Group divisible designs with block size four and type $g^u b^1 (gu/2)^1$

We discuss group divisible designs with block size four and type $g^u b^1 (gu/2)^1$, where $u = 5$, 6 and 7. For integers $a$ and $b$, we prove the following. (i) A 4-GDD of type $(4a)^5 b^1 (10a)^1$ exists if and only if $a \ge 1$, $b \equiv a$ (mod 3) and $4a \le b \le 10a$. (ii) A 4-GDD of type $(6a+3)^6 b^1 (18a+9)^1$ exists if and only if $a \ge 0$, $b \equiv 3$ (mod 6) and $6a+3 \le b \le 18a + 9$. (iii) A 4-GDD of type $(6a)^6 b^1 (18a)^1$ exists if and only if $a \ge 1$, $b \equiv 0$ (mod 3) and $6a \le b \le 18a$. (iv) A 4-GDD of type $(12a)^7 b^1 (42a)^1$ exists if and only if $a \ge 1$, $b \equiv 0$ (mod 3) and $12a \le b \le 42a$, except possibly for $12a \in \{120, 180, 240, 360, 420, 720, 840\}$, $24a < b < 42a$, for $12a \in \{144, 1008\}$, $30a < b < 42a$, and for $12a \in \{168, 252, 336, 504, 1512\}$, $36a < b < 42a$.

==> (inline-0) <==

{\boldmath $g = 1080$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 90; 2)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $24^7 \gamma^1 84^1$.

{\boldmath $g = 1320$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 110; 6)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $72^7 \gamma^1 252^1$.

{\boldmath $g = 1584$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 132; 4)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $48^7 \gamma^1 168^1$.

{\boldmath $g = 1680$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 140; 4)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $48^7 \gamma^1 168^1$.

{\boldmath $g = 1872$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 156; 4)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $48^7 \gamma^1 168^1$.

{\boldmath $g = 2040$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 170; 18)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $216^7 \gamma^1 756^1$.

{\boldmath $g = 2280$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 190; 6)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $72^7 \gamma^1 252^1$.

{\boldmath $g = 2448$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 204; 4)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $48^7 \gamma^1 168^1$.

{\boldmath $g = 2640$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 220; 4)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $48^7 \gamma^1 168^1$.

{\boldmath $g = 2856$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 238; 6)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $72^7 \gamma^1 252^1$.

{\boldmath $g = 4080$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 170; 18)$ and 4-GDDs of types $24^7 \beta^1 84^1$ and $432^7 \gamma^1 1512^1$.

{\boldmath $g = 4176$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1 hole} with
an ITD$(9, 348; 4)$ and 4-GDDs of types $12^7 \beta^1 42^1$ and $48^7 \gamma^1 168^1$.

Finally, we deal with $g \in X_7$, where we fall short of a complete resolution of the design spectrum.
For type $g^7 (7g/2)^2$, use Theorem~\ref{thm:4-GDD (mg)^u} with a 4-GDD of type $12^7 42^2$.

{\boldmath $g = 120$, $b \le 240$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 5$, $d = 7$, $\alpha = 4$ and
4-GDDs of types $24^4 \beta^1 48^1$ and $24^7 \beta^1 84^1$, $\beta \in \{24, 27, \dots, 48\}$.

{\boldmath $g = 144$, $b \le 360$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 6$, $d = 7$, $\alpha = 4$ and
4-GDDs of types $24^5 \beta^1 60^1$ and $24^7 \beta^1 84^1$, $\beta \in \{24, 27, \dots, 60\}$.

{\boldmath $g = 168$, $b \le 504$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 7$, $d = 7$, $\alpha = 4$ and
4-GDDs of types $24^6 \beta^1 72^1$ and $24^7 \beta^1 84^1$, $\beta \in \{24, 27, \dots, 72\}$.

{\boldmath $g = 180$, $b \le 360$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 5$, $d = 7$, $\alpha = 6$ and
4-GDDs of types $36^4 \beta^1 72^1$ and $36^7 \beta^1 108^1$, $\beta \in \{36, 39, \dots, 72\}$.

{\boldmath $g = 240$, $b \le 480$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 5$, $d = 7$, $\alpha = 8$ and
4-GDDs of types $48^4 \beta^1 96^1$ and $48^7 \beta^1 168^1$, $\beta \in \{48, 51, \dots, 96\}$.

{\boldmath $g = 252$, $b \le 756$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 7$, $d = 7$, $\alpha = 6$ and
4-GDDs of types $36^6 \beta^1 108^1$ and $36^7 \beta^1 126^1$, $\beta \in \{36, 39, \dots, 108\}$.

{\boldmath $g = 336$, $b \le 1008$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 7$, $d = 7$, $\alpha = 8$ and
4-GDDs of types $48^6 \beta^1 144^1$ and $48^7 \beta^1 168^1$, $\beta \in \{48, 51, \dots, 144\}$.

{\boldmath $g = 360$, $b \le 720$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 5$, $d = 7$, $\alpha = 12$ and
4-GDDs of types $72^4 \beta^1 144^1$ and $72^7 \beta^1 252^1$, $\beta \in \{72, 75, \dots, 144\}$.

{\boldmath $g = 420$, $b \le 840$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 5$, $d = 7$, $\alpha = 14$ and
4-GDDs of types $84^4 \beta^1 168^1$ and $84^7 \beta^1 294^1$, $\beta \in \{84, 87, \dots, 168\}$.

{\boldmath $g = 504$, $b \le 1512$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 7$, $d = 7$, $\alpha = 12$ and
4-GDDs of types $72^6 \beta^1 216^1$ and $72^7 \beta^1 252^1$, $\beta \in \{72, 75, \dots, 216\}$.

{\boldmath $g = 720$, $b \le 1440$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 6$, $d = 7$, $\alpha = 20$ and
4-GDDs of types $120^5 \beta^1 300^1$ and $120^7 \beta^1 420^1$, $\beta \in \{120, 123, \dots, 240\}$.

{\boldmath $g = 840$, $b \le 1680$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 7$, $d = 7$, $\alpha = 20$ and
4-GDDs of types $120^6 \beta^1 360^1$ and $120^7 \beta^1 420^1$, $\beta \in \{120, 123, \dots, 240\}$.

{\boldmath $g = 1008$, $b \le 2520$}~
Use Theorem~\ref{thm:(6am)^d b^1 (3adm)^1} with $m = 7$, $d = 7$, $\alpha = 24$ and
4-GDDs of types $144^6 \beta^1 432^1$ and $144^7 \beta^1 504^1$, $\beta \in \{144, 147, \dots, 360\}$.

{\boldmath $g = 1512$, $b \le 4536$}~
Use Theorem~\ref{thm:(am)^d b^1 (adm/2)^1} with $\epsilon = 3$, $d = 7$, $m = 9$, $\alpha = 168$ and
a 4-GDD of type $168^7 \beta^1 588^1$, $\beta \in \{168, 171, \dots, 504\}$.
~\adfQED

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\appendix
%
% THE DESIGN VERIFICATION MECHANISM.
%
% %XXXvfySectionStart  Start of a section (XXX represents ADF). The first item {x}
%                      is the title of the section.
%
% %XXXvfyBlocksStart   Start of the blocks of the designs. The first item {x} defines the
%                      graph that is being decomposed: K_{x}.
%                      A design begins with \adfLgap or %\adfLgap.
%
% %XXXvfyDesignStart:  Start of the blocks of a single design.
%
% %XXXvfyBlocksEnd     End of the blocks of the designs.
%
% \XXXvfyParStart      Start of the design parameters:
%                      (v, (..., (b_i, o_i, (..., (v_ij, s_ij), ...)), ...), (..., (g_k, u_k), ...)).
%
% %XXXvfyParEnd        End of the design parameters.
%
% %XXXvfySectionEnd    End of a section
%
% When activated, this command prints the parameters of the design in angle brackets.
\newcommand{\ADFvfyParStart}[1]{{\par\noindent#1}}
% \newcommand{\ADFvfyParStart}[1]{}
%
% Design spacings.
\newcommand{\adfDgap}{\vskip 0.5mm}      % Start of a design
\newcommand{\adfLgap}{\vskip 0mm}        % Start of the actual blocks of a design
\newcommand{\adfsplit}{ }                % Split the list of blocks at these points (Use { } to disable)

% ARXIV VERSION:    Whole of GDD4-g^u-b^1-c^1-TeX-gen-A.TEX and include \scriptsize\raggedright
% ABRIDGED VERSION: Sections A and B of GDD4-g^u-b^1-c^1-TeX-gen-A.TEX and omit \scriptsize\raggedright
\scriptsize\raggedright

% Include Appendix in-line for submitting.
% \include{GDD4-g^u-b^1-c^1-TeX-gen-A}

%ADFvfySectionStart {4-GDDs}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 4^5 b^1 10^1}}
\label{app:4-GDD 4^5 b^1 10^1}
\adfhide{
$ 4^5 7^1 10^1 $,
$ 8^5 11^1 20^1 $,
$ 8^5 17^1 20^1 $,
$ 8^5 20^2 $,
$ 10^5 16^1 25^1 $,
$ 10^5 22^1 25^1 $,
$ 12^5 18^1 30^1 $,
$ 12^5 24^1 30^1 $ and
$ 12^5 27^1 30^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {4,4,4,4,4,7,10}
\noindent{\boldmath $ 4^{5} 7^{1} 10^{1} $}~
With the point set $Z_{37}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 19\}$,
 $\{20, 21, \dots, 29\}$, and
 $\{30, 31, \dots, 36\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(30, 29, 6, 18)$,
$(30, 23, 12, 16)$,
$(30, 26, 7, 8)$,
$(30, 25, 2, 19)$,\adfsplit
$(1, 5, 25, 34)$,
$(1, 3, 21, 30)$,
$(0, 3, 11, 29)$,
$(0, 6, 21, 35)$,\adfsplit
$(1, 14, 15, 29)$,
$(0, 13, 23, 36)$,
$(3, 7, 28, 33)$,
$(0, 9, 28, 34)$,\adfsplit
$(0, 2, 8, 20)$,
$(0, 17, 24, 30)$,
$(2, 6, 24, 33)$,
$(0, 1, 7, 18)$,\adfsplit
$(2, 15, 26, 36)$,
$(1, 19, 20, 35)$,
$(1, 2, 13, 28)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{20}$ for $x < 20$,
$x \mapsto (x + 2 j \adfmod{10}) + 20$ for $20 \le x < 30$,
$x \mapsto (x +  j \adfmod{5}) + 30$ for $30 \le x < 35$,
$x \mapsto x$ for $x \ge 35$,
$0 \le j < 5$.
\ADFvfyParStart{(37, ((19, 5, ((20, 4), (10, 2), (5, 1), (2, 2)))), ((4, 5), (10, 1), (7, 1)))} %ADFvfyParEnd
% End of 4^5 7^1 10^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {8,8,8,8,8,11,20}
\noindent{\boldmath $ 8^{5} 11^{1} 20^{1} $}~
With the point set $Z_{71}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 39\}$,
 $\{40, 41, \dots, 50\}$, and
 $\{51, 52, \dots, 70\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(51, 2, 11, 50)$,
$(51, 12, 19, 47)$,
$(51, 32, 35, 41)$,
$(51, 4, 15, 23)$,\adfsplit
$(51, 36, 37, 25)$,
$(51, 17, 31, 3)$,
$(51, 16, 39, 43)$,
$(51, 24, 1, 45)$,\adfsplit
$(51, 34, 38, 49)$,
$(51, 21, 27, 46)$,
$(51, 0, 14, 48)$,
$(51, 8, 10, 29)$,\adfsplit
$(51, 20, 28, 42)$,
$(51, 5, 13, 40)$,
$(51, 18, 26, 44)$,
$(51, 9, 22, 33)$,\adfsplit
$(51, 6, 7, 30)$,
$(52, 29, 33, 47)$,
$(52, 4, 38, 50)$,
$(52, 9, 26, 40)$,\adfsplit
$(52, 0, 37, 49)$,
$(52, 32, 36, 20)$,
$(52, 16, 15, 46)$,
$(52, 24, 10, 22)$,\adfsplit
$(52, 28, 34, 1)$,
$(52, 8, 30, 43)$,
$(52, 12, 39, 5)$,
$(52, 13, 14, 11)$,\adfsplit
$(52, 2, 31, 35)$,
$(52, 7, 23, 42)$,
$(52, 21, 18, 41)$,
$(52, 25, 3, 48)$,\adfsplit
$(52, 17, 19, 44)$,
$(52, 6, 27, 45)$,
$(7, 16, 25, 34)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{40}$ for $x < 40$,
$x \mapsto (x +  j \adfmod{5}) + 40$ for $40 \le x < 45$,
$x \mapsto (x - 45 + 3 j \adfmod{6}) + 45$ for $45 \le x < 51$,
$x \mapsto (x - 51 + 2 j \adfmod{20}) + 51$ for $x \ge 51$,
$0 \le j < 10$.
\ADFvfyParStart{(71, ((35, 10, ((40, 4), (5, 1), (6, 3), (20, 2)))), ((8, 5), (11, 1), (20, 1)))} %ADFvfyParEnd
% End of 8^5 11^1 20^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {8,8,8,8,8,17,20}
\noindent{\boldmath $ 8^{5} 17^{1} 20^{1} $}~
With the point set $Z_{77}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 39\}$,
 $\{40, 41, \dots, 56\}$, and
 $\{57, 58, \dots, 76\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(57, 7, 11, 44)$,
$(57, 16, 19, 38)$,
$(57, 28, 35, 4)$,
$(57, 36, 23, 46)$,\adfsplit
$(57, 20, 39, 54)$,
$(57, 32, 5, 50)$,
$(57, 8, 6, 56)$,
$(57, 0, 12, 53)$,\adfsplit
$(57, 21, 3, 55)$,
$(57, 15, 27, 48)$,
$(57, 26, 34, 41)$,
$(57, 10, 22, 51)$,\adfsplit
$(57, 1, 30, 43)$,
$(57, 2, 31, 49)$,
$(57, 24, 25, 40)$,
$(57, 33, 14, 42)$,\adfsplit
$(57, 37, 9, 47)$,
$(57, 13, 29, 45)$,
$(57, 17, 18, 52)$,
$(58, 28, 37, 41)$,\adfsplit
$(58, 1, 5, 49)$,
$(58, 13, 21, 39)$,
$(58, 36, 25, 45)$,
$(58, 12, 29, 51)$,\adfsplit
$(58, 17, 15, 56)$,
$(58, 9, 3, 44)$,
$(58, 33, 6, 10)$,
$(58, 24, 32, 54)$,\adfsplit
$(58, 14, 30, 48)$,
$(58, 34, 7, 40)$,
$(58, 16, 2, 43)$,
$(58, 0, 18, 55)$,\adfsplit
$(58, 20, 26, 47)$,
$(58, 35, 11, 42)$,
$(58, 19, 27, 52)$,
$(58, 4, 8, 46)$,\adfsplit
$(58, 22, 23, 50)$,
$(58, 38, 31, 53)$,
$(10, 17, 19, 36)$,
$(25, 31, 32, 34)$,\adfsplit
$(14, 17, 20, 31)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{40}$ for $x < 40$,
$x \mapsto (x - 40 + 3 j \adfmod{15}) + 40$ for $40 \le x < 55$,
$x \mapsto x$ for $55 \le x < 57$,
$x \mapsto (x - 57 + 2 j \adfmod{20}) + 57$ for $x \ge 57$,
$0 \le j < 10$.
\ADFvfyParStart{(77, ((41, 10, ((40, 4), (15, 3), (2, 2), (20, 2)))), ((8, 5), (17, 1), (20, 1)))} %ADFvfyParEnd
% End of 8^5 17^1 20^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {8,8,8,8,8,20,20}
\noindent{\boldmath $ 8^{5} 20^{2} $}~
With the point set $Z_{80}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 39\}$,
 $\{40, 41, \dots, 59\}$, and
 $\{60, 61, \dots, 79\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(60, 0, 33, 50)$,
$(60, 18, 21, 52)$,
$(60, 20, 24, 47)$,
$(60, 6, 12, 48)$,\adfsplit
$(60, 32, 8, 45)$,
$(60, 16, 30, 41)$,
$(60, 26, 9, 54)$,
$(60, 38, 10, 56)$,\adfsplit
$(60, 2, 39, 42)$,
$(60, 28, 36, 40)$,
$(60, 4, 31, 43)$,
$(60, 22, 29, 51)$,\adfsplit
$(60, 7, 19, 46)$,
$(60, 13, 27, 57)$,
$(60, 11, 15, 44)$,
$(60, 34, 3, 49)$,\adfsplit
$(60, 14, 35, 55)$,
$(60, 17, 23, 58)$,
$(60, 37, 5, 53)$,
$(60, 25, 1, 59)$,\adfsplit
$(2, 20, 31, 33)$,
$(11, 32, 33, 34)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{40}$ for $x < 40$,
$x \mapsto (x + 2 j \adfmod{20}) + 40$ for $40 \le x < 60$,
$x \mapsto (x +  j \adfmod{20}) + 60$ for $x \ge 60$,
$0 \le j < 20$.
\ADFvfyParStart{(80, ((22, 20, ((40, 2), (20, 2), (20, 1)))), ((8, 5), (20, 1), (20, 1)))} %ADFvfyParEnd
% End of 8^5 20^2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {10,10,10,10,10,16,25}
\noindent{\boldmath $ 10^{5} 16^{1} 25^{1} $}~
With the point set $Z_{91}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 49\}$,
 $\{50, 51, \dots, 65\}$, and
 $\{66, 67, \dots, 90\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(66, 0, 1, 27)$,
$(66, 3, 5, 49)$,
$(66, 2, 31, 45)$,
$(66, 7, 19, 51)$,\adfsplit
$(66, 13, 35, 54)$,
$(66, 9, 25, 61)$,
$(66, 21, 29, 50)$,
$(66, 20, 37, 56)$,\adfsplit
$(66, 30, 43, 59)$,
$(66, 14, 17, 53)$,
$(66, 12, 11, 65)$,
$(66, 38, 47, 52)$,\adfsplit
$(66, 8, 39, 58)$,
$(66, 22, 33, 55)$,
$(66, 34, 41, 18)$,
$(66, 24, 32, 15)$,\adfsplit
$(66, 40, 44, 16)$,
$(66, 28, 46, 62)$,
$(66, 36, 48, 57)$,
$(66, 26, 23, 63)$,\adfsplit
$(66, 42, 6, 60)$,
$(66, 4, 10, 64)$,
$(9, 27, 38, 40)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{50}$ for $x < 50$,
$x \mapsto (x - 50 + 3 j \adfmod{15}) + 50$ for $50 \le x < 65$,
$65 \mapsto 65$,
$x \mapsto (x - 66 +  j \adfmod{25}) + 66$ for $x \ge 66$,
$0 \le j < 25$.
\ADFvfyParStart{(91, ((23, 25, ((50, 2), (15, 3), (1, 1), (25, 1)))), ((10, 5), (16, 1), (25, 1)))} %ADFvfyParEnd
% End of 10^5 16^1 25^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {10,10,10,10,10,22,25}
\noindent{\boldmath $ 10^{5} 22^{1} 25^{1} $}~
With the point set $Z_{97}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 49\}$,
 $\{50, 51, \dots, 71\}$, and
 $\{72, 73, \dots, 96\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(72, 42, 33, 70)$,
$(72, 18, 19, 65)$,
$(72, 2, 21, 61)$,
$(72, 4, 31, 53)$,\adfsplit
$(72, 8, 47, 57)$,
$(72, 28, 7, 69)$,
$(72, 1, 5, 37)$,
$(72, 46, 39, 71)$,\adfsplit
$(72, 16, 13, 60)$,
$(72, 11, 27, 64)$,
$(72, 23, 25, 54)$,
$(72, 0, 17, 66)$,\adfsplit
$(72, 41, 49, 58)$,
$(72, 3, 15, 59)$,
$(72, 38, 9, 56)$,
$(72, 34, 45, 51)$,\adfsplit
$(72, 30, 43, 52)$,
$(72, 29, 35, 55)$,
$(72, 32, 6, 68)$,
$(72, 36, 44, 63)$,\adfsplit
$(72, 22, 40, 62)$,
$(72, 24, 26, 12)$,
$(72, 48, 20, 50)$,
$(72, 10, 14, 67)$,\adfsplit
$(7, 20, 26, 29)$,
$(6, 13, 39, 40)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{50}$ for $x < 50$,
$x \mapsto (x - 50 + 4 j \adfmod{20}) + 50$ for $50 \le x < 70$,
$x \mapsto x$ for $70 \le x < 72$,
$x \mapsto (x - 72 +  j \adfmod{25}) + 72$ for $x \ge 72$,
$0 \le j < 25$.
\ADFvfyParStart{(97, ((26, 25, ((50, 2), (20, 4), (2, 2), (25, 1)))), ((10, 5), (22, 1), (25, 1)))} %ADFvfyParEnd
% End of 10^5 22^1 25^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,18,30}
\noindent{\boldmath $ 12^{5} 18^{1} 30^{1} $}~
With the point set $Z_{108}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 59\}$,
 $\{60, 61, \dots, 77\}$, and
 $\{78, 79, \dots, 107\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(78, 38, 46, 14)$,
$(78, 40, 7, 62)$,
$(78, 50, 21, 72)$,
$(78, 6, 39, 60)$,\adfsplit
$(78, 42, 31, 76)$,
$(78, 4, 33, 66)$,
$(78, 2, 1, 68)$,
$(78, 0, 43, 74)$,\adfsplit
$(78, 10, 26, 52)$,
$(78, 16, 18, 22)$,
$(78, 30, 49, 64)$,
$(78, 48, 25, 70)$,\adfsplit
$(78, 28, 19, 71)$,
$(78, 8, 29, 47)$,
$(78, 32, 45, 75)$,
$(78, 35, 37, 11)$,\adfsplit
$(78, 44, 55, 63)$,
$(78, 13, 41, 77)$,
$(78, 54, 57, 73)$,
$(78, 17, 23, 9)$,\adfsplit
$(78, 59, 3, 15)$,
$(78, 12, 24, 5)$,
$(78, 34, 51, 61)$,
$(78, 36, 58, 65)$,\adfsplit
$(78, 56, 53, 69)$,
$(78, 20, 27, 67)$,
$(0, 1, 14, 23)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{60}$ for $x < 60$,
$x \mapsto (x - 60 + 6 j \adfmod{18}) + 60$ for $60 \le x < 78$,
$x \mapsto (x - 78 +  j \adfmod{30}) + 78$ for $x \ge 78$,
$0 \le j < 30$.
\ADFvfyParStart{(108, ((27, 30, ((60, 2), (18, 6), (30, 1)))), ((12, 5), (18, 1), (30, 1)))} %ADFvfyParEnd
% End of 12^5 18^1 30^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,24,30}
\noindent{\boldmath $ 12^{5} 24^{1} 30^{1} $}~
With the point set $Z_{114}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 59\}$,
 $\{60, 61, \dots, 83\}$, and
 $\{84, 85, \dots, 113\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(84, 30, 32, 73)$,
$(84, 0, 37, 81)$,
$(84, 5, 13, 65)$,
$(84, 2, 11, 14)$,\adfsplit
$(84, 4, 18, 40)$,
$(84, 8, 16, 62)$,
$(84, 10, 36, 82)$,
$(84, 6, 22, 60)$,\adfsplit
$(84, 12, 35, 74)$,
$(84, 1, 23, 66)$,
$(84, 44, 47, 63)$,
$(84, 38, 25, 79)$,\adfsplit
$(84, 26, 45, 71)$,
$(84, 56, 24, 69)$,
$(84, 34, 27, 67)$,
$(84, 20, 19, 61)$,\adfsplit
$(84, 50, 33, 75)$,
$(84, 42, 21, 83)$,
$(84, 54, 58, 64)$,
$(84, 48, 17, 29)$,\adfsplit
$(84, 28, 39, 78)$,
$(84, 41, 9, 70)$,
$(84, 43, 49, 7)$,
$(84, 31, 57, 80)$,\adfsplit
$(84, 52, 53, 68)$,
$(84, 51, 55, 77)$,
$(84, 46, 3, 72)$,
$(84, 59, 15, 76)$,\adfsplit
$(0, 18, 49, 51)$,
$(0, 7, 21, 54)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{60}$ for $x < 60$,
$x \mapsto (x - 60 + 8 j \adfmod{24}) + 60$ for $60 \le x < 84$,
$x \mapsto (x - 84 +  j \adfmod{30}) + 84$ for $x \ge 84$,
$0 \le j < 30$.
\ADFvfyParStart{(114, ((30, 30, ((60, 2), (24, 8), (30, 1)))), ((12, 5), (24, 1), (30, 1)))} %ADFvfyParEnd
% End of 12^5 24^1 30^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,27,30}
\noindent{\boldmath $ 12^{5} 27^{1} 30^{1} $}~
With the point set $Z_{117}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 59\}$,
 $\{60, 61, \dots, 86\}$, and
 $\{87, 88, \dots, 116\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(109, 66, 50, 18)$,
$(114, 65, 17, 16)$,
$(115, 70, 48, 19)$,
$(94, 65, 6, 50)$,\adfsplit
$(101, 69, 43, 30)$,
$(87, 78, 28, 54)$,
$(112, 73, 16, 39)$,
$(115, 84, 5, 54)$,\adfsplit
$(99, 85, 17, 40)$,
$(109, 71, 49, 33)$,
$(104, 78, 21, 14)$,
$(91, 60, 53, 47)$,\adfsplit
$(96, 78, 39, 53)$,
$(87, 71, 12, 19)$,
$(97, 77, 52, 55)$,
$(112, 72, 7, 9)$,\adfsplit
$(94, 62, 59, 16)$,
$(104, 68, 32, 54)$,
$(116, 70, 35, 44)$,
$(94, 67, 42, 46)$,\adfsplit
$(114, 63, 9, 42)$,
$(90, 66, 5, 48)$,
$(111, 84, 15, 19)$,
$(115, 80, 10, 33)$,\adfsplit
$(98, 61, 12, 33)$,
$(108, 80, 51, 54)$,
$(106, 80, 8, 2)$,
$(107, 77, 1, 23)$,\adfsplit
$(0, 4, 60, 114)$,
$(0, 11, 84, 110)$,
$(0, 29, 75, 100)$,
$(0, 6, 86, 98)$,\adfsplit
$(1, 2, 68, 90)$,
$(1, 7, 86, 89)$,
$(1, 14, 79, 92)$,
$(2, 10, 61, 109)$,\adfsplit
$(1, 35, 61, 105)$,
$(2, 31, 63, 88)$,
$(3, 31, 83, 102)$,
$(1, 5, 53, 98)$,\adfsplit
$(2, 51, 64, 114)$,
$(3, 11, 76, 116)$,
$(0, 47, 59, 90)$,
$(0, 9, 85, 108)$,\adfsplit
$(1, 10, 73, 114)$,
$(2, 39, 67, 103)$,
$(1, 3, 19, 37)$,
$(1, 15, 22, 39)$,\adfsplit
$(2, 14, 35, 99)$,
$(0, 19, 74, 99)$,
$(0, 12, 39, 58)$,
$(2, 3, 72, 95)$,\adfsplit
$(0, 14, 38, 57)$,
$(2, 11, 73, 97)$,
$(1, 58, 65, 111)$,
$(0, 13, 24, 42)$,\adfsplit
$(0, 2, 28, 107)$,
$(1, 29, 64, 87)$,
$(0, 41, 67, 87)$,
$(0, 33, 65, 95)$,\adfsplit
$(0, 53, 72, 97)$,
$(0, 8, 81, 89)$,
$(0, 16, 82, 113)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{60}$ for $x < 60$,
$x \mapsto (x - 60 + 9 j \adfmod{27}) + 60$ for $60 \le x < 87$,
$x \mapsto (x - 87 + 2 j \adfmod{30}) + 87$ for $x \ge 87$,
$0 \le j < 15$.
\ADFvfyParStart{(117, ((63, 15, ((60, 4), (27, 9), (30, 2)))), ((12, 5), (27, 1), (30, 1)))} %ADFvfyParEnd
% End of 12^5 27^1 30^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 16^5 b^1 40^1}}
\label{app:4-GDD 16^5 b^1 40^1}
\adfhide{
$ 16^5 19^1 40^1 $,
$ 16^5 22^1 40^1 $,
$ 16^5 25^1 40^1 $,
$ 16^5 31^1 40^1 $,
$ 16^5 34^1 40^1 $,
$ 16^5 37^1 40^1 $,
$ 20^5 23^1 50^1 $,
$ 20^5 26^1 50^1 $,
$ 20^5 29^1 50^1 $,
$ 20^5 32^1 50^1 $,
$ 20^5 38^1 50^1 $,
$ 20^5 41^1 50^1 $,
$ 20^5 44^1 50^1 $ and
$ 20^5 47^1 50^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {16,16,16,16,16,19,40}
\noindent{\boldmath $ 16^{5} 19^{1} 40^{1} $}~
With the point set $Z_{139}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 79\}$,
 $\{80, 81, \dots, 98\}$, and
 $\{99, 100, \dots, 138\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(99, 61, 14, 25)$,
$(99, 76, 77, 97)$,
$(99, 12, 31, 98)$,
$(99, 60, 13, 95)$,\adfsplit
$(99, 28, 2, 96)$,
$(99, 1, 9, 62)$,
$(99, 16, 22, 65)$,
$(99, 20, 27, 33)$,\adfsplit
$(99, 32, 49, 10)$,
$(99, 64, 73, 5)$,
$(99, 0, 26, 57)$,
$(99, 40, 68, 29)$,\adfsplit
$(99, 4, 6, 92)$,
$(99, 24, 18, 80)$,
$(99, 8, 39, 86)$,
$(99, 53, 66, 83)$,\adfsplit
$(99, 17, 71, 89)$,
$(99, 48, 75, 82)$,
$(99, 46, 7, 81)$,
$(99, 45, 51, 79)$,\adfsplit
$(99, 36, 78, 91)$,
$(99, 72, 69, 84)$,
$(99, 37, 15, 34)$,
$(99, 41, 43, 85)$,\adfsplit
$(99, 30, 38, 88)$,
$(99, 21, 42, 90)$,
$(99, 54, 70, 11)$,
$(99, 44, 55, 58)$,\adfsplit
$(99, 35, 47, 93)$,
$(99, 74, 23, 67)$,
$(99, 50, 63, 87)$,
$(99, 52, 56, 19)$,\adfsplit
$(99, 59, 3, 94)$,
$(100, 3, 11, 98)$,
$(100, 1, 27, 95)$,
$(100, 17, 26, 97)$,\adfsplit
$(100, 10, 46, 96)$,
$(100, 6, 15, 62)$,
$(100, 2, 14, 71)$,
$(100, 34, 35, 66)$,\adfsplit
$(100, 74, 22, 86)$,
$(100, 32, 50, 54)$,
$(100, 41, 69, 18)$,
$(100, 44, 78, 0)$,\adfsplit
$(100, 72, 29, 30)$,
$(100, 12, 58, 82)$,
$(100, 42, 59, 88)$,
$(100, 8, 70, 90)$,\adfsplit
$(100, 21, 38, 84)$,
$(100, 61, 13, 81)$,
$(100, 20, 52, 87)$,
$(100, 48, 77, 91)$,\adfsplit
$(100, 5, 43, 47)$,
$(100, 76, 49, 63)$,
$(100, 64, 45, 85)$,
$(100, 65, 9, 94)$,\adfsplit
$(100, 57, 73, 80)$,
$(100, 53, 39, 89)$,
$(100, 36, 60, 83)$,
$(100, 56, 79, 93)$,\adfsplit
$(100, 25, 7, 23)$,
$(100, 28, 31, 40)$,
$(100, 16, 24, 75)$,
$(100, 68, 4, 67)$,\adfsplit
$(100, 33, 37, 55)$,
$(100, 19, 51, 92)$,
$(0, 39, 66, 73)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{80}$ for $x < 80$,
$x \mapsto (x - 80 + 3 j \adfmod{15}) + 80$ for $80 \le x < 95$,
$x \mapsto (x - 95 +  j \adfmod{4}) + 95$ for $95 \le x < 99$,
$x \mapsto (x - 99 + 2 j \adfmod{40}) + 99$ for $x \ge 99$,
$0 \le j < 20$.
\ADFvfyParStart{(139, ((67, 20, ((80, 4), (15, 3), (4, 1), (40, 2)))), ((16, 5), (19, 1), (40, 1)))} %ADFvfyParEnd
% End of 16^5 19^1 40^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {16,16,16,16,16,22,40}
\noindent{\boldmath $ 16^{5} 22^{1} 40^{1} $}~
With the point set $Z_{142}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 79\}$,
 $\{80, 81, \dots, 101\}$, and
 $\{102, 103, \dots, 141\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(102, 21, 49, 93)$,
$(102, 1, 17, 87)$,
$(102, 2, 19, 99)$,
$(102, 6, 7, 81)$,\adfsplit
$(102, 0, 37, 85)$,
$(102, 8, 55, 91)$,
$(102, 14, 33, 95)$,
$(102, 28, 44, 97)$,\adfsplit
$(102, 4, 45, 83)$,
$(102, 18, 42, 89)$,
$(102, 12, 30, 73)$,
$(102, 16, 39, 62)$,\adfsplit
$(102, 20, 47, 68)$,
$(102, 48, 52, 26)$,
$(102, 51, 69, 82)$,
$(102, 9, 15, 23)$,\adfsplit
$(102, 54, 10, 96)$,
$(102, 70, 3, 57)$,
$(102, 60, 11, 43)$,
$(102, 64, 66, 35)$,\adfsplit
$(102, 71, 13, 88)$,
$(102, 59, 61, 25)$,
$(102, 5, 29, 90)$,
$(102, 74, 22, 98)$,\adfsplit
$(102, 38, 27, 31)$,
$(102, 56, 63, 100)$,
$(102, 24, 36, 94)$,
$(102, 50, 58, 79)$,\adfsplit
$(102, 32, 41, 84)$,
$(102, 53, 65, 92)$,
$(102, 34, 67, 76)$,
$(102, 40, 46, 80)$,\adfsplit
$(102, 78, 77, 86)$,
$(102, 72, 75, 101)$,
$(14, 25, 28, 67)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{80}$ for $x < 80$,
$x \mapsto (x + 2 j \adfmod{20}) + 80$ for $80 \le x < 100$,
$x \mapsto (x +  j \adfmod{2}) + 100$ for $100 \le x < 102$,
$x \mapsto (x - 102 +  j \adfmod{40}) + 102$ for $x \ge 102$,
$0 \le j < 40$.
\ADFvfyParStart{(142, ((35, 40, ((80, 2), (20, 2), (2, 1), (40, 1)))), ((16, 5), (22, 1), (40, 1)))} %ADFvfyParEnd
% End of 16^5 22^1 40^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {16,16,16,16,16,25,40}
\noindent{\boldmath $ 16^{5} 25^{1} 40^{1} $}~
With the point set $Z_{145}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 79\}$,
 $\{80, 81, \dots, 104\}$, and
 $\{105, 106, \dots, 144\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(105, 1, 47, 96)$,
$(105, 3, 27, 81)$,
$(105, 5, 14, 91)$,
$(105, 6, 18, 101)$,\adfsplit
$(105, 0, 58, 86)$,
$(105, 4, 30, 61)$,
$(105, 9, 25, 63)$,
$(105, 8, 37, 49)$,\adfsplit
$(105, 13, 21, 83)$,
$(105, 17, 45, 80)$,
$(105, 40, 41, 102)$,
$(105, 52, 73, 95)$,\adfsplit
$(105, 24, 33, 46)$,
$(105, 32, 65, 103)$,
$(105, 20, 57, 94)$,
$(105, 29, 31, 97)$,\adfsplit
$(105, 69, 75, 100)$,
$(105, 44, 48, 35)$,
$(105, 68, 76, 85)$,
$(105, 64, 2, 98)$,\adfsplit
$(105, 22, 50, 93)$,
$(105, 53, 26, 99)$,
$(105, 72, 79, 66)$,
$(105, 54, 78, 90)$,\adfsplit
$(105, 16, 43, 60)$,
$(105, 74, 55, 104)$,
$(105, 28, 62, 82)$,
$(105, 36, 42, 34)$,\adfsplit
$(105, 77, 70, 84)$,
$(105, 56, 15, 38)$,
$(105, 11, 19, 92)$,
$(105, 12, 23, 59)$,\adfsplit
$(105, 67, 71, 88)$,
$(105, 10, 7, 89)$,
$(105, 39, 51, 87)$,
$(106, 29, 7, 101)$,\adfsplit
$(106, 2, 3, 86)$,
$(106, 4, 1, 81)$,
$(106, 12, 40, 96)$,
$(106, 0, 53, 91)$,\adfsplit
$(106, 5, 9, 41)$,
$(106, 20, 32, 13)$,
$(106, 21, 45, 97)$,
$(106, 73, 34, 50)$,\adfsplit
$(106, 77, 14, 58)$,
$(106, 61, 15, 103)$,
$(106, 69, 66, 92)$,
$(106, 49, 31, 104)$,\adfsplit
$(106, 33, 59, 70)$,
$(106, 17, 39, 6)$,
$(106, 25, 46, 93)$,
$(106, 60, 18, 22)$,\adfsplit
$(106, 76, 65, 84)$,
$(106, 37, 51, 79)$,
$(106, 57, 55, 90)$,
$(106, 42, 63, 80)$,\adfsplit
$(106, 26, 35, 19)$,
$(106, 52, 38, 85)$,
$(106, 68, 67, 95)$,
$(106, 16, 75, 94)$,\adfsplit
$(106, 30, 62, 102)$,
$(106, 48, 71, 83)$,
$(106, 72, 11, 43)$,
$(106, 78, 27, 98)$,\adfsplit
$(106, 74, 47, 100)$,
$(106, 24, 56, 87)$,
$(106, 64, 8, 89)$,
$(106, 36, 10, 82)$,\adfsplit
$(106, 28, 44, 88)$,
$(106, 54, 23, 99)$,
$(6, 40, 43, 57)$,
$(32, 45, 46, 63)$,\adfsplit
$(12, 14, 55, 61)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{80}$ for $x < 80$,
$x \mapsto (x - 80 + 5 j \adfmod{25}) + 80$ for $80 \le x < 105$,
$x \mapsto (x - 105 + 2 j \adfmod{40}) + 105$ for $x \ge 105$,
$0 \le j < 20$.
\ADFvfyParStart{(145, ((73, 20, ((80, 4), (25, 5), (40, 2)))), ((16, 5), (25, 1), (40, 1)))} %ADFvfyParEnd
% End of 16^5 25^1 40^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {16,16,16,16,16,31,40}
\noindent{\boldmath $ 16^{5} 31^{1} 40^{1} $}~
With the point set $Z_{151}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 79\}$,
 $\{80, 81, \dots, 110\}$, and
 $\{111, 112, \dots, 150\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(111, 61, 39, 110)$,
$(111, 4, 23, 107)$,
$(111, 0, 37, 58)$,
$(111, 44, 48, 25)$,\adfsplit
$(111, 32, 34, 84)$,
$(111, 16, 22, 87)$,
$(111, 68, 75, 59)$,
$(111, 8, 19, 67)$,\adfsplit
$(111, 28, 36, 79)$,
$(111, 56, 5, 92)$,
$(111, 52, 45, 97)$,
$(111, 12, 66, 102)$,\adfsplit
$(111, 24, 21, 82)$,
$(111, 20, 46, 108)$,
$(111, 60, 72, 89)$,
$(111, 40, 57, 6)$,\adfsplit
$(111, 64, 2, 101)$,
$(111, 76, 27, 109)$,
$(111, 1, 13, 105)$,
$(111, 53, 7, 86)$,\adfsplit
$(111, 54, 55, 81)$,
$(111, 47, 71, 104)$,
$(111, 78, 35, 91)$,
$(111, 65, 9, 85)$,\adfsplit
$(111, 18, 42, 90)$,
$(111, 33, 15, 100)$,
$(111, 38, 50, 94)$,
$(111, 41, 3, 95)$,\adfsplit
$(111, 26, 62, 80)$,
$(111, 69, 11, 98)$,
$(111, 77, 51, 88)$,
$(111, 70, 63, 83)$,\adfsplit
$(111, 14, 30, 103)$,
$(111, 73, 29, 106)$,
$(111, 17, 74, 93)$,
$(111, 49, 10, 99)$,\adfsplit
$(111, 31, 43, 96)$,
$(112, 0, 53, 107)$,
$(112, 2, 30, 110)$,
$(112, 12, 34, 101)$,\adfsplit
$(112, 52, 73, 81)$,
$(112, 32, 56, 96)$,
$(112, 9, 10, 91)$,
$(112, 29, 61, 86)$,\adfsplit
$(112, 5, 14, 21)$,
$(112, 48, 1, 83)$,
$(112, 41, 58, 103)$,
$(112, 13, 17, 92)$,\adfsplit
$(112, 49, 75, 77)$,
$(112, 57, 65, 99)$,
$(112, 25, 62, 104)$,
$(112, 33, 66, 79)$,\adfsplit
$(112, 37, 51, 18)$,
$(112, 69, 27, 94)$,
$(112, 76, 45, 95)$,
$(112, 78, 6, 59)$,\adfsplit
$(112, 60, 54, 105)$,
$(112, 50, 11, 102)$,
$(112, 22, 71, 82)$,
$(112, 42, 46, 106)$,\adfsplit
$(112, 19, 23, 100)$,
$(112, 40, 74, 26)$,
$(112, 31, 39, 97)$,
$(112, 70, 67, 87)$,\adfsplit
$(112, 7, 35, 108)$,
$(112, 38, 15, 80)$,
$(112, 72, 8, 98)$,
$(112, 16, 44, 85)$,\adfsplit
$(112, 68, 55, 88)$,
$(112, 47, 3, 84)$,
$(112, 24, 63, 109)$,
$(112, 4, 36, 90)$,\adfsplit
$(112, 20, 43, 93)$,
$(112, 28, 64, 89)$,
$(1, 50, 67, 68)$,
$(10, 13, 19, 52)$,\adfsplit
$(0, 42, 63, 69)$,
$(15, 66, 68, 77)$,
$(16, 17, 19, 30)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{80}$ for $x < 80$,
$x \mapsto (x - 80 + 5 j \adfmod{25}) + 80$ for $80 \le x < 105$,
$x \mapsto (x - 105 + 3 j \adfmod{6}) + 105$ for $105 \le x < 111$,
$x \mapsto (x - 111 + 2 j \adfmod{40}) + 111$ for $x \ge 111$,
$0 \le j < 20$.
\ADFvfyParStart{(151, ((79, 20, ((80, 4), (25, 5), (6, 3), (40, 2)))), ((16, 5), (31, 1), (40, 1)))} %ADFvfyParEnd
% End of 16^5 31^1 40^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {16,16,16,16,16,34,40}
\noindent{\boldmath $ 16^{5} 34^{1} 40^{1} $}~
With the point set $Z_{154}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 79\}$,
 $\{80, 81, \dots, 113\}$, and
 $\{114, 115, \dots, 153\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(114, 52, 68, 89)$,
$(114, 0, 8, 101)$,
$(114, 2, 45, 95)$,
$(114, 5, 31, 107)$,\adfsplit
$(114, 15, 39, 83)$,
$(114, 6, 7, 55)$,
$(114, 10, 37, 73)$,
$(114, 4, 21, 48)$,\adfsplit
$(114, 60, 67, 92)$,
$(114, 14, 35, 80)$,
$(114, 34, 58, 98)$,
$(114, 18, 65, 104)$,\adfsplit
$(114, 1, 13, 86)$,
$(114, 12, 23, 70)$,
$(114, 36, 38, 100)$,
$(114, 16, 20, 88)$,\adfsplit
$(114, 30, 71, 94)$,
$(114, 75, 79, 82)$,
$(114, 61, 9, 106)$,
$(114, 44, 63, 103)$,\adfsplit
$(114, 28, 46, 97)$,
$(114, 78, 77, 91)$,
$(114, 40, 49, 85)$,
$(114, 41, 59, 109)$,\adfsplit
$(114, 50, 56, 112)$,
$(114, 62, 43, 90)$,
$(114, 51, 57, 110)$,
$(114, 42, 29, 84)$,\adfsplit
$(114, 54, 66, 99)$,
$(114, 32, 64, 108)$,
$(114, 47, 69, 96)$,
$(114, 72, 26, 111)$,\adfsplit
$(114, 76, 53, 93)$,
$(114, 11, 27, 81)$,
$(114, 24, 3, 102)$,
$(114, 19, 33, 113)$,\adfsplit
$(114, 74, 22, 105)$,
$(114, 17, 25, 87)$,
$(2, 44, 73, 75)$,
$(32, 35, 46, 69)$,\adfsplit
$(17, 20, 46, 59)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{80}$ for $x < 80$,
$x \mapsto (x - 80 + 6 j \adfmod{30}) + 80$ for $80 \le x < 110$,
$x \mapsto (x - 110 + 2 j \adfmod{4}) + 110$ for $110 \le x < 114$,
$x \mapsto (x - 114 +  j \adfmod{40}) + 114$ for $x \ge 114$,
$0 \le j < 40$.
\ADFvfyParStart{(154, ((41, 40, ((80, 2), (30, 6), (4, 2), (40, 1)))), ((16, 5), (34, 1), (40, 1)))} %ADFvfyParEnd
% End of 16^5 34^1 40^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {16,16,16,16,16,37,40}
\noindent{\boldmath $ 16^{5} 37^{1} 40^{1} $}~
With the point set $Z_{157}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 79\}$,
 $\{80, 81, \dots, 116\}$, and
 $\{117, 118, \dots, 156\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(117, 0, 46, 115)$,
$(117, 5, 33, 116)$,
$(117, 68, 69, 98)$,
$(117, 20, 32, 112)$,\adfsplit
$(117, 8, 30, 84)$,
$(117, 4, 75, 105)$,
$(117, 13, 51, 91)$,
$(117, 1, 19, 35)$,\adfsplit
$(117, 36, 52, 113)$,
$(117, 60, 16, 54)$,
$(117, 12, 40, 88)$,
$(117, 44, 76, 90)$,\adfsplit
$(117, 28, 10, 93)$,
$(117, 72, 49, 107)$,
$(117, 24, 78, 100)$,
$(117, 64, 53, 101)$,\adfsplit
$(117, 48, 34, 80)$,
$(117, 56, 55, 110)$,
$(117, 73, 2, 86)$,
$(117, 11, 43, 114)$,\adfsplit
$(117, 66, 47, 103)$,
$(117, 71, 3, 87)$,
$(117, 74, 26, 94)$,
$(117, 42, 50, 83)$,\adfsplit
$(117, 6, 18, 92)$,
$(117, 79, 23, 106)$,
$(117, 22, 38, 82)$,
$(117, 62, 39, 111)$,\adfsplit
$(117, 65, 59, 108)$,
$(117, 70, 7, 89)$,
$(117, 67, 15, 81)$,
$(117, 27, 31, 99)$,\adfsplit
$(117, 21, 58, 96)$,
$(117, 14, 63, 102)$,
$(117, 45, 77, 104)$,
$(117, 9, 25, 85)$,\adfsplit
$(117, 57, 61, 109)$,
$(117, 17, 41, 95)$,
$(117, 29, 37, 97)$,
$(118, 74, 23, 115)$,\adfsplit
$(118, 0, 31, 116)$,
$(118, 3, 39, 91)$,
$(118, 2, 11, 84)$,
$(118, 5, 78, 105)$,\adfsplit
$(118, 1, 54, 112)$,
$(118, 25, 22, 98)$,
$(118, 4, 13, 67)$,
$(118, 68, 71, 104)$,\adfsplit
$(118, 72, 79, 86)$,
$(118, 28, 15, 87)$,
$(118, 52, 63, 110)$,
$(118, 64, 17, 82)$,\adfsplit
$(118, 48, 75, 85)$,
$(118, 20, 44, 103)$,
$(118, 32, 36, 97)$,
$(118, 40, 53, 107)$,\adfsplit
$(118, 76, 10, 106)$,
$(118, 16, 24, 102)$,
$(118, 12, 41, 108)$,
$(118, 56, 73, 109)$,\adfsplit
$(118, 60, 33, 80)$,
$(118, 8, 26, 113)$,
$(118, 49, 27, 101)$,
$(118, 62, 55, 90)$,\adfsplit
$(118, 9, 21, 99)$,
$(118, 45, 59, 114)$,
$(118, 6, 42, 100)$,
$(118, 77, 14, 38)$,\adfsplit
$(118, 29, 65, 89)$,
$(118, 43, 51, 111)$,
$(118, 57, 34, 83)$,
$(118, 69, 35, 93)$,\adfsplit
$(118, 18, 7, 88)$,
$(118, 66, 70, 81)$,
$(118, 46, 47, 95)$,
$(118, 61, 50, 92)$,\adfsplit
$(118, 37, 19, 96)$,
$(118, 30, 58, 94)$,
$(20, 41, 54, 67)$,
$(5, 8, 27, 66)$,\adfsplit
$(16, 22, 53, 59)$,
$(33, 52, 54, 75)$,
$(13, 15, 42, 44)$,
$(11, 25, 32, 58)$,\adfsplit
$(31, 33, 34, 72)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{80}$ for $x < 80$,
$x \mapsto (x - 80 + 7 j \adfmod{35}) + 80$ for $80 \le x < 115$,
$x \mapsto (x - 115 +  j \adfmod{2}) + 115$ for $115 \le x < 117$,
$x \mapsto (x - 117 + 2 j \adfmod{40}) + 117$ for $x \ge 117$,
$0 \le j < 20$.
\ADFvfyParStart{(157, ((85, 20, ((80, 4), (35, 7), (2, 1), (40, 2)))), ((16, 5), (37, 1), (40, 1)))} %ADFvfyParEnd
% End of 16^5 37^1 40^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,23,50}
\noindent{\boldmath $ 20^{5} 23^{1} 50^{1} $}~
With the point set $Z_{173}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 122\}$, and
 $\{123, 124, \dots, 172\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(123, 2, 51, 101)$,
$(123, 3, 11, 109)$,
$(123, 12, 25, 105)$,
$(123, 32, 61, 113)$,\adfsplit
$(123, 52, 89, 117)$,
$(123, 0, 14, 78)$,
$(123, 4, 28, 86)$,
$(123, 16, 20, 42)$,\adfsplit
$(123, 24, 71, 18)$,
$(123, 10, 22, 94)$,
$(123, 13, 26, 74)$,
$(123, 88, 90, 118)$,\adfsplit
$(123, 48, 49, 80)$,
$(123, 56, 63, 40)$,
$(123, 44, 53, 87)$,
$(123, 72, 83, 122)$,\adfsplit
$(123, 60, 77, 99)$,
$(123, 84, 92, 73)$,
$(123, 64, 76, 27)$,
$(123, 68, 96, 102)$,\adfsplit
$(123, 36, 55, 69)$,
$(123, 5, 23, 107)$,
$(123, 29, 38, 103)$,
$(123, 70, 91, 111)$,\adfsplit
$(123, 6, 30, 119)$,
$(123, 65, 97, 115)$,
$(123, 46, 19, 110)$,
$(123, 41, 95, 34)$,\adfsplit
$(123, 37, 81, 104)$,
$(123, 85, 54, 58)$,
$(123, 8, 1, 100)$,
$(123, 17, 43, 121)$,\adfsplit
$(123, 98, 7, 75)$,
$(123, 45, 82, 93)$,
$(123, 39, 67, 114)$,
$(123, 50, 31, 120)$,\adfsplit
$(123, 9, 66, 106)$,
$(123, 33, 57, 108)$,
$(123, 15, 59, 112)$,
$(123, 35, 47, 116)$,\adfsplit
$(123, 21, 62, 79)$,
$(124, 4, 87, 101)$,
$(124, 8, 95, 117)$,
$(124, 1, 34, 105)$,\adfsplit
$(124, 33, 54, 109)$,
$(124, 6, 50, 113)$,
$(124, 0, 18, 64)$,
$(124, 16, 22, 14)$,\adfsplit
$(124, 44, 65, 82)$,
$(124, 12, 71, 78)$,
$(124, 10, 39, 42)$,
$(124, 32, 66, 100)$,\adfsplit
$(124, 40, 26, 116)$,
$(124, 60, 2, 104)$,
$(124, 88, 62, 108)$,
$(124, 74, 7, 112)$,\adfsplit
$(124, 49, 30, 31)$,
$(124, 24, 70, 121)$,
$(124, 98, 11, 35)$,
$(124, 41, 38, 122)$,\adfsplit
$(124, 45, 51, 94)$,
$(124, 5, 58, 114)$,
$(124, 9, 75, 86)$,
$(124, 46, 15, 118)$,\adfsplit
$(124, 61, 90, 107)$,
$(124, 80, 37, 102)$,
$(124, 76, 29, 43)$,
$(124, 57, 59, 21)$,\adfsplit
$(124, 92, 91, 110)$,
$(124, 13, 25, 106)$,
$(124, 52, 23, 119)$,
$(124, 3, 19, 67)$,\adfsplit
$(124, 85, 79, 83)$,
$(124, 77, 93, 55)$,
$(124, 28, 72, 103)$,
$(124, 96, 69, 73)$,\adfsplit
$(124, 48, 89, 97)$,
$(124, 36, 63, 84)$,
$(124, 20, 17, 120)$,
$(124, 53, 81, 27)$,\adfsplit
$(124, 56, 47, 115)$,
$(124, 68, 99, 111)$,
$(1, 2, 40, 43)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x + 4 j \adfmod{20}) + 100$ for $100 \le x < 120$,
$x \mapsto x$ for $120 \le x < 123$,
$x \mapsto (x - 123 + 2 j \adfmod{50}) + 123$ for $x \ge 123$,
$0 \le j < 25$.
\ADFvfyParStart{(173, ((83, 25, ((100, 4), (20, 4), (3, 3), (50, 2)))), ((20, 5), (23, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 23^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,26,50}
\noindent{\boldmath $ 20^{5} 26^{1} 50^{1} $}~
With the point set $Z_{176}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 125\}$, and
 $\{126, 127, \dots, 175\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(126, 10, 56, 105)$,
$(126, 0, 36, 100)$,
$(126, 6, 53, 110)$,
$(126, 1, 23, 120)$,\adfsplit
$(126, 3, 17, 115)$,
$(126, 2, 39, 65)$,
$(126, 4, 45, 91)$,
$(126, 14, 93, 97)$,\adfsplit
$(126, 7, 25, 73)$,
$(126, 8, 11, 35)$,
$(126, 18, 42, 95)$,
$(126, 12, 63, 71)$,\adfsplit
$(126, 20, 43, 49)$,
$(126, 74, 81, 48)$,
$(126, 9, 21, 113)$,
$(126, 32, 51, 13)$,\adfsplit
$(126, 70, 79, 121)$,
$(126, 5, 41, 106)$,
$(126, 46, 67, 122)$,
$(126, 59, 75, 112)$,\adfsplit
$(126, 88, 37, 101)$,
$(126, 86, 77, 102)$,
$(126, 89, 33, 104)$,
$(126, 44, 87, 119)$,\adfsplit
$(126, 19, 61, 123)$,
$(126, 83, 15, 124)$,
$(126, 62, 29, 103)$,
$(126, 78, 90, 47)$,\adfsplit
$(126, 60, 31, 116)$,
$(126, 34, 40, 111)$,
$(126, 38, 99, 117)$,
$(126, 54, 55, 27)$,\adfsplit
$(126, 26, 57, 64)$,
$(126, 30, 69, 125)$,
$(126, 68, 85, 96)$,
$(126, 72, 16, 108)$,\adfsplit
$(126, 22, 24, 118)$,
$(126, 52, 84, 109)$,
$(126, 80, 28, 114)$,
$(126, 66, 82, 107)$,\adfsplit
$(126, 50, 58, 92)$,
$(126, 94, 98, 76)$,
$(34, 45, 47, 48)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x + 5 j \adfmod{25}) + 100$ for $100 \le x < 125$,
$125 \mapsto 125$,
$x \mapsto (x - 126 +  j \adfmod{50}) + 126$ for $x \ge 126$,
$0 \le j < 50$.
\ADFvfyParStart{(176, ((43, 50, ((100, 2), (25, 5), (1, 1), (50, 1)))), ((20, 5), (26, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 26^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,29,50}
\noindent{\boldmath $ 20^{5} 29^{1} 50^{1} $}~
With the point set $Z_{179}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 128\}$, and
 $\{129, 130, \dots, 178\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(129, 1, 94, 128)$,
$(129, 0, 19, 48)$,
$(129, 2, 31, 126)$,
$(129, 4, 27, 28)$,\adfsplit
$(129, 8, 44, 108)$,
$(129, 12, 40, 114)$,
$(129, 16, 18, 20)$,
$(129, 24, 33, 46)$,\adfsplit
$(129, 32, 73, 123)$,
$(129, 36, 83, 124)$,
$(129, 52, 3, 112)$,
$(129, 80, 97, 127)$,\adfsplit
$(129, 56, 87, 120)$,
$(129, 68, 26, 50)$,
$(129, 72, 10, 121)$,
$(129, 76, 37, 106)$,\adfsplit
$(129, 60, 34, 116)$,
$(129, 64, 43, 101)$,
$(129, 88, 41, 85)$,
$(129, 84, 57, 110)$,\adfsplit
$(129, 92, 70, 100)$,
$(129, 96, 79, 115)$,
$(129, 81, 90, 23)$,
$(129, 65, 22, 107)$,\adfsplit
$(129, 82, 98, 105)$,
$(129, 62, 74, 51)$,
$(129, 45, 6, 102)$,
$(129, 78, 14, 103)$,\adfsplit
$(129, 61, 47, 125)$,
$(129, 30, 39, 86)$,
$(129, 54, 75, 119)$,
$(129, 49, 53, 11)$,\adfsplit
$(129, 89, 91, 63)$,
$(129, 77, 55, 113)$,
$(129, 17, 71, 118)$,
$(129, 21, 29, 117)$,\adfsplit
$(129, 66, 67, 35)$,
$(129, 99, 7, 122)$,
$(129, 13, 59, 95)$,
$(129, 69, 38, 111)$,\adfsplit
$(129, 25, 42, 109)$,
$(129, 93, 5, 104)$,
$(129, 9, 15, 58)$,
$(130, 88, 75, 81)$,\adfsplit
$(130, 96, 99, 128)$,
$(130, 60, 67, 76)$,
$(130, 0, 37, 56)$,
$(130, 64, 65, 126)$,\adfsplit
$(130, 4, 16, 93)$,
$(130, 8, 40, 2)$,
$(130, 12, 20, 102)$,
$(130, 24, 58, 118)$,\adfsplit
$(130, 28, 77, 104)$,
$(130, 32, 74, 108)$,
$(130, 44, 7, 114)$,
$(130, 68, 79, 27)$,\adfsplit
$(130, 36, 63, 110)$,
$(130, 84, 90, 112)$,
$(130, 52, 98, 107)$,
$(130, 48, 66, 34)$,\adfsplit
$(130, 92, 6, 125)$,
$(130, 80, 1, 49)$,
$(130, 72, 29, 116)$,
$(130, 70, 31, 113)$,\adfsplit
$(130, 47, 51, 123)$,
$(130, 33, 61, 103)$,
$(130, 83, 95, 122)$,
$(130, 45, 82, 117)$,\adfsplit
$(130, 42, 23, 119)$,
$(130, 9, 25, 101)$,
$(130, 57, 30, 105)$,
$(130, 78, 19, 26)$,\adfsplit
$(130, 97, 35, 86)$,
$(130, 10, 38, 109)$,
$(130, 5, 71, 124)$,
$(130, 69, 87, 50)$,\adfsplit
$(130, 39, 55, 111)$,
$(130, 41, 73, 120)$,
$(130, 17, 53, 94)$,
$(130, 59, 3, 106)$,\adfsplit
$(130, 54, 62, 121)$,
$(130, 21, 22, 100)$,
$(130, 89, 11, 13)$,
$(130, 46, 43, 127)$,\adfsplit
$(130, 85, 14, 18)$,
$(130, 91, 15, 115)$,
$(12, 45, 66, 79)$,
$(11, 68, 94, 97)$,\adfsplit
$(0, 13, 39, 66)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x + 5 j \adfmod{25}) + 100$ for $100 \le x < 125$,
$x \mapsto x$ for $125 \le x < 129$,
$x \mapsto (x - 129 + 2 j \adfmod{50}) + 129$ for $x \ge 129$,
$0 \le j < 25$.
\ADFvfyParStart{(179, ((89, 25, ((100, 4), (25, 5), (4, 4), (50, 2)))), ((20, 5), (29, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 29^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,32,50}
\noindent{\boldmath $ 20^{5} 32^{1} 50^{1} $}~
With the point set $Z_{182}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 131\}$, and
 $\{132, 133, \dots, 181\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(132, 56, 68, 15)$,
$(132, 2, 6, 58)$,
$(132, 0, 7, 36)$,
$(132, 4, 28, 57)$,\adfsplit
$(132, 8, 47, 50)$,
$(132, 34, 35, 43)$,
$(132, 14, 27, 60)$,
$(132, 12, 30, 114)$,\adfsplit
$(132, 18, 51, 52)$,
$(132, 10, 29, 71)$,
$(132, 20, 31, 83)$,
$(132, 16, 44, 106)$,\adfsplit
$(132, 22, 48, 117)$,
$(132, 32, 64, 128)$,
$(132, 24, 46, 101)$,
$(132, 26, 42, 116)$,\adfsplit
$(132, 54, 62, 118)$,
$(132, 38, 87, 124)$,
$(132, 5, 11, 112)$,
$(132, 13, 45, 100)$,\adfsplit
$(132, 66, 97, 105)$,
$(132, 72, 63, 111)$,
$(132, 70, 91, 104)$,
$(132, 3, 41, 129)$,\adfsplit
$(132, 78, 55, 123)$,
$(132, 40, 23, 131)$,
$(132, 80, 49, 127)$,
$(132, 82, 39, 109)$,\adfsplit
$(132, 88, 77, 115)$,
$(132, 84, 90, 102)$,
$(132, 67, 89, 110)$,
$(132, 86, 59, 103)$,\adfsplit
$(132, 74, 1, 121)$,
$(132, 92, 85, 113)$,
$(132, 94, 81, 108)$,
$(132, 96, 98, 119)$,\adfsplit
$(132, 69, 95, 122)$,
$(132, 76, 99, 130)$,
$(132, 93, 17, 120)$,
$(132, 9, 25, 53)$,\adfsplit
$(132, 37, 73, 125)$,
$(132, 21, 33, 126)$,
$(132, 19, 65, 107)$,
$(132, 75, 79, 61)$,\adfsplit
$(8, 22, 25, 59)$,
$(0, 41, 43, 62)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x - 100 + 6 j \adfmod{30}) + 100$ for $100 \le x < 130$,
$x \mapsto x$ for $130 \le x < 132$,
$x \mapsto (x - 132 +  j \adfmod{50}) + 132$ for $x \ge 132$,
$0 \le j < 50$.
\ADFvfyParStart{(182, ((46, 50, ((100, 2), (30, 6), (2, 2), (50, 1)))), ((20, 5), (32, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 32^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,38,50}
\noindent{\boldmath $ 20^{5} 38^{1} 50^{1} $}~
With the point set $Z_{188}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 137\}$, and
 $\{138, 139, \dots, 187\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(138, 24, 36, 121)$,
$(138, 0, 31, 115)$,
$(138, 6, 93, 109)$,
$(138, 1, 37, 127)$,\adfsplit
$(138, 2, 95, 103)$,
$(138, 3, 15, 87)$,
$(138, 8, 19, 75)$,
$(138, 96, 97, 101)$,\adfsplit
$(138, 9, 17, 113)$,
$(138, 5, 27, 119)$,
$(138, 12, 48, 125)$,
$(138, 10, 54, 107)$,\adfsplit
$(138, 14, 46, 85)$,
$(138, 16, 39, 45)$,
$(138, 7, 53, 124)$,
$(138, 40, 56, 112)$,\adfsplit
$(138, 4, 57, 118)$,
$(138, 34, 23, 100)$,
$(138, 22, 79, 106)$,
$(138, 18, 21, 94)$,\adfsplit
$(138, 26, 63, 72)$,
$(138, 44, 78, 114)$,
$(138, 84, 32, 120)$,
$(138, 20, 62, 137)$,\adfsplit
$(138, 29, 67, 133)$,
$(138, 82, 33, 102)$,
$(138, 77, 81, 108)$,
$(138, 25, 49, 126)$,\adfsplit
$(138, 70, 74, 43)$,
$(138, 59, 91, 122)$,
$(138, 60, 88, 128)$,
$(138, 58, 35, 116)$,\adfsplit
$(138, 52, 71, 135)$,
$(138, 68, 11, 131)$,
$(138, 30, 38, 51)$,
$(138, 42, 64, 134)$,\adfsplit
$(138, 92, 98, 132)$,
$(138, 80, 13, 111)$,
$(138, 50, 76, 105)$,
$(138, 41, 89, 110)$,\adfsplit
$(138, 28, 66, 104)$,
$(138, 86, 83, 117)$,
$(138, 55, 73, 129)$,
$(138, 90, 69, 123)$,\adfsplit
$(138, 65, 99, 130)$,
$(138, 47, 61, 136)$,
$(4, 51, 53, 90)$,
$(39, 80, 97, 98)$,\adfsplit
$(5, 22, 24, 31)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x - 100 + 6 j \adfmod{30}) + 100$ for $100 \le x < 130$,
$x \mapsto (x - 130 + 4 j \adfmod{8}) + 130$ for $130 \le x < 138$,
$x \mapsto (x - 138 +  j \adfmod{50}) + 138$ for $x \ge 138$,
$0 \le j < 50$.
\ADFvfyParStart{(188, ((49, 50, ((100, 2), (30, 6), (8, 4), (50, 1)))), ((20, 5), (38, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 38^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,41,50}
\noindent{\boldmath $ 20^{5} 41^{1} 50^{1} $}~
With the point set $Z_{191}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 140\}$, and
 $\{141, 142, \dots, 190\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(141, 64, 68, 126)$,
$(141, 0, 58, 102)$,
$(141, 6, 30, 134)$,
$(141, 5, 29, 110)$,\adfsplit
$(141, 19, 23, 118)$,
$(141, 4, 25, 81)$,
$(141, 8, 17, 119)$,
$(141, 36, 38, 92)$,\adfsplit
$(141, 12, 31, 103)$,
$(141, 28, 52, 111)$,
$(141, 44, 47, 16)$,
$(141, 48, 14, 127)$,\adfsplit
$(141, 37, 66, 135)$,
$(141, 24, 72, 116)$,
$(141, 20, 32, 113)$,
$(141, 40, 91, 128)$,\adfsplit
$(141, 56, 10, 122)$,
$(141, 76, 2, 138)$,
$(141, 84, 46, 107)$,
$(141, 80, 67, 114)$,\adfsplit
$(141, 96, 77, 140)$,
$(141, 60, 33, 104)$,
$(141, 88, 85, 125)$,
$(141, 13, 26, 112)$,\adfsplit
$(141, 57, 98, 139)$,
$(141, 42, 74, 109)$,
$(141, 50, 94, 136)$,
$(141, 89, 90, 73)$,\adfsplit
$(141, 86, 55, 131)$,
$(141, 78, 27, 123)$,
$(141, 82, 39, 115)$,
$(141, 9, 11, 108)$,\adfsplit
$(141, 61, 22, 130)$,
$(141, 49, 18, 132)$,
$(141, 62, 70, 59)$,
$(141, 45, 93, 117)$,\adfsplit
$(141, 53, 65, 7)$,
$(141, 51, 87, 101)$,
$(141, 34, 43, 105)$,
$(141, 54, 71, 129)$,\adfsplit
$(141, 41, 35, 106)$,
$(141, 69, 97, 137)$,
$(141, 21, 99, 100)$,
$(141, 3, 15, 121)$,\adfsplit
$(141, 79, 95, 133)$,
$(141, 75, 83, 120)$,
$(141, 1, 63, 124)$,
$(142, 0, 94, 126)$,\adfsplit
$(142, 2, 35, 134)$,
$(142, 4, 47, 102)$,
$(142, 13, 17, 110)$,
$(142, 5, 91, 118)$,\adfsplit
$(142, 1, 33, 119)$,
$(142, 21, 59, 111)$,
$(142, 15, 39, 135)$,
$(142, 6, 67, 103)$,\adfsplit
$(142, 26, 30, 127)$,
$(142, 12, 19, 96)$,
$(142, 8, 55, 87)$,
$(142, 16, 53, 79)$,\adfsplit
$(142, 20, 52, 100)$,
$(142, 80, 88, 117)$,
$(142, 24, 60, 123)$,
$(142, 36, 25, 116)$,\adfsplit
$(142, 32, 23, 129)$,
$(142, 72, 78, 121)$,
$(142, 92, 9, 120)$,
$(142, 28, 89, 128)$,\adfsplit
$(142, 48, 66, 136)$,
$(142, 44, 57, 133)$,
$(142, 68, 82, 137)$,
$(142, 56, 90, 130)$,\adfsplit
$(142, 40, 73, 122)$,
$(142, 76, 98, 125)$,
$(142, 64, 31, 115)$,
$(142, 29, 50, 112)$,\adfsplit
$(142, 58, 70, 42)$,
$(142, 84, 41, 139)$,
$(142, 83, 11, 104)$,
$(142, 93, 86, 109)$,\adfsplit
$(142, 45, 81, 131)$,
$(142, 65, 74, 22)$,
$(142, 62, 99, 108)$,
$(142, 77, 14, 106)$,\adfsplit
$(142, 97, 71, 107)$,
$(142, 37, 43, 114)$,
$(142, 85, 3, 51)$,
$(142, 34, 27, 140)$,\adfsplit
$(142, 18, 95, 124)$,
$(142, 63, 7, 138)$,
$(142, 54, 75, 101)$,
$(142, 10, 46, 132)$,\adfsplit
$(142, 49, 38, 105)$,
$(142, 61, 69, 113)$,
$(0, 42, 69, 83)$,
$(0, 11, 29, 82)$,\adfsplit
$(48, 86, 87, 89)$,
$(2, 21, 28, 55)$,
$(30, 43, 44, 97)$,
$(13, 35, 62, 64)$,\adfsplit
$(12, 13, 71, 90)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x - 100 + 8 j \adfmod{40}) + 100$ for $100 \le x < 140$,
$140 \mapsto 140$,
$x \mapsto (x - 141 + 2 j \adfmod{50}) + 141$ for $x \ge 141$,
$0 \le j < 25$.
\ADFvfyParStart{(191, ((101, 25, ((100, 4), (40, 8), (1, 1), (50, 2)))), ((20, 5), (41, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 41^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,44,50}
\noindent{\boldmath $ 20^{5} 44^{1} 50^{1} $}~
With the point set $Z_{194}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 143\}$, and
 $\{144, 145, \dots, 193\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(144, 87, 21, 100)$,
$(144, 1, 7, 108)$,
$(144, 2, 89, 124)$,
$(144, 12, 34, 116)$,\adfsplit
$(144, 0, 42, 132)$,
$(144, 4, 15, 78)$,
$(144, 6, 29, 58)$,
$(144, 8, 32, 65)$,\adfsplit
$(144, 10, 14, 133)$,
$(144, 20, 36, 109)$,
$(144, 16, 63, 125)$,
$(144, 5, 49, 117)$,\adfsplit
$(144, 3, 19, 101)$,
$(144, 9, 13, 41)$,
$(144, 48, 55, 114)$,
$(144, 38, 46, 103)$,\adfsplit
$(144, 18, 57, 127)$,
$(144, 22, 95, 135)$,
$(144, 24, 17, 119)$,
$(144, 37, 51, 111)$,\adfsplit
$(144, 68, 77, 105)$,
$(144, 28, 40, 121)$,
$(144, 26, 85, 129)$,
$(144, 27, 45, 113)$,\adfsplit
$(144, 70, 99, 137)$,
$(144, 52, 96, 128)$,
$(144, 56, 92, 136)$,
$(144, 84, 30, 140)$,\adfsplit
$(144, 64, 47, 112)$,
$(144, 54, 88, 118)$,
$(144, 86, 39, 143)$,
$(144, 50, 11, 110)$,\adfsplit
$(144, 97, 33, 102)$,
$(144, 67, 91, 126)$,
$(144, 90, 53, 131)$,
$(144, 82, 59, 106)$,\adfsplit
$(144, 66, 98, 107)$,
$(144, 44, 72, 115)$,
$(144, 43, 69, 142)$,
$(144, 62, 79, 141)$,\adfsplit
$(144, 74, 25, 122)$,
$(144, 80, 94, 134)$,
$(144, 60, 61, 130)$,
$(144, 76, 75, 138)$,\adfsplit
$(144, 23, 31, 104)$,
$(144, 35, 83, 123)$,
$(144, 71, 73, 120)$,
$(144, 81, 93, 139)$,\adfsplit
$(37, 40, 46, 59)$,
$(10, 12, 53, 91)$,
$(6, 24, 27, 73)$,
$(6, 33, 44, 75)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x - 100 + 8 j \adfmod{40}) + 100$ for $100 \le x < 140$,
$x \mapsto (x + 2 j \adfmod{4}) + 140$ for $140 \le x < 144$,
$x \mapsto (x - 144 +  j \adfmod{50}) + 144$ for $x \ge 144$,
$0 \le j < 50$.
\ADFvfyParStart{(194, ((52, 50, ((100, 2), (40, 8), (4, 2), (50, 1)))), ((20, 5), (44, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 44^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {20,20,20,20,20,47,50}
\noindent{\boldmath $ 20^{5} 47^{1} 50^{1} $}~
With the point set $Z_{197}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 99\}$,
 $\{100, 101, \dots, 146\}$, and
 $\{147, 148, \dots, 196\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(147, 52, 39, 135)$,
$(147, 0, 17, 117)$,
$(147, 12, 56, 126)$,
$(147, 32, 30, 108)$,\adfsplit
$(147, 13, 22, 144)$,
$(147, 1, 35, 54)$,
$(147, 5, 78, 87)$,
$(147, 20, 23, 122)$,\adfsplit
$(147, 80, 91, 106)$,
$(147, 64, 68, 100)$,
$(147, 8, 16, 129)$,
$(147, 76, 92, 130)$,\adfsplit
$(147, 44, 65, 118)$,
$(147, 28, 40, 142)$,
$(147, 4, 27, 119)$,
$(147, 97, 99, 138)$,\adfsplit
$(147, 48, 72, 102)$,
$(147, 36, 70, 125)$,
$(147, 96, 34, 132)$,
$(147, 60, 88, 104)$,\adfsplit
$(147, 24, 61, 107)$,
$(147, 84, 38, 114)$,
$(147, 49, 62, 146)$,
$(147, 57, 69, 141)$,\adfsplit
$(147, 26, 59, 105)$,
$(147, 25, 53, 123)$,
$(147, 41, 45, 128)$,
$(147, 93, 7, 103)$,\adfsplit
$(147, 21, 75, 143)$,
$(147, 81, 67, 116)$,
$(147, 2, 18, 134)$,
$(147, 42, 55, 101)$,\adfsplit
$(147, 71, 15, 110)$,
$(147, 74, 82, 139)$,
$(147, 86, 14, 137)$,
$(147, 10, 58, 115)$,\adfsplit
$(147, 94, 63, 120)$,
$(147, 77, 19, 145)$,
$(147, 9, 98, 111)$,
$(147, 47, 83, 112)$,\adfsplit
$(147, 66, 43, 124)$,
$(147, 73, 31, 131)$,
$(147, 89, 33, 133)$,
$(147, 90, 51, 127)$,\adfsplit
$(147, 37, 85, 136)$,
$(147, 95, 11, 113)$,
$(147, 79, 3, 121)$,
$(147, 6, 50, 140)$,\adfsplit
$(147, 29, 46, 109)$,
$(148, 9, 41, 108)$,
$(148, 1, 99, 144)$,
$(148, 6, 79, 117)$,\adfsplit
$(148, 2, 26, 126)$,
$(148, 3, 31, 135)$,
$(148, 4, 35, 46)$,
$(148, 12, 69, 142)$,\adfsplit
$(148, 52, 29, 115)$,
$(148, 49, 10, 106)$,
$(148, 14, 15, 133)$,
$(148, 7, 55, 124)$,\adfsplit
$(148, 36, 95, 128)$,
$(148, 11, 43, 123)$,
$(148, 48, 19, 134)$,
$(148, 47, 51, 143)$,\adfsplit
$(148, 59, 67, 127)$,
$(148, 63, 75, 111)$,
$(148, 13, 91, 100)$,
$(148, 44, 27, 109)$,\adfsplit
$(148, 45, 39, 140)$,
$(148, 80, 71, 146)$,
$(148, 20, 87, 102)$,
$(148, 34, 83, 141)$,\adfsplit
$(148, 24, 23, 132)$,
$(148, 40, 93, 114)$,
$(148, 28, 90, 105)$,
$(148, 88, 66, 136)$,\adfsplit
$(148, 22, 54, 118)$,
$(148, 8, 97, 101)$,
$(148, 68, 16, 137)$,
$(148, 32, 64, 122)$,\adfsplit
$(148, 60, 89, 96)$,
$(148, 53, 94, 119)$,
$(148, 0, 74, 107)$,
$(148, 50, 86, 120)$,\adfsplit
$(148, 5, 98, 110)$,
$(148, 25, 62, 129)$,
$(148, 56, 42, 116)$,
$(148, 76, 37, 103)$,\adfsplit
$(148, 57, 81, 113)$,
$(148, 85, 21, 139)$,
$(148, 61, 77, 125)$,
$(148, 65, 73, 138)$,\adfsplit
$(148, 84, 33, 130)$,
$(148, 72, 30, 145)$,
$(148, 17, 18, 131)$,
$(148, 58, 70, 121)$,\adfsplit
$(148, 92, 38, 112)$,
$(148, 78, 82, 104)$,
$(5, 8, 27, 74)$,
$(23, 57, 84, 86)$,\adfsplit
$(29, 75, 78, 96)$,
$(6, 73, 92, 99)$,
$(13, 44, 70, 87)$,
$(11, 54, 60, 73)$,\adfsplit
$(16, 17, 38, 79)$,
$(3, 56, 74, 97)$,
$(28, 34, 37, 55)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{100}$ for $x < 100$,
$x \mapsto (x - 100 + 9 j \adfmod{45}) + 100$ for $100 \le x < 145$,
$x \mapsto x$ for $145 \le x < 147$,
$x \mapsto (x - 147 + 2 j \adfmod{50}) + 147$ for $x \ge 147$,
$0 \le j < 25$.
\ADFvfyParStart{(197, ((107, 25, ((100, 4), (45, 9), (2, 2), (50, 2)))), ((20, 5), (47, 1), (50, 1)))} %ADFvfyParEnd
% End of 20^5 47^1 50^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 24^5 b^1 60^1}}
\label{app:4-GDD 24^5 b^1 60^1}
\adfhide{
$ 24^5 27^1 60^1 $,
$ 24^5 30^1 60^1 $,
$ 24^5 36^1 60^1 $,
$ 24^5 39^1 60^1 $,
$ 24^5 45^1 60^1 $,
$ 24^5 54^1 60^1 $,
$ 24^5 57^1 60^1 $,
$ 30^5 36^1 75^1 $,
$ 30^5 42^1 75^1 $,
$ 30^5 54^1 75^1 $ and
$ 30^5 72^1 75^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,27,60}
\noindent{\boldmath $ 24^{5} 27^{1} 60^{1} $}~
With the point set $Z_{207}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 119\}$,
 $\{120, 121, \dots, 179\}$, and
 $\{180, 181, \dots, 206\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(180, 120, 32, 99)$,
$(181, 120, 119, 1)$,
$(182, 120, 51, 109)$,
$(183, 120, 25, 101)$,\adfsplit
$(184, 120, 117, 71)$,
$(185, 120, 67, 33)$,
$(186, 120, 19, 70)$,
$(187, 120, 10, 77)$,\adfsplit
$(188, 120, 95, 53)$,
$(189, 120, 8, 42)$,
$(190, 120, 83, 72)$,
$(191, 120, 50, 93)$,\adfsplit
$(192, 120, 100, 7)$,
$(193, 120, 115, 114)$,
$(194, 120, 21, 22)$,
$(195, 120, 58, 30)$,\adfsplit
$(196, 120, 97, 63)$,
$(197, 120, 82, 90)$,
$(198, 120, 66, 80)$,
$(199, 120, 26, 73)$,\adfsplit
$(200, 120, 29, 62)$,
$(201, 120, 75, 79)$,
$(202, 120, 40, 38)$,
$(203, 120, 54, 92)$,\adfsplit
$(204, 120, 57, 24)$,
$(205, 120, 35, 106)$,
$(206, 120, 3, 104)$,
$(180, 121, 103, 49)$,\adfsplit
$(181, 121, 4, 27)$,
$(182, 121, 100, 79)$,
$(183, 121, 81, 30)$,
$(184, 121, 46, 29)$,\adfsplit
$(185, 121, 112, 83)$,
$(186, 121, 71, 65)$,
$(187, 121, 18, 76)$,
$(188, 121, 69, 68)$,\adfsplit
$(189, 121, 117, 106)$,
$(190, 121, 110, 6)$,
$(191, 121, 66, 48)$,
$(192, 121, 116, 98)$,\adfsplit
$(193, 121, 92, 16)$,
$(194, 121, 108, 19)$,
$(195, 121, 55, 64)$,
$(196, 121, 23, 96)$,\adfsplit
$(197, 121, 67, 74)$,
$(198, 121, 89, 91)$,
$(199, 121, 53, 80)$,
$(200, 121, 7, 20)$,\adfsplit
$(201, 121, 28, 70)$,
$(202, 121, 111, 9)$,
$(203, 121, 34, 57)$,
$(204, 121, 101, 52)$,\adfsplit
$(205, 121, 45, 56)$,
$(206, 121, 24, 33)$,
$(148, 97, 69, 93)$,
$(159, 69, 91, 108)$,\adfsplit
$(159, 43, 112, 90)$,
$(135, 45, 103, 66)$,
$(0, 2, 48, 139)$,
$(0, 3, 17, 151)$,\adfsplit
$(0, 4, 32, 161)$,
$(0, 8, 97, 121)$,
$(0, 6, 68, 136)$,
$(0, 12, 26, 126)$,\adfsplit
$(0, 7, 29, 132)$,
$(0, 24, 63, 124)$,
$(0, 36, 79, 166)$,
$(0, 46, 73, 152)$,\adfsplit
$(0, 38, 119, 156)$,
$(0, 101, 114, 138)$,
$(0, 22, 56, 122)$,
$(0, 69, 77, 174)$,\adfsplit
$(0, 54, 113, 146)$,
$(0, 61, 87, 158)$,
$(0, 13, 16, 178)$,
$(0, 66, 83, 150)$,\adfsplit
$(0, 37, 78, 142)$,
$(0, 41, 59, 129)$,
$(0, 21, 53, 137)$,
$(0, 57, 71, 94)$,\adfsplit
$(1, 67, 115, 158)$,
$(2, 63, 95, 122)$,
$(1, 17, 95, 146)$,
$(2, 91, 103, 158)$,\adfsplit
$(1, 39, 50, 156)$,
$(2, 38, 79, 144)$,
$(1, 13, 69, 135)$,
$(1, 37, 83, 163)$,\adfsplit
$(1, 58, 90, 179)$,
$(1, 30, 49, 139)$,
$(1, 114, 118, 151)$,
$(1, 10, 82, 121)$,\adfsplit
$(2, 23, 26, 169)$,
$(2, 14, 66, 143)$,
$(2, 11, 78, 161)$,
$(2, 35, 59, 121)$,\adfsplit
$(2, 15, 31, 131)$,
$(3, 31, 67, 135)$,
$(3, 11, 55, 133)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{120}$ for $x < 120$,
$x \mapsto (x + 2 j \adfmod{60}) + 120$ for $120 \le x < 180$,
$x \mapsto (x - 180 + 9 j \adfmod{27}) + 180$ for $x \ge 180$,
$0 \le j < 30$.
\ADFvfyParStart{(207, ((99, 30, ((120, 4), (60, 2), (27, 9)))), ((24, 5), (60, 1), (27, 1)))} %ADFvfyParEnd
% End of 24^5 27^1 60^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,30,60}
\noindent{\boldmath $ 24^{5} 30^{1} 60^{1} $}~
With the point set $Z_{210}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 119\}$,
 $\{120, 121, \dots, 149\}$, and
 $\{150, 151, \dots, 209\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(150, 14, 17, 140)$,
$(150, 0, 71, 120)$,
$(150, 4, 35, 130)$,
$(150, 6, 38, 75)$,\adfsplit
$(150, 8, 20, 92)$,
$(150, 2, 26, 80)$,
$(150, 18, 24, 10)$,
$(150, 16, 39, 62)$,\adfsplit
$(150, 22, 49, 90)$,
$(150, 12, 50, 113)$,
$(150, 28, 44, 101)$,
$(150, 30, 86, 135)$,\adfsplit
$(150, 32, 41, 125)$,
$(150, 5, 7, 145)$,
$(150, 34, 68, 137)$,
$(150, 40, 84, 142)$,\adfsplit
$(150, 36, 64, 144)$,
$(150, 48, 70, 141)$,
$(150, 42, 100, 129)$,
$(150, 54, 72, 105)$,\adfsplit
$(150, 46, 93, 122)$,
$(150, 58, 107, 121)$,
$(150, 9, 23, 131)$,
$(150, 56, 67, 109)$,\adfsplit
$(150, 74, 115, 63)$,
$(150, 60, 89, 57)$,
$(150, 66, 29, 149)$,
$(150, 97, 11, 139)$,\adfsplit
$(150, 88, 27, 143)$,
$(150, 76, 33, 133)$,
$(150, 112, 111, 123)$,
$(150, 15, 31, 79)$,\adfsplit
$(150, 82, 53, 61)$,
$(150, 13, 51, 127)$,
$(150, 98, 99, 147)$,
$(150, 102, 106, 25)$,\adfsplit
$(150, 94, 77, 124)$,
$(150, 108, 69, 81)$,
$(150, 104, 1, 95)$,
$(150, 110, 117, 126)$,\adfsplit
$(150, 55, 59, 83)$,
$(150, 96, 37, 148)$,
$(150, 85, 103, 19)$,
$(150, 114, 116, 138)$,\adfsplit
$(150, 52, 73, 119)$,
$(150, 65, 3, 134)$,
$(150, 78, 45, 136)$,
$(150, 118, 87, 146)$,\adfsplit
$(150, 21, 43, 132)$,
$(150, 47, 91, 128)$,
$(0, 13, 19, 26)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{120}$ for $x < 120$,
$x \mapsto (x + 10 j \adfmod{30}) + 120$ for $120 \le x < 150$,
$x \mapsto (x - 150 +  j \adfmod{60}) + 150$ for $x \ge 150$,
$0 \le j < 60$.
\ADFvfyParStart{(210, ((51, 60, ((120, 2), (30, 10), (60, 1)))), ((24, 5), (30, 1), (60, 1)))} %ADFvfyParEnd
% End of 24^5 30^1 60^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,36,60}
\noindent{\boldmath $ 24^{5} 36^{1} 60^{1} $}~
With the point set $Z_{216}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 119\}$,
 $\{120, 121, \dots, 155\}$, and
 $\{156, 157, \dots, 215\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(156, 6, 10, 140)$,
$(156, 26, 42, 145)$,
$(156, 40, 59, 27)$,
$(156, 30, 77, 101)$,\adfsplit
$(156, 20, 73, 138)$,
$(156, 98, 34, 139)$,
$(156, 39, 53, 137)$,
$(156, 117, 19, 154)$,\adfsplit
$(156, 55, 81, 124)$,
$(156, 69, 103, 132)$,
$(156, 5, 57, 127)$,
$(156, 2, 83, 151)$,\adfsplit
$(156, 3, 31, 121)$,
$(156, 8, 25, 133)$,
$(156, 1, 7, 85)$,
$(156, 15, 23, 87)$,\adfsplit
$(156, 0, 21, 33)$,
$(156, 12, 43, 89)$,
$(156, 11, 13, 150)$,
$(156, 37, 41, 128)$,\adfsplit
$(156, 52, 49, 152)$,
$(156, 9, 47, 129)$,
$(156, 14, 51, 105)$,
$(156, 68, 45, 61)$,\adfsplit
$(156, 16, 99, 148)$,
$(156, 38, 86, 17)$,
$(156, 22, 56, 115)$,
$(156, 82, 93, 120)$,\adfsplit
$(156, 80, 109, 130)$,
$(156, 72, 75, 18)$,
$(156, 35, 79, 146)$,
$(156, 36, 97, 143)$,\adfsplit
$(156, 48, 111, 131)$,
$(156, 114, 95, 155)$,
$(156, 50, 96, 142)$,
$(156, 116, 65, 123)$,\adfsplit
$(156, 90, 113, 135)$,
$(156, 44, 70, 112)$,
$(156, 108, 24, 67)$,
$(156, 62, 63, 64)$,\adfsplit
$(156, 100, 107, 147)$,
$(156, 58, 66, 144)$,
$(156, 78, 91, 102)$,
$(156, 54, 92, 134)$,\adfsplit
$(156, 88, 94, 76)$,
$(156, 28, 60, 149)$,
$(156, 84, 106, 136)$,
$(156, 4, 32, 141)$,\adfsplit
$(156, 74, 118, 126)$,
$(156, 46, 119, 125)$,
$(156, 104, 71, 122)$,
$(156, 110, 29, 153)$,\adfsplit
$(0, 9, 62, 111)$,
$(0, 27, 89, 106)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{120}$ for $x < 120$,
$x \mapsto (x - 120 + 12 j \adfmod{36}) + 120$ for $120 \le x < 156$,
$x \mapsto (x - 156 +  j \adfmod{60}) + 156$ for $x \ge 156$,
$0 \le j < 60$.
\ADFvfyParStart{(216, ((54, 60, ((120, 2), (36, 12), (60, 1)))), ((24, 5), (36, 1), (60, 1)))} %ADFvfyParEnd
% End of 24^5 36^1 60^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,39,60}
\noindent{\boldmath $ 24^{5} 39^{1} 60^{1} $}~
With the point set $Z_{219}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 119\}$,
 $\{120, 121, \dots, 158\}$, and
 $\{159, 160, \dots, 218\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(159, 64, 65, 112)$,
$(159, 16, 23, 120)$,
$(159, 76, 53, 135)$,
$(159, 113, 119, 107)$,\adfsplit
$(159, 101, 87, 122)$,
$(159, 10, 42, 151)$,
$(159, 28, 34, 148)$,
$(159, 0, 24, 52)$,\adfsplit
$(159, 8, 12, 91)$,
$(159, 4, 36, 140)$,
$(159, 5, 59, 125)$,
$(159, 1, 67, 138)$,\adfsplit
$(159, 48, 81, 9)$,
$(159, 32, 41, 93)$,
$(159, 20, 19, 134)$,
$(159, 40, 61, 131)$,\adfsplit
$(159, 96, 98, 128)$,
$(159, 44, 55, 132)$,
$(159, 56, 115, 155)$,
$(159, 68, 80, 26)$,\adfsplit
$(159, 72, 85, 136)$,
$(159, 92, 109, 137)$,
$(159, 60, 82, 94)$,
$(159, 88, 117, 156)$,\adfsplit
$(159, 116, 22, 70)$,
$(159, 100, 27, 130)$,
$(159, 84, 3, 124)$,
$(159, 104, 7, 141)$,\adfsplit
$(159, 108, 31, 139)$,
$(159, 17, 66, 145)$,
$(159, 13, 14, 158)$,
$(159, 49, 118, 147)$,\adfsplit
$(159, 46, 90, 121)$,
$(159, 103, 11, 133)$,
$(159, 29, 63, 129)$,
$(159, 89, 106, 146)$,\adfsplit
$(159, 73, 35, 157)$,
$(159, 114, 50, 143)$,
$(159, 45, 6, 150)$,
$(159, 62, 78, 51)$,\adfsplit
$(159, 57, 75, 99)$,
$(159, 25, 37, 69)$,
$(159, 74, 102, 126)$,
$(159, 105, 21, 58)$,\adfsplit
$(159, 30, 71, 149)$,
$(159, 2, 79, 83)$,
$(159, 110, 43, 153)$,
$(159, 77, 54, 123)$,\adfsplit
$(159, 18, 15, 152)$,
$(159, 38, 47, 142)$,
$(159, 97, 111, 154)$,
$(159, 39, 95, 144)$,\adfsplit
$(159, 33, 86, 127)$,
$(160, 28, 84, 126)$,
$(160, 4, 61, 145)$,
$(160, 64, 21, 147)$,\adfsplit
$(160, 73, 111, 10)$,
$(160, 16, 30, 122)$,
$(160, 1, 75, 135)$,
$(160, 6, 39, 148)$,\adfsplit
$(160, 0, 27, 44)$,
$(160, 12, 48, 99)$,
$(160, 8, 24, 5)$,
$(160, 20, 23, 138)$,\adfsplit
$(160, 32, 69, 151)$,
$(160, 56, 42, 125)$,
$(160, 36, 15, 153)$,
$(160, 40, 94, 132)$,\adfsplit
$(160, 52, 60, 155)$,
$(160, 68, 106, 114)$,
$(160, 88, 26, 154)$,
$(160, 72, 19, 121)$,\adfsplit
$(160, 76, 45, 58)$,
$(160, 112, 34, 144)$,
$(160, 100, 33, 133)$,
$(160, 96, 38, 123)$,\adfsplit
$(160, 80, 46, 120)$,
$(160, 92, 86, 131)$,
$(160, 104, 77, 136)$,
$(160, 116, 59, 124)$,\adfsplit
$(160, 108, 95, 130)$,
$(160, 2, 63, 156)$,
$(160, 25, 51, 134)$,
$(160, 79, 87, 149)$,\adfsplit
$(160, 62, 66, 129)$,
$(160, 50, 3, 150)$,
$(160, 57, 90, 137)$,
$(160, 81, 102, 78)$,\adfsplit
$(160, 74, 91, 22)$,
$(160, 14, 71, 103)$,
$(160, 109, 35, 107)$,
$(160, 118, 119, 82)$,\adfsplit
$(160, 13, 17, 41)$,
$(160, 37, 11, 128)$,
$(160, 83, 7, 158)$,
$(160, 105, 98, 146)$,\adfsplit
$(160, 31, 47, 115)$,
$(160, 9, 18, 67)$,
$(160, 117, 53, 139)$,
$(160, 29, 70, 127)$,\adfsplit
$(160, 65, 54, 157)$,
$(160, 85, 93, 143)$,
$(160, 49, 110, 141)$,
$(160, 97, 113, 142)$,\adfsplit
$(160, 89, 55, 152)$,
$(160, 101, 43, 140)$,
$(0, 71, 94, 113)$,
$(0, 69, 91, 98)$,\adfsplit
$(0, 82, 109, 111)$,
$(0, 18, 31, 49)$,
$(0, 19, 41, 118)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{120}$ for $x < 120$,
$x \mapsto (x - 120 + 13 j \adfmod{39}) + 120$ for $120 \le x < 159$,
$x \mapsto (x - 159 + 2 j \adfmod{60}) + 159$ for $x \ge 159$,
$0 \le j < 30$.
\ADFvfyParStart{(219, ((111, 30, ((120, 4), (39, 13), (60, 2)))), ((24, 5), (39, 1), (60, 1)))} %ADFvfyParEnd
% End of 24^5 39^1 60^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,45,60}
\noindent{\boldmath $ 24^{5} 45^{1} 60^{1} $}~
With the point set $Z_{225}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 119\}$,
 $\{120, 121, \dots, 164\}$, and
 $\{165, 166, \dots, 224\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(165, 104, 106, 154)$,
$(165, 109, 41, 139)$,
$(165, 86, 102, 152)$,
$(165, 18, 62, 160)$,\adfsplit
$(165, 2, 71, 122)$,
$(165, 8, 77, 137)$,
$(165, 6, 99, 124)$,
$(165, 10, 22, 58)$,\adfsplit
$(165, 0, 26, 125)$,
$(165, 1, 17, 140)$,
$(165, 11, 63, 155)$,
$(165, 5, 78, 135)$,\adfsplit
$(165, 9, 118, 120)$,
$(165, 13, 75, 150)$,
$(165, 14, 66, 147)$,
$(165, 30, 47, 159)$,\adfsplit
$(165, 20, 111, 144)$,
$(165, 25, 43, 129)$,
$(165, 38, 51, 59)$,
$(165, 42, 46, 146)$,\adfsplit
$(165, 16, 70, 131)$,
$(165, 57, 34, 136)$,
$(165, 4, 98, 143)$,
$(165, 54, 15, 156)$,\adfsplit
$(165, 36, 60, 94)$,
$(165, 69, 110, 126)$,
$(165, 93, 74, 123)$,
$(165, 50, 31, 121)$,\adfsplit
$(165, 90, 7, 163)$,
$(165, 97, 114, 55)$,
$(165, 82, 35, 157)$,
$(165, 39, 83, 161)$,\adfsplit
$(165, 117, 23, 130)$,
$(165, 56, 87, 88)$,
$(165, 44, 45, 141)$,
$(165, 33, 79, 153)$,\adfsplit
$(165, 81, 19, 151)$,
$(165, 101, 113, 65)$,
$(165, 105, 27, 61)$,
$(165, 91, 95, 67)$,\adfsplit
$(165, 92, 53, 133)$,
$(165, 48, 115, 149)$,
$(165, 29, 103, 164)$,
$(165, 12, 21, 127)$,\adfsplit
$(165, 32, 89, 142)$,
$(165, 84, 100, 3)$,
$(165, 24, 52, 158)$,
$(165, 72, 80, 138)$,\adfsplit
$(165, 40, 96, 145)$,
$(165, 28, 107, 132)$,
$(165, 85, 119, 128)$,
$(165, 112, 116, 68)$,\adfsplit
$(165, 76, 73, 148)$,
$(165, 64, 37, 162)$,
$(165, 108, 49, 134)$,
$(166, 36, 39, 140)$,\adfsplit
$(166, 4, 47, 150)$,
$(166, 28, 114, 134)$,
$(166, 113, 86, 159)$,
$(166, 13, 11, 152)$,\adfsplit
$(166, 14, 22, 163)$,
$(166, 0, 52, 137)$,
$(166, 9, 91, 122)$,
$(166, 24, 51, 154)$,\adfsplit
$(166, 12, 50, 139)$,
$(166, 5, 107, 124)$,
$(166, 92, 110, 18)$,
$(166, 6, 62, 155)$,\adfsplit
$(166, 16, 65, 125)$,
$(166, 44, 58, 97)$,
$(166, 2, 26, 115)$,
$(166, 112, 34, 135)$,\adfsplit
$(166, 40, 23, 120)$,
$(166, 10, 42, 127)$,
$(166, 100, 106, 121)$,
$(166, 104, 98, 129)$,\adfsplit
$(166, 64, 21, 144)$,
$(166, 46, 3, 164)$,
$(166, 45, 38, 149)$,
$(166, 29, 78, 15)$,\adfsplit
$(166, 33, 61, 30)$,
$(166, 53, 74, 158)$,
$(166, 25, 82, 147)$,
$(166, 72, 94, 108)$,\adfsplit
$(166, 37, 41, 70)$,
$(166, 8, 90, 145)$,
$(166, 93, 102, 143)$,
$(166, 66, 55, 123)$,\adfsplit
$(166, 54, 83, 153)$,
$(166, 118, 31, 141)$,
$(166, 63, 75, 27)$,
$(166, 116, 59, 131)$,\adfsplit
$(166, 79, 111, 128)$,
$(166, 60, 67, 48)$,
$(166, 76, 57, 138)$,
$(166, 84, 73, 136)$,\adfsplit
$(166, 99, 35, 162)$,
$(166, 96, 49, 132)$,
$(166, 88, 1, 157)$,
$(166, 71, 87, 142)$,\adfsplit
$(166, 56, 85, 126)$,
$(166, 20, 103, 148)$,
$(166, 68, 19, 156)$,
$(166, 80, 101, 161)$,\adfsplit
$(166, 69, 77, 146)$,
$(166, 117, 95, 160)$,
$(166, 32, 119, 151)$,
$(166, 81, 105, 17)$,\adfsplit
$(166, 89, 7, 130)$,
$(166, 109, 43, 133)$,
$(0, 11, 17, 78)$,
$(0, 13, 66, 107)$,\adfsplit
$(0, 97, 98, 99)$,
$(0, 41, 47, 118)$,
$(0, 89, 102, 111)$,
$(0, 37, 51, 74)$,\adfsplit
$(0, 59, 62, 113)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{120}$ for $x < 120$,
$x \mapsto (x - 120 + 15 j \adfmod{45}) + 120$ for $120 \le x < 165$,
$x \mapsto (x - 165 + 2 j \adfmod{60}) + 165$ for $x \ge 165$,
$0 \le j < 30$.
\ADFvfyParStart{(225, ((117, 30, ((120, 4), (45, 15), (60, 2)))), ((24, 5), (45, 1), (60, 1)))} %ADFvfyParEnd
% End of 24^5 45^1 60^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,54,60}
\noindent{\boldmath $ 24^{5} 54^{1} 60^{1} $}~
With the point set $Z_{234}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 119\}$,
 $\{120, 121, \dots, 173\}$, and
 $\{174, 175, \dots, 233\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(174, 26, 34, 172)$,
$(174, 46, 75, 171)$,
$(174, 28, 60, 150)$,
$(174, 50, 91, 167)$,\adfsplit
$(174, 84, 13, 166)$,
$(174, 88, 21, 161)$,
$(174, 62, 25, 135)$,
$(174, 0, 117, 121)$,\adfsplit
$(174, 81, 103, 138)$,
$(174, 35, 61, 159)$,
$(174, 6, 23, 153)$,
$(174, 4, 48, 139)$,\adfsplit
$(174, 3, 11, 157)$,
$(174, 12, 64, 120)$,
$(174, 18, 109, 156)$,
$(174, 10, 47, 168)$,\adfsplit
$(174, 9, 53, 132)$,
$(174, 16, 95, 123)$,
$(174, 22, 56, 141)$,
$(174, 40, 73, 154)$,\adfsplit
$(174, 1, 57, 136)$,
$(174, 24, 43, 148)$,
$(174, 36, 49, 130)$,
$(174, 76, 27, 143)$,\adfsplit
$(174, 70, 39, 125)$,
$(174, 100, 7, 142)$,
$(174, 30, 58, 124)$,
$(174, 31, 59, 160)$,\adfsplit
$(174, 71, 77, 29)$,
$(174, 5, 17, 101)$,
$(174, 41, 99, 140)$,
$(174, 51, 67, 134)$,\adfsplit
$(174, 14, 52, 152)$,
$(174, 112, 113, 122)$,
$(174, 94, 96, 158)$,
$(174, 82, 85, 149)$,\adfsplit
$(174, 90, 97, 131)$,
$(174, 116, 115, 137)$,
$(174, 105, 37, 173)$,
$(174, 74, 80, 98)$,\adfsplit
$(174, 32, 63, 147)$,
$(174, 55, 87, 163)$,
$(174, 119, 45, 129)$,
$(174, 42, 93, 145)$,\adfsplit
$(174, 107, 111, 128)$,
$(174, 66, 19, 144)$,
$(174, 106, 89, 162)$,
$(174, 102, 118, 164)$,\adfsplit
$(174, 20, 78, 127)$,
$(174, 92, 69, 126)$,
$(174, 110, 2, 38)$,
$(174, 104, 83, 151)$,\adfsplit
$(174, 65, 79, 133)$,
$(174, 108, 44, 165)$,
$(174, 68, 72, 169)$,
$(174, 114, 8, 155)$,\adfsplit
$(174, 86, 33, 170)$,
$(174, 54, 15, 146)$,
$(0, 9, 11, 22)$,
$(0, 42, 63, 101)$,\adfsplit
$(0, 43, 61, 94)$,
$(0, 47, 74, 113)$,
$(0, 23, 57, 66)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{120}$ for $x < 120$,
$x \mapsto (x - 120 + 18 j \adfmod{54}) + 120$ for $120 \le x < 174$,
$x \mapsto (x - 174 +  j \adfmod{60}) + 174$ for $x \ge 174$,
$0 \le j < 60$.
\ADFvfyParStart{(234, ((63, 60, ((120, 2), (54, 18), (60, 1)))), ((24, 5), (54, 1), (60, 1)))} %ADFvfyParEnd
% End of 24^5 54^1 60^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,57,60}
\noindent{\boldmath $ 24^{5} 57^{1} 60^{1} $}~
With the point set $Z_{237}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 119\}$,
 $\{120, 121, \dots, 176\}$, and
 $\{177, 178, \dots, 236\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(177, 133, 52, 39)$,
$(178, 162, 7, 68)$,
$(177, 176, 69, 71)$,
$(178, 163, 110, 93)$,\adfsplit
$(177, 128, 65, 31)$,
$(178, 145, 19, 56)$,
$(177, 155, 114, 10)$,
$(178, 130, 44, 26)$,\adfsplit
$(177, 124, 111, 34)$,
$(178, 129, 109, 17)$,
$(177, 159, 66, 45)$,
$(178, 159, 20, 36)$,\adfsplit
$(177, 153, 80, 119)$,
$(178, 164, 77, 64)$,
$(177, 144, 2, 21)$,
$(178, 170, 86, 34)$,\adfsplit
$(177, 166, 48, 105)$,
$(178, 121, 33, 104)$,
$(177, 137, 37, 101)$,
$(178, 172, 92, 89)$,\adfsplit
$(177, 125, 81, 59)$,
$(178, 128, 6, 0)$,
$(177, 164, 51, 38)$,
$(178, 143, 61, 24)$,\adfsplit
$(177, 169, 76, 3)$,
$(178, 133, 29, 43)$,
$(177, 172, 112, 73)$,
$(178, 146, 38, 95)$,\adfsplit
$(177, 151, 85, 32)$,
$(178, 150, 117, 46)$,
$(177, 171, 54, 26)$,
$(178, 152, 75, 76)$,\adfsplit
$(177, 147, 99, 61)$,
$(178, 139, 11, 25)$,
$(177, 167, 113, 47)$,
$(178, 140, 22, 91)$,\adfsplit
$(177, 143, 106, 17)$,
$(178, 124, 88, 50)$,
$(177, 158, 19, 110)$,
$(178, 141, 87, 31)$,\adfsplit
$(177, 131, 27, 95)$,
$(178, 158, 94, 71)$,
$(177, 162, 87, 25)$,
$(178, 120, 85, 118)$,\adfsplit
$(177, 175, 18, 11)$,
$(178, 131, 13, 60)$,
$(177, 126, 107, 46)$,
$(178, 171, 28, 9)$,\adfsplit
$(177, 145, 6, 29)$,
$(178, 137, 18, 62)$,
$(177, 123, 35, 44)$,
$(178, 173, 96, 119)$,\adfsplit
$(177, 138, 60, 67)$,
$(178, 126, 108, 5)$,
$(177, 170, 43, 16)$,
$(178, 151, 81, 4)$,\adfsplit
$(177, 132, 70, 109)$,
$(178, 123, 102, 111)$,
$(177, 140, 30, 57)$,
$(178, 167, 72, 116)$,\adfsplit
$(177, 148, 108, 62)$,
$(178, 174, 55, 21)$,
$(177, 146, 82, 88)$,
$(178, 122, 112, 101)$,\adfsplit
$(3, 7, 159, 199)$,
$(1, 30, 152, 213)$,
$(3, 11, 170, 182)$,
$(2, 3, 167, 187)$,\adfsplit
$(2, 23, 129, 182)$,
$(0, 2, 147, 232)$,
$(2, 39, 128, 186)$,
$(0, 18, 169, 214)$,\adfsplit
$(1, 42, 150, 177)$,
$(1, 2, 134, 189)$,
$(2, 6, 172, 204)$,
$(3, 19, 153, 198)$,\adfsplit
$(0, 3, 163, 188)$,
$(0, 14, 125, 218)$,
$(0, 19, 144, 235)$,
$(0, 1, 156, 212)$,\adfsplit
$(0, 31, 137, 230)$,
$(0, 43, 175, 191)$,
$(0, 29, 176, 196)$,
$(0, 9, 157, 222)$,\adfsplit
$(2, 10, 157, 195)$,
$(2, 35, 138, 224)$,
$(0, 61, 155, 234)$,
$(0, 42, 174, 198)$,\adfsplit
$(0, 67, 136, 179)$,
$(1, 23, 174, 211)$,
$(1, 7, 10, 202)$,
$(1, 59, 83, 190)$,\adfsplit
$(2, 51, 127, 210)$,
$(1, 53, 146, 186)$,
$(2, 83, 149, 194)$,
$(1, 19, 135, 214)$,\adfsplit
$(1, 14, 123, 206)$,
$(1, 27, 161, 178)$,
$(1, 115, 168, 216)$,
$(1, 74, 173, 210)$,\adfsplit
$(2, 58, 141, 218)$,
$(1, 47, 75, 119)$,
$(0, 11, 28, 99)$,
$(0, 51, 87, 98)$,\adfsplit
$(1, 13, 79, 97)$,
$(2, 95, 135, 227)$,
$(0, 38, 79, 91)$,
$(2, 14, 86, 103)$,\adfsplit
$(1, 43, 165, 231)$,
$(0, 63, 130, 205)$,
$(1, 95, 141, 179)$,
$(0, 4, 165, 187)$,\adfsplit
$(1, 33, 130, 191)$,
$(0, 62, 168, 223)$,
$(0, 26, 154, 225)$,
$(0, 21, 78, 209)$,\adfsplit
$(1, 5, 49, 118)$,
$(1, 17, 54, 78)$,
$(0, 33, 41, 64)$,
$(1, 110, 122, 233)$,\adfsplit
$(0, 69, 135, 195)$,
$(0, 32, 122, 217)$,
$(0, 34, 66, 68)$,
$(0, 54, 161, 227)$,\adfsplit
$(0, 8, 139, 177)$,
$(0, 22, 96, 219)$,
$(0, 113, 120, 189)$,
$(0, 93, 123, 203)$,\adfsplit
$(0, 12, 48, 106)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{120}$ for $x < 120$,
$x \mapsto (x - 120 + 19 j \adfmod{57}) + 120$ for $120 \le x < 177$,
$x \mapsto (x - 177 + 2 j \adfmod{60}) + 177$ for $x \ge 177$,
$0 \le j < 30$.
\ADFvfyParStart{(237, ((129, 30, ((120, 4), (57, 19), (60, 2)))), ((24, 5), (57, 1), (60, 1)))} %ADFvfyParEnd
% End of 24^5 57^1 60^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,36,75}
\noindent{\boldmath $ 30^{5} 36^{1} 75^{1} $}~
With the point set $Z_{261}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 149\}$,
 $\{150, 151, \dots, 185\}$, and
 $\{186, 187, \dots, 260\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(186, 46, 57, 173)$,
$(186, 68, 92, 19)$,
$(186, 140, 23, 172)$,
$(186, 44, 90, 157)$,\adfsplit
$(186, 45, 53, 151)$,
$(186, 0, 87, 169)$,
$(186, 1, 69, 181)$,
$(186, 2, 33, 163)$,\adfsplit
$(186, 6, 74, 175)$,
$(186, 14, 93, 184)$,
$(186, 8, 91, 160)$,
$(186, 4, 143, 161)$,\adfsplit
$(186, 10, 133, 185)$,
$(186, 22, 29, 95)$,
$(186, 48, 54, 71)$,
$(186, 12, 24, 86)$,\adfsplit
$(186, 16, 42, 100)$,
$(186, 18, 34, 120)$,
$(186, 26, 35, 82)$,
$(186, 30, 43, 84)$,\adfsplit
$(186, 20, 28, 136)$,
$(186, 32, 64, 25)$,
$(186, 36, 75, 88)$,
$(186, 38, 85, 116)$,\adfsplit
$(186, 58, 61, 94)$,
$(186, 52, 96, 174)$,
$(186, 60, 78, 121)$,
$(186, 70, 98, 154)$,\adfsplit
$(186, 40, 107, 150)$,
$(186, 56, 149, 27)$,
$(186, 50, 147, 166)$,
$(186, 72, 113, 131)$,\adfsplit
$(186, 76, 105, 139)$,
$(186, 66, 5, 7)$,
$(186, 62, 99, 115)$,
$(186, 80, 129, 11)$,\adfsplit
$(186, 114, 135, 141)$,
$(186, 144, 13, 125)$,
$(186, 47, 73, 180)$,
$(186, 31, 55, 127)$,\adfsplit
$(186, 65, 123, 171)$,
$(186, 128, 49, 170)$,
$(186, 134, 117, 158)$,
$(186, 146, 137, 182)$,\adfsplit
$(186, 142, 119, 164)$,
$(186, 138, 39, 153)$,
$(186, 21, 77, 176)$,
$(186, 51, 63, 15)$,\adfsplit
$(186, 37, 41, 83)$,
$(186, 148, 97, 165)$,
$(186, 3, 17, 79)$,
$(186, 81, 145, 178)$,\adfsplit
$(186, 59, 111, 162)$,
$(186, 102, 9, 183)$,
$(186, 67, 89, 167)$,
$(186, 124, 126, 179)$,\adfsplit
$(186, 118, 132, 159)$,
$(186, 122, 101, 177)$,
$(186, 108, 130, 152)$,
$(186, 106, 110, 156)$,\adfsplit
$(186, 112, 109, 155)$,
$(186, 104, 103, 168)$,
$(34, 35, 72, 141)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{150}$ for $x < 150$,
$x \mapsto (x - 150 + 12 j \adfmod{36}) + 150$ for $150 \le x < 186$,
$x \mapsto (x - 186 +  j \adfmod{75}) + 186$ for $x \ge 186$,
$0 \le j < 75$.
\ADFvfyParStart{(261, ((63, 75, ((150, 2), (36, 12), (75, 1)))), ((30, 5), (36, 1), (75, 1)))} %ADFvfyParEnd
% End of 30^5 36^1 75^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,42,75}
\noindent{\boldmath $ 30^{5} 42^{1} 75^{1} $}~
With the point set $Z_{267}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 149\}$,
 $\{150, 151, \dots, 191\}$, and
 $\{192, 193, \dots, 266\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(192, 16, 27, 163)$,
$(192, 10, 29, 184)$,
$(192, 130, 18, 164)$,
$(192, 87, 93, 5)$,\adfsplit
$(192, 111, 127, 173)$,
$(192, 4, 33, 191)$,
$(192, 28, 117, 177)$,
$(192, 12, 99, 159)$,\adfsplit
$(192, 0, 68, 187)$,
$(192, 6, 83, 150)$,
$(192, 1, 47, 178)$,
$(192, 13, 35, 170)$,\adfsplit
$(192, 2, 64, 156)$,
$(192, 11, 37, 129)$,
$(192, 7, 19, 103)$,
$(192, 22, 43, 85)$,\adfsplit
$(192, 24, 121, 145)$,
$(192, 8, 55, 69)$,
$(192, 20, 89, 17)$,
$(192, 30, 137, 23)$,\adfsplit
$(192, 40, 123, 21)$,
$(192, 14, 115, 143)$,
$(192, 3, 41, 152)$,
$(192, 9, 53, 160)$,\adfsplit
$(192, 36, 88, 147)$,
$(192, 15, 67, 175)$,
$(192, 42, 51, 161)$,
$(192, 26, 59, 135)$,\adfsplit
$(192, 124, 128, 31)$,
$(192, 32, 45, 104)$,
$(192, 25, 81, 165)$,
$(192, 118, 119, 168)$,\adfsplit
$(192, 61, 65, 154)$,
$(192, 146, 149, 98)$,
$(192, 62, 90, 39)$,
$(192, 44, 125, 180)$,\adfsplit
$(192, 34, 57, 70)$,
$(192, 48, 91, 190)$,
$(192, 106, 49, 179)$,
$(192, 54, 78, 120)$,\adfsplit
$(192, 142, 148, 71)$,
$(192, 52, 66, 84)$,
$(192, 60, 97, 183)$,
$(192, 79, 113, 155)$,\adfsplit
$(192, 100, 141, 186)$,
$(192, 101, 109, 171)$,
$(192, 131, 133, 162)$,
$(192, 126, 134, 189)$,\adfsplit
$(192, 140, 139, 158)$,
$(192, 56, 95, 185)$,
$(192, 102, 114, 58)$,
$(192, 110, 136, 166)$,\adfsplit
$(192, 38, 96, 169)$,
$(192, 112, 75, 153)$,
$(192, 46, 73, 167)$,
$(192, 50, 72, 188)$,\adfsplit
$(192, 122, 138, 105)$,
$(192, 92, 94, 182)$,
$(192, 82, 116, 151)$,
$(192, 80, 144, 176)$,\adfsplit
$(192, 76, 107, 181)$,
$(192, 108, 77, 172)$,
$(192, 86, 132, 157)$,
$(192, 74, 63, 174)$,\adfsplit
$(45, 63, 72, 146)$,
$(1, 80, 87, 134)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{150}$ for $x < 150$,
$x \mapsto (x - 150 + 14 j \adfmod{42}) + 150$ for $150 \le x < 192$,
$x \mapsto (x - 192 +  j \adfmod{75}) + 192$ for $x \ge 192$,
$0 \le j < 75$.
\ADFvfyParStart{(267, ((66, 75, ((150, 2), (42, 14), (75, 1)))), ((30, 5), (42, 1), (75, 1)))} %ADFvfyParEnd
% End of 30^5 42^1 75^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,54,75}
\noindent{\boldmath $ 30^{5} 54^{1} 75^{1} $}~
With the point set $Z_{279}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 149\}$,
 $\{150, 151, \dots, 203\}$, and
 $\{204, 205, \dots, 278\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(204, 106, 145, 148)$,
$(204, 90, 9, 167)$,
$(204, 36, 117, 201)$,
$(204, 122, 65, 162)$,\adfsplit
$(204, 121, 149, 198)$,
$(204, 2, 60, 180)$,
$(204, 8, 87, 183)$,
$(204, 4, 111, 165)$,\adfsplit
$(204, 1, 57, 185)$,
$(204, 0, 62, 203)$,
$(204, 10, 16, 94)$,
$(204, 6, 18, 120)$,\adfsplit
$(204, 14, 38, 91)$,
$(204, 12, 19, 66)$,
$(204, 22, 53, 89)$,
$(204, 20, 39, 81)$,\adfsplit
$(204, 24, 71, 125)$,
$(204, 28, 69, 11)$,
$(204, 15, 21, 3)$,
$(204, 32, 5, 31)$,\adfsplit
$(204, 26, 137, 139)$,
$(204, 13, 37, 85)$,
$(204, 132, 133, 181)$,
$(204, 27, 73, 163)$,\adfsplit
$(204, 34, 42, 199)$,
$(204, 134, 35, 170)$,
$(204, 50, 63, 188)$,
$(204, 44, 25, 152)$,\adfsplit
$(204, 104, 43, 196)$,
$(204, 54, 128, 160)$,
$(204, 45, 49, 178)$,
$(204, 96, 113, 168)$,\adfsplit
$(204, 30, 86, 150)$,
$(204, 29, 51, 186)$,
$(204, 84, 88, 56)$,
$(204, 140, 142, 189)$,\adfsplit
$(204, 40, 127, 171)$,
$(204, 7, 75, 153)$,
$(204, 72, 95, 184)$,
$(204, 78, 124, 156)$,\adfsplit
$(204, 48, 147, 192)$,
$(204, 47, 99, 174)$,
$(204, 64, 116, 155)$,
$(204, 46, 114, 182)$,\adfsplit
$(204, 112, 83, 202)$,
$(204, 146, 23, 166)$,
$(204, 108, 17, 161)$,
$(204, 76, 55, 176)$,\adfsplit
$(204, 130, 123, 154)$,
$(204, 80, 118, 157)$,
$(204, 115, 131, 173)$,
$(204, 79, 143, 194)$,\adfsplit
$(204, 92, 33, 187)$,
$(204, 93, 101, 193)$,
$(204, 67, 105, 200)$,
$(204, 110, 126, 151)$,\adfsplit
$(204, 136, 59, 159)$,
$(204, 77, 109, 195)$,
$(204, 129, 41, 169)$,
$(204, 82, 119, 191)$,\adfsplit
$(204, 61, 135, 172)$,
$(204, 70, 141, 179)$,
$(204, 98, 107, 175)$,
$(204, 68, 97, 197)$,\adfsplit
$(204, 144, 103, 164)$,
$(204, 138, 52, 190)$,
$(204, 58, 102, 158)$,
$(204, 74, 100, 177)$,\adfsplit
$(2, 36, 85, 99)$,
$(63, 72, 86, 129)$,
$(8, 30, 41, 147)$,
$(67, 80, 98, 101)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{150}$ for $x < 150$,
$x \mapsto (x - 150 + 18 j \adfmod{54}) + 150$ for $150 \le x < 204$,
$x \mapsto (x - 204 +  j \adfmod{75}) + 204$ for $x \ge 204$,
$0 \le j < 75$.
\ADFvfyParStart{(279, ((72, 75, ((150, 2), (54, 18), (75, 1)))), ((30, 5), (54, 1), (75, 1)))} %ADFvfyParEnd
% End of 30^5 54^1 75^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,72,75}
\noindent{\boldmath $ 30^{5} 72^{1} 75^{1} $}~
With the point set $Z_{297}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 149\}$,
 $\{150, 151, \dots, 221\}$, and
 $\{222, 223, \dots, 296\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(222, 158, 63, 101)$,
$(222, 157, 106, 67)$,
$(222, 176, 118, 65)$,
$(222, 212, 31, 27)$,\adfsplit
$(222, 219, 139, 20)$,
$(222, 199, 115, 52)$,
$(222, 208, 100, 92)$,
$(222, 180, 83, 75)$,\adfsplit
$(222, 203, 142, 11)$,
$(222, 181, 134, 143)$,
$(222, 207, 135, 47)$,
$(222, 205, 6, 99)$,\adfsplit
$(222, 150, 89, 7)$,
$(222, 211, 127, 56)$,
$(222, 159, 114, 8)$,
$(222, 189, 141, 14)$,\adfsplit
$(222, 187, 146, 145)$,
$(222, 170, 96, 34)$,
$(222, 218, 66, 69)$,
$(222, 151, 73, 137)$,\adfsplit
$(222, 164, 121, 148)$,
$(222, 184, 64, 113)$,
$(222, 177, 5, 76)$,
$(222, 191, 59, 22)$,\adfsplit
$(222, 217, 21, 19)$,
$(222, 167, 1, 12)$,
$(222, 200, 51, 80)$,
$(222, 194, 93, 17)$,\adfsplit
$(222, 153, 70, 24)$,
$(222, 192, 32, 18)$,
$(222, 185, 108, 71)$,
$(222, 154, 33, 61)$,\adfsplit
$(222, 160, 95, 37)$,
$(222, 171, 23, 120)$,
$(222, 173, 109, 3)$,
$(222, 215, 57, 44)$,\adfsplit
$(222, 163, 128, 79)$,
$(222, 168, 103, 125)$,
$(222, 174, 104, 36)$,
$(222, 166, 28, 119)$,\adfsplit
$(222, 186, 84, 110)$,
$(222, 175, 102, 16)$,
$(222, 198, 132, 25)$,
$(222, 220, 129, 138)$,\adfsplit
$(222, 193, 9, 60)$,
$(222, 183, 78, 107)$,
$(222, 221, 46, 144)$,
$(222, 201, 15, 41)$,\adfsplit
$(222, 188, 62, 40)$,
$(222, 172, 91, 4)$,
$(222, 204, 123, 116)$,
$(222, 162, 105, 38)$,\adfsplit
$(222, 197, 49, 126)$,
$(0, 1, 216, 270)$,
$(0, 61, 152, 261)$,
$(1, 15, 186, 239)$,\adfsplit
$(0, 2, 156, 222)$,
$(0, 4, 217, 254)$,
$(0, 27, 172, 236)$,
$(0, 11, 219, 229)$,\adfsplit
$(0, 17, 108, 263)$,
$(0, 69, 103, 235)$,
$(0, 109, 158, 250)$,
$(0, 32, 206, 292)$,\adfsplit
$(0, 117, 203, 232)$,
$(0, 107, 179, 253)$,
$(0, 81, 213, 282)$,
$(0, 131, 189, 268)$,\adfsplit
$(1, 17, 214, 291)$,
$(0, 31, 178, 272)$,
$(0, 16, 202, 256)$,
$(0, 38, 166, 260)$,\adfsplit
$(0, 58, 209, 227)$,
$(1, 53, 161, 280)$,
$(0, 18, 57, 74)$,
$(0, 6, 122, 143)$,\adfsplit
$(0, 12, 36, 84)$,
$(0, 33, 51, 54)$,
$(1, 25, 57, 103)$,
$(0, 23, 77, 89)$,\adfsplit
$(0, 41, 47, 83)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{150}$ for $x < 150$,
$x \mapsto (x - 150 + 24 j \adfmod{72}) + 150$ for $150 \le x < 222$,
$x \mapsto (x - 222 +  j \adfmod{75}) + 222$ for $x \ge 222$,
$0 \le j < 75$.
\ADFvfyParStart{(297, ((81, 75, ((150, 2), (72, 24), (75, 1)))), ((30, 5), (72, 1), (75, 1)))} %ADFvfyParEnd
% End of 30^5 72^1 75^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 40^5 b^1 100^1}}
\label{app:4-GDD 40^5 b^1 100^1}
\adfhide{
$ 40^5 43^1 100^1 $,
$ 40^5 46^1 100^1 $,
$ 40^5 49^1 100^1 $,
$ 40^5 52^1 100^1 $,
$ 40^5 58^1 100^1 $,
$ 40^5 61^1 100^1 $,
$ 40^5 67^1 100^1 $,
$ 40^5 73^1 100^1 $,
$ 40^5 76^1 100^1 $,
$ 40^5 79^1 100^1 $,
$ 40^5 82^1 100^1 $,
$ 40^5 91^1 100^1 $,
$ 40^5 94^1 100^1 $ and
$ 40^5 97^1 100^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,43,100}
\noindent{\boldmath $ 40^{5} 43^{1} 100^{1} $}~
With the point set $Z_{343}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 242\}$, and
 $\{243, 244, \dots, 342\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(243, 16, 17, 160)$,
$(243, 8, 35, 220)$,
$(243, 184, 12, 60)$,
$(243, 32, 65, 163)$,\adfsplit
$(243, 48, 131, 235)$,
$(243, 84, 33, 236)$,
$(243, 49, 58, 117)$,
$(243, 181, 175, 231)$,\adfsplit
$(243, 170, 51, 139)$,
$(243, 2, 94, 239)$,
$(243, 4, 157, 227)$,
$(243, 9, 102, 234)$,\adfsplit
$(243, 1, 118, 213)$,
$(243, 42, 159, 206)$,
$(243, 5, 29, 77)$,
$(243, 0, 41, 97)$,\adfsplit
$(243, 20, 129, 13)$,
$(243, 24, 125, 21)$,
$(243, 25, 106, 137)$,
$(243, 28, 179, 197)$,\adfsplit
$(243, 36, 138, 240)$,
$(243, 37, 95, 186)$,
$(243, 53, 6, 50)$,
$(243, 45, 78, 154)$,\adfsplit
$(243, 61, 174, 38)$,
$(243, 57, 190, 194)$,
$(243, 81, 182, 224)$,
$(243, 73, 134, 203)$,\adfsplit
$(243, 85, 123, 217)$,
$(243, 10, 171, 210)$,
$(243, 69, 98, 115)$,
$(243, 14, 26, 142)$,\adfsplit
$(243, 109, 146, 195)$,
$(243, 141, 198, 130)$,
$(243, 105, 158, 226)$,
$(243, 93, 199, 86)$,\adfsplit
$(243, 124, 155, 162)$,
$(243, 89, 75, 219)$,
$(243, 72, 126, 188)$,
$(243, 100, 166, 23)$,\adfsplit
$(243, 121, 187, 119)$,
$(243, 101, 3, 47)$,
$(243, 180, 113, 232)$,
$(243, 189, 143, 223)$,\adfsplit
$(243, 145, 167, 19)$,
$(243, 173, 15, 27)$,
$(243, 153, 127, 229)$,
$(243, 161, 87, 225)$,\adfsplit
$(243, 185, 114, 238)$,
$(243, 133, 149, 218)$,
$(243, 169, 66, 201)$,
$(243, 30, 99, 205)$,\adfsplit
$(243, 177, 111, 221)$,
$(243, 122, 135, 212)$,
$(243, 39, 71, 233)$,
$(243, 44, 90, 136)$,\adfsplit
$(243, 165, 54, 214)$,
$(243, 193, 62, 241)$,
$(243, 144, 70, 211)$,
$(243, 176, 18, 228)$,\adfsplit
$(243, 63, 91, 242)$,
$(243, 22, 55, 207)$,
$(243, 120, 178, 215)$,
$(243, 164, 11, 230)$,\adfsplit
$(243, 96, 79, 83)$,
$(243, 152, 151, 222)$,
$(243, 56, 128, 204)$,
$(243, 140, 82, 103)$,\adfsplit
$(243, 52, 59, 237)$,
$(243, 110, 43, 200)$,
$(243, 196, 40, 107)$,
$(243, 64, 116, 7)$,\adfsplit
$(243, 156, 34, 202)$,
$(243, 150, 147, 209)$,
$(243, 76, 112, 183)$,
$(243, 88, 92, 208)$,\adfsplit
$(243, 168, 31, 104)$,
$(243, 148, 191, 67)$,
$(243, 172, 46, 68)$,
$(243, 108, 132, 216)$,\adfsplit
$(243, 192, 74, 80)$,
$(244, 124, 147, 18)$,
$(244, 128, 34, 213)$,
$(244, 4, 117, 190)$,\adfsplit
$(244, 192, 109, 121)$,
$(244, 184, 102, 219)$,
$(244, 60, 182, 21)$,
$(244, 40, 197, 231)$,\adfsplit
$(244, 57, 74, 93)$,
$(244, 153, 67, 221)$,
$(244, 81, 38, 237)$,
$(244, 46, 94, 222)$,\adfsplit
$(244, 0, 171, 239)$,
$(244, 13, 65, 235)$,
$(244, 48, 80, 227)$,
$(244, 1, 78, 206)$,\adfsplit
$(244, 17, 79, 220)$,
$(244, 19, 111, 234)$,
$(244, 116, 125, 98)$,
$(244, 12, 61, 105)$,\adfsplit
$(244, 8, 37, 69)$,
$(244, 5, 33, 127)$,
$(244, 20, 36, 73)$,
$(244, 25, 89, 230)$,\adfsplit
$(244, 9, 85, 209)$,
$(244, 88, 101, 22)$,
$(244, 172, 189, 193)$,
$(244, 72, 86, 45)$,\adfsplit
$(244, 16, 119, 157)$,
$(244, 41, 133, 233)$,
$(244, 176, 195, 53)$,
$(244, 24, 113, 191)$,\adfsplit
$(244, 92, 151, 173)$,
$(244, 112, 185, 11)$,
$(244, 28, 149, 167)$,
$(244, 181, 187, 236)$,\adfsplit
$(244, 96, 165, 201)$,
$(244, 29, 30, 238)$,
$(244, 68, 49, 205)$,
$(244, 160, 163, 199)$,\adfsplit
$(244, 32, 100, 242)$,
$(244, 108, 120, 207)$,
$(244, 168, 54, 200)$,
$(244, 140, 77, 214)$,\adfsplit
$(244, 132, 134, 226)$,
$(244, 152, 99, 141)$,
$(244, 52, 103, 224)$,
$(244, 56, 2, 210)$,\adfsplit
$(244, 136, 23, 203)$,
$(244, 156, 70, 217)$,
$(244, 164, 175, 122)$,
$(244, 104, 130, 138)$,\adfsplit
$(244, 188, 196, 212)$,
$(244, 144, 150, 118)$,
$(244, 84, 106, 50)$,
$(244, 161, 10, 218)$,\adfsplit
$(244, 198, 14, 87)$,
$(244, 186, 123, 225)$,
$(244, 154, 178, 6)$,
$(244, 194, 31, 90)$,\adfsplit
$(244, 66, 75, 215)$,
$(244, 126, 162, 3)$,
$(244, 180, 42, 139)$,
$(244, 166, 155, 216)$,\adfsplit
$(244, 97, 131, 15)$,
$(244, 158, 159, 135)$,
$(244, 148, 27, 241)$,
$(244, 64, 26, 55)$,\adfsplit
$(244, 179, 51, 229)$,
$(244, 146, 7, 58)$,
$(244, 82, 39, 202)$,
$(244, 137, 145, 208)$,\adfsplit
$(244, 91, 107, 43)$,
$(244, 47, 143, 204)$,
$(244, 169, 183, 228)$,
$(244, 170, 63, 71)$,\adfsplit
$(244, 44, 62, 223)$,
$(244, 177, 59, 115)$,
$(244, 114, 35, 232)$,
$(244, 129, 142, 95)$,\adfsplit
$(244, 110, 83, 240)$,
$(244, 76, 174, 211)$,
$(125, 127, 146, 148)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 7 j \adfmod{35}) + 200$ for $200 \le x < 235$,
$x \mapsto (x - 235 + 4 j \adfmod{8}) + 235$ for $235 \le x < 243$,
$x \mapsto (x - 243 + 2 j \adfmod{100}) + 243$ for $x \ge 243$,
$0 \le j < 50$.
\ADFvfyParStart{(343, ((163, 50, ((200, 4), (35, 7), (8, 4), (100, 2)))), ((40, 5), (43, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 43^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,46,100}
\noindent{\boldmath $ 40^{5} 46^{1} 100^{1} $}~
With the point set $Z_{346}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 245\}$, and
 $\{246, 247, \dots, 345\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(246, 62, 66, 185)$,
$(246, 90, 98, 172)$,
$(246, 46, 58, 182)$,
$(246, 126, 145, 211)$,\adfsplit
$(246, 120, 142, 223)$,
$(246, 110, 133, 16)$,
$(246, 104, 140, 209)$,
$(246, 48, 89, 105)$,\adfsplit
$(246, 86, 128, 232)$,
$(246, 160, 9, 245)$,
$(246, 178, 29, 36)$,
$(246, 28, 80, 210)$,\adfsplit
$(246, 14, 68, 5)$,
$(246, 76, 139, 203)$,
$(246, 20, 97, 242)$,
$(246, 188, 129, 165)$,\adfsplit
$(246, 50, 199, 13)$,
$(246, 67, 91, 201)$,
$(246, 167, 41, 225)$,
$(246, 71, 149, 207)$,\adfsplit
$(246, 54, 88, 231)$,
$(246, 0, 37, 227)$,
$(246, 2, 94, 235)$,
$(246, 17, 43, 215)$,\adfsplit
$(246, 22, 131, 239)$,
$(246, 3, 51, 219)$,
$(246, 12, 18, 96)$,
$(246, 4, 60, 157)$,\adfsplit
$(246, 6, 72, 179)$,
$(246, 10, 19, 106)$,
$(246, 30, 113, 132)$,
$(246, 8, 24, 70)$,\adfsplit
$(246, 44, 92, 205)$,
$(246, 32, 21, 237)$,
$(246, 26, 147, 229)$,
$(246, 34, 47, 217)$,\adfsplit
$(246, 84, 117, 233)$,
$(246, 64, 163, 213)$,
$(246, 74, 35, 221)$,
$(246, 56, 143, 144)$,\adfsplit
$(246, 82, 93, 114)$,
$(246, 78, 102, 49)$,
$(246, 40, 99, 168)$,
$(246, 38, 124, 208)$,\adfsplit
$(246, 108, 176, 220)$,
$(246, 122, 150, 189)$,
$(246, 52, 155, 39)$,
$(246, 116, 154, 224)$,\adfsplit
$(246, 42, 69, 175)$,
$(246, 136, 180, 230)$,
$(246, 138, 121, 238)$,
$(246, 130, 156, 206)$,\adfsplit
$(246, 174, 192, 45)$,
$(246, 148, 107, 234)$,
$(246, 134, 61, 103)$,
$(246, 184, 187, 123)$,\adfsplit
$(246, 190, 33, 141)$,
$(246, 158, 115, 204)$,
$(246, 100, 101, 173)$,
$(246, 194, 15, 161)$,\adfsplit
$(246, 112, 181, 193)$,
$(246, 198, 27, 195)$,
$(246, 196, 75, 244)$,
$(246, 146, 177, 218)$,\adfsplit
$(246, 170, 81, 202)$,
$(246, 118, 135, 240)$,
$(246, 152, 159, 241)$,
$(246, 59, 87, 183)$,\adfsplit
$(246, 191, 197, 212)$,
$(246, 164, 166, 55)$,
$(246, 162, 63, 243)$,
$(246, 125, 11, 226)$,\adfsplit
$(246, 53, 57, 109)$,
$(246, 169, 31, 228)$,
$(246, 186, 79, 236)$,
$(246, 1, 23, 214)$,\adfsplit
$(246, 65, 73, 111)$,
$(246, 137, 171, 216)$,
$(246, 119, 7, 200)$,
$(246, 151, 153, 85)$,\adfsplit
$(246, 77, 95, 222)$,
$(246, 83, 127, 25)$,
$(65, 122, 136, 183)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x + 4 j \adfmod{40}) + 200$ for $200 \le x < 240$,
$x \mapsto (x + 3 j \adfmod{6}) + 240$ for $240 \le x < 246$,
$x \mapsto (x - 246 +  j \adfmod{100}) + 246$ for $x \ge 246$,
$0 \le j < 100$.
\ADFvfyParStart{(346, ((83, 100, ((200, 2), (40, 4), (6, 3), (100, 1)))), ((40, 5), (46, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 46^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,49,100}
\noindent{\boldmath $ 40^{5} 49^{1} 100^{1} $}~
With the point set $Z_{349}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 248\}$, and
 $\{249, 250, \dots, 348\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(249, 8, 9, 21)$,
$(249, 164, 171, 72)$,
$(249, 52, 81, 49)$,
$(249, 44, 82, 202)$,\adfsplit
$(249, 92, 151, 170)$,
$(249, 128, 189, 238)$,
$(249, 36, 108, 22)$,
$(249, 60, 139, 162)$,\adfsplit
$(249, 120, 23, 91)$,
$(249, 177, 186, 93)$,
$(249, 85, 102, 71)$,
$(249, 97, 121, 206)$,\adfsplit
$(249, 25, 54, 98)$,
$(249, 73, 145, 66)$,
$(249, 141, 35, 248)$,
$(249, 197, 99, 103)$,\adfsplit
$(249, 169, 86, 138)$,
$(249, 61, 59, 230)$,
$(249, 150, 158, 234)$,
$(249, 18, 7, 224)$,\adfsplit
$(249, 87, 95, 3)$,
$(249, 5, 51, 246)$,
$(249, 2, 94, 240)$,
$(249, 28, 56, 231)$,\adfsplit
$(249, 96, 38, 222)$,
$(249, 13, 65, 204)$,
$(249, 33, 125, 213)$,
$(249, 26, 58, 229)$,\adfsplit
$(249, 10, 27, 146)$,
$(249, 1, 142, 178)$,
$(249, 48, 50, 219)$,
$(249, 68, 74, 161)$,\adfsplit
$(249, 17, 14, 200)$,
$(249, 80, 114, 181)$,
$(249, 0, 43, 236)$,
$(249, 124, 78, 227)$,\adfsplit
$(249, 12, 174, 209)$,
$(249, 77, 111, 218)$,
$(249, 116, 134, 242)$,
$(249, 176, 190, 215)$,\adfsplit
$(249, 4, 122, 123)$,
$(249, 6, 47, 63)$,
$(249, 24, 46, 115)$,
$(249, 192, 195, 232)$,\adfsplit
$(249, 180, 188, 11)$,
$(249, 148, 160, 147)$,
$(249, 156, 135, 220)$,
$(249, 136, 182, 184)$,\adfsplit
$(249, 140, 194, 223)$,
$(249, 196, 130, 143)$,
$(249, 112, 175, 16)$,
$(249, 104, 70, 237)$,\adfsplit
$(249, 132, 110, 241)$,
$(249, 100, 198, 69)$,
$(249, 20, 149, 211)$,
$(249, 84, 101, 203)$,\adfsplit
$(249, 129, 157, 217)$,
$(249, 30, 67, 226)$,
$(249, 106, 159, 235)$,
$(249, 172, 19, 105)$,\adfsplit
$(249, 173, 127, 216)$,
$(249, 109, 83, 212)$,
$(249, 137, 193, 119)$,
$(249, 64, 191, 208)$,\adfsplit
$(249, 37, 133, 201)$,
$(249, 152, 89, 243)$,
$(249, 29, 31, 107)$,
$(249, 62, 15, 225)$,\adfsplit
$(249, 117, 179, 207)$,
$(249, 45, 167, 233)$,
$(249, 154, 55, 247)$,
$(249, 34, 163, 210)$,\adfsplit
$(249, 88, 155, 214)$,
$(249, 90, 187, 228)$,
$(249, 57, 75, 118)$,
$(249, 32, 41, 199)$,\adfsplit
$(249, 40, 113, 126)$,
$(249, 153, 39, 205)$,
$(249, 165, 166, 42)$,
$(249, 76, 144, 239)$,\adfsplit
$(249, 185, 53, 245)$,
$(249, 168, 79, 244)$,
$(249, 131, 183, 221)$,
$(250, 48, 52, 248)$,\adfsplit
$(250, 180, 191, 137)$,
$(250, 76, 102, 65)$,
$(250, 192, 19, 231)$,
$(250, 8, 41, 90)$,\adfsplit
$(250, 164, 0, 209)$,
$(250, 88, 130, 225)$,
$(250, 96, 167, 201)$,
$(250, 44, 141, 7)$,\adfsplit
$(250, 116, 23, 89)$,
$(250, 32, 14, 204)$,
$(250, 125, 147, 34)$,
$(250, 81, 42, 211)$,\adfsplit
$(250, 58, 62, 55)$,
$(250, 94, 106, 226)$,
$(250, 82, 111, 138)$,
$(250, 110, 198, 205)$,\adfsplit
$(250, 194, 135, 236)$,
$(250, 43, 71, 222)$,
$(250, 22, 50, 246)$,
$(250, 6, 15, 213)$,\adfsplit
$(250, 13, 155, 240)$,
$(250, 2, 35, 74)$,
$(250, 10, 26, 142)$,
$(250, 1, 158, 182)$,\adfsplit
$(250, 4, 87, 150)$,
$(250, 5, 154, 227)$,
$(250, 21, 85, 200)$,
$(250, 3, 59, 218)$,\adfsplit
$(250, 33, 66, 185)$,
$(250, 64, 190, 38)$,
$(250, 18, 114, 212)$,
$(250, 29, 86, 175)$,\adfsplit
$(250, 109, 98, 239)$,
$(250, 112, 178, 242)$,
$(250, 108, 170, 210)$,
$(250, 9, 83, 162)$,\adfsplit
$(250, 68, 174, 216)$,
$(250, 132, 126, 203)$,
$(250, 46, 119, 221)$,
$(250, 148, 129, 230)$,\adfsplit
$(250, 97, 166, 244)$,
$(250, 133, 70, 223)$,
$(250, 186, 103, 233)$,
$(250, 54, 75, 163)$,\adfsplit
$(250, 60, 118, 51)$,
$(250, 24, 146, 245)$,
$(250, 37, 78, 220)$,
$(250, 25, 69, 122)$,\adfsplit
$(250, 136, 30, 57)$,
$(250, 134, 183, 195)$,
$(250, 84, 123, 27)$,
$(250, 63, 95, 228)$,\adfsplit
$(250, 16, 53, 140)$,
$(250, 11, 47, 243)$,
$(250, 127, 151, 199)$,
$(250, 92, 45, 214)$,\adfsplit
$(250, 143, 187, 229)$,
$(250, 168, 49, 107)$,
$(250, 105, 131, 67)$,
$(250, 56, 179, 247)$,\adfsplit
$(250, 156, 139, 238)$,
$(250, 157, 171, 224)$,
$(250, 93, 99, 17)$,
$(250, 153, 91, 241)$,\adfsplit
$(250, 12, 31, 215)$,
$(250, 77, 113, 234)$,
$(250, 101, 79, 202)$,
$(250, 121, 39, 232)$,\adfsplit
$(250, 184, 73, 115)$,
$(250, 40, 117, 219)$,
$(250, 177, 181, 237)$,
$(250, 160, 176, 208)$,\adfsplit
$(250, 72, 128, 207)$,
$(250, 193, 159, 217)$,
$(250, 36, 80, 197)$,
$(250, 152, 173, 61)$,\adfsplit
$(250, 104, 145, 206)$,
$(250, 120, 189, 235)$,
$(250, 100, 124, 188)$,
$(250, 172, 149, 165)$,\adfsplit
$(250, 196, 28, 144)$,
$(250, 20, 161, 169)$,
$(4, 55, 61, 162)$,
$(44, 97, 118, 195)$,\adfsplit
$(27, 78, 140, 189)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 9 j \adfmod{45}) + 200$ for $200 \le x < 245$,
$x \mapsto (x - 245 + 2 j \adfmod{4}) + 245$ for $245 \le x < 249$,
$x \mapsto (x - 249 + 2 j \adfmod{100}) + 249$ for $x \ge 249$,
$0 \le j < 50$.
\ADFvfyParStart{(349, ((169, 50, ((200, 4), (45, 9), (4, 2), (100, 2)))), ((40, 5), (49, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 49^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,52,100}
\noindent{\boldmath $ 40^{5} 52^{1} 100^{1} $}~
With the point set $Z_{352}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 251\}$, and
 $\{252, 253, \dots, 351\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(252, 124, 126, 180)$,
$(252, 36, 39, 100)$,
$(252, 194, 12, 91)$,
$(252, 184, 5, 201)$,\adfsplit
$(252, 134, 157, 233)$,
$(252, 44, 71, 83)$,
$(252, 6, 37, 173)$,
$(252, 188, 34, 125)$,\adfsplit
$(252, 50, 118, 19)$,
$(252, 88, 171, 29)$,
$(252, 142, 31, 249)$,
$(252, 174, 73, 224)$,\adfsplit
$(252, 2, 111, 221)$,
$(252, 96, 45, 228)$,
$(252, 148, 99, 251)$,
$(252, 136, 89, 245)$,\adfsplit
$(252, 66, 49, 223)$,
$(252, 85, 101, 183)$,
$(252, 145, 167, 206)$,
$(252, 1, 47, 219)$,\adfsplit
$(252, 8, 41, 241)$,
$(252, 24, 93, 211)$,
$(252, 22, 115, 231)$,
$(252, 62, 121, 229)$,\adfsplit
$(252, 16, 112, 209)$,
$(252, 46, 177, 239)$,
$(252, 4, 17, 243)$,
$(252, 14, 20, 203)$,\adfsplit
$(252, 9, 105, 213)$,
$(252, 26, 70, 128)$,
$(252, 0, 53, 106)$,
$(252, 30, 59, 68)$,\adfsplit
$(252, 32, 43, 156)$,
$(252, 38, 72, 154)$,
$(252, 28, 42, 150)$,
$(252, 40, 92, 163)$,\adfsplit
$(252, 60, 64, 48)$,
$(252, 10, 82, 216)$,
$(252, 98, 122, 56)$,
$(252, 52, 84, 246)$,\adfsplit
$(252, 18, 179, 236)$,
$(252, 15, 63, 226)$,
$(252, 54, 102, 242)$,
$(252, 74, 160, 225)$,\adfsplit
$(252, 186, 187, 207)$,
$(252, 78, 86, 135)$,
$(252, 58, 165, 191)$,
$(252, 94, 113, 116)$,\adfsplit
$(252, 76, 164, 220)$,
$(252, 178, 55, 204)$,
$(252, 130, 192, 230)$,
$(252, 108, 149, 181)$,\adfsplit
$(252, 114, 33, 87)$,
$(252, 104, 185, 21)$,
$(252, 158, 25, 250)$,
$(252, 51, 127, 237)$,\adfsplit
$(252, 146, 182, 247)$,
$(252, 172, 35, 217)$,
$(252, 166, 13, 227)$,
$(252, 190, 103, 147)$,\adfsplit
$(252, 152, 3, 205)$,
$(252, 90, 69, 77)$,
$(252, 144, 107, 212)$,
$(252, 80, 123, 7)$,\adfsplit
$(252, 198, 169, 214)$,
$(252, 140, 168, 218)$,
$(252, 162, 155, 248)$,
$(252, 196, 117, 215)$,\adfsplit
$(252, 176, 153, 232)$,
$(252, 170, 159, 244)$,
$(252, 132, 193, 222)$,
$(252, 27, 65, 139)$,\adfsplit
$(252, 61, 67, 95)$,
$(252, 119, 11, 240)$,
$(252, 110, 109, 234)$,
$(252, 79, 151, 238)$,\adfsplit
$(252, 143, 161, 202)$,
$(252, 23, 75, 235)$,
$(252, 137, 141, 210)$,
$(252, 138, 97, 200)$,\adfsplit
$(252, 175, 189, 133)$,
$(252, 197, 199, 131)$,
$(252, 57, 81, 195)$,
$(252, 120, 129, 208)$,\adfsplit
$(56, 73, 130, 167)$,
$(77, 148, 155, 174)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x + 10 j \adfmod{50}) + 200$ for $200 \le x < 250$,
$x \mapsto x$ for $250 \le x < 252$,
$x \mapsto (x - 252 +  j \adfmod{100}) + 252$ for $x \ge 252$,
$0 \le j < 100$.
\ADFvfyParStart{(352, ((86, 100, ((200, 2), (50, 10), (2, 2), (100, 1)))), ((40, 5), (52, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 52^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,58,100}
\noindent{\boldmath $ 40^{5} 58^{1} 100^{1} $}~
With the point set $Z_{358}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 257\}$, and
 $\{258, 259, \dots, 357\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(258, 186, 190, 235)$,
$(258, 48, 66, 29)$,
$(258, 154, 185, 96)$,
$(258, 8, 46, 237)$,\adfsplit
$(258, 184, 36, 107)$,
$(258, 58, 115, 156)$,
$(258, 84, 143, 241)$,
$(258, 180, 61, 72)$,\adfsplit
$(258, 158, 42, 233)$,
$(258, 100, 191, 193)$,
$(258, 146, 47, 202)$,
$(258, 0, 121, 251)$,\adfsplit
$(258, 148, 79, 217)$,
$(258, 20, 159, 11)$,
$(258, 54, 25, 216)$,
$(258, 188, 165, 214)$,\adfsplit
$(258, 18, 1, 234)$,
$(258, 117, 155, 204)$,
$(258, 161, 3, 223)$,
$(258, 113, 199, 242)$,\adfsplit
$(258, 4, 6, 245)$,
$(258, 10, 64, 201)$,
$(258, 5, 83, 212)$,
$(258, 40, 68, 215)$,\adfsplit
$(258, 28, 97, 226)$,
$(258, 9, 37, 248)$,
$(258, 52, 53, 240)$,
$(258, 14, 81, 207)$,\adfsplit
$(258, 7, 51, 218)$,
$(258, 2, 34, 229)$,
$(258, 12, 19, 136)$,
$(258, 16, 60, 142)$,\adfsplit
$(258, 30, 56, 152)$,
$(258, 22, 38, 94)$,
$(258, 24, 63, 90)$,
$(258, 62, 76, 175)$,\adfsplit
$(258, 26, 89, 138)$,
$(258, 32, 126, 209)$,
$(258, 44, 112, 225)$,
$(258, 74, 122, 231)$,\adfsplit
$(258, 82, 189, 253)$,
$(258, 21, 77, 220)$,
$(258, 78, 105, 139)$,
$(258, 50, 59, 91)$,\adfsplit
$(258, 164, 172, 101)$,
$(258, 92, 103, 104)$,
$(258, 86, 128, 230)$,
$(258, 98, 17, 252)$,\adfsplit
$(258, 108, 195, 205)$,
$(258, 106, 130, 238)$,
$(258, 70, 132, 250)$,
$(258, 196, 73, 208)$,\adfsplit
$(258, 140, 176, 211)$,
$(258, 43, 127, 219)$,
$(258, 170, 192, 247)$,
$(258, 110, 147, 213)$,\adfsplit
$(258, 80, 129, 246)$,
$(258, 160, 173, 194)$,
$(258, 178, 197, 125)$,
$(258, 102, 166, 232)$,\adfsplit
$(258, 114, 23, 71)$,
$(258, 174, 27, 135)$,
$(258, 162, 65, 254)$,
$(258, 134, 75, 249)$,\adfsplit
$(258, 144, 111, 256)$,
$(258, 118, 151, 87)$,
$(258, 198, 131, 206)$,
$(258, 137, 13, 224)$,\adfsplit
$(258, 182, 109, 243)$,
$(258, 168, 171, 257)$,
$(258, 120, 141, 167)$,
$(258, 150, 99, 210)$,\adfsplit
$(258, 116, 145, 239)$,
$(258, 88, 41, 255)$,
$(258, 124, 67, 222)$,
$(258, 57, 153, 221)$,\adfsplit
$(258, 169, 187, 228)$,
$(258, 33, 45, 236)$,
$(258, 85, 93, 69)$,
$(258, 149, 163, 31)$,\adfsplit
$(258, 177, 39, 200)$,
$(258, 181, 55, 203)$,
$(258, 157, 179, 15)$,
$(258, 119, 123, 244)$,\adfsplit
$(258, 35, 133, 227)$,
$(258, 49, 95, 183)$,
$(41, 47, 54, 168)$,
$(59, 142, 148, 165)$,\adfsplit
$(17, 20, 71, 174)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 11 j \adfmod{55}) + 200$ for $200 \le x < 255$,
$x \mapsto x$ for $255 \le x < 258$,
$x \mapsto (x - 258 +  j \adfmod{100}) + 258$ for $x \ge 258$,
$0 \le j < 100$.
\ADFvfyParStart{(358, ((89, 100, ((200, 2), (55, 11), (3, 3), (100, 1)))), ((40, 5), (58, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 58^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,61,100}
\noindent{\boldmath $ 40^{5} 61^{1} 100^{1} $}~
With the point set $Z_{361}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 260\}$, and
 $\{261, 262, \dots, 360\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(261, 136, 47, 130)$,
$(261, 76, 9, 37)$,
$(261, 41, 45, 238)$,
$(261, 189, 197, 118)$,\adfsplit
$(261, 117, 154, 223)$,
$(261, 150, 107, 222)$,
$(261, 151, 23, 208)$,
$(261, 0, 1, 240)$,\adfsplit
$(261, 16, 108, 216)$,
$(261, 20, 167, 204)$,
$(261, 4, 3, 228)$,
$(261, 29, 81, 252)$,\adfsplit
$(261, 24, 32, 153)$,
$(261, 5, 21, 207)$,
$(261, 13, 94, 97)$,
$(261, 17, 66, 89)$,\adfsplit
$(261, 56, 65, 53)$,
$(261, 25, 73, 212)$,
$(261, 49, 105, 241)$,
$(261, 33, 77, 257)$,\adfsplit
$(261, 156, 169, 254)$,
$(261, 72, 93, 217)$,
$(261, 176, 192, 149)$,
$(261, 148, 185, 111)$,\adfsplit
$(261, 64, 125, 214)$,
$(261, 140, 166, 109)$,
$(261, 28, 69, 235)$,
$(261, 80, 129, 251)$,\adfsplit
$(261, 196, 85, 92)$,
$(261, 44, 145, 244)$,
$(261, 104, 157, 246)$,
$(261, 60, 96, 258)$,\adfsplit
$(261, 36, 82, 256)$,
$(261, 84, 135, 232)$,
$(261, 48, 132, 220)$,
$(261, 173, 175, 62)$,\adfsplit
$(261, 160, 113, 249)$,
$(261, 116, 193, 2)$,
$(261, 128, 131, 224)$,
$(261, 88, 181, 242)$,\adfsplit
$(261, 133, 139, 42)$,
$(261, 164, 141, 248)$,
$(261, 188, 55, 147)$,
$(261, 101, 187, 234)$,\adfsplit
$(261, 61, 87, 210)$,
$(261, 52, 165, 209)$,
$(261, 100, 123, 159)$,
$(261, 8, 10, 191)$,\adfsplit
$(261, 12, 34, 260)$,
$(261, 168, 172, 71)$,
$(261, 40, 183, 215)$,
$(261, 184, 190, 255)$,\adfsplit
$(261, 124, 152, 243)$,
$(261, 180, 198, 14)$,
$(261, 161, 134, 245)$,
$(261, 68, 110, 236)$,\adfsplit
$(261, 177, 79, 143)$,
$(261, 121, 122, 205)$,
$(261, 142, 146, 170)$,
$(261, 30, 39, 63)$,\adfsplit
$(261, 46, 99, 225)$,
$(261, 144, 98, 213)$,
$(261, 112, 35, 201)$,
$(261, 174, 182, 239)$,\adfsplit
$(261, 106, 162, 83)$,
$(261, 22, 11, 253)$,
$(261, 163, 31, 202)$,
$(261, 138, 26, 250)$,\adfsplit
$(261, 120, 54, 226)$,
$(261, 57, 119, 43)$,
$(261, 50, 126, 231)$,
$(261, 18, 127, 218)$,\adfsplit
$(261, 103, 115, 59)$,
$(261, 178, 74, 237)$,
$(261, 179, 75, 230)$,
$(261, 137, 155, 206)$,\adfsplit
$(261, 194, 195, 227)$,
$(261, 114, 15, 219)$,
$(261, 186, 67, 233)$,
$(261, 91, 95, 221)$,\adfsplit
$(261, 6, 199, 211)$,
$(261, 38, 86, 229)$,
$(261, 102, 171, 200)$,
$(261, 158, 51, 203)$,\adfsplit
$(261, 58, 19, 27)$,
$(261, 78, 90, 259)$,
$(261, 70, 7, 247)$,
$(262, 136, 55, 103)$,\adfsplit
$(262, 140, 81, 219)$,
$(262, 30, 119, 252)$,
$(262, 5, 123, 216)$,
$(262, 2, 31, 204)$,\adfsplit
$(262, 25, 18, 228)$,
$(262, 38, 90, 240)$,
$(262, 1, 33, 97)$,
$(262, 4, 85, 153)$,\adfsplit
$(262, 13, 37, 174)$,
$(262, 9, 101, 223)$,
$(262, 0, 17, 181)$,
$(262, 21, 109, 215)$,\adfsplit
$(262, 29, 105, 236)$,
$(262, 41, 175, 247)$,
$(262, 168, 75, 77)$,
$(262, 45, 199, 251)$,\adfsplit
$(262, 49, 143, 227)$,
$(262, 8, 20, 203)$,
$(262, 24, 86, 239)$,
$(262, 61, 94, 115)$,\adfsplit
$(262, 53, 159, 207)$,
$(262, 57, 14, 231)$,
$(262, 16, 99, 243)$,
$(262, 51, 139, 255)$,\adfsplit
$(262, 65, 47, 202)$,
$(262, 69, 111, 27)$,
$(262, 73, 134, 11)$,
$(262, 93, 15, 250)$,\adfsplit
$(262, 28, 145, 206)$,
$(262, 89, 110, 167)$,
$(262, 117, 34, 70)$,
$(262, 133, 147, 179)$,\adfsplit
$(262, 113, 91, 225)$,
$(262, 121, 83, 253)$,
$(262, 125, 26, 249)$,
$(262, 141, 39, 201)$,\adfsplit
$(262, 40, 177, 213)$,
$(262, 80, 19, 237)$,
$(262, 161, 43, 233)$,
$(262, 129, 187, 246)$,\adfsplit
$(262, 149, 171, 260)$,
$(262, 157, 54, 254)$,
$(262, 185, 198, 208)$,
$(262, 193, 59, 220)$,\adfsplit
$(262, 165, 194, 78)$,
$(262, 137, 118, 131)$,
$(262, 169, 186, 244)$,
$(262, 189, 130, 232)$,\adfsplit
$(262, 173, 42, 106)$,
$(262, 197, 146, 234)$,
$(262, 132, 151, 3)$,
$(262, 6, 135, 256)$,\adfsplit
$(262, 96, 162, 226)$,
$(262, 114, 67, 221)$,
$(262, 190, 7, 230)$,
$(262, 71, 87, 211)$,\adfsplit
$(262, 58, 95, 222)$,
$(262, 176, 107, 238)$,
$(262, 178, 127, 224)$,
$(262, 195, 23, 217)$,\adfsplit
$(262, 144, 183, 56)$,
$(262, 22, 63, 248)$,
$(262, 148, 191, 100)$,
$(262, 68, 155, 241)$,\adfsplit
$(262, 84, 116, 163)$,
$(262, 44, 35, 200)$,
$(262, 76, 158, 212)$,
$(262, 72, 79, 128)$,\adfsplit
$(262, 92, 166, 74)$,
$(262, 196, 98, 142)$,
$(262, 32, 46, 108)$,
$(262, 48, 126, 209)$,\adfsplit
$(262, 12, 66, 245)$,
$(262, 192, 36, 150)$,
$(262, 88, 50, 218)$,
$(262, 60, 124, 235)$,\adfsplit
$(262, 120, 62, 214)$,
$(262, 160, 184, 259)$,
$(262, 188, 82, 229)$,
$(262, 180, 52, 257)$,\adfsplit
$(262, 156, 122, 154)$,
$(262, 102, 170, 210)$,
$(262, 152, 10, 138)$,
$(262, 64, 182, 242)$,\adfsplit
$(262, 112, 164, 258)$,
$(262, 104, 172, 205)$,
$(128, 139, 166, 197)$,
$(11, 24, 97, 150)$,\adfsplit
$(68, 99, 125, 166)$,
$(10, 88, 117, 151)$,
$(1, 75, 78, 104)$,
$(9, 82, 155, 176)$,\adfsplit
$(4, 31, 182, 193)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 12 j \adfmod{60}) + 200$ for $200 \le x < 260$,
$260 \mapsto 260$,
$x \mapsto (x - 261 + 2 j \adfmod{100}) + 261$ for $x \ge 261$,
$0 \le j < 50$.
\ADFvfyParStart{(361, ((181, 50, ((200, 4), (60, 12), (1, 1), (100, 2)))), ((40, 5), (61, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 61^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,67,100}
\noindent{\boldmath $ 40^{5} 67^{1} 100^{1} $}~
With the point set $Z_{367}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 266\}$, and
 $\{267, 268, \dots, 366\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(267, 80, 91, 219)$,
$(267, 4, 41, 266)$,
$(267, 180, 33, 238)$,
$(267, 192, 46, 225)$,\adfsplit
$(267, 184, 50, 243)$,
$(267, 20, 87, 191)$,
$(267, 164, 158, 202)$,
$(267, 129, 143, 228)$,\adfsplit
$(267, 21, 42, 220)$,
$(267, 177, 13, 227)$,
$(267, 165, 43, 240)$,
$(267, 89, 182, 232)$,\adfsplit
$(267, 105, 11, 103)$,
$(267, 157, 79, 255)$,
$(267, 189, 186, 215)$,
$(267, 150, 178, 217)$,\adfsplit
$(267, 34, 123, 242)$,
$(267, 30, 183, 204)$,
$(267, 2, 179, 241)$,
$(267, 24, 96, 254)$,\adfsplit
$(267, 3, 55, 245)$,
$(267, 9, 155, 258)$,
$(267, 18, 135, 206)$,
$(267, 5, 171, 256)$,\adfsplit
$(267, 32, 199, 230)$,
$(267, 19, 23, 265)$,
$(267, 6, 7, 264)$,
$(267, 26, 119, 212)$,\adfsplit
$(267, 1, 187, 251)$,
$(267, 35, 63, 233)$,
$(267, 27, 99, 235)$,
$(267, 62, 175, 246)$,\adfsplit
$(267, 0, 101, 259)$,
$(267, 148, 81, 127)$,
$(267, 8, 134, 207)$,
$(267, 17, 39, 249)$,\adfsplit
$(267, 25, 102, 151)$,
$(267, 53, 107, 203)$,
$(267, 193, 197, 59)$,
$(267, 47, 71, 237)$,\adfsplit
$(267, 49, 147, 163)$,
$(267, 58, 139, 248)$,
$(267, 57, 83, 209)$,
$(267, 78, 111, 142)$,\adfsplit
$(267, 75, 159, 239)$,
$(267, 109, 115, 252)$,
$(267, 98, 195, 210)$,
$(267, 94, 167, 170)$,\adfsplit
$(267, 146, 95, 244)$,
$(267, 106, 15, 211)$,
$(267, 185, 67, 221)$,
$(267, 154, 31, 208)$,\adfsplit
$(267, 69, 51, 205)$,
$(267, 173, 10, 131)$,
$(267, 84, 117, 61)$,
$(267, 188, 149, 226)$,\adfsplit
$(267, 100, 126, 174)$,
$(267, 22, 114, 200)$,
$(267, 73, 162, 257)$,
$(267, 82, 118, 222)$,\adfsplit
$(267, 65, 66, 261)$,
$(267, 161, 122, 201)$,
$(267, 137, 166, 250)$,
$(267, 29, 86, 133)$,\adfsplit
$(267, 40, 97, 181)$,
$(267, 141, 70, 247)$,
$(267, 85, 74, 229)$,
$(267, 77, 138, 54)$,\adfsplit
$(267, 45, 113, 14)$,
$(267, 36, 130, 234)$,
$(267, 156, 93, 110)$,
$(267, 52, 194, 198)$,\adfsplit
$(267, 104, 152, 90)$,
$(267, 12, 121, 214)$,
$(267, 68, 190, 236)$,
$(267, 16, 38, 169)$,\adfsplit
$(267, 160, 56, 253)$,
$(267, 144, 153, 231)$,
$(267, 116, 140, 213)$,
$(267, 120, 37, 263)$,\adfsplit
$(267, 60, 76, 224)$,
$(267, 136, 172, 218)$,
$(267, 92, 124, 168)$,
$(267, 196, 88, 223)$,\adfsplit
$(267, 48, 132, 260)$,
$(267, 64, 145, 262)$,
$(267, 108, 112, 44)$,
$(267, 176, 28, 125)$,\adfsplit
$(267, 72, 128, 216)$,
$(268, 96, 138, 261)$,
$(268, 152, 3, 226)$,
$(268, 140, 18, 27)$,\adfsplit
$(268, 52, 186, 15)$,
$(268, 108, 106, 238)$,
$(268, 49, 61, 245)$,
$(268, 181, 57, 204)$,\adfsplit
$(268, 25, 111, 143)$,
$(268, 185, 87, 247)$,
$(268, 97, 14, 228)$,
$(268, 141, 82, 258)$,\adfsplit
$(268, 162, 31, 155)$,
$(268, 174, 46, 257)$,
$(268, 130, 26, 262)$,
$(268, 190, 119, 264)$,\adfsplit
$(268, 58, 191, 246)$,
$(268, 10, 167, 211)$,
$(268, 70, 43, 221)$,
$(268, 175, 183, 223)$,\adfsplit
$(268, 79, 123, 218)$,
$(268, 7, 63, 201)$,
$(268, 179, 47, 254)$,
$(268, 36, 83, 215)$,\adfsplit
$(268, 8, 166, 241)$,
$(268, 17, 33, 202)$,
$(268, 16, 28, 232)$,
$(268, 48, 76, 219)$,\adfsplit
$(268, 2, 90, 206)$,
$(268, 40, 98, 39)$,
$(268, 56, 95, 256)$,
$(268, 4, 170, 230)$,\adfsplit
$(268, 12, 151, 217)$,
$(268, 5, 77, 243)$,
$(268, 6, 74, 266)$,
$(268, 44, 41, 265)$,\adfsplit
$(268, 11, 59, 147)$,
$(268, 68, 157, 225)$,
$(268, 136, 67, 212)$,
$(268, 9, 73, 251)$,\adfsplit
$(268, 168, 30, 51)$,
$(268, 88, 122, 159)$,
$(268, 176, 22, 75)$,
$(268, 196, 99, 237)$,\adfsplit
$(268, 124, 131, 240)$,
$(268, 172, 195, 203)$,
$(268, 92, 199, 35)$,
$(268, 160, 187, 208)$,\adfsplit
$(268, 100, 163, 239)$,
$(268, 144, 55, 209)$,
$(268, 0, 114, 127)$,
$(268, 112, 115, 103)$,\adfsplit
$(268, 132, 91, 207)$,
$(268, 72, 19, 244)$,
$(268, 20, 139, 214)$,
$(268, 21, 23, 210)$,\adfsplit
$(268, 156, 107, 129)$,
$(268, 193, 1, 135)$,
$(268, 173, 182, 149)$,
$(268, 148, 69, 233)$,\adfsplit
$(268, 116, 109, 235)$,
$(268, 164, 37, 229)$,
$(268, 60, 81, 260)$,
$(268, 192, 198, 80)$,\adfsplit
$(268, 125, 38, 200)$,
$(268, 188, 65, 249)$,
$(268, 113, 165, 252)$,
$(268, 85, 34, 250)$,\adfsplit
$(268, 32, 189, 259)$,
$(268, 29, 71, 117)$,
$(268, 180, 197, 222)$,
$(268, 105, 154, 236)$,\adfsplit
$(268, 120, 128, 169)$,
$(268, 45, 178, 234)$,
$(268, 101, 145, 53)$,
$(268, 89, 121, 231)$,\adfsplit
$(268, 184, 158, 216)$,
$(268, 137, 171, 242)$,
$(268, 84, 62, 205)$,
$(268, 133, 161, 42)$,\adfsplit
$(268, 64, 177, 248)$,
$(268, 24, 93, 224)$,
$(268, 153, 146, 220)$,
$(268, 13, 54, 263)$,\adfsplit
$(268, 50, 102, 253)$,
$(268, 150, 194, 213)$,
$(268, 66, 78, 227)$,
$(268, 104, 142, 86)$,\adfsplit
$(268, 110, 118, 134)$,
$(268, 94, 126, 255)$,
$(25, 132, 146, 163)$,
$(48, 139, 150, 177)$,\adfsplit
$(22, 124, 125, 183)$,
$(15, 78, 141, 172)$,
$(108, 126, 169, 187)$,
$(31, 44, 57, 130)$,\adfsplit
$(83, 89, 100, 102)$,
$(18, 37, 56, 75)$,
$(42, 83, 160, 189)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 13 j \adfmod{65}) + 200$ for $200 \le x < 265$,
$x \mapsto (x - 265 +  j \adfmod{2}) + 265$ for $265 \le x < 267$,
$x \mapsto (x - 267 + 2 j \adfmod{100}) + 267$ for $x \ge 267$,
$0 \le j < 50$.
\ADFvfyParStart{(367, ((187, 50, ((200, 4), (65, 13), (2, 1), (100, 2)))), ((40, 5), (67, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 67^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,73,100}
\noindent{\boldmath $ 40^{5} 73^{1} 100^{1} $}~
With the point set $Z_{373}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 272\}$, and
 $\{273, 274, \dots, 372\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(273, 32, 65, 242)$,
$(273, 132, 6, 272)$,
$(273, 28, 162, 263)$,
$(273, 44, 197, 215)$,\adfsplit
$(273, 5, 17, 212)$,
$(273, 37, 51, 105)$,
$(273, 161, 185, 62)$,
$(273, 73, 159, 10)$,\adfsplit
$(273, 157, 46, 257)$,
$(273, 38, 87, 223)$,
$(273, 114, 182, 255)$,
$(273, 199, 11, 236)$,\adfsplit
$(273, 144, 153, 142)$,
$(273, 84, 90, 222)$,
$(273, 24, 45, 208)$,
$(273, 64, 96, 201)$,\adfsplit
$(273, 184, 41, 229)$,
$(273, 76, 154, 243)$,
$(273, 108, 194, 250)$,
$(273, 0, 151, 264)$,\adfsplit
$(273, 9, 122, 130)$,
$(273, 13, 74, 175)$,
$(273, 1, 75, 109)$,
$(273, 21, 50, 93)$,\adfsplit
$(273, 29, 113, 253)$,
$(273, 25, 53, 237)$,
$(273, 88, 169, 245)$,
$(273, 188, 61, 267)$,\adfsplit
$(273, 33, 69, 268)$,
$(273, 68, 85, 167)$,
$(273, 196, 8, 57)$,
$(273, 4, 81, 137)$,\adfsplit
$(273, 160, 49, 234)$,
$(273, 72, 181, 203)$,
$(273, 136, 173, 204)$,
$(273, 176, 97, 219)$,\adfsplit
$(273, 92, 189, 218)$,
$(273, 192, 133, 202)$,
$(273, 128, 89, 271)$,
$(273, 20, 177, 239)$,\adfsplit
$(273, 12, 141, 262)$,
$(273, 152, 149, 238)$,
$(273, 101, 110, 270)$,
$(273, 104, 77, 230)$,\adfsplit
$(273, 48, 55, 261)$,
$(273, 156, 145, 241)$,
$(273, 125, 129, 248)$,
$(273, 121, 165, 221)$,\adfsplit
$(273, 140, 148, 42)$,
$(273, 117, 163, 233)$,
$(273, 36, 99, 259)$,
$(273, 116, 178, 217)$,\adfsplit
$(273, 158, 170, 134)$,
$(273, 180, 126, 174)$,
$(273, 193, 30, 127)$,
$(273, 168, 147, 265)$,\adfsplit
$(273, 52, 86, 216)$,
$(273, 2, 135, 251)$,
$(273, 124, 63, 209)$,
$(273, 100, 198, 210)$,\adfsplit
$(273, 16, 15, 266)$,
$(273, 26, 58, 225)$,
$(273, 118, 39, 249)$,
$(273, 190, 7, 214)$,\adfsplit
$(273, 14, 102, 246)$,
$(273, 98, 150, 228)$,
$(273, 34, 91, 231)$,
$(273, 82, 71, 252)$,\adfsplit
$(273, 78, 19, 224)$,
$(273, 54, 146, 205)$,
$(273, 155, 47, 207)$,
$(273, 112, 139, 256)$,\adfsplit
$(273, 164, 56, 200)$,
$(273, 40, 27, 235)$,
$(273, 22, 183, 240)$,
$(273, 70, 43, 226)$,\adfsplit
$(273, 80, 18, 254)$,
$(273, 66, 138, 232)$,
$(273, 35, 123, 269)$,
$(273, 186, 95, 227)$,\adfsplit
$(273, 59, 107, 191)$,
$(273, 60, 111, 220)$,
$(273, 106, 83, 258)$,
$(273, 166, 103, 119)$,\adfsplit
$(273, 143, 187, 244)$,
$(273, 131, 3, 211)$,
$(273, 172, 79, 247)$,
$(273, 31, 67, 206)$,\adfsplit
$(273, 120, 94, 213)$,
$(273, 171, 195, 23)$,
$(273, 115, 179, 260)$,
$(274, 36, 38, 75)$,\adfsplit
$(274, 68, 81, 169)$,
$(274, 116, 183, 202)$,
$(274, 104, 173, 46)$,
$(274, 69, 71, 204)$,\adfsplit
$(274, 54, 95, 240)$,
$(274, 162, 119, 207)$,
$(274, 79, 87, 246)$,
$(274, 1, 7, 272)$,\adfsplit
$(274, 3, 59, 264)$,
$(274, 5, 63, 215)$,
$(274, 9, 195, 257)$,
$(274, 21, 39, 201)$,\adfsplit
$(274, 2, 91, 243)$,
$(274, 26, 55, 208)$,
$(274, 0, 166, 222)$,
$(274, 6, 50, 236)$,\adfsplit
$(274, 29, 98, 229)$,
$(274, 61, 157, 250)$,
$(274, 13, 35, 106)$,
$(274, 17, 49, 175)$,\adfsplit
$(274, 25, 78, 161)$,
$(274, 33, 109, 234)$,
$(274, 4, 57, 70)$,
$(274, 41, 179, 209)$,\adfsplit
$(274, 37, 139, 226)$,
$(274, 45, 159, 163)$,
$(274, 128, 97, 221)$,
$(274, 189, 197, 223)$,\adfsplit
$(274, 65, 113, 228)$,
$(274, 77, 93, 245)$,
$(274, 145, 194, 232)$,
$(274, 117, 138, 255)$,\adfsplit
$(274, 121, 178, 206)$,
$(274, 101, 153, 212)$,
$(274, 129, 103, 217)$,
$(274, 181, 43, 242)$,\adfsplit
$(274, 177, 83, 224)$,
$(274, 85, 62, 256)$,
$(274, 89, 86, 249)$,
$(274, 125, 123, 235)$,\adfsplit
$(274, 137, 15, 241)$,
$(274, 105, 171, 252)$,
$(274, 165, 126, 265)$,
$(274, 133, 111, 244)$,\adfsplit
$(274, 185, 66, 260)$,
$(274, 53, 47, 267)$,
$(274, 73, 22, 203)$,
$(274, 141, 122, 210)$,\adfsplit
$(274, 193, 186, 254)$,
$(274, 149, 58, 251)$,
$(274, 146, 10, 238)$,
$(274, 114, 191, 259)$,\adfsplit
$(274, 156, 82, 213)$,
$(274, 42, 155, 271)$,
$(274, 144, 130, 248)$,
$(274, 134, 18, 219)$,\adfsplit
$(274, 76, 94, 190)$,
$(274, 34, 110, 218)$,
$(274, 102, 158, 237)$,
$(274, 90, 118, 151)$,\adfsplit
$(274, 96, 142, 24)$,
$(274, 12, 170, 174)$,
$(274, 150, 131, 263)$,
$(274, 14, 30, 216)$,\adfsplit
$(274, 182, 99, 205)$,
$(274, 160, 198, 269)$,
$(274, 140, 51, 262)$,
$(274, 136, 19, 220)$,\adfsplit
$(274, 56, 187, 231)$,
$(274, 154, 27, 227)$,
$(274, 152, 74, 214)$,
$(274, 80, 127, 184)$,\adfsplit
$(274, 180, 67, 143)$,
$(274, 44, 115, 11)$,
$(274, 88, 147, 233)$,
$(274, 64, 107, 270)$,\adfsplit
$(274, 84, 112, 266)$,
$(274, 196, 60, 268)$,
$(274, 132, 176, 253)$,
$(274, 52, 23, 211)$,\adfsplit
$(274, 164, 188, 247)$,
$(274, 28, 31, 261)$,
$(274, 120, 124, 230)$,
$(274, 192, 8, 225)$,\adfsplit
$(274, 40, 167, 199)$,
$(274, 32, 135, 239)$,
$(274, 168, 16, 100)$,
$(274, 72, 108, 20)$,\adfsplit
$(274, 92, 148, 200)$,
$(274, 172, 48, 258)$,
$(33, 67, 120, 174)$,
$(38, 51, 69, 132)$,\adfsplit
$(8, 90, 99, 157)$,
$(18, 89, 187, 196)$,
$(125, 126, 148, 179)$,
$(98, 125, 144, 167)$,\adfsplit
$(9, 16, 35, 42)$,
$(79, 156, 157, 198)$,
$(77, 160, 171, 174)$,
$(56, 97, 114, 135)$,\adfsplit
$(1, 154, 155, 172)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 7 j \adfmod{70}) + 200$ for $200 \le x < 270$,
$x \mapsto x$ for $270 \le x < 273$,
$x \mapsto (x - 273 + 2 j \adfmod{100}) + 273$ for $x \ge 273$,
$0 \le j < 50$.
\ADFvfyParStart{(373, ((193, 50, ((200, 4), (70, 7), (3, 3), (100, 2)))), ((40, 5), (73, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 73^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,76,100}
\noindent{\boldmath $ 40^{5} 76^{1} 100^{1} $}~
With the point set $Z_{376}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 275\}$, and
 $\{276, 277, \dots, 375\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(276, 26, 33, 50)$,
$(276, 116, 125, 147)$,
$(276, 144, 162, 218)$,
$(276, 62, 84, 254)$,\adfsplit
$(276, 66, 89, 195)$,
$(276, 118, 156, 230)$,
$(276, 108, 154, 213)$,
$(276, 6, 54, 270)$,\adfsplit
$(276, 198, 69, 117)$,
$(276, 134, 41, 43)$,
$(276, 128, 39, 231)$,
$(276, 176, 99, 260)$,\adfsplit
$(276, 182, 119, 210)$,
$(276, 148, 97, 258)$,
$(276, 8, 181, 228)$,
$(276, 172, 153, 171)$,\adfsplit
$(276, 115, 131, 157)$,
$(276, 1, 37, 155)$,
$(276, 137, 189, 272)$,
$(276, 109, 173, 271)$,\adfsplit
$(276, 7, 19, 243)$,
$(276, 18, 105, 273)$,
$(276, 14, 127, 240)$,
$(276, 3, 61, 255)$,\adfsplit
$(276, 16, 133, 225)$,
$(276, 2, 53, 245)$,
$(276, 15, 49, 200)$,
$(276, 12, 55, 215)$,\adfsplit
$(276, 5, 29, 256)$,
$(276, 13, 45, 239)$,
$(276, 0, 101, 169)$,
$(276, 9, 83, 233)$,\adfsplit
$(276, 23, 107, 248)$,
$(276, 28, 56, 203)$,
$(276, 32, 191, 263)$,
$(276, 17, 21, 201)$,\adfsplit
$(276, 25, 31, 216)$,
$(276, 36, 44, 246)$,
$(276, 4, 70, 261)$,
$(276, 24, 51, 175)$,\adfsplit
$(276, 10, 71, 163)$,
$(276, 22, 121, 269)$,
$(276, 34, 197, 224)$,
$(276, 20, 77, 209)$,\adfsplit
$(276, 40, 76, 164)$,
$(276, 38, 52, 111)$,
$(276, 152, 165, 214)$,
$(276, 42, 75, 244)$,\adfsplit
$(276, 72, 135, 259)$,
$(276, 46, 185, 229)$,
$(276, 68, 65, 274)$,
$(276, 57, 129, 220)$,\adfsplit
$(276, 60, 187, 250)$,
$(276, 196, 93, 238)$,
$(276, 47, 91, 265)$,
$(276, 48, 112, 205)$,\adfsplit
$(276, 30, 74, 235)$,
$(276, 193, 81, 202)$,
$(276, 126, 67, 262)$,
$(276, 88, 122, 180)$,\adfsplit
$(276, 82, 160, 242)$,
$(276, 64, 80, 166)$,
$(276, 120, 87, 212)$,
$(276, 184, 145, 227)$,\adfsplit
$(276, 140, 161, 257)$,
$(276, 138, 59, 226)$,
$(276, 98, 102, 211)$,
$(276, 168, 174, 222)$,\adfsplit
$(276, 104, 158, 241)$,
$(276, 94, 106, 190)$,
$(276, 110, 178, 207)$,
$(276, 78, 150, 232)$,\adfsplit
$(276, 92, 124, 217)$,
$(276, 100, 79, 275)$,
$(276, 192, 86, 268)$,
$(276, 136, 123, 219)$,\adfsplit
$(276, 177, 73, 237)$,
$(276, 142, 194, 249)$,
$(276, 96, 179, 221)$,
$(276, 132, 11, 253)$,\adfsplit
$(276, 143, 199, 267)$,
$(276, 146, 183, 266)$,
$(276, 188, 35, 264)$,
$(276, 90, 167, 208)$,\adfsplit
$(276, 85, 113, 223)$,
$(276, 58, 139, 251)$,
$(276, 151, 159, 206)$,
$(276, 186, 27, 234)$,\adfsplit
$(276, 103, 141, 247)$,
$(276, 130, 63, 252)$,
$(276, 95, 149, 204)$,
$(276, 114, 170, 236)$,\adfsplit
$(101, 144, 163, 170)$,
$(28, 39, 117, 146)$,
$(0, 17, 74, 103)$,
$(8, 146, 185, 199)$,\adfsplit
$(1, 12, 54, 103)$,
$(98, 100, 101, 167)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 15 j \adfmod{75}) + 200$ for $200 \le x < 275$,
$275 \mapsto 275$,
$x \mapsto (x - 276 +  j \adfmod{100}) + 276$ for $x \ge 276$,
$0 \le j < 100$.
\ADFvfyParStart{(376, ((98, 100, ((200, 2), (75, 15), (1, 1), (100, 1)))), ((40, 5), (76, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 76^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,79,100}
\noindent{\boldmath $ 40^{5} 79^{1} 100^{1} $}~
With the point set $Z_{379}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 278\}$, and
 $\{279, 280, \dots, 378\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(279, 24, 32, 268)$,
$(279, 8, 60, 205)$,
$(279, 128, 184, 264)$,
$(279, 192, 103, 278)$,\adfsplit
$(279, 196, 127, 253)$,
$(279, 148, 130, 229)$,
$(279, 153, 25, 225)$,
$(279, 118, 194, 260)$,\adfsplit
$(279, 0, 58, 276)$,
$(279, 2, 90, 208)$,
$(279, 22, 94, 238)$,
$(279, 42, 51, 223)$,\adfsplit
$(279, 4, 40, 257)$,
$(279, 10, 62, 227)$,
$(279, 6, 35, 272)$,
$(279, 1, 85, 212)$,\adfsplit
$(279, 17, 183, 242)$,
$(279, 16, 190, 240)$,
$(279, 14, 46, 270)$,
$(279, 11, 27, 210)$,\adfsplit
$(279, 15, 87, 255)$,
$(279, 12, 45, 96)$,
$(279, 20, 88, 159)$,
$(279, 28, 52, 181)$,\adfsplit
$(279, 36, 124, 201)$,
$(279, 48, 144, 244)$,
$(279, 44, 120, 206)$,
$(279, 64, 76, 236)$,\adfsplit
$(279, 56, 100, 217)$,
$(279, 68, 161, 266)$,
$(279, 104, 26, 250)$,
$(279, 72, 166, 243)$,\adfsplit
$(279, 80, 154, 252)$,
$(279, 84, 145, 222)$,
$(279, 92, 78, 207)$,
$(279, 112, 18, 111)$,\adfsplit
$(279, 108, 89, 101)$,
$(279, 160, 197, 133)$,
$(279, 176, 29, 275)$,
$(279, 136, 23, 107)$,\adfsplit
$(279, 156, 177, 226)$,
$(279, 180, 61, 211)$,
$(279, 116, 34, 241)$,
$(279, 140, 138, 271)$,\adfsplit
$(279, 132, 126, 232)$,
$(279, 164, 102, 209)$,
$(279, 168, 119, 239)$,
$(279, 152, 131, 214)$,\adfsplit
$(279, 188, 115, 263)$,
$(279, 172, 113, 245)$,
$(279, 19, 63, 237)$,
$(279, 33, 135, 267)$,\adfsplit
$(279, 21, 195, 256)$,
$(279, 142, 146, 251)$,
$(279, 31, 59, 221)$,
$(279, 57, 86, 38)$,\adfsplit
$(279, 134, 170, 123)$,
$(279, 69, 191, 198)$,
$(279, 157, 70, 274)$,
$(279, 121, 169, 259)$,\adfsplit
$(279, 105, 178, 203)$,
$(279, 110, 174, 218)$,
$(279, 141, 50, 213)$,
$(279, 13, 150, 246)$,\adfsplit
$(279, 173, 182, 41)$,
$(279, 74, 98, 258)$,
$(279, 53, 106, 248)$,
$(279, 162, 43, 261)$,\adfsplit
$(279, 149, 55, 228)$,
$(279, 54, 143, 167)$,
$(279, 99, 147, 249)$,
$(279, 5, 163, 273)$,\adfsplit
$(279, 82, 155, 254)$,
$(279, 175, 187, 247)$,
$(279, 77, 66, 262)$,
$(279, 30, 47, 277)$,\adfsplit
$(279, 122, 79, 204)$,
$(279, 73, 114, 265)$,
$(279, 199, 7, 235)$,
$(279, 93, 129, 216)$,\adfsplit
$(279, 109, 117, 234)$,
$(279, 193, 186, 200)$,
$(279, 9, 67, 158)$,
$(279, 97, 189, 219)$,\adfsplit
$(279, 37, 125, 230)$,
$(279, 49, 95, 3)$,
$(279, 71, 75, 233)$,
$(279, 185, 81, 269)$,\adfsplit
$(279, 83, 151, 215)$,
$(279, 165, 39, 231)$,
$(279, 137, 179, 224)$,
$(279, 65, 91, 202)$,\adfsplit
$(279, 139, 171, 220)$,
$(280, 36, 52, 248)$,
$(280, 140, 162, 265)$,
$(280, 132, 179, 272)$,\adfsplit
$(280, 160, 27, 240)$,
$(280, 60, 163, 267)$,
$(280, 125, 159, 268)$,
$(280, 89, 126, 276)$,\adfsplit
$(280, 141, 118, 252)$,
$(280, 194, 10, 236)$,
$(280, 6, 55, 246)$,
$(280, 2, 131, 234)$,\adfsplit
$(280, 114, 47, 212)$,
$(280, 1, 187, 278)$,
$(280, 0, 79, 208)$,
$(280, 20, 153, 238)$,\adfsplit
$(280, 5, 23, 253)$,
$(280, 25, 81, 223)$,
$(280, 4, 106, 227)$,
$(280, 12, 199, 242)$,\adfsplit
$(280, 45, 69, 257)$,
$(280, 8, 9, 258)$,
$(280, 44, 48, 261)$,
$(280, 72, 74, 30)$,\adfsplit
$(280, 80, 129, 270)$,
$(280, 100, 178, 225)$,
$(280, 40, 177, 210)$,
$(280, 17, 18, 255)$,\adfsplit
$(280, 16, 50, 168)$,
$(280, 24, 96, 15)$,
$(280, 28, 92, 260)$,
$(280, 64, 75, 32)$,\adfsplit
$(280, 56, 148, 243)$,
$(280, 76, 104, 262)$,
$(280, 184, 191, 138)$,
$(280, 68, 122, 219)$,\adfsplit
$(280, 84, 31, 237)$,
$(280, 88, 150, 231)$,
$(280, 180, 11, 224)$,
$(280, 108, 127, 214)$,\adfsplit
$(280, 112, 169, 185)$,
$(280, 164, 193, 269)$,
$(280, 128, 137, 70)$,
$(280, 156, 195, 139)$,\adfsplit
$(280, 116, 182, 275)$,
$(280, 188, 29, 249)$,
$(280, 120, 77, 220)$,
$(280, 136, 49, 203)$,\adfsplit
$(280, 124, 113, 254)$,
$(280, 172, 86, 218)$,
$(280, 152, 198, 230)$,
$(280, 192, 115, 215)$,\adfsplit
$(280, 144, 78, 241)$,
$(280, 176, 67, 264)$,
$(280, 196, 157, 228)$,
$(280, 14, 110, 207)$,\adfsplit
$(280, 57, 109, 222)$,
$(280, 65, 98, 211)$,
$(280, 145, 22, 221)$,
$(280, 41, 58, 85)$,\adfsplit
$(280, 61, 154, 232)$,
$(280, 97, 173, 91)$,
$(280, 33, 37, 206)$,
$(280, 189, 71, 256)$,\adfsplit
$(280, 35, 99, 226)$,
$(280, 90, 103, 271)$,
$(280, 73, 95, 201)$,
$(280, 117, 186, 245)$,\adfsplit
$(280, 13, 151, 235)$,
$(280, 158, 166, 274)$,
$(280, 170, 26, 143)$,
$(280, 53, 66, 134)$,\adfsplit
$(280, 155, 51, 251)$,
$(280, 165, 167, 266)$,
$(280, 171, 59, 247)$,
$(280, 121, 183, 233)$,\adfsplit
$(280, 43, 119, 213)$,
$(280, 105, 3, 102)$,
$(280, 42, 54, 250)$,
$(280, 142, 19, 229)$,\adfsplit
$(280, 34, 62, 202)$,
$(280, 133, 161, 217)$,
$(280, 101, 107, 244)$,
$(280, 149, 181, 205)$,\adfsplit
$(280, 94, 63, 216)$,
$(280, 82, 174, 239)$,
$(280, 190, 111, 273)$,
$(280, 46, 130, 204)$,\adfsplit
$(280, 21, 147, 277)$,
$(280, 93, 7, 263)$,
$(280, 146, 87, 123)$,
$(280, 197, 175, 259)$,\adfsplit
$(280, 83, 135, 200)$,
$(280, 38, 39, 209)$,
$(39, 58, 80, 97)$,
$(97, 188, 191, 194)$,\adfsplit
$(8, 46, 77, 115)$,
$(0, 89, 146, 167)$,
$(7, 61, 64, 150)$,
$(35, 37, 98, 136)$,\adfsplit
$(84, 143, 161, 182)$,
$(55, 92, 106, 189)$,
$(58, 92, 105, 119)$,
$(81, 104, 130, 167)$,\adfsplit
$(33, 64, 87, 190)$,
$(33, 112, 154, 195)$,
$(37, 120, 138, 171)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 15 j \adfmod{75}) + 200$ for $200 \le x < 275$,
$x \mapsto (x - 275 + 2 j \adfmod{4}) + 275$ for $275 \le x < 279$,
$x \mapsto (x - 279 + 2 j \adfmod{100}) + 279$ for $x \ge 279$,
$0 \le j < 50$.
\ADFvfyParStart{(379, ((199, 50, ((200, 4), (75, 15), (4, 2), (100, 2)))), ((40, 5), (79, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 79^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,82,100}
\noindent{\boldmath $ 40^{5} 82^{1} 100^{1} $}~
With the point set $Z_{382}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 281\}$, and
 $\{282, 283, \dots, 381\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(282, 190, 196, 236)$,
$(282, 82, 96, 14)$,
$(282, 8, 29, 218)$,
$(282, 104, 148, 212)$,\adfsplit
$(282, 0, 52, 241)$,
$(282, 184, 45, 254)$,
$(282, 22, 118, 217)$,
$(282, 58, 161, 237)$,\adfsplit
$(282, 136, 67, 220)$,
$(282, 86, 19, 269)$,
$(282, 154, 91, 248)$,
$(282, 76, 37, 214)$,\adfsplit
$(282, 36, 35, 225)$,
$(282, 13, 21, 278)$,
$(282, 17, 31, 210)$,
$(282, 97, 119, 201)$,\adfsplit
$(282, 95, 127, 238)$,
$(282, 153, 9, 239)$,
$(282, 169, 43, 213)$,
$(282, 81, 167, 219)$,\adfsplit
$(282, 12, 46, 222)$,
$(282, 4, 185, 270)$,
$(282, 2, 75, 206)$,
$(282, 42, 68, 233)$,\adfsplit
$(282, 18, 87, 249)$,
$(282, 1, 73, 265)$,
$(282, 6, 65, 205)$,
$(282, 24, 102, 221)$,\adfsplit
$(282, 59, 85, 253)$,
$(282, 54, 56, 262)$,
$(282, 16, 48, 246)$,
$(282, 11, 103, 230)$,\adfsplit
$(282, 66, 143, 257)$,
$(282, 32, 131, 209)$,
$(282, 7, 83, 273)$,
$(282, 88, 106, 268)$,\adfsplit
$(282, 3, 71, 204)$,
$(282, 23, 105, 252)$,
$(282, 10, 26, 134)$,
$(282, 38, 62, 149)$,\adfsplit
$(282, 40, 93, 141)$,
$(282, 30, 39, 151)$,
$(282, 64, 187, 33)$,
$(282, 53, 69, 15)$,\adfsplit
$(282, 20, 133, 197)$,
$(282, 78, 89, 260)$,
$(282, 57, 101, 228)$,
$(282, 28, 84, 276)$,\adfsplit
$(282, 51, 55, 244)$,
$(282, 25, 121, 258)$,
$(282, 47, 125, 250)$,
$(282, 61, 113, 200)$,\adfsplit
$(282, 98, 182, 216)$,
$(282, 111, 123, 232)$,
$(282, 72, 160, 264)$,
$(282, 34, 70, 274)$,\adfsplit
$(282, 94, 107, 41)$,
$(282, 50, 159, 267)$,
$(282, 92, 171, 235)$,
$(282, 122, 49, 251)$,\adfsplit
$(282, 174, 181, 157)$,
$(282, 80, 144, 203)$,
$(282, 192, 99, 281)$,
$(282, 176, 139, 280)$,\adfsplit
$(282, 110, 77, 207)$,
$(282, 195, 79, 240)$,
$(282, 60, 179, 256)$,
$(282, 90, 63, 263)$,\adfsplit
$(282, 44, 115, 227)$,
$(282, 135, 193, 215)$,
$(282, 116, 183, 277)$,
$(282, 74, 146, 229)$,\adfsplit
$(282, 112, 163, 261)$,
$(282, 124, 5, 245)$,
$(282, 138, 117, 242)$,
$(282, 109, 137, 279)$,\adfsplit
$(282, 114, 177, 255)$,
$(282, 142, 180, 271)$,
$(282, 170, 173, 259)$,
$(282, 129, 147, 234)$,\adfsplit
$(282, 188, 27, 275)$,
$(282, 108, 156, 272)$,
$(282, 158, 191, 155)$,
$(282, 128, 145, 223)$,\adfsplit
$(282, 126, 175, 211)$,
$(282, 198, 199, 224)$,
$(282, 172, 165, 243)$,
$(282, 130, 152, 226)$,\adfsplit
$(282, 186, 194, 140)$,
$(282, 150, 178, 266)$,
$(282, 100, 166, 247)$,
$(282, 120, 132, 231)$,\adfsplit
$(282, 162, 189, 208)$,
$(282, 164, 168, 202)$,
$(4, 51, 153, 162)$,
$(30, 71, 73, 132)$,\adfsplit
$(19, 30, 53, 136)$,
$(17, 60, 79, 186)$,
$(7, 64, 101, 150)$,
$(23, 29, 70, 132)$,\adfsplit
$(113, 126, 155, 184)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 16 j \adfmod{80}) + 200$ for $200 \le x < 280$,
$x \mapsto (x +  j \adfmod{2}) + 280$ for $280 \le x < 282$,
$x \mapsto (x - 282 +  j \adfmod{100}) + 282$ for $x \ge 282$,
$0 \le j < 100$.
\ADFvfyParStart{(382, ((101, 100, ((200, 2), (80, 16), (2, 1), (100, 1)))), ((40, 5), (82, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 82^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,91,100}
\noindent{\boldmath $ 40^{5} 91^{1} 100^{1} $}~
With the point set $Z_{391}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 290\}$, and
 $\{291, 292, \dots, 390\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(291, 100, 191, 237)$,
$(291, 20, 118, 232)$,
$(291, 128, 87, 255)$,
$(291, 44, 31, 224)$,\adfsplit
$(291, 61, 50, 267)$,
$(291, 162, 111, 271)$,
$(291, 2, 35, 249)$,
$(291, 4, 12, 285)$,\adfsplit
$(291, 0, 57, 213)$,
$(291, 9, 25, 231)$,
$(291, 10, 63, 273)$,
$(291, 8, 125, 201)$,\adfsplit
$(291, 1, 5, 219)$,
$(291, 24, 26, 275)$,
$(291, 16, 52, 257)$,
$(291, 3, 7, 203)$,\adfsplit
$(291, 6, 30, 221)$,
$(291, 40, 21, 239)$,
$(291, 28, 92, 189)$,
$(291, 13, 41, 177)$,\adfsplit
$(291, 17, 93, 242)$,
$(291, 22, 70, 260)$,
$(291, 64, 76, 206)$,
$(291, 11, 107, 278)$,\adfsplit
$(291, 14, 55, 167)$,
$(291, 32, 74, 18)$,
$(291, 38, 171, 195)$,
$(291, 60, 127, 234)$,\adfsplit
$(291, 140, 51, 216)$,
$(291, 120, 42, 288)$,
$(291, 45, 163, 252)$,
$(291, 65, 19, 270)$,\adfsplit
$(291, 36, 59, 175)$,
$(291, 80, 172, 214)$,
$(291, 160, 123, 268)$,
$(291, 33, 86, 250)$,\adfsplit
$(291, 29, 113, 286)$,
$(291, 46, 47, 217)$,
$(291, 84, 132, 289)$,
$(291, 37, 89, 235)$,\adfsplit
$(291, 77, 39, 253)$,
$(291, 48, 142, 281)$,
$(291, 104, 176, 287)$,
$(291, 192, 196, 282)$,\adfsplit
$(291, 108, 117, 262)$,
$(291, 164, 182, 222)$,
$(291, 124, 198, 240)$,
$(291, 49, 122, 208)$,\adfsplit
$(291, 68, 97, 265)$,
$(291, 72, 116, 244)$,
$(291, 88, 101, 202)$,
$(291, 153, 165, 229)$,\adfsplit
$(291, 148, 180, 220)$,
$(291, 156, 190, 247)$,
$(291, 96, 112, 272)$,
$(291, 144, 168, 243)$,\adfsplit
$(291, 152, 15, 263)$,
$(291, 184, 27, 284)$,
$(291, 73, 121, 251)$,
$(291, 85, 99, 209)$,\adfsplit
$(291, 56, 115, 226)$,
$(291, 145, 169, 212)$,
$(291, 133, 139, 246)$,
$(291, 161, 193, 205)$,\adfsplit
$(291, 185, 131, 261)$,
$(291, 141, 170, 277)$,
$(291, 129, 173, 204)$,
$(291, 105, 138, 256)$,\adfsplit
$(291, 137, 183, 238)$,
$(291, 109, 147, 215)$,
$(291, 78, 91, 264)$,
$(291, 197, 174, 210)$,\adfsplit
$(291, 136, 69, 225)$,
$(291, 181, 103, 236)$,
$(291, 102, 199, 228)$,
$(291, 157, 43, 276)$,\adfsplit
$(291, 135, 179, 233)$,
$(291, 166, 75, 269)$,
$(291, 188, 71, 259)$,
$(291, 130, 119, 223)$,\adfsplit
$(291, 106, 23, 211)$,
$(291, 90, 67, 266)$,
$(291, 81, 62, 200)$,
$(291, 149, 146, 245)$,\adfsplit
$(291, 53, 186, 280)$,
$(291, 83, 155, 207)$,
$(291, 79, 95, 241)$,
$(291, 98, 134, 248)$,\adfsplit
$(291, 58, 154, 218)$,
$(291, 114, 143, 279)$,
$(291, 94, 158, 274)$,
$(291, 54, 126, 258)$,\adfsplit
$(291, 151, 187, 230)$,
$(291, 34, 66, 227)$,
$(291, 110, 194, 283)$,
$(291, 82, 159, 290)$,\adfsplit
$(291, 150, 178, 254)$,
$(292, 165, 79, 203)$,
$(292, 105, 22, 234)$,
$(292, 110, 186, 257)$,\adfsplit
$(292, 135, 163, 231)$,
$(292, 4, 93, 213)$,
$(292, 24, 2, 267)$,
$(292, 10, 54, 249)$,\adfsplit
$(292, 31, 99, 285)$,
$(292, 6, 74, 237)$,
$(292, 0, 58, 273)$,
$(292, 12, 51, 255)$,\adfsplit
$(292, 13, 151, 201)$,
$(292, 33, 194, 219)$,
$(292, 20, 21, 221)$,
$(292, 5, 27, 275)$,\adfsplit
$(292, 9, 43, 239)$,
$(292, 8, 64, 126)$,
$(292, 1, 50, 62)$,
$(292, 16, 117, 154)$,\adfsplit
$(292, 14, 102, 242)$,
$(292, 84, 191, 260)$,
$(292, 44, 153, 278)$,
$(292, 53, 61, 206)$,\adfsplit
$(292, 26, 87, 224)$,
$(292, 17, 19, 170)$,
$(292, 30, 122, 252)$,
$(292, 25, 166, 288)$,\adfsplit
$(292, 32, 65, 216)$,
$(292, 40, 111, 270)$,
$(292, 36, 162, 268)$,
$(292, 38, 42, 286)$,\adfsplit
$(292, 45, 133, 232)$,
$(292, 63, 139, 214)$,
$(292, 3, 15, 250)$,
$(292, 41, 67, 175)$,\adfsplit
$(292, 28, 134, 289)$,
$(292, 80, 34, 217)$,
$(292, 29, 95, 271)$,
$(292, 48, 179, 235)$,\adfsplit
$(292, 69, 70, 253)$,
$(292, 72, 118, 251)$,
$(292, 49, 130, 205)$,
$(292, 66, 82, 223)$,\adfsplit
$(292, 140, 178, 246)$,
$(292, 60, 138, 279)$,
$(292, 97, 174, 202)$,
$(292, 68, 182, 276)$,\adfsplit
$(292, 190, 198, 225)$,
$(292, 152, 114, 287)$,
$(292, 125, 46, 233)$,
$(292, 98, 150, 284)$,\adfsplit
$(292, 193, 90, 281)$,
$(292, 142, 103, 261)$,
$(292, 158, 71, 226)$,
$(292, 124, 11, 269)$,\adfsplit
$(292, 177, 146, 215)$,
$(292, 18, 119, 247)$,
$(292, 137, 86, 228)$,
$(292, 112, 78, 262)$,\adfsplit
$(292, 94, 187, 220)$,
$(292, 106, 127, 244)$,
$(292, 35, 83, 208)$,
$(292, 59, 123, 282)$,\adfsplit
$(292, 23, 55, 274)$,
$(292, 88, 39, 238)$,
$(292, 144, 57, 256)$,
$(292, 197, 89, 280)$,\adfsplit
$(292, 37, 109, 207)$,
$(292, 168, 115, 204)$,
$(292, 75, 131, 258)$,
$(292, 116, 192, 241)$,\adfsplit
$(292, 113, 171, 227)$,
$(292, 132, 73, 240)$,
$(292, 81, 155, 222)$,
$(292, 173, 159, 277)$,\adfsplit
$(292, 143, 195, 283)$,
$(292, 199, 7, 200)$,
$(292, 120, 172, 211)$,
$(292, 104, 141, 210)$,\adfsplit
$(292, 184, 52, 259)$,
$(292, 100, 161, 264)$,
$(292, 181, 77, 229)$,
$(292, 92, 176, 236)$,\adfsplit
$(292, 121, 183, 245)$,
$(292, 149, 147, 218)$,
$(292, 101, 169, 254)$,
$(292, 160, 56, 212)$,\adfsplit
$(292, 129, 185, 266)$,
$(292, 180, 107, 248)$,
$(292, 188, 167, 272)$,
$(292, 128, 85, 230)$,\adfsplit
$(292, 136, 157, 164)$,
$(292, 108, 196, 263)$,
$(292, 148, 91, 209)$,
$(292, 156, 145, 290)$,\adfsplit
$(292, 76, 47, 265)$,
$(292, 96, 189, 243)$,
$(9, 26, 160, 167)$,
$(40, 46, 119, 177)$,\adfsplit
$(91, 108, 122, 185)$,
$(43, 44, 61, 70)$,
$(6, 15, 113, 184)$,
$(24, 51, 170, 197)$,\adfsplit
$(43, 122, 124, 165)$,
$(62, 79, 153, 176)$,
$(53, 84, 95, 166)$,
$(65, 106, 112, 163)$,\adfsplit
$(65, 78, 144, 147)$,
$(18, 25, 76, 199)$,
$(35, 41, 44, 98)$,
$(96, 177, 195, 198)$,\adfsplit
$(15, 49, 178, 196)$,
$(57, 151, 158, 184)$,
$(7, 29, 118, 160)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 18 j \adfmod{90}) + 200$ for $200 \le x < 290$,
$290 \mapsto 290$,
$x \mapsto (x - 291 + 2 j \adfmod{100}) + 291$ for $x \ge 291$,
$0 \le j < 50$.
\ADFvfyParStart{(391, ((211, 50, ((200, 4), (90, 18), (1, 1), (100, 2)))), ((40, 5), (91, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 91^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,94,100}
\noindent{\boldmath $ 40^{5} 94^{1} 100^{1} $}~
With the point set $Z_{394}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 293\}$, and
 $\{294, 295, \dots, 393\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(294, 34, 38, 245)$,
$(294, 62, 75, 240)$,
$(294, 16, 40, 207)$,
$(294, 108, 156, 44)$,\adfsplit
$(294, 10, 68, 226)$,
$(294, 90, 149, 218)$,
$(294, 164, 36, 223)$,
$(294, 166, 53, 206)$,\adfsplit
$(294, 118, 111, 266)$,
$(294, 19, 47, 281)$,
$(294, 0, 14, 209)$,
$(294, 2, 79, 254)$,\adfsplit
$(294, 6, 137, 227)$,
$(294, 30, 93, 263)$,
$(294, 22, 5, 236)$,
$(294, 18, 129, 272)$,\adfsplit
$(294, 3, 55, 200)$,
$(294, 20, 46, 88)$,
$(294, 8, 92, 222)$,
$(294, 4, 82, 258)$,\adfsplit
$(294, 12, 106, 243)$,
$(294, 24, 80, 261)$,
$(294, 32, 48, 288)$,
$(294, 28, 120, 257)$,\adfsplit
$(294, 26, 78, 275)$,
$(294, 42, 86, 239)$,
$(294, 50, 148, 256)$,
$(294, 54, 150, 220)$,\adfsplit
$(294, 52, 84, 247)$,
$(294, 56, 132, 214)$,
$(294, 74, 77, 232)$,
$(294, 66, 94, 269)$,\adfsplit
$(294, 60, 96, 291)$,
$(294, 64, 72, 278)$,
$(294, 70, 189, 221)$,
$(294, 100, 191, 203)$,\adfsplit
$(294, 58, 67, 230)$,
$(294, 1, 9, 212)$,
$(294, 11, 27, 284)$,
$(294, 25, 73, 248)$,\adfsplit
$(294, 76, 99, 270)$,
$(294, 98, 199, 265)$,
$(294, 110, 7, 283)$,
$(294, 102, 43, 211)$,\adfsplit
$(294, 104, 155, 274)$,
$(294, 112, 33, 234)$,
$(294, 114, 181, 276)$,
$(294, 116, 165, 267)$,\adfsplit
$(294, 124, 193, 285)$,
$(294, 126, 29, 231)$,
$(294, 138, 81, 213)$,
$(294, 13, 109, 204)$,\adfsplit
$(294, 87, 151, 249)$,
$(294, 134, 17, 277)$,
$(294, 136, 69, 250)$,
$(294, 122, 141, 286)$,\adfsplit
$(294, 128, 57, 259)$,
$(294, 162, 113, 205)$,
$(294, 130, 142, 260)$,
$(294, 168, 41, 292)$,\adfsplit
$(294, 182, 121, 287)$,
$(294, 190, 127, 242)$,
$(294, 140, 178, 255)$,
$(294, 184, 185, 290)$,\adfsplit
$(294, 160, 177, 233)$,
$(294, 152, 186, 273)$,
$(294, 174, 180, 262)$,
$(294, 146, 119, 253)$,\adfsplit
$(294, 170, 97, 289)$,
$(294, 188, 145, 237)$,
$(294, 154, 172, 271)$,
$(294, 21, 59, 115)$,\adfsplit
$(294, 196, 37, 217)$,
$(294, 194, 23, 246)$,
$(294, 176, 123, 235)$,
$(294, 144, 107, 210)$,\adfsplit
$(294, 158, 197, 228)$,
$(294, 195, 31, 238)$,
$(294, 192, 173, 264)$,
$(294, 198, 159, 219)$,\adfsplit
$(294, 103, 161, 201)$,
$(294, 147, 35, 251)$,
$(294, 131, 157, 215)$,
$(294, 85, 153, 208)$,\adfsplit
$(294, 95, 179, 244)$,
$(294, 117, 139, 280)$,
$(294, 39, 63, 229)$,
$(294, 83, 89, 252)$,\adfsplit
$(294, 101, 133, 225)$,
$(294, 143, 15, 241)$,
$(294, 175, 51, 202)$,
$(294, 49, 61, 135)$,\adfsplit
$(294, 125, 169, 293)$,
$(294, 71, 163, 268)$,
$(294, 187, 65, 282)$,
$(294, 167, 171, 279)$,\adfsplit
$(294, 91, 105, 224)$,
$(294, 183, 45, 216)$,
$(30, 61, 63, 84)$,
$(116, 143, 177, 190)$,\adfsplit
$(29, 47, 130, 176)$,
$(50, 57, 159, 168)$,
$(27, 38, 60, 81)$,
$(32, 139, 170, 181)$,\adfsplit
$(75, 193, 194, 196)$,
$(32, 89, 118, 155)$,
$(2, 68, 115, 161)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 9 j \adfmod{90}) + 200$ for $200 \le x < 290$,
$x \mapsto (x - 290 +  j \adfmod{4}) + 290$ for $290 \le x < 294$,
$x \mapsto (x - 294 +  j \adfmod{100}) + 294$ for $x \ge 294$,
$0 \le j < 100$.
\ADFvfyParStart{(394, ((107, 100, ((200, 2), (90, 9), (4, 1), (100, 1)))), ((40, 5), (94, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 94^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {40,40,40,40,40,97,100}
\noindent{\boldmath $ 40^{5} 97^{1} 100^{1} $}~
With the point set $Z_{397}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 199\}$,
 $\{200, 201, \dots, 296\}$, and
 $\{297, 298, \dots, 396\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(297, 116, 124, 223)$,
$(297, 21, 167, 209)$,
$(297, 25, 178, 217)$,
$(297, 4, 147, 267)$,\adfsplit
$(297, 17, 179, 210)$,
$(297, 1, 190, 286)$,
$(297, 2, 30, 229)$,
$(297, 37, 15, 248)$,\adfsplit
$(297, 0, 109, 266)$,
$(297, 10, 39, 285)$,
$(297, 14, 110, 228)$,
$(297, 7, 103, 247)$,\adfsplit
$(297, 8, 60, 129)$,
$(297, 28, 169, 204)$,
$(297, 24, 5, 242)$,
$(297, 9, 81, 280)$,\adfsplit
$(297, 13, 162, 261)$,
$(297, 20, 137, 236)$,
$(297, 44, 141, 274)$,
$(297, 80, 156, 293)$,\adfsplit
$(297, 36, 198, 255)$,
$(297, 12, 101, 287)$,
$(297, 53, 149, 211)$,
$(297, 16, 189, 268)$,\adfsplit
$(297, 40, 128, 249)$,
$(297, 11, 19, 230)$,
$(297, 29, 73, 277)$,
$(297, 33, 69, 239)$,\adfsplit
$(297, 41, 133, 235)$,
$(297, 61, 145, 288)$,
$(297, 45, 121, 259)$,
$(297, 49, 113, 282)$,\adfsplit
$(297, 65, 153, 281)$,
$(297, 100, 57, 263)$,
$(297, 148, 125, 295)$,
$(297, 77, 85, 200)$,\adfsplit
$(297, 52, 165, 205)$,
$(297, 97, 175, 219)$,
$(297, 105, 131, 276)$,
$(297, 117, 38, 224)$,\adfsplit
$(297, 56, 157, 203)$,
$(297, 89, 86, 206)$,
$(297, 93, 126, 289)$,
$(297, 161, 155, 271)$,\adfsplit
$(297, 177, 151, 215)$,
$(297, 173, 106, 216)$,
$(297, 181, 70, 270)$,
$(297, 197, 74, 272)$,\adfsplit
$(297, 193, 75, 283)$,
$(297, 185, 99, 218)$,
$(297, 64, 46, 257)$,
$(297, 58, 146, 238)$,\adfsplit
$(297, 88, 187, 262)$,
$(297, 32, 150, 243)$,
$(297, 48, 120, 225)$,
$(297, 22, 90, 244)$,\adfsplit
$(297, 68, 152, 234)$,
$(297, 108, 95, 291)$,
$(297, 72, 136, 273)$,
$(297, 164, 50, 233)$,\adfsplit
$(297, 76, 132, 264)$,
$(297, 112, 51, 63)$,
$(297, 31, 47, 254)$,
$(297, 104, 196, 208)$,\adfsplit
$(297, 168, 71, 278)$,
$(297, 3, 91, 253)$,
$(297, 184, 66, 290)$,
$(297, 144, 142, 240)$,\adfsplit
$(297, 84, 195, 245)$,
$(297, 111, 115, 221)$,
$(297, 92, 188, 241)$,
$(297, 140, 34, 260)$,\adfsplit
$(297, 62, 55, 226)$,
$(297, 176, 154, 269)$,
$(297, 122, 130, 279)$,
$(297, 192, 118, 227)$,\adfsplit
$(297, 172, 139, 231)$,
$(297, 96, 23, 256)$,
$(297, 82, 98, 275)$,
$(297, 182, 171, 296)$,\adfsplit
$(297, 78, 159, 212)$,
$(297, 180, 127, 237)$,
$(297, 160, 143, 294)$,
$(297, 123, 199, 246)$,\adfsplit
$(297, 67, 119, 252)$,
$(297, 170, 26, 232)$,
$(297, 54, 163, 220)$,
$(297, 35, 107, 213)$,\adfsplit
$(297, 94, 138, 292)$,
$(297, 186, 79, 202)$,
$(297, 158, 6, 201)$,
$(297, 18, 102, 250)$,\adfsplit
$(297, 135, 191, 265)$,
$(297, 42, 134, 222)$,
$(297, 174, 87, 214)$,
$(297, 194, 43, 258)$,\adfsplit
$(297, 166, 83, 284)$,
$(297, 27, 59, 251)$,
$(297, 114, 183, 207)$,
$(298, 24, 33, 227)$,\adfsplit
$(298, 120, 147, 273)$,
$(298, 16, 114, 226)$,
$(298, 124, 62, 210)$,
$(298, 61, 77, 214)$,\adfsplit
$(298, 177, 29, 286)$,
$(298, 198, 39, 220)$,
$(298, 0, 14, 229)$,
$(298, 20, 43, 267)$,\adfsplit
$(298, 8, 51, 248)$,
$(298, 4, 133, 228)$,
$(298, 44, 112, 247)$,
$(298, 2, 91, 209)$,\adfsplit
$(298, 5, 37, 266)$,
$(298, 48, 34, 285)$,
$(298, 36, 38, 215)$,
$(298, 28, 32, 213)$,\adfsplit
$(298, 136, 137, 270)$,
$(298, 160, 166, 268)$,
$(298, 140, 151, 218)$,
$(298, 176, 188, 200)$,\adfsplit
$(298, 128, 144, 221)$,
$(298, 72, 79, 289)$,
$(298, 52, 71, 296)$,
$(298, 152, 178, 257)$,\adfsplit
$(298, 104, 125, 283)$,
$(298, 60, 84, 254)$,
$(298, 156, 192, 288)$,
$(298, 80, 108, 233)$,\adfsplit
$(298, 92, 129, 238)$,
$(298, 180, 12, 277)$,
$(298, 116, 155, 222)$,
$(298, 64, 113, 234)$,\adfsplit
$(298, 172, 30, 242)$,
$(298, 96, 162, 237)$,
$(298, 88, 132, 201)$,
$(298, 40, 93, 252)$,\adfsplit
$(298, 164, 18, 232)$,
$(298, 56, 123, 225)$,
$(298, 148, 196, 243)$,
$(298, 76, 149, 240)$,\adfsplit
$(298, 100, 174, 246)$,
$(298, 168, 31, 239)$,
$(298, 184, 63, 269)$,
$(298, 68, 146, 244)$,\adfsplit
$(298, 13, 99, 274)$,
$(298, 17, 175, 217)$,
$(298, 22, 54, 255)$,
$(298, 58, 159, 293)$,\adfsplit
$(298, 15, 83, 236)$,
$(298, 45, 59, 138)$,
$(298, 25, 42, 202)$,
$(298, 117, 170, 46)$,\adfsplit
$(298, 97, 101, 212)$,
$(298, 169, 10, 259)$,
$(298, 1, 57, 256)$,
$(298, 9, 106, 275)$,\adfsplit
$(298, 197, 98, 294)$,
$(298, 105, 107, 264)$,
$(298, 145, 193, 272)$,
$(298, 41, 65, 207)$,\adfsplit
$(298, 73, 190, 295)$,
$(298, 189, 195, 235)$,
$(298, 157, 26, 292)$,
$(298, 21, 49, 251)$,\adfsplit
$(298, 109, 171, 290)$,
$(298, 81, 154, 250)$,
$(298, 181, 150, 211)$,
$(298, 69, 111, 241)$,\adfsplit
$(298, 53, 121, 284)$,
$(298, 89, 23, 279)$,
$(298, 141, 127, 260)$,
$(298, 153, 165, 265)$,\adfsplit
$(298, 90, 102, 291)$,
$(298, 78, 95, 253)$,
$(298, 47, 131, 231)$,
$(298, 186, 19, 278)$,\adfsplit
$(298, 86, 87, 219)$,
$(298, 173, 82, 263)$,
$(298, 161, 199, 258)$,
$(298, 126, 179, 205)$,\adfsplit
$(298, 194, 7, 216)$,
$(298, 74, 110, 271)$,
$(298, 85, 139, 203)$,
$(298, 158, 182, 208)$,\adfsplit
$(298, 66, 118, 261)$,
$(298, 130, 134, 245)$,
$(298, 3, 67, 281)$,
$(298, 185, 167, 224)$,\adfsplit
$(298, 163, 187, 206)$,
$(298, 191, 27, 282)$,
$(298, 94, 115, 280)$,
$(298, 11, 55, 223)$,\adfsplit
$(298, 142, 119, 287)$,
$(298, 6, 70, 249)$,
$(298, 75, 103, 230)$,
$(298, 135, 183, 204)$,\adfsplit
$(298, 143, 35, 276)$,
$(298, 50, 122, 262)$,
$(69, 78, 132, 135)$,
$(36, 49, 70, 107)$,\adfsplit
$(45, 126, 152, 199)$,
$(30, 49, 88, 171)$,
$(5, 56, 107, 178)$,
$(11, 93, 104, 150)$,\adfsplit
$(59, 80, 122, 161)$,
$(41, 44, 75, 198)$,
$(29, 36, 123, 142)$,
$(14, 37, 175, 176)$,\adfsplit
$(36, 69, 98, 195)$,
$(32, 151, 185, 198)$,
$(41, 78, 87, 164)$,
$(46, 88, 105, 179)$,\adfsplit
$(29, 47, 90, 188)$,
$(75, 77, 78, 144)$,
$(33, 139, 170, 176)$,
$(29, 51, 60, 78)$,\adfsplit
$(119, 148, 170, 177)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{200}$ for $x < 200$,
$x \mapsto (x - 200 + 19 j \adfmod{95}) + 200$ for $200 \le x < 295$,
$x \mapsto (x - 295 +  j \adfmod{2}) + 295$ for $295 \le x < 297$,
$x \mapsto (x - 297 + 2 j \adfmod{100}) + 297$ for $x \ge 297$,
$0 \le j < 50$.
\ADFvfyParStart{(397, ((217, 50, ((200, 4), (95, 19), (2, 1), (100, 2)))), ((40, 5), (97, 1), (100, 1)))} %ADFvfyParEnd
% End of 40^5 97^1 100^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 60^5 b^1 150^1}}
\label{app:4-GDD 60^5 b^1 150^1}
\adfhide{
$ 60^5 63^1 150^1 $,
$ 60^5 66^1 150^1 $,
$ 60^5 72^1 150^1 $,
$ 60^5 81^1 150^1 $,
$ 60^5 84^1 150^1 $,
$ 60^5 93^1 150^1 $,
$ 60^5 99^1 150^1 $,
$ 60^5 102^1 150^1 $,
$ 60^5 108^1 150^1 $,
$ 60^5 111^1 150^1 $,
$ 60^5 117^1 150^1 $,
$ 60^5 126^1 150^1 $,
$ 60^5 129^1 150^1 $,
$ 60^5 138^1 150^1 $,
$ 60^5 144^1 150^1 $ and
$ 60^5 147^1 150^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,63,150}
\noindent{\boldmath $ 60^{5} 63^{1} 150^{1} $}~
With the point set $Z_{513}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 362\}$, and
 $\{363, 364, \dots, 512\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(363, 208, 214, 157)$,
$(363, 152, 178, 259)$,
$(363, 4, 46, 243)$,
$(363, 80, 166, 22)$,\adfsplit
$(363, 292, 153, 174)$,
$(363, 248, 154, 354)$,
$(363, 184, 127, 307)$,
$(363, 121, 129, 357)$,\adfsplit
$(363, 277, 49, 201)$,
$(363, 245, 98, 350)$,
$(363, 181, 150, 304)$,
$(363, 10, 39, 312)$,\adfsplit
$(363, 246, 99, 303)$,
$(363, 0, 93, 333)$,
$(363, 16, 48, 345)$,
$(363, 28, 206, 324)$,\adfsplit
$(363, 5, 73, 161)$,
$(363, 1, 45, 334)$,
$(363, 8, 167, 355)$,
$(363, 7, 83, 313)$,\adfsplit
$(363, 12, 100, 360)$,
$(363, 9, 115, 339)$,
$(363, 21, 143, 318)$,
$(363, 13, 106, 177)$,\adfsplit
$(363, 17, 35, 53)$,
$(363, 25, 37, 63)$,
$(363, 29, 62, 205)$,
$(363, 33, 61, 230)$,\adfsplit
$(363, 20, 229, 233)$,
$(363, 41, 105, 331)$,
$(363, 57, 173, 358)$,
$(363, 65, 117, 340)$,\adfsplit
$(363, 92, 14, 81)$,
$(363, 77, 254, 38)$,
$(363, 240, 241, 322)$,
$(363, 144, 146, 197)$,\adfsplit
$(363, 24, 162, 165)$,
$(363, 272, 281, 356)$,
$(363, 196, 209, 327)$,
$(363, 252, 256, 85)$,\adfsplit
$(363, 32, 66, 185)$,
$(363, 76, 109, 40)$,
$(363, 36, 253, 325)$,
$(363, 52, 249, 15)$,\adfsplit
$(363, 112, 195, 69)$,
$(363, 244, 275, 113)$,
$(363, 188, 215, 261)$,
$(363, 236, 293, 219)$,\adfsplit
$(363, 116, 163, 225)$,
$(363, 56, 210, 237)$,
$(363, 96, 289, 300)$,
$(363, 204, 137, 330)$,\adfsplit
$(363, 68, 149, 308)$,
$(363, 260, 97, 351)$,
$(363, 124, 221, 328)$,
$(363, 44, 186, 297)$,\adfsplit
$(363, 64, 265, 341)$,
$(363, 120, 3, 101)$,
$(363, 164, 50, 141)$,
$(363, 216, 145, 344)$,\adfsplit
$(363, 257, 266, 298)$,
$(363, 273, 286, 309)$,
$(363, 136, 175, 349)$,
$(363, 176, 192, 213)$,\adfsplit
$(363, 224, 270, 288)$,
$(363, 169, 183, 338)$,
$(363, 217, 239, 353)$,
$(363, 228, 189, 302)$,\adfsplit
$(363, 104, 18, 332)$,
$(363, 72, 30, 311)$,
$(363, 172, 179, 191)$,
$(363, 88, 131, 170)$,\adfsplit
$(363, 280, 54, 107)$,
$(363, 168, 182, 19)$,
$(363, 200, 79, 329)$,
$(363, 268, 271, 187)$,\adfsplit
$(363, 212, 220, 26)$,
$(363, 60, 84, 251)$,
$(363, 284, 6, 343)$,
$(363, 108, 159, 42)$,\adfsplit
$(363, 156, 299, 2)$,
$(363, 264, 51, 75)$,
$(363, 132, 223, 362)$,
$(363, 148, 295, 147)$,\adfsplit
$(363, 232, 55, 310)$,
$(363, 128, 102, 352)$,
$(363, 285, 59, 263)$,
$(363, 140, 202, 319)$,\adfsplit
$(363, 276, 74, 323)$,
$(363, 142, 199, 91)$,
$(363, 133, 267, 95)$,
$(363, 160, 47, 337)$,\adfsplit
$(363, 110, 126, 103)$,
$(363, 234, 43, 346)$,
$(363, 218, 226, 130)$,
$(363, 193, 31, 94)$,\adfsplit
$(363, 58, 71, 314)$,
$(363, 135, 247, 320)$,
$(363, 278, 27, 342)$,
$(363, 171, 287, 359)$,\adfsplit
$(363, 70, 138, 336)$,
$(363, 89, 190, 326)$,
$(363, 274, 78, 317)$,
$(363, 82, 231, 348)$,\adfsplit
$(363, 118, 155, 315)$,
$(363, 23, 87, 306)$,
$(363, 283, 119, 335)$,
$(363, 222, 211, 321)$,\adfsplit
$(363, 134, 158, 255)$,
$(363, 290, 203, 207)$,
$(363, 250, 291, 122)$,
$(363, 180, 139, 347)$,\adfsplit
$(363, 296, 90, 198)$,
$(363, 258, 34, 227)$,
$(363, 125, 194, 305)$,
$(363, 114, 123, 67)$,\adfsplit
$(363, 235, 279, 111)$,
$(363, 242, 11, 301)$,
$(363, 269, 86, 316)$,
$(363, 282, 294, 238)$,\adfsplit
$(363, 262, 151, 361)$,
$(364, 24, 113, 192)$,
$(364, 292, 93, 355)$,
$(364, 112, 225, 278)$,\adfsplit
$(364, 204, 198, 318)$,
$(364, 17, 23, 59)$,
$(364, 245, 261, 57)$,
$(364, 121, 3, 62)$,\adfsplit
$(364, 0, 122, 354)$,
$(364, 1, 275, 333)$,
$(364, 13, 11, 312)$,
$(364, 9, 123, 324)$,\adfsplit
$(364, 21, 154, 345)$,
$(364, 33, 247, 303)$,
$(364, 2, 114, 334)$,
$(364, 4, 42, 313)$,\adfsplit
$(364, 5, 218, 339)$,
$(364, 10, 87, 360)$,
$(364, 25, 106, 233)$,
$(364, 8, 165, 249)$,\adfsplit
$(364, 12, 53, 185)$,
$(364, 37, 85, 283)$,
$(364, 29, 30, 137)$,
$(364, 44, 73, 41)$,\adfsplit
$(364, 45, 101, 306)$,
$(364, 49, 153, 356)$,
$(364, 61, 189, 359)$,
$(364, 72, 89, 65)$,\adfsplit
$(364, 16, 74, 285)$,
$(364, 20, 144, 293)$,
$(364, 28, 40, 217)$,
$(364, 48, 97, 160)$,\adfsplit
$(364, 56, 117, 325)$,
$(364, 32, 149, 235)$,
$(364, 52, 115, 129)$,
$(364, 201, 203, 195)$,\adfsplit
$(364, 77, 131, 150)$,
$(364, 169, 186, 328)$,
$(364, 109, 287, 349)$,
$(364, 133, 291, 39)$,\adfsplit
$(364, 105, 254, 271)$,
$(364, 69, 103, 130)$,
$(364, 81, 298, 70)$,
$(364, 125, 223, 266)$,\adfsplit
$(364, 161, 239, 255)$,
$(364, 141, 199, 107)$,
$(364, 173, 202, 250)$,
$(364, 277, 79, 326)$,\adfsplit
$(364, 193, 290, 320)$,
$(364, 205, 26, 362)$,
$(364, 157, 270, 134)$,
$(364, 177, 38, 111)$,\adfsplit
$(364, 229, 47, 336)$,
$(364, 209, 51, 301)$,
$(364, 213, 170, 343)$,
$(364, 197, 6, 139)$,\adfsplit
$(364, 145, 194, 67)$,
$(364, 181, 243, 102)$,
$(364, 237, 19, 311)$,
$(364, 253, 99, 190)$,\adfsplit
$(364, 241, 222, 342)$,
$(364, 221, 267, 332)$,
$(364, 269, 98, 361)$,
$(364, 281, 155, 274)$,\adfsplit
$(364, 265, 119, 151)$,
$(364, 297, 191, 300)$,
$(364, 257, 175, 323)$,
$(364, 273, 110, 310)$,\adfsplit
$(364, 289, 242, 308)$,
$(364, 22, 83, 206)$,
$(364, 36, 14, 341)$,
$(364, 58, 86, 210)$,\adfsplit
$(364, 182, 246, 302)$,
$(364, 75, 127, 231)$,
$(364, 128, 146, 259)$,
$(364, 46, 50, 327)$,\adfsplit
$(364, 60, 234, 286)$,
$(364, 104, 230, 91)$,
$(364, 262, 54, 307)$,
$(364, 64, 166, 167)$,\adfsplit
$(364, 216, 294, 162)$,
$(364, 258, 279, 350)$,
$(364, 180, 43, 142)$,
$(364, 80, 7, 78)$,\adfsplit
$(364, 264, 158, 317)$,
$(364, 248, 66, 335)$,
$(364, 18, 147, 316)$,
$(364, 148, 282, 71)$,\adfsplit
$(364, 268, 34, 116)$,
$(364, 228, 214, 331)$,
$(364, 220, 82, 118)$,
$(364, 226, 27, 351)$,\adfsplit
$(364, 238, 171, 346)$,
$(364, 94, 187, 330)$,
$(364, 108, 227, 15)$,
$(364, 135, 163, 344)$,\adfsplit
$(364, 284, 55, 76)$,
$(364, 178, 211, 305)$,
$(364, 263, 31, 352)$,
$(364, 84, 138, 295)$,\adfsplit
$(364, 256, 95, 309)$,
$(364, 188, 126, 314)$,
$(364, 208, 174, 353)$,
$(364, 232, 183, 329)$,\adfsplit
$(364, 136, 90, 358)$,
$(364, 272, 100, 347)$,
$(364, 124, 176, 68)$,
$(364, 92, 159, 337)$,\adfsplit
$(364, 88, 164, 35)$,
$(364, 224, 296, 140)$,
$(364, 172, 276, 348)$,
$(364, 244, 143, 215)$,\adfsplit
$(364, 260, 251, 322)$,
$(364, 152, 288, 321)$,
$(364, 240, 207, 304)$,
$(364, 196, 219, 315)$,\adfsplit
$(364, 200, 299, 340)$,
$(364, 168, 179, 120)$,
$(364, 132, 63, 319)$,
$(364, 236, 280, 357)$,\adfsplit
$(364, 156, 184, 252)$,
$(364, 96, 212, 338)$,
$(0, 79, 158, 121)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 21 j \adfmod{63}) + 300$ for $300 \le x < 363$,
$x \mapsto (x - 363 + 2 j \adfmod{150}) + 363$ for $x \ge 363$,
$0 \le j < 75$.
\ADFvfyParStart{(513, ((243, 75, ((300, 4), (63, 21), (150, 2)))), ((60, 5), (63, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 63^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,66,150}
\noindent{\boldmath $ 60^{5} 66^{1} 150^{1} $}~
With the point set $Z_{516}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 365\}$, and
 $\{366, 367, \dots, 515\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(366, 238, 239, 26)$,
$(366, 80, 88, 47)$,
$(366, 98, 111, 184)$,
$(366, 226, 247, 45)$,\adfsplit
$(366, 6, 57, 89)$,
$(366, 242, 299, 171)$,
$(366, 296, 73, 135)$,
$(366, 234, 21, 95)$,\adfsplit
$(366, 266, 69, 205)$,
$(366, 138, 267, 275)$,
$(366, 240, 83, 327)$,
$(366, 166, 19, 37)$,\adfsplit
$(366, 264, 151, 343)$,
$(366, 46, 249, 363)$,
$(366, 176, 99, 350)$,
$(366, 10, 271, 336)$,\adfsplit
$(366, 291, 13, 139)$,
$(366, 155, 199, 97)$,
$(366, 119, 173, 309)$,
$(366, 281, 105, 345)$,\adfsplit
$(366, 7, 141, 324)$,
$(366, 4, 297, 311)$,
$(366, 16, 50, 337)$,
$(366, 1, 27, 189)$,\adfsplit
$(366, 3, 51, 107)$,
$(366, 9, 33, 61)$,
$(366, 5, 81, 330)$,
$(366, 2, 49, 304)$,\adfsplit
$(366, 12, 221, 356)$,
$(366, 22, 68, 317)$,
$(366, 0, 127, 243)$,
$(366, 14, 193, 195)$,\adfsplit
$(366, 8, 79, 175)$,
$(366, 24, 145, 181)$,
$(366, 18, 255, 289)$,
$(366, 20, 143, 211)$,\adfsplit
$(366, 30, 121, 279)$,
$(366, 11, 75, 335)$,
$(366, 32, 55, 209)$,
$(366, 36, 257, 35)$,\adfsplit
$(366, 34, 113, 25)$,
$(366, 28, 101, 245)$,
$(366, 15, 133, 353)$,
$(366, 44, 185, 277)$,\adfsplit
$(366, 17, 131, 332)$,
$(366, 82, 23, 39)$,
$(366, 29, 161, 362)$,
$(366, 31, 125, 349)$,\adfsplit
$(366, 40, 109, 147)$,
$(366, 56, 123, 229)$,
$(366, 60, 153, 219)$,
$(366, 43, 85, 313)$,\adfsplit
$(366, 41, 149, 326)$,
$(366, 77, 159, 341)$,
$(366, 53, 137, 305)$,
$(366, 54, 87, 93)$,\adfsplit
$(366, 78, 115, 187)$,
$(366, 71, 157, 329)$,
$(366, 66, 273, 361)$,
$(366, 100, 117, 163)$,\adfsplit
$(366, 70, 129, 246)$,
$(366, 108, 59, 300)$,
$(366, 165, 179, 347)$,
$(366, 84, 63, 67)$,\adfsplit
$(366, 72, 91, 244)$,
$(366, 52, 120, 253)$,
$(366, 191, 203, 351)$,
$(366, 118, 167, 274)$,\adfsplit
$(366, 58, 76, 227)$,
$(366, 64, 283, 360)$,
$(366, 42, 241, 308)$,
$(366, 182, 169, 321)$,\adfsplit
$(366, 96, 213, 250)$,
$(366, 38, 235, 333)$,
$(366, 48, 237, 359)$,
$(366, 74, 223, 346)$,\adfsplit
$(366, 288, 295, 252)$,
$(366, 284, 65, 354)$,
$(366, 258, 285, 303)$,
$(366, 62, 225, 342)$,\adfsplit
$(366, 142, 183, 307)$,
$(366, 276, 287, 318)$,
$(366, 188, 177, 320)$,
$(366, 94, 103, 122)$,\adfsplit
$(366, 268, 215, 344)$,
$(366, 146, 259, 357)$,
$(366, 162, 293, 316)$,
$(366, 260, 233, 301)$,\adfsplit
$(366, 204, 265, 302)$,
$(366, 214, 217, 340)$,
$(366, 86, 197, 200)$,
$(366, 292, 269, 365)$,\adfsplit
$(366, 254, 207, 338)$,
$(366, 286, 124, 314)$,
$(366, 164, 263, 328)$,
$(366, 230, 261, 325)$,\adfsplit
$(366, 202, 231, 130)$,
$(366, 232, 201, 312)$,
$(366, 154, 251, 306)$,
$(366, 222, 228, 106)$,\adfsplit
$(366, 144, 262, 364)$,
$(366, 136, 168, 272)$,
$(366, 132, 280, 310)$,
$(366, 116, 180, 282)$,\adfsplit
$(366, 104, 186, 278)$,
$(366, 112, 126, 220)$,
$(366, 92, 148, 224)$,
$(366, 152, 218, 334)$,\adfsplit
$(366, 128, 206, 348)$,
$(366, 140, 156, 178)$,
$(366, 160, 172, 355)$,
$(366, 194, 196, 248)$,\adfsplit
$(366, 192, 236, 298)$,
$(366, 170, 212, 339)$,
$(366, 102, 150, 319)$,
$(366, 198, 256, 322)$,\adfsplit
$(366, 110, 134, 208)$,
$(366, 190, 216, 323)$,
$(366, 290, 294, 331)$,
$(366, 90, 174, 315)$,\adfsplit
$(366, 114, 210, 358)$,
$(366, 158, 270, 352)$,
$(39, 128, 217, 286)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 13 j \adfmod{65}) + 300$ for $300 \le x < 365$,
$365 \mapsto 365$,
$x \mapsto (x - 366 +  j \adfmod{150}) + 366$ for $x \ge 366$,
$0 \le j < 150$.
\ADFvfyParStart{(516, ((123, 150, ((300, 2), (65, 13), (1, 1), (150, 1)))), ((60, 5), (66, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 66^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,72,150}
\noindent{\boldmath $ 60^{5} 72^{1} 150^{1} $}~
With the point set $Z_{522}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 371\}$, and
 $\{372, 373, \dots, 521\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(372, 178, 229, 71)$,
$(372, 36, 89, 115)$,
$(372, 224, 1, 165)$,
$(372, 210, 3, 191)$,\adfsplit
$(372, 192, 0, 314)$,
$(372, 48, 157, 205)$,
$(372, 32, 241, 29)$,
$(372, 75, 99, 303)$,\adfsplit
$(372, 103, 141, 323)$,
$(372, 261, 87, 304)$,
$(372, 5, 77, 309)$,
$(372, 4, 27, 337)$,\adfsplit
$(372, 2, 54, 351)$,
$(372, 12, 140, 365)$,
$(372, 7, 93, 342)$,
$(372, 11, 53, 356)$,\adfsplit
$(372, 6, 213, 328)$,
$(372, 16, 114, 300)$,
$(372, 13, 45, 161)$,
$(372, 15, 81, 219)$,\adfsplit
$(372, 17, 79, 171)$,
$(372, 8, 125, 259)$,
$(372, 20, 167, 201)$,
$(372, 10, 139, 247)$,\adfsplit
$(372, 24, 85, 203)$,
$(372, 14, 121, 253)$,
$(372, 18, 37, 59)$,
$(372, 22, 145, 153)$,\adfsplit
$(372, 44, 55, 91)$,
$(372, 28, 49, 127)$,
$(372, 26, 123, 19)$,
$(372, 58, 169, 25)$,\adfsplit
$(372, 30, 263, 277)$,
$(372, 34, 155, 283)$,
$(372, 38, 237, 291)$,
$(372, 40, 47, 131)$,\adfsplit
$(372, 52, 193, 269)$,
$(372, 70, 113, 129)$,
$(372, 62, 275, 39)$,
$(372, 68, 105, 149)$,\adfsplit
$(372, 46, 109, 35)$,
$(372, 56, 143, 267)$,
$(372, 51, 133, 366)$,
$(372, 60, 126, 287)$,\adfsplit
$(372, 9, 65, 368)$,
$(372, 101, 119, 354)$,
$(372, 117, 175, 319)$,
$(372, 31, 137, 305)$,\adfsplit
$(372, 76, 273, 333)$,
$(372, 21, 23, 324)$,
$(372, 41, 163, 306)$,
$(372, 43, 95, 339)$,\adfsplit
$(372, 42, 98, 265)$,
$(372, 61, 159, 307)$,
$(372, 83, 151, 349)$,
$(372, 66, 235, 321)$,\adfsplit
$(372, 135, 181, 301)$,
$(372, 69, 183, 343)$,
$(372, 180, 207, 179)$,
$(372, 64, 251, 320)$,\adfsplit
$(372, 80, 88, 271)$,
$(372, 74, 217, 310)$,
$(372, 57, 63, 311)$,
$(372, 50, 227, 325)$,\adfsplit
$(372, 107, 111, 322)$,
$(372, 72, 185, 256)$,
$(372, 112, 33, 350)$,
$(372, 78, 279, 364)$,\adfsplit
$(372, 124, 173, 308)$,
$(372, 82, 104, 255)$,
$(372, 86, 257, 341)$,
$(372, 162, 233, 84)$,\adfsplit
$(372, 177, 189, 327)$,
$(372, 298, 67, 357)$,
$(372, 106, 239, 369)$,
$(372, 216, 195, 355)$,\adfsplit
$(372, 144, 266, 313)$,
$(372, 198, 231, 92)$,
$(372, 120, 187, 244)$,
$(372, 96, 249, 346)$,\adfsplit
$(372, 280, 281, 316)$,
$(372, 122, 285, 302)$,
$(372, 116, 262, 336)$,
$(372, 110, 299, 344)$,\adfsplit
$(372, 278, 97, 370)$,
$(372, 274, 245, 330)$,
$(372, 264, 295, 358)$,
$(372, 284, 293, 166)$,\adfsplit
$(372, 290, 73, 332)$,
$(372, 130, 147, 318)$,
$(372, 194, 297, 371)$,
$(372, 214, 197, 331)$,\adfsplit
$(372, 286, 289, 359)$,
$(372, 168, 196, 225)$,
$(372, 142, 215, 246)$,
$(372, 220, 252, 211)$,\adfsplit
$(372, 242, 199, 312)$,
$(372, 170, 209, 334)$,
$(372, 234, 258, 221)$,
$(372, 250, 223, 345)$,\adfsplit
$(372, 138, 200, 294)$,
$(372, 154, 243, 348)$,
$(372, 94, 228, 317)$,
$(372, 240, 288, 102)$,\adfsplit
$(372, 268, 270, 226)$,
$(372, 134, 160, 292)$,
$(372, 90, 136, 238)$,
$(372, 152, 156, 347)$,\adfsplit
$(372, 150, 184, 276)$,
$(372, 176, 212, 100)$,
$(372, 186, 282, 361)$,
$(372, 208, 272, 326)$,\adfsplit
$(372, 188, 204, 352)$,
$(372, 296, 132, 335)$,
$(372, 108, 146, 329)$,
$(372, 206, 218, 353)$,\adfsplit
$(372, 174, 260, 338)$,
$(372, 172, 190, 360)$,
$(372, 128, 182, 362)$,
$(372, 248, 254, 363)$,\adfsplit
$(372, 158, 230, 315)$,
$(372, 222, 236, 148)$,
$(372, 164, 232, 367)$,
$(372, 118, 202, 340)$,\adfsplit
$(71, 173, 212, 270)$,
$(14, 27, 96, 233)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 14 j \adfmod{70}) + 300$ for $300 \le x < 370$,
$x \mapsto (x +  j \adfmod{2}) + 370$ for $370 \le x < 372$,
$x \mapsto (x - 372 +  j \adfmod{150}) + 372$ for $x \ge 372$,
$0 \le j < 150$.
\ADFvfyParStart{(522, ((126, 150, ((300, 2), (70, 14), (2, 1), (150, 1)))), ((60, 5), (72, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 72^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,81,150}
\noindent{\boldmath $ 60^{5} 81^{1} 150^{1} $}~
With the point set $Z_{531}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 380\}$, and
 $\{381, 382, \dots, 530\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(381, 252, 253, 269)$,
$(381, 272, 283, 323)$,
$(381, 144, 181, 80)$,
$(381, 200, 261, 333)$,\adfsplit
$(381, 0, 63, 214)$,
$(381, 32, 109, 317)$,
$(381, 124, 221, 67)$,
$(381, 172, 281, 13)$,\adfsplit
$(381, 156, 293, 331)$,
$(381, 280, 128, 359)$,
$(381, 136, 70, 346)$,
$(381, 225, 226, 127)$,\adfsplit
$(381, 61, 90, 107)$,
$(381, 73, 106, 147)$,
$(381, 57, 170, 308)$,
$(381, 169, 111, 163)$,\adfsplit
$(381, 229, 227, 311)$,
$(381, 298, 30, 310)$,
$(381, 34, 87, 171)$,
$(381, 78, 191, 75)$,\adfsplit
$(381, 130, 99, 339)$,
$(381, 4, 97, 314)$,
$(381, 5, 46, 364)$,
$(381, 1, 219, 309)$,\adfsplit
$(381, 6, 154, 334)$,
$(381, 21, 175, 358)$,
$(381, 8, 270, 367)$,
$(381, 11, 103, 342)$,\adfsplit
$(381, 20, 277, 345)$,
$(381, 17, 223, 320)$,
$(381, 14, 295, 370)$,
$(381, 9, 45, 241)$,\adfsplit
$(381, 192, 213, 378)$,
$(381, 25, 119, 193)$,
$(381, 29, 53, 257)$,
$(381, 16, 65, 217)$,\adfsplit
$(381, 12, 165, 249)$,
$(381, 37, 41, 49)$,
$(381, 33, 110, 197)$,
$(381, 24, 93, 120)$,\adfsplit
$(381, 28, 142, 289)$,
$(381, 36, 157, 327)$,
$(381, 18, 231, 352)$,
$(381, 2, 239, 302)$,\adfsplit
$(381, 77, 94, 38)$,
$(381, 69, 166, 278)$,
$(381, 81, 95, 143)$,
$(381, 85, 91, 158)$,\adfsplit
$(381, 89, 43, 354)$,
$(381, 68, 101, 373)$,
$(381, 56, 238, 348)$,
$(381, 72, 131, 329)$,\adfsplit
$(381, 66, 182, 304)$,
$(381, 40, 54, 173)$,
$(381, 117, 178, 50)$,
$(381, 105, 198, 380)$,\adfsplit
$(381, 121, 287, 98)$,
$(381, 188, 201, 316)$,
$(381, 148, 189, 349)$,
$(381, 48, 137, 371)$,\adfsplit
$(381, 118, 207, 321)$,
$(381, 100, 122, 129)$,
$(381, 240, 297, 351)$,
$(381, 113, 141, 353)$,\adfsplit
$(381, 133, 19, 368)$,
$(381, 292, 149, 372)$,
$(381, 125, 251, 59)$,
$(381, 104, 273, 328)$,\adfsplit
$(381, 145, 246, 362)$,
$(381, 244, 185, 341)$,
$(381, 60, 209, 325)$,
$(381, 44, 237, 335)$,\adfsplit
$(381, 204, 285, 379)$,
$(381, 284, 233, 361)$,
$(381, 268, 254, 265)$,
$(381, 116, 245, 347)$,\adfsplit
$(381, 224, 205, 344)$,
$(381, 168, 161, 350)$,
$(381, 76, 92, 360)$,
$(381, 160, 208, 79)$,\adfsplit
$(381, 153, 135, 365)$,
$(381, 177, 51, 315)$,
$(381, 10, 31, 336)$,
$(381, 108, 114, 305)$,\adfsplit
$(381, 84, 140, 357)$,
$(381, 132, 55, 332)$,
$(381, 26, 167, 307)$,
$(381, 236, 275, 319)$,\adfsplit
$(381, 228, 282, 303)$,
$(381, 64, 286, 318)$,
$(381, 184, 22, 363)$,
$(381, 180, 138, 313)$,\adfsplit
$(381, 164, 187, 338)$,
$(381, 216, 218, 377)$,
$(381, 52, 126, 174)$,
$(381, 247, 263, 324)$,\adfsplit
$(381, 190, 83, 374)$,
$(381, 202, 211, 300)$,
$(381, 176, 23, 102)$,
$(381, 152, 134, 146)$,\adfsplit
$(381, 242, 255, 375)$,
$(381, 186, 290, 326)$,
$(381, 276, 47, 88)$,
$(381, 230, 266, 62)$,\adfsplit
$(381, 151, 299, 306)$,
$(381, 212, 258, 291)$,
$(381, 96, 235, 294)$,
$(381, 196, 27, 123)$,\adfsplit
$(381, 115, 183, 259)$,
$(381, 260, 234, 301)$,
$(381, 210, 262, 356)$,
$(381, 296, 274, 340)$,\adfsplit
$(381, 256, 194, 222)$,
$(381, 248, 155, 337)$,
$(381, 220, 267, 3)$,
$(381, 279, 7, 330)$,\adfsplit
$(381, 58, 74, 250)$,
$(381, 139, 203, 322)$,
$(381, 264, 215, 343)$,
$(381, 232, 39, 355)$,\adfsplit
$(381, 112, 199, 271)$,
$(381, 82, 243, 71)$,
$(381, 179, 15, 366)$,
$(381, 42, 195, 376)$,\adfsplit
$(381, 162, 206, 312)$,
$(381, 288, 86, 150)$,
$(381, 35, 159, 369)$,
$(382, 256, 265, 302)$,\adfsplit
$(382, 228, 255, 304)$,
$(382, 208, 242, 136)$,
$(382, 124, 167, 339)$,
$(382, 152, 196, 38)$,\adfsplit
$(382, 80, 133, 334)$,
$(382, 268, 72, 189)$,
$(382, 248, 64, 370)$,
$(382, 212, 109, 195)$,\adfsplit
$(382, 280, 234, 364)$,
$(382, 257, 21, 165)$,
$(382, 289, 97, 211)$,
$(382, 113, 50, 330)$,\adfsplit
$(382, 37, 34, 342)$,
$(382, 2, 71, 358)$,
$(382, 62, 143, 11)$,
$(382, 114, 43, 345)$,\adfsplit
$(382, 7, 31, 275)$,
$(382, 111, 223, 359)$,
$(382, 5, 123, 314)$,
$(382, 17, 70, 309)$,\adfsplit
$(382, 0, 187, 308)$,
$(382, 12, 218, 333)$,
$(382, 1, 139, 367)$,
$(382, 4, 86, 317)$,\adfsplit
$(382, 25, 46, 320)$,
$(382, 8, 81, 159)$,
$(382, 9, 61, 233)$,
$(382, 13, 79, 197)$,\adfsplit
$(382, 29, 141, 305)$,
$(382, 33, 67, 209)$,
$(382, 16, 129, 177)$,
$(382, 49, 105, 246)$,\adfsplit
$(382, 24, 191, 205)$,
$(382, 20, 219, 253)$,
$(382, 57, 145, 318)$,
$(382, 41, 85, 14)$,\adfsplit
$(382, 56, 259, 45)$,
$(382, 65, 83, 214)$,
$(382, 53, 254, 15)$,
$(382, 28, 202, 245)$,\adfsplit
$(382, 73, 215, 352)$,
$(382, 40, 286, 327)$,
$(382, 69, 231, 238)$,
$(382, 77, 35, 323)$,\adfsplit
$(382, 89, 102, 348)$,
$(382, 6, 263, 373)$,
$(382, 93, 210, 354)$,
$(382, 32, 285, 329)$,\adfsplit
$(382, 117, 174, 250)$,
$(382, 101, 274, 278)$,
$(382, 121, 19, 321)$,
$(382, 36, 213, 346)$,\adfsplit
$(382, 22, 199, 371)$,
$(382, 125, 163, 337)$,
$(382, 137, 115, 362)$,
$(382, 149, 270, 344)$,\adfsplit
$(382, 157, 98, 369)$,
$(382, 153, 222, 306)$,
$(382, 169, 227, 356)$,
$(382, 161, 198, 374)$,\adfsplit
$(382, 173, 154, 349)$,
$(382, 281, 283, 311)$,
$(382, 185, 266, 315)$,
$(382, 249, 47, 338)$,\adfsplit
$(382, 201, 95, 313)$,
$(382, 225, 54, 363)$,
$(382, 261, 287, 375)$,
$(382, 193, 295, 307)$,\adfsplit
$(382, 181, 150, 357)$,
$(382, 217, 166, 332)$,
$(382, 237, 59, 377)$,
$(382, 221, 27, 360)$,\adfsplit
$(382, 293, 130, 316)$,
$(382, 229, 146, 310)$,
$(382, 241, 194, 350)$,
$(382, 269, 147, 301)$,\adfsplit
$(382, 277, 251, 326)$,
$(382, 273, 134, 376)$,
$(382, 297, 190, 347)$,
$(382, 51, 55, 335)$,\adfsplit
$(382, 90, 119, 18)$,
$(382, 252, 110, 322)$,
$(382, 294, 203, 372)$,
$(382, 26, 94, 182)$,\adfsplit
$(382, 118, 142, 299)$,
$(382, 10, 87, 131)$,
$(382, 232, 78, 171)$,
$(382, 180, 122, 300)$,\adfsplit
$(382, 206, 23, 368)$,
$(382, 92, 170, 379)$,
$(382, 148, 239, 247)$,
$(382, 84, 126, 262)$,\adfsplit
$(382, 178, 179, 75)$,
$(382, 260, 279, 291)$,
$(382, 96, 207, 290)$,
$(382, 66, 74, 158)$,\adfsplit
$(382, 230, 267, 328)$,
$(382, 120, 186, 336)$,
$(382, 226, 99, 341)$,
$(382, 140, 3, 42)$,\adfsplit
$(382, 48, 106, 319)$,
$(382, 58, 107, 353)$,
$(382, 128, 164, 282)$,
$(382, 162, 271, 365)$,\adfsplit
$(382, 156, 258, 361)$,
$(382, 116, 103, 303)$,
$(382, 104, 155, 192)$,
$(382, 216, 82, 366)$,\adfsplit
$(382, 204, 298, 355)$,
$(382, 39, 127, 325)$,
$(382, 52, 138, 235)$,
$(382, 292, 30, 343)$,\adfsplit
$(382, 44, 76, 168)$,
$(382, 264, 276, 108)$,
$(382, 144, 151, 272)$,
$(382, 224, 135, 380)$,\adfsplit
$(382, 284, 175, 351)$,
$(382, 244, 296, 160)$,
$(382, 220, 288, 340)$,
$(382, 60, 68, 312)$,\adfsplit
$(382, 88, 91, 112)$,
$(382, 132, 240, 63)$,
$(382, 176, 243, 100)$,
$(382, 184, 188, 331)$,\adfsplit
$(382, 236, 183, 378)$,
$(382, 172, 200, 324)$,
$(233, 255, 256, 282)$,
$(85, 94, 167, 176)$,\adfsplit
$(16, 119, 142, 285)$,
$(13, 67, 100, 234)$,
$(11, 40, 58, 269)$,
$(67, 129, 238, 240)$,\adfsplit
$(25, 152, 214, 271)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x + 25 j \adfmod{75}) + 300$ for $300 \le x < 375$,
$x \mapsto (x - 375 + 2 j \adfmod{6}) + 375$ for $375 \le x < 381$,
$x \mapsto (x - 381 + 2 j \adfmod{150}) + 381$ for $x \ge 381$,
$0 \le j < 75$.
\ADFvfyParStart{(531, ((261, 75, ((300, 4), (75, 25), (6, 2), (150, 2)))), ((60, 5), (81, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 81^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,84,150}
\noindent{\boldmath $ 60^{5} 84^{1} 150^{1} $}~
With the point set $Z_{534}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 383\}$, and
 $\{384, 385, \dots, 533\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(384, 250, 294, 96)$,
$(384, 2, 85, 164)$,
$(384, 212, 33, 141)$,
$(384, 224, 77, 319)$,\adfsplit
$(384, 150, 7, 29)$,
$(384, 266, 223, 249)$,
$(384, 133, 137, 145)$,
$(384, 197, 215, 338)$,\adfsplit
$(384, 251, 297, 349)$,
$(384, 261, 17, 165)$,
$(384, 3, 45, 354)$,
$(384, 0, 233, 370)$,\adfsplit
$(384, 6, 80, 306)$,
$(384, 10, 106, 322)$,
$(384, 5, 39, 351)$,
$(384, 4, 27, 303)$,\adfsplit
$(384, 12, 125, 335)$,
$(384, 8, 84, 367)$,
$(384, 14, 281, 365)$,
$(384, 20, 279, 301)$,\adfsplit
$(384, 16, 19, 317)$,
$(384, 26, 92, 333)$,
$(384, 24, 71, 147)$,
$(384, 9, 37, 265)$,\adfsplit
$(384, 18, 117, 271)$,
$(384, 28, 177, 255)$,
$(384, 22, 149, 241)$,
$(384, 34, 153, 235)$,\adfsplit
$(384, 11, 43, 155)$,
$(384, 38, 51, 299)$,
$(384, 30, 163, 217)$,
$(384, 32, 89, 221)$,\adfsplit
$(384, 40, 61, 237)$,
$(384, 46, 47, 205)$,
$(384, 44, 161, 225)$,
$(384, 50, 201, 263)$,\adfsplit
$(384, 58, 107, 49)$,
$(384, 36, 103, 267)$,
$(384, 70, 239, 57)$,
$(384, 56, 127, 53)$,\adfsplit
$(384, 42, 59, 143)$,
$(384, 62, 69, 253)$,
$(384, 54, 168, 35)$,
$(384, 64, 73, 195)$,\adfsplit
$(384, 66, 159, 218)$,
$(384, 1, 25, 336)$,
$(384, 15, 109, 352)$,
$(384, 52, 105, 304)$,\adfsplit
$(384, 76, 144, 368)$,
$(384, 72, 196, 320)$,
$(384, 68, 79, 232)$,
$(384, 74, 192, 63)$,\adfsplit
$(384, 90, 138, 41)$,
$(384, 94, 108, 171)$,
$(384, 65, 113, 300)$,
$(384, 13, 139, 334)$,\adfsplit
$(384, 48, 211, 302)$,
$(384, 60, 111, 366)$,
$(384, 146, 173, 350)$,
$(384, 86, 158, 318)$,\adfsplit
$(384, 23, 91, 337)$,
$(384, 296, 55, 381)$,
$(384, 88, 119, 383)$,
$(384, 75, 203, 358)$,\adfsplit
$(384, 178, 184, 157)$,
$(384, 83, 181, 374)$,
$(384, 78, 295, 342)$,
$(384, 81, 169, 345)$,\adfsplit
$(384, 100, 283, 329)$,
$(384, 31, 135, 341)$,
$(384, 93, 199, 309)$,
$(384, 121, 259, 380)$,\adfsplit
$(384, 95, 101, 340)$,
$(384, 87, 123, 346)$,
$(384, 129, 231, 339)$,
$(384, 151, 189, 371)$,\adfsplit
$(384, 122, 21, 332)$,
$(384, 179, 193, 363)$,
$(384, 182, 198, 175)$,
$(384, 120, 67, 330)$,\adfsplit
$(384, 148, 167, 362)$,
$(384, 160, 97, 325)$,
$(384, 152, 115, 378)$,
$(384, 98, 227, 321)$,\adfsplit
$(384, 102, 243, 305)$,
$(384, 292, 131, 327)$,
$(384, 222, 291, 343)$,
$(384, 274, 183, 375)$,\adfsplit
$(384, 242, 191, 311)$,
$(384, 290, 99, 359)$,
$(384, 273, 275, 347)$,
$(384, 128, 289, 356)$,\adfsplit
$(384, 112, 185, 328)$,
$(384, 254, 293, 316)$,
$(384, 166, 209, 308)$,
$(384, 132, 213, 372)$,\adfsplit
$(384, 269, 285, 312)$,
$(384, 134, 245, 376)$,
$(384, 104, 247, 364)$,
$(384, 180, 287, 377)$,\adfsplit
$(384, 200, 229, 361)$,
$(384, 130, 219, 307)$,
$(384, 172, 210, 324)$,
$(384, 264, 207, 353)$,\adfsplit
$(384, 216, 244, 277)$,
$(384, 170, 257, 360)$,
$(384, 188, 187, 331)$,
$(384, 186, 268, 379)$,\adfsplit
$(384, 142, 228, 369)$,
$(384, 282, 110, 373)$,
$(384, 236, 260, 313)$,
$(384, 124, 136, 258)$,\adfsplit
$(384, 126, 270, 348)$,
$(384, 214, 272, 315)$,
$(384, 262, 288, 156)$,
$(384, 234, 276, 118)$,\adfsplit
$(384, 82, 194, 355)$,
$(384, 190, 226, 278)$,
$(384, 116, 220, 314)$,
$(384, 230, 238, 174)$,\adfsplit
$(384, 252, 256, 344)$,
$(384, 140, 248, 310)$,
$(384, 204, 298, 326)$,
$(384, 154, 176, 208)$,\adfsplit
$(384, 284, 286, 323)$,
$(384, 202, 280, 382)$,
$(384, 162, 246, 357)$,
$(384, 206, 240, 114)$,\adfsplit
$(147, 178, 240, 281)$,
$(105, 194, 212, 291)$,
$(151, 180, 217, 278)$,
$(71, 157, 234, 280)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 16 j \adfmod{80}) + 300$ for $300 \le x < 380$,
$x \mapsto (x + 2 j \adfmod{4}) + 380$ for $380 \le x < 384$,
$x \mapsto (x - 384 +  j \adfmod{150}) + 384$ for $x \ge 384$,
$0 \le j < 150$.
\ADFvfyParStart{(534, ((132, 150, ((300, 2), (80, 16), (4, 2), (150, 1)))), ((60, 5), (84, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 84^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,93,150}
\noindent{\boldmath $ 60^{5} 93^{1} 150^{1} $}~
With the point set $Z_{543}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 392\}$, and
 $\{393, 394, \dots, 542\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(393, 268, 31, 159)$,
$(393, 262, 295, 111)$,
$(393, 1, 147, 379)$,
$(393, 5, 231, 361)$,\adfsplit
$(393, 0, 289, 307)$,
$(393, 9, 78, 343)$,
$(393, 10, 79, 325)$,
$(393, 3, 59, 352)$,\adfsplit
$(393, 13, 279, 316)$,
$(393, 21, 218, 334)$,
$(393, 17, 81, 388)$,
$(393, 24, 282, 370)$,\adfsplit
$(393, 4, 35, 108)$,
$(393, 8, 32, 271)$,
$(393, 12, 40, 83)$,
$(393, 16, 64, 228)$,\adfsplit
$(393, 28, 29, 212)$,
$(393, 20, 87, 116)$,
$(393, 36, 85, 264)$,
$(393, 44, 205, 314)$,\adfsplit
$(393, 7, 75, 350)$,
$(393, 6, 95, 332)$,
$(393, 2, 46, 368)$,
$(393, 22, 134, 386)$,\adfsplit
$(393, 48, 124, 222)$,
$(393, 56, 65, 112)$,
$(393, 52, 164, 358)$,
$(393, 60, 204, 339)$,\adfsplit
$(393, 68, 120, 317)$,
$(393, 76, 189, 283)$,
$(393, 72, 275, 313)$,
$(393, 80, 153, 221)$,\adfsplit
$(393, 104, 197, 25)$,
$(393, 84, 113, 331)$,
$(393, 88, 187, 326)$,
$(393, 96, 219, 344)$,\adfsplit
$(393, 92, 119, 362)$,
$(393, 100, 106, 67)$,
$(393, 128, 287, 74)$,
$(393, 132, 179, 250)$,\adfsplit
$(393, 136, 270, 324)$,
$(393, 144, 226, 123)$,
$(393, 148, 14, 304)$,
$(393, 140, 227, 338)$,\adfsplit
$(393, 152, 210, 249)$,
$(393, 156, 237, 371)$,
$(393, 160, 267, 66)$,
$(393, 168, 181, 390)$,\adfsplit
$(393, 244, 248, 320)$,
$(393, 172, 54, 91)$,
$(393, 176, 184, 133)$,
$(393, 180, 217, 375)$,\adfsplit
$(393, 188, 290, 384)$,
$(393, 192, 34, 366)$,
$(393, 240, 252, 373)$,
$(393, 284, 23, 382)$,\adfsplit
$(393, 288, 30, 345)$,
$(393, 200, 291, 310)$,
$(393, 196, 97, 364)$,
$(393, 208, 191, 341)$,\adfsplit
$(393, 216, 185, 347)$,
$(393, 220, 174, 337)$,
$(393, 224, 126, 381)$,
$(393, 272, 38, 311)$,\adfsplit
$(393, 232, 206, 387)$,
$(393, 236, 158, 167)$,
$(393, 296, 53, 363)$,
$(393, 276, 114, 162)$,\adfsplit
$(393, 280, 57, 383)$,
$(393, 256, 118, 336)$,
$(393, 260, 242, 351)$,
$(393, 292, 170, 349)$,\adfsplit
$(393, 18, 47, 369)$,
$(393, 125, 269, 315)$,
$(393, 42, 135, 333)$,
$(393, 27, 99, 327)$,\adfsplit
$(393, 89, 11, 309)$,
$(393, 285, 298, 77)$,
$(393, 233, 234, 340)$,
$(393, 105, 294, 322)$,\adfsplit
$(393, 69, 143, 376)$,
$(393, 101, 122, 223)$,
$(393, 93, 117, 328)$,
$(393, 109, 43, 346)$,\adfsplit
$(393, 137, 151, 365)$,
$(393, 245, 281, 357)$,
$(393, 161, 183, 335)$,
$(393, 149, 146, 389)$,\adfsplit
$(393, 129, 171, 15)$,
$(393, 213, 239, 175)$,
$(393, 225, 297, 305)$,
$(393, 39, 63, 323)$,\adfsplit
$(393, 45, 177, 377)$,
$(393, 166, 194, 359)$,
$(393, 193, 209, 374)$,
$(393, 73, 110, 51)$,\adfsplit
$(393, 277, 33, 215)$,
$(393, 49, 82, 163)$,
$(393, 257, 131, 392)$,
$(393, 229, 286, 300)$,\adfsplit
$(393, 145, 203, 303)$,
$(393, 265, 238, 312)$,
$(393, 61, 115, 263)$,
$(393, 141, 214, 306)$,\adfsplit
$(393, 201, 190, 380)$,
$(393, 182, 255, 360)$,
$(393, 198, 266, 50)$,
$(393, 26, 90, 321)$,\adfsplit
$(393, 165, 107, 391)$,
$(393, 261, 94, 378)$,
$(393, 241, 178, 199)$,
$(393, 157, 98, 308)$,\adfsplit
$(393, 278, 19, 372)$,
$(393, 169, 247, 354)$,
$(393, 211, 299, 329)$,
$(393, 62, 86, 385)$,\adfsplit
$(393, 253, 37, 186)$,
$(393, 130, 274, 355)$,
$(393, 155, 207, 342)$,
$(393, 173, 71, 367)$,\adfsplit
$(393, 150, 259, 301)$,
$(393, 273, 127, 330)$,
$(393, 55, 103, 302)$,
$(393, 41, 258, 319)$,\adfsplit
$(393, 121, 202, 70)$,
$(393, 58, 154, 348)$,
$(393, 254, 235, 243)$,
$(393, 230, 246, 138)$,\adfsplit
$(393, 142, 195, 318)$,
$(393, 139, 251, 353)$,
$(393, 293, 102, 356)$,
$(394, 100, 103, 252)$,\adfsplit
$(394, 224, 265, 343)$,
$(394, 264, 47, 180)$,
$(394, 52, 185, 46)$,
$(394, 49, 102, 316)$,\adfsplit
$(394, 53, 115, 314)$,
$(394, 57, 183, 387)$,
$(394, 147, 223, 307)$,
$(394, 4, 30, 361)$,\adfsplit
$(394, 12, 118, 325)$,
$(394, 0, 278, 379)$,
$(394, 8, 62, 334)$,
$(394, 20, 88, 370)$,\adfsplit
$(394, 3, 139, 388)$,
$(394, 28, 154, 352)$,
$(394, 16, 32, 208)$,
$(394, 24, 116, 350)$,\adfsplit
$(394, 36, 179, 386)$,
$(394, 44, 253, 368)$,
$(394, 1, 13, 332)$,
$(394, 40, 172, 324)$,\adfsplit
$(394, 48, 176, 313)$,
$(394, 56, 120, 326)$,
$(394, 60, 104, 391)$,
$(394, 64, 96, 354)$,\adfsplit
$(394, 72, 108, 330)$,
$(394, 68, 177, 55)$,
$(394, 76, 215, 269)$,
$(394, 80, 101, 263)$,\adfsplit
$(394, 92, 289, 21)$,
$(394, 84, 237, 43)$,
$(394, 112, 191, 275)$,
$(394, 124, 23, 353)$,\adfsplit
$(394, 128, 255, 22)$,
$(394, 132, 19, 342)$,
$(394, 136, 258, 378)$,
$(394, 140, 199, 113)$,\adfsplit
$(394, 148, 279, 322)$,
$(394, 144, 230, 340)$,
$(394, 15, 119, 376)$,
$(394, 152, 159, 166)$,\adfsplit
$(394, 156, 73, 155)$,
$(394, 164, 293, 90)$,
$(394, 160, 249, 318)$,
$(394, 168, 229, 86)$,\adfsplit
$(394, 184, 285, 348)$,
$(394, 188, 241, 347)$,
$(394, 196, 219, 373)$,
$(394, 192, 173, 382)$,\adfsplit
$(394, 244, 262, 377)$,
$(394, 204, 298, 305)$,
$(394, 200, 111, 323)$,
$(394, 220, 78, 341)$,\adfsplit
$(394, 212, 250, 310)$,
$(394, 232, 294, 309)$,
$(394, 296, 74, 338)$,
$(394, 216, 63, 337)$,\adfsplit
$(394, 228, 175, 365)$,
$(394, 240, 94, 182)$,
$(394, 236, 234, 302)$,
$(394, 248, 161, 333)$,\adfsplit
$(394, 284, 141, 345)$,
$(394, 268, 145, 339)$,
$(394, 260, 222, 357)$,
$(394, 256, 125, 129)$,\adfsplit
$(394, 276, 157, 372)$,
$(394, 280, 231, 369)$,
$(394, 288, 221, 351)$,
$(394, 292, 226, 233)$,\adfsplit
$(394, 272, 186, 317)$,
$(394, 2, 143, 315)$,
$(394, 11, 39, 363)$,
$(394, 14, 142, 381)$,\adfsplit
$(394, 61, 69, 327)$,
$(394, 81, 130, 358)$,
$(394, 37, 251, 304)$,
$(394, 41, 93, 245)$,\adfsplit
$(394, 85, 83, 359)$,
$(394, 297, 25, 389)$,
$(394, 45, 169, 360)$,
$(394, 29, 235, 306)$,\adfsplit
$(394, 117, 134, 270)$,
$(394, 281, 27, 336)$,
$(394, 5, 71, 163)$,
$(394, 205, 9, 367)$,\adfsplit
$(394, 97, 291, 384)$,
$(394, 193, 59, 312)$,
$(394, 283, 79, 366)$,
$(394, 165, 267, 146)$,\adfsplit
$(394, 273, 17, 355)$,
$(394, 277, 75, 319)$,
$(394, 217, 6, 105)$,
$(394, 133, 254, 26)$,\adfsplit
$(394, 225, 38, 374)$,
$(394, 89, 137, 18)$,
$(394, 181, 257, 65)$,
$(394, 197, 33, 174)$,\adfsplit
$(394, 77, 170, 356)$,
$(394, 261, 95, 214)$,
$(394, 121, 209, 308)$,
$(394, 109, 246, 282)$,\adfsplit
$(394, 201, 70, 187)$,
$(394, 189, 227, 301)$,
$(394, 149, 58, 380)$,
$(394, 213, 31, 349)$,\adfsplit
$(394, 153, 66, 329)$,
$(394, 50, 259, 371)$,
$(394, 238, 287, 299)$,
$(394, 266, 82, 328)$,\adfsplit
$(394, 242, 131, 239)$,
$(394, 162, 286, 392)$,
$(394, 98, 99, 42)$,
$(394, 54, 247, 300)$,\adfsplit
$(394, 51, 67, 346)$,
$(394, 274, 151, 195)$,
$(394, 34, 110, 271)$,
$(394, 122, 135, 331)$,\adfsplit
$(394, 290, 243, 385)$,
$(394, 87, 91, 123)$,
$(394, 194, 7, 303)$,
$(394, 203, 35, 321)$,\adfsplit
$(394, 114, 211, 375)$,
$(394, 171, 295, 320)$,
$(394, 198, 202, 210)$,
$(394, 206, 10, 311)$,\adfsplit
$(394, 150, 107, 390)$,
$(394, 218, 167, 344)$,
$(394, 190, 207, 383)$,
$(394, 158, 127, 362)$,\adfsplit
$(394, 126, 178, 364)$,
$(394, 106, 138, 335)$,
$(205, 212, 223, 246)$,
$(60, 171, 197, 298)$,\adfsplit
$(80, 97, 99, 126)$,
$(62, 164, 215, 233)$,
$(48, 194, 237, 271)$,
$(39, 168, 170, 201)$,\adfsplit
$(6, 223, 229, 232)$,
$(9, 15, 72, 186)$,
$(22, 56, 159, 205)$,
$(13, 22, 36, 155)$,\adfsplit
$(37, 76, 98, 255)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 18 j \adfmod{90}) + 300$ for $300 \le x < 390$,
$x \mapsto (x +  j \adfmod{3}) + 390$ for $390 \le x < 393$,
$x \mapsto (x - 393 + 2 j \adfmod{150}) + 393$ for $x \ge 393$,
$0 \le j < 75$.
\ADFvfyParStart{(543, ((273, 75, ((300, 4), (90, 18), (3, 1), (150, 2)))), ((60, 5), (93, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 93^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,99,150}
\noindent{\boldmath $ 60^{5} 99^{1} 150^{1} $}~
With the point set $Z_{549}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 398\}$, and
 $\{399, 400, \dots, 548\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(399, 68, 190, 346)$,
$(399, 284, 110, 394)$,
$(399, 144, 3, 300)$,
$(399, 244, 135, 323)$,\adfsplit
$(399, 24, 241, 302)$,
$(399, 268, 231, 308)$,
$(399, 128, 127, 355)$,
$(399, 153, 157, 219)$,\adfsplit
$(399, 61, 93, 327)$,
$(399, 225, 258, 333)$,
$(399, 5, 111, 326)$,
$(399, 229, 42, 91)$,\adfsplit
$(399, 277, 105, 322)$,
$(399, 85, 38, 363)$,
$(399, 297, 266, 366)$,
$(399, 265, 247, 313)$,\adfsplit
$(399, 10, 22, 381)$,
$(399, 6, 118, 352)$,
$(399, 62, 283, 384)$,
$(399, 107, 159, 374)$,\adfsplit
$(399, 195, 27, 336)$,
$(399, 2, 155, 365)$,
$(399, 1, 162, 317)$,
$(399, 20, 148, 393)$,\adfsplit
$(399, 9, 53, 125)$,
$(399, 17, 65, 139)$,
$(399, 13, 25, 239)$,
$(399, 21, 77, 233)$,\adfsplit
$(399, 29, 98, 161)$,
$(399, 33, 145, 377)$,
$(399, 37, 173, 375)$,
$(399, 0, 117, 181)$,\adfsplit
$(399, 4, 137, 213)$,
$(399, 12, 41, 109)$,
$(399, 57, 73, 312)$,
$(399, 45, 23, 338)$,\adfsplit
$(399, 49, 35, 376)$,
$(399, 16, 124, 319)$,
$(399, 8, 274, 357)$,
$(399, 69, 291, 321)$,\adfsplit
$(399, 19, 115, 378)$,
$(399, 44, 100, 340)$,
$(399, 26, 94, 359)$,
$(399, 81, 54, 337)$,\adfsplit
$(399, 97, 235, 320)$,
$(399, 89, 186, 351)$,
$(399, 28, 169, 389)$,
$(399, 120, 121, 371)$,\adfsplit
$(399, 101, 154, 324)$,
$(399, 141, 142, 34)$,
$(399, 113, 234, 270)$,
$(399, 264, 281, 292)$,\adfsplit
$(399, 212, 221, 64)$,
$(399, 116, 164, 237)$,
$(399, 220, 242, 193)$,
$(399, 32, 205, 14)$,\adfsplit
$(399, 133, 262, 329)$,
$(399, 136, 197, 74)$,
$(399, 149, 226, 30)$,
$(399, 132, 201, 248)$,\adfsplit
$(399, 165, 202, 305)$,
$(399, 204, 256, 185)$,
$(399, 129, 146, 349)$,
$(399, 208, 177, 311)$,\adfsplit
$(399, 189, 275, 344)$,
$(399, 209, 287, 386)$,
$(399, 192, 285, 347)$,
$(399, 36, 257, 385)$,\adfsplit
$(399, 48, 249, 373)$,
$(399, 96, 293, 353)$,
$(399, 217, 134, 303)$,
$(399, 245, 251, 331)$,\adfsplit
$(399, 253, 261, 345)$,
$(399, 273, 122, 383)$,
$(399, 269, 230, 396)$,
$(399, 289, 207, 392)$,\adfsplit
$(399, 60, 156, 342)$,
$(399, 52, 39, 380)$,
$(399, 82, 166, 361)$,
$(399, 46, 55, 304)$,\adfsplit
$(399, 56, 180, 310)$,
$(399, 66, 175, 367)$,
$(399, 84, 90, 301)$,
$(399, 50, 263, 339)$,\adfsplit
$(399, 80, 104, 358)$,
$(399, 112, 138, 370)$,
$(399, 216, 224, 63)$,
$(399, 160, 232, 332)$,\adfsplit
$(399, 272, 18, 215)$,
$(399, 140, 298, 316)$,
$(399, 188, 290, 86)$,
$(399, 168, 172, 236)$,\adfsplit
$(399, 40, 176, 348)$,
$(399, 72, 83, 379)$,
$(399, 296, 95, 114)$,
$(399, 88, 119, 356)$,\adfsplit
$(399, 200, 227, 354)$,
$(399, 152, 79, 335)$,
$(399, 76, 222, 318)$,
$(399, 92, 294, 70)$,\adfsplit
$(399, 252, 123, 350)$,
$(399, 196, 288, 388)$,
$(399, 108, 147, 387)$,
$(399, 206, 254, 368)$,\adfsplit
$(399, 286, 58, 259)$,
$(399, 276, 198, 309)$,
$(399, 280, 191, 307)$,
$(399, 174, 131, 364)$,\adfsplit
$(399, 214, 43, 328)$,
$(399, 278, 282, 391)$,
$(399, 163, 167, 314)$,
$(399, 78, 295, 390)$,\adfsplit
$(399, 255, 271, 183)$,
$(399, 130, 171, 199)$,
$(399, 238, 99, 334)$,
$(399, 182, 210, 31)$,\adfsplit
$(399, 267, 299, 330)$,
$(399, 102, 71, 395)$,
$(399, 106, 203, 397)$,
$(399, 143, 151, 343)$,\adfsplit
$(399, 218, 75, 382)$,
$(399, 260, 7, 360)$,
$(399, 243, 51, 362)$,
$(399, 87, 179, 325)$,\adfsplit
$(399, 126, 15, 398)$,
$(399, 250, 279, 372)$,
$(399, 150, 211, 315)$,
$(399, 240, 158, 306)$,\adfsplit
$(399, 246, 223, 369)$,
$(399, 228, 170, 187)$,
$(399, 47, 59, 341)$,
$(399, 178, 194, 11)$,\adfsplit
$(399, 184, 67, 103)$,
$(400, 56, 75, 17)$,
$(400, 164, 293, 318)$,
$(400, 148, 55, 302)$,\adfsplit
$(400, 169, 183, 359)$,
$(400, 45, 118, 380)$,
$(400, 165, 249, 127)$,
$(400, 69, 163, 267)$,\adfsplit
$(400, 33, 129, 311)$,
$(400, 205, 13, 146)$,
$(400, 141, 299, 373)$,
$(400, 153, 27, 305)$,\adfsplit
$(400, 217, 103, 315)$,
$(400, 133, 35, 389)$,
$(400, 137, 111, 351)$,
$(400, 157, 151, 328)$,\adfsplit
$(400, 58, 147, 348)$,
$(400, 262, 199, 357)$,
$(400, 275, 87, 339)$,
$(400, 123, 239, 312)$,\adfsplit
$(400, 3, 47, 346)$,
$(400, 1, 125, 308)$,
$(400, 4, 105, 365)$,
$(400, 0, 38, 327)$,\adfsplit
$(400, 20, 14, 384)$,
$(400, 5, 109, 374)$,
$(400, 9, 198, 317)$,
$(400, 12, 161, 393)$,\adfsplit
$(400, 16, 178, 355)$,
$(400, 18, 110, 336)$,
$(400, 21, 113, 352)$,
$(400, 25, 61, 376)$,\adfsplit
$(400, 29, 143, 177)$,
$(400, 37, 89, 353)$,
$(400, 41, 65, 382)$,
$(400, 28, 181, 300)$,\adfsplit
$(400, 6, 39, 338)$,
$(400, 10, 98, 319)$,
$(400, 49, 258, 371)$,
$(400, 57, 254, 321)$,\adfsplit
$(400, 77, 26, 340)$,
$(400, 36, 282, 378)$,
$(400, 53, 114, 195)$,
$(400, 73, 101, 386)$,\adfsplit
$(400, 8, 162, 241)$,
$(400, 85, 203, 394)$,
$(400, 81, 218, 301)$,
$(400, 40, 149, 320)$,\adfsplit
$(400, 93, 194, 70)$,
$(400, 97, 154, 306)$,
$(400, 121, 290, 22)$,
$(400, 173, 46, 119)$,\adfsplit
$(400, 24, 265, 381)$,
$(400, 117, 130, 11)$,
$(400, 145, 174, 388)$,
$(400, 88, 159, 201)$,\adfsplit
$(400, 168, 246, 257)$,
$(400, 116, 197, 279)$,
$(400, 185, 227, 304)$,
$(400, 280, 64, 277)$,\adfsplit
$(400, 193, 131, 341)$,
$(400, 208, 285, 324)$,
$(400, 72, 233, 395)$,
$(400, 32, 269, 331)$,\adfsplit
$(400, 44, 213, 398)$,
$(400, 160, 297, 392)$,
$(400, 209, 247, 335)$,
$(400, 189, 211, 187)$,\adfsplit
$(400, 221, 223, 366)$,
$(400, 237, 78, 368)$,
$(400, 236, 229, 361)$,
$(400, 225, 222, 323)$,\adfsplit
$(400, 245, 71, 372)$,
$(400, 253, 166, 322)$,
$(400, 96, 289, 397)$,
$(400, 273, 107, 326)$,\adfsplit
$(400, 281, 7, 342)$,
$(400, 261, 215, 310)$,
$(400, 42, 79, 186)$,
$(400, 62, 139, 377)$,\adfsplit
$(400, 52, 286, 358)$,
$(400, 76, 219, 367)$,
$(400, 106, 150, 329)$,
$(400, 264, 287, 375)$,\adfsplit
$(400, 2, 59, 115)$,
$(400, 104, 180, 271)$,
$(400, 288, 295, 396)$,
$(400, 252, 15, 63)$,\adfsplit
$(400, 216, 283, 155)$,
$(400, 188, 67, 349)$,
$(400, 167, 291, 356)$,
$(400, 251, 19, 95)$,\adfsplit
$(400, 128, 255, 325)$,
$(400, 190, 243, 179)$,
$(400, 112, 231, 83)$,
$(400, 175, 259, 332)$,\adfsplit
$(400, 272, 86, 263)$,
$(400, 132, 235, 99)$,
$(400, 274, 298, 207)$,
$(400, 92, 43, 50)$,\adfsplit
$(400, 84, 135, 182)$,
$(400, 244, 31, 385)$,
$(400, 242, 90, 337)$,
$(400, 172, 126, 309)$,\adfsplit
$(400, 248, 134, 142)$,
$(400, 152, 284, 362)$,
$(400, 68, 234, 66)$,
$(400, 100, 23, 345)$,\adfsplit
$(400, 80, 184, 333)$,
$(400, 196, 228, 102)$,
$(400, 250, 191, 347)$,
$(400, 200, 51, 390)$,\adfsplit
$(400, 192, 91, 314)$,
$(400, 48, 171, 330)$,
$(400, 204, 238, 60)$,
$(400, 292, 266, 387)$,\adfsplit
$(400, 136, 138, 224)$,
$(400, 260, 296, 364)$,
$(400, 176, 230, 307)$,
$(400, 120, 206, 379)$,\adfsplit
$(400, 156, 268, 334)$,
$(400, 124, 140, 344)$,
$(400, 240, 82, 363)$,
$(400, 294, 122, 313)$,\adfsplit
$(400, 220, 232, 303)$,
$(400, 212, 256, 391)$,
$(400, 108, 94, 369)$,
$(400, 144, 226, 343)$,\adfsplit
$(400, 270, 34, 383)$,
$(400, 278, 30, 360)$,
$(400, 276, 202, 370)$,
$(400, 158, 214, 350)$,\adfsplit
$(400, 74, 210, 354)$,
$(400, 54, 170, 316)$,
$(1, 90, 183, 252)$,
$(27, 78, 121, 244)$,\adfsplit
$(61, 104, 107, 178)$,
$(1, 24, 82, 103)$,
$(192, 233, 251, 254)$,
$(78, 219, 272, 285)$,\adfsplit
$(123, 144, 162, 181)$,
$(126, 193, 227, 244)$,
$(115, 212, 269, 278)$,
$(39, 170, 208, 241)$,\adfsplit
$(17, 58, 71, 264)$,
$(97, 208, 250, 251)$,
$(80, 94, 101, 267)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 19 j \adfmod{95}) + 300$ for $300 \le x < 395$,
$x \mapsto x$ for $395 \le x < 399$,
$x \mapsto (x - 399 + 2 j \adfmod{150}) + 399$ for $x \ge 399$,
$0 \le j < 75$.
\ADFvfyParStart{(549, ((279, 75, ((300, 4), (95, 19), (4, 4), (150, 2)))), ((60, 5), (99, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 99^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,102,150}
\noindent{\boldmath $ 60^{5} 102^{1} 150^{1} $}~
With the point set $Z_{552}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 401\}$, and
 $\{402, 403, \dots, 551\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(402, 222, 260, 89)$,
$(402, 282, 36, 253)$,
$(402, 228, 285, 297)$,
$(402, 298, 86, 378)$,\adfsplit
$(402, 202, 294, 369)$,
$(402, 82, 180, 389)$,
$(402, 186, 67, 322)$,
$(402, 94, 15, 325)$,\adfsplit
$(402, 96, 77, 388)$,
$(402, 123, 225, 313)$,
$(402, 3, 11, 309)$,
$(402, 2, 269, 329)$,\adfsplit
$(402, 9, 103, 349)$,
$(402, 4, 128, 353)$,
$(402, 24, 113, 373)$,
$(402, 0, 109, 393)$,\adfsplit
$(402, 8, 231, 333)$,
$(402, 12, 144, 385)$,
$(402, 14, 271, 345)$,
$(402, 18, 281, 305)$,\adfsplit
$(402, 5, 101, 365)$,
$(402, 6, 34, 68)$,
$(402, 10, 148, 302)$,
$(402, 20, 203, 342)$,\adfsplit
$(402, 1, 115, 382)$,
$(402, 28, 27, 362)$,
$(402, 26, 104, 328)$,
$(402, 16, 160, 308)$,\adfsplit
$(402, 7, 91, 348)$,
$(402, 21, 127, 368)$,
$(402, 22, 95, 164)$,
$(402, 30, 134, 291)$,\adfsplit
$(402, 32, 39, 286)$,
$(402, 42, 98, 181)$,
$(402, 40, 41, 168)$,
$(402, 44, 46, 112)$,\adfsplit
$(402, 48, 122, 239)$,
$(402, 38, 141, 190)$,
$(402, 50, 114, 237)$,
$(402, 52, 60, 226)$,\adfsplit
$(402, 54, 140, 47)$,
$(402, 64, 76, 100)$,
$(402, 56, 235, 257)$,
$(402, 58, 79, 177)$,\adfsplit
$(402, 66, 69, 80)$,
$(402, 62, 174, 336)$,
$(402, 72, 188, 335)$,
$(402, 70, 154, 319)$,\adfsplit
$(402, 74, 170, 366)$,
$(402, 78, 214, 386)$,
$(402, 84, 192, 383)$,
$(402, 102, 178, 303)$,\adfsplit
$(402, 90, 172, 390)$,
$(402, 88, 182, 372)$,
$(402, 126, 198, 392)$,
$(402, 92, 210, 387)$,\adfsplit
$(402, 106, 158, 341)$,
$(402, 108, 156, 340)$,
$(402, 118, 162, 320)$,
$(402, 116, 183, 380)$,\adfsplit
$(402, 176, 185, 311)$,
$(402, 110, 161, 189)$,
$(402, 150, 163, 241)$,
$(402, 124, 153, 71)$,\adfsplit
$(402, 138, 142, 356)$,
$(402, 130, 136, 357)$,
$(402, 208, 219, 255)$,
$(402, 262, 278, 315)$,\adfsplit
$(402, 120, 73, 375)$,
$(402, 146, 233, 57)$,
$(402, 166, 267, 99)$,
$(402, 184, 167, 312)$,\adfsplit
$(402, 152, 23, 337)$,
$(402, 258, 280, 371)$,
$(402, 132, 61, 331)$,
$(402, 216, 119, 391)$,\adfsplit
$(402, 37, 81, 351)$,
$(402, 204, 31, 347)$,
$(402, 196, 43, 307)$,
$(402, 194, 221, 367)$,\adfsplit
$(402, 63, 191, 327)$,
$(402, 250, 268, 227)$,
$(402, 206, 287, 361)$,
$(402, 236, 49, 301)$,\adfsplit
$(402, 200, 259, 321)$,
$(402, 53, 121, 381)$,
$(402, 220, 13, 117)$,
$(402, 264, 290, 344)$,\adfsplit
$(402, 218, 51, 304)$,
$(402, 230, 293, 384)$,
$(402, 240, 213, 364)$,
$(402, 212, 289, 370)$,\adfsplit
$(402, 242, 229, 330)$,
$(402, 288, 139, 310)$,
$(402, 292, 261, 400)$,
$(402, 232, 265, 358)$,\adfsplit
$(402, 274, 211, 343)$,
$(402, 272, 83, 398)$,
$(402, 254, 193, 317)$,
$(402, 284, 45, 334)$,\adfsplit
$(402, 234, 266, 314)$,
$(402, 276, 75, 374)$,
$(402, 296, 155, 397)$,
$(402, 256, 165, 394)$,\adfsplit
$(402, 252, 145, 376)$,
$(402, 238, 179, 338)$,
$(402, 224, 173, 326)$,
$(402, 270, 19, 339)$,\adfsplit
$(402, 244, 143, 399)$,
$(402, 246, 243, 401)$,
$(402, 248, 175, 379)$,
$(402, 131, 195, 363)$,\adfsplit
$(402, 295, 33, 323)$,
$(402, 249, 93, 396)$,
$(402, 247, 263, 316)$,
$(402, 133, 199, 318)$,\adfsplit
$(402, 85, 201, 324)$,
$(402, 35, 171, 377)$,
$(402, 217, 251, 25)$,
$(402, 135, 197, 283)$,\adfsplit
$(402, 275, 299, 223)$,
$(402, 129, 147, 395)$,
$(402, 149, 205, 306)$,
$(402, 111, 137, 332)$,\adfsplit
$(402, 125, 157, 352)$,
$(402, 17, 151, 346)$,
$(402, 273, 277, 65)$,
$(402, 187, 245, 359)$,\adfsplit
$(402, 55, 97, 209)$,
$(402, 279, 105, 350)$,
$(402, 169, 215, 354)$,
$(402, 59, 107, 300)$,\adfsplit
$(402, 87, 159, 360)$,
$(402, 207, 29, 355)$,
$(82, 196, 213, 219)$,
$(19, 157, 166, 288)$,\adfsplit
$(5, 19, 156, 198)$,
$(91, 172, 209, 230)$,
$(148, 250, 289, 291)$,
$(22, 93, 216, 235)$,\adfsplit
$(13, 67, 124, 270)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x + 20 j \adfmod{100}) + 300$ for $300 \le x < 400$,
$x \mapsto x$ for $400 \le x < 402$,
$x \mapsto (x - 402 +  j \adfmod{150}) + 402$ for $x \ge 402$,
$0 \le j < 150$.
\ADFvfyParStart{(552, ((141, 150, ((300, 2), (100, 20), (2, 2), (150, 1)))), ((60, 5), (102, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 102^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,108,150}
\noindent{\boldmath $ 60^{5} 108^{1} 150^{1} $}~
With the point set $Z_{558}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 407\}$, and
 $\{408, 409, \dots, 557\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(408, 160, 167, 211)$,
$(408, 186, 239, 163)$,
$(408, 20, 121, 319)$,
$(408, 248, 61, 79)$,\adfsplit
$(408, 144, 287, 391)$,
$(408, 230, 143, 362)$,
$(408, 37, 39, 366)$,
$(408, 293, 5, 347)$,\adfsplit
$(408, 105, 141, 49)$,
$(408, 29, 67, 348)$,
$(408, 1, 149, 306)$,
$(408, 0, 133, 369)$,\adfsplit
$(408, 4, 10, 390)$,
$(408, 30, 142, 327)$,
$(408, 7, 41, 320)$,
$(408, 15, 147, 341)$,\adfsplit
$(408, 8, 154, 383)$,
$(408, 18, 112, 404)$,
$(408, 3, 91, 361)$,
$(408, 12, 153, 403)$,\adfsplit
$(408, 14, 150, 340)$,
$(408, 2, 289, 382)$,
$(408, 9, 31, 215)$,
$(408, 11, 17, 83)$,\adfsplit
$(408, 27, 155, 303)$,
$(408, 16, 47, 387)$,
$(408, 22, 58, 324)$,
$(408, 28, 76, 345)$,\adfsplit
$(408, 6, 185, 269)$,
$(408, 19, 23, 245)$,
$(408, 24, 123, 235)$,
$(408, 33, 175, 328)$,\adfsplit
$(408, 32, 119, 349)$,
$(408, 26, 213, 370)$,
$(408, 42, 94, 307)$,
$(408, 34, 95, 271)$,\adfsplit
$(408, 36, 159, 263)$,
$(408, 44, 55, 87)$,
$(408, 40, 279, 21)$,
$(408, 46, 75, 103)$,\adfsplit
$(408, 52, 275, 43)$,
$(408, 25, 131, 339)$,
$(408, 48, 132, 249)$,
$(408, 38, 104, 177)$,\adfsplit
$(408, 13, 109, 323)$,
$(408, 51, 165, 397)$,
$(408, 35, 169, 355)$,
$(408, 45, 97, 372)$,\adfsplit
$(408, 57, 179, 394)$,
$(408, 53, 189, 373)$,
$(408, 59, 157, 363)$,
$(408, 69, 127, 300)$,\adfsplit
$(408, 108, 77, 321)$,
$(408, 50, 209, 352)$,
$(408, 65, 129, 312)$,
$(408, 63, 201, 336)$,\adfsplit
$(408, 73, 181, 322)$,
$(408, 71, 197, 338)$,
$(408, 93, 139, 378)$,
$(408, 81, 225, 346)$,\adfsplit
$(408, 85, 231, 316)$,
$(408, 99, 107, 351)$,
$(408, 54, 205, 393)$,
$(408, 56, 183, 399)$,\adfsplit
$(408, 101, 125, 337)$,
$(408, 89, 137, 329)$,
$(408, 172, 113, 344)$,
$(408, 62, 281, 386)$,\adfsplit
$(408, 68, 151, 365)$,
$(408, 72, 161, 358)$,
$(408, 171, 187, 311)$,
$(408, 60, 257, 332)$,\adfsplit
$(408, 82, 291, 395)$,
$(408, 162, 115, 374)$,
$(408, 80, 241, 388)$,
$(408, 84, 255, 367)$,\adfsplit
$(408, 158, 117, 325)$,
$(408, 88, 199, 343)$,
$(408, 222, 173, 301)$,
$(408, 188, 135, 385)$,\adfsplit
$(408, 66, 247, 317)$,
$(408, 74, 267, 314)$,
$(408, 78, 277, 335)$,
$(408, 110, 111, 334)$,\adfsplit
$(408, 168, 217, 377)$,
$(408, 98, 191, 398)$,
$(408, 262, 193, 356)$,
$(408, 136, 145, 212)$,\adfsplit
$(408, 180, 219, 380)$,
$(408, 196, 195, 359)$,
$(408, 100, 124, 203)$,
$(408, 264, 207, 407)$,\adfsplit
$(408, 272, 221, 360)$,
$(408, 220, 233, 308)$,
$(408, 90, 227, 371)$,
$(408, 146, 223, 350)$,\adfsplit
$(408, 226, 243, 270)$,
$(408, 140, 284, 304)$,
$(408, 138, 259, 266)$,
$(408, 268, 290, 251)$,\adfsplit
$(408, 116, 273, 333)$,
$(408, 276, 299, 202)$,
$(408, 176, 285, 396)$,
$(408, 228, 265, 406)$,\adfsplit
$(408, 214, 283, 402)$,
$(408, 206, 253, 305)$,
$(408, 232, 229, 326)$,
$(408, 204, 295, 405)$,\adfsplit
$(408, 258, 261, 368)$,
$(408, 234, 297, 354)$,
$(408, 218, 237, 381)$,
$(408, 288, 120, 309)$,\adfsplit
$(408, 274, 70, 318)$,
$(408, 184, 282, 331)$,
$(408, 128, 244, 310)$,
$(408, 280, 296, 194)$,\adfsplit
$(408, 106, 134, 353)$,
$(408, 114, 236, 330)$,
$(408, 210, 278, 357)$,
$(408, 170, 252, 315)$,\adfsplit
$(408, 292, 96, 389)$,
$(408, 122, 148, 240)$,
$(408, 152, 216, 64)$,
$(408, 86, 118, 224)$,\adfsplit
$(408, 198, 260, 126)$,
$(408, 208, 242, 376)$,
$(408, 182, 238, 375)$,
$(408, 246, 250, 302)$,\adfsplit
$(408, 130, 254, 313)$,
$(408, 256, 298, 401)$,
$(408, 164, 166, 392)$,
$(408, 174, 192, 364)$,\adfsplit
$(408, 102, 156, 384)$,
$(408, 178, 190, 400)$,
$(408, 286, 294, 342)$,
$(408, 92, 200, 379)$,\adfsplit
$(0, 58, 177, 279)$,
$(66, 137, 255, 288)$,
$(134, 180, 201, 287)$,
$(71, 153, 164, 290)$,\adfsplit
$(31, 93, 164, 202)$,
$(49, 78, 92, 295)$,
$(120, 147, 161, 278)$,
$(52, 166, 199, 225)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 21 j \adfmod{105}) + 300$ for $300 \le x < 405$,
$x \mapsto x$ for $405 \le x < 408$,
$x \mapsto (x - 408 +  j \adfmod{150}) + 408$ for $x \ge 408$,
$0 \le j < 150$.
\ADFvfyParStart{(558, ((144, 150, ((300, 2), (105, 21), (3, 3), (150, 1)))), ((60, 5), (108, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 108^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,111,150}
\noindent{\boldmath $ 60^{5} 111^{1} 150^{1} $}~
With the point set $Z_{561}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 410\}$, and
 $\{411, 412, \dots, 560\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(411, 288, 27, 181)$,
$(411, 196, 269, 342)$,
$(411, 100, 177, 394)$,
$(411, 176, 278, 94)$,\adfsplit
$(411, 192, 8, 352)$,
$(411, 184, 20, 162)$,
$(411, 220, 81, 313)$,
$(411, 264, 131, 397)$,\adfsplit
$(411, 36, 287, 325)$,
$(411, 112, 106, 345)$,
$(411, 297, 13, 259)$,
$(411, 217, 241, 406)$,\adfsplit
$(411, 201, 237, 149)$,
$(411, 21, 118, 323)$,
$(411, 121, 230, 380)$,
$(411, 253, 102, 388)$,\adfsplit
$(411, 101, 295, 385)$,
$(411, 225, 142, 146)$,
$(411, 122, 243, 321)$,
$(411, 75, 223, 336)$,\adfsplit
$(411, 1, 5, 404)$,
$(411, 12, 34, 316)$,
$(411, 0, 108, 382)$,
$(411, 2, 83, 338)$,\adfsplit
$(411, 3, 35, 360)$,
$(411, 52, 128, 314)$,
$(411, 32, 178, 402)$,
$(411, 9, 38, 358)$,\adfsplit
$(411, 72, 123, 324)$,
$(411, 92, 191, 346)$,
$(411, 132, 238, 302)$,
$(411, 25, 283, 368)$,\adfsplit
$(411, 10, 151, 390)$,
$(411, 17, 65, 14)$,
$(411, 29, 113, 206)$,
$(411, 37, 110, 308)$,\adfsplit
$(411, 18, 255, 330)$,
$(411, 48, 152, 396)$,
$(411, 40, 31, 374)$,
$(411, 33, 59, 157)$,\adfsplit
$(411, 41, 73, 115)$,
$(411, 116, 129, 305)$,
$(411, 49, 6, 349)$,
$(411, 60, 257, 53)$,\adfsplit
$(411, 45, 109, 384)$,
$(411, 212, 216, 189)$,
$(411, 4, 261, 327)$,
$(411, 16, 219, 371)$,\adfsplit
$(411, 11, 19, 393)$,
$(411, 76, 84, 133)$,
$(411, 164, 197, 376)$,
$(411, 148, 169, 365)$,\adfsplit
$(411, 188, 285, 312)$,
$(411, 236, 265, 88)$,
$(411, 296, 125, 400)$,
$(411, 120, 209, 51)$,\adfsplit
$(411, 172, 240, 343)$,
$(411, 284, 153, 331)$,
$(411, 61, 165, 334)$,
$(411, 232, 249, 180)$,\adfsplit
$(411, 268, 89, 354)$,
$(411, 28, 141, 379)$,
$(411, 136, 229, 364)$,
$(411, 57, 170, 335)$,\adfsplit
$(411, 248, 137, 347)$,
$(411, 77, 145, 373)$,
$(411, 208, 117, 381)$,
$(411, 140, 289, 300)$,\adfsplit
$(411, 56, 273, 309)$,
$(411, 44, 161, 263)$,
$(411, 256, 245, 361)$,
$(411, 69, 185, 405)$,\adfsplit
$(411, 64, 221, 387)$,
$(411, 277, 279, 377)$,
$(411, 80, 281, 367)$,
$(411, 24, 168, 392)$,\adfsplit
$(411, 68, 127, 326)$,
$(411, 173, 222, 329)$,
$(411, 144, 171, 410)$,
$(411, 193, 207, 30)$,\adfsplit
$(411, 233, 266, 319)$,
$(411, 105, 159, 378)$,
$(411, 85, 86, 366)$,
$(411, 252, 78, 389)$,\adfsplit
$(411, 96, 124, 399)$,
$(411, 293, 54, 91)$,
$(411, 228, 242, 306)$,
$(411, 214, 215, 203)$,\adfsplit
$(411, 224, 58, 328)$,
$(411, 22, 46, 258)$,
$(411, 260, 114, 332)$,
$(411, 62, 195, 339)$,\adfsplit
$(411, 97, 186, 391)$,
$(411, 213, 291, 74)$,
$(411, 93, 174, 315)$,
$(411, 292, 79, 383)$,\adfsplit
$(411, 66, 163, 301)$,
$(411, 286, 95, 199)$,
$(411, 205, 111, 350)$,
$(411, 272, 135, 351)$,\adfsplit
$(411, 42, 143, 307)$,
$(411, 156, 7, 395)$,
$(411, 202, 26, 317)$,
$(411, 211, 239, 311)$,\adfsplit
$(411, 130, 139, 369)$,
$(411, 282, 175, 303)$,
$(411, 98, 267, 333)$,
$(411, 55, 167, 362)$,\adfsplit
$(411, 190, 246, 357)$,
$(411, 262, 70, 318)$,
$(411, 82, 90, 340)$,
$(411, 218, 294, 398)$,\adfsplit
$(411, 234, 183, 348)$,
$(411, 50, 251, 370)$,
$(411, 274, 43, 386)$,
$(411, 250, 231, 304)$,\adfsplit
$(411, 290, 138, 355)$,
$(411, 160, 299, 126)$,
$(411, 134, 15, 408)$,
$(411, 280, 158, 341)$,\adfsplit
$(411, 87, 179, 353)$,
$(411, 154, 298, 375)$,
$(411, 99, 155, 401)$,
$(411, 204, 271, 407)$,\adfsplit
$(411, 187, 235, 63)$,
$(411, 275, 39, 363)$,
$(411, 198, 247, 344)$,
$(411, 23, 67, 372)$,\adfsplit
$(411, 103, 119, 310)$,
$(411, 200, 147, 359)$,
$(411, 244, 227, 403)$,
$(411, 47, 71, 322)$,\adfsplit
$(411, 104, 182, 276)$,
$(411, 270, 107, 356)$,
$(411, 166, 194, 409)$,
$(411, 210, 226, 337)$,\adfsplit
$(411, 150, 254, 320)$,
$(412, 20, 38, 247)$,
$(412, 264, 7, 216)$,
$(412, 132, 263, 390)$,\adfsplit
$(412, 32, 205, 370)$,
$(412, 296, 249, 335)$,
$(412, 181, 194, 397)$,
$(412, 273, 294, 346)$,\adfsplit
$(412, 5, 63, 382)$,
$(412, 141, 253, 368)$,
$(412, 65, 183, 186)$,
$(412, 61, 187, 338)$,\adfsplit
$(412, 121, 34, 388)$,
$(412, 229, 151, 336)$,
$(412, 33, 266, 352)$,
$(412, 29, 15, 22)$,\adfsplit
$(412, 138, 190, 267)$,
$(412, 26, 98, 327)$,
$(412, 270, 66, 316)$,
$(412, 243, 279, 135)$,\adfsplit
$(412, 175, 227, 59)$,
$(412, 12, 110, 360)$,
$(412, 16, 277, 404)$,
$(412, 0, 133, 314)$,\adfsplit
$(412, 13, 231, 402)$,
$(412, 36, 35, 380)$,
$(412, 14, 62, 358)$,
$(412, 4, 166, 324)$,\adfsplit
$(412, 17, 150, 302)$,
$(412, 1, 10, 198)$,
$(412, 9, 81, 173)$,
$(412, 24, 25, 177)$,\adfsplit
$(412, 21, 153, 374)$,
$(412, 37, 71, 330)$,
$(412, 6, 142, 308)$,
$(412, 19, 91, 396)$,\adfsplit
$(412, 41, 49, 393)$,
$(412, 53, 129, 235)$,
$(412, 18, 54, 349)$,
$(412, 44, 203, 371)$,\adfsplit
$(412, 8, 119, 305)$,
$(412, 45, 101, 326)$,
$(412, 57, 201, 343)$,
$(412, 69, 113, 398)$,\adfsplit
$(412, 85, 27, 304)$,
$(412, 52, 265, 392)$,
$(412, 30, 122, 348)$,
$(412, 89, 217, 385)$,\adfsplit
$(412, 77, 185, 359)$,
$(412, 73, 95, 381)$,
$(412, 93, 251, 255)$,
$(412, 97, 298, 311)$,\adfsplit
$(412, 109, 126, 137)$,
$(412, 105, 117, 333)$,
$(412, 145, 286, 306)$,
$(412, 125, 291, 399)$,\adfsplit
$(412, 149, 195, 375)$,
$(412, 56, 297, 369)$,
$(412, 193, 50, 391)$,
$(412, 157, 55, 325)$,\adfsplit
$(412, 209, 275, 320)$,
$(412, 172, 169, 344)$,
$(412, 161, 155, 364)$,
$(412, 189, 78, 386)$,\adfsplit
$(412, 269, 31, 310)$,
$(412, 240, 221, 409)$,
$(412, 233, 67, 383)$,
$(412, 241, 127, 389)$,\adfsplit
$(412, 197, 283, 362)$,
$(412, 213, 82, 361)$,
$(412, 293, 174, 410)$,
$(412, 165, 79, 323)$,\adfsplit
$(412, 237, 171, 313)$,
$(412, 225, 199, 372)$,
$(412, 261, 215, 345)$,
$(412, 257, 210, 395)$,\adfsplit
$(412, 281, 250, 309)$,
$(412, 289, 218, 363)$,
$(412, 245, 206, 394)$,
$(412, 285, 258, 351)$,\adfsplit
$(412, 102, 75, 353)$,
$(412, 3, 87, 365)$,
$(412, 114, 271, 321)$,
$(412, 118, 179, 387)$,\adfsplit
$(412, 46, 139, 376)$,
$(412, 74, 107, 347)$,
$(412, 2, 191, 367)$,
$(412, 43, 111, 403)$,\adfsplit
$(412, 47, 143, 339)$,
$(412, 162, 23, 328)$,
$(412, 154, 115, 407)$,
$(412, 146, 230, 401)$,\adfsplit
$(412, 76, 130, 317)$,
$(412, 276, 123, 357)$,
$(412, 236, 259, 379)$,
$(412, 80, 96, 39)$,\adfsplit
$(412, 160, 163, 222)$,
$(412, 84, 178, 207)$,
$(412, 164, 200, 282)$,
$(412, 156, 299, 322)$,\adfsplit
$(412, 211, 287, 373)$,
$(412, 104, 167, 342)$,
$(412, 176, 223, 290)$,
$(412, 112, 295, 83)$,\adfsplit
$(412, 11, 147, 400)$,
$(412, 244, 51, 318)$,
$(412, 48, 131, 300)$,
$(412, 88, 159, 70)$,\adfsplit
$(412, 188, 219, 406)$,
$(412, 192, 99, 332)$,
$(412, 224, 103, 312)$,
$(412, 252, 90, 239)$,\adfsplit
$(412, 170, 238, 315)$,
$(412, 168, 214, 366)$,
$(412, 280, 202, 234)$,
$(412, 100, 42, 86)$,\adfsplit
$(412, 262, 94, 334)$,
$(412, 292, 58, 340)$,
$(412, 184, 158, 377)$,
$(412, 180, 272, 301)$,\adfsplit
$(412, 60, 182, 319)$,
$(412, 68, 242, 254)$,
$(412, 268, 226, 307)$,
$(412, 204, 246, 248)$,\adfsplit
$(412, 92, 274, 354)$,
$(412, 108, 134, 232)$,
$(412, 124, 220, 356)$,
$(412, 278, 106, 378)$,\adfsplit
$(412, 140, 196, 329)$,
$(412, 116, 228, 341)$,
$(412, 136, 148, 331)$,
$(412, 128, 212, 384)$,\adfsplit
$(412, 144, 208, 337)$,
$(412, 288, 120, 405)$,
$(412, 40, 72, 408)$,
$(412, 260, 284, 350)$,\adfsplit
$(412, 256, 28, 303)$,
$(412, 64, 152, 355)$,
$(54, 75, 77, 108)$,
$(16, 197, 203, 250)$,\adfsplit
$(48, 85, 122, 239)$,
$(0, 127, 158, 249)$,
$(35, 56, 109, 282)$,
$(15, 94, 196, 277)$,\adfsplit
$(60, 62, 121, 259)$,
$(76, 85, 162, 179)$,
$(41, 98, 155, 232)$,
$(39, 61, 260, 298)$,\adfsplit
$(25, 43, 66, 104)$,
$(45, 167, 204, 238)$,
$(131, 174, 193, 260)$,
$(25, 88, 94, 107)$,\adfsplit
$(28, 35, 69, 222)$,
$(41, 142, 204, 215)$,
$(119, 137, 208, 266)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 22 j \adfmod{110}) + 300$ for $300 \le x < 410$,
$410 \mapsto 410$,
$x \mapsto (x - 411 + 2 j \adfmod{150}) + 411$ for $x \ge 411$,
$0 \le j < 75$.
\ADFvfyParStart{(561, ((291, 75, ((300, 4), (110, 22), (1, 1), (150, 2)))), ((60, 5), (111, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 111^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,117,150}
\noindent{\boldmath $ 60^{5} 117^{1} 150^{1} $}~
With the point set $Z_{567}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 416\}$, and
 $\{417, 418, \dots, 566\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(417, 72, 128, 381)$,
$(417, 284, 53, 376)$,
$(417, 148, 252, 330)$,
$(417, 248, 134, 407)$,\adfsplit
$(417, 236, 135, 345)$,
$(417, 240, 187, 310)$,
$(417, 168, 137, 378)$,
$(417, 116, 110, 358)$,\adfsplit
$(417, 37, 55, 365)$,
$(417, 25, 46, 238)$,
$(417, 177, 209, 382)$,
$(417, 221, 282, 377)$,\adfsplit
$(417, 73, 155, 391)$,
$(417, 269, 58, 300)$,
$(417, 93, 279, 356)$,
$(417, 41, 239, 335)$,\adfsplit
$(417, 241, 143, 320)$,
$(417, 265, 199, 393)$,
$(417, 1, 254, 306)$,
$(417, 169, 131, 416)$,\adfsplit
$(417, 154, 287, 385)$,
$(417, 18, 215, 362)$,
$(417, 71, 83, 99)$,
$(417, 4, 295, 408)$,\adfsplit
$(417, 24, 40, 339)$,
$(417, 12, 145, 316)$,
$(417, 44, 88, 329)$,
$(417, 5, 63, 375)$,\adfsplit
$(417, 15, 91, 398)$,
$(417, 10, 14, 352)$,
$(417, 7, 43, 353)$,
$(417, 13, 149, 399)$,\adfsplit
$(417, 16, 283, 307)$,
$(417, 8, 147, 404)$,
$(417, 64, 258, 312)$,
$(417, 23, 31, 75)$,\adfsplit
$(417, 26, 35, 107)$,
$(417, 2, 79, 275)$,
$(417, 0, 183, 388)$,
$(417, 9, 235, 411)$,\adfsplit
$(417, 20, 42, 342)$,
$(417, 50, 174, 319)$,
$(417, 6, 59, 195)$,
$(417, 3, 27, 400)$,\adfsplit
$(417, 32, 74, 308)$,
$(417, 52, 180, 331)$,
$(417, 45, 246, 354)$,
$(417, 19, 167, 322)$,\adfsplit
$(417, 49, 51, 97)$,
$(417, 17, 95, 343)$,
$(417, 30, 66, 139)$,
$(417, 34, 106, 227)$,\adfsplit
$(417, 21, 47, 205)$,
$(417, 29, 146, 203)$,
$(417, 224, 247, 383)$,
$(417, 60, 133, 366)$,\adfsplit
$(417, 92, 191, 412)$,
$(417, 69, 222, 389)$,
$(417, 36, 67, 185)$,
$(417, 80, 127, 326)$,\adfsplit
$(417, 33, 142, 11)$,
$(417, 124, 163, 406)$,
$(417, 192, 251, 341)$,
$(417, 56, 159, 302)$,\adfsplit
$(417, 188, 255, 367)$,
$(417, 152, 223, 344)$,
$(417, 184, 271, 373)$,
$(417, 48, 175, 338)$,\adfsplit
$(417, 296, 170, 259)$,
$(417, 276, 207, 315)$,
$(417, 220, 299, 182)$,
$(417, 280, 111, 414)$,\adfsplit
$(417, 68, 81, 346)$,
$(417, 272, 273, 321)$,
$(417, 76, 200, 369)$,
$(417, 96, 54, 323)$,\adfsplit
$(417, 132, 39, 392)$,
$(417, 100, 291, 372)$,
$(417, 268, 179, 380)$,
$(417, 84, 243, 405)$,\adfsplit
$(417, 228, 151, 374)$,
$(417, 244, 87, 337)$,
$(417, 104, 103, 336)$,
$(417, 288, 267, 390)$,\adfsplit
$(417, 257, 263, 348)$,
$(417, 176, 119, 350)$,
$(417, 208, 212, 161)$,
$(417, 264, 266, 402)$,\adfsplit
$(417, 292, 158, 219)$,
$(417, 256, 270, 401)$,
$(417, 204, 123, 359)$,
$(417, 28, 117, 141)$,\adfsplit
$(417, 172, 229, 309)$,
$(417, 112, 136, 355)$,
$(417, 160, 166, 333)$,
$(417, 125, 126, 237)$,\adfsplit
$(417, 77, 225, 332)$,
$(417, 140, 186, 409)$,
$(417, 156, 278, 317)$,
$(417, 108, 120, 305)$,\adfsplit
$(417, 260, 38, 386)$,
$(417, 144, 173, 364)$,
$(417, 164, 61, 340)$,
$(417, 216, 22, 301)$,\adfsplit
$(417, 197, 201, 395)$,
$(417, 217, 253, 318)$,
$(417, 293, 115, 387)$,
$(417, 89, 153, 371)$,\adfsplit
$(417, 196, 245, 347)$,
$(417, 285, 109, 396)$,
$(417, 232, 165, 311)$,
$(417, 213, 162, 314)$,\adfsplit
$(417, 86, 138, 368)$,
$(417, 233, 250, 413)$,
$(417, 157, 230, 370)$,
$(417, 150, 206, 327)$,\adfsplit
$(417, 298, 171, 397)$,
$(417, 65, 214, 384)$,
$(417, 113, 210, 379)$,
$(417, 297, 129, 363)$,\adfsplit
$(417, 193, 286, 351)$,
$(417, 101, 202, 415)$,
$(417, 261, 290, 304)$,
$(417, 85, 211, 410)$,\adfsplit
$(417, 105, 82, 361)$,
$(417, 249, 277, 121)$,
$(417, 130, 231, 328)$,
$(417, 289, 57, 403)$,\adfsplit
$(417, 114, 262, 360)$,
$(417, 242, 70, 303)$,
$(417, 190, 234, 122)$,
$(417, 281, 102, 349)$,\adfsplit
$(417, 189, 118, 394)$,
$(417, 78, 90, 325)$,
$(417, 98, 194, 313)$,
$(417, 94, 226, 357)$,\adfsplit
$(417, 178, 294, 334)$,
$(417, 181, 218, 62)$,
$(417, 198, 274, 324)$,
$(418, 112, 131, 263)$,\adfsplit
$(418, 264, 0, 237)$,
$(418, 168, 226, 85)$,
$(418, 84, 148, 331)$,
$(418, 200, 281, 198)$,\adfsplit
$(418, 244, 98, 352)$,
$(418, 160, 114, 408)$,
$(418, 76, 59, 394)$,
$(418, 153, 165, 328)$,\adfsplit
$(418, 41, 93, 398)$,
$(418, 5, 3, 399)$,
$(418, 182, 214, 320)$,
$(418, 22, 151, 329)$,\adfsplit
$(418, 142, 278, 411)$,
$(418, 42, 39, 362)$,
$(418, 207, 239, 364)$,
$(418, 63, 147, 304)$,\adfsplit
$(418, 8, 186, 416)$,
$(418, 1, 223, 316)$,
$(418, 25, 121, 385)$,
$(418, 21, 190, 339)$,\adfsplit
$(418, 9, 283, 306)$,
$(418, 4, 120, 375)$,
$(418, 13, 82, 353)$,
$(418, 20, 286, 307)$,\adfsplit
$(418, 14, 15, 330)$,
$(418, 10, 94, 376)$,
$(418, 18, 110, 335)$,
$(418, 33, 95, 381)$,\adfsplit
$(418, 45, 27, 312)$,
$(418, 29, 105, 404)$,
$(418, 38, 267, 358)$,
$(418, 2, 155, 159)$,\adfsplit
$(418, 19, 107, 342)$,
$(418, 32, 65, 365)$,
$(418, 12, 80, 319)$,
$(418, 53, 137, 388)$,\adfsplit
$(418, 6, 35, 103)$,
$(418, 17, 73, 377)$,
$(418, 30, 43, 354)$,
$(418, 26, 243, 308)$,\adfsplit
$(418, 49, 135, 400)$,
$(418, 16, 79, 203)$,
$(418, 24, 161, 275)$,
$(418, 220, 83, 412)$,\adfsplit
$(418, 152, 23, 343)$,
$(418, 52, 258, 389)$,
$(418, 37, 86, 366)$,
$(418, 36, 74, 245)$,\adfsplit
$(418, 57, 66, 253)$,
$(418, 88, 125, 350)$,
$(418, 48, 141, 252)$,
$(418, 28, 230, 373)$,\adfsplit
$(418, 128, 69, 327)$,
$(418, 50, 31, 396)$,
$(418, 56, 133, 177)$,
$(418, 40, 101, 178)$,\adfsplit
$(418, 77, 255, 46)$,
$(418, 196, 249, 380)$,
$(418, 60, 169, 192)$,
$(418, 64, 90, 272)$,\adfsplit
$(418, 136, 164, 387)$,
$(418, 96, 172, 254)$,
$(418, 92, 100, 248)$,
$(418, 72, 124, 288)$,\adfsplit
$(418, 208, 240, 347)$,
$(418, 144, 210, 372)$,
$(418, 44, 217, 303)$,
$(418, 68, 156, 333)$,\adfsplit
$(418, 140, 188, 397)$,
$(418, 104, 216, 407)$,
$(418, 116, 224, 382)$,
$(418, 108, 180, 322)$,\adfsplit
$(418, 176, 270, 357)$,
$(418, 204, 130, 341)$,
$(418, 228, 146, 209)$,
$(418, 184, 170, 326)$,\adfsplit
$(418, 236, 298, 348)$,
$(418, 268, 242, 325)$,
$(418, 232, 145, 302)$,
$(418, 296, 158, 314)$,\adfsplit
$(418, 123, 219, 371)$,
$(418, 212, 113, 360)$,
$(418, 62, 70, 211)$,
$(418, 276, 197, 269)$,\adfsplit
$(418, 256, 185, 403)$,
$(418, 280, 162, 393)$,
$(418, 284, 266, 386)$,
$(418, 132, 78, 367)$,\adfsplit
$(418, 292, 279, 415)$,
$(418, 260, 257, 345)$,
$(418, 118, 166, 410)$,
$(418, 34, 138, 318)$,\adfsplit
$(418, 297, 215, 349)$,
$(418, 193, 54, 368)$,
$(418, 150, 238, 414)$,
$(418, 157, 265, 406)$,\adfsplit
$(418, 285, 91, 370)$,
$(418, 97, 234, 413)$,
$(418, 294, 235, 337)$,
$(418, 250, 127, 344)$,\adfsplit
$(418, 205, 111, 321)$,
$(418, 61, 115, 301)$,
$(418, 277, 293, 305)$,
$(418, 201, 289, 315)$,\adfsplit
$(418, 117, 271, 356)$,
$(418, 233, 274, 310)$,
$(418, 262, 295, 402)$,
$(418, 225, 299, 346)$,\adfsplit
$(418, 273, 287, 361)$,
$(418, 241, 174, 390)$,
$(418, 173, 7, 317)$,
$(418, 206, 222, 374)$,\adfsplit
$(418, 290, 11, 363)$,
$(418, 58, 122, 384)$,
$(418, 71, 119, 351)$,
$(418, 195, 251, 324)$,\adfsplit
$(418, 229, 187, 379)$,
$(418, 259, 67, 334)$,
$(418, 179, 291, 311)$,
$(418, 99, 227, 338)$,\adfsplit
$(418, 282, 163, 392)$,
$(418, 109, 175, 340)$,
$(418, 183, 247, 332)$,
$(418, 106, 199, 355)$,\adfsplit
$(418, 75, 167, 336)$,
$(418, 202, 139, 378)$,
$(418, 261, 154, 300)$,
$(418, 149, 143, 323)$,\adfsplit
$(418, 134, 87, 369)$,
$(418, 47, 191, 395)$,
$(418, 102, 126, 309)$,
$(418, 129, 221, 391)$,\adfsplit
$(418, 181, 194, 359)$,
$(418, 218, 246, 405)$,
$(418, 189, 231, 383)$,
$(418, 55, 171, 409)$,\adfsplit
$(418, 81, 89, 313)$,
$(418, 213, 51, 401)$,
$(0, 147, 181, 214)$,
$(80, 206, 209, 247)$,\adfsplit
$(20, 29, 131, 162)$,
$(10, 153, 164, 271)$,
$(4, 31, 38, 45)$,
$(134, 196, 213, 247)$,\adfsplit
$(55, 78, 117, 264)$,
$(17, 98, 115, 156)$,
$(69, 212, 215, 266)$,
$(25, 64, 198, 267)$,\adfsplit
$(37, 80, 199, 278)$,
$(8, 15, 26, 149)$,
$(1, 47, 108, 210)$,
$(149, 206, 243, 272)$,\adfsplit
$(36, 79, 122, 133)$,
$(30, 57, 79, 256)$,
$(63, 162, 184, 205)$,
$(16, 27, 114, 133)$,\adfsplit
$(65, 118, 196, 279)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 23 j \adfmod{115}) + 300$ for $300 \le x < 415$,
$x \mapsto x$ for $415 \le x < 417$,
$x \mapsto (x - 417 + 2 j \adfmod{150}) + 417$ for $x \ge 417$,
$0 \le j < 75$.
\ADFvfyParStart{(567, ((297, 75, ((300, 4), (115, 23), (2, 2), (150, 2)))), ((60, 5), (117, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 117^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,126,150}
\noindent{\boldmath $ 60^{5} 126^{1} 150^{1} $}~
With the point set $Z_{576}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 425\}$, and
 $\{426, 427, \dots, 575\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(426, 24, 52, 386)$,
$(426, 82, 171, 422)$,
$(426, 156, 255, 372)$,
$(426, 78, 216, 405)$,\adfsplit
$(426, 10, 163, 394)$,
$(426, 266, 175, 366)$,
$(426, 272, 239, 347)$,
$(426, 136, 109, 381)$,\adfsplit
$(426, 3, 27, 314)$,
$(426, 135, 283, 401)$,
$(426, 8, 126, 322)$,
$(426, 5, 81, 397)$,\adfsplit
$(426, 0, 61, 356)$,
$(426, 6, 92, 406)$,
$(426, 2, 259, 306)$,
$(426, 13, 157, 331)$,\adfsplit
$(426, 12, 25, 380)$,
$(426, 7, 53, 330)$,
$(426, 16, 167, 355)$,
$(426, 4, 107, 305)$,\adfsplit
$(426, 20, 137, 369)$,
$(426, 18, 15, 319)$,
$(426, 22, 291, 344)$,
$(426, 30, 29, 419)$,\adfsplit
$(426, 9, 145, 316)$,
$(426, 26, 195, 341)$,
$(426, 14, 133, 391)$,
$(426, 28, 84, 416)$,\adfsplit
$(426, 17, 85, 389)$,
$(426, 32, 253, 414)$,
$(426, 42, 54, 364)$,
$(426, 38, 114, 339)$,\adfsplit
$(426, 34, 100, 246)$,
$(426, 36, 74, 252)$,
$(426, 40, 64, 207)$,
$(426, 44, 87, 296)$,\adfsplit
$(426, 46, 57, 245)$,
$(426, 48, 79, 376)$,
$(426, 94, 98, 351)$,
$(426, 56, 219, 301)$,\adfsplit
$(426, 50, 123, 326)$,
$(426, 60, 63, 132)$,
$(426, 58, 76, 294)$,
$(426, 62, 206, 373)$,\adfsplit
$(426, 66, 202, 409)$,
$(426, 70, 162, 309)$,
$(426, 80, 86, 148)$,
$(426, 68, 196, 325)$,\adfsplit
$(426, 88, 212, 357)$,
$(426, 72, 184, 332)$,
$(426, 96, 275, 307)$,
$(426, 37, 165, 407)$,\adfsplit
$(426, 39, 77, 382)$,
$(426, 90, 198, 308)$,
$(426, 104, 200, 328)$,
$(426, 106, 220, 415)$,\adfsplit
$(426, 102, 176, 390)$,
$(426, 108, 256, 413)$,
$(426, 110, 226, 312)$,
$(426, 112, 244, 352)$,\adfsplit
$(426, 116, 218, 324)$,
$(426, 118, 170, 424)$,
$(426, 124, 222, 321)$,
$(426, 120, 224, 420)$,\adfsplit
$(426, 130, 164, 337)$,
$(426, 122, 154, 103)$,
$(426, 128, 299, 374)$,
$(426, 134, 247, 315)$,\adfsplit
$(426, 138, 192, 418)$,
$(426, 140, 289, 383)$,
$(426, 144, 158, 333)$,
$(426, 142, 178, 370)$,\adfsplit
$(426, 150, 41, 320)$,
$(426, 146, 225, 396)$,
$(426, 152, 173, 377)$,
$(426, 166, 127, 327)$,\adfsplit
$(426, 160, 101, 402)$,
$(426, 172, 31, 371)$,
$(426, 168, 237, 346)$,
$(426, 186, 243, 257)$,\adfsplit
$(426, 204, 211, 267)$,
$(426, 1, 99, 421)$,
$(426, 194, 210, 310)$,
$(426, 174, 197, 403)$,\adfsplit
$(426, 236, 83, 378)$,
$(426, 208, 187, 353)$,
$(426, 270, 271, 363)$,
$(426, 180, 67, 388)$,\adfsplit
$(426, 182, 125, 313)$,
$(426, 250, 143, 335)$,
$(426, 258, 260, 342)$,
$(426, 190, 153, 360)$,\adfsplit
$(426, 230, 269, 329)$,
$(426, 188, 232, 404)$,
$(426, 254, 262, 311)$,
$(426, 284, 93, 393)$,\adfsplit
$(426, 214, 191, 343)$,
$(426, 240, 229, 368)$,
$(426, 264, 11, 317)$,
$(426, 234, 287, 367)$,\adfsplit
$(426, 274, 51, 425)$,
$(426, 242, 139, 304)$,
$(426, 282, 209, 379)$,
$(426, 268, 227, 362)$,\adfsplit
$(426, 290, 73, 398)$,
$(426, 286, 199, 375)$,
$(426, 280, 263, 400)$,
$(426, 276, 113, 323)$,\adfsplit
$(426, 298, 235, 392)$,
$(426, 228, 131, 411)$,
$(426, 288, 95, 241)$,
$(426, 292, 221, 348)$,\adfsplit
$(426, 278, 179, 300)$,
$(426, 238, 279, 334)$,
$(426, 248, 129, 385)$,
$(426, 231, 47, 387)$,\adfsplit
$(426, 43, 59, 423)$,
$(426, 185, 233, 417)$,
$(426, 155, 159, 354)$,
$(426, 215, 217, 151)$,\adfsplit
$(426, 121, 149, 384)$,
$(426, 181, 189, 302)$,
$(426, 147, 169, 273)$,
$(426, 65, 97, 345)$,\adfsplit
$(426, 297, 49, 408)$,
$(426, 23, 115, 410)$,
$(426, 285, 21, 340)$,
$(426, 75, 213, 359)$,\adfsplit
$(426, 35, 119, 365)$,
$(426, 265, 277, 412)$,
$(426, 69, 201, 358)$,
$(426, 55, 161, 350)$,\adfsplit
$(426, 105, 193, 395)$,
$(426, 251, 295, 303)$,
$(426, 183, 261, 318)$,
$(426, 293, 117, 336)$,\adfsplit
$(426, 89, 203, 399)$,
$(426, 111, 205, 338)$,
$(426, 33, 141, 361)$,
$(426, 19, 91, 177)$,\adfsplit
$(426, 45, 71, 249)$,
$(426, 223, 281, 349)$,
$(74, 83, 125, 132)$,
$(28, 50, 77, 151)$,\adfsplit
$(15, 33, 126, 204)$,
$(92, 109, 118, 275)$,
$(26, 85, 168, 187)$,
$(14, 43, 120, 261)$,\adfsplit
$(66, 112, 193, 199)$,
$(64, 106, 203, 237)$,
$(3, 57, 70, 236)$,
$(72, 109, 198, 291)$,\adfsplit
$(5, 34, 67, 128)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 25 j \adfmod{125}) + 300$ for $300 \le x < 425$,
$425 \mapsto 425$,
$x \mapsto (x - 426 +  j \adfmod{150}) + 426$ for $x \ge 426$,
$0 \le j < 150$.
\ADFvfyParStart{(576, ((153, 150, ((300, 2), (125, 25), (1, 1), (150, 1)))), ((60, 5), (126, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 126^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,129,150}
\noindent{\boldmath $ 60^{5} 129^{1} 150^{1} $}~
With the point set $Z_{579}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 428\}$, and
 $\{429, 430, \dots, 578\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(429, 284, 0, 277)$,
$(429, 56, 77, 337)$,
$(429, 76, 108, 398)$,
$(429, 140, 179, 369)$,\adfsplit
$(429, 124, 176, 380)$,
$(429, 64, 188, 357)$,
$(429, 256, 93, 391)$,
$(429, 44, 25, 417)$,\adfsplit
$(429, 9, 27, 317)$,
$(429, 205, 257, 356)$,
$(429, 185, 239, 107)$,
$(429, 81, 145, 383)$,\adfsplit
$(429, 129, 226, 316)$,
$(429, 273, 121, 421)$,
$(429, 245, 143, 396)$,
$(429, 117, 43, 384)$,\adfsplit
$(429, 62, 79, 310)$,
$(429, 70, 106, 395)$,
$(429, 46, 110, 422)$,
$(429, 242, 11, 397)$,\adfsplit
$(429, 178, 259, 410)$,
$(429, 30, 119, 343)$,
$(429, 198, 127, 400)$,
$(429, 1, 42, 345)$,\adfsplit
$(429, 4, 182, 321)$,
$(429, 8, 219, 393)$,
$(429, 28, 69, 374)$,
$(429, 24, 168, 302)$,\adfsplit
$(429, 17, 271, 326)$,
$(429, 34, 163, 350)$,
$(429, 5, 291, 416)$,
$(429, 40, 48, 392)$,\adfsplit
$(429, 88, 202, 344)$,
$(429, 12, 199, 320)$,
$(429, 21, 18, 368)$,
$(429, 60, 61, 336)$,\adfsplit
$(429, 20, 29, 408)$,
$(429, 68, 237, 360)$,
$(429, 3, 15, 312)$,
$(429, 16, 35, 308)$,\adfsplit
$(429, 96, 139, 404)$,
$(429, 45, 23, 332)$,
$(429, 36, 53, 149)$,
$(429, 33, 137, 299)$,\adfsplit
$(429, 13, 49, 270)$,
$(429, 41, 177, 314)$,
$(429, 37, 74, 338)$,
$(429, 52, 80, 362)$,\adfsplit
$(429, 100, 166, 386)$,
$(429, 268, 294, 221)$,
$(429, 248, 261, 424)$,
$(429, 252, 285, 341)$,\adfsplit
$(429, 57, 165, 355)$,
$(429, 65, 157, 324)$,
$(429, 85, 89, 301)$,
$(429, 97, 109, 346)$,\adfsplit
$(429, 73, 111, 334)$,
$(429, 113, 227, 406)$,
$(429, 125, 133, 367)$,
$(429, 148, 217, 303)$,\adfsplit
$(429, 212, 241, 194)$,
$(429, 105, 66, 361)$,
$(429, 101, 250, 313)$,
$(429, 141, 170, 365)$,\adfsplit
$(429, 92, 173, 319)$,
$(429, 240, 289, 304)$,
$(429, 161, 243, 328)$,
$(429, 169, 83, 331)$,\adfsplit
$(429, 264, 201, 330)$,
$(429, 181, 39, 381)$,
$(429, 189, 78, 339)$,
$(429, 292, 253, 305)$,\adfsplit
$(429, 120, 197, 323)$,
$(429, 153, 210, 347)$,
$(429, 144, 297, 327)$,
$(429, 184, 293, 425)$,\adfsplit
$(429, 225, 231, 390)$,
$(429, 281, 283, 363)$,
$(429, 193, 102, 186)$,
$(429, 249, 263, 187)$,\adfsplit
$(429, 213, 229, 366)$,
$(429, 160, 296, 376)$,
$(429, 209, 207, 306)$,
$(429, 233, 254, 412)$,\adfsplit
$(429, 280, 269, 428)$,
$(429, 265, 211, 311)$,
$(429, 72, 200, 420)$,
$(429, 116, 282, 423)$,\adfsplit
$(429, 2, 51, 426)$,
$(429, 32, 183, 411)$,
$(429, 104, 180, 329)$,
$(429, 112, 218, 353)$,\adfsplit
$(429, 19, 75, 377)$,
$(429, 10, 167, 401)$,
$(429, 192, 31, 419)$,
$(429, 156, 59, 371)$,\adfsplit
$(429, 196, 208, 322)$,
$(429, 132, 150, 315)$,
$(429, 136, 138, 407)$,
$(429, 274, 278, 387)$,\adfsplit
$(429, 216, 130, 372)$,
$(429, 172, 14, 300)$,
$(429, 232, 236, 379)$,
$(429, 244, 247, 63)$,\adfsplit
$(429, 228, 135, 340)$,
$(429, 276, 298, 122)$,
$(429, 220, 251, 103)$,
$(429, 84, 258, 348)$,\adfsplit
$(429, 222, 55, 364)$,
$(429, 204, 238, 358)$,
$(429, 38, 50, 382)$,
$(429, 234, 147, 307)$,\adfsplit
$(429, 47, 131, 325)$,
$(429, 90, 98, 349)$,
$(429, 54, 146, 385)$,
$(429, 266, 290, 373)$,\adfsplit
$(429, 22, 94, 206)$,
$(429, 171, 7, 335)$,
$(429, 134, 191, 403)$,
$(429, 260, 214, 405)$,\adfsplit
$(429, 118, 159, 342)$,
$(429, 224, 67, 318)$,
$(429, 158, 235, 394)$,
$(429, 288, 255, 418)$,\adfsplit
$(429, 164, 272, 389)$,
$(429, 246, 82, 414)$,
$(429, 152, 126, 333)$,
$(429, 128, 190, 71)$,\adfsplit
$(429, 99, 115, 309)$,
$(429, 162, 230, 351)$,
$(429, 142, 279, 413)$,
$(429, 58, 155, 402)$,\adfsplit
$(429, 86, 295, 399)$,
$(429, 26, 174, 352)$,
$(429, 6, 287, 359)$,
$(429, 275, 87, 378)$,\adfsplit
$(429, 175, 203, 375)$,
$(429, 262, 223, 409)$,
$(429, 154, 286, 354)$,
$(429, 267, 95, 415)$,\adfsplit
$(429, 151, 215, 427)$,
$(429, 114, 91, 388)$,
$(429, 123, 195, 370)$,
$(430, 188, 234, 35)$,\adfsplit
$(430, 120, 177, 209)$,
$(430, 8, 125, 368)$,
$(430, 256, 229, 313)$,
$(430, 81, 109, 333)$,\adfsplit
$(430, 181, 237, 416)$,
$(430, 133, 207, 362)$,
$(430, 41, 169, 394)$,
$(430, 93, 226, 321)$,\adfsplit
$(430, 165, 42, 326)$,
$(430, 101, 50, 387)$,
$(430, 86, 102, 336)$,
$(430, 146, 190, 404)$,\adfsplit
$(430, 70, 239, 350)$,
$(430, 118, 11, 384)$,
$(430, 115, 147, 344)$,
$(430, 55, 123, 379)$,\adfsplit
$(430, 1, 59, 417)$,
$(430, 28, 269, 369)$,
$(430, 6, 82, 393)$,
$(430, 39, 143, 345)$,\adfsplit
$(430, 21, 90, 398)$,
$(430, 9, 290, 302)$,
$(430, 15, 111, 374)$,
$(430, 2, 54, 320)$,\adfsplit
$(430, 18, 159, 392)$,
$(430, 17, 223, 408)$,
$(430, 16, 258, 360)$,
$(430, 32, 254, 312)$,\adfsplit
$(430, 13, 242, 308)$,
$(430, 14, 46, 356)$,
$(430, 29, 291, 332)$,
$(430, 0, 263, 380)$,\adfsplit
$(430, 5, 53, 121)$,
$(430, 25, 157, 294)$,
$(430, 37, 149, 10)$,
$(430, 22, 150, 338)$,\adfsplit
$(430, 12, 141, 386)$,
$(430, 7, 31, 410)$,
$(430, 36, 267, 314)$,
$(430, 49, 137, 403)$,\adfsplit
$(430, 61, 185, 310)$,
$(430, 33, 105, 348)$,
$(430, 45, 129, 373)$,
$(430, 65, 89, 359)$,\adfsplit
$(430, 57, 201, 315)$,
$(430, 69, 145, 330)$,
$(430, 73, 117, 388)$,
$(430, 52, 241, 301)$,\adfsplit
$(430, 77, 138, 334)$,
$(430, 85, 178, 346)$,
$(430, 4, 221, 409)$,
$(430, 48, 249, 412)$,\adfsplit
$(430, 97, 238, 317)$,
$(430, 153, 142, 365)$,
$(430, 113, 255, 304)$,
$(430, 161, 250, 400)$,\adfsplit
$(430, 173, 182, 381)$,
$(430, 88, 189, 405)$,
$(430, 20, 213, 371)$,
$(430, 197, 26, 353)$,\adfsplit
$(430, 205, 282, 305)$,
$(430, 193, 235, 401)$,
$(430, 164, 297, 367)$,
$(430, 225, 167, 328)$,\adfsplit
$(430, 253, 131, 306)$,
$(430, 112, 273, 351)$,
$(430, 245, 98, 414)$,
$(430, 277, 63, 420)$,\adfsplit
$(430, 281, 127, 323)$,
$(430, 261, 99, 423)$,
$(430, 293, 114, 426)$,
$(430, 257, 198, 318)$,\adfsplit
$(430, 233, 67, 377)$,
$(430, 285, 171, 395)$,
$(430, 289, 247, 303)$,
$(430, 265, 139, 327)$,\adfsplit
$(430, 217, 199, 428)$,
$(430, 34, 271, 425)$,
$(430, 100, 91, 422)$,
$(430, 72, 170, 329)$,\adfsplit
$(430, 106, 179, 419)$,
$(430, 108, 66, 347)$,
$(430, 192, 246, 307)$,
$(430, 154, 51, 357)$,\adfsplit
$(430, 74, 71, 309)$,
$(430, 30, 78, 186)$,
$(430, 130, 158, 355)$,
$(430, 68, 230, 375)$,\adfsplit
$(430, 208, 62, 399)$,
$(430, 58, 162, 354)$,
$(430, 202, 119, 376)$,
$(430, 296, 214, 311)$,\adfsplit
$(430, 122, 210, 391)$,
$(430, 56, 134, 227)$,
$(430, 248, 194, 335)$,
$(430, 278, 231, 364)$,\adfsplit
$(430, 218, 27, 383)$,
$(430, 110, 166, 370)$,
$(430, 212, 298, 94)$,
$(430, 284, 222, 396)$,\adfsplit
$(430, 274, 87, 319)$,
$(430, 286, 187, 343)$,
$(430, 136, 38, 427)$,
$(430, 168, 262, 421)$,\adfsplit
$(430, 280, 206, 418)$,
$(430, 266, 83, 324)$,
$(430, 232, 126, 413)$,
$(430, 272, 259, 270)$,\adfsplit
$(430, 174, 107, 424)$,
$(430, 19, 163, 341)$,
$(430, 80, 211, 322)$,
$(430, 132, 228, 361)$,\adfsplit
$(430, 191, 243, 358)$,
$(430, 47, 135, 372)$,
$(430, 292, 155, 390)$,
$(430, 240, 287, 23)$,\adfsplit
$(430, 40, 103, 156)$,
$(430, 260, 151, 300)$,
$(430, 275, 279, 411)$,
$(430, 96, 219, 363)$,\adfsplit
$(430, 79, 203, 337)$,
$(430, 299, 43, 251)$,
$(430, 295, 3, 385)$,
$(430, 196, 195, 397)$,\adfsplit
$(430, 268, 95, 316)$,
$(430, 104, 175, 283)$,
$(430, 128, 215, 325)$,
$(430, 176, 75, 342)$,\adfsplit
$(430, 76, 183, 389)$,
$(430, 64, 148, 339)$,
$(430, 184, 288, 407)$,
$(430, 152, 216, 84)$,\adfsplit
$(430, 236, 24, 349)$,
$(430, 60, 172, 331)$,
$(430, 92, 140, 402)$,
$(430, 252, 44, 382)$,\adfsplit
$(430, 204, 276, 366)$,
$(430, 124, 160, 378)$,
$(430, 116, 264, 415)$,
$(430, 220, 244, 406)$,\adfsplit
$(430, 180, 224, 340)$,
$(430, 144, 200, 352)$,
$(32, 83, 229, 230)$,
$(86, 173, 252, 275)$,\adfsplit
$(17, 115, 136, 294)$,
$(5, 171, 222, 244)$,
$(5, 18, 71, 132)$,
$(70, 79, 257, 288)$,\adfsplit
$(25, 74, 87, 168)$,
$(12, 23, 54, 245)$,
$(36, 94, 115, 213)$,
$(38, 52, 105, 211)$,\adfsplit
$(46, 173, 207, 224)$,
$(3, 10, 209, 296)$,
$(112, 233, 250, 279)$,
$(11, 37, 40, 274)$,\adfsplit
$(46, 52, 79, 145)$,
$(47, 165, 198, 236)$,
$(54, 55, 161, 252)$,
$(108, 114, 175, 257)$,\adfsplit
$(44, 81, 103, 162)$,
$(61, 179, 220, 258)$,
$(27, 70, 104, 201)$,
$(70, 247, 253, 296)$,\adfsplit
$(64, 137, 163, 190)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 24 j \adfmod{120}) + 300$ for $300 \le x < 420$,
$x \mapsto (x - 420 + 3 j \adfmod{9}) + 420$ for $420 \le x < 429$,
$x \mapsto (x - 429 + 2 j \adfmod{150}) + 429$ for $x \ge 429$,
$0 \le j < 75$.
\ADFvfyParStart{(579, ((309, 75, ((300, 4), (120, 24), (9, 3), (150, 2)))), ((60, 5), (129, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 129^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,138,150}
\noindent{\boldmath $ 60^{5} 138^{1} 150^{1} $}~
With the point set $Z_{588}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 437\}$, and
 $\{438, 439, \dots, 587\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(438, 74, 87, 341)$,
$(438, 184, 220, 329)$,
$(438, 168, 210, 366)$,
$(438, 34, 86, 218)$,\adfsplit
$(438, 134, 206, 357)$,
$(438, 44, 155, 367)$,
$(438, 204, 50, 324)$,
$(438, 82, 249, 339)$,\adfsplit
$(438, 132, 31, 410)$,
$(438, 297, 121, 305)$,
$(438, 0, 76, 302)$,
$(438, 3, 47, 383)$,\adfsplit
$(438, 13, 89, 356)$,
$(438, 4, 205, 393)$,
$(438, 10, 143, 420)$,
$(438, 11, 153, 312)$,\adfsplit
$(438, 2, 114, 395)$,
$(438, 20, 259, 314)$,
$(438, 8, 255, 368)$,
$(438, 1, 145, 422)$,\adfsplit
$(438, 6, 144, 411)$,
$(438, 14, 15, 303)$,
$(438, 7, 59, 384)$,
$(438, 21, 149, 330)$,\adfsplit
$(438, 16, 64, 359)$,
$(438, 12, 156, 413)$,
$(438, 35, 41, 386)$,
$(438, 18, 85, 332)$,\adfsplit
$(438, 22, 106, 313)$,
$(438, 30, 39, 394)$,
$(438, 17, 105, 421)$,
$(438, 40, 217, 340)$,\adfsplit
$(438, 24, 275, 351)$,
$(438, 32, 273, 405)$,
$(438, 42, 119, 378)$,
$(438, 37, 99, 432)$,\adfsplit
$(438, 9, 51, 177)$,
$(438, 26, 49, 123)$,
$(438, 28, 159, 241)$,
$(438, 36, 140, 29)$,\adfsplit
$(438, 38, 55, 151)$,
$(438, 60, 63, 323)$,
$(438, 46, 219, 350)$,
$(438, 66, 84, 431)$,\adfsplit
$(438, 56, 199, 377)$,
$(438, 57, 115, 404)$,
$(438, 48, 69, 97)$,
$(438, 54, 62, 228)$,\adfsplit
$(438, 294, 298, 328)$,
$(438, 58, 166, 409)$,
$(438, 68, 109, 355)$,
$(438, 27, 95, 382)$,\adfsplit
$(438, 77, 133, 301)$,
$(438, 118, 125, 360)$,
$(438, 70, 257, 333)$,
$(438, 88, 267, 414)$,\adfsplit
$(438, 19, 103, 387)$,
$(438, 52, 96, 306)$,
$(438, 72, 235, 407)$,
$(438, 78, 247, 326)$,\adfsplit
$(438, 124, 175, 380)$,
$(438, 154, 216, 353)$,
$(438, 71, 163, 434)$,
$(438, 286, 5, 390)$,\adfsplit
$(438, 80, 138, 363)$,
$(438, 98, 25, 309)$,
$(438, 75, 129, 336)$,
$(438, 90, 179, 417)$,\adfsplit
$(438, 100, 224, 362)$,
$(438, 43, 107, 308)$,
$(438, 110, 263, 335)$,
$(438, 45, 61, 389)$,\adfsplit
$(438, 130, 142, 416)$,
$(438, 92, 234, 317)$,
$(438, 94, 242, 408)$,
$(438, 108, 222, 392)$,\adfsplit
$(438, 112, 230, 358)$,
$(438, 102, 238, 374)$,
$(438, 104, 232, 315)$,
$(438, 146, 157, 419)$,\adfsplit
$(438, 116, 207, 338)$,
$(438, 254, 185, 365)$,
$(438, 67, 203, 311)$,
$(438, 148, 250, 370)$,\adfsplit
$(438, 120, 281, 424)$,
$(438, 194, 91, 397)$,
$(438, 160, 189, 316)$,
$(438, 79, 193, 343)$,\adfsplit
$(438, 236, 73, 433)$,
$(438, 170, 226, 406)$,
$(438, 126, 33, 325)$,
$(438, 136, 195, 379)$,\adfsplit
$(438, 139, 141, 352)$,
$(438, 174, 83, 334)$,
$(438, 276, 127, 430)$,
$(438, 158, 246, 415)$,\adfsplit
$(438, 164, 256, 307)$,
$(438, 147, 173, 361)$,
$(438, 81, 93, 388)$,
$(438, 192, 214, 398)$,\adfsplit
$(438, 128, 152, 427)$,
$(438, 208, 277, 347)$,
$(438, 188, 266, 401)$,
$(438, 209, 295, 428)$,\adfsplit
$(438, 53, 169, 320)$,
$(438, 196, 264, 396)$,
$(438, 176, 240, 364)$,
$(438, 162, 200, 373)$,\adfsplit
$(438, 186, 282, 348)$,
$(438, 111, 215, 412)$,
$(438, 172, 258, 372)$,
$(438, 202, 201, 322)$,\adfsplit
$(438, 180, 237, 391)$,
$(438, 190, 243, 403)$,
$(438, 284, 261, 304)$,
$(438, 270, 296, 429)$,\adfsplit
$(438, 212, 244, 327)$,
$(438, 290, 213, 375)$,
$(438, 260, 239, 369)$,
$(438, 178, 137, 310)$,\adfsplit
$(438, 274, 265, 346)$,
$(438, 135, 283, 342)$,
$(438, 165, 197, 423)$,
$(438, 285, 131, 400)$,\adfsplit
$(438, 292, 101, 331)$,
$(438, 181, 289, 402)$,
$(438, 245, 293, 345)$,
$(438, 113, 117, 426)$,\adfsplit
$(438, 225, 291, 344)$,
$(438, 288, 271, 385)$,
$(438, 272, 221, 337)$,
$(438, 198, 229, 425)$,\adfsplit
$(438, 171, 269, 371)$,
$(438, 278, 65, 300)$,
$(438, 227, 299, 381)$,
$(438, 251, 287, 321)$,\adfsplit
$(438, 167, 279, 376)$,
$(438, 187, 211, 319)$,
$(438, 122, 150, 318)$,
$(438, 280, 233, 435)$,\adfsplit
$(438, 248, 191, 436)$,
$(438, 262, 23, 437)$,
$(438, 182, 253, 399)$,
$(438, 161, 183, 418)$,\adfsplit
$(438, 252, 268, 349)$,
$(438, 223, 231, 354)$,
$(7, 78, 160, 261)$,
$(71, 149, 232, 278)$,\adfsplit
$(51, 170, 233, 244)$,
$(14, 173, 216, 295)$,
$(20, 26, 149, 287)$,
$(26, 125, 143, 232)$,\adfsplit
$(6, 8, 89, 127)$,
$(107, 138, 204, 241)$,
$(49, 63, 76, 130)$,
$(17, 168, 211, 290)$,\adfsplit
$(6, 45, 243, 272)$,
$(97, 131, 134, 240)$,
$(16, 30, 63, 157)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 27 j \adfmod{135}) + 300$ for $300 \le x < 435$,
$x \mapsto x$ for $435 \le x < 438$,
$x \mapsto (x - 438 +  j \adfmod{150}) + 438$ for $x \ge 438$,
$0 \le j < 150$.
\ADFvfyParStart{(588, ((159, 150, ((300, 2), (135, 27), (3, 3), (150, 1)))), ((60, 5), (138, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 138^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,144,150}
\noindent{\boldmath $ 60^{5} 144^{1} 150^{1} $}~
With the point set $Z_{594}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 443\}$, and
 $\{444, 445, \dots, 593\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(444, 102, 170, 349)$,
$(444, 206, 292, 338)$,
$(444, 172, 265, 354)$,
$(444, 98, 237, 310)$,\adfsplit
$(444, 80, 249, 302)$,
$(444, 78, 37, 337)$,
$(444, 46, 15, 400)$,
$(444, 247, 259, 321)$,\adfsplit
$(444, 83, 135, 355)$,
$(444, 181, 13, 411)$,
$(444, 2, 59, 394)$,
$(444, 0, 99, 422)$,\adfsplit
$(444, 9, 43, 366)$,
$(444, 1, 109, 433)$,
$(444, 6, 139, 377)$,
$(444, 12, 160, 405)$,\adfsplit
$(444, 10, 217, 439)$,
$(444, 20, 84, 383)$,
$(444, 8, 44, 327)$,
$(444, 28, 47, 372)$,\adfsplit
$(444, 3, 119, 344)$,
$(444, 22, 45, 316)$,
$(444, 4, 76, 428)$,
$(444, 16, 40, 421)$,\adfsplit
$(444, 50, 159, 393)$,
$(444, 30, 211, 309)$,
$(444, 23, 171, 365)$,
$(444, 26, 27, 358)$,\adfsplit
$(444, 36, 128, 330)$,
$(444, 56, 5, 414)$,
$(444, 7, 61, 386)$,
$(444, 18, 95, 410)$,\adfsplit
$(444, 11, 87, 326)$,
$(444, 48, 60, 382)$,
$(444, 86, 33, 438)$,
$(444, 14, 90, 203)$,\adfsplit
$(444, 24, 261, 277)$,
$(444, 21, 49, 93)$,
$(444, 32, 41, 425)$,
$(444, 38, 117, 313)$,\adfsplit
$(444, 17, 161, 397)$,
$(444, 70, 154, 369)$,
$(444, 64, 191, 341)$,
$(444, 100, 152, 364)$,\adfsplit
$(444, 42, 183, 336)$,
$(444, 52, 184, 308)$,
$(444, 31, 79, 392)$,
$(444, 57, 125, 420)$,\adfsplit
$(444, 298, 35, 319)$,
$(444, 120, 162, 431)$,
$(444, 54, 190, 375)$,
$(444, 25, 163, 403)$,\adfsplit
$(444, 53, 85, 347)$,
$(444, 66, 122, 434)$,
$(444, 68, 169, 350)$,
$(444, 58, 166, 406)$,\adfsplit
$(444, 55, 77, 378)$,
$(444, 75, 149, 322)$,
$(444, 72, 176, 374)$,
$(444, 62, 200, 402)$,\adfsplit
$(444, 108, 269, 430)$,
$(444, 89, 107, 346)$,
$(444, 63, 199, 318)$,
$(444, 92, 221, 329)$,\adfsplit
$(444, 110, 131, 357)$,
$(444, 96, 192, 413)$,
$(444, 82, 235, 301)$,
$(444, 67, 209, 385)$,\adfsplit
$(444, 34, 157, 390)$,
$(444, 130, 224, 306)$,
$(444, 74, 198, 334)$,
$(444, 51, 143, 418)$,\adfsplit
$(444, 71, 73, 362)$,
$(444, 104, 216, 399)$,
$(444, 29, 153, 315)$,
$(444, 88, 19, 371)$,\adfsplit
$(444, 150, 69, 427)$,
$(444, 178, 129, 343)$,
$(444, 278, 65, 426)$,
$(444, 94, 210, 398)$,\adfsplit
$(444, 39, 185, 370)$,
$(444, 115, 141, 342)$,
$(444, 112, 116, 314)$,
$(444, 124, 227, 381)$,\adfsplit
$(444, 106, 234, 353)$,
$(444, 194, 81, 441)$,
$(444, 118, 196, 325)$,
$(444, 97, 101, 409)$,\adfsplit
$(444, 137, 145, 437)$,
$(444, 91, 205, 388)$,
$(444, 126, 244, 416)$,
$(444, 134, 223, 332)$,\adfsplit
$(444, 114, 177, 304)$,
$(444, 174, 167, 360)$,
$(444, 132, 276, 339)$,
$(444, 136, 282, 333)$,\adfsplit
$(444, 240, 103, 384)$,
$(444, 144, 241, 412)$,
$(444, 242, 113, 404)$,
$(444, 105, 189, 356)$,\adfsplit
$(444, 142, 201, 328)$,
$(444, 202, 218, 300)$,
$(444, 146, 252, 348)$,
$(444, 127, 231, 432)$,\adfsplit
$(444, 182, 225, 320)$,
$(444, 212, 155, 376)$,
$(444, 204, 222, 395)$,
$(444, 232, 133, 311)$,\adfsplit
$(444, 123, 251, 367)$,
$(444, 233, 289, 423)$,
$(444, 138, 140, 387)$,
$(444, 294, 187, 359)$,\adfsplit
$(444, 193, 287, 415)$,
$(444, 173, 271, 389)$,
$(444, 299, 111, 401)$,
$(444, 147, 243, 307)$,\adfsplit
$(444, 245, 281, 391)$,
$(444, 239, 263, 331)$,
$(444, 151, 215, 408)$,
$(444, 164, 121, 345)$,\adfsplit
$(444, 266, 229, 417)$,
$(444, 197, 279, 368)$,
$(444, 246, 272, 305)$,
$(444, 280, 213, 340)$,\adfsplit
$(444, 267, 273, 361)$,
$(444, 195, 283, 352)$,
$(444, 175, 293, 407)$,
$(444, 288, 275, 373)$,\adfsplit
$(444, 290, 257, 440)$,
$(444, 270, 284, 312)$,
$(444, 274, 255, 424)$,
$(444, 258, 297, 443)$,\adfsplit
$(444, 168, 256, 303)$,
$(444, 250, 291, 323)$,
$(444, 158, 260, 363)$,
$(444, 148, 179, 442)$,\adfsplit
$(444, 268, 285, 351)$,
$(444, 226, 253, 435)$,
$(444, 238, 286, 429)$,
$(444, 156, 188, 379)$,\adfsplit
$(444, 248, 295, 396)$,
$(444, 296, 207, 317)$,
$(444, 228, 219, 419)$,
$(444, 186, 165, 436)$,\adfsplit
$(444, 230, 236, 208)$,
$(444, 220, 264, 335)$,
$(444, 254, 262, 324)$,
$(444, 180, 214, 380)$,\adfsplit
$(94, 167, 225, 228)$,
$(1, 107, 180, 234)$,
$(5, 28, 171, 254)$,
$(10, 76, 129, 167)$,\adfsplit
$(37, 54, 115, 116)$,
$(65, 124, 131, 282)$,
$(38, 71, 197, 224)$,
$(34, 145, 236, 247)$,\adfsplit
$(43, 57, 160, 206)$,
$(29, 151, 222, 260)$,
$(118, 199, 285, 296)$,
$(12, 15, 61, 138)$,\adfsplit
$(70, 187, 249, 288)$,
$(102, 131, 160, 173)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 28 j \adfmod{140}) + 300$ for $300 \le x < 440$,
$x \mapsto x$ for $440 \le x < 444$,
$x \mapsto (x - 444 +  j \adfmod{150}) + 444$ for $x \ge 444$,
$0 \le j < 150$.
\ADFvfyParStart{(594, ((162, 150, ((300, 2), (140, 28), (4, 4), (150, 1)))), ((60, 5), (144, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 144^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,147,150}
\noindent{\boldmath $ 60^{5} 147^{1} 150^{1} $}~
With the point set $Z_{597}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 299\}$,
 $\{300, 301, \dots, 446\}$, and
 $\{447, 448, \dots, 596\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(447, 108, 114, 428)$,
$(447, 52, 160, 440)$,
$(447, 128, 240, 332)$,
$(447, 80, 241, 314)$,\adfsplit
$(447, 132, 38, 412)$,
$(447, 88, 57, 308)$,
$(447, 281, 79, 421)$,
$(447, 17, 215, 238)$,\adfsplit
$(447, 257, 235, 420)$,
$(447, 66, 98, 302)$,
$(447, 174, 250, 391)$,
$(447, 186, 278, 375)$,\adfsplit
$(447, 54, 191, 340)$,
$(447, 62, 210, 319)$,
$(447, 2, 159, 393)$,
$(447, 251, 283, 383)$,\adfsplit
$(447, 9, 258, 441)$,
$(447, 18, 267, 325)$,
$(447, 5, 34, 354)$,
$(447, 6, 110, 410)$,\adfsplit
$(447, 10, 231, 381)$,
$(447, 7, 31, 439)$,
$(447, 13, 117, 352)$,
$(447, 19, 127, 323)$,\adfsplit
$(447, 1, 274, 359)$,
$(447, 36, 134, 417)$,
$(447, 4, 107, 301)$,
$(447, 37, 163, 388)$,\adfsplit
$(447, 25, 207, 330)$,
$(447, 26, 119, 337)$,
$(447, 14, 247, 424)$,
$(447, 29, 177, 366)$,\adfsplit
$(447, 45, 97, 395)$,
$(447, 22, 94, 363)$,
$(447, 0, 106, 334)$,
$(447, 8, 90, 305)$,\adfsplit
$(447, 12, 293, 392)$,
$(447, 30, 67, 390)$,
$(447, 16, 254, 361)$,
$(447, 33, 206, 419)$,\adfsplit
$(447, 65, 291, 303)$,
$(447, 21, 234, 382)$,
$(447, 20, 294, 324)$,
$(447, 49, 151, 353)$,\adfsplit
$(447, 15, 43, 411)$,
$(447, 42, 91, 300)$,
$(447, 24, 242, 387)$,
$(447, 32, 299, 416)$,\adfsplit
$(447, 11, 63, 329)$,
$(447, 28, 245, 358)$,
$(447, 46, 102, 367)$,
$(447, 50, 78, 372)$,\adfsplit
$(447, 74, 118, 413)$,
$(447, 58, 135, 362)$,
$(447, 53, 154, 304)$,
$(447, 70, 158, 426)$,\adfsplit
$(447, 122, 146, 431)$,
$(447, 82, 179, 430)$,
$(447, 40, 262, 343)$,
$(447, 71, 139, 401)$,\adfsplit
$(447, 196, 290, 318)$,
$(447, 126, 142, 407)$,
$(447, 138, 211, 341)$,
$(447, 130, 182, 414)$,\adfsplit
$(447, 153, 86, 320)$,
$(447, 44, 198, 398)$,
$(447, 150, 3, 338)$,
$(447, 264, 222, 408)$,\adfsplit
$(447, 252, 166, 351)$,
$(447, 170, 259, 369)$,
$(447, 137, 178, 311)$,
$(447, 190, 39, 385)$,\adfsplit
$(447, 218, 95, 342)$,
$(447, 216, 194, 345)$,
$(447, 105, 202, 389)$,
$(447, 113, 162, 435)$,\adfsplit
$(447, 214, 255, 432)$,
$(447, 141, 282, 400)$,
$(447, 269, 270, 376)$,
$(447, 230, 187, 310)$,\adfsplit
$(447, 249, 246, 316)$,
$(447, 286, 183, 446)$,
$(447, 266, 167, 371)$,
$(447, 226, 59, 365)$,\adfsplit
$(447, 298, 239, 437)$,
$(447, 85, 121, 427)$,
$(447, 64, 287, 333)$,
$(447, 27, 111, 405)$,\adfsplit
$(447, 112, 155, 444)$,
$(447, 212, 35, 346)$,
$(447, 47, 51, 404)$,
$(447, 55, 143, 326)$,\adfsplit
$(447, 75, 83, 442)$,
$(447, 41, 199, 368)$,
$(447, 188, 87, 397)$,
$(447, 23, 115, 349)$,\adfsplit
$(447, 131, 279, 357)$,
$(447, 184, 171, 360)$,
$(447, 56, 295, 327)$,
$(447, 76, 195, 348)$,\adfsplit
$(447, 96, 203, 409)$,
$(447, 181, 227, 377)$,
$(447, 48, 175, 438)$,
$(447, 220, 217, 406)$,\adfsplit
$(447, 136, 275, 322)$,
$(447, 213, 99, 364)$,
$(447, 165, 271, 422)$,
$(447, 297, 69, 380)$,\adfsplit
$(447, 284, 147, 335)$,
$(447, 229, 123, 350)$,
$(447, 260, 243, 344)$,
$(447, 140, 103, 425)$,\adfsplit
$(447, 193, 219, 374)$,
$(447, 129, 263, 443)$,
$(447, 232, 223, 415)$,
$(447, 144, 272, 306)$,\adfsplit
$(447, 208, 244, 60)$,
$(447, 156, 224, 317)$,
$(447, 92, 116, 347)$,
$(447, 152, 168, 378)$,\adfsplit
$(447, 296, 120, 384)$,
$(447, 180, 236, 403)$,
$(447, 280, 292, 429)$,
$(447, 205, 273, 313)$,\adfsplit
$(447, 84, 253, 356)$,
$(447, 93, 201, 436)$,
$(447, 104, 173, 402)$,
$(447, 100, 192, 399)$,\adfsplit
$(447, 200, 276, 434)$,
$(447, 133, 225, 312)$,
$(447, 72, 124, 370)$,
$(447, 164, 261, 355)$,\adfsplit
$(447, 68, 172, 336)$,
$(447, 204, 288, 394)$,
$(447, 268, 169, 379)$,
$(447, 176, 89, 339)$,\adfsplit
$(447, 248, 197, 396)$,
$(447, 149, 285, 315)$,
$(447, 157, 233, 418)$,
$(447, 256, 73, 331)$,\adfsplit
$(447, 189, 237, 423)$,
$(447, 101, 185, 386)$,
$(447, 228, 161, 328)$,
$(447, 145, 289, 307)$,\adfsplit
$(447, 77, 81, 309)$,
$(447, 61, 125, 433)$,
$(447, 148, 209, 445)$,
$(447, 277, 109, 321)$,\adfsplit
$(447, 221, 265, 373)$,
$(448, 16, 88, 433)$,
$(448, 160, 248, 381)$,
$(448, 96, 185, 392)$,\adfsplit
$(448, 4, 100, 359)$,
$(448, 268, 104, 440)$,
$(448, 152, 3, 372)$,
$(448, 64, 235, 395)$,\adfsplit
$(448, 236, 110, 431)$,
$(448, 148, 29, 410)$,
$(448, 136, 95, 379)$,
$(448, 172, 170, 352)$,\adfsplit
$(448, 81, 113, 406)$,
$(448, 213, 269, 329)$,
$(448, 73, 154, 300)$,
$(448, 93, 270, 322)$,\adfsplit
$(448, 273, 190, 386)$,
$(448, 149, 107, 388)$,
$(448, 258, 15, 331)$,
$(448, 242, 26, 364)$,\adfsplit
$(448, 290, 102, 413)$,
$(448, 98, 287, 347)$,
$(448, 187, 199, 383)$,
$(448, 263, 7, 303)$,\adfsplit
$(448, 27, 139, 425)$,
$(448, 24, 32, 325)$,
$(448, 1, 238, 354)$,
$(448, 0, 28, 412)$,\adfsplit
$(448, 21, 145, 441)$,
$(448, 44, 265, 323)$,
$(448, 17, 286, 439)$,
$(448, 10, 126, 417)$,\adfsplit
$(448, 12, 43, 330)$,
$(448, 9, 142, 301)$,
$(448, 2, 115, 424)$,
$(448, 48, 192, 366)$,\adfsplit
$(448, 14, 18, 337)$,
$(448, 76, 47, 308)$,
$(448, 11, 143, 334)$,
$(448, 8, 285, 421)$,\adfsplit
$(448, 6, 123, 363)$,
$(448, 37, 71, 305)$,
$(448, 22, 150, 361)$,
$(448, 36, 168, 419)$,\adfsplit
$(448, 45, 133, 332)$,
$(448, 5, 151, 390)$,
$(448, 13, 50, 174)$,
$(448, 30, 138, 415)$,\adfsplit
$(448, 38, 74, 393)$,
$(448, 34, 42, 416)$,
$(448, 58, 106, 382)$,
$(448, 25, 206, 353)$,\adfsplit
$(448, 35, 159, 324)$,
$(448, 41, 49, 411)$,
$(448, 92, 163, 358)$,
$(448, 40, 153, 387)$,\adfsplit
$(448, 54, 198, 370)$,
$(448, 46, 178, 404)$,
$(448, 33, 162, 317)$,
$(448, 220, 246, 345)$,\adfsplit
$(448, 52, 86, 403)$,
$(448, 204, 222, 384)$,
$(448, 66, 202, 394)$,
$(448, 70, 134, 438)$,\adfsplit
$(448, 62, 158, 315)$,
$(448, 78, 146, 321)$,
$(448, 82, 94, 434)$,
$(448, 90, 99, 333)$,\adfsplit
$(448, 228, 282, 313)$,
$(448, 57, 226, 401)$,
$(448, 164, 53, 430)$,
$(448, 212, 173, 314)$,\adfsplit
$(448, 233, 155, 343)$,
$(448, 288, 122, 348)$,
$(448, 156, 230, 397)$,
$(448, 188, 274, 380)$,\adfsplit
$(448, 72, 130, 437)$,
$(448, 56, 118, 357)$,
$(448, 124, 250, 328)$,
$(448, 61, 262, 312)$,\adfsplit
$(448, 292, 278, 400)$,
$(448, 80, 194, 407)$,
$(448, 114, 147, 396)$,
$(448, 276, 210, 356)$,\adfsplit
$(448, 20, 214, 319)$,
$(448, 264, 166, 336)$,
$(448, 201, 182, 369)$,
$(448, 186, 255, 414)$,\adfsplit
$(448, 221, 298, 367)$,
$(448, 241, 218, 418)$,
$(448, 77, 234, 368)$,
$(448, 266, 135, 445)$,\adfsplit
$(448, 105, 294, 365)$,
$(448, 254, 171, 436)$,
$(448, 84, 257, 446)$,
$(448, 232, 253, 338)$,\adfsplit
$(448, 112, 259, 340)$,
$(448, 108, 55, 398)$,
$(448, 196, 240, 427)$,
$(448, 121, 179, 311)$,\adfsplit
$(448, 244, 141, 420)$,
$(448, 144, 176, 391)$,
$(448, 284, 65, 362)$,
$(448, 132, 180, 309)$,\adfsplit
$(448, 272, 275, 422)$,
$(448, 280, 281, 443)$,
$(448, 296, 60, 402)$,
$(448, 260, 297, 442)$,\adfsplit
$(448, 208, 215, 350)$,
$(448, 109, 125, 375)$,
$(448, 120, 177, 310)$,
$(448, 184, 231, 377)$,\adfsplit
$(448, 69, 91, 304)$,
$(448, 224, 237, 426)$,
$(448, 189, 217, 355)$,
$(448, 97, 193, 429)$,\adfsplit
$(448, 197, 209, 432)$,
$(448, 140, 23, 371)$,
$(448, 137, 161, 335)$,
$(448, 117, 229, 318)$,\adfsplit
$(448, 277, 243, 405)$,
$(448, 207, 279, 428)$,
$(448, 289, 111, 399)$,
$(448, 293, 239, 341)$,\adfsplit
$(448, 85, 291, 349)$,
$(448, 181, 295, 376)$,
$(448, 261, 89, 351)$,
$(448, 205, 67, 408)$,\adfsplit
$(448, 157, 75, 131)$,
$(448, 249, 31, 326)$,
$(448, 211, 227, 344)$,
$(448, 116, 169, 320)$,\adfsplit
$(448, 216, 83, 360)$,
$(448, 252, 256, 389)$,
$(448, 129, 245, 385)$,
$(448, 165, 203, 374)$,\adfsplit
$(448, 128, 79, 327)$,
$(448, 223, 271, 435)$,
$(448, 68, 101, 306)$,
$(448, 200, 251, 378)$,\adfsplit
$(448, 225, 299, 444)$,
$(448, 87, 191, 342)$,
$(448, 51, 127, 346)$,
$(448, 59, 195, 307)$,\adfsplit
$(448, 175, 19, 409)$,
$(448, 267, 63, 339)$,
$(448, 167, 283, 316)$,
$(448, 119, 247, 302)$,\adfsplit
$(448, 183, 219, 373)$,
$(448, 39, 103, 423)$,
$(28, 47, 166, 205)$,
$(49, 112, 203, 290)$,\adfsplit
$(35, 49, 66, 248)$,
$(32, 98, 99, 261)$,
$(9, 71, 82, 260)$,
$(59, 116, 145, 258)$,\adfsplit
$(127, 134, 225, 236)$,
$(83, 130, 141, 284)$,
$(51, 132, 178, 285)$,
$(14, 117, 135, 276)$,\adfsplit
$(105, 152, 174, 283)$,
$(16, 153, 174, 195)$,
$(132, 275, 281, 294)$,
$(78, 107, 196, 289)$,\adfsplit
$(226, 233, 239, 260)$,
$(87, 149, 156, 158)$,
$(86, 220, 247, 293)$,
$(25, 78, 84, 287)$,\adfsplit
$(85, 128, 139, 142)$,
$(138, 156, 219, 285)$,
$(11, 13, 74, 272)$,
$(16, 125, 203, 242)$,\adfsplit
$(122, 175, 176, 193)$,
$(53, 147, 174, 220)$,
$(5, 7, 114, 228)$,
$(56, 98, 115, 249)$,\adfsplit
$(5, 19, 258, 296)$,
$(75, 201, 234, 292)$,
$(44, 122, 165, 251)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{300}$ for $x < 300$,
$x \mapsto (x - 300 + 29 j \adfmod{145}) + 300$ for $300 \le x < 445$,
$x \mapsto x$ for $445 \le x < 447$,
$x \mapsto (x - 447 + 2 j \adfmod{150}) + 447$ for $x \ge 447$,
$0 \le j < 75$.
\ADFvfyParStart{(597, ((327, 75, ((300, 4), (145, 29), (2, 2), (150, 2)))), ((60, 5), (147, 1), (150, 1)))} %ADFvfyParEnd
% End of 60^5 147^1 150^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 80^5 b^1 200^1}}
\label{app:4-GDD 80^5 b^1 200^1}
\adfhide{
$ 80^5 83^1 200^1 $,
$ 80^5 89^1 200^1 $,
$ 80^5 101^1 200^1 $,
$ 80^5 107^1 200^1 $,
$ 80^5 113^1 200^1 $,
$ 80^5 119^1 200^1 $,
$ 80^5 131^1 200^1 $,
$ 80^5 137^1 200^1 $,
$ 80^5 143^1 200^1 $,
$ 80^5 149^1 200^1 $,
$ 80^5 161^1 200^1 $,
$ 80^5 167^1 200^1 $,
$ 80^5 173^1 200^1 $,
$ 80^5 179^1 200^1 $,
$ 80^5 182^1 200^1 $,
$ 80^5 191^1 200^1 $,
$ 80^5 194^1 200^1 $ and
$ 80^5 197^1 200^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,83,200}
\noindent{\boldmath $ 80^{5} 83^{1} 200^{1} $}~
With the point set $Z_{683}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 482\}$, and
 $\{483, 484, \dots, 682\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(483, 124, 133, 446)$,
$(483, 340, 6, 450)$,
$(483, 360, 36, 428)$,
$(483, 280, 382, 23)$,\adfsplit
$(483, 164, 278, 465)$,
$(483, 92, 295, 89)$,
$(483, 28, 279, 375)$,
$(483, 4, 303, 452)$,\adfsplit
$(483, 252, 174, 410)$,
$(483, 220, 153, 419)$,
$(483, 377, 3, 445)$,
$(483, 77, 106, 418)$,\adfsplit
$(483, 17, 58, 141)$,
$(483, 165, 263, 346)$,
$(483, 221, 370, 430)$,
$(483, 353, 219, 222)$,\adfsplit
$(483, 42, 183, 437)$,
$(483, 22, 191, 431)$,
$(483, 90, 287, 415)$,
$(483, 86, 327, 424)$,\adfsplit
$(483, 195, 259, 387)$,
$(483, 15, 163, 413)$,
$(483, 12, 5, 406)$,
$(483, 2, 179, 459)$,\adfsplit
$(483, 20, 57, 440)$,
$(483, 14, 50, 400)$,
$(483, 13, 167, 458)$,
$(483, 0, 73, 464)$,\adfsplit
$(483, 21, 154, 470)$,
$(483, 1, 159, 425)$,
$(483, 44, 242, 474)$,
$(483, 9, 131, 434)$,\adfsplit
$(483, 7, 99, 271)$,
$(483, 11, 127, 468)$,
$(483, 18, 67, 395)$,
$(483, 8, 291, 335)$,\adfsplit
$(483, 16, 63, 247)$,
$(483, 29, 171, 383)$,
$(483, 40, 391, 19)$,
$(483, 10, 43, 299)$,\adfsplit
$(483, 32, 199, 215)$,
$(483, 33, 139, 371)$,
$(483, 78, 35, 71)$,
$(483, 27, 103, 444)$,\adfsplit
$(483, 30, 31, 343)$,
$(483, 37, 83, 91)$,
$(483, 39, 51, 401)$,
$(483, 24, 52, 355)$,\adfsplit
$(483, 56, 187, 320)$,
$(483, 48, 286, 359)$,
$(483, 64, 283, 405)$,
$(483, 60, 123, 344)$,\adfsplit
$(483, 72, 223, 325)$,
$(483, 80, 246, 339)$,
$(483, 47, 243, 408)$,
$(483, 76, 98, 315)$,\adfsplit
$(483, 68, 267, 294)$,
$(483, 96, 135, 194)$,
$(483, 84, 143, 26)$,
$(483, 34, 178, 367)$,\adfsplit
$(483, 88, 122, 251)$,
$(483, 112, 158, 55)$,
$(483, 62, 119, 130)$,
$(483, 25, 102, 351)$,\adfsplit
$(483, 53, 70, 399)$,
$(483, 49, 307, 326)$,
$(483, 100, 306, 59)$,
$(483, 140, 207, 81)$,\adfsplit
$(483, 104, 275, 297)$,
$(483, 45, 147, 229)$,
$(483, 41, 177, 363)$,
$(483, 65, 151, 337)$,\adfsplit
$(483, 69, 118, 231)$,
$(483, 97, 235, 478)$,
$(483, 61, 175, 298)$,
$(483, 120, 121, 107)$,\adfsplit
$(483, 108, 240, 381)$,
$(483, 113, 311, 436)$,
$(483, 328, 347, 429)$,
$(483, 292, 379, 463)$,\adfsplit
$(483, 105, 331, 423)$,
$(483, 101, 319, 482)$,
$(483, 137, 111, 426)$,
$(483, 46, 255, 432)$,\adfsplit
$(483, 93, 115, 457)$,
$(483, 85, 79, 412)$,
$(483, 66, 203, 435)$,
$(483, 202, 75, 411)$,\adfsplit
$(483, 74, 155, 403)$,
$(483, 109, 227, 461)$,
$(483, 161, 95, 473)$,
$(483, 150, 211, 407)$,\adfsplit
$(483, 380, 87, 402)$,
$(483, 273, 239, 467)$,
$(483, 321, 323, 409)$,
$(483, 116, 205, 357)$,\adfsplit
$(483, 125, 254, 313)$,
$(483, 117, 234, 390)$,
$(483, 129, 138, 285)$,
$(483, 128, 270, 376)$,\adfsplit
$(483, 136, 249, 476)$,
$(483, 172, 373, 54)$,
$(483, 152, 281, 477)$,
$(483, 132, 170, 316)$,\adfsplit
$(483, 272, 276, 471)$,
$(483, 236, 305, 144)$,
$(483, 156, 250, 329)$,
$(483, 168, 336, 149)$,\adfsplit
$(483, 148, 345, 454)$,
$(483, 169, 226, 414)$,
$(483, 176, 332, 460)$,
$(483, 114, 190, 420)$,\adfsplit
$(483, 368, 397, 244)$,
$(483, 204, 228, 362)$,
$(483, 392, 398, 481)$,
$(483, 180, 317, 455)$,\adfsplit
$(483, 160, 378, 417)$,
$(483, 312, 145, 433)$,
$(483, 364, 142, 238)$,
$(483, 184, 146, 475)$,\adfsplit
$(483, 384, 166, 439)$,
$(483, 296, 338, 162)$,
$(483, 388, 374, 462)$,
$(483, 268, 82, 225)$,\adfsplit
$(483, 348, 157, 314)$,
$(483, 196, 253, 94)$,
$(483, 216, 324, 421)$,
$(483, 237, 274, 230)$,\adfsplit
$(483, 232, 181, 441)$,
$(483, 212, 290, 309)$,
$(483, 188, 126, 134)$,
$(483, 288, 206, 466)$,\adfsplit
$(483, 396, 217, 218)$,
$(483, 208, 264, 352)$,
$(483, 365, 186, 258)$,
$(483, 224, 185, 472)$,\adfsplit
$(483, 173, 369, 453)$,
$(483, 189, 350, 416)$,
$(483, 304, 282, 449)$,
$(483, 308, 361, 385)$,\adfsplit
$(483, 209, 38, 442)$,
$(483, 248, 284, 366)$,
$(483, 265, 333, 448)$,
$(483, 372, 201, 214)$,\adfsplit
$(483, 356, 193, 427)$,
$(483, 260, 262, 318)$,
$(483, 300, 269, 456)$,
$(483, 200, 386, 451)$,\adfsplit
$(483, 241, 302, 480)$,
$(483, 342, 354, 469)$,
$(483, 349, 210, 322)$,
$(483, 256, 277, 479)$,\adfsplit
$(483, 192, 233, 438)$,
$(483, 257, 358, 422)$,
$(483, 293, 389, 182)$,
$(483, 245, 289, 404)$,\adfsplit
$(483, 261, 330, 334)$,
$(483, 301, 393, 447)$,
$(483, 213, 266, 443)$,
$(483, 197, 310, 341)$,\adfsplit
$(483, 110, 198, 394)$,
$(484, 32, 39, 478)$,
$(484, 228, 241, 52)$,
$(484, 188, 205, 434)$,\adfsplit
$(484, 272, 290, 193)$,
$(484, 252, 284, 191)$,
$(484, 16, 59, 440)$,
$(484, 152, 200, 123)$,\adfsplit
$(484, 28, 77, 356)$,
$(484, 324, 33, 230)$,
$(484, 260, 22, 459)$,
$(484, 24, 215, 247)$,\adfsplit
$(484, 240, 86, 418)$,
$(484, 60, 331, 389)$,
$(484, 369, 387, 400)$,
$(484, 305, 94, 302)$,\adfsplit
$(484, 110, 243, 347)$,
$(484, 126, 294, 87)$,
$(484, 62, 383, 446)$,
$(484, 6, 15, 406)$,\adfsplit
$(484, 5, 99, 419)$,
$(484, 0, 363, 458)$,
$(484, 13, 291, 450)$,
$(484, 21, 379, 410)$,\adfsplit
$(484, 4, 127, 464)$,
$(484, 1, 154, 424)$,
$(484, 3, 55, 470)$,
$(484, 8, 92, 430)$,\adfsplit
$(484, 12, 11, 425)$,
$(484, 9, 210, 465)$,
$(484, 14, 27, 474)$,
$(484, 7, 31, 183)$,\adfsplit
$(484, 17, 234, 468)$,
$(484, 25, 386, 428)$,
$(484, 20, 119, 227)$,
$(484, 26, 79, 395)$,\adfsplit
$(484, 2, 295, 351)$,
$(484, 29, 163, 211)$,
$(484, 44, 323, 35)$,
$(484, 30, 67, 231)$,\adfsplit
$(484, 36, 263, 19)$,
$(484, 53, 91, 95)$,
$(484, 40, 187, 354)$,
$(484, 43, 111, 462)$,\adfsplit
$(484, 23, 147, 456)$,
$(484, 47, 179, 439)$,
$(484, 48, 235, 341)$,
$(484, 68, 195, 242)$,\adfsplit
$(484, 56, 159, 365)$,
$(484, 80, 103, 202)$,
$(484, 45, 222, 299)$,
$(484, 72, 155, 46)$,\adfsplit
$(484, 76, 167, 10)$,
$(484, 18, 327, 455)$,
$(484, 50, 102, 171)$,
$(484, 42, 131, 310)$,\adfsplit
$(484, 34, 63, 206)$,
$(484, 96, 353, 359)$,
$(484, 100, 239, 58)$,
$(484, 124, 203, 106)$,\adfsplit
$(484, 49, 82, 335)$,
$(484, 57, 139, 366)$,
$(484, 88, 199, 377)$,
$(484, 84, 98, 115)$,\adfsplit
$(484, 64, 311, 313)$,
$(484, 37, 275, 394)$,
$(484, 85, 143, 261)$,
$(484, 156, 207, 145)$,\adfsplit
$(484, 104, 315, 426)$,
$(484, 65, 93, 339)$,
$(484, 41, 125, 303)$,
$(484, 89, 165, 71)$,\adfsplit
$(484, 69, 158, 371)$,
$(484, 81, 255, 471)$,
$(484, 97, 109, 175)$,
$(484, 112, 355, 473)$,\adfsplit
$(484, 148, 151, 140)$,
$(484, 61, 75, 113)$,
$(484, 137, 51, 460)$,
$(484, 73, 107, 420)$,\adfsplit
$(484, 133, 367, 429)$,
$(484, 108, 267, 475)$,
$(484, 364, 391, 480)$,
$(484, 101, 343, 472)$,\adfsplit
$(484, 132, 251, 417)$,
$(484, 141, 287, 477)$,
$(484, 149, 223, 411)$,
$(484, 388, 307, 443)$,\adfsplit
$(484, 118, 279, 414)$,
$(484, 168, 135, 454)$,
$(484, 114, 375, 427)$,
$(484, 372, 259, 449)$,\adfsplit
$(484, 328, 219, 282)$,
$(484, 317, 83, 481)$,
$(484, 54, 283, 447)$,
$(484, 250, 271, 461)$,\adfsplit
$(484, 298, 399, 442)$,
$(484, 170, 319, 476)$,
$(484, 116, 217, 333)$,
$(484, 244, 330, 121)$,\adfsplit
$(484, 120, 146, 297)$,
$(484, 128, 277, 340)$,
$(484, 153, 157, 385)$,
$(484, 129, 161, 293)$,\adfsplit
$(484, 160, 266, 436)$,
$(484, 169, 306, 431)$,
$(484, 136, 253, 269)$,
$(484, 220, 117, 415)$,\adfsplit
$(484, 172, 184, 380)$,
$(484, 180, 349, 422)$,
$(484, 196, 360, 407)$,
$(484, 224, 105, 463)$,\adfsplit
$(484, 216, 280, 373)$,
$(484, 248, 300, 396)$,
$(484, 316, 384, 212)$,
$(484, 296, 312, 213)$,\adfsplit
$(484, 164, 226, 467)$,
$(484, 264, 390, 392)$,
$(484, 186, 334, 441)$,
$(484, 309, 345, 197)$,\adfsplit
$(484, 144, 325, 401)$,
$(484, 308, 382, 166)$,
$(484, 204, 38, 66)$,
$(484, 256, 337, 233)$,\adfsplit
$(484, 265, 286, 177)$,
$(484, 236, 348, 209)$,
$(484, 268, 301, 451)$,
$(484, 292, 218, 416)$,\adfsplit
$(484, 276, 189, 403)$,
$(484, 304, 358, 482)$,
$(484, 357, 130, 409)$,
$(484, 289, 397, 435)$,\adfsplit
$(484, 225, 281, 162)$,
$(484, 208, 346, 453)$,
$(484, 181, 229, 350)$,
$(484, 285, 198, 214)$,\adfsplit
$(484, 221, 314, 421)$,
$(484, 320, 381, 469)$,
$(484, 237, 245, 173)$,
$(484, 361, 194, 258)$,\adfsplit
$(484, 249, 150, 479)$,
$(484, 273, 262, 412)$,
$(484, 257, 70, 405)$,
$(484, 318, 342, 190)$,\adfsplit
$(484, 201, 178, 466)$,
$(484, 376, 329, 402)$,
$(484, 288, 332, 444)$,
$(484, 368, 246, 452)$,\adfsplit
$(484, 142, 174, 278)$,
$(484, 326, 374, 138)$,
$(484, 344, 338, 413)$,
$(484, 336, 90, 408)$,\adfsplit
$(484, 321, 274, 457)$,
$(484, 192, 78, 437)$,
$(484, 176, 370, 432)$,
$(484, 232, 378, 448)$,\adfsplit
$(484, 352, 254, 445)$,
$(484, 238, 322, 438)$,
$(484, 74, 182, 404)$,
$(484, 270, 362, 433)$,\adfsplit
$(484, 398, 122, 423)$,
$(484, 393, 134, 185)$,
$(28, 99, 230, 297)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x + 40 j \adfmod{80}) + 400$ for $400 \le x < 480$,
$x \mapsto x$ for $480 \le x < 483$,
$x \mapsto (x - 483 + 2 j \adfmod{200}) + 483$ for $x \ge 483$,
$0 \le j < 100$.
\ADFvfyParStart{(683, ((323, 100, ((400, 4), (80, 40), (3, 3), (200, 2)))), ((80, 5), (83, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 83^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,89,200}
\noindent{\boldmath $ 80^{5} 89^{1} 200^{1} $}~
With the point set $Z_{689}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 488\}$, and
 $\{489, 490, \dots, 688\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(489, 372, 3, 350)$,
$(489, 204, 240, 440)$,
$(489, 44, 83, 320)$,
$(489, 28, 85, 482)$,\adfsplit
$(489, 124, 221, 255)$,
$(489, 192, 330, 24)$,
$(489, 280, 56, 477)$,
$(489, 8, 186, 275)$,\adfsplit
$(489, 172, 386, 73)$,
$(489, 304, 121, 402)$,
$(489, 196, 47, 470)$,
$(489, 292, 149, 472)$,\adfsplit
$(489, 340, 203, 317)$,
$(489, 388, 367, 424)$,
$(489, 357, 366, 465)$,
$(489, 137, 161, 299)$,\adfsplit
$(489, 305, 353, 417)$,
$(489, 329, 2, 251)$,
$(489, 225, 358, 452)$,
$(489, 125, 302, 319)$,\adfsplit
$(489, 173, 39, 469)$,
$(489, 397, 374, 437)$,
$(489, 157, 151, 456)$,
$(489, 354, 391, 162)$,\adfsplit
$(489, 10, 167, 419)$,
$(489, 270, 171, 458)$,
$(489, 16, 115, 407)$,
$(489, 0, 282, 441)$,\adfsplit
$(489, 18, 207, 475)$,
$(489, 4, 338, 471)$,
$(489, 20, 217, 420)$,
$(489, 17, 135, 403)$,\adfsplit
$(489, 6, 79, 454)$,
$(489, 1, 279, 460)$,
$(489, 57, 59, 409)$,
$(489, 5, 387, 426)$,\adfsplit
$(489, 26, 283, 443)$,
$(489, 40, 81, 453)$,
$(489, 22, 110, 436)$,
$(489, 64, 215, 435)$,\adfsplit
$(489, 19, 51, 401)$,
$(489, 13, 202, 418)$,
$(489, 12, 33, 220)$,
$(489, 32, 205, 236)$,\adfsplit
$(489, 52, 208, 49)$,
$(489, 36, 92, 335)$,
$(489, 48, 74, 312)$,
$(489, 60, 168, 414)$,\adfsplit
$(489, 68, 216, 382)$,
$(489, 72, 86, 104)$,
$(489, 80, 138, 306)$,
$(489, 84, 212, 484)$,\adfsplit
$(489, 88, 184, 463)$,
$(489, 76, 248, 439)$,
$(489, 100, 337, 378)$,
$(489, 96, 114, 70)$,\adfsplit
$(489, 108, 136, 30)$,
$(489, 116, 222, 339)$,
$(489, 396, 399, 457)$,
$(489, 112, 214, 105)$,\adfsplit
$(489, 120, 206, 359)$,
$(489, 128, 289, 381)$,
$(489, 352, 356, 421)$,
$(489, 328, 334, 111)$,\adfsplit
$(489, 392, 393, 487)$,
$(489, 140, 163, 94)$,
$(489, 152, 90, 123)$,
$(489, 132, 266, 35)$,\adfsplit
$(489, 144, 290, 474)$,
$(489, 148, 349, 106)$,
$(489, 156, 265, 142)$,
$(489, 276, 293, 415)$,\adfsplit
$(489, 160, 189, 46)$,
$(489, 176, 174, 461)$,
$(489, 228, 230, 281)$,
$(489, 164, 62, 101)$,\adfsplit
$(489, 368, 379, 431)$,
$(489, 232, 241, 323)$,
$(489, 256, 298, 446)$,
$(489, 332, 345, 278)$,\adfsplit
$(489, 272, 291, 432)$,
$(489, 200, 224, 468)$,
$(489, 324, 351, 411)$,
$(489, 288, 347, 462)$,\adfsplit
$(489, 188, 231, 250)$,
$(489, 264, 311, 447)$,
$(489, 268, 331, 155)$,
$(489, 244, 295, 404)$,\adfsplit
$(489, 252, 313, 129)$,
$(489, 380, 58, 449)$,
$(489, 360, 27, 450)$,
$(489, 364, 37, 416)$,\adfsplit
$(489, 260, 373, 219)$,
$(489, 348, 31, 169)$,
$(489, 344, 398, 479)$,
$(489, 308, 377, 422)$,\adfsplit
$(489, 180, 269, 307)$,
$(489, 316, 9, 485)$,
$(489, 384, 65, 433)$,
$(489, 300, 371, 54)$,\adfsplit
$(489, 336, 53, 245)$,
$(489, 296, 383, 165)$,
$(489, 201, 209, 365)$,
$(489, 376, 77, 400)$,\adfsplit
$(489, 284, 361, 103)$,
$(489, 277, 294, 455)$,
$(489, 29, 61, 370)$,
$(489, 177, 190, 476)$,\adfsplit
$(489, 229, 235, 466)$,
$(489, 89, 117, 321)$,
$(489, 141, 153, 322)$,
$(489, 21, 258, 488)$,\adfsplit
$(489, 213, 227, 285)$,
$(489, 297, 333, 445)$,
$(489, 233, 254, 326)$,
$(489, 385, 38, 309)$,\adfsplit
$(489, 185, 239, 413)$,
$(489, 249, 271, 429)$,
$(489, 109, 146, 78)$,
$(489, 45, 113, 480)$,\adfsplit
$(489, 25, 41, 87)$,
$(489, 69, 257, 408)$,
$(489, 193, 267, 369)$,
$(489, 325, 263, 481)$,\adfsplit
$(489, 273, 362, 210)$,
$(489, 97, 238, 428)$,
$(489, 253, 341, 182)$,
$(489, 145, 223, 406)$,\adfsplit
$(489, 389, 91, 375)$,
$(489, 133, 15, 99)$,
$(489, 242, 355, 66)$,
$(489, 261, 342, 423)$,\adfsplit
$(489, 166, 310, 405)$,
$(489, 237, 226, 410)$,
$(489, 93, 7, 11)$,
$(489, 197, 301, 170)$,\adfsplit
$(489, 23, 211, 434)$,
$(489, 198, 159, 427)$,
$(489, 82, 130, 246)$,
$(489, 63, 75, 127)$,\adfsplit
$(489, 178, 194, 390)$,
$(489, 118, 199, 67)$,
$(489, 234, 262, 95)$,
$(489, 42, 179, 430)$,\adfsplit
$(489, 122, 43, 464)$,
$(489, 181, 363, 442)$,
$(489, 394, 55, 327)$,
$(489, 131, 187, 444)$,\adfsplit
$(489, 346, 343, 478)$,
$(489, 286, 287, 274)$,
$(489, 50, 147, 303)$,
$(489, 126, 259, 486)$,\adfsplit
$(489, 218, 195, 467)$,
$(489, 158, 71, 473)$,
$(489, 314, 191, 451)$,
$(489, 150, 139, 448)$,\adfsplit
$(489, 318, 119, 459)$,
$(489, 102, 243, 395)$,
$(489, 154, 183, 425)$,
$(489, 134, 175, 107)$,\adfsplit
$(489, 34, 247, 438)$,
$(489, 98, 315, 483)$,
$(489, 14, 143, 412)$,
$(490, 364, 371, 155)$,\adfsplit
$(490, 164, 172, 6)$,
$(490, 264, 286, 7)$,
$(490, 288, 321, 150)$,
$(490, 332, 369, 426)$,\adfsplit
$(490, 292, 336, 130)$,
$(490, 116, 182, 454)$,
$(490, 204, 278, 87)$,
$(490, 248, 330, 41)$,\adfsplit
$(490, 216, 304, 417)$,
$(490, 80, 227, 404)$,
$(490, 112, 299, 418)$,
$(490, 152, 370, 424)$,\adfsplit
$(490, 256, 145, 174)$,
$(490, 244, 201, 443)$,
$(490, 161, 194, 58)$,
$(490, 141, 197, 458)$,\adfsplit
$(490, 153, 214, 362)$,
$(490, 305, 382, 427)$,
$(490, 373, 139, 437)$,
$(490, 221, 38, 403)$,\adfsplit
$(490, 149, 43, 102)$,
$(490, 169, 103, 475)$,
$(490, 98, 230, 477)$,
$(490, 0, 381, 407)$,\adfsplit
$(490, 5, 158, 441)$,
$(490, 4, 203, 420)$,
$(490, 8, 399, 471)$,
$(490, 12, 151, 409)$,\adfsplit
$(490, 2, 78, 460)$,
$(490, 16, 200, 419)$,
$(490, 1, 234, 470)$,
$(490, 10, 207, 402)$,\adfsplit
$(490, 21, 323, 436)$,
$(490, 9, 211, 453)$,
$(490, 20, 118, 469)$,
$(490, 40, 192, 401)$,\adfsplit
$(490, 18, 202, 435)$,
$(490, 17, 113, 452)$,
$(490, 24, 76, 168)$,
$(490, 28, 44, 360)$,\adfsplit
$(490, 32, 135, 136)$,
$(490, 48, 97, 124)$,
$(490, 36, 108, 367)$,
$(490, 52, 100, 226)$,\adfsplit
$(490, 56, 90, 188)$,
$(490, 60, 72, 318)$,
$(490, 64, 235, 252)$,
$(490, 68, 180, 34)$,\adfsplit
$(490, 92, 208, 461)$,
$(490, 84, 148, 408)$,
$(490, 88, 134, 246)$,
$(490, 96, 218, 282)$,\adfsplit
$(490, 104, 268, 430)$,
$(490, 120, 342, 49)$,
$(490, 128, 269, 270)$,
$(490, 140, 254, 346)$,\adfsplit
$(490, 132, 94, 126)$,
$(490, 144, 293, 86)$,
$(490, 156, 285, 354)$,
$(490, 176, 294, 447)$,\adfsplit
$(490, 184, 393, 50)$,
$(490, 212, 333, 413)$,
$(490, 232, 14, 476)$,
$(490, 224, 175, 425)$,\adfsplit
$(490, 220, 173, 442)$,
$(490, 196, 377, 29)$,
$(490, 228, 107, 154)$,
$(490, 160, 389, 53)$,\adfsplit
$(490, 240, 319, 439)$,
$(490, 384, 117, 275)$,
$(490, 280, 374, 415)$,
$(490, 260, 71, 179)$,\adfsplit
$(490, 272, 31, 143)$,
$(490, 372, 79, 95)$,
$(490, 236, 15, 63)$,
$(490, 300, 233, 444)$,\adfsplit
$(490, 308, 111, 410)$,
$(490, 284, 51, 462)$,
$(490, 276, 395, 480)$,
$(490, 316, 165, 223)$,\adfsplit
$(490, 296, 73, 466)$,
$(490, 312, 225, 229)$,
$(490, 320, 89, 267)$,
$(490, 340, 213, 422)$,\adfsplit
$(490, 328, 271, 317)$,
$(490, 356, 217, 474)$,
$(490, 396, 243, 463)$,
$(490, 324, 265, 428)$,\adfsplit
$(490, 344, 101, 255)$,
$(490, 348, 245, 311)$,
$(490, 368, 249, 335)$,
$(490, 380, 187, 329)$,\adfsplit
$(490, 392, 313, 486)$,
$(490, 376, 315, 337)$,
$(490, 388, 375, 465)$,
$(490, 352, 279, 488)$,\adfsplit
$(490, 57, 75, 349)$,
$(490, 274, 295, 459)$,
$(490, 45, 189, 478)$,
$(490, 13, 129, 464)$,\adfsplit
$(490, 138, 310, 481)$,
$(490, 69, 205, 66)$,
$(490, 65, 162, 166)$,
$(490, 81, 195, 353)$,\adfsplit
$(490, 37, 290, 394)$,
$(490, 301, 345, 483)$,
$(490, 33, 247, 26)$,
$(490, 25, 186, 23)$,\adfsplit
$(490, 309, 30, 157)$,
$(490, 302, 358, 231)$,
$(490, 341, 114, 222)$,
$(490, 193, 325, 99)$,\adfsplit
$(490, 70, 122, 432)$,
$(490, 61, 258, 405)$,
$(490, 289, 115, 456)$,
$(490, 93, 67, 74)$,\adfsplit
$(490, 177, 390, 398)$,
$(490, 273, 379, 22)$,
$(490, 137, 391, 54)$,
$(490, 385, 83, 261)$,\adfsplit
$(490, 125, 209, 448)$,
$(490, 178, 334, 445)$,
$(490, 277, 198, 411)$,
$(490, 297, 171, 431)$,\adfsplit
$(490, 298, 59, 414)$,
$(490, 397, 131, 359)$,
$(490, 365, 77, 467)$,
$(490, 237, 331, 163)$,\adfsplit
$(490, 253, 366, 434)$,
$(490, 121, 147, 355)$,
$(490, 133, 250, 400)$,
$(490, 109, 257, 438)$,\adfsplit
$(490, 85, 283, 291)$,
$(490, 185, 357, 429)$,
$(490, 314, 183, 446)$,
$(490, 190, 199, 485)$,\adfsplit
$(490, 105, 306, 484)$,
$(490, 281, 119, 440)$,
$(490, 62, 343, 450)$,
$(490, 238, 322, 412)$,\adfsplit
$(490, 338, 39, 451)$,
$(490, 266, 47, 472)$,
$(490, 262, 386, 159)$,
$(490, 110, 167, 468)$,\adfsplit
$(490, 361, 307, 421)$,
$(490, 27, 55, 351)$,
$(490, 326, 350, 455)$,
$(490, 259, 3, 479)$,\adfsplit
$(490, 219, 263, 127)$,
$(490, 42, 191, 433)$,
$(490, 378, 106, 347)$,
$(490, 142, 251, 416)$,\adfsplit
$(490, 210, 303, 473)$,
$(490, 241, 363, 387)$,
$(490, 46, 123, 487)$,
$(490, 181, 82, 457)$,\adfsplit
$(490, 170, 206, 423)$,
$(490, 339, 35, 406)$,
$(490, 383, 19, 449)$,
$(490, 239, 327, 91)$,\adfsplit
$(490, 146, 242, 482)$,
$(490, 215, 287, 11)$,
$(129, 266, 315, 392)$,
$(48, 159, 201, 250)$,\adfsplit
$(35, 204, 242, 393)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 17 j \adfmod{85}) + 400$ for $400 \le x < 485$,
$x \mapsto x$ for $485 \le x < 489$,
$x \mapsto (x - 489 + 2 j \adfmod{200}) + 489$ for $x \ge 489$,
$0 \le j < 100$.
\ADFvfyParStart{(689, ((329, 100, ((400, 4), (85, 17), (4, 4), (200, 2)))), ((80, 5), (89, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 89^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,101,200}
\noindent{\boldmath $ 80^{5} 101^{1} 200^{1} $}~
With the point set $Z_{701}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 500\}$, and
 $\{501, 502, \dots, 700\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(501, 316, 324, 2)$,
$(501, 308, 351, 445)$,
$(501, 248, 312, 34)$,
$(501, 200, 293, 14)$,\adfsplit
$(501, 108, 212, 340)$,
$(501, 28, 161, 227)$,
$(501, 72, 245, 411)$,
$(501, 152, 15, 406)$,\adfsplit
$(501, 105, 131, 432)$,
$(501, 377, 69, 415)$,
$(501, 217, 35, 98)$,
$(501, 106, 127, 470)$,\adfsplit
$(501, 338, 399, 494)$,
$(501, 210, 283, 62)$,
$(501, 374, 66, 485)$,
$(501, 142, 254, 459)$,\adfsplit
$(501, 10, 199, 443)$,
$(501, 246, 139, 420)$,
$(501, 198, 175, 444)$,
$(501, 223, 271, 367)$,\adfsplit
$(501, 1, 378, 419)$,
$(501, 12, 361, 439)$,
$(501, 17, 51, 479)$,
$(501, 9, 103, 499)$,\adfsplit
$(501, 21, 159, 425)$,
$(501, 13, 11, 465)$,
$(501, 16, 353, 405)$,
$(501, 37, 78, 450)$,\adfsplit
$(501, 33, 394, 490)$,
$(501, 53, 326, 410)$,
$(501, 29, 266, 430)$,
$(501, 25, 358, 476)$,\adfsplit
$(501, 8, 294, 496)$,
$(501, 6, 319, 436)$,
$(501, 3, 171, 416)$,
$(501, 7, 155, 456)$,\adfsplit
$(501, 4, 31, 107)$,
$(501, 0, 91, 179)$,
$(501, 38, 187, 219)$,
$(501, 20, 23, 67)$,\adfsplit
$(501, 24, 251, 343)$,
$(501, 27, 183, 435)$,
$(501, 19, 203, 475)$,
$(501, 41, 55, 339)$,\adfsplit
$(501, 5, 123, 311)$,
$(501, 39, 167, 478)$,
$(501, 43, 215, 447)$,
$(501, 36, 207, 329)$,\adfsplit
$(501, 40, 99, 492)$,
$(501, 32, 89, 375)$,
$(501, 18, 71, 302)$,
$(501, 93, 145, 47)$,\adfsplit
$(501, 48, 257, 371)$,
$(501, 44, 391, 451)$,
$(501, 45, 87, 258)$,
$(501, 49, 323, 370)$,\adfsplit
$(501, 22, 163, 194)$,
$(501, 65, 306, 347)$,
$(501, 30, 243, 431)$,
$(501, 180, 381, 383)$,\adfsplit
$(501, 26, 95, 426)$,
$(501, 61, 234, 355)$,
$(501, 164, 395, 422)$,
$(501, 344, 191, 500)$,\adfsplit
$(501, 57, 119, 201)$,
$(501, 46, 315, 493)$,
$(501, 50, 83, 346)$,
$(501, 392, 303, 469)$,\adfsplit
$(501, 96, 387, 73)$,
$(501, 97, 366, 63)$,
$(501, 328, 197, 299)$,
$(501, 204, 143, 482)$,\adfsplit
$(501, 86, 75, 462)$,
$(501, 54, 287, 442)$,
$(501, 109, 115, 317)$,
$(501, 113, 222, 259)$,\adfsplit
$(501, 77, 151, 229)$,
$(501, 125, 327, 441)$,
$(501, 100, 59, 429)$,
$(501, 133, 239, 82)$,\adfsplit
$(501, 42, 295, 468)$,
$(501, 252, 218, 231)$,
$(501, 148, 135, 463)$,
$(501, 372, 363, 409)$,\adfsplit
$(501, 138, 147, 449)$,
$(501, 121, 233, 79)$,
$(501, 85, 94, 291)$,
$(501, 149, 173, 111)$,\adfsplit
$(501, 261, 195, 488)$,
$(501, 301, 247, 487)$,
$(501, 129, 162, 255)$,
$(501, 74, 235, 408)$,\adfsplit
$(501, 221, 275, 122)$,
$(501, 281, 263, 401)$,
$(501, 153, 225, 307)$,
$(501, 277, 289, 335)$,\adfsplit
$(501, 130, 211, 467)$,
$(501, 334, 267, 437)$,
$(501, 193, 279, 421)$,
$(501, 242, 331, 484)$,\adfsplit
$(501, 202, 379, 498)$,
$(501, 158, 359, 474)$,
$(501, 64, 136, 402)$,
$(501, 88, 102, 196)$,\adfsplit
$(501, 52, 373, 471)$,
$(501, 213, 314, 491)$,
$(501, 240, 322, 489)$,
$(501, 260, 264, 68)$,\adfsplit
$(501, 208, 297, 423)$,
$(501, 80, 81, 454)$,
$(501, 332, 384, 220)$,
$(501, 112, 118, 150)$,\adfsplit
$(501, 296, 298, 209)$,
$(501, 268, 321, 70)$,
$(501, 128, 205, 434)$,
$(501, 352, 364, 170)$,\adfsplit
$(501, 380, 389, 464)$,
$(501, 140, 241, 404)$,
$(501, 160, 192, 134)$,
$(501, 236, 388, 495)$,\adfsplit
$(501, 76, 92, 253)$,
$(501, 104, 177, 360)$,
$(501, 280, 342, 438)$,
$(501, 120, 114, 418)$,\adfsplit
$(501, 224, 300, 182)$,
$(501, 84, 256, 428)$,
$(501, 184, 146, 448)$,
$(501, 320, 354, 461)$,\adfsplit
$(501, 304, 365, 477)$,
$(501, 137, 318, 413)$,
$(501, 144, 265, 452)$,
$(501, 396, 185, 369)$,\adfsplit
$(501, 141, 157, 273)$,
$(501, 154, 350, 486)$,
$(501, 168, 309, 466)$,
$(501, 101, 238, 446)$,\adfsplit
$(501, 172, 270, 288)$,
$(501, 305, 278, 473)$,
$(501, 349, 385, 403)$,
$(501, 156, 58, 417)$,\adfsplit
$(501, 237, 285, 472)$,
$(501, 116, 165, 460)$,
$(501, 274, 330, 414)$,
$(501, 276, 174, 481)$,\adfsplit
$(501, 132, 169, 226)$,
$(501, 232, 249, 313)$,
$(501, 60, 282, 453)$,
$(501, 176, 345, 440)$,\adfsplit
$(501, 348, 110, 412)$,
$(501, 188, 341, 117)$,
$(501, 356, 214, 400)$,
$(501, 357, 286, 480)$,\adfsplit
$(501, 393, 126, 390)$,
$(501, 368, 181, 337)$,
$(501, 178, 206, 455)$,
$(501, 376, 124, 362)$,\adfsplit
$(501, 228, 284, 433)$,
$(501, 230, 386, 407)$,
$(501, 244, 292, 427)$,
$(501, 190, 262, 497)$,\adfsplit
$(501, 336, 269, 325)$,
$(501, 382, 398, 166)$,
$(501, 90, 186, 483)$,
$(501, 56, 310, 458)$,\adfsplit
$(501, 397, 290, 457)$,
$(501, 216, 333, 424)$,
$(501, 272, 189, 250)$,
$(502, 220, 244, 88)$,\adfsplit
$(502, 64, 95, 303)$,
$(502, 52, 170, 496)$,
$(502, 380, 99, 412)$,
$(502, 348, 79, 437)$,\adfsplit
$(502, 200, 358, 167)$,
$(502, 252, 36, 423)$,
$(502, 372, 166, 433)$,
$(502, 392, 249, 281)$,\adfsplit
$(502, 72, 339, 410)$,
$(502, 116, 77, 490)$,
$(502, 140, 121, 468)$,
$(502, 145, 163, 322)$,\adfsplit
$(502, 257, 278, 295)$,
$(502, 125, 209, 51)$,
$(502, 329, 53, 402)$,
$(502, 69, 210, 327)$,\adfsplit
$(502, 229, 397, 476)$,
$(502, 373, 195, 498)$,
$(502, 381, 207, 485)$,
$(502, 81, 315, 415)$,\adfsplit
$(502, 198, 202, 119)$,
$(502, 138, 146, 395)$,
$(502, 238, 250, 199)$,
$(502, 126, 214, 439)$,\adfsplit
$(502, 90, 351, 428)$,
$(502, 355, 363, 451)$,
$(502, 171, 183, 477)$,
$(502, 187, 211, 319)$,\adfsplit
$(502, 47, 151, 499)$,
$(502, 32, 101, 479)$,
$(502, 4, 100, 459)$,
$(502, 24, 323, 419)$,\adfsplit
$(502, 8, 110, 425)$,
$(502, 0, 176, 445)$,
$(502, 9, 107, 405)$,
$(502, 6, 74, 465)$,\adfsplit
$(502, 3, 67, 139)$,
$(502, 108, 159, 470)$,
$(502, 12, 91, 450)$,
$(502, 92, 335, 430)$,\adfsplit
$(502, 28, 49, 416)$,
$(502, 112, 178, 456)$,
$(502, 44, 265, 436)$,
$(502, 7, 43, 443)$,\adfsplit
$(502, 10, 59, 307)$,
$(502, 2, 135, 311)$,
$(502, 16, 35, 367)$,
$(502, 13, 147, 175)$,\adfsplit
$(502, 18, 299, 11)$,
$(502, 14, 15, 291)$,
$(502, 19, 75, 453)$,
$(502, 31, 83, 404)$,\adfsplit
$(502, 23, 219, 434)$,
$(502, 27, 191, 440)$,
$(502, 39, 123, 461)$,
$(502, 144, 155, 98)$,\adfsplit
$(502, 40, 343, 347)$,
$(502, 328, 364, 111)$,
$(502, 228, 251, 492)$,
$(502, 37, 215, 231)$,\adfsplit
$(502, 21, 203, 472)$,
$(502, 120, 149, 227)$,
$(502, 336, 375, 449)$,
$(502, 308, 362, 391)$,\adfsplit
$(502, 268, 331, 114)$,
$(502, 264, 305, 247)$,
$(502, 196, 267, 60)$,
$(502, 208, 275, 438)$,\adfsplit
$(502, 260, 371, 400)$,
$(502, 236, 304, 235)$,
$(502, 256, 340, 127)$,
$(502, 368, 55, 457)$,\adfsplit
$(502, 288, 387, 245)$,
$(502, 276, 399, 486)$,
$(502, 360, 87, 491)$,
$(502, 132, 283, 289)$,\adfsplit
$(502, 96, 255, 413)$,
$(502, 312, 103, 230)$,
$(502, 20, 239, 253)$,
$(502, 148, 287, 314)$,\adfsplit
$(502, 128, 271, 426)$,
$(502, 192, 359, 448)$,
$(502, 212, 394, 71)$,
$(502, 65, 223, 282)$,\adfsplit
$(502, 352, 115, 484)$,
$(502, 5, 259, 406)$,
$(502, 320, 131, 447)$,
$(502, 66, 174, 63)$,\adfsplit
$(502, 356, 179, 454)$,
$(502, 1, 78, 379)$,
$(502, 25, 263, 480)$,
$(502, 17, 279, 493)$,\adfsplit
$(502, 30, 143, 442)$,
$(502, 26, 190, 383)$,
$(502, 57, 243, 483)$,
$(502, 68, 302, 411)$,\adfsplit
$(502, 56, 182, 422)$,
$(502, 76, 102, 164)$,
$(502, 188, 206, 160)$,
$(502, 152, 150, 463)$,\adfsplit
$(502, 80, 258, 466)$,
$(502, 172, 318, 384)$,
$(502, 156, 280, 153)$,
$(502, 272, 316, 401)$,\adfsplit
$(502, 168, 226, 310)$,
$(502, 136, 270, 62)$,
$(502, 204, 237, 460)$,
$(502, 22, 70, 420)$,\adfsplit
$(502, 124, 216, 455)$,
$(502, 84, 222, 398)$,
$(502, 184, 382, 85)$,
$(502, 324, 205, 218)$,\adfsplit
$(502, 344, 221, 497)$,
$(502, 300, 142, 495)$,
$(502, 284, 225, 478)$,
$(502, 332, 354, 86)$,\adfsplit
$(502, 224, 333, 50)$,
$(502, 104, 297, 341)$,
$(502, 376, 242, 285)$,
$(502, 232, 338, 129)$,\adfsplit
$(502, 388, 217, 424)$,
$(502, 180, 361, 54)$,
$(502, 48, 301, 467)$,
$(502, 240, 337, 487)$,\adfsplit
$(502, 296, 370, 33)$,
$(502, 396, 389, 414)$,
$(502, 248, 97, 421)$,
$(502, 292, 89, 474)$,\adfsplit
$(502, 130, 254, 464)$,
$(502, 377, 141, 417)$,
$(502, 161, 357, 473)$,
$(502, 157, 46, 403)$,\adfsplit
$(502, 109, 158, 435)$,
$(502, 317, 386, 500)$,
$(502, 349, 266, 330)$,
$(502, 233, 309, 186)$,\adfsplit
$(502, 286, 38, 432)$,
$(502, 117, 58, 458)$,
$(502, 325, 342, 378)$,
$(502, 385, 234, 475)$,\adfsplit
$(502, 365, 194, 469)$,
$(502, 306, 34, 452)$,
$(502, 246, 390, 481)$,
$(502, 393, 122, 444)$,\adfsplit
$(502, 213, 294, 41)$,
$(502, 105, 133, 201)$,
$(502, 269, 277, 446)$,
$(502, 165, 262, 353)$,\adfsplit
$(502, 290, 334, 489)$,
$(502, 45, 181, 418)$,
$(502, 185, 273, 42)$,
$(502, 313, 134, 441)$,\adfsplit
$(502, 321, 118, 427)$,
$(502, 345, 106, 471)$,
$(502, 350, 374, 298)$,
$(502, 189, 193, 346)$,\adfsplit
$(502, 241, 369, 409)$,
$(502, 293, 366, 154)$,
$(502, 113, 82, 407)$,
$(502, 261, 94, 494)$,\adfsplit
$(502, 173, 162, 408)$,
$(502, 137, 326, 482)$,
$(502, 93, 197, 488)$,
$(502, 29, 177, 462)$,\adfsplit
$(502, 73, 274, 431)$,
$(502, 61, 169, 429)$,
$(57, 170, 271, 308)$,
$(4, 11, 245, 282)$,\adfsplit
$(61, 183, 254, 332)$,
$(1, 30, 267, 388)$,
$(84, 197, 198, 371)$,
$(167, 186, 193, 240)$,\adfsplit
$(138, 225, 247, 364)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x + 20 j \adfmod{100}) + 400$ for $400 \le x < 500$,
$500 \mapsto 500$,
$x \mapsto (x - 501 + 2 j \adfmod{200}) + 501$ for $x \ge 501$,
$0 \le j < 100$.
\ADFvfyParStart{(701, ((341, 100, ((400, 4), (100, 20), (1, 1), (200, 2)))), ((80, 5), (101, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 101^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,107,200}
\noindent{\boldmath $ 80^{5} 107^{1} 200^{1} $}~
With the point set $Z_{707}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 506\}$, and
 $\{507, 508, \dots, 706\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(507, 184, 208, 504)$,
$(507, 152, 291, 428)$,
$(507, 76, 255, 503)$,
$(507, 60, 259, 466)$,\adfsplit
$(507, 332, 198, 234)$,
$(507, 177, 303, 315)$,
$(507, 301, 247, 493)$,
$(507, 342, 399, 226)$,\adfsplit
$(507, 355, 103, 447)$,
$(507, 2, 119, 405)$,
$(507, 6, 319, 489)$,
$(507, 10, 223, 468)$,\adfsplit
$(507, 9, 97, 426)$,
$(507, 5, 39, 449)$,
$(507, 14, 275, 407)$,
$(507, 25, 326, 491)$,\adfsplit
$(507, 34, 50, 470)$,
$(507, 4, 278, 409)$,
$(507, 0, 374, 451)$,
$(507, 32, 19, 430)$,\adfsplit
$(507, 29, 182, 472)$,
$(507, 8, 370, 371)$,
$(507, 12, 59, 116)$,
$(507, 16, 64, 192)$,\adfsplit
$(507, 20, 82, 248)$,
$(507, 24, 26, 388)$,
$(507, 28, 164, 22)$,
$(507, 40, 57, 196)$,\adfsplit
$(507, 36, 148, 345)$,
$(507, 44, 71, 368)$,
$(507, 48, 144, 473)$,
$(507, 52, 216, 487)$,\adfsplit
$(507, 56, 84, 408)$,
$(507, 80, 204, 474)$,
$(507, 68, 200, 464)$,
$(507, 72, 264, 456)$,\adfsplit
$(507, 88, 236, 457)$,
$(507, 96, 168, 442)$,
$(507, 92, 136, 435)$,
$(507, 108, 75, 410)$,\adfsplit
$(507, 104, 110, 202)$,
$(507, 120, 172, 438)$,
$(507, 100, 142, 343)$,
$(507, 112, 230, 294)$,\adfsplit
$(507, 392, 396, 448)$,
$(507, 124, 266, 378)$,
$(507, 128, 135, 482)$,
$(507, 132, 229, 461)$,\adfsplit
$(507, 348, 351, 239)$,
$(507, 188, 197, 443)$,
$(507, 140, 298, 46)$,
$(507, 156, 219, 15)$,\adfsplit
$(507, 160, 231, 102)$,
$(507, 176, 87, 492)$,
$(507, 180, 327, 146)$,
$(507, 212, 163, 181)$,\adfsplit
$(507, 220, 123, 159)$,
$(507, 224, 391, 170)$,
$(507, 228, 122, 125)$,
$(507, 232, 70, 99)$,\adfsplit
$(507, 252, 79, 401)$,
$(507, 240, 157, 485)$,
$(507, 244, 387, 221)$,
$(507, 344, 358, 402)$,\adfsplit
$(507, 256, 367, 13)$,
$(507, 260, 359, 238)$,
$(507, 276, 395, 476)$,
$(507, 384, 3, 465)$,\adfsplit
$(507, 280, 78, 209)$,
$(507, 268, 311, 481)$,
$(507, 272, 90, 439)$,
$(507, 288, 174, 459)$,\adfsplit
$(507, 312, 325, 283)$,
$(507, 300, 321, 117)$,
$(507, 284, 245, 281)$,
$(507, 292, 333, 499)$,\adfsplit
$(507, 308, 334, 436)$,
$(507, 296, 183, 289)$,
$(507, 316, 93, 195)$,
$(507, 304, 155, 416)$,\adfsplit
$(507, 328, 361, 77)$,
$(507, 320, 83, 423)$,
$(507, 364, 66, 475)$,
$(507, 352, 61, 413)$,\adfsplit
$(507, 324, 187, 412)$,
$(507, 372, 85, 400)$,
$(507, 356, 107, 498)$,
$(507, 336, 149, 496)$,\adfsplit
$(507, 340, 171, 299)$,
$(507, 360, 307, 484)$,
$(507, 376, 169, 495)$,
$(507, 380, 313, 502)$,\adfsplit
$(507, 23, 147, 500)$,
$(507, 30, 42, 479)$,
$(507, 86, 270, 437)$,
$(507, 17, 271, 458)$,\adfsplit
$(507, 373, 375, 127)$,
$(507, 33, 51, 505)$,
$(507, 145, 167, 243)$,
$(507, 389, 393, 420)$,\adfsplit
$(507, 237, 323, 483)$,
$(507, 18, 94, 441)$,
$(507, 106, 190, 462)$,
$(507, 105, 111, 273)$,\adfsplit
$(507, 137, 138, 151)$,
$(507, 89, 126, 207)$,
$(507, 317, 379, 215)$,
$(507, 165, 218, 27)$,\adfsplit
$(507, 189, 295, 31)$,
$(507, 297, 11, 478)$,
$(507, 213, 314, 91)$,
$(507, 385, 63, 129)$,\adfsplit
$(507, 277, 331, 254)$,
$(507, 81, 139, 383)$,
$(507, 53, 251, 425)$,
$(507, 193, 339, 452)$,\adfsplit
$(507, 69, 118, 55)$,
$(507, 369, 191, 242)$,
$(507, 21, 95, 497)$,
$(507, 65, 262, 279)$,\adfsplit
$(507, 173, 246, 415)$,
$(507, 45, 141, 433)$,
$(507, 205, 261, 322)$,
$(507, 398, 7, 54)$,\adfsplit
$(507, 109, 335, 346)$,
$(507, 1, 175, 363)$,
$(507, 305, 67, 421)$,
$(507, 269, 263, 467)$,\adfsplit
$(507, 186, 235, 43)$,
$(507, 225, 347, 58)$,
$(507, 377, 211, 454)$,
$(507, 241, 115, 179)$,\adfsplit
$(507, 113, 121, 403)$,
$(507, 201, 309, 424)$,
$(507, 250, 287, 445)$,
$(507, 49, 47, 446)$,\adfsplit
$(507, 194, 35, 444)$,
$(507, 286, 203, 490)$,
$(507, 382, 143, 406)$,
$(507, 178, 199, 486)$,\adfsplit
$(507, 257, 38, 469)$,
$(507, 154, 227, 471)$,
$(507, 365, 101, 427)$,
$(507, 330, 98, 440)$,\adfsplit
$(507, 265, 131, 419)$,
$(507, 357, 318, 460)$,
$(507, 134, 267, 417)$,
$(507, 158, 350, 414)$,\adfsplit
$(507, 290, 338, 404)$,
$(507, 394, 62, 306)$,
$(507, 233, 74, 450)$,
$(507, 161, 150, 463)$,\adfsplit
$(507, 249, 362, 488)$,
$(507, 41, 162, 429)$,
$(507, 293, 206, 453)$,
$(507, 73, 185, 431)$,\adfsplit
$(507, 285, 114, 432)$,
$(507, 130, 282, 480)$,
$(507, 353, 214, 418)$,
$(507, 133, 210, 506)$,\adfsplit
$(507, 329, 222, 494)$,
$(507, 37, 386, 477)$,
$(507, 253, 337, 501)$,
$(507, 310, 354, 166)$,\adfsplit
$(507, 381, 258, 455)$,
$(507, 397, 366, 390)$,
$(507, 217, 349, 411)$,
$(507, 153, 302, 434)$,\adfsplit
$(507, 341, 274, 422)$,
$(508, 324, 342, 383)$,
$(508, 196, 233, 364)$,
$(508, 64, 225, 252)$,\adfsplit
$(508, 4, 175, 246)$,
$(508, 32, 205, 452)$,
$(508, 192, 18, 429)$,
$(508, 297, 339, 391)$,\adfsplit
$(508, 25, 71, 430)$,
$(508, 241, 307, 449)$,
$(508, 193, 262, 489)$,
$(508, 318, 370, 194)$,\adfsplit
$(508, 12, 89, 405)$,
$(508, 24, 132, 447)$,
$(508, 52, 185, 426)$,
$(508, 72, 266, 468)$,\adfsplit
$(508, 0, 116, 428)$,
$(508, 2, 199, 491)$,
$(508, 92, 293, 470)$,
$(508, 44, 265, 407)$,\adfsplit
$(508, 16, 170, 493)$,
$(508, 84, 337, 451)$,
$(508, 5, 191, 472)$,
$(508, 22, 303, 409)$,\adfsplit
$(508, 8, 20, 204)$,
$(508, 28, 60, 382)$,
$(508, 36, 65, 344)$,
$(508, 40, 184, 353)$,\adfsplit
$(508, 48, 200, 366)$,
$(508, 56, 112, 440)$,
$(508, 68, 156, 455)$,
$(508, 76, 160, 425)$,\adfsplit
$(508, 80, 144, 404)$,
$(508, 88, 96, 162)$,
$(508, 100, 168, 460)$,
$(508, 104, 198, 431)$,\adfsplit
$(508, 108, 124, 181)$,
$(508, 120, 226, 119)$,
$(508, 136, 70, 446)$,
$(508, 128, 211, 254)$,\adfsplit
$(508, 148, 127, 130)$,
$(508, 140, 39, 138)$,
$(508, 152, 230, 283)$,
$(508, 164, 218, 87)$,\adfsplit
$(508, 172, 203, 408)$,
$(508, 176, 314, 23)$,
$(508, 180, 231, 42)$,
$(508, 188, 114, 141)$,\adfsplit
$(508, 208, 330, 157)$,
$(508, 212, 14, 133)$,
$(508, 216, 390, 466)$,
$(508, 220, 177, 445)$,\adfsplit
$(508, 224, 11, 102)$,
$(508, 232, 46, 115)$,
$(508, 228, 51, 99)$,
$(508, 236, 75, 82)$,\adfsplit
$(508, 240, 319, 363)$,
$(508, 244, 255, 73)$,
$(508, 260, 349, 387)$,
$(508, 256, 325, 183)$,\adfsplit
$(508, 248, 385, 146)$,
$(508, 268, 321, 79)$,
$(508, 264, 313, 50)$,
$(508, 272, 359, 417)$,\adfsplit
$(508, 280, 86, 269)$,
$(508, 276, 358, 427)$,
$(508, 284, 93, 125)$,
$(508, 304, 327, 458)$,\adfsplit
$(508, 292, 129, 415)$,
$(508, 380, 41, 294)$,
$(508, 384, 85, 479)$,
$(508, 336, 29, 77)$,\adfsplit
$(508, 296, 277, 500)$,
$(508, 288, 34, 416)$,
$(508, 300, 381, 189)$,
$(508, 316, 97, 486)$,\adfsplit
$(508, 312, 26, 433)$,
$(508, 308, 239, 476)$,
$(508, 392, 121, 299)$,
$(508, 328, 62, 475)$,\adfsplit
$(508, 356, 134, 505)$,
$(508, 372, 155, 483)$,
$(508, 320, 261, 441)$,
$(508, 332, 209, 462)$,\adfsplit
$(508, 348, 197, 438)$,
$(508, 340, 221, 421)$,
$(508, 352, 289, 490)$,
$(508, 360, 179, 406)$,\adfsplit
$(508, 388, 270, 402)$,
$(508, 368, 351, 506)$,
$(508, 396, 187, 474)$,
$(508, 376, 362, 411)$,\adfsplit
$(508, 9, 21, 437)$,
$(508, 1, 83, 250)$,
$(508, 33, 109, 251)$,
$(508, 122, 63, 504)$,\adfsplit
$(508, 35, 59, 420)$,
$(508, 45, 61, 393)$,
$(508, 249, 290, 422)$,
$(508, 17, 126, 448)$,\adfsplit
$(508, 123, 207, 469)$,
$(508, 13, 154, 182)$,
$(508, 37, 81, 333)$,
$(508, 105, 118, 341)$,\adfsplit
$(508, 53, 210, 229)$,
$(508, 49, 66, 113)$,
$(508, 149, 273, 503)$,
$(508, 69, 166, 257)$,\adfsplit
$(508, 357, 378, 386)$,
$(508, 117, 145, 361)$,
$(508, 165, 237, 498)$,
$(508, 213, 306, 365)$,\adfsplit
$(508, 253, 334, 401)$,
$(508, 245, 374, 477)$,
$(508, 169, 258, 419)$,
$(508, 345, 369, 439)$,\adfsplit
$(508, 217, 309, 423)$,
$(508, 373, 101, 471)$,
$(508, 389, 161, 367)$,
$(508, 329, 286, 465)$,\adfsplit
$(508, 301, 190, 223)$,
$(508, 305, 38, 242)$,
$(508, 281, 195, 450)$,
$(508, 57, 399, 459)$,\adfsplit
$(508, 397, 243, 444)$,
$(508, 153, 346, 400)$,
$(508, 201, 10, 488)$,
$(508, 377, 274, 480)$,\adfsplit
$(508, 317, 234, 413)$,
$(508, 137, 103, 414)$,
$(508, 173, 94, 454)$,
$(508, 285, 167, 436)$,\adfsplit
$(508, 6, 235, 492)$,
$(508, 19, 91, 501)$,
$(508, 398, 271, 432)$,
$(508, 354, 90, 478)$,\adfsplit
$(508, 338, 131, 412)$,
$(508, 278, 282, 150)$,
$(508, 350, 58, 461)$,
$(508, 158, 322, 497)$,\adfsplit
$(508, 206, 238, 310)$,
$(508, 142, 291, 487)$,
$(508, 186, 107, 463)$,
$(508, 326, 98, 484)$,\adfsplit
$(508, 30, 3, 403)$,
$(508, 106, 247, 263)$,
$(508, 78, 295, 424)$,
$(508, 54, 31, 453)$,\adfsplit
$(508, 302, 395, 473)$,
$(508, 15, 159, 443)$,
$(508, 227, 331, 499)$,
$(508, 110, 347, 481)$,\adfsplit
$(508, 215, 219, 434)$,
$(508, 178, 267, 502)$,
$(508, 147, 323, 418)$,
$(508, 111, 139, 43)$,\adfsplit
$(508, 74, 371, 485)$,
$(508, 311, 343, 435)$,
$(508, 279, 287, 482)$,
$(508, 222, 335, 457)$,\adfsplit
$(508, 174, 143, 456)$,
$(508, 47, 135, 467)$,
$(508, 259, 27, 410)$,
$(508, 275, 7, 442)$,\adfsplit
$(508, 171, 355, 496)$,
$(508, 95, 151, 379)$,
$(508, 202, 55, 163)$,
$(508, 375, 67, 495)$,\adfsplit
$(508, 214, 315, 464)$,
$(508, 298, 394, 494)$,
$(33, 42, 280, 319)$,
$(64, 110, 171, 253)$,\adfsplit
$(116, 117, 150, 319)$,
$(150, 221, 247, 328)$,
$(84, 151, 170, 357)$,
$(59, 153, 210, 252)$,\adfsplit
$(190, 252, 343, 369)$,
$(14, 213, 347, 356)$,
$(52, 74, 211, 285)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 21 j \adfmod{105}) + 400$ for $400 \le x < 505$,
$x \mapsto x$ for $505 \le x < 507$,
$x \mapsto (x - 507 + 2 j \adfmod{200}) + 507$ for $x \ge 507$,
$0 \le j < 100$.
\ADFvfyParStart{(707, ((347, 100, ((400, 4), (105, 21), (2, 2), (200, 2)))), ((80, 5), (107, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 107^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,113,200}
\noindent{\boldmath $ 80^{5} 113^{1} 200^{1} $}~
With the point set $Z_{713}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 512\}$, and
 $\{513, 514, \dots, 712\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(513, 232, 245, 41)$,
$(513, 172, 209, 391)$,
$(513, 248, 370, 482)$,
$(513, 189, 291, 457)$,\adfsplit
$(513, 57, 326, 19)$,
$(513, 110, 251, 455)$,
$(513, 30, 222, 464)$,
$(513, 12, 306, 493)$,\adfsplit
$(513, 5, 127, 471)$,
$(513, 13, 266, 449)$,
$(513, 25, 323, 427)$,
$(513, 14, 42, 405)$,\adfsplit
$(513, 1, 282, 477)$,
$(513, 2, 383, 499)$,
$(513, 17, 303, 433)$,
$(513, 11, 75, 411)$,\adfsplit
$(513, 9, 62, 463)$,
$(513, 37, 310, 441)$,
$(513, 29, 27, 419)$,
$(513, 10, 367, 485)$,\adfsplit
$(513, 18, 179, 507)$,
$(513, 3, 99, 287)$,
$(513, 7, 43, 131)$,
$(513, 21, 199, 207)$,\adfsplit
$(513, 33, 35, 167)$,
$(513, 0, 31, 227)$,
$(513, 4, 87, 215)$,
$(513, 8, 319, 375)$,\adfsplit
$(513, 69, 47, 51)$,
$(513, 20, 171, 363)$,
$(513, 39, 195, 420)$,
$(513, 23, 135, 474)$,\adfsplit
$(513, 15, 119, 431)$,
$(513, 55, 203, 445)$,
$(513, 16, 187, 508)$,
$(513, 28, 327, 442)$,\adfsplit
$(513, 24, 117, 486)$,
$(513, 45, 206, 267)$,
$(513, 44, 211, 317)$,
$(513, 49, 71, 257)$,\adfsplit
$(513, 76, 147, 53)$,
$(513, 61, 339, 409)$,
$(513, 105, 186, 59)$,
$(513, 65, 77, 231)$,\adfsplit
$(513, 73, 155, 46)$,
$(513, 128, 81, 115)$,
$(513, 40, 66, 299)$,
$(513, 32, 95, 136)$,\adfsplit
$(513, 36, 275, 338)$,
$(513, 48, 250, 271)$,
$(513, 56, 108, 395)$,
$(513, 6, 83, 114)$,\adfsplit
$(513, 52, 164, 343)$,
$(513, 85, 158, 79)$,
$(513, 68, 371, 501)$,
$(513, 64, 175, 201)$,\adfsplit
$(513, 60, 67, 423)$,
$(513, 92, 91, 438)$,
$(513, 26, 159, 416)$,
$(513, 100, 63, 460)$,\adfsplit
$(513, 97, 295, 404)$,
$(513, 89, 307, 448)$,
$(513, 38, 219, 470)$,
$(513, 80, 283, 491)$,\adfsplit
$(513, 72, 118, 235)$,
$(513, 84, 111, 198)$,
$(513, 96, 223, 410)$,
$(513, 22, 263, 437)$,\adfsplit
$(513, 34, 107, 468)$,
$(513, 54, 387, 406)$,
$(513, 50, 151, 476)$,
$(513, 58, 259, 439)$,\adfsplit
$(513, 146, 163, 82)$,
$(513, 90, 247, 461)$,
$(513, 184, 103, 481)$,
$(513, 74, 331, 509)$,\adfsplit
$(513, 70, 239, 466)$,
$(513, 216, 139, 444)$,
$(513, 236, 143, 506)$,
$(513, 150, 123, 462)$,\adfsplit
$(513, 296, 335, 456)$,
$(513, 244, 191, 478)$,
$(513, 142, 279, 434)$,
$(513, 217, 183, 454)$,\adfsplit
$(513, 254, 243, 415)$,
$(513, 168, 255, 472)$,
$(513, 188, 347, 473)$,
$(513, 153, 355, 495)$,\adfsplit
$(513, 325, 399, 418)$,
$(513, 273, 311, 429)$,
$(513, 342, 379, 465)$,
$(513, 314, 315, 459)$,\adfsplit
$(513, 262, 351, 407)$,
$(513, 210, 359, 403)$,
$(513, 88, 221, 362)$,
$(513, 120, 369, 451)$,\adfsplit
$(513, 140, 328, 440)$,
$(513, 109, 218, 484)$,
$(513, 125, 246, 503)$,
$(513, 121, 130, 504)$,\adfsplit
$(513, 276, 162, 500)$,
$(513, 86, 138, 214)$,
$(513, 101, 334, 412)$,
$(513, 93, 226, 390)$,\adfsplit
$(513, 170, 182, 78)$,
$(513, 102, 286, 400)$,
$(513, 177, 350, 106)$,
$(513, 260, 346, 157)$,\adfsplit
$(513, 126, 174, 505)$,
$(513, 132, 270, 98)$,
$(513, 156, 190, 322)$,
$(513, 300, 122, 298)$,\adfsplit
$(513, 134, 302, 413)$,
$(513, 137, 394, 398)$,
$(513, 160, 234, 242)$,
$(513, 278, 366, 402)$,\adfsplit
$(513, 344, 386, 436)$,
$(513, 368, 294, 430)$,
$(513, 396, 358, 479)$,
$(513, 320, 141, 435)$,\adfsplit
$(513, 308, 166, 289)$,
$(513, 116, 144, 290)$,
$(513, 272, 340, 467)$,
$(513, 360, 178, 489)$,\adfsplit
$(513, 112, 365, 378)$,
$(513, 312, 154, 233)$,
$(513, 169, 230, 421)$,
$(513, 316, 194, 487)$,\adfsplit
$(513, 240, 382, 502)$,
$(513, 356, 330, 432)$,
$(513, 152, 288, 94)$,
$(513, 104, 381, 490)$,\adfsplit
$(513, 237, 341, 443)$,
$(513, 145, 241, 354)$,
$(513, 357, 129, 498)$,
$(513, 376, 173, 202)$,\adfsplit
$(513, 280, 274, 424)$,
$(513, 392, 374, 408)$,
$(513, 180, 336, 422)$,
$(513, 161, 345, 488)$,\adfsplit
$(513, 181, 258, 401)$,
$(513, 261, 393, 450)$,
$(513, 352, 113, 281)$,
$(513, 149, 313, 452)$,\adfsplit
$(513, 229, 385, 483)$,
$(513, 220, 252, 492)$,
$(513, 373, 397, 285)$,
$(513, 192, 301, 388)$,\adfsplit
$(513, 204, 268, 475)$,
$(513, 176, 305, 348)$,
$(513, 309, 337, 265)$,
$(513, 212, 361, 453)$,\adfsplit
$(513, 264, 377, 510)$,
$(513, 284, 253, 458)$,
$(513, 224, 321, 497)$,
$(513, 269, 277, 133)$,\adfsplit
$(513, 205, 297, 447)$,
$(513, 124, 196, 292)$,
$(513, 324, 185, 494)$,
$(513, 256, 364, 428)$,\adfsplit
$(513, 165, 213, 480)$,
$(513, 380, 193, 512)$,
$(513, 384, 225, 333)$,
$(513, 372, 318, 425)$,\adfsplit
$(513, 200, 353, 511)$,
$(513, 304, 238, 496)$,
$(513, 148, 332, 469)$,
$(513, 228, 349, 414)$,\adfsplit
$(513, 208, 389, 417)$,
$(513, 293, 329, 426)$,
$(513, 197, 249, 446)$,
$(514, 120, 179, 313)$,\adfsplit
$(514, 24, 93, 287)$,
$(514, 272, 0, 134)$,
$(514, 320, 61, 298)$,
$(514, 292, 143, 190)$,\adfsplit
$(514, 77, 83, 405)$,
$(514, 29, 43, 365)$,
$(514, 309, 102, 485)$,
$(514, 397, 214, 449)$,\adfsplit
$(514, 97, 3, 19)$,
$(514, 302, 311, 480)$,
$(514, 46, 70, 283)$,
$(514, 226, 350, 477)$,\adfsplit
$(514, 12, 104, 471)$,
$(514, 4, 127, 493)$,
$(514, 8, 191, 427)$,
$(514, 20, 121, 433)$,\adfsplit
$(514, 40, 209, 455)$,
$(514, 44, 220, 411)$,
$(514, 64, 241, 499)$,
$(514, 124, 133, 463)$,\adfsplit
$(514, 60, 212, 419)$,
$(514, 80, 347, 507)$,
$(514, 32, 383, 441)$,
$(514, 1, 239, 315)$,\adfsplit
$(514, 17, 155, 319)$,
$(514, 2, 31, 199)$,
$(514, 5, 67, 211)$,
$(514, 7, 75, 183)$,\adfsplit
$(514, 13, 339, 351)$,
$(514, 9, 107, 151)$,
$(514, 33, 295, 367)$,
$(514, 14, 27, 243)$,\adfsplit
$(514, 11, 103, 416)$,
$(514, 21, 255, 279)$,
$(514, 10, 359, 387)$,
$(514, 38, 299, 35)$,\adfsplit
$(514, 16, 163, 215)$,
$(514, 15, 47, 414)$,
$(514, 39, 123, 430)$,
$(514, 23, 195, 428)$,\adfsplit
$(514, 51, 99, 488)$,
$(514, 55, 207, 469)$,
$(514, 41, 167, 293)$,
$(514, 25, 131, 442)$,\adfsplit
$(514, 36, 228, 420)$,
$(514, 37, 138, 464)$,
$(514, 45, 49, 486)$,
$(514, 42, 154, 508)$,\adfsplit
$(514, 53, 171, 229)$,
$(514, 28, 135, 264)$,
$(514, 57, 111, 125)$,
$(514, 73, 391, 401)$,\adfsplit
$(514, 65, 307, 445)$,
$(514, 69, 231, 378)$,
$(514, 48, 139, 332)$,
$(514, 52, 95, 396)$,\adfsplit
$(514, 113, 59, 413)$,
$(514, 26, 303, 501)$,
$(514, 56, 79, 457)$,
$(514, 72, 203, 354)$,\adfsplit
$(514, 6, 335, 475)$,
$(514, 68, 187, 502)$,
$(514, 30, 223, 404)$,
$(514, 18, 147, 436)$,\adfsplit
$(514, 84, 87, 492)$,
$(514, 112, 130, 91)$,
$(514, 92, 371, 466)$,
$(514, 89, 343, 476)$,\adfsplit
$(514, 392, 71, 170)$,
$(514, 50, 227, 409)$,
$(514, 132, 63, 468)$,
$(514, 81, 363, 424)$,\adfsplit
$(514, 22, 175, 446)$,
$(514, 108, 119, 490)$,
$(514, 76, 323, 417)$,
$(514, 34, 331, 432)$,\adfsplit
$(514, 88, 275, 465)$,
$(514, 140, 159, 126)$,
$(514, 58, 375, 487)$,
$(514, 66, 355, 452)$,\adfsplit
$(514, 216, 267, 505)$,
$(514, 153, 219, 483)$,
$(514, 144, 115, 509)$,
$(514, 85, 259, 506)$,\adfsplit
$(514, 101, 247, 500)$,
$(514, 62, 235, 478)$,
$(514, 210, 251, 418)$,
$(514, 224, 291, 503)$,\adfsplit
$(514, 206, 263, 450)$,
$(514, 274, 327, 429)$,
$(514, 202, 271, 403)$,
$(514, 258, 379, 510)$,\adfsplit
$(514, 114, 395, 511)$,
$(514, 286, 399, 512)$,
$(514, 96, 213, 329)$,
$(514, 100, 181, 352)$,\adfsplit
$(514, 116, 273, 482)$,
$(514, 160, 221, 495)$,
$(514, 152, 230, 473)$,
$(514, 141, 54, 451)$,\adfsplit
$(514, 128, 314, 407)$,
$(514, 136, 393, 481)$,
$(514, 156, 280, 462)$,
$(514, 380, 261, 437)$,\adfsplit
$(514, 173, 310, 484)$,
$(514, 137, 78, 440)$,
$(514, 168, 161, 459)$,
$(514, 145, 82, 415)$,\adfsplit
$(514, 192, 236, 421)$,
$(514, 180, 194, 410)$,
$(514, 172, 256, 454)$,
$(514, 200, 204, 358)$,\adfsplit
$(514, 176, 278, 90)$,
$(514, 240, 248, 237)$,
$(514, 372, 373, 461)$,
$(514, 296, 150, 439)$,\adfsplit
$(514, 328, 340, 196)$,
$(514, 308, 330, 232)$,
$(514, 336, 109, 425)$,
$(514, 252, 305, 444)$,\adfsplit
$(514, 360, 376, 408)$,
$(514, 312, 333, 110)$,
$(514, 188, 250, 489)$,
$(514, 276, 300, 349)$,\adfsplit
$(514, 288, 177, 453)$,
$(514, 348, 386, 260)$,
$(514, 164, 193, 402)$,
$(514, 148, 242, 448)$,\adfsplit
$(514, 337, 353, 374)$,
$(514, 268, 304, 345)$,
$(514, 316, 364, 270)$,
$(514, 388, 325, 460)$,\adfsplit
$(514, 208, 146, 434)$,
$(514, 117, 269, 412)$,
$(514, 301, 122, 431)$,
$(514, 389, 390, 322)$,\adfsplit
$(514, 217, 249, 346)$,
$(514, 201, 234, 382)$,
$(514, 277, 394, 438)$,
$(514, 265, 306, 222)$,\adfsplit
$(514, 356, 74, 317)$,
$(514, 246, 362, 426)$,
$(514, 158, 174, 422)$,
$(514, 157, 370, 106)$,\adfsplit
$(514, 324, 381, 456)$,
$(514, 165, 334, 366)$,
$(514, 289, 178, 472)$,
$(514, 245, 369, 443)$,\adfsplit
$(514, 238, 282, 86)$,
$(514, 297, 198, 294)$,
$(514, 94, 166, 447)$,
$(514, 149, 205, 496)$,\adfsplit
$(514, 233, 361, 400)$,
$(514, 225, 186, 458)$,
$(514, 284, 338, 185)$,
$(514, 384, 342, 435)$,\adfsplit
$(514, 398, 142, 497)$,
$(514, 105, 98, 504)$,
$(514, 344, 266, 285)$,
$(514, 197, 254, 290)$,\adfsplit
$(514, 321, 118, 498)$,
$(514, 129, 218, 474)$,
$(514, 368, 182, 341)$,
$(514, 257, 326, 494)$,\adfsplit
$(514, 281, 357, 479)$,
$(514, 184, 385, 470)$,
$(514, 189, 377, 491)$,
$(514, 262, 318, 467)$,\adfsplit
$(514, 169, 253, 423)$,
$(514, 244, 162, 406)$,
$(100, 166, 337, 383)$,
$(9, 26, 320, 367)$,\adfsplit
$(15, 106, 189, 272)$,
$(7, 114, 161, 268)$,
$(148, 154, 165, 251)$,
$(1, 27, 184, 378)$,\adfsplit
$(88, 90, 121, 279)$,
$(24, 82, 333, 351)$,
$(17, 75, 84, 266)$,
$(79, 96, 258, 365)$,\adfsplit
$(56, 245, 287, 294)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 22 j \adfmod{110}) + 400$ for $400 \le x < 510$,
$x \mapsto x$ for $510 \le x < 513$,
$x \mapsto (x - 513 + 2 j \adfmod{200}) + 513$ for $x \ge 513$,
$0 \le j < 100$.
\ADFvfyParStart{(713, ((353, 100, ((400, 4), (110, 22), (3, 3), (200, 2)))), ((80, 5), (113, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 113^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,119,200}
\noindent{\boldmath $ 80^{5} 119^{1} 200^{1} $}~
With the point set $Z_{719}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 518\}$, and
 $\{519, 520, \dots, 718\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(519, 76, 83, 452)$,
$(519, 77, 131, 408)$,
$(519, 293, 174, 518)$,
$(519, 106, 238, 435)$,\adfsplit
$(519, 3, 27, 454)$,
$(519, 13, 346, 431)$,
$(519, 17, 14, 500)$,
$(519, 2, 155, 477)$,\adfsplit
$(519, 37, 133, 458)$,
$(519, 9, 295, 481)$,
$(519, 22, 34, 504)$,
$(519, 10, 319, 412)$,\adfsplit
$(519, 7, 23, 371)$,
$(519, 11, 39, 363)$,
$(519, 15, 143, 429)$,
$(519, 0, 243, 498)$,\adfsplit
$(519, 5, 173, 406)$,
$(519, 24, 313, 475)$,
$(519, 4, 167, 315)$,
$(519, 1, 327, 359)$,\adfsplit
$(519, 8, 107, 299)$,
$(519, 16, 135, 267)$,
$(519, 6, 263, 335)$,
$(519, 40, 163, 19)$,\adfsplit
$(519, 12, 151, 219)$,
$(519, 31, 187, 479)$,
$(519, 35, 79, 449)$,
$(519, 43, 139, 442)$,\adfsplit
$(519, 55, 159, 485)$,
$(519, 51, 59, 441)$,
$(519, 20, 218, 291)$,
$(519, 28, 111, 244)$,\adfsplit
$(519, 32, 161, 235)$,
$(519, 36, 355, 378)$,
$(519, 44, 86, 323)$,
$(519, 48, 125, 227)$,\adfsplit
$(519, 21, 127, 400)$,
$(519, 26, 183, 446)$,
$(519, 29, 110, 287)$,
$(519, 52, 366, 379)$,\adfsplit
$(519, 56, 147, 434)$,
$(519, 60, 211, 314)$,
$(519, 108, 47, 66)$,
$(519, 25, 103, 226)$,\adfsplit
$(519, 18, 75, 302)$,
$(519, 33, 71, 242)$,
$(519, 30, 38, 179)$,
$(519, 64, 395, 484)$,\adfsplit
$(519, 41, 199, 278)$,
$(519, 65, 114, 123)$,
$(519, 50, 118, 251)$,
$(519, 42, 74, 203)$,\adfsplit
$(519, 49, 63, 162)$,
$(519, 45, 91, 269)$,
$(519, 72, 231, 433)$,
$(519, 92, 239, 502)$,\adfsplit
$(519, 69, 307, 496)$,
$(519, 128, 87, 404)$,
$(519, 53, 191, 309)$,
$(519, 320, 387, 506)$,\adfsplit
$(519, 288, 391, 249)$,
$(519, 80, 383, 444)$,
$(519, 58, 311, 421)$,
$(519, 84, 283, 489)$,\adfsplit
$(519, 62, 99, 443)$,
$(519, 113, 67, 420)$,
$(519, 100, 271, 460)$,
$(519, 57, 259, 490)$,\adfsplit
$(519, 81, 399, 451)$,
$(519, 94, 195, 474)$,
$(519, 70, 339, 493)$,
$(519, 73, 171, 470)$,\adfsplit
$(519, 148, 95, 447)$,
$(519, 82, 343, 417)$,
$(519, 101, 275, 491)$,
$(519, 116, 115, 509)$,\adfsplit
$(519, 177, 119, 463)$,
$(519, 138, 207, 486)$,
$(519, 85, 351, 501)$,
$(519, 193, 215, 436)$,\adfsplit
$(519, 197, 223, 146)$,
$(519, 61, 175, 424)$,
$(519, 213, 257, 375)$,
$(519, 129, 255, 471)$,\adfsplit
$(519, 93, 279, 455)$,
$(519, 321, 303, 432)$,
$(519, 345, 117, 331)$,
$(519, 254, 247, 476)$,\adfsplit
$(519, 393, 367, 462)$,
$(519, 210, 347, 516)$,
$(519, 112, 390, 401)$,
$(519, 96, 262, 349)$,\adfsplit
$(519, 137, 318, 440)$,
$(519, 97, 185, 466)$,
$(519, 136, 90, 512)$,
$(519, 109, 182, 306)$,\adfsplit
$(519, 145, 266, 513)$,
$(519, 216, 134, 467)$,
$(519, 156, 273, 478)$,
$(519, 152, 386, 409)$,\adfsplit
$(519, 140, 337, 89)$,
$(519, 88, 157, 261)$,
$(519, 105, 301, 428)$,
$(519, 141, 230, 289)$,\adfsplit
$(519, 221, 78, 122)$,
$(519, 240, 334, 126)$,
$(519, 204, 102, 497)$,
$(519, 150, 298, 405)$,\adfsplit
$(519, 54, 130, 222)$,
$(519, 121, 370, 414)$,
$(519, 264, 46, 198)$,
$(519, 196, 282, 98)$,\adfsplit
$(519, 166, 342, 445)$,
$(519, 165, 354, 468)$,
$(519, 178, 286, 473)$,
$(519, 168, 274, 423)$,\adfsplit
$(519, 154, 190, 483)$,
$(519, 142, 194, 505)$,
$(519, 253, 310, 246)$,
$(519, 233, 270, 413)$,\adfsplit
$(519, 329, 353, 427)$,
$(519, 201, 237, 153)$,
$(519, 189, 350, 507)$,
$(519, 322, 394, 448)$,\adfsplit
$(519, 208, 170, 456)$,
$(519, 268, 377, 206)$,
$(519, 277, 294, 410)$,
$(519, 361, 258, 403)$,\adfsplit
$(519, 392, 214, 494)$,
$(519, 376, 317, 514)$,
$(519, 212, 330, 422)$,
$(519, 200, 358, 439)$,\adfsplit
$(519, 232, 290, 416)$,
$(519, 360, 341, 437)$,
$(519, 224, 357, 380)$,
$(519, 304, 297, 425)$,\adfsplit
$(519, 333, 385, 461)$,
$(519, 308, 202, 480)$,
$(519, 382, 398, 430)$,
$(519, 368, 186, 438)$,\adfsplit
$(519, 172, 250, 457)$,
$(519, 276, 374, 503)$,
$(519, 280, 362, 510)$,
$(519, 248, 234, 487)$,\adfsplit
$(519, 241, 397, 411)$,
$(519, 272, 364, 68)$,
$(519, 176, 348, 415)$,
$(519, 340, 338, 418)$,\adfsplit
$(519, 365, 373, 464)$,
$(519, 164, 326, 426)$,
$(519, 205, 158, 453)$,
$(519, 217, 281, 465)$,\adfsplit
$(519, 184, 245, 508)$,
$(519, 144, 225, 419)$,
$(519, 305, 381, 499)$,
$(519, 120, 389, 450)$,\adfsplit
$(519, 312, 369, 402)$,
$(519, 188, 220, 104)$,
$(519, 284, 396, 472)$,
$(519, 236, 149, 492)$,\adfsplit
$(519, 296, 325, 459)$,
$(519, 124, 285, 356)$,
$(519, 256, 300, 352)$,
$(519, 228, 181, 469)$,\adfsplit
$(519, 192, 336, 511)$,
$(519, 332, 169, 515)$,
$(519, 160, 324, 488)$,
$(519, 344, 372, 482)$,\adfsplit
$(519, 292, 209, 495)$,
$(519, 252, 384, 407)$,
$(519, 132, 229, 260)$,
$(519, 316, 388, 180)$,\adfsplit
$(519, 328, 265, 517)$,
$(520, 368, 61, 334)$,
$(520, 112, 339, 85)$,
$(520, 353, 82, 299)$,\adfsplit
$(520, 57, 278, 431)$,
$(520, 223, 307, 135)$,
$(520, 11, 127, 411)$,
$(520, 0, 247, 518)$,\adfsplit
$(520, 4, 158, 477)$,
$(520, 20, 196, 408)$,
$(520, 24, 243, 500)$,
$(520, 12, 293, 454)$,\adfsplit
$(520, 3, 139, 481)$,
$(520, 16, 72, 435)$,
$(520, 40, 141, 412)$,
$(520, 44, 261, 458)$,\adfsplit
$(520, 60, 51, 504)$,
$(520, 7, 19, 203)$,
$(520, 2, 119, 498)$,
$(520, 80, 237, 406)$,\adfsplit
$(520, 84, 298, 452)$,
$(520, 6, 34, 475)$,
$(520, 33, 102, 429)$,
$(520, 1, 63, 155)$,\adfsplit
$(520, 5, 87, 319)$,
$(520, 18, 351, 15)$,
$(520, 8, 27, 151)$,
$(520, 10, 71, 179)$,\adfsplit
$(520, 23, 199, 476)$,
$(520, 31, 219, 425)$,
$(520, 35, 187, 422)$,
$(520, 39, 95, 495)$,\adfsplit
$(520, 43, 207, 419)$,
$(520, 47, 159, 446)$,
$(520, 9, 283, 488)$,
$(520, 55, 59, 415)$,\adfsplit
$(520, 13, 239, 426)$,
$(520, 28, 211, 289)$,
$(520, 32, 143, 284)$,
$(520, 36, 335, 362)$,\adfsplit
$(520, 48, 279, 492)$,
$(520, 17, 286, 379)$,
$(520, 50, 74, 163)$,
$(520, 21, 107, 480)$,\adfsplit
$(520, 56, 67, 457)$,
$(520, 22, 118, 359)$,
$(520, 14, 263, 471)$,
$(520, 41, 235, 494)$,\adfsplit
$(520, 25, 162, 191)$,
$(520, 38, 259, 461)$,
$(520, 30, 391, 438)$,
$(520, 37, 315, 366)$,\adfsplit
$(520, 29, 130, 323)$,
$(520, 52, 98, 131)$,
$(520, 45, 178, 227)$,
$(520, 104, 166, 167)$,\adfsplit
$(520, 42, 355, 499)$,
$(520, 324, 328, 375)$,
$(520, 76, 92, 399)$,
$(520, 53, 69, 287)$,\adfsplit
$(520, 65, 367, 510)$,
$(520, 372, 395, 512)$,
$(520, 348, 387, 473)$,
$(520, 68, 291, 450)$,\adfsplit
$(520, 156, 215, 433)$,
$(520, 46, 255, 496)$,
$(520, 49, 183, 285)$,
$(520, 26, 343, 420)$,\adfsplit
$(520, 312, 383, 437)$,
$(520, 145, 79, 483)$,
$(520, 164, 295, 487)$,
$(520, 94, 83, 441)$,\adfsplit
$(520, 124, 75, 421)$,
$(520, 89, 91, 467)$,
$(520, 392, 231, 459)$,
$(520, 54, 267, 413)$,\adfsplit
$(520, 77, 171, 505)$,
$(520, 308, 271, 491)$,
$(520, 88, 275, 281)$,
$(520, 356, 147, 474)$,\adfsplit
$(520, 260, 123, 428)$,
$(520, 165, 103, 497)$,
$(520, 58, 331, 416)$,
$(520, 133, 99, 424)$,\adfsplit
$(520, 148, 115, 478)$,
$(520, 66, 347, 517)$,
$(520, 212, 195, 445)$,
$(520, 73, 251, 508)$,\adfsplit
$(520, 154, 111, 440)$,
$(520, 106, 303, 501)$,
$(520, 197, 329, 175)$,
$(520, 220, 327, 430)$,\adfsplit
$(520, 294, 311, 482)$,
$(520, 322, 363, 460)$,
$(520, 274, 371, 515)$,
$(520, 96, 218, 401)$,\adfsplit
$(520, 81, 190, 447)$,
$(520, 64, 302, 493)$,
$(520, 116, 317, 470)$,
$(520, 100, 252, 463)$,\adfsplit
$(520, 120, 208, 486)$,
$(520, 105, 117, 417)$,
$(520, 97, 314, 509)$,
$(520, 168, 181, 125)$,\adfsplit
$(520, 380, 386, 114)$,
$(520, 360, 377, 113)$,
$(520, 140, 142, 254)$,
$(520, 128, 136, 204)$,\adfsplit
$(520, 256, 257, 489)$,
$(520, 292, 174, 443)$,
$(520, 109, 150, 466)$,
$(520, 264, 330, 137)$,\adfsplit
$(520, 108, 365, 516)$,
$(520, 332, 344, 490)$,
$(520, 216, 242, 506)$,
$(520, 244, 262, 404)$,\adfsplit
$(520, 160, 184, 393)$,
$(520, 180, 288, 409)$,
$(520, 376, 397, 370)$,
$(520, 280, 173, 407)$,\adfsplit
$(520, 388, 101, 200)$,
$(520, 296, 385, 479)$,
$(520, 232, 246, 423)$,
$(520, 248, 282, 451)$,\adfsplit
$(520, 188, 224, 402)$,
$(520, 268, 110, 189)$,
$(520, 340, 349, 436)$,
$(520, 144, 193, 290)$,\adfsplit
$(520, 132, 338, 485)$,
$(520, 304, 352, 226)$,
$(520, 240, 273, 364)$,
$(520, 192, 230, 484)$,\adfsplit
$(520, 176, 213, 449)$,
$(520, 300, 373, 206)$,
$(520, 228, 86, 439)$,
$(520, 320, 384, 161)$,\adfsplit
$(520, 185, 214, 253)$,
$(520, 272, 325, 405)$,
$(520, 249, 398, 448)$,
$(520, 381, 134, 502)$,\adfsplit
$(520, 221, 225, 337)$,
$(520, 217, 345, 400)$,
$(520, 177, 369, 456)$,
$(520, 245, 277, 507)$,\adfsplit
$(520, 152, 354, 126)$,
$(520, 297, 390, 234)$,
$(520, 316, 129, 464)$,
$(520, 229, 321, 462)$,\adfsplit
$(520, 265, 389, 414)$,
$(520, 186, 350, 403)$,
$(520, 396, 122, 258)$,
$(520, 70, 266, 410)$,\adfsplit
$(520, 93, 121, 305)$,
$(520, 333, 194, 418)$,
$(520, 90, 138, 434)$,
$(520, 236, 169, 453)$,\adfsplit
$(520, 269, 341, 503)$,
$(520, 149, 306, 472)$,
$(520, 313, 346, 205)$,
$(520, 157, 146, 444)$,\adfsplit
$(520, 233, 210, 513)$,
$(520, 309, 202, 465)$,
$(520, 357, 358, 170)$,
$(520, 201, 222, 427)$,\adfsplit
$(520, 241, 250, 455)$,
$(520, 301, 270, 514)$,
$(520, 336, 78, 182)$,
$(520, 209, 378, 382)$,\adfsplit
$(520, 172, 361, 468)$,
$(520, 276, 62, 153)$,
$(520, 198, 342, 432)$,
$(520, 310, 394, 442)$,\adfsplit
$(520, 238, 326, 469)$,
$(520, 318, 374, 511)$,
$(168, 255, 349, 362)$,
$(204, 325, 331, 378)$,\adfsplit
$(56, 234, 277, 343)$,
$(51, 108, 162, 245)$,
$(168, 317, 335, 394)$,
$(104, 126, 273, 315)$,\adfsplit
$(42, 96, 123, 325)$,
$(11, 358, 377, 380)$,
$(66, 177, 299, 328)$,
$(142, 160, 163, 301)$,\adfsplit
$(155, 272, 313, 374)$,
$(141, 244, 287, 318)$,
$(214, 335, 337, 348)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 23 j \adfmod{115}) + 400$ for $400 \le x < 515$,
$x \mapsto x$ for $515 \le x < 519$,
$x \mapsto (x - 519 + 2 j \adfmod{200}) + 519$ for $x \ge 519$,
$0 \le j < 100$.
\ADFvfyParStart{(719, ((359, 100, ((400, 4), (115, 23), (4, 4), (200, 2)))), ((80, 5), (119, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 119^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,131,200}
\noindent{\boldmath $ 80^{5} 131^{1} 200^{1} $}~
With the point set $Z_{731}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 530\}$, and
 $\{531, 532, \dots, 730\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(531, 88, 127, 476)$,
$(531, 112, 164, 376)$,
$(531, 332, 6, 274)$,
$(531, 356, 55, 232)$,\adfsplit
$(531, 272, 394, 412)$,
$(531, 256, 13, 508)$,
$(531, 364, 138, 409)$,
$(531, 92, 279, 463)$,\adfsplit
$(531, 352, 191, 468)$,
$(531, 8, 295, 319)$,
$(531, 52, 398, 457)$,
$(531, 244, 225, 464)$,\adfsplit
$(531, 44, 31, 509)$,
$(531, 9, 91, 511)$,
$(531, 45, 133, 461)$,
$(531, 277, 371, 258)$,\adfsplit
$(531, 129, 318, 126)$,
$(531, 73, 282, 525)$,
$(531, 341, 215, 462)$,
$(531, 293, 227, 460)$,\adfsplit
$(531, 65, 11, 478)$,
$(531, 349, 323, 481)$,
$(531, 61, 43, 471)$,
$(531, 18, 50, 482)$,\adfsplit
$(531, 298, 362, 527)$,
$(531, 378, 167, 472)$,
$(531, 374, 243, 469)$,
$(531, 387, 19, 63)$,\adfsplit
$(531, 143, 251, 496)$,
$(531, 5, 278, 516)$,
$(531, 17, 315, 438)$,
$(531, 37, 15, 490)$,\adfsplit
$(531, 3, 7, 420)$,
$(531, 28, 192, 498)$,
$(531, 1, 355, 446)$,
$(531, 41, 382, 524)$,\adfsplit
$(531, 29, 58, 405)$,
$(531, 33, 254, 483)$,
$(531, 57, 10, 431)$,
$(531, 12, 335, 404)$,\adfsplit
$(531, 35, 207, 456)$,
$(531, 53, 314, 430)$,
$(531, 32, 26, 487)$,
$(531, 109, 38, 513)$,\adfsplit
$(531, 113, 70, 435)$,
$(531, 27, 79, 211)$,
$(531, 14, 263, 423)$,
$(531, 108, 71, 501)$,\adfsplit
$(531, 49, 201, 449)$,
$(531, 69, 326, 475)$,
$(531, 21, 83, 235)$,
$(531, 23, 135, 523)$,\adfsplit
$(531, 93, 157, 497)$,
$(531, 66, 158, 445)$,
$(531, 106, 103, 419)$,
$(531, 4, 123, 262)$,\adfsplit
$(531, 2, 59, 303)$,
$(531, 47, 175, 447)$,
$(531, 36, 119, 187)$,
$(531, 16, 132, 259)$,\adfsplit
$(531, 51, 155, 442)$,
$(531, 98, 75, 87)$,
$(531, 86, 250, 67)$,
$(531, 95, 291, 400)$,\adfsplit
$(531, 39, 231, 500)$,
$(531, 99, 223, 414)$,
$(531, 111, 159, 428)$,
$(531, 107, 283, 491)$,\adfsplit
$(531, 131, 147, 450)$,
$(531, 40, 163, 222)$,
$(531, 60, 139, 288)$,
$(531, 64, 171, 495)$,\adfsplit
$(531, 25, 142, 363)$,
$(531, 77, 311, 485)$,
$(531, 137, 179, 261)$,
$(531, 85, 339, 429)$,\adfsplit
$(531, 101, 270, 287)$,
$(531, 81, 195, 337)$,
$(531, 97, 151, 408)$,
$(531, 24, 391, 434)$,\adfsplit
$(531, 117, 383, 413)$,
$(531, 54, 255, 465)$,
$(531, 22, 299, 512)$,
$(531, 46, 174, 367)$,\adfsplit
$(531, 89, 307, 529)$,
$(531, 236, 395, 234)$,
$(531, 34, 115, 425)$,
$(531, 161, 247, 499)$,\adfsplit
$(531, 297, 375, 480)$,
$(531, 241, 199, 402)$,
$(531, 372, 351, 437)$,
$(531, 249, 347, 210)$,\adfsplit
$(531, 154, 183, 488)$,
$(531, 389, 331, 519)$,
$(531, 361, 327, 492)$,
$(531, 393, 271, 505)$,\adfsplit
$(531, 238, 275, 427)$,
$(531, 182, 203, 484)$,
$(531, 118, 219, 306)$,
$(531, 198, 267, 443)$,\adfsplit
$(531, 186, 359, 401)$,
$(531, 322, 399, 510)$,
$(531, 170, 379, 467)$,
$(531, 246, 239, 515)$,\adfsplit
$(531, 90, 343, 530)$,
$(531, 110, 266, 486)$,
$(531, 122, 130, 403)$,
$(531, 42, 214, 507)$,\adfsplit
$(531, 56, 197, 455)$,
$(531, 188, 194, 281)$,
$(531, 145, 286, 62)$,
$(531, 304, 360, 146)$,\adfsplit
$(531, 30, 82, 166)$,
$(531, 177, 78, 407)$,
$(531, 149, 302, 459)$,
$(531, 74, 242, 506)$,\adfsplit
$(531, 96, 178, 426)$,
$(531, 102, 206, 504)$,
$(531, 218, 342, 418)$,
$(531, 226, 294, 448)$,\adfsplit
$(531, 228, 150, 415)$,
$(531, 156, 358, 432)$,
$(531, 209, 338, 444)$,
$(531, 357, 114, 470)$,\adfsplit
$(531, 321, 134, 517)$,
$(531, 185, 202, 369)$,
$(531, 125, 162, 229)$,
$(531, 193, 269, 390)$,\adfsplit
$(531, 273, 329, 452)$,
$(531, 204, 190, 518)$,
$(531, 388, 370, 458)$,
$(531, 289, 290, 416)$,\adfsplit
$(531, 245, 354, 410)$,
$(531, 216, 230, 84)$,
$(531, 397, 94, 422)$,
$(531, 141, 334, 411)$,\adfsplit
$(531, 350, 386, 502)$,
$(531, 48, 237, 310)$,
$(531, 196, 330, 417)$,
$(531, 328, 366, 205)$,\adfsplit
$(531, 260, 333, 346)$,
$(531, 121, 165, 479)$,
$(531, 221, 253, 424)$,
$(531, 181, 217, 520)$,\adfsplit
$(531, 344, 365, 313)$,
$(531, 396, 100, 317)$,
$(531, 208, 385, 477)$,
$(531, 336, 285, 406)$,\adfsplit
$(531, 300, 257, 503)$,
$(531, 172, 176, 305)$,
$(531, 120, 169, 526)$,
$(531, 148, 309, 380)$,\adfsplit
$(531, 105, 173, 301)$,
$(531, 168, 265, 377)$,
$(531, 68, 381, 493)$,
$(531, 264, 345, 441)$,\adfsplit
$(531, 104, 152, 489)$,
$(531, 212, 368, 189)$,
$(531, 316, 348, 220)$,
$(531, 20, 233, 528)$,\adfsplit
$(531, 312, 325, 128)$,
$(531, 280, 153, 466)$,
$(531, 160, 308, 440)$,
$(531, 276, 292, 200)$,\adfsplit
$(531, 116, 144, 474)$,
$(531, 72, 248, 453)$,
$(531, 252, 320, 421)$,
$(531, 392, 80, 494)$,\adfsplit
$(531, 0, 373, 451)$,
$(531, 140, 224, 436)$,
$(531, 324, 76, 433)$,
$(531, 124, 353, 521)$,\adfsplit
$(531, 184, 213, 522)$,
$(531, 240, 384, 439)$,
$(531, 284, 296, 473)$,
$(531, 268, 340, 514)$,\adfsplit
$(531, 136, 180, 454)$,
$(532, 20, 39, 131)$,
$(532, 68, 170, 419)$,
$(532, 0, 112, 430)$,\adfsplit
$(532, 12, 126, 522)$,
$(532, 80, 227, 371)$,
$(532, 320, 69, 507)$,
$(532, 256, 9, 135)$,\adfsplit
$(532, 344, 110, 412)$,
$(532, 352, 125, 512)$,
$(532, 388, 169, 315)$,
$(532, 44, 237, 471)$,\adfsplit
$(532, 72, 266, 477)$,
$(532, 300, 96, 476)$,
$(532, 356, 190, 484)$,
$(532, 88, 325, 494)$,\adfsplit
$(532, 144, 25, 97)$,
$(532, 172, 61, 501)$,
$(532, 348, 246, 446)$,
$(532, 332, 233, 420)$,\adfsplit
$(532, 52, 386, 483)$,
$(532, 360, 307, 433)$,
$(532, 269, 27, 462)$,
$(532, 229, 391, 55)$,\adfsplit
$(532, 349, 115, 525)$,
$(532, 105, 277, 524)$,
$(532, 373, 165, 443)$,
$(532, 101, 303, 505)$,\adfsplit
$(532, 209, 50, 402)$,
$(532, 393, 255, 418)$,
$(532, 145, 82, 492)$,
$(532, 58, 59, 493)$,\adfsplit
$(532, 2, 35, 258)$,
$(532, 26, 79, 222)$,
$(532, 10, 71, 490)$,
$(532, 310, 398, 465)$,\adfsplit
$(532, 122, 270, 19)$,
$(532, 330, 267, 423)$,
$(532, 254, 211, 503)$,
$(532, 223, 251, 409)$,\adfsplit
$(532, 151, 187, 451)$,
$(532, 239, 355, 450)$,
$(532, 4, 30, 438)$,
$(532, 16, 375, 464)$,\adfsplit
$(532, 17, 91, 516)$,
$(532, 40, 146, 498)$,
$(532, 6, 243, 472)$,
$(532, 7, 63, 509)$,\adfsplit
$(532, 5, 123, 405)$,
$(532, 36, 43, 431)$,
$(532, 24, 285, 457)$,
$(532, 280, 282, 323)$,\adfsplit
$(532, 60, 198, 508)$,
$(532, 11, 99, 456)$,
$(532, 45, 394, 404)$,
$(532, 65, 173, 482)$,\adfsplit
$(532, 15, 111, 279)$,
$(532, 212, 220, 83)$,
$(532, 396, 14, 23)$,
$(532, 3, 75, 513)$,\adfsplit
$(532, 32, 314, 435)$,
$(532, 28, 327, 487)$,
$(532, 120, 29, 461)$,
$(532, 160, 163, 157)$,\adfsplit
$(532, 64, 106, 203)$,
$(532, 224, 247, 527)$,
$(532, 92, 143, 475)$,
$(532, 56, 297, 449)$,\adfsplit
$(532, 384, 31, 429)$,
$(532, 128, 159, 161)$,
$(532, 48, 47, 523)$,
$(532, 76, 309, 497)$,\adfsplit
$(532, 84, 362, 445)$,
$(532, 37, 103, 339)$,
$(532, 18, 139, 147)$,
$(532, 21, 134, 347)$,\adfsplit
$(532, 208, 271, 489)$,
$(532, 216, 283, 334)$,
$(532, 392, 199, 469)$,
$(532, 260, 317, 51)$,\adfsplit
$(532, 104, 181, 287)$,
$(532, 33, 231, 262)$,
$(532, 316, 42, 183)$,
$(532, 292, 119, 459)$,\adfsplit
$(532, 8, 171, 520)$,
$(532, 87, 275, 488)$,
$(532, 95, 179, 478)$,
$(532, 304, 107, 448)$,\adfsplit
$(532, 67, 215, 458)$,
$(532, 276, 363, 194)$,
$(532, 132, 235, 422)$,
$(532, 272, 343, 164)$,\adfsplit
$(532, 136, 383, 102)$,
$(532, 133, 234, 127)$,
$(532, 13, 167, 417)$,
$(532, 377, 379, 432)$,\adfsplit
$(532, 244, 335, 496)$,
$(532, 345, 359, 403)$,
$(532, 380, 319, 485)$,
$(532, 240, 191, 414)$,\adfsplit
$(532, 100, 311, 455)$,
$(532, 376, 259, 434)$,
$(532, 137, 155, 381)$,
$(532, 117, 175, 517)$,\adfsplit
$(532, 149, 195, 466)$,
$(532, 236, 74, 207)$,
$(532, 257, 261, 295)$,
$(532, 85, 291, 444)$,\adfsplit
$(532, 89, 331, 453)$,
$(532, 369, 395, 473)$,
$(532, 185, 367, 526)$,
$(532, 290, 263, 463)$,\adfsplit
$(532, 338, 351, 34)$,
$(532, 73, 387, 467)$,
$(532, 90, 399, 519)$,
$(532, 22, 219, 454)$,\adfsplit
$(532, 142, 299, 416)$,
$(532, 152, 214, 495)$,
$(532, 156, 354, 486)$,
$(532, 200, 138, 400)$,\adfsplit
$(532, 1, 94, 521)$,
$(532, 176, 78, 460)$,
$(532, 81, 213, 408)$,
$(532, 148, 249, 306)$,\adfsplit
$(532, 204, 205, 452)$,
$(532, 385, 46, 511)$,
$(532, 372, 66, 180)$,
$(532, 368, 326, 481)$,\adfsplit
$(532, 54, 206, 427)$,
$(532, 192, 228, 401)$,
$(532, 288, 312, 426)$,
$(532, 108, 70, 479)$,\adfsplit
$(532, 232, 321, 425)$,
$(532, 124, 177, 415)$,
$(532, 116, 182, 441)$,
$(532, 188, 252, 470)$,\adfsplit
$(532, 336, 193, 506)$,
$(532, 140, 201, 530)$,
$(532, 184, 253, 413)$,
$(532, 296, 118, 439)$,\adfsplit
$(532, 340, 301, 491)$,
$(532, 248, 294, 480)$,
$(532, 337, 113, 510)$,
$(532, 268, 389, 406)$,\adfsplit
$(532, 168, 109, 410)$,
$(532, 278, 390, 500)$,
$(532, 308, 77, 428)$,
$(532, 322, 378, 442)$,\adfsplit
$(532, 350, 366, 440)$,
$(532, 364, 210, 421)$,
$(532, 328, 197, 245)$,
$(532, 284, 38, 62)$,\adfsplit
$(532, 264, 286, 178)$,
$(532, 324, 250, 298)$,
$(532, 196, 150, 424)$,
$(532, 86, 158, 447)$,\adfsplit
$(532, 153, 186, 289)$,
$(532, 313, 329, 474)$,
$(532, 397, 130, 499)$,
$(532, 241, 357, 502)$,\adfsplit
$(532, 49, 57, 141)$,
$(532, 281, 293, 370)$,
$(532, 225, 218, 504)$,
$(532, 273, 162, 514)$,\adfsplit
$(532, 382, 166, 529)$,
$(532, 174, 202, 436)$,
$(532, 341, 365, 129)$,
$(532, 305, 374, 468)$,\adfsplit
$(532, 93, 114, 518)$,
$(532, 121, 217, 98)$,
$(532, 226, 238, 411)$,
$(532, 221, 302, 53)$,\adfsplit
$(532, 41, 189, 515)$,
$(532, 265, 274, 318)$,
$(532, 333, 361, 437)$,
$(532, 353, 154, 230)$,\adfsplit
$(532, 242, 358, 528)$,
$(532, 342, 346, 407)$,
$(137, 144, 286, 375)$,
$(23, 37, 104, 330)$,\adfsplit
$(6, 79, 348, 357)$,
$(80, 114, 193, 387)$,
$(5, 147, 204, 258)$,
$(98, 204, 215, 321)$,\adfsplit
$(148, 319, 366, 397)$,
$(171, 238, 265, 372)$,
$(76, 117, 219, 290)$,
$(47, 64, 201, 338)$,\adfsplit
$(71, 80, 242, 333)$,
$(68, 146, 327, 365)$,
$(36, 134, 145, 367)$,
$(129, 140, 307, 346)$,\adfsplit
$(98, 192, 229, 251)$,
$(94, 143, 240, 257)$,
$(21, 62, 84, 303)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 26 j \adfmod{130}) + 400$ for $400 \le x < 530$,
$530 \mapsto 530$,
$x \mapsto (x - 531 + 2 j \adfmod{200}) + 531$ for $x \ge 531$,
$0 \le j < 100$.
\ADFvfyParStart{(731, ((371, 100, ((400, 4), (130, 26), (1, 1), (200, 2)))), ((80, 5), (131, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 131^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,137,200}
\noindent{\boldmath $ 80^{5} 137^{1} 200^{1} $}~
With the point set $Z_{737}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 536\}$, and
 $\{537, 538, \dots, 736\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(537, 248, 251, 395)$,
$(537, 332, 374, 500)$,
$(537, 76, 134, 471)$,
$(537, 156, 235, 242)$,\adfsplit
$(537, 72, 163, 534)$,
$(537, 80, 182, 74)$,
$(537, 312, 40, 409)$,
$(537, 208, 339, 519)$,\adfsplit
$(537, 24, 167, 178)$,
$(537, 140, 307, 406)$,
$(537, 324, 101, 315)$,
$(537, 292, 78, 413)$,\adfsplit
$(537, 8, 222, 438)$,
$(537, 192, 41, 118)$,
$(537, 380, 231, 475)$,
$(537, 288, 159, 458)$,\adfsplit
$(537, 320, 194, 503)$,
$(537, 52, 330, 417)$,
$(537, 128, 25, 441)$,
$(537, 48, 351, 533)$,\adfsplit
$(537, 168, 95, 462)$,
$(537, 328, 269, 416)$,
$(537, 336, 294, 459)$,
$(537, 388, 347, 419)$,\adfsplit
$(537, 356, 322, 447)$,
$(537, 221, 227, 155)$,
$(537, 237, 246, 452)$,
$(537, 21, 34, 250)$,\adfsplit
$(537, 213, 261, 14)$,
$(537, 301, 357, 233)$,
$(537, 137, 198, 463)$,
$(537, 389, 77, 245)$,\adfsplit
$(537, 365, 62, 412)$,
$(537, 397, 105, 439)$,
$(537, 281, 2, 63)$,
$(537, 161, 334, 480)$,\adfsplit
$(537, 89, 282, 445)$,
$(537, 369, 165, 437)$,
$(537, 9, 206, 496)$,
$(537, 257, 59, 243)$,\adfsplit
$(537, 273, 90, 516)$,
$(537, 241, 75, 506)$,
$(537, 73, 370, 408)$,
$(537, 113, 51, 536)$,\adfsplit
$(537, 170, 191, 362)$,
$(537, 162, 266, 39)$,
$(537, 278, 390, 424)$,
$(537, 10, 223, 448)$,\adfsplit
$(537, 383, 31, 432)$,
$(537, 87, 215, 429)$,
$(537, 1, 153, 525)$,
$(537, 0, 287, 444)$,\adfsplit
$(537, 7, 43, 498)$,
$(537, 20, 49, 436)$,
$(537, 100, 23, 517)$,
$(537, 45, 291, 490)$,\adfsplit
$(537, 28, 135, 410)$,
$(537, 30, 239, 518)$,
$(537, 12, 176, 491)$,
$(537, 18, 166, 464)$,\adfsplit
$(537, 32, 146, 512)$,
$(537, 132, 65, 404)$,
$(537, 5, 174, 485)$,
$(537, 13, 219, 431)$,\adfsplit
$(537, 56, 60, 466)$,
$(537, 116, 175, 520)$,
$(537, 16, 88, 493)$,
$(537, 36, 47, 494)$,\adfsplit
$(537, 26, 247, 521)$,
$(537, 29, 271, 467)$,
$(537, 69, 226, 440)$,
$(537, 42, 50, 378)$,\adfsplit
$(537, 6, 102, 3)$,
$(537, 46, 98, 488)$,
$(537, 92, 158, 515)$,
$(537, 120, 259, 461)$,\adfsplit
$(537, 160, 359, 407)$,
$(537, 57, 85, 434)$,
$(537, 4, 342, 358)$,
$(537, 216, 254, 430)$,\adfsplit
$(537, 22, 70, 311)$,
$(537, 300, 346, 293)$,
$(537, 152, 199, 435)$,
$(537, 212, 264, 318)$,\adfsplit
$(537, 252, 313, 186)$,
$(537, 236, 310, 402)$,
$(537, 64, 190, 489)$,
$(537, 17, 71, 110)$,\adfsplit
$(537, 66, 67, 38)$,
$(537, 54, 142, 421)$,
$(537, 232, 333, 210)$,
$(537, 82, 214, 470)$,\adfsplit
$(537, 188, 306, 35)$,
$(537, 136, 157, 398)$,
$(537, 148, 326, 487)$,
$(537, 58, 150, 454)$,\adfsplit
$(537, 133, 299, 106)$,
$(537, 33, 179, 286)$,
$(537, 126, 399, 479)$,
$(537, 94, 111, 143)$,\adfsplit
$(537, 392, 130, 509)$,
$(537, 104, 367, 482)$,
$(537, 44, 127, 401)$,
$(537, 108, 125, 455)$,\adfsplit
$(537, 145, 187, 428)$,
$(537, 200, 366, 414)$,
$(537, 364, 338, 511)$,
$(537, 344, 262, 535)$,\adfsplit
$(537, 114, 138, 477)$,
$(537, 384, 298, 476)$,
$(537, 68, 270, 465)$,
$(537, 220, 314, 473)$,\adfsplit
$(537, 253, 267, 354)$,
$(537, 84, 290, 526)$,
$(537, 296, 218, 499)$,
$(537, 196, 274, 368)$,\adfsplit
$(537, 276, 308, 411)$,
$(537, 180, 302, 443)$,
$(537, 260, 394, 425)$,
$(537, 272, 154, 442)$,\adfsplit
$(537, 268, 230, 433)$,
$(537, 144, 86, 117)$,
$(537, 360, 258, 423)$,
$(537, 280, 353, 527)$,\adfsplit
$(537, 240, 289, 501)$,
$(537, 201, 238, 474)$,
$(537, 228, 340, 122)$,
$(537, 277, 285, 61)$,\adfsplit
$(537, 244, 197, 468)$,
$(537, 97, 386, 504)$,
$(537, 172, 81, 523)$,
$(537, 217, 229, 171)$,\adfsplit
$(537, 96, 177, 478)$,
$(537, 205, 249, 492)$,
$(537, 93, 129, 532)$,
$(537, 265, 202, 530)$,\adfsplit
$(537, 189, 193, 295)$,
$(537, 385, 234, 495)$,
$(537, 309, 391, 514)$,
$(537, 317, 350, 513)$,\adfsplit
$(537, 396, 209, 327)$,
$(537, 173, 329, 460)$,
$(537, 124, 211, 483)$,
$(537, 169, 195, 446)$,\adfsplit
$(537, 348, 121, 456)$,
$(537, 352, 341, 453)$,
$(537, 149, 337, 405)$,
$(537, 376, 373, 502)$,\adfsplit
$(537, 283, 335, 415)$,
$(537, 224, 11, 207)$,
$(537, 371, 375, 450)$,
$(537, 107, 119, 403)$,\adfsplit
$(537, 204, 27, 505)$,
$(537, 305, 99, 531)$,
$(537, 225, 361, 510)$,
$(537, 304, 345, 508)$,\adfsplit
$(537, 109, 185, 484)$,
$(537, 53, 181, 522)$,
$(537, 393, 147, 507)$,
$(537, 141, 123, 400)$,\adfsplit
$(537, 349, 387, 451)$,
$(537, 284, 381, 203)$,
$(537, 255, 263, 151)$,
$(537, 379, 103, 524)$,\adfsplit
$(537, 115, 139, 528)$,
$(537, 363, 79, 418)$,
$(537, 377, 355, 486)$,
$(537, 83, 275, 422)$,\adfsplit
$(537, 256, 325, 420)$,
$(537, 184, 321, 15)$,
$(537, 372, 183, 529)$,
$(537, 303, 319, 472)$,\adfsplit
$(537, 112, 131, 481)$,
$(537, 382, 19, 427)$,
$(537, 343, 91, 426)$,
$(537, 37, 323, 457)$,\adfsplit
$(537, 164, 316, 497)$,
$(537, 297, 331, 449)$,
$(537, 279, 55, 469)$,
$(538, 320, 343, 487)$,\adfsplit
$(538, 228, 259, 70)$,
$(538, 176, 210, 525)$,
$(538, 396, 35, 485)$,
$(538, 168, 250, 137)$,\adfsplit
$(538, 188, 277, 369)$,
$(538, 88, 201, 69)$,
$(538, 280, 3, 450)$,
$(538, 268, 392, 214)$,\adfsplit
$(538, 328, 55, 518)$,
$(538, 220, 381, 415)$,
$(538, 372, 161, 494)$,
$(538, 336, 157, 488)$,\adfsplit
$(538, 156, 397, 410)$,
$(538, 124, 378, 405)$,
$(538, 56, 347, 458)$,
$(538, 48, 387, 407)$,\adfsplit
$(538, 84, 47, 417)$,
$(538, 193, 194, 434)$,
$(538, 313, 371, 439)$,
$(538, 189, 255, 474)$,\adfsplit
$(538, 229, 307, 138)$,
$(538, 17, 113, 413)$,
$(538, 361, 65, 431)$,
$(538, 185, 299, 438)$,\adfsplit
$(538, 61, 177, 471)$,
$(538, 169, 333, 508)$,
$(538, 353, 139, 515)$,
$(538, 77, 269, 428)$,\adfsplit
$(538, 233, 46, 437)$,
$(538, 213, 95, 489)$,
$(538, 109, 66, 463)$,
$(538, 130, 134, 426)$,\adfsplit
$(538, 102, 143, 290)$,
$(538, 374, 27, 446)$,
$(538, 298, 366, 481)$,
$(538, 126, 195, 63)$,\adfsplit
$(538, 398, 71, 496)$,
$(538, 230, 306, 522)$,
$(538, 386, 67, 509)$,
$(538, 142, 251, 278)$,\adfsplit
$(538, 338, 79, 491)$,
$(538, 342, 94, 457)$,
$(538, 34, 211, 482)$,
$(538, 370, 231, 440)$,\adfsplit
$(538, 282, 163, 502)$,
$(538, 198, 127, 436)$,
$(538, 267, 311, 517)$,
$(538, 199, 335, 414)$,\adfsplit
$(538, 227, 391, 520)$,
$(538, 33, 90, 498)$,
$(538, 26, 183, 444)$,
$(538, 8, 297, 409)$,\adfsplit
$(538, 14, 58, 490)$,
$(538, 21, 319, 464)$,
$(538, 18, 287, 404)$,
$(538, 22, 150, 512)$,\adfsplit
$(538, 38, 162, 493)$,
$(538, 5, 86, 466)$,
$(538, 54, 363, 412)$,
$(538, 4, 75, 521)$,\adfsplit
$(538, 24, 262, 467)$,
$(538, 10, 42, 186)$,
$(538, 13, 122, 294)$,
$(538, 2, 91, 170)$,\adfsplit
$(538, 6, 263, 461)$,
$(538, 1, 175, 222)$,
$(538, 30, 146, 469)$,
$(538, 45, 74, 207)$,\adfsplit
$(538, 25, 358, 516)$,
$(538, 9, 190, 435)$,
$(538, 16, 219, 408)$,
$(538, 12, 279, 462)$,\adfsplit
$(538, 20, 129, 246)$,
$(538, 0, 174, 258)$,
$(538, 78, 274, 479)$,
$(538, 50, 106, 460)$,\adfsplit
$(538, 98, 110, 459)$,
$(538, 62, 226, 429)$,
$(538, 82, 238, 449)$,
$(538, 76, 234, 455)$,\adfsplit
$(538, 29, 178, 401)$,
$(538, 101, 242, 329)$,
$(538, 196, 394, 107)$,
$(538, 89, 390, 472)$,\adfsplit
$(538, 114, 147, 433)$,
$(538, 332, 330, 532)$,
$(538, 341, 118, 536)$,
$(538, 321, 395, 318)$,\adfsplit
$(538, 205, 154, 504)$,
$(538, 324, 141, 158)$,
$(538, 209, 202, 430)$,
$(538, 261, 302, 448)$,\adfsplit
$(538, 377, 166, 524)$,
$(538, 218, 254, 505)$,
$(538, 206, 103, 453)$,
$(538, 270, 31, 500)$,\adfsplit
$(538, 41, 362, 492)$,
$(538, 266, 19, 468)$,
$(538, 346, 43, 526)$,
$(538, 349, 310, 527)$,\adfsplit
$(538, 309, 286, 420)$,
$(538, 350, 331, 528)$,
$(538, 326, 275, 447)$,
$(538, 345, 334, 411)$,\adfsplit
$(538, 121, 354, 534)$,
$(538, 182, 159, 416)$,
$(538, 314, 115, 465)$,
$(538, 393, 322, 510)$,\adfsplit
$(538, 382, 83, 456)$,
$(538, 187, 355, 519)$,
$(538, 23, 51, 119)$,
$(538, 49, 197, 473)$,\adfsplit
$(538, 93, 145, 271)$,
$(538, 116, 15, 419)$,
$(538, 125, 399, 87)$,
$(538, 11, 167, 441)$,\adfsplit
$(538, 153, 99, 483)$,
$(538, 296, 7, 179)$,
$(538, 131, 239, 424)$,
$(538, 348, 327, 425)$,\adfsplit
$(538, 364, 155, 443)$,
$(538, 283, 367, 486)$,
$(538, 151, 339, 422)$,
$(538, 152, 315, 379)$,\adfsplit
$(538, 52, 235, 373)$,
$(538, 289, 351, 427)$,
$(538, 105, 303, 359)$,
$(538, 245, 383, 470)$,\adfsplit
$(538, 225, 247, 323)$,
$(538, 300, 59, 535)$,
$(538, 385, 97, 497)$,
$(538, 365, 389, 523)$,\adfsplit
$(538, 284, 291, 400)$,
$(538, 357, 375, 223)$,
$(538, 117, 39, 406)$,
$(538, 304, 111, 529)$,\adfsplit
$(538, 276, 243, 477)$,
$(538, 204, 191, 451)$,
$(538, 112, 149, 478)$,
$(538, 384, 133, 135)$,\adfsplit
$(538, 240, 249, 421)$,
$(538, 352, 181, 265)$,
$(538, 221, 293, 475)$,
$(538, 104, 171, 257)$,\adfsplit
$(538, 325, 203, 452)$,
$(538, 123, 215, 484)$,
$(538, 388, 295, 337)$,
$(538, 368, 305, 514)$,\adfsplit
$(538, 72, 165, 248)$,
$(538, 241, 273, 530)$,
$(538, 28, 85, 212)$,
$(538, 216, 53, 503)$,\adfsplit
$(538, 292, 173, 533)$,
$(538, 208, 285, 499)$,
$(538, 108, 256, 442)$,
$(538, 217, 281, 423)$,\adfsplit
$(538, 128, 192, 513)$,
$(538, 96, 237, 253)$,
$(538, 356, 73, 445)$,
$(538, 132, 301, 507)$,\adfsplit
$(538, 180, 81, 403)$,
$(538, 164, 57, 432)$,
$(538, 360, 376, 172)$,
$(538, 136, 272, 501)$,\adfsplit
$(538, 60, 317, 418)$,
$(538, 140, 184, 232)$,
$(538, 236, 244, 340)$,
$(538, 36, 37, 506)$,\adfsplit
$(538, 92, 160, 511)$,
$(538, 312, 80, 480)$,
$(538, 252, 288, 144)$,
$(538, 316, 344, 260)$,\adfsplit
$(538, 308, 100, 531)$,
$(538, 148, 264, 402)$,
$(538, 68, 200, 476)$,
$(538, 32, 44, 120)$,\adfsplit
$(538, 224, 380, 495)$,
$(538, 40, 64, 454)$,
$(110, 193, 264, 327)$,
$(46, 105, 227, 228)$,\adfsplit
$(91, 125, 148, 174)$,
$(103, 177, 306, 324)$,
$(143, 172, 174, 305)$,
$(165, 234, 332, 383)$,\adfsplit
$(141, 184, 227, 378)$,
$(48, 245, 291, 334)$,
$(141, 283, 332, 350)$,
$(50, 184, 283, 377)$,\adfsplit
$(53, 184, 346, 355)$,
$(156, 169, 302, 395)$,
$(104, 225, 246, 383)$,
$(75, 101, 358, 372)$,\adfsplit
$(111, 253, 292, 390)$,
$(131, 184, 190, 237)$,
$(100, 162, 219, 301)$,
$(244, 258, 271, 277)$,\adfsplit
$(151, 153, 292, 314)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 27 j \adfmod{135}) + 400$ for $400 \le x < 535$,
$x \mapsto (x - 535 +  j \adfmod{2}) + 535$ for $535 \le x < 537$,
$x \mapsto (x - 537 + 2 j \adfmod{200}) + 537$ for $x \ge 537$,
$0 \le j < 100$.
\ADFvfyParStart{(737, ((377, 100, ((400, 4), (135, 27), (2, 1), (200, 2)))), ((80, 5), (137, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 137^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,143,200}
\noindent{\boldmath $ 80^{5} 143^{1} 200^{1} $}~
With the point set $Z_{743}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 542\}$, and
 $\{543, 544, \dots, 742\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(543, 48, 106, 536)$,
$(543, 72, 163, 501)$,
$(543, 68, 164, 488)$,
$(543, 124, 257, 446)$,\adfsplit
$(543, 12, 390, 531)$,
$(543, 145, 269, 430)$,
$(543, 130, 226, 469)$,
$(543, 110, 227, 39)$,\adfsplit
$(543, 42, 219, 479)$,
$(543, 315, 7, 497)$,
$(543, 0, 298, 458)$,
$(543, 13, 207, 402)$,\adfsplit
$(543, 11, 87, 486)$,
$(543, 5, 362, 514)$,
$(543, 8, 52, 417)$,
$(543, 2, 58, 473)$,\adfsplit
$(543, 20, 131, 445)$,
$(543, 25, 73, 529)$,
$(543, 4, 32, 498)$,
$(543, 92, 149, 442)$,\adfsplit
$(543, 112, 354, 470)$,
$(543, 10, 99, 526)$,
$(543, 33, 159, 414)$,
$(543, 16, 128, 502)$,\adfsplit
$(543, 14, 90, 418)$,
$(543, 9, 347, 474)$,
$(543, 3, 187, 530)$,
$(543, 24, 365, 525)$,\adfsplit
$(543, 28, 355, 441)$,
$(543, 21, 45, 413)$,
$(543, 36, 117, 228)$,
$(543, 44, 132, 43)$,\adfsplit
$(543, 56, 115, 388)$,
$(543, 40, 134, 196)$,
$(543, 60, 224, 535)$,
$(543, 64, 188, 57)$,\adfsplit
$(543, 76, 160, 443)$,
$(543, 84, 200, 491)$,
$(543, 80, 216, 411)$,
$(543, 88, 192, 522)$,\adfsplit
$(543, 96, 292, 493)$,
$(543, 104, 157, 168)$,
$(543, 100, 108, 307)$,
$(543, 116, 194, 230)$,\adfsplit
$(543, 120, 338, 404)$,
$(543, 136, 173, 190)$,
$(543, 144, 218, 521)$,
$(543, 140, 158, 437)$,\adfsplit
$(543, 148, 245, 387)$,
$(543, 152, 18, 507)$,
$(543, 172, 176, 423)$,
$(543, 180, 197, 278)$,\adfsplit
$(543, 156, 229, 434)$,
$(543, 184, 367, 406)$,
$(543, 204, 17, 126)$,
$(543, 208, 250, 449)$,\adfsplit
$(543, 212, 109, 421)$,
$(543, 220, 358, 492)$,
$(543, 232, 335, 113)$,
$(543, 236, 183, 215)$,\adfsplit
$(543, 240, 83, 221)$,
$(543, 244, 357, 101)$,
$(543, 256, 89, 223)$,
$(543, 252, 345, 419)$,\adfsplit
$(543, 248, 70, 475)$,
$(543, 324, 356, 515)$,
$(543, 260, 321, 512)$,
$(543, 264, 297, 403)$,\adfsplit
$(543, 268, 334, 401)$,
$(543, 272, 293, 457)$,
$(543, 320, 361, 424)$,
$(543, 276, 38, 517)$,\adfsplit
$(543, 284, 351, 405)$,
$(543, 280, 271, 428)$,
$(543, 352, 35, 454)$,
$(543, 288, 59, 513)$,\adfsplit
$(543, 300, 74, 440)$,
$(543, 304, 91, 438)$,
$(543, 296, 265, 494)$,
$(543, 308, 15, 534)$,\adfsplit
$(543, 348, 107, 427)$,
$(543, 364, 51, 495)$,
$(543, 312, 189, 467)$,
$(543, 316, 253, 539)$,\adfsplit
$(543, 360, 121, 435)$,
$(543, 372, 125, 509)$,
$(543, 384, 166, 407)$,
$(543, 328, 175, 453)$,\adfsplit
$(543, 336, 299, 455)$,
$(543, 332, 290, 448)$,
$(543, 340, 233, 481)$,
$(543, 344, 137, 341)$,\adfsplit
$(543, 392, 241, 542)$,
$(543, 380, 243, 506)$,
$(543, 368, 325, 528)$,
$(543, 376, 302, 420)$,\adfsplit
$(543, 396, 319, 500)$,
$(543, 6, 47, 477)$,
$(543, 22, 259, 412)$,
$(543, 1, 363, 496)$,\adfsplit
$(543, 34, 231, 524)$,
$(543, 62, 375, 468)$,
$(543, 37, 323, 505)$,
$(543, 49, 77, 533)$,\adfsplit
$(543, 249, 287, 415)$,
$(543, 129, 135, 460)$,
$(543, 153, 171, 485)$,
$(543, 213, 270, 71)$,\adfsplit
$(543, 309, 318, 459)$,
$(543, 165, 169, 211)$,
$(543, 369, 86, 275)$,
$(543, 205, 239, 436)$,\adfsplit
$(543, 85, 261, 464)$,
$(543, 93, 122, 306)$,
$(543, 69, 147, 472)$,
$(543, 209, 391, 408)$,\adfsplit
$(543, 349, 63, 425)$,
$(543, 79, 195, 520)$,
$(543, 225, 123, 162)$,
$(543, 301, 139, 235)$,\adfsplit
$(543, 277, 378, 399)$,
$(543, 289, 310, 141)$,
$(543, 81, 118, 274)$,
$(543, 181, 193, 237)$,\adfsplit
$(543, 389, 41, 433)$,
$(543, 161, 222, 462)$,
$(543, 29, 133, 490)$,
$(543, 65, 254, 518)$,\adfsplit
$(543, 313, 397, 426)$,
$(543, 285, 317, 416)$,
$(543, 201, 242, 50)$,
$(543, 217, 281, 476)$,\adfsplit
$(543, 333, 346, 466)$,
$(543, 329, 326, 461)$,
$(543, 97, 105, 409)$,
$(543, 53, 262, 540)$,\adfsplit
$(543, 385, 177, 456)$,
$(543, 353, 331, 429)$,
$(543, 273, 370, 532)$,
$(543, 381, 155, 439)$,\adfsplit
$(543, 393, 95, 314)$,
$(543, 373, 66, 114)$,
$(543, 61, 214, 451)$,
$(543, 337, 283, 504)$,\adfsplit
$(543, 185, 138, 489)$,
$(543, 350, 359, 282)$,
$(543, 377, 294, 510)$,
$(543, 46, 27, 422)$,\adfsplit
$(543, 26, 178, 499)$,
$(543, 246, 295, 482)$,
$(543, 182, 234, 483)$,
$(543, 146, 342, 538)$,\adfsplit
$(543, 143, 251, 511)$,
$(543, 127, 303, 465)$,
$(543, 386, 203, 463)$,
$(543, 154, 311, 527)$,\adfsplit
$(543, 170, 379, 519)$,
$(543, 395, 167, 503)$,
$(543, 30, 142, 447)$,
$(543, 286, 119, 450)$,\adfsplit
$(543, 255, 383, 480)$,
$(543, 394, 291, 508)$,
$(543, 322, 339, 75)$,
$(543, 191, 247, 103)$,\adfsplit
$(543, 374, 398, 432)$,
$(543, 258, 366, 400)$,
$(543, 55, 67, 452)$,
$(543, 94, 343, 537)$,\adfsplit
$(543, 54, 198, 487)$,
$(543, 82, 206, 410)$,
$(543, 98, 151, 382)$,
$(543, 78, 371, 471)$,\adfsplit
$(543, 263, 19, 431)$,
$(543, 266, 327, 484)$,
$(543, 102, 174, 444)$,
$(543, 202, 31, 179)$,\adfsplit
$(543, 210, 238, 267)$,
$(543, 150, 23, 541)$,
$(543, 305, 186, 478)$,
$(543, 111, 279, 516)$,\adfsplit
$(543, 330, 199, 523)$,
$(544, 344, 358, 417)$,
$(544, 156, 248, 471)$,
$(544, 324, 26, 487)$,\adfsplit
$(544, 52, 236, 504)$,
$(544, 224, 115, 518)$,
$(544, 80, 19, 434)$,
$(544, 289, 342, 446)$,\adfsplit
$(544, 277, 34, 402)$,
$(544, 329, 182, 414)$,
$(544, 287, 51, 526)$,
$(544, 0, 144, 514)$,\adfsplit
$(544, 4, 366, 458)$,
$(544, 12, 283, 486)$,
$(544, 6, 347, 430)$,
$(544, 9, 127, 445)$,\adfsplit
$(544, 17, 311, 529)$,
$(544, 10, 107, 473)$,
$(544, 5, 398, 501)$,
$(544, 24, 215, 470)$,\adfsplit
$(544, 2, 174, 442)$,
$(544, 13, 149, 498)$,
$(544, 8, 359, 530)$,
$(544, 16, 125, 474)$,\adfsplit
$(544, 1, 178, 502)$,
$(544, 22, 135, 418)$,
$(544, 20, 278, 469)$,
$(544, 18, 239, 497)$,\adfsplit
$(544, 29, 95, 525)$,
$(544, 40, 361, 441)$,
$(544, 60, 14, 413)$,
$(544, 28, 77, 256)$,\adfsplit
$(544, 32, 88, 164)$,
$(544, 36, 84, 155)$,
$(544, 44, 220, 516)$,
$(544, 56, 58, 244)$,\adfsplit
$(544, 48, 100, 452)$,
$(544, 64, 212, 464)$,
$(544, 76, 228, 405)$,
$(544, 68, 176, 506)$,\adfsplit
$(544, 72, 200, 484)$,
$(544, 92, 260, 500)$,
$(544, 96, 168, 510)$,
$(544, 104, 243, 267)$,\adfsplit
$(544, 108, 234, 27)$,
$(544, 112, 230, 314)$,
$(544, 120, 271, 354)$,
$(544, 116, 258, 259)$,\adfsplit
$(544, 132, 238, 269)$,
$(544, 128, 152, 30)$,
$(544, 124, 203, 270)$,
$(544, 136, 213, 362)$,\adfsplit
$(544, 140, 146, 54)$,
$(544, 148, 119, 521)$,
$(544, 172, 206, 25)$,
$(544, 180, 386, 406)$,\adfsplit
$(544, 160, 326, 377)$,
$(544, 184, 78, 166)$,
$(544, 188, 317, 399)$,
$(544, 196, 219, 82)$,\adfsplit
$(544, 240, 247, 476)$,
$(544, 376, 388, 294)$,
$(544, 380, 391, 540)$,
$(544, 360, 379, 505)$,\adfsplit
$(544, 204, 266, 449)$,
$(544, 192, 350, 533)$,
$(544, 292, 305, 408)$,
$(544, 216, 90, 520)$,\adfsplit
$(544, 368, 384, 457)$,
$(544, 208, 255, 69)$,
$(544, 356, 385, 428)$,
$(544, 232, 263, 191)$,\adfsplit
$(544, 252, 288, 447)$,
$(544, 264, 33, 459)$,
$(544, 268, 197, 424)$,
$(544, 272, 126, 233)$,\adfsplit
$(544, 364, 7, 489)$,
$(544, 320, 383, 482)$,
$(544, 276, 55, 538)$,
$(544, 280, 167, 495)$,\adfsplit
$(544, 296, 245, 499)$,
$(544, 308, 346, 412)$,
$(544, 396, 65, 440)$,
$(544, 304, 35, 537)$,\adfsplit
$(544, 340, 41, 524)$,
$(544, 284, 87, 185)$,
$(544, 300, 253, 422)$,
$(544, 312, 98, 438)$,\adfsplit
$(544, 348, 137, 541)$,
$(544, 316, 302, 427)$,
$(544, 332, 173, 231)$,
$(544, 328, 187, 463)$,\adfsplit
$(544, 336, 310, 425)$,
$(544, 352, 261, 483)$,
$(544, 392, 299, 528)$,
$(544, 372, 345, 496)$,\adfsplit
$(544, 45, 371, 468)$,
$(544, 37, 210, 421)$,
$(544, 3, 11, 477)$,
$(544, 42, 111, 436)$,\adfsplit
$(544, 62, 194, 492)$,
$(544, 205, 118, 454)$,
$(544, 49, 363, 426)$,
$(544, 389, 102, 481)$,\adfsplit
$(544, 38, 251, 462)$,
$(544, 74, 223, 490)$,
$(544, 46, 50, 453)$,
$(544, 89, 227, 509)$,\adfsplit
$(544, 31, 75, 143)$,
$(544, 57, 375, 431)$,
$(544, 114, 23, 515)$,
$(544, 109, 323, 403)$,\adfsplit
$(544, 61, 134, 467)$,
$(544, 309, 106, 512)$,
$(544, 70, 199, 456)$,
$(544, 39, 43, 400)$,\adfsplit
$(544, 190, 198, 79)$,
$(544, 15, 99, 291)$,
$(544, 66, 319, 532)$,
$(544, 161, 250, 122)$,\adfsplit
$(544, 393, 290, 419)$,
$(544, 138, 151, 202)$,
$(544, 142, 158, 461)$,
$(544, 241, 218, 420)$,\adfsplit
$(544, 59, 211, 448)$,
$(544, 214, 318, 450)$,
$(544, 150, 162, 437)$,
$(544, 254, 298, 513)$,\adfsplit
$(544, 274, 306, 439)$,
$(544, 186, 374, 416)$,
$(544, 275, 339, 444)$,
$(544, 246, 382, 404)$,\adfsplit
$(544, 86, 207, 451)$,
$(544, 93, 222, 370)$,
$(544, 94, 262, 491)$,
$(544, 85, 286, 367)$,\adfsplit
$(544, 322, 355, 511)$,
$(544, 53, 282, 455)$,
$(544, 334, 110, 536)$,
$(544, 153, 394, 480)$,\adfsplit
$(544, 281, 154, 523)$,
$(544, 226, 390, 401)$,
$(544, 313, 242, 493)$,
$(544, 217, 338, 527)$,\adfsplit
$(544, 378, 139, 423)$,
$(544, 170, 123, 542)$,
$(544, 141, 130, 472)$,
$(544, 97, 330, 410)$,\adfsplit
$(544, 303, 351, 494)$,
$(544, 279, 331, 522)$,
$(544, 105, 159, 534)$,
$(544, 157, 179, 415)$,\adfsplit
$(544, 165, 163, 517)$,
$(544, 113, 71, 409)$,
$(544, 117, 395, 465)$,
$(544, 103, 131, 235)$,\adfsplit
$(544, 387, 183, 531)$,
$(544, 47, 83, 485)$,
$(544, 327, 343, 433)$,
$(544, 133, 295, 301)$,\adfsplit
$(544, 349, 147, 411)$,
$(544, 293, 365, 181)$,
$(544, 101, 177, 265)$,
$(544, 73, 229, 478)$,\adfsplit
$(544, 373, 315, 435)$,
$(544, 333, 121, 479)$,
$(544, 257, 63, 535)$,
$(544, 221, 337, 429)$,\adfsplit
$(544, 201, 307, 407)$,
$(544, 81, 67, 507)$,
$(544, 369, 335, 443)$,
$(544, 193, 175, 432)$,\adfsplit
$(544, 285, 353, 460)$,
$(544, 169, 195, 321)$,
$(544, 249, 171, 503)$,
$(544, 225, 91, 488)$,\adfsplit
$(544, 381, 397, 539)$,
$(544, 357, 129, 466)$,
$(544, 189, 297, 475)$,
$(544, 209, 341, 519)$,\adfsplit
$(544, 325, 21, 508)$,
$(544, 237, 273, 145)$,
$(26, 167, 340, 349)$,
$(89, 243, 306, 312)$,\adfsplit
$(38, 104, 131, 305)$,
$(148, 295, 302, 321)$,
$(68, 107, 265, 266)$,
$(5, 163, 166, 284)$,\adfsplit
$(129, 196, 363, 390)$,
$(128, 306, 365, 379)$,
$(62, 195, 241, 328)$,
$(108, 109, 207, 346)$,\adfsplit
$(25, 227, 244, 326)$,
$(25, 48, 171, 294)$,
$(1, 70, 128, 179)$,
$(25, 27, 58, 196)$,\adfsplit
$(13, 62, 96, 99)$,
$(231, 242, 244, 385)$,
$(149, 243, 286, 340)$,
$(1, 167, 284, 310)$,\adfsplit
$(82, 109, 183, 360)$,
$(59, 240, 286, 397)$,
$(103, 160, 182, 249)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 28 j \adfmod{140}) + 400$ for $400 \le x < 540$,
$x \mapsto x$ for $540 \le x < 543$,
$x \mapsto (x - 543 + 2 j \adfmod{200}) + 543$ for $x \ge 543$,
$0 \le j < 100$.
\ADFvfyParStart{(743, ((383, 100, ((400, 4), (140, 28), (3, 3), (200, 2)))), ((80, 5), (143, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 143^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,149,200}
\noindent{\boldmath $ 80^{5} 149^{1} 200^{1} $}~
With the point set $Z_{749}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 548\}$, and
 $\{549, 550, \dots, 748\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(549, 60, 184, 42)$,
$(549, 20, 151, 524)$,
$(549, 304, 125, 257)$,
$(549, 248, 85, 504)$,\adfsplit
$(549, 244, 162, 403)$,
$(549, 245, 269, 391)$,
$(549, 313, 349, 41)$,
$(549, 265, 307, 440)$,\adfsplit
$(549, 130, 207, 378)$,
$(549, 199, 287, 532)$,
$(549, 16, 65, 503)$,
$(549, 2, 291, 445)$,\adfsplit
$(549, 4, 140, 474)$,
$(549, 9, 370, 416)$,
$(549, 1, 175, 443)$,
$(549, 5, 351, 501)$,\adfsplit
$(549, 24, 63, 414)$,
$(549, 12, 145, 530)$,
$(549, 14, 18, 472)$,
$(549, 32, 239, 432)$,\adfsplit
$(549, 8, 289, 461)$,
$(549, 28, 359, 490)$,
$(549, 21, 119, 519)$,
$(549, 52, 149, 444)$,\adfsplit
$(549, 40, 159, 473)$,
$(549, 36, 285, 531)$,
$(549, 56, 329, 502)$,
$(549, 7, 155, 415)$,\adfsplit
$(549, 13, 31, 195)$,
$(549, 3, 11, 39)$,
$(549, 15, 19, 371)$,
$(549, 17, 51, 383)$,\adfsplit
$(549, 0, 181, 435)$,
$(549, 6, 319, 522)$,
$(549, 80, 92, 406)$,
$(549, 37, 138, 493)$,\adfsplit
$(549, 57, 166, 464)$,
$(549, 23, 147, 533)$,
$(549, 27, 103, 428)$,
$(549, 35, 139, 427)$,\adfsplit
$(549, 43, 231, 494)$,
$(549, 47, 179, 516)$,
$(549, 55, 87, 467)$,
$(549, 59, 71, 497)$,\adfsplit
$(549, 44, 343, 457)$,
$(549, 25, 99, 137)$,
$(549, 29, 210, 271)$,
$(549, 33, 150, 279)$,\adfsplit
$(549, 49, 115, 22)$,
$(549, 53, 81, 167)$,
$(549, 48, 275, 334)$,
$(549, 45, 158, 347)$,\adfsplit
$(549, 61, 107, 110)$,
$(549, 10, 211, 465)$,
$(549, 98, 75, 407)$,
$(549, 72, 355, 448)$,\adfsplit
$(549, 64, 247, 310)$,
$(549, 240, 267, 439)$,
$(549, 76, 363, 499)$,
$(549, 69, 323, 470)$,\adfsplit
$(549, 84, 91, 268)$,
$(549, 77, 283, 469)$,
$(549, 288, 399, 450)$,
$(549, 93, 311, 508)$,\adfsplit
$(549, 113, 67, 537)$,
$(549, 46, 367, 458)$,
$(549, 116, 79, 429)$,
$(549, 26, 387, 466)$,\adfsplit
$(549, 89, 315, 495)$,
$(549, 86, 95, 437)$,
$(549, 173, 111, 430)$,
$(549, 129, 295, 517)$,\adfsplit
$(549, 30, 263, 459)$,
$(549, 68, 335, 488)$,
$(549, 73, 191, 434)$,
$(549, 70, 123, 492)$,\adfsplit
$(549, 54, 143, 463)$,
$(549, 117, 303, 481)$,
$(549, 34, 243, 512)$,
$(549, 389, 131, 484)$,\adfsplit
$(549, 369, 327, 505)$,
$(549, 50, 227, 447)$,
$(549, 373, 395, 528)$,
$(549, 62, 259, 513)$,\adfsplit
$(549, 66, 203, 460)$,
$(549, 38, 339, 489)$,
$(549, 105, 379, 471)$,
$(549, 82, 183, 442)$,\adfsplit
$(549, 101, 83, 539)$,
$(549, 397, 375, 404)$,
$(549, 213, 187, 509)$,
$(549, 381, 299, 538)$,\adfsplit
$(549, 74, 171, 536)$,
$(549, 345, 331, 547)$,
$(549, 385, 251, 510)$,
$(549, 134, 127, 480)$,\adfsplit
$(549, 241, 163, 546)$,
$(549, 282, 135, 482)$,
$(549, 382, 219, 491)$,
$(549, 262, 215, 496)$,\adfsplit
$(549, 222, 223, 455)$,
$(549, 278, 235, 483)$,
$(549, 242, 255, 506)$,
$(549, 97, 218, 548)$,\adfsplit
$(549, 109, 233, 542)$,
$(549, 96, 264, 426)$,
$(549, 133, 290, 545)$,
$(549, 136, 350, 413)$,\adfsplit
$(549, 156, 325, 529)$,
$(549, 160, 114, 500)$,
$(549, 168, 169, 132)$,
$(549, 176, 189, 88)$,\adfsplit
$(549, 228, 365, 468)$,
$(549, 352, 361, 205)$,
$(549, 144, 201, 402)$,
$(549, 104, 108, 518)$,\adfsplit
$(549, 148, 170, 421)$,
$(549, 106, 214, 479)$,
$(549, 100, 226, 333)$,
$(549, 216, 234, 357)$,\adfsplit
$(549, 128, 301, 410)$,
$(549, 368, 165, 526)$,
$(549, 312, 326, 164)$,
$(549, 348, 141, 425)$,\adfsplit
$(549, 280, 177, 193)$,
$(549, 208, 300, 436)$,
$(549, 124, 237, 478)$,
$(549, 188, 376, 523)$,\adfsplit
$(549, 256, 277, 454)$,
$(549, 260, 302, 477)$,
$(549, 196, 225, 541)$,
$(549, 364, 396, 297)$,\adfsplit
$(549, 340, 356, 441)$,
$(549, 308, 341, 152)$,
$(549, 284, 190, 521)$,
$(549, 336, 360, 423)$,\adfsplit
$(549, 212, 270, 424)$,
$(549, 296, 273, 418)$,
$(549, 332, 380, 204)$,
$(549, 200, 322, 412)$,\adfsplit
$(549, 252, 324, 453)$,
$(549, 161, 230, 511)$,
$(549, 180, 372, 540)$,
$(549, 321, 254, 431)$,\adfsplit
$(549, 172, 276, 405)$,
$(549, 393, 394, 246)$,
$(549, 217, 249, 456)$,
$(549, 221, 293, 409)$,\adfsplit
$(549, 253, 330, 525)$,
$(549, 261, 305, 202)$,
$(549, 153, 229, 438)$,
$(549, 232, 174, 487)$,\adfsplit
$(549, 384, 377, 462)$,
$(549, 388, 374, 543)$,
$(549, 306, 362, 178)$,
$(549, 353, 186, 420)$,\adfsplit
$(549, 316, 274, 400)$,
$(549, 328, 317, 534)$,
$(549, 126, 318, 449)$,
$(549, 344, 122, 507)$,\adfsplit
$(549, 197, 154, 486)$,
$(549, 292, 294, 527)$,
$(549, 121, 309, 408)$,
$(549, 120, 198, 514)$,\adfsplit
$(549, 209, 358, 485)$,
$(549, 342, 386, 515)$,
$(549, 258, 390, 422)$,
$(549, 250, 346, 476)$,\adfsplit
$(549, 220, 272, 475)$,
$(549, 281, 90, 446)$,
$(549, 266, 298, 182)$,
$(549, 236, 320, 498)$,\adfsplit
$(549, 118, 146, 451)$,
$(549, 157, 58, 94)$,
$(549, 238, 314, 417)$,
$(549, 224, 78, 419)$,\adfsplit
$(549, 112, 185, 535)$,
$(549, 392, 338, 433)$,
$(549, 354, 142, 520)$,
$(549, 398, 194, 544)$,\adfsplit
$(549, 192, 286, 452)$,
$(549, 337, 206, 401)$,
$(549, 366, 102, 411)$,
$(550, 268, 342, 519)$,\adfsplit
$(550, 256, 395, 492)$,
$(550, 104, 286, 501)$,
$(550, 61, 74, 416)$,
$(550, 381, 75, 520)$,\adfsplit
$(550, 173, 386, 472)$,
$(550, 293, 182, 406)$,
$(550, 38, 219, 459)$,
$(550, 86, 343, 444)$,\adfsplit
$(550, 239, 291, 540)$,
$(550, 1, 138, 532)$,
$(550, 4, 330, 445)$,
$(550, 16, 387, 474)$,\adfsplit
$(550, 9, 307, 503)$,
$(550, 5, 66, 443)$,
$(550, 36, 383, 530)$,
$(550, 8, 375, 414)$,\adfsplit
$(550, 13, 2, 432)$,
$(550, 21, 338, 461)$,
$(550, 29, 226, 490)$,
$(550, 19, 91, 403)$,\adfsplit
$(550, 44, 41, 473)$,
$(550, 81, 354, 415)$,
$(550, 6, 179, 531)$,
$(550, 18, 130, 502)$,\adfsplit
$(550, 3, 99, 227)$,
$(550, 11, 67, 183)$,
$(550, 7, 71, 522)$,
$(550, 15, 107, 464)$,\adfsplit
$(550, 28, 205, 435)$,
$(550, 0, 166, 493)$,
$(550, 12, 259, 275)$,
$(550, 17, 151, 175)$,\adfsplit
$(550, 24, 103, 255)$,
$(550, 20, 79, 271)$,
$(550, 14, 127, 295)$,
$(550, 32, 234, 355)$,\adfsplit
$(550, 52, 263, 25)$,
$(550, 23, 167, 515)$,
$(550, 27, 135, 534)$,
$(550, 35, 171, 456)$,\adfsplit
$(550, 31, 215, 470)$,
$(550, 39, 123, 425)$,
$(550, 43, 199, 467)$,
$(550, 47, 243, 536)$,\adfsplit
$(550, 51, 163, 535)$,
$(550, 40, 156, 319)$,
$(550, 56, 164, 315)$,
$(550, 48, 101, 207)$,\adfsplit
$(550, 33, 122, 339)$,
$(550, 45, 279, 417)$,
$(550, 37, 198, 351)$,
$(550, 22, 55, 504)$,\adfsplit
$(550, 53, 59, 446)$,
$(550, 80, 203, 49)$,
$(550, 57, 335, 433)$,
$(550, 60, 251, 58)$,\adfsplit
$(550, 140, 69, 83)$,
$(550, 65, 63, 523)$,
$(550, 10, 159, 543)$,
$(550, 64, 303, 448)$,\adfsplit
$(550, 76, 223, 497)$,
$(550, 68, 139, 266)$,
$(550, 42, 359, 439)$,
$(550, 84, 190, 211)$,\adfsplit
$(550, 376, 399, 500)$,
$(550, 280, 367, 545)$,
$(550, 168, 267, 469)$,
$(550, 89, 371, 440)$,\adfsplit
$(550, 26, 247, 527)$,
$(550, 220, 391, 426)$,
$(550, 85, 379, 537)$,
$(550, 100, 87, 421)$,\adfsplit
$(550, 88, 287, 400)$,
$(550, 124, 327, 449)$,
$(550, 384, 323, 524)$,
$(550, 372, 191, 451)$,\adfsplit
$(550, 144, 331, 447)$,
$(550, 388, 347, 548)$,
$(550, 380, 299, 480)$,
$(550, 344, 187, 460)$,\adfsplit
$(550, 236, 147, 478)$,
$(550, 320, 311, 402)$,
$(550, 392, 283, 413)$,
$(550, 34, 143, 434)$,\adfsplit
$(550, 92, 363, 404)$,
$(550, 50, 119, 455)$,
$(550, 54, 111, 511)$,
$(550, 77, 115, 489)$,\adfsplit
$(550, 162, 131, 529)$,
$(550, 202, 95, 452)$,
$(550, 306, 155, 510)$,
$(550, 201, 195, 453)$,\adfsplit
$(550, 366, 374, 235)$,
$(550, 242, 231, 541)$,
$(550, 96, 337, 484)$,
$(550, 97, 334, 513)$,\adfsplit
$(550, 128, 210, 542)$,
$(550, 121, 142, 471)$,
$(550, 109, 305, 442)$,
$(550, 108, 325, 508)$,\adfsplit
$(550, 116, 329, 450)$,
$(550, 62, 110, 479)$,
$(550, 120, 281, 505)$,
$(550, 82, 174, 468)$,\adfsplit
$(550, 141, 249, 526)$,
$(550, 90, 102, 410)$,
$(550, 93, 197, 350)$,
$(550, 136, 288, 475)$,\adfsplit
$(550, 160, 356, 525)$,
$(550, 172, 326, 438)$,
$(550, 112, 276, 409)$,
$(550, 132, 290, 126)$,\adfsplit
$(550, 248, 294, 152)$,
$(550, 208, 272, 46)$,
$(550, 204, 302, 70)$,
$(550, 78, 250, 496)$,\adfsplit
$(550, 232, 106, 170)$,
$(550, 176, 308, 512)$,
$(550, 304, 348, 495)$,
$(550, 328, 390, 462)$,\adfsplit
$(550, 196, 313, 491)$,
$(550, 216, 362, 427)$,
$(550, 296, 352, 514)$,
$(550, 224, 292, 148)$,\adfsplit
$(550, 72, 244, 488)$,
$(550, 360, 186, 189)$,
$(550, 396, 149, 357)$,
$(550, 332, 154, 436)$,\adfsplit
$(550, 192, 200, 538)$,
$(550, 260, 94, 517)$,
$(550, 264, 146, 498)$,
$(550, 188, 300, 539)$,\adfsplit
$(550, 316, 278, 521)$,
$(550, 336, 178, 546)$,
$(550, 364, 241, 420)$,
$(550, 324, 73, 544)$,\adfsplit
$(550, 228, 385, 412)$,
$(550, 368, 394, 466)$,
$(550, 184, 212, 486)$,
$(550, 340, 134, 547)$,\adfsplit
$(550, 284, 265, 418)$,
$(550, 240, 177, 422)$,
$(550, 252, 361, 428)$,
$(550, 180, 246, 516)$,\adfsplit
$(550, 312, 318, 430)$,
$(550, 353, 214, 282)$,
$(550, 158, 262, 476)$,
$(550, 133, 322, 465)$,\adfsplit
$(550, 118, 274, 481)$,
$(550, 382, 398, 310)$,
$(550, 194, 370, 441)$,
$(550, 230, 254, 408)$,\adfsplit
$(550, 229, 317, 507)$,
$(550, 114, 258, 506)$,
$(550, 98, 222, 454)$,
$(550, 345, 314, 528)$,\adfsplit
$(550, 213, 206, 424)$,
$(550, 365, 346, 499)$,
$(550, 218, 270, 518)$,
$(550, 165, 238, 261)$,\adfsplit
$(550, 185, 321, 509)$,
$(550, 349, 298, 494)$,
$(550, 221, 225, 401)$,
$(550, 237, 150, 429)$,\adfsplit
$(550, 129, 181, 358)$,
$(550, 297, 378, 533)$,
$(550, 373, 30, 289)$,
$(550, 117, 269, 437)$,\adfsplit
$(550, 369, 153, 482)$,
$(550, 397, 161, 423)$,
$(550, 233, 301, 407)$,
$(550, 209, 377, 457)$,\adfsplit
$(550, 333, 389, 487)$,
$(550, 217, 393, 431)$,
$(550, 245, 309, 477)$,
$(550, 145, 193, 483)$,\adfsplit
$(550, 157, 273, 458)$,
$(550, 169, 341, 463)$,
$(550, 277, 285, 485)$,
$(550, 125, 137, 405)$,\adfsplit
$(550, 113, 257, 411)$,
$(550, 105, 253, 419)$,
$(85, 128, 211, 334)$,
$(46, 313, 375, 392)$,\adfsplit
$(276, 310, 357, 383)$,
$(11, 189, 198, 380)$,
$(17, 210, 296, 343)$,
$(177, 214, 320, 371)$,\adfsplit
$(58, 217, 355, 356)$,
$(19, 157, 240, 378)$,
$(2, 100, 163, 229)$,
$(37, 251, 318, 344)$,\adfsplit
$(34, 113, 172, 275)$,
$(173, 206, 284, 375)$,
$(80, 97, 266, 383)$,
$(65, 196, 263, 282)$,\adfsplit
$(65, 162, 243, 264)$,
$(41, 58, 92, 95)$,
$(144, 205, 258, 287)$,
$(125, 166, 183, 232)$,\adfsplit
$(9, 210, 332, 351)$,
$(196, 285, 314, 363)$,
$(108, 149, 151, 242)$,
$(63, 114, 136, 205)$,\adfsplit
$(8, 19, 46, 317)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 29 j \adfmod{145}) + 400$ for $400 \le x < 545$,
$x \mapsto x$ for $545 \le x < 549$,
$x \mapsto (x - 549 + 2 j \adfmod{200}) + 549$ for $x \ge 549$,
$0 \le j < 100$.
\ADFvfyParStart{(749, ((389, 100, ((400, 4), (145, 29), (4, 4), (200, 2)))), ((80, 5), (149, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 149^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,161,200}
\noindent{\boldmath $ 80^{5} 161^{1} 200^{1} $}~
With the point set $Z_{761}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 560\}$, and
 $\{561, 562, \dots, 760\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(561, 184, 201, 445)$,
$(561, 164, 186, 200)$,
$(561, 76, 99, 466)$,
$(561, 4, 42, 504)$,\adfsplit
$(561, 232, 274, 496)$,
$(561, 56, 197, 405)$,
$(561, 292, 36, 540)$,
$(561, 376, 145, 415)$,\adfsplit
$(561, 208, 380, 425)$,
$(561, 236, 129, 433)$,
$(561, 280, 221, 503)$,
$(561, 169, 321, 417)$,\adfsplit
$(561, 337, 131, 506)$,
$(561, 254, 338, 481)$,
$(561, 250, 379, 402)$,
$(561, 123, 231, 440)$,\adfsplit
$(561, 0, 192, 530)$,
$(561, 5, 334, 498)$,
$(561, 18, 51, 434)$,
$(561, 8, 136, 449)$,\adfsplit
$(561, 25, 386, 513)$,
$(561, 7, 63, 545)$,
$(561, 12, 389, 472)$,
$(561, 16, 275, 408)$,\adfsplit
$(561, 9, 61, 536)$,
$(561, 20, 68, 474)$,
$(561, 24, 367, 410)$,
$(561, 29, 242, 538)$,\adfsplit
$(561, 15, 147, 442)$,
$(561, 32, 140, 296)$,
$(561, 28, 144, 10)$,
$(561, 40, 77, 368)$,\adfsplit
$(561, 52, 240, 464)$,
$(561, 44, 108, 406)$,
$(561, 60, 156, 343)$,
$(561, 48, 160, 403)$,\adfsplit
$(561, 64, 96, 305)$,
$(561, 72, 196, 459)$,
$(561, 80, 278, 432)$,
$(561, 92, 168, 482)$,\adfsplit
$(561, 88, 104, 55)$,
$(561, 84, 335, 528)$,
$(561, 100, 111, 420)$,
$(561, 112, 1, 484)$,\adfsplit
$(561, 2, 158, 452)$,
$(561, 22, 371, 516)$,
$(561, 19, 43, 548)$,
$(561, 116, 219, 557)$,\adfsplit
$(561, 120, 333, 409)$,
$(561, 124, 142, 537)$,
$(561, 128, 182, 255)$,
$(561, 132, 58, 465)$,\adfsplit
$(561, 180, 282, 13)$,
$(561, 148, 339, 458)$,
$(561, 152, 345, 426)$,
$(561, 176, 205, 555)$,\adfsplit
$(561, 172, 143, 491)$,
$(561, 188, 105, 461)$,
$(561, 204, 381, 157)$,
$(561, 212, 261, 149)$,\adfsplit
$(561, 216, 97, 443)$,
$(561, 220, 117, 134)$,
$(561, 224, 325, 501)$,
$(561, 252, 399, 26)$,\adfsplit
$(561, 348, 351, 547)$,
$(561, 228, 366, 419)$,
$(561, 248, 121, 515)$,
$(561, 244, 155, 451)$,\adfsplit
$(561, 260, 59, 489)$,
$(561, 256, 322, 511)$,
$(561, 264, 378, 404)$,
$(561, 268, 237, 469)$,\adfsplit
$(561, 272, 170, 437)$,
$(561, 284, 346, 524)$,
$(561, 308, 395, 512)$,
$(561, 288, 286, 544)$,\adfsplit
$(561, 300, 119, 514)$,
$(561, 276, 114, 463)$,
$(561, 392, 91, 535)$,
$(561, 304, 75, 446)$,\adfsplit
$(561, 316, 138, 307)$,
$(561, 340, 103, 424)$,
$(561, 324, 118, 488)$,
$(561, 352, 71, 453)$,\adfsplit
$(561, 312, 269, 421)$,
$(561, 384, 135, 552)$,
$(561, 320, 262, 549)$,
$(561, 372, 173, 492)$,\adfsplit
$(561, 332, 163, 518)$,
$(561, 388, 185, 479)$,
$(561, 328, 235, 543)$,
$(561, 336, 230, 478)$,\adfsplit
$(561, 356, 317, 520)$,
$(561, 344, 183, 423)$,
$(561, 360, 281, 494)$,
$(561, 364, 217, 414)$,\adfsplit
$(561, 396, 350, 422)$,
$(561, 21, 222, 483)$,
$(561, 6, 102, 517)$,
$(561, 90, 203, 485)$,\adfsplit
$(561, 62, 226, 523)$,
$(561, 66, 387, 427)$,
$(561, 30, 291, 456)$,
$(561, 38, 199, 454)$,\adfsplit
$(561, 70, 311, 486)$,
$(561, 82, 154, 550)$,
$(561, 45, 279, 510)$,
$(561, 14, 271, 542)$,\adfsplit
$(561, 93, 302, 447)$,
$(561, 39, 191, 533)$,
$(561, 50, 78, 400)$,
$(561, 94, 98, 270)$,\adfsplit
$(561, 110, 127, 218)$,
$(561, 141, 310, 522)$,
$(561, 34, 151, 490)$,
$(561, 17, 86, 554)$,\adfsplit
$(561, 106, 130, 234)$,
$(561, 209, 238, 462)$,
$(561, 289, 382, 470)$,
$(561, 109, 258, 439)$,\adfsplit
$(561, 126, 214, 471)$,
$(561, 74, 122, 266)$,
$(561, 33, 179, 407)$,
$(561, 178, 290, 435)$,\adfsplit
$(561, 81, 318, 534)$,
$(561, 309, 166, 436)$,
$(561, 225, 202, 502)$,
$(561, 150, 206, 448)$,\adfsplit
$(561, 174, 298, 411)$,
$(561, 65, 306, 54)$,
$(561, 53, 314, 429)$,
$(561, 330, 267, 493)$,\adfsplit
$(561, 265, 246, 487)$,
$(561, 41, 363, 374)$,
$(561, 294, 46, 460)$,
$(561, 361, 210, 477)$,\adfsplit
$(561, 326, 67, 476)$,
$(561, 354, 390, 541)$,
$(561, 394, 190, 529)$,
$(561, 233, 342, 195)$,\adfsplit
$(561, 241, 162, 521)$,
$(561, 362, 359, 505)$,
$(561, 313, 146, 473)$,
$(561, 194, 11, 556)$,\adfsplit
$(561, 341, 398, 497)$,
$(561, 198, 287, 539)$,
$(561, 69, 331, 428)$,
$(561, 370, 251, 259)$,\adfsplit
$(561, 57, 358, 519)$,
$(561, 293, 31, 438)$,
$(561, 175, 323, 441)$,
$(561, 223, 315, 87)$,\adfsplit
$(561, 299, 347, 480)$,
$(561, 365, 161, 468)$,
$(561, 301, 187, 500)$,
$(561, 213, 285, 450)$,\adfsplit
$(561, 257, 23, 35)$,
$(561, 79, 207, 546)$,
$(561, 239, 243, 455)$,
$(561, 139, 327, 413)$,\adfsplit
$(561, 181, 245, 113)$,
$(561, 85, 277, 416)$,
$(561, 165, 273, 418)$,
$(561, 159, 303, 508)$,\adfsplit
$(561, 319, 383, 553)$,
$(561, 297, 283, 457)$,
$(561, 125, 253, 444)$,
$(561, 107, 263, 532)$,\adfsplit
$(561, 329, 83, 101)$,
$(561, 211, 227, 431)$,
$(561, 373, 137, 509)$,
$(561, 73, 247, 401)$,\adfsplit
$(561, 369, 47, 430)$,
$(561, 3, 167, 475)$,
$(561, 49, 27, 551)$,
$(561, 249, 295, 559)$,\adfsplit
$(561, 353, 115, 412)$,
$(561, 89, 193, 527)$,
$(561, 189, 95, 560)$,
$(561, 229, 397, 525)$,\adfsplit
$(561, 377, 133, 495)$,
$(561, 385, 171, 499)$,
$(561, 357, 355, 558)$,
$(561, 177, 391, 467)$,\adfsplit
$(561, 349, 215, 526)$,
$(561, 393, 37, 531)$,
$(561, 153, 375, 507)$,
$(562, 380, 384, 411)$,\adfsplit
$(562, 280, 308, 468)$,
$(562, 220, 281, 458)$,
$(562, 136, 265, 530)$,
$(562, 228, 359, 470)$,\adfsplit
$(562, 196, 330, 559)$,
$(562, 84, 262, 291)$,
$(562, 264, 48, 557)$,
$(562, 204, 46, 551)$,\adfsplit
$(562, 40, 322, 423)$,
$(562, 208, 107, 426)$,
$(562, 128, 41, 525)$,
$(562, 105, 117, 472)$,\adfsplit
$(562, 61, 114, 555)$,
$(562, 209, 271, 483)$,
$(562, 189, 18, 516)$,
$(562, 301, 175, 416)$,\adfsplit
$(562, 97, 391, 473)$,
$(562, 353, 347, 528)$,
$(562, 90, 102, 410)$,
$(562, 50, 183, 481)$,\adfsplit
$(562, 66, 203, 402)$,
$(562, 230, 14, 553)$,
$(562, 234, 22, 499)$,
$(562, 0, 223, 466)$,\adfsplit
$(562, 1, 42, 434)$,
$(562, 17, 133, 498)$,
$(562, 4, 152, 449)$,
$(562, 8, 331, 513)$,\adfsplit
$(562, 33, 254, 545)$,
$(562, 5, 263, 417)$,
$(562, 12, 178, 504)$,
$(562, 28, 111, 408)$,\adfsplit
$(562, 2, 78, 440)$,
$(562, 38, 159, 536)$,
$(562, 16, 100, 455)$,
$(562, 20, 32, 184)$,\adfsplit
$(562, 24, 286, 474)$,
$(562, 44, 205, 538)$,
$(562, 21, 58, 442)$,
$(562, 13, 127, 506)$,\adfsplit
$(562, 36, 158, 304)$,
$(562, 52, 120, 278)$,
$(562, 56, 148, 431)$,
$(562, 68, 156, 505)$,\adfsplit
$(562, 64, 108, 502)$,
$(562, 60, 164, 433)$,
$(562, 72, 240, 541)$,
$(562, 76, 272, 476)$,\adfsplit
$(562, 80, 256, 450)$,
$(562, 96, 104, 403)$,
$(562, 88, 394, 531)$,
$(562, 112, 168, 494)$,\adfsplit
$(562, 92, 144, 556)$,
$(562, 160, 166, 377)$,
$(562, 124, 131, 548)$,
$(562, 360, 369, 484)$,\adfsplit
$(562, 116, 305, 420)$,
$(562, 53, 26, 452)$,
$(562, 340, 361, 443)$,
$(562, 132, 395, 409)$,\adfsplit
$(562, 140, 367, 497)$,
$(562, 172, 345, 522)$,
$(562, 176, 219, 427)$,
$(562, 180, 253, 129)$,\adfsplit
$(562, 188, 277, 65)$,
$(562, 192, 273, 445)$,
$(562, 200, 91, 477)$,
$(562, 212, 269, 211)$,\adfsplit
$(562, 216, 378, 475)$,
$(562, 224, 337, 532)$,
$(562, 232, 309, 549)$,
$(562, 236, 15, 122)$,\adfsplit
$(562, 244, 285, 419)$,
$(562, 248, 294, 521)$,
$(562, 252, 174, 489)$,
$(562, 260, 43, 436)$,\adfsplit
$(562, 268, 366, 439)$,
$(562, 276, 134, 501)$,
$(562, 296, 320, 512)$,
$(562, 344, 11, 510)$,\adfsplit
$(562, 284, 162, 448)$,
$(562, 300, 371, 518)$,
$(562, 292, 194, 258)$,
$(562, 316, 27, 303)$,\adfsplit
$(562, 376, 94, 527)$,
$(562, 336, 387, 444)$,
$(562, 288, 31, 471)$,
$(562, 312, 169, 424)$,\adfsplit
$(562, 332, 135, 517)$,
$(562, 356, 93, 454)$,
$(562, 324, 227, 422)$,
$(562, 328, 246, 415)$,\adfsplit
$(562, 348, 195, 279)$,
$(562, 352, 226, 542)$,
$(562, 396, 214, 325)$,
$(562, 388, 237, 535)$,\adfsplit
$(562, 368, 235, 492)$,
$(562, 372, 318, 558)$,
$(562, 392, 354, 462)$,
$(562, 364, 298, 560)$,\adfsplit
$(562, 6, 138, 547)$,
$(562, 19, 71, 515)$,
$(562, 81, 202, 451)$,
$(562, 137, 191, 421)$,\adfsplit
$(562, 25, 243, 453)$,
$(562, 73, 326, 485)$,
$(562, 57, 85, 459)$,
$(562, 45, 171, 491)$,\adfsplit
$(562, 34, 103, 523)$,
$(562, 149, 151, 142)$,
$(562, 217, 290, 293)$,
$(562, 153, 177, 552)$,\adfsplit
$(562, 121, 222, 488)$,
$(562, 62, 215, 456)$,
$(562, 74, 247, 520)$,
$(562, 101, 245, 441)$,\adfsplit
$(562, 141, 233, 486)$,
$(562, 113, 297, 550)$,
$(562, 329, 333, 478)$,
$(562, 9, 206, 414)$,\adfsplit
$(562, 198, 47, 446)$,
$(562, 313, 335, 467)$,
$(562, 49, 70, 544)$,
$(562, 181, 342, 438)$,\adfsplit
$(562, 29, 255, 479)$,
$(562, 54, 106, 511)$,
$(562, 69, 267, 543)$,
$(562, 7, 79, 447)$,\adfsplit
$(562, 173, 199, 469)$,
$(562, 241, 249, 383)$,
$(562, 98, 207, 405)$,
$(562, 125, 283, 437)$,\adfsplit
$(562, 86, 130, 533)$,
$(562, 213, 315, 496)$,
$(562, 349, 365, 400)$,
$(562, 165, 197, 425)$,\adfsplit
$(562, 257, 266, 109)$,
$(562, 201, 287, 83)$,
$(562, 37, 310, 407)$,
$(562, 341, 374, 187)$,\adfsplit
$(562, 317, 373, 428)$,
$(562, 193, 229, 145)$,
$(562, 261, 397, 401)$,
$(562, 161, 39, 115)$,\adfsplit
$(562, 393, 75, 524)$,
$(562, 225, 238, 321)$,
$(562, 185, 99, 457)$,
$(562, 274, 351, 143)$,\adfsplit
$(562, 357, 275, 480)$,
$(562, 381, 334, 464)$,
$(562, 221, 239, 519)$,
$(562, 82, 163, 509)$,\adfsplit
$(562, 89, 270, 514)$,
$(562, 289, 182, 487)$,
$(562, 389, 77, 508)$,
$(562, 186, 375, 406)$,\adfsplit
$(562, 314, 382, 412)$,
$(562, 251, 339, 432)$,
$(562, 338, 370, 429)$,
$(562, 126, 3, 495)$,\adfsplit
$(562, 242, 358, 500)$,
$(562, 154, 363, 404)$,
$(562, 123, 307, 526)$,
$(562, 350, 179, 465)$,\adfsplit
$(562, 150, 67, 463)$,
$(562, 10, 63, 231)$,
$(562, 385, 282, 539)$,
$(562, 190, 147, 482)$,\adfsplit
$(562, 210, 302, 490)$,
$(562, 55, 167, 554)$,
$(562, 390, 323, 460)$,
$(562, 250, 311, 546)$,\adfsplit
$(562, 319, 95, 534)$,
$(562, 379, 23, 493)$,
$(562, 218, 386, 430)$,
$(562, 170, 306, 418)$,\adfsplit
$(562, 30, 51, 461)$,
$(562, 87, 119, 155)$,
$(562, 110, 118, 537)$,
$(562, 259, 355, 529)$,\adfsplit
$(562, 35, 139, 435)$,
$(562, 343, 59, 503)$,
$(562, 398, 299, 327)$,
$(562, 146, 295, 413)$,\adfsplit
$(562, 346, 362, 540)$,
$(562, 157, 399, 507)$,
$(68, 94, 95, 137)$,
$(98, 149, 331, 392)$,\adfsplit
$(129, 156, 190, 367)$,
$(101, 150, 307, 348)$,
$(145, 222, 244, 263)$,
$(163, 237, 244, 326)$,\adfsplit
$(287, 308, 310, 341)$,
$(7, 14, 105, 268)$,
$(156, 157, 279, 298)$,
$(29, 127, 158, 200)$,\adfsplit
$(181, 184, 223, 262)$,
$(115, 149, 168, 322)$,
$(37, 134, 288, 335)$,
$(9, 76, 290, 347)$,\adfsplit
$(20, 241, 299, 358)$,
$(136, 189, 195, 322)$,
$(8, 39, 105, 242)$,
$(244, 257, 323, 370)$,\adfsplit
$(49, 155, 242, 268)$,
$(63, 100, 282, 369)$,
$(28, 102, 161, 195)$,
$(128, 221, 222, 235)$,\adfsplit
$(92, 106, 155, 353)$,
$(43, 69, 346, 352)$,
$(130, 167, 313, 324)$,
$(176, 234, 297, 335)$,\adfsplit
$(137, 211, 228, 314)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 32 j \adfmod{160}) + 400$ for $400 \le x < 560$,
$560 \mapsto 560$,
$x \mapsto (x - 561 + 2 j \adfmod{200}) + 561$ for $x \ge 561$,
$0 \le j < 100$.
\ADFvfyParStart{(761, ((401, 100, ((400, 4), (160, 32), (1, 1), (200, 2)))), ((80, 5), (161, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 161^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,167,200}
\noindent{\boldmath $ 80^{5} 167^{1} 200^{1} $}~
With the point set $Z_{767}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 566\}$, and
 $\{567, 568, \dots, 766\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(567, 168, 364, 452)$,
$(567, 384, 198, 291)$,
$(567, 320, 266, 476)$,
$(567, 224, 206, 218)$,\adfsplit
$(567, 140, 123, 430)$,
$(567, 177, 213, 106)$,
$(567, 261, 87, 436)$,
$(567, 98, 295, 477)$,\adfsplit
$(567, 150, 131, 460)$,
$(567, 2, 103, 502)$,
$(567, 5, 91, 535)$,
$(567, 25, 319, 403)$,\adfsplit
$(567, 14, 355, 469)$,
$(567, 6, 367, 432)$,
$(567, 0, 278, 465)$,
$(567, 4, 136, 564)$,\adfsplit
$(567, 20, 11, 498)$,
$(567, 45, 82, 531)$,
$(567, 3, 115, 563)$,
$(567, 8, 176, 497)$,\adfsplit
$(567, 16, 274, 530)$,
$(567, 13, 94, 431)$,
$(567, 29, 33, 464)$,
$(567, 12, 85, 124)$,\adfsplit
$(567, 24, 88, 207)$,
$(567, 28, 40, 204)$,
$(567, 32, 220, 475)$,
$(567, 36, 245, 541)$,\adfsplit
$(567, 10, 146, 442)$,
$(567, 9, 127, 508)$,
$(567, 1, 153, 409)$,
$(567, 44, 71, 247)$,\adfsplit
$(567, 48, 51, 215)$,
$(567, 52, 84, 478)$,
$(567, 60, 237, 511)$,
$(567, 18, 171, 544)$,\adfsplit
$(567, 26, 379, 412)$,
$(567, 56, 302, 445)$,
$(567, 184, 186, 474)$,
$(567, 68, 102, 381)$,\adfsplit
$(567, 64, 277, 493)$,
$(567, 7, 111, 526)$,
$(567, 21, 70, 427)$,
$(567, 61, 294, 559)$,\adfsplit
$(567, 72, 114, 290)$,
$(567, 76, 262, 310)$,
$(567, 80, 252, 435)$,
$(567, 92, 240, 433)$,\adfsplit
$(567, 96, 232, 494)$,
$(567, 104, 180, 423)$,
$(567, 100, 284, 486)$,
$(567, 108, 192, 537)$,\adfsplit
$(567, 112, 116, 517)$,
$(567, 120, 159, 451)$,
$(567, 41, 97, 484)$,
$(567, 81, 273, 550)$,\adfsplit
$(567, 90, 142, 418)$,
$(567, 128, 157, 66)$,
$(567, 132, 210, 221)$,
$(567, 228, 236, 483)$,\adfsplit
$(567, 380, 393, 562)$,
$(567, 144, 293, 77)$,
$(567, 188, 209, 454)$,
$(567, 148, 46, 561)$,\adfsplit
$(567, 152, 233, 462)$,
$(567, 156, 287, 528)$,
$(567, 160, 23, 429)$,
$(567, 121, 330, 495)$,\adfsplit
$(567, 172, 281, 482)$,
$(567, 164, 321, 515)$,
$(567, 196, 113, 552)$,
$(567, 200, 341, 492)$,\adfsplit
$(567, 208, 74, 510)$,
$(567, 212, 259, 411)$,
$(567, 49, 255, 444)$,
$(567, 22, 271, 543)$,\adfsplit
$(567, 244, 143, 410)$,
$(567, 392, 15, 514)$,
$(567, 53, 394, 443)$,
$(567, 109, 311, 542)$,\adfsplit
$(567, 43, 139, 509)$,
$(567, 256, 34, 534)$,
$(567, 360, 388, 539)$,
$(567, 216, 358, 473)$,\adfsplit
$(567, 272, 308, 523)$,
$(567, 352, 374, 457)$,
$(567, 248, 304, 479)$,
$(567, 316, 354, 456)$,\adfsplit
$(567, 260, 313, 554)$,
$(567, 280, 324, 507)$,
$(567, 264, 38, 417)$,
$(567, 268, 230, 532)$,\adfsplit
$(567, 288, 39, 466)$,
$(567, 332, 395, 401)$,
$(567, 396, 75, 467)$,
$(567, 276, 375, 455)$,\adfsplit
$(567, 312, 118, 421)$,
$(567, 292, 386, 415)$,
$(567, 296, 254, 538)$,
$(567, 300, 391, 520)$,\adfsplit
$(567, 376, 193, 446)$,
$(567, 328, 231, 525)$,
$(567, 340, 191, 448)$,
$(567, 336, 265, 481)$,\adfsplit
$(567, 344, 235, 557)$,
$(567, 356, 239, 485)$,
$(567, 348, 314, 438)$,
$(567, 372, 258, 536)$,\adfsplit
$(567, 368, 357, 404)$,
$(567, 42, 174, 426)$,
$(567, 134, 162, 558)$,
$(567, 189, 333, 459)$,\adfsplit
$(567, 141, 298, 521)$,
$(567, 101, 318, 422)$,
$(567, 62, 130, 488)$,
$(567, 65, 334, 547)$,\adfsplit
$(567, 69, 151, 350)$,
$(567, 30, 251, 553)$,
$(567, 117, 371, 487)$,
$(567, 154, 306, 548)$,\adfsplit
$(567, 125, 226, 449)$,
$(567, 31, 167, 416)$,
$(567, 73, 211, 499)$,
$(567, 58, 166, 400)$,\adfsplit
$(567, 145, 253, 420)$,
$(567, 289, 362, 383)$,
$(567, 54, 238, 519)$,
$(567, 138, 194, 342)$,\adfsplit
$(567, 369, 282, 434)$,
$(567, 242, 339, 551)$,
$(567, 222, 331, 518)$,
$(567, 178, 322, 419)$,\adfsplit
$(567, 346, 370, 267)$,
$(567, 126, 214, 450)$,
$(567, 86, 250, 471)$,
$(567, 390, 283, 359)$,\adfsplit
$(567, 170, 223, 472)$,
$(567, 110, 343, 27)$,
$(567, 190, 286, 560)$,
$(567, 326, 303, 512)$,\adfsplit
$(567, 366, 275, 413)$,
$(567, 158, 270, 19)$,
$(567, 338, 382, 533)$,
$(567, 246, 83, 406)$,\adfsplit
$(567, 351, 363, 439)$,
$(567, 122, 135, 408)$,
$(567, 50, 327, 529)$,
$(567, 202, 219, 470)$,\adfsplit
$(567, 201, 182, 491)$,
$(567, 397, 234, 402)$,
$(567, 249, 378, 414)$,
$(567, 305, 78, 504)$,\adfsplit
$(567, 257, 398, 513)$,
$(567, 161, 399, 155)$,
$(567, 181, 179, 545)$,
$(567, 149, 241, 405)$,\adfsplit
$(567, 173, 95, 540)$,
$(567, 301, 203, 500)$,
$(567, 217, 175, 501)$,
$(567, 129, 163, 505)$,\adfsplit
$(567, 183, 299, 437)$,
$(567, 373, 279, 555)$,
$(567, 225, 243, 522)$,
$(567, 99, 147, 468)$,\adfsplit
$(567, 353, 37, 549)$,
$(567, 137, 315, 496)$,
$(567, 55, 63, 516)$,
$(567, 79, 187, 527)$,\adfsplit
$(567, 347, 119, 546)$,
$(567, 67, 199, 458)$,
$(567, 361, 35, 461)$,
$(567, 307, 335, 490)$,\adfsplit
$(567, 195, 387, 453)$,
$(567, 105, 227, 566)$,
$(567, 185, 59, 428)$,
$(567, 345, 377, 447)$,\adfsplit
$(567, 337, 93, 556)$,
$(567, 205, 329, 424)$,
$(567, 309, 323, 407)$,
$(567, 169, 107, 565)$,\adfsplit
$(567, 317, 389, 489)$,
$(567, 263, 47, 480)$,
$(567, 325, 57, 503)$,
$(567, 297, 385, 463)$,\adfsplit
$(567, 349, 17, 506)$,
$(567, 197, 365, 440)$,
$(567, 133, 269, 524)$,
$(567, 89, 285, 441)$,\adfsplit
$(567, 165, 229, 425)$,
$(568, 188, 206, 469)$,
$(568, 240, 312, 233)$,
$(568, 16, 172, 500)$,\adfsplit
$(568, 244, 15, 426)$,
$(568, 1, 177, 432)$,
$(568, 89, 375, 478)$,
$(568, 185, 154, 564)$,\adfsplit
$(568, 105, 79, 495)$,
$(568, 146, 230, 541)$,
$(568, 239, 275, 464)$,
$(568, 67, 195, 484)$,\adfsplit
$(568, 4, 61, 403)$,
$(568, 0, 68, 502)$,
$(568, 8, 229, 535)$,
$(568, 6, 198, 436)$,\adfsplit
$(568, 28, 346, 465)$,
$(568, 13, 199, 498)$,
$(568, 11, 27, 531)$,
$(568, 12, 136, 431)$,\adfsplit
$(568, 10, 82, 530)$,
$(568, 2, 399, 563)$,
$(568, 5, 49, 497)$,
$(568, 20, 116, 343)$,\adfsplit
$(568, 24, 48, 135)$,
$(568, 32, 103, 324)$,
$(568, 36, 128, 460)$,
$(568, 40, 391, 508)$,\adfsplit
$(568, 44, 95, 475)$,
$(568, 3, 191, 409)$,
$(568, 9, 342, 442)$,
$(568, 52, 175, 511)$,\adfsplit
$(568, 14, 131, 412)$,
$(568, 33, 109, 544)$,
$(568, 53, 234, 445)$,
$(568, 60, 164, 57)$,\adfsplit
$(568, 64, 90, 302)$,
$(568, 56, 250, 493)$,
$(568, 72, 309, 526)$,
$(568, 29, 190, 559)$,\adfsplit
$(568, 31, 123, 427)$,
$(568, 92, 294, 18)$,
$(568, 76, 268, 437)$,
$(568, 80, 168, 534)$,\adfsplit
$(568, 84, 228, 524)$,
$(568, 88, 216, 416)$,
$(568, 96, 212, 447)$,
$(568, 100, 252, 546)$,\adfsplit
$(568, 108, 50, 480)$,
$(568, 112, 258, 451)$,
$(568, 124, 73, 517)$,
$(568, 26, 118, 418)$,\adfsplit
$(568, 7, 59, 550)$,
$(568, 104, 197, 205)$,
$(568, 120, 289, 17)$,
$(568, 132, 148, 562)$,\adfsplit
$(568, 140, 254, 529)$,
$(568, 144, 277, 542)$,
$(568, 152, 21, 561)$,
$(568, 46, 19, 429)$,\adfsplit
$(568, 93, 306, 528)$,
$(568, 42, 51, 462)$,
$(568, 160, 313, 519)$,
$(568, 156, 337, 125)$,\adfsplit
$(568, 196, 25, 477)$,
$(568, 176, 130, 548)$,
$(568, 184, 201, 217)$,
$(568, 204, 37, 518)$,\adfsplit
$(568, 180, 257, 494)$,
$(568, 192, 365, 527)$,
$(568, 200, 241, 411)$,
$(568, 220, 94, 543)$,\adfsplit
$(568, 65, 326, 510)$,
$(568, 113, 287, 444)$,
$(568, 208, 366, 509)$,
$(568, 224, 223, 443)$,\adfsplit
$(568, 97, 145, 410)$,
$(568, 30, 134, 476)$,
$(568, 232, 218, 560)$,
$(568, 236, 288, 457)$,\adfsplit
$(568, 248, 355, 423)$,
$(568, 264, 350, 473)$,
$(568, 256, 325, 417)$,
$(568, 260, 382, 483)$,\adfsplit
$(568, 272, 320, 538)$,
$(568, 328, 387, 433)$,
$(568, 280, 122, 456)$,
$(568, 284, 390, 487)$,\adfsplit
$(568, 276, 119, 401)$,
$(568, 292, 133, 406)$,
$(568, 296, 58, 472)$,
$(568, 300, 214, 545)$,\adfsplit
$(568, 316, 235, 539)$,
$(568, 332, 219, 525)$,
$(568, 304, 193, 558)$,
$(568, 308, 165, 422)$,\adfsplit
$(568, 336, 203, 554)$,
$(568, 344, 281, 415)$,
$(568, 348, 295, 521)$,
$(568, 356, 178, 565)$,\adfsplit
$(568, 340, 166, 408)$,
$(568, 384, 231, 458)$,
$(568, 376, 255, 471)$,
$(568, 372, 303, 551)$,\adfsplit
$(568, 364, 323, 438)$,
$(568, 352, 339, 491)$,
$(568, 368, 187, 441)$,
$(568, 388, 327, 413)$,\adfsplit
$(568, 396, 363, 553)$,
$(568, 392, 370, 566)$,
$(568, 360, 331, 552)$,
$(568, 380, 361, 404)$,\adfsplit
$(568, 38, 279, 492)$,
$(568, 85, 227, 459)$,
$(568, 77, 34, 455)$,
$(568, 23, 87, 488)$,\adfsplit
$(568, 45, 149, 266)$,
$(568, 117, 286, 514)$,
$(568, 137, 83, 448)$,
$(568, 110, 238, 481)$,\adfsplit
$(568, 71, 127, 547)$,
$(568, 41, 153, 269)$,
$(568, 69, 98, 162)$,
$(568, 349, 62, 291)$,\adfsplit
$(568, 209, 357, 186)$,
$(568, 70, 86, 425)$,
$(568, 249, 262, 513)$,
$(568, 245, 63, 520)$,\adfsplit
$(568, 54, 170, 454)$,
$(568, 157, 181, 421)$,
$(568, 161, 202, 485)$,
$(568, 237, 333, 533)$,\adfsplit
$(568, 129, 182, 111)$,
$(568, 173, 174, 482)$,
$(568, 285, 22, 549)$,
$(568, 341, 347, 259)$,\adfsplit
$(568, 141, 169, 419)$,
$(568, 261, 273, 505)$,
$(568, 329, 338, 439)$,
$(568, 369, 247, 515)$,\adfsplit
$(568, 143, 167, 449)$,
$(568, 353, 210, 537)$,
$(568, 74, 107, 414)$,
$(568, 81, 379, 452)$,\adfsplit
$(568, 265, 317, 446)$,
$(568, 225, 271, 516)$,
$(568, 253, 99, 501)$,
$(568, 397, 35, 504)$,\adfsplit
$(568, 358, 362, 486)$,
$(568, 322, 330, 400)$,
$(568, 213, 75, 466)$,
$(568, 221, 385, 499)$,\adfsplit
$(568, 373, 351, 532)$,
$(568, 381, 114, 490)$,
$(568, 354, 386, 430)$,
$(568, 274, 43, 463)$,\adfsplit
$(568, 334, 102, 489)$,
$(568, 194, 151, 522)$,
$(568, 301, 398, 467)$,
$(568, 158, 215, 147)$,\adfsplit
$(568, 310, 383, 506)$,
$(568, 121, 335, 474)$,
$(568, 345, 242, 461)$,
$(568, 378, 150, 479)$,\adfsplit
$(568, 290, 359, 435)$,
$(568, 126, 263, 428)$,
$(568, 246, 179, 536)$,
$(568, 394, 267, 407)$,\adfsplit
$(568, 278, 314, 557)$,
$(568, 395, 39, 163)$,
$(568, 106, 155, 523)$,
$(568, 282, 183, 453)$,\adfsplit
$(568, 393, 319, 496)$,
$(568, 189, 47, 420)$,
$(568, 321, 318, 503)$,
$(568, 101, 283, 555)$,\adfsplit
$(568, 298, 374, 556)$,
$(568, 389, 91, 512)$,
$(568, 377, 211, 243)$,
$(568, 305, 367, 540)$,\adfsplit
$(568, 171, 315, 405)$,
$(568, 299, 371, 450)$,
$(568, 78, 207, 434)$,
$(568, 66, 222, 507)$,\adfsplit
$(568, 270, 139, 440)$,
$(568, 293, 142, 402)$,
$(568, 297, 138, 468)$,
$(568, 307, 311, 159)$,\adfsplit
$(568, 226, 115, 470)$,
$(568, 55, 251, 424)$,
$(26, 28, 219, 337)$,
$(201, 270, 348, 359)$,\adfsplit
$(274, 325, 351, 372)$,
$(83, 117, 324, 370)$,
$(184, 286, 347, 385)$,
$(15, 81, 208, 282)$,\adfsplit
$(247, 254, 261, 320)$,
$(52, 150, 189, 191)$,
$(72, 133, 210, 331)$,
$(55, 106, 244, 357)$,\adfsplit
$(228, 277, 294, 331)$,
$(108, 162, 191, 369)$,
$(208, 217, 239, 326)$,
$(69, 203, 266, 372)$,\adfsplit
$(39, 125, 168, 182)$,
$(53, 167, 256, 390)$,
$(88, 217, 275, 394)$,
$(139, 366, 392, 393)$,\adfsplit
$(33, 94, 275, 312)$,
$(5, 111, 288, 294)$,
$(176, 238, 319, 365)$,
$(13, 112, 179, 366)$,\adfsplit
$(49, 82, 200, 243)$,
$(109, 175, 232, 386)$,
$(20, 146, 147, 393)$,
$(14, 93, 171, 332)$,\adfsplit
$(50, 133, 252, 259)$,
$(25, 48, 67, 214)$,
$(119, 320, 357, 378)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 33 j \adfmod{165}) + 400$ for $400 \le x < 565$,
$x \mapsto x$ for $565 \le x < 567$,
$x \mapsto (x - 567 + 2 j \adfmod{200}) + 567$ for $x \ge 567$,
$0 \le j < 100$.
\ADFvfyParStart{(767, ((407, 100, ((400, 4), (165, 33), (2, 2), (200, 2)))), ((80, 5), (167, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 167^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,173,200}
\noindent{\boldmath $ 80^{5} 173^{1} 200^{1} $}~
With the point set $Z_{773}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 572\}$, and
 $\{573, 574, \dots, 772\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(573, 100, 131, 535)$,
$(573, 80, 199, 53)$,
$(573, 388, 112, 446)$,
$(573, 392, 144, 565)$,\adfsplit
$(573, 257, 391, 427)$,
$(573, 217, 370, 408)$,
$(573, 265, 43, 497)$,
$(573, 149, 46, 520)$,\adfsplit
$(573, 206, 279, 550)$,
$(573, 98, 210, 533)$,
$(573, 6, 134, 461)$,
$(573, 12, 120, 495)$,\adfsplit
$(573, 13, 27, 529)$,
$(573, 1, 274, 563)$,
$(573, 0, 172, 544)$,
$(573, 40, 299, 510)$,\adfsplit
$(573, 8, 382, 476)$,
$(573, 9, 123, 442)$,
$(573, 32, 64, 429)$,
$(573, 52, 91, 531)$,\adfsplit
$(573, 26, 235, 463)$,
$(573, 4, 302, 483)$,
$(573, 5, 266, 449)$,
$(573, 20, 198, 415)$,\adfsplit
$(573, 25, 161, 517)$,
$(573, 33, 319, 551)$,
$(573, 2, 70, 238)$,
$(573, 16, 122, 482)$,\adfsplit
$(573, 14, 151, 516)$,
$(573, 24, 85, 448)$,
$(573, 73, 215, 414)$,
$(573, 28, 62, 384)$,\adfsplit
$(573, 36, 224, 433)$,
$(573, 44, 56, 160)$,
$(573, 48, 212, 447)$,
$(573, 60, 132, 508)$,\adfsplit
$(573, 68, 252, 505)$,
$(573, 72, 200, 439)$,
$(573, 76, 232, 537)$,
$(573, 84, 280, 557)$,\adfsplit
$(573, 88, 152, 513)$,
$(573, 92, 140, 409)$,
$(573, 96, 173, 486)$,
$(573, 108, 29, 554)$,\adfsplit
$(573, 18, 71, 418)$,
$(573, 10, 367, 452)$,
$(573, 104, 193, 31)$,
$(573, 116, 190, 475)$,\adfsplit
$(573, 124, 286, 407)$,
$(573, 128, 170, 456)$,
$(573, 148, 17, 558)$,
$(573, 156, 38, 490)$,\adfsplit
$(573, 136, 15, 422)$,
$(573, 11, 35, 524)$,
$(573, 184, 185, 178)$,
$(573, 164, 338, 420)$,\adfsplit
$(573, 168, 365, 488)$,
$(573, 176, 353, 499)$,
$(573, 180, 263, 465)$,
$(573, 30, 202, 431)$,\adfsplit
$(573, 113, 219, 567)$,
$(573, 188, 270, 504)$,
$(573, 192, 249, 492)$,
$(573, 196, 103, 458)$,\adfsplit
$(573, 204, 306, 410)$,
$(573, 208, 109, 470)$,
$(573, 216, 369, 569)$,
$(573, 220, 293, 457)$,\adfsplit
$(573, 240, 311, 491)$,
$(573, 236, 287, 451)$,
$(573, 228, 361, 416)$,
$(573, 248, 135, 548)$,\adfsplit
$(573, 256, 277, 105)$,
$(573, 244, 298, 472)$,
$(573, 276, 22, 540)$,
$(573, 264, 307, 404)$,\adfsplit
$(573, 368, 381, 478)$,
$(573, 260, 209, 444)$,
$(573, 268, 115, 546)$,
$(573, 272, 313, 430)$,\adfsplit
$(573, 288, 267, 549)$,
$(573, 284, 322, 459)$,
$(573, 324, 42, 527)$,
$(573, 296, 187, 493)$,\adfsplit
$(573, 308, 336, 521)$,
$(573, 304, 281, 518)$,
$(573, 300, 3, 561)$,
$(573, 312, 63, 434)$,\adfsplit
$(573, 292, 126, 468)$,
$(573, 328, 191, 536)$,
$(573, 320, 339, 539)$,
$(573, 316, 229, 487)$,\adfsplit
$(573, 332, 321, 542)$,
$(573, 344, 283, 568)$,
$(573, 352, 79, 564)$,
$(573, 348, 146, 462)$,\adfsplit
$(573, 340, 142, 530)$,
$(573, 396, 127, 455)$,
$(573, 356, 93, 555)$,
$(573, 360, 167, 473)$,\adfsplit
$(573, 372, 253, 507)$,
$(573, 376, 305, 435)$,
$(573, 364, 261, 426)$,
$(573, 380, 363, 571)$,\adfsplit
$(573, 66, 195, 512)$,
$(573, 89, 55, 425)$,
$(573, 21, 243, 502)$,
$(573, 90, 207, 400)$,\adfsplit
$(573, 45, 347, 428)$,
$(573, 61, 47, 496)$,
$(573, 41, 222, 509)$,
$(573, 75, 143, 543)$,\adfsplit
$(573, 39, 155, 441)$,
$(573, 82, 255, 438)$,
$(573, 34, 315, 506)$,
$(573, 358, 359, 166)$,\adfsplit
$(573, 153, 390, 453)$,
$(573, 54, 343, 419)$,
$(573, 51, 247, 541)$,
$(573, 49, 303, 405)$,\adfsplit
$(573, 58, 259, 560)$,
$(573, 67, 139, 331)$,
$(573, 205, 379, 545)$,
$(573, 393, 179, 547)$,\adfsplit
$(573, 99, 147, 275)$,
$(573, 333, 159, 327)$,
$(573, 397, 351, 503)$,
$(573, 241, 239, 519)$,\adfsplit
$(573, 118, 355, 424)$,
$(573, 350, 119, 566)$,
$(573, 334, 271, 532)$,
$(573, 110, 262, 464)$,\adfsplit
$(573, 23, 175, 498)$,
$(573, 59, 231, 423)$,
$(573, 83, 111, 436)$,
$(573, 138, 291, 295)$,\adfsplit
$(573, 114, 227, 230)$,
$(573, 375, 87, 421)$,
$(573, 387, 399, 538)$,
$(573, 137, 395, 474)$,\adfsplit
$(573, 377, 335, 471)$,
$(573, 242, 211, 494)$,
$(573, 163, 251, 528)$,
$(573, 389, 107, 201)$,\adfsplit
$(573, 374, 383, 150)$,
$(573, 141, 7, 514)$,
$(573, 366, 183, 552)$,
$(573, 346, 323, 485)$,\adfsplit
$(573, 394, 223, 406)$,
$(573, 169, 95, 413)$,
$(573, 78, 19, 445)$,
$(573, 278, 371, 562)$,\adfsplit
$(573, 213, 106, 481)$,
$(573, 282, 203, 570)$,
$(573, 258, 171, 454)$,
$(573, 398, 50, 411)$,\adfsplit
$(573, 294, 342, 477)$,
$(573, 130, 234, 460)$,
$(573, 309, 250, 402)$,
$(573, 357, 246, 403)$,\adfsplit
$(573, 317, 290, 440)$,
$(573, 214, 310, 479)$,
$(573, 145, 186, 467)$,
$(573, 330, 354, 511)$,\adfsplit
$(573, 102, 158, 432)$,
$(573, 362, 378, 534)$,
$(573, 86, 174, 559)$,
$(573, 121, 318, 466)$,\adfsplit
$(573, 237, 218, 501)$,
$(573, 233, 269, 125)$,
$(573, 325, 81, 469)$,
$(573, 57, 181, 522)$,\adfsplit
$(573, 289, 226, 401)$,
$(573, 194, 326, 515)$,
$(573, 285, 254, 484)$,
$(573, 221, 373, 480)$,\adfsplit
$(573, 345, 129, 489)$,
$(573, 69, 101, 162)$,
$(573, 197, 225, 386)$,
$(573, 177, 341, 443)$,\adfsplit
$(573, 349, 182, 556)$,
$(573, 301, 154, 412)$,
$(573, 329, 97, 526)$,
$(573, 37, 74, 572)$,\adfsplit
$(573, 189, 337, 450)$,
$(573, 133, 157, 500)$,
$(573, 117, 245, 523)$,
$(573, 77, 273, 553)$,\adfsplit
$(573, 297, 385, 525)$,
$(573, 65, 314, 417)$,
$(573, 165, 94, 437)$,
$(574, 308, 316, 427)$,\adfsplit
$(574, 268, 324, 415)$,
$(574, 296, 362, 442)$,
$(574, 272, 386, 549)$,
$(574, 236, 62, 492)$,\adfsplit
$(574, 197, 293, 422)$,
$(574, 77, 214, 495)$,
$(574, 169, 46, 408)$,
$(574, 305, 239, 529)$,\adfsplit
$(574, 378, 6, 546)$,
$(574, 4, 18, 461)$,
$(574, 15, 179, 563)$,
$(574, 9, 291, 476)$,\adfsplit
$(574, 5, 394, 510)$,
$(574, 7, 51, 544)$,
$(574, 17, 34, 463)$,
$(574, 13, 97, 497)$,\adfsplit
$(574, 37, 383, 565)$,
$(574, 26, 38, 429)$,
$(574, 66, 175, 531)$,
$(574, 0, 338, 483)$,\adfsplit
$(574, 57, 131, 517)$,
$(574, 10, 399, 449)$,
$(574, 3, 87, 551)$,
$(574, 8, 181, 330)$,\adfsplit
$(574, 16, 170, 382)$,
$(574, 12, 138, 354)$,
$(574, 20, 278, 282)$,
$(574, 24, 210, 218)$,\adfsplit
$(574, 2, 150, 448)$,
$(574, 32, 91, 414)$,
$(574, 1, 45, 550)$,
$(574, 36, 339, 516)$,\adfsplit
$(574, 64, 325, 482)$,
$(574, 28, 116, 260)$,
$(574, 44, 120, 353)$,
$(574, 40, 103, 304)$,\adfsplit
$(574, 48, 127, 256)$,
$(574, 52, 148, 486)$,
$(574, 56, 140, 430)$,
$(574, 60, 208, 542)$,\adfsplit
$(574, 68, 136, 518)$,
$(574, 72, 248, 435)$,
$(574, 76, 168, 568)$,
$(574, 80, 192, 525)$,\adfsplit
$(574, 84, 216, 409)$,
$(574, 92, 128, 526)$,
$(574, 88, 104, 547)$,
$(574, 96, 225, 513)$,\adfsplit
$(574, 100, 303, 452)$,
$(574, 137, 158, 554)$,
$(574, 21, 222, 520)$,
$(574, 27, 215, 418)$,\adfsplit
$(574, 108, 166, 99)$,
$(574, 284, 286, 402)$,
$(574, 112, 134, 443)$,
$(574, 160, 164, 475)$,\adfsplit
$(574, 124, 267, 441)$,
$(574, 132, 194, 524)$,
$(574, 30, 174, 558)$,
$(574, 33, 275, 490)$,\adfsplit
$(574, 53, 375, 456)$,
$(574, 144, 173, 237)$,
$(574, 152, 204, 553)$,
$(574, 156, 374, 519)$,\adfsplit
$(574, 232, 241, 499)$,
$(574, 300, 307, 522)$,
$(574, 172, 196, 420)$,
$(574, 176, 78, 465)$,\adfsplit
$(574, 180, 151, 431)$,
$(574, 25, 117, 567)$,
$(574, 47, 139, 533)$,
$(574, 184, 351, 107)$,\adfsplit
$(574, 188, 369, 538)$,
$(574, 200, 187, 504)$,
$(574, 212, 65, 433)$,
$(574, 220, 391, 559)$,\adfsplit
$(574, 224, 257, 451)$,
$(574, 228, 122, 484)$,
$(574, 240, 361, 446)$,
$(574, 244, 255, 540)$,\adfsplit
$(574, 252, 198, 514)$,
$(574, 264, 86, 506)$,
$(574, 276, 105, 478)$,
$(574, 292, 14, 464)$,\adfsplit
$(574, 280, 227, 566)$,
$(574, 288, 251, 481)$,
$(574, 320, 177, 459)$,
$(574, 340, 226, 434)$,\adfsplit
$(574, 312, 245, 502)$,
$(574, 356, 23, 437)$,
$(574, 328, 314, 403)$,
$(574, 360, 126, 487)$,\adfsplit
$(574, 332, 221, 273)$,
$(574, 344, 61, 570)$,
$(574, 348, 199, 466)$,
$(574, 336, 219, 432)$,\adfsplit
$(574, 352, 183, 530)$,
$(574, 368, 279, 489)$,
$(574, 372, 265, 557)$,
$(574, 376, 133, 494)$,\adfsplit
$(574, 384, 205, 528)$,
$(574, 388, 254, 564)$,
$(574, 380, 311, 460)$,
$(574, 396, 333, 562)$,\adfsplit
$(574, 392, 259, 572)$,
$(574, 364, 317, 405)$,
$(574, 73, 231, 444)$,
$(574, 93, 90, 512)$,\adfsplit
$(574, 11, 135, 410)$,
$(574, 193, 261, 561)$,
$(574, 113, 306, 527)$,
$(574, 74, 111, 493)$,\adfsplit
$(574, 22, 271, 425)$,
$(574, 337, 346, 400)$,
$(574, 153, 229, 468)$,
$(574, 110, 299, 536)$,\adfsplit
$(574, 85, 119, 515)$,
$(574, 141, 157, 428)$,
$(574, 233, 50, 462)$,
$(574, 42, 83, 496)$,\adfsplit
$(574, 81, 114, 543)$,
$(574, 101, 109, 539)$,
$(574, 41, 94, 407)$,
$(574, 29, 145, 509)$,\adfsplit
$(574, 49, 67, 424)$,
$(574, 397, 55, 545)$,
$(574, 373, 35, 477)$,
$(574, 285, 289, 498)$,\adfsplit
$(574, 217, 321, 532)$,
$(574, 253, 319, 438)$,
$(574, 69, 125, 472)$,
$(574, 213, 345, 404)$,\adfsplit
$(574, 149, 315, 367)$,
$(574, 121, 297, 413)$,
$(574, 301, 327, 423)$,
$(574, 365, 366, 501)$,\adfsplit
$(574, 161, 209, 411)$,
$(574, 329, 341, 541)$,
$(574, 189, 258, 287)$,
$(574, 281, 359, 500)$,\adfsplit
$(574, 185, 234, 491)$,
$(574, 129, 106, 571)$,
$(574, 349, 147, 560)$,
$(574, 165, 357, 521)$,\adfsplit
$(574, 309, 381, 436)$,
$(574, 393, 95, 534)$,
$(574, 269, 323, 31)$,
$(574, 154, 203, 454)$,\adfsplit
$(574, 290, 322, 470)$,
$(574, 313, 342, 201)$,
$(574, 385, 142, 440)$,
$(574, 249, 182, 508)$,\adfsplit
$(574, 98, 206, 457)$,
$(574, 377, 159, 298)$,
$(574, 195, 379, 479)$,
$(574, 389, 363, 445)$,\adfsplit
$(574, 326, 82, 450)$,
$(574, 89, 318, 426)$,
$(574, 178, 75, 467)$,
$(574, 70, 162, 419)$,\adfsplit
$(574, 347, 355, 535)$,
$(574, 334, 370, 421)$,
$(574, 331, 395, 555)$,
$(574, 262, 398, 401)$,\adfsplit
$(574, 115, 171, 453)$,
$(574, 102, 163, 469)$,
$(574, 242, 263, 569)$,
$(574, 155, 191, 552)$,\adfsplit
$(574, 79, 211, 488)$,
$(574, 223, 371, 416)$,
$(574, 54, 130, 505)$,
$(574, 43, 59, 471)$,\adfsplit
$(574, 58, 235, 473)$,
$(574, 247, 343, 474)$,
$(574, 387, 19, 485)$,
$(574, 295, 39, 480)$,\adfsplit
$(574, 207, 283, 537)$,
$(574, 63, 167, 511)$,
$(574, 250, 243, 447)$,
$(574, 202, 71, 406)$,\adfsplit
$(574, 277, 118, 556)$,
$(574, 246, 123, 455)$,
$(574, 190, 143, 412)$,
$(574, 302, 335, 503)$,\adfsplit
$(574, 294, 358, 548)$,
$(574, 238, 310, 523)$,
$(574, 230, 274, 458)$,
$(574, 186, 270, 439)$,\adfsplit
$(574, 266, 390, 507)$,
$(574, 350, 146, 417)$,
$(2, 40, 229, 383)$,
$(123, 181, 194, 340)$,\adfsplit
$(47, 208, 245, 346)$,
$(54, 185, 267, 368)$,
$(11, 44, 97, 398)$,
$(18, 61, 99, 320)$,\adfsplit
$(49, 95, 178, 336)$,
$(43, 70, 249, 256)$,
$(145, 266, 283, 332)$,
$(16, 43, 65, 322)$,\adfsplit
$(61, 138, 292, 379)$,
$(60, 261, 283, 334)$,
$(75, 93, 174, 256)$,
$(158, 205, 244, 291)$,\adfsplit
$(47, 194, 233, 236)$,
$(10, 32, 129, 171)$,
$(184, 202, 291, 393)$,
$(83, 174, 361, 392)$,\adfsplit
$(50, 172, 271, 333)$,
$(79, 80, 222, 273)$,
$(19, 157, 176, 270)$,
$(70, 144, 161, 167)$,\adfsplit
$(121, 248, 254, 395)$,
$(73, 170, 364, 367)$,
$(109, 111, 192, 218)$,
$(155, 194, 196, 277)$,\adfsplit
$(58, 76, 145, 239)$,
$(108, 154, 231, 385)$,
$(50, 212, 323, 361)$,
$(100, 201, 258, 327)$,\adfsplit
$(145, 188, 322, 379)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 34 j \adfmod{170}) + 400$ for $400 \le x < 570$,
$x \mapsto x$ for $570 \le x < 573$,
$x \mapsto (x - 573 + 2 j \adfmod{200}) + 573$ for $x \ge 573$,
$0 \le j < 100$.
\ADFvfyParStart{(773, ((413, 100, ((400, 4), (170, 34), (3, 3), (200, 2)))), ((80, 5), (173, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 173^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,179,200}
\noindent{\boldmath $ 80^{5} 179^{1} 200^{1} $}~
With the point set $Z_{779}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 578\}$, and
 $\{579, 580, \dots, 778\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(579, 336, 52, 545)$,
$(579, 140, 301, 478)$,
$(579, 368, 221, 495)$,
$(579, 192, 95, 496)$,\adfsplit
$(579, 248, 229, 560)$,
$(579, 265, 343, 492)$,
$(579, 153, 277, 522)$,
$(579, 61, 254, 405)$,\adfsplit
$(579, 37, 14, 456)$,
$(579, 70, 238, 550)$,
$(579, 111, 299, 511)$,
$(579, 3, 159, 510)$,\adfsplit
$(579, 12, 29, 440)$,
$(579, 0, 54, 475)$,
$(579, 7, 179, 561)$,
$(579, 5, 227, 491)$,\adfsplit
$(579, 4, 341, 526)$,
$(579, 6, 98, 421)$,
$(579, 1, 135, 247)$,
$(579, 11, 155, 417)$,\adfsplit
$(579, 13, 127, 452)$,
$(579, 9, 338, 557)$,
$(579, 24, 58, 487)$,
$(579, 2, 219, 295)$,\adfsplit
$(579, 15, 19, 311)$,
$(579, 17, 91, 419)$,
$(579, 21, 278, 524)$,
$(579, 16, 42, 489)$,\adfsplit
$(579, 36, 68, 559)$,
$(579, 20, 168, 454)$,
$(579, 8, 335, 351)$,
$(579, 23, 119, 476)$,\adfsplit
$(579, 27, 71, 531)$,
$(579, 31, 103, 404)$,
$(579, 35, 151, 480)$,
$(579, 10, 231, 410)$,\adfsplit
$(579, 56, 193, 515)$,
$(579, 32, 220, 445)$,
$(579, 28, 81, 367)$,
$(579, 43, 235, 525)$,\adfsplit
$(579, 25, 223, 455)$,
$(579, 48, 60, 420)$,
$(579, 18, 106, 490)$,
$(579, 39, 67, 565)$,\adfsplit
$(579, 47, 139, 537)$,
$(579, 51, 203, 514)$,
$(579, 55, 143, 477)$,
$(579, 59, 255, 568)$,\adfsplit
$(579, 63, 75, 450)$,
$(579, 79, 263, 542)$,
$(579, 83, 131, 536)$,
$(579, 41, 162, 460)$,\adfsplit
$(579, 45, 129, 425)$,
$(579, 22, 174, 530)$,
$(579, 33, 199, 432)$,
$(579, 49, 363, 485)$,\adfsplit
$(579, 40, 73, 167)$,
$(579, 44, 291, 534)$,
$(579, 64, 303, 533)$,
$(579, 57, 355, 513)$,\adfsplit
$(579, 53, 211, 443)$,
$(579, 26, 147, 548)$,
$(579, 76, 84, 408)$,
$(579, 65, 171, 459)$,\adfsplit
$(579, 72, 371, 411)$,
$(579, 66, 99, 551)$,
$(579, 30, 259, 509)$,
$(579, 69, 391, 469)$,\adfsplit
$(579, 396, 115, 535)$,
$(579, 77, 379, 465)$,
$(579, 80, 339, 578)$,
$(579, 88, 315, 563)$,\adfsplit
$(579, 164, 87, 540)$,
$(579, 85, 323, 423)$,
$(579, 34, 271, 447)$,
$(579, 38, 195, 461)$,\adfsplit
$(579, 126, 175, 470)$,
$(579, 46, 279, 438)$,
$(579, 308, 107, 409)$,
$(579, 142, 123, 479)$,\adfsplit
$(579, 324, 375, 527)$,
$(579, 89, 331, 401)$,
$(579, 316, 387, 562)$,
$(579, 97, 251, 501)$,\adfsplit
$(579, 332, 395, 464)$,
$(579, 320, 399, 437)$,
$(579, 93, 347, 431)$,
$(579, 62, 163, 457)$,\adfsplit
$(579, 256, 359, 484)$,
$(579, 78, 187, 519)$,
$(579, 128, 215, 541)$,
$(579, 392, 383, 567)$,\adfsplit
$(579, 292, 275, 499)$,
$(579, 190, 183, 429)$,
$(579, 101, 327, 453)$,
$(579, 262, 191, 471)$,\adfsplit
$(579, 102, 243, 406)$,
$(579, 74, 207, 418)$,
$(579, 322, 239, 427)$,
$(579, 298, 267, 538)$,\adfsplit
$(579, 146, 283, 556)$,
$(579, 198, 287, 573)$,
$(579, 366, 307, 558)$,
$(579, 382, 319, 451)$,\adfsplit
$(579, 112, 50, 569)$,
$(579, 90, 206, 422)$,
$(579, 177, 86, 570)$,
$(579, 113, 282, 500)$,\adfsplit
$(579, 82, 138, 430)$,
$(579, 105, 186, 294)$,
$(579, 96, 342, 506)$,
$(579, 104, 281, 436)$,\adfsplit
$(579, 92, 216, 532)$,
$(579, 118, 170, 462)$,
$(579, 197, 158, 497)$,
$(579, 100, 276, 488)$,\adfsplit
$(579, 141, 173, 523)$,
$(579, 148, 260, 441)$,
$(579, 130, 318, 502)$,
$(579, 124, 290, 546)$,\adfsplit
$(579, 110, 182, 426)$,
$(579, 108, 266, 314)$,
$(579, 116, 345, 566)$,
$(579, 280, 344, 539)$,\adfsplit
$(579, 156, 398, 122)$,
$(579, 208, 352, 571)$,
$(579, 196, 264, 481)$,
$(579, 204, 150, 466)$,\adfsplit
$(579, 160, 288, 444)$,
$(579, 172, 328, 554)$,
$(579, 132, 300, 474)$,
$(579, 232, 326, 415)$,\adfsplit
$(579, 120, 181, 389)$,
$(579, 180, 372, 572)$,
$(579, 296, 270, 467)$,
$(579, 236, 302, 442)$,\adfsplit
$(579, 188, 360, 503)$,
$(579, 274, 358, 433)$,
$(579, 189, 321, 468)$,
$(579, 272, 356, 508)$,\adfsplit
$(579, 200, 258, 304)$,
$(579, 393, 226, 547)$,
$(579, 136, 353, 407)$,
$(579, 152, 334, 512)$,\adfsplit
$(579, 376, 225, 482)$,
$(579, 286, 390, 446)$,
$(579, 176, 94, 521)$,
$(579, 268, 350, 498)$,\adfsplit
$(579, 222, 234, 449)$,
$(579, 388, 214, 493)$,
$(579, 202, 218, 564)$,
$(579, 209, 210, 435)$,\adfsplit
$(579, 309, 330, 516)$,
$(579, 212, 348, 505)$,
$(579, 337, 230, 507)$,
$(579, 362, 394, 400)$,\adfsplit
$(579, 184, 346, 428)$,
$(579, 194, 306, 458)$,
$(579, 213, 237, 354)$,
$(579, 373, 134, 402)$,\adfsplit
$(579, 250, 378, 574)$,
$(579, 242, 374, 552)$,
$(579, 385, 246, 544)$,
$(579, 364, 178, 575)$,\adfsplit
$(579, 157, 310, 424)$,
$(579, 380, 154, 518)$,
$(579, 228, 137, 520)$,
$(579, 312, 125, 439)$,\adfsplit
$(579, 165, 241, 333)$,
$(579, 245, 313, 114)$,
$(579, 252, 386, 403)$,
$(579, 370, 166, 529)$,\adfsplit
$(579, 224, 185, 555)$,
$(579, 117, 305, 472)$,
$(579, 144, 240, 413)$,
$(579, 340, 261, 448)$,\adfsplit
$(579, 205, 249, 576)$,
$(579, 284, 121, 434)$,
$(579, 233, 289, 416)$,
$(579, 269, 381, 528)$,\adfsplit
$(579, 384, 273, 517)$,
$(579, 109, 257, 577)$,
$(579, 133, 317, 473)$,
$(579, 329, 377, 549)$,\adfsplit
$(579, 149, 293, 412)$,
$(579, 369, 145, 463)$,
$(579, 169, 285, 486)$,
$(579, 297, 349, 543)$,\adfsplit
$(579, 161, 325, 504)$,
$(579, 201, 397, 494)$,
$(579, 244, 217, 414)$,
$(579, 357, 365, 553)$,\adfsplit
$(579, 253, 361, 483)$,
$(580, 192, 268, 126)$,
$(580, 200, 331, 497)$,
$(580, 36, 270, 279)$,\adfsplit
$(580, 144, 27, 474)$,
$(580, 361, 23, 432)$,
$(580, 41, 129, 429)$,
$(580, 221, 147, 481)$,\adfsplit
$(580, 122, 335, 524)$,
$(580, 171, 307, 504)$,
$(580, 3, 87, 440)$,
$(580, 2, 175, 405)$,\adfsplit
$(580, 1, 65, 510)$,
$(580, 0, 86, 545)$,
$(580, 5, 306, 475)$,
$(580, 4, 375, 491)$,\adfsplit
$(580, 12, 353, 526)$,
$(580, 9, 166, 456)$,
$(580, 10, 31, 561)$,
$(580, 8, 204, 421)$,\adfsplit
$(580, 7, 39, 275)$,
$(580, 11, 19, 522)$,
$(580, 16, 108, 452)$,
$(580, 24, 242, 557)$,\adfsplit
$(580, 28, 345, 487)$,
$(580, 18, 174, 417)$,
$(580, 15, 67, 489)$,
$(580, 6, 79, 454)$,\adfsplit
$(580, 13, 165, 419)$,
$(580, 17, 194, 559)$,
$(580, 20, 43, 167)$,
$(580, 35, 91, 550)$,\adfsplit
$(580, 40, 326, 480)$,
$(580, 60, 57, 410)$,
$(580, 21, 117, 515)$,
$(580, 37, 170, 445)$,\adfsplit
$(580, 32, 223, 490)$,
$(580, 25, 343, 560)$,
$(580, 76, 45, 420)$,
$(580, 61, 358, 455)$,\adfsplit
$(580, 78, 214, 525)$,
$(580, 33, 151, 350)$,
$(580, 47, 215, 473)$,
$(580, 59, 95, 519)$,\adfsplit
$(580, 51, 199, 458)$,
$(580, 55, 231, 412)$,
$(580, 63, 127, 415)$,
$(580, 75, 203, 483)$,\adfsplit
$(580, 71, 139, 486)$,
$(580, 72, 295, 29)$,
$(580, 44, 227, 495)$,
$(580, 22, 291, 565)$,\adfsplit
$(580, 73, 159, 530)$,
$(580, 96, 148, 460)$,
$(580, 48, 354, 425)$,
$(580, 49, 263, 537)$,\adfsplit
$(580, 83, 107, 459)$,
$(580, 284, 303, 433)$,
$(580, 53, 235, 428)$,
$(580, 52, 111, 463)$,\adfsplit
$(580, 64, 271, 564)$,
$(580, 112, 99, 443)$,
$(580, 14, 367, 478)$,
$(580, 56, 213, 548)$,\adfsplit
$(580, 81, 302, 408)$,
$(580, 30, 106, 513)$,
$(580, 68, 179, 494)$,
$(580, 256, 283, 124)$,\adfsplit
$(580, 69, 207, 411)$,
$(580, 26, 267, 516)$,
$(580, 84, 115, 237)$,
$(580, 34, 395, 404)$,\adfsplit
$(580, 89, 347, 477)$,
$(580, 85, 259, 547)$,
$(580, 38, 155, 442)$,
$(580, 396, 103, 578)$,\adfsplit
$(580, 77, 383, 470)$,
$(580, 88, 319, 540)$,
$(580, 142, 119, 493)$,
$(580, 80, 123, 447)$,\adfsplit
$(580, 50, 311, 482)$,
$(580, 54, 183, 435)$,
$(580, 97, 371, 479)$,
$(580, 93, 355, 492)$,\adfsplit
$(580, 372, 143, 577)$,
$(580, 70, 239, 575)$,
$(580, 58, 359, 472)$,
$(580, 110, 187, 536)$,\adfsplit
$(580, 320, 387, 438)$,
$(580, 216, 163, 448)$,
$(580, 308, 391, 427)$,
$(580, 113, 131, 569)$,\adfsplit
$(580, 380, 379, 500)$,
$(580, 42, 339, 553)$,
$(580, 98, 191, 413)$,
$(580, 377, 399, 430)$,\adfsplit
$(580, 252, 211, 574)$,
$(580, 101, 135, 556)$,
$(580, 317, 363, 541)$,
$(580, 137, 195, 531)$,\adfsplit
$(580, 293, 247, 543)$,
$(580, 205, 351, 523)$,
$(580, 329, 287, 503)$,
$(580, 233, 315, 401)$,\adfsplit
$(580, 290, 327, 532)$,
$(580, 258, 299, 535)$,
$(580, 305, 243, 573)$,
$(580, 269, 251, 434)$,\adfsplit
$(580, 266, 323, 437)$,
$(580, 346, 255, 418)$,
$(580, 262, 219, 414)$,
$(580, 109, 390, 464)$,\adfsplit
$(580, 188, 121, 499)$,
$(580, 90, 254, 534)$,
$(580, 105, 277, 562)$,
$(580, 168, 184, 422)$,\adfsplit
$(580, 100, 206, 457)$,
$(580, 125, 46, 527)$,
$(580, 228, 241, 484)$,
$(580, 352, 356, 424)$,\adfsplit
$(580, 136, 145, 570)$,
$(580, 132, 240, 465)$,
$(580, 164, 316, 471)$,
$(580, 118, 154, 506)$,\adfsplit
$(580, 149, 182, 436)$,
$(580, 169, 173, 567)$,
$(580, 189, 225, 462)$,
$(580, 196, 253, 505)$,\adfsplit
$(580, 180, 209, 178)$,
$(580, 120, 162, 453)$,
$(580, 232, 313, 488)$,
$(580, 116, 238, 558)$,\adfsplit
$(580, 128, 156, 416)$,
$(580, 104, 250, 451)$,
$(580, 220, 202, 542)$,
$(580, 392, 133, 507)$,\adfsplit
$(580, 324, 186, 521)$,
$(580, 368, 152, 402)$,
$(580, 224, 273, 566)$,
$(580, 236, 280, 551)$,\adfsplit
$(580, 160, 229, 563)$,
$(580, 208, 281, 423)$,
$(580, 244, 357, 439)$,
$(580, 388, 130, 528)$,\adfsplit
$(580, 328, 364, 407)$,
$(580, 212, 260, 409)$,
$(580, 296, 374, 546)$,
$(580, 292, 348, 466)$,\adfsplit
$(580, 384, 398, 337)$,
$(580, 312, 336, 517)$,
$(580, 276, 297, 529)$,
$(580, 309, 325, 446)$,\adfsplit
$(580, 172, 261, 485)$,
$(580, 310, 334, 469)$,
$(580, 349, 378, 449)$,
$(580, 92, 370, 539)$,\adfsplit
$(580, 288, 185, 538)$,
$(580, 265, 62, 501)$,
$(580, 304, 82, 450)$,
$(580, 376, 140, 461)$,\adfsplit
$(580, 272, 360, 198)$,
$(580, 264, 385, 397)$,
$(580, 157, 285, 554)$,
$(580, 369, 150, 533)$,\adfsplit
$(580, 344, 257, 498)$,
$(580, 176, 248, 502)$,
$(580, 146, 330, 568)$,
$(580, 249, 321, 406)$,\adfsplit
$(580, 217, 373, 400)$,
$(580, 386, 394, 549)$,
$(580, 289, 338, 514)$,
$(580, 197, 301, 571)$,\adfsplit
$(580, 389, 226, 444)$,
$(580, 322, 366, 114)$,
$(580, 177, 278, 512)$,
$(580, 190, 362, 431)$,\adfsplit
$(580, 153, 181, 544)$,
$(580, 340, 333, 476)$,
$(580, 365, 138, 511)$,
$(580, 201, 134, 441)$,\adfsplit
$(580, 245, 381, 572)$,
$(580, 161, 158, 426)$,
$(580, 300, 222, 508)$,
$(580, 141, 230, 552)$,\adfsplit
$(580, 332, 234, 468)$,
$(580, 218, 282, 467)$,
$(580, 193, 210, 555)$,
$(580, 341, 294, 496)$,\adfsplit
$(580, 274, 342, 520)$,
$(580, 66, 94, 576)$,
$(580, 393, 102, 246)$,
$(580, 298, 74, 509)$,\adfsplit
$(580, 286, 382, 518)$,
$(580, 314, 318, 403)$,
$(232, 271, 309, 350)$,
$(18, 215, 321, 344)$,\adfsplit
$(151, 205, 274, 332)$,
$(132, 139, 258, 321)$,
$(73, 124, 127, 130)$,
$(72, 221, 294, 363)$,\adfsplit
$(118, 160, 269, 311)$,
$(52, 150, 333, 339)$,
$(9, 211, 280, 298)$,
$(76, 98, 117, 279)$,\adfsplit
$(40, 213, 226, 227)$,
$(15, 17, 26, 324)$,
$(3, 25, 154, 192)$,
$(99, 290, 376, 377)$,\adfsplit
$(88, 90, 267, 281)$,
$(8, 55, 269, 306)$,
$(124, 287, 321, 398)$,
$(15, 36, 82, 133)$,\adfsplit
$(89, 100, 238, 267)$,
$(41, 154, 235, 272)$,
$(36, 238, 299, 365)$,
$(65, 131, 164, 278)$,\adfsplit
$(133, 231, 312, 374)$,
$(48, 191, 242, 249)$,
$(22, 119, 168, 285)$,
$(47, 140, 294, 321)$,\adfsplit
$(24, 290, 301, 303)$,
$(68, 106, 277, 379)$,
$(36, 277, 303, 330)$,
$(49, 142, 156, 255)$,\adfsplit
$(86, 108, 209, 247)$,
$(130, 183, 189, 332)$,
$(102, 108, 119, 145)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 35 j \adfmod{175}) + 400$ for $400 \le x < 575$,
$x \mapsto (x - 575 + 2 j \adfmod{4}) + 575$ for $575 \le x < 579$,
$x \mapsto (x - 579 + 2 j \adfmod{200}) + 579$ for $x \ge 579$,
$0 \le j < 100$.
\ADFvfyParStart{(779, ((419, 100, ((400, 4), (175, 35), (4, 2), (200, 2)))), ((80, 5), (179, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 179^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,182,200}
\noindent{\boldmath $ 80^{5} 182^{1} 200^{1} $}~
With the point set $Z_{782}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 581\}$, and
 $\{582, 583, \dots, 781\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(582, 310, 314, 565)$,
$(582, 210, 221, 465)$,
$(582, 260, 286, 542)$,
$(582, 18, 81, 498)$,\adfsplit
$(582, 136, 224, 488)$,
$(582, 350, 42, 490)$,
$(582, 346, 54, 433)$,
$(582, 242, 360, 111)$,\adfsplit
$(582, 114, 248, 539)$,
$(582, 232, 23, 548)$,
$(582, 398, 191, 317)$,
$(582, 108, 304, 440)$,\adfsplit
$(582, 212, 11, 481)$,
$(582, 334, 141, 552)$,
$(582, 28, 359, 518)$,
$(582, 241, 263, 438)$,\adfsplit
$(582, 143, 195, 516)$,
$(582, 385, 93, 515)$,
$(582, 329, 97, 503)$,
$(582, 275, 67, 497)$,\adfsplit
$(582, 4, 71, 476)$,
$(582, 8, 259, 404)$,
$(582, 9, 37, 512)$,
$(582, 2, 100, 408)$,\adfsplit
$(582, 0, 383, 444)$,
$(582, 38, 29, 480)$,
$(582, 12, 176, 467)$,
$(582, 1, 137, 431)$,\adfsplit
$(582, 14, 287, 575)$,
$(582, 22, 41, 553)$,
$(582, 32, 73, 445)$,
$(582, 52, 238, 517)$,\adfsplit
$(582, 19, 85, 409)$,
$(582, 10, 74, 569)$,
$(582, 6, 20, 461)$,
$(582, 16, 233, 533)$,\adfsplit
$(582, 39, 95, 425)$,
$(582, 24, 180, 402)$,
$(582, 62, 94, 510)$,
$(582, 30, 121, 546)$,\adfsplit
$(582, 49, 161, 474)$,
$(582, 26, 204, 454)$,
$(582, 3, 189, 562)$,
$(582, 40, 219, 418)$,\adfsplit
$(582, 69, 243, 526)$,
$(582, 34, 90, 186)$,
$(582, 36, 168, 446)$,
$(582, 44, 165, 482)$,\adfsplit
$(582, 48, 7, 410)$,
$(582, 17, 213, 554)$,
$(582, 50, 118, 199)$,
$(582, 56, 105, 378)$,\adfsplit
$(582, 46, 325, 399)$,
$(582, 112, 163, 60)$,
$(582, 76, 214, 570)$,
$(582, 66, 319, 534)$,\adfsplit
$(582, 64, 21, 462)$,
$(582, 31, 135, 426)$,
$(582, 68, 107, 344)$,
$(582, 58, 349, 361)$,\adfsplit
$(582, 72, 156, 551)$,
$(582, 110, 229, 479)$,
$(582, 80, 393, 407)$,
$(582, 84, 13, 443)$,\adfsplit
$(582, 70, 254, 573)$,
$(582, 78, 345, 501)$,
$(582, 86, 53, 537)$,
$(582, 33, 65, 429)$,\adfsplit
$(582, 82, 194, 560)$,
$(582, 120, 193, 452)$,
$(582, 43, 215, 416)$,
$(582, 103, 235, 524)$,\adfsplit
$(582, 5, 89, 253)$,
$(582, 88, 145, 269)$,
$(582, 130, 184, 470)$,
$(582, 96, 389, 434)$,\adfsplit
$(582, 79, 181, 506)$,
$(582, 51, 59, 578)$,
$(582, 104, 323, 421)$,
$(582, 61, 249, 493)$,\adfsplit
$(582, 124, 146, 529)$,
$(582, 83, 131, 457)$,
$(582, 128, 109, 125)$,
$(582, 92, 280, 528)$,\adfsplit
$(582, 98, 115, 564)$,
$(582, 150, 273, 456)$,
$(582, 122, 295, 420)$,
$(582, 27, 203, 492)$,\adfsplit
$(582, 134, 157, 576)$,
$(582, 106, 282, 468)$,
$(582, 57, 251, 504)$,
$(582, 144, 171, 540)$,\adfsplit
$(582, 102, 291, 432)$,
$(582, 116, 288, 555)$,
$(582, 126, 270, 423)$,
$(582, 132, 294, 450)$,\adfsplit
$(582, 138, 330, 545)$,
$(582, 140, 322, 415)$,
$(582, 142, 290, 491)$,
$(582, 152, 298, 463)$,\adfsplit
$(582, 148, 316, 453)$,
$(582, 158, 284, 436)$,
$(582, 160, 276, 556)$,
$(582, 154, 328, 406)$,\adfsplit
$(582, 164, 240, 400)$,
$(582, 45, 113, 544)$,
$(582, 162, 373, 472)$,
$(582, 47, 139, 508)$,\adfsplit
$(582, 172, 300, 530)$,
$(582, 170, 264, 471)$,
$(582, 174, 315, 435)$,
$(582, 182, 230, 487)$,\adfsplit
$(582, 192, 289, 559)$,
$(582, 151, 155, 523)$,
$(582, 15, 149, 451)$,
$(582, 166, 363, 567)$,\adfsplit
$(582, 196, 333, 459)$,
$(582, 188, 159, 531)$,
$(582, 123, 201, 495)$,
$(582, 388, 117, 519)$,\adfsplit
$(582, 234, 367, 411)$,
$(582, 200, 169, 483)$,
$(582, 271, 335, 447)$,
$(582, 190, 326, 557)$,\adfsplit
$(582, 390, 147, 547)$,
$(582, 178, 379, 424)$,
$(582, 370, 372, 428)$,
$(582, 386, 394, 496)$,\adfsplit
$(582, 220, 292, 532)$,
$(582, 91, 153, 568)$,
$(582, 99, 283, 460)$,
$(582, 318, 127, 513)$,\adfsplit
$(582, 222, 339, 486)$,
$(582, 202, 239, 558)$,
$(582, 262, 209, 522)$,
$(582, 119, 267, 414)$,\adfsplit
$(582, 258, 129, 464)$,
$(582, 198, 302, 500)$,
$(582, 279, 293, 572)$,
$(582, 309, 25, 536)$,\adfsplit
$(582, 268, 179, 566)$,
$(582, 206, 299, 511)$,
$(582, 205, 223, 427)$,
$(582, 312, 340, 571)$,\adfsplit
$(582, 272, 101, 499)$,
$(582, 306, 313, 580)$,
$(582, 216, 252, 494)$,
$(582, 278, 265, 442)$,\adfsplit
$(582, 250, 296, 413)$,
$(582, 274, 308, 484)$,
$(582, 266, 377, 489)$,
$(582, 362, 305, 419)$,\adfsplit
$(582, 228, 246, 401)$,
$(582, 338, 376, 561)$,
$(582, 366, 382, 455)$,
$(582, 324, 63, 478)$,\adfsplit
$(582, 332, 356, 505)$,
$(582, 236, 197, 541)$,
$(582, 352, 351, 475)$,
$(582, 348, 392, 502)$,\adfsplit
$(582, 244, 256, 403)$,
$(582, 320, 397, 430)$,
$(582, 354, 211, 574)$,
$(582, 384, 261, 466)$,\adfsplit
$(582, 226, 285, 437)$,
$(582, 173, 301, 473)$,
$(582, 396, 237, 441)$,
$(582, 208, 55, 581)$,\adfsplit
$(582, 218, 247, 405)$,
$(582, 336, 342, 543)$,
$(582, 364, 77, 549)$,
$(582, 374, 217, 477)$,\adfsplit
$(582, 380, 343, 521)$,
$(582, 353, 355, 550)$,
$(582, 297, 391, 538)$,
$(582, 245, 281, 579)$,\adfsplit
$(582, 175, 257, 527)$,
$(582, 227, 371, 458)$,
$(582, 311, 387, 449)$,
$(582, 327, 369, 520)$,\adfsplit
$(582, 321, 365, 577)$,
$(582, 187, 225, 417)$,
$(582, 177, 375, 485)$,
$(582, 183, 255, 507)$,\adfsplit
$(582, 87, 185, 412)$,
$(582, 277, 35, 535)$,
$(582, 307, 395, 525)$,
$(582, 75, 231, 563)$,\adfsplit
$(582, 133, 167, 422)$,
$(582, 207, 303, 439)$,
$(582, 357, 381, 509)$,
$(582, 358, 347, 514)$,\adfsplit
$(582, 331, 337, 469)$,
$(582, 368, 341, 448)$,
$(64, 147, 310, 381)$,
$(93, 280, 346, 379)$,\adfsplit
$(56, 165, 319, 382)$,
$(88, 231, 282, 369)$,
$(70, 139, 212, 301)$,
$(38, 196, 209, 327)$,\adfsplit
$(104, 165, 271, 338)$,
$(198, 219, 305, 396)$,
$(4, 237, 291, 298)$,
$(168, 171, 230, 389)$,\adfsplit
$(76, 134, 337, 383)$,
$(40, 41, 299, 398)$,
$(49, 70, 152, 391)$,
$(89, 302, 311, 388)$,\adfsplit
$(82, 196, 243, 365)$,
$(128, 181, 207, 230)$,
$(143, 244, 366, 397)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 36 j \adfmod{180}) + 400$ for $400 \le x < 580$,
$x \mapsto x$ for $580 \le x < 582$,
$x \mapsto (x - 582 +  j \adfmod{200}) + 582$ for $x \ge 582$,
$0 \le j < 200$.
\ADFvfyParStart{(782, ((211, 200, ((400, 2), (180, 36), (2, 2), (200, 1)))), ((80, 5), (182, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 182^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,191,200}
\noindent{\boldmath $ 80^{5} 191^{1} 200^{1} $}~
With the point set $Z_{791}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 590\}$, and
 $\{591, 592, \dots, 790\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(591, 292, 325, 407)$,
$(591, 52, 163, 429)$,
$(591, 4, 148, 442)$,
$(591, 84, 246, 588)$,\adfsplit
$(591, 220, 16, 580)$,
$(591, 284, 153, 577)$,
$(591, 160, 79, 418)$,
$(591, 205, 213, 544)$,\adfsplit
$(591, 133, 186, 553)$,
$(591, 281, 350, 470)$,
$(591, 77, 173, 486)$,
$(591, 73, 229, 569)$,\adfsplit
$(591, 313, 131, 463)$,
$(591, 13, 239, 513)$,
$(591, 241, 159, 458)$,
$(591, 230, 278, 423)$,\adfsplit
$(591, 366, 70, 510)$,
$(591, 234, 395, 483)$,
$(591, 10, 194, 517)$,
$(591, 338, 335, 550)$,\adfsplit
$(591, 143, 207, 440)$,
$(591, 75, 151, 427)$,
$(591, 51, 139, 436)$,
$(591, 8, 184, 455)$,\adfsplit
$(591, 24, 295, 493)$,
$(591, 5, 66, 417)$,
$(591, 15, 87, 531)$,
$(591, 9, 161, 474)$,\adfsplit
$(591, 20, 72, 512)$,
$(591, 0, 22, 589)$,
$(591, 40, 108, 551)$,
$(591, 14, 271, 475)$,\adfsplit
$(591, 34, 3, 437)$,
$(591, 32, 86, 559)$,
$(591, 1, 169, 521)$,
$(591, 27, 179, 445)$,\adfsplit
$(591, 17, 46, 537)$,
$(591, 57, 355, 461)$,
$(591, 2, 135, 575)$,
$(591, 37, 363, 499)$,\adfsplit
$(591, 28, 311, 401)$,
$(591, 12, 44, 515)$,
$(591, 33, 117, 439)$,
$(591, 53, 374, 477)$,\adfsplit
$(591, 93, 127, 501)$,
$(591, 26, 54, 425)$,
$(591, 113, 275, 539)$,
$(591, 36, 193, 508)$,\adfsplit
$(591, 25, 302, 546)$,
$(591, 7, 23, 584)$,
$(591, 69, 42, 432)$,
$(591, 48, 154, 191)$,\adfsplit
$(591, 64, 192, 555)$,
$(591, 18, 235, 479)$,
$(591, 97, 145, 403)$,
$(591, 30, 199, 441)$,\adfsplit
$(591, 60, 198, 468)$,
$(591, 45, 99, 506)$,
$(591, 6, 102, 582)$,
$(591, 65, 299, 430)$,\adfsplit
$(591, 56, 177, 208)$,
$(591, 80, 262, 410)$,
$(591, 92, 381, 448)$,
$(591, 126, 183, 524)$,\adfsplit
$(591, 82, 291, 562)$,
$(591, 31, 123, 219)$,
$(591, 11, 55, 466)$,
$(591, 38, 190, 19)$,\adfsplit
$(591, 62, 134, 504)$,
$(591, 47, 175, 542)$,
$(591, 137, 398, 428)$,
$(591, 96, 345, 59)$,\adfsplit
$(591, 35, 119, 541)$,
$(591, 68, 365, 579)$,
$(591, 88, 369, 465)$,
$(591, 76, 90, 503)$,\adfsplit
$(591, 112, 204, 534)$,
$(591, 58, 166, 420)$,
$(591, 29, 182, 496)$,
$(591, 105, 181, 572)$,\adfsplit
$(591, 100, 382, 74)$,
$(591, 116, 327, 554)$,
$(591, 104, 268, 467)$,
$(591, 120, 232, 570)$,\adfsplit
$(591, 50, 347, 581)$,
$(591, 201, 233, 505)$,
$(591, 273, 210, 543)$,
$(591, 128, 354, 538)$,\adfsplit
$(591, 124, 312, 528)$,
$(591, 136, 272, 438)$,
$(591, 140, 228, 452)$,
$(591, 132, 280, 560)$,\adfsplit
$(591, 144, 328, 507)$,
$(591, 164, 240, 451)$,
$(591, 152, 256, 540)$,
$(591, 156, 279, 489)$,\adfsplit
$(591, 85, 227, 413)$,
$(591, 165, 353, 565)$,
$(591, 185, 98, 527)$,
$(591, 168, 370, 519)$,\adfsplit
$(591, 176, 322, 545)$,
$(591, 172, 174, 514)$,
$(591, 180, 339, 433)$,
$(591, 188, 386, 435)$,\adfsplit
$(591, 200, 307, 557)$,
$(591, 260, 349, 585)$,
$(591, 253, 315, 471)$,
$(591, 49, 167, 547)$,\adfsplit
$(591, 294, 95, 509)$,
$(591, 196, 214, 492)$,
$(591, 78, 267, 400)$,
$(591, 125, 202, 552)$,\adfsplit
$(591, 225, 333, 476)$,
$(591, 212, 329, 497)$,
$(591, 216, 387, 563)$,
$(591, 332, 206, 411)$,\adfsplit
$(591, 352, 356, 469)$,
$(591, 224, 21, 487)$,
$(591, 264, 290, 586)$,
$(591, 244, 83, 548)$,\adfsplit
$(591, 248, 341, 511)$,
$(591, 368, 371, 460)$,
$(591, 236, 303, 564)$,
$(591, 296, 324, 502)$,\adfsplit
$(591, 380, 388, 405)$,
$(591, 392, 39, 412)$,
$(591, 252, 109, 500)$,
$(591, 300, 331, 558)$,\adfsplit
$(591, 360, 397, 444)$,
$(591, 288, 107, 482)$,
$(591, 364, 375, 566)$,
$(591, 308, 346, 454)$,\adfsplit
$(591, 304, 110, 447)$,
$(591, 340, 147, 523)$,
$(591, 372, 209, 416)$,
$(591, 384, 211, 549)$,\adfsplit
$(591, 276, 317, 422)$,
$(591, 344, 197, 532)$,
$(591, 320, 221, 561)$,
$(591, 336, 247, 573)$,\adfsplit
$(591, 396, 337, 491)$,
$(591, 376, 270, 421)$,
$(591, 348, 265, 450)$,
$(591, 316, 277, 488)$,\adfsplit
$(591, 357, 63, 424)$,
$(591, 61, 394, 576)$,
$(591, 81, 114, 568)$,
$(591, 149, 170, 529)$,\adfsplit
$(591, 293, 146, 490)$,
$(591, 297, 155, 536)$,
$(591, 141, 178, 443)$,
$(591, 385, 142, 485)$,\adfsplit
$(591, 257, 351, 419)$,
$(591, 321, 373, 533)$,
$(591, 237, 249, 472)$,
$(591, 189, 301, 402)$,\adfsplit
$(591, 377, 115, 414)$,
$(591, 101, 187, 408)$,
$(591, 269, 150, 525)$,
$(591, 342, 343, 556)$,\adfsplit
$(591, 121, 359, 498)$,
$(591, 138, 282, 409)$,
$(591, 266, 203, 567)$,
$(591, 130, 326, 434)$,\adfsplit
$(591, 157, 245, 456)$,
$(591, 129, 258, 426)$,
$(591, 309, 118, 446)$,
$(591, 305, 287, 516)$,\adfsplit
$(591, 285, 358, 478)$,
$(591, 261, 389, 404)$,
$(591, 393, 310, 495)$,
$(591, 41, 254, 473)$,\adfsplit
$(591, 379, 383, 464)$,
$(591, 217, 361, 520)$,
$(591, 226, 314, 494)$,
$(591, 255, 263, 481)$,\adfsplit
$(591, 218, 367, 587)$,
$(591, 242, 323, 406)$,
$(591, 298, 111, 459)$,
$(591, 103, 259, 484)$,\adfsplit
$(591, 215, 399, 583)$,
$(591, 390, 67, 535)$,
$(591, 289, 243, 518)$,
$(591, 195, 251, 530)$,\adfsplit
$(591, 319, 43, 457)$,
$(591, 89, 286, 571)$,
$(591, 222, 91, 590)$,
$(591, 231, 283, 462)$,\adfsplit
$(591, 318, 330, 453)$,
$(591, 122, 250, 574)$,
$(591, 334, 71, 449)$,
$(591, 378, 94, 526)$,\adfsplit
$(591, 238, 171, 522)$,
$(591, 162, 223, 415)$,
$(591, 158, 391, 480)$,
$(591, 106, 274, 431)$,\adfsplit
$(591, 306, 362, 578)$,
$(592, 372, 379, 428)$,
$(592, 176, 192, 506)$,
$(592, 316, 340, 415)$,\adfsplit
$(592, 264, 360, 486)$,
$(592, 60, 158, 565)$,
$(592, 8, 116, 574)$,
$(592, 380, 93, 537)$,\adfsplit
$(592, 320, 51, 489)$,
$(592, 268, 29, 589)$,
$(592, 336, 99, 427)$,
$(592, 260, 77, 553)$,\adfsplit
$(592, 140, 386, 493)$,
$(592, 240, 87, 538)$,
$(592, 156, 18, 432)$,
$(592, 388, 319, 560)$,\adfsplit
$(592, 105, 146, 513)$,
$(592, 293, 342, 474)$,
$(592, 389, 71, 417)$,
$(592, 109, 207, 479)$,\adfsplit
$(592, 117, 249, 559)$,
$(592, 37, 178, 431)$,
$(592, 321, 82, 543)$,
$(592, 5, 186, 475)$,\adfsplit
$(592, 366, 83, 455)$,
$(592, 250, 391, 499)$,
$(592, 350, 114, 490)$,
$(592, 378, 150, 433)$,\adfsplit
$(592, 0, 13, 531)$,
$(592, 10, 46, 569)$,
$(592, 32, 38, 588)$,
$(592, 12, 279, 550)$,\adfsplit
$(592, 1, 242, 512)$,
$(592, 21, 395, 436)$,
$(592, 52, 61, 551)$,
$(592, 15, 179, 437)$,\adfsplit
$(592, 4, 172, 445)$,
$(592, 72, 70, 483)$,
$(592, 11, 43, 521)$,
$(592, 54, 58, 407)$,\adfsplit
$(592, 16, 7, 423)$,
$(592, 20, 73, 575)$,
$(592, 64, 196, 461)$,
$(592, 160, 98, 439)$,\adfsplit
$(592, 6, 103, 477)$,
$(592, 19, 151, 515)$,
$(592, 22, 123, 401)$,
$(592, 24, 108, 501)$,\adfsplit
$(592, 80, 149, 577)$,
$(592, 92, 50, 425)$,
$(592, 2, 126, 463)$,
$(592, 3, 107, 539)$,\adfsplit
$(592, 28, 130, 584)$,
$(592, 9, 163, 508)$,
$(592, 27, 143, 470)$,
$(592, 212, 256, 546)$,\adfsplit
$(592, 40, 102, 258)$,
$(592, 44, 358, 441)$,
$(592, 25, 209, 555)$,
$(592, 23, 191, 403)$,\adfsplit
$(592, 84, 96, 517)$,
$(592, 36, 214, 390)$,
$(592, 48, 375, 387)$,
$(592, 132, 180, 430)$,\adfsplit
$(592, 31, 139, 468)$,
$(592, 14, 255, 544)$,
$(592, 45, 34, 582)$,
$(592, 76, 159, 524)$,\adfsplit
$(592, 30, 218, 410)$,
$(592, 65, 167, 448)$,
$(592, 49, 355, 562)$,
$(592, 56, 197, 243)$,\adfsplit
$(592, 104, 17, 580)$,
$(592, 53, 270, 504)$,
$(592, 100, 134, 466)$,
$(592, 85, 221, 542)$,\adfsplit
$(592, 68, 267, 458)$,
$(592, 42, 110, 579)$,
$(592, 144, 62, 465)$,
$(592, 125, 169, 503)$,\adfsplit
$(592, 145, 142, 541)$,
$(592, 88, 280, 534)$,
$(592, 26, 138, 572)$,
$(592, 59, 171, 420)$,\adfsplit
$(592, 41, 235, 496)$,
$(592, 112, 228, 440)$,
$(592, 136, 35, 505)$,
$(592, 120, 381, 467)$,\adfsplit
$(592, 86, 162, 429)$,
$(592, 55, 231, 581)$,
$(592, 124, 296, 529)$,
$(592, 128, 284, 585)$,\adfsplit
$(592, 148, 220, 408)$,
$(592, 152, 276, 459)$,
$(592, 122, 39, 451)$,
$(592, 90, 174, 413)$,\adfsplit
$(592, 113, 91, 527)$,
$(592, 236, 74, 495)$,
$(592, 164, 290, 462)$,
$(592, 168, 286, 514)$,\adfsplit
$(592, 184, 367, 419)$,
$(592, 200, 354, 454)$,
$(592, 188, 317, 547)$,
$(592, 204, 373, 400)$,\adfsplit
$(592, 165, 398, 471)$,
$(592, 190, 111, 509)$,
$(592, 69, 283, 476)$,
$(592, 66, 115, 552)$,\adfsplit
$(592, 95, 287, 438)$,
$(592, 208, 266, 449)$,
$(592, 216, 393, 480)$,
$(592, 224, 288, 472)$,\adfsplit
$(592, 244, 265, 563)$,
$(592, 232, 371, 444)$,
$(592, 272, 308, 533)$,
$(592, 248, 79, 571)$,\adfsplit
$(592, 292, 348, 561)$,
$(592, 252, 331, 564)$,
$(592, 300, 133, 536)$,
$(592, 324, 183, 520)$,\adfsplit
$(592, 364, 173, 511)$,
$(592, 304, 298, 435)$,
$(592, 312, 238, 402)$,
$(592, 376, 269, 568)$,\adfsplit
$(592, 344, 247, 518)$,
$(592, 328, 219, 548)$,
$(592, 384, 313, 519)$,
$(592, 396, 339, 404)$,\adfsplit
$(592, 356, 318, 494)$,
$(592, 368, 289, 576)$,
$(592, 332, 303, 554)$,
$(592, 352, 325, 590)$,\adfsplit
$(592, 392, 385, 426)$,
$(592, 118, 182, 457)$,
$(592, 170, 362, 522)$,
$(592, 369, 310, 556)$,\adfsplit
$(592, 274, 282, 482)$,
$(592, 202, 226, 442)$,
$(592, 357, 78, 516)$,
$(592, 210, 262, 478)$,\adfsplit
$(592, 194, 326, 558)$,
$(592, 278, 322, 500)$,
$(592, 106, 359, 549)$,
$(592, 189, 211, 424)$,\adfsplit
$(592, 246, 335, 540)$,
$(592, 206, 222, 405)$,
$(592, 234, 382, 450)$,
$(592, 57, 330, 484)$,\adfsplit
$(592, 314, 187, 414)$,
$(592, 365, 154, 447)$,
$(592, 394, 175, 416)$,
$(592, 338, 370, 422)$,\adfsplit
$(592, 334, 347, 418)$,
$(592, 193, 306, 460)$,
$(592, 374, 263, 412)$,
$(592, 166, 302, 421)$,\adfsplit
$(592, 230, 259, 507)$,
$(592, 397, 94, 443)$,
$(592, 229, 198, 578)$,
$(592, 294, 195, 411)$,\adfsplit
$(592, 261, 254, 532)$,
$(592, 346, 307, 566)$,
$(592, 327, 63, 498)$,
$(592, 239, 275, 557)$,\adfsplit
$(592, 67, 215, 456)$,
$(592, 153, 47, 545)$,
$(592, 147, 291, 497)$,
$(592, 127, 299, 473)$,\adfsplit
$(592, 199, 227, 409)$,
$(592, 131, 155, 586)$,
$(592, 185, 223, 583)$,
$(592, 233, 301, 129)$,\adfsplit
$(592, 349, 135, 492)$,
$(592, 329, 251, 487)$,
$(592, 237, 309, 469)$,
$(592, 351, 399, 485)$,\adfsplit
$(592, 277, 271, 525)$,
$(592, 119, 315, 502)$,
$(592, 253, 311, 570)$,
$(592, 295, 363, 453)$,\adfsplit
$(592, 33, 75, 528)$,
$(592, 89, 343, 530)$,
$(592, 201, 203, 491)$,
$(592, 377, 323, 526)$,\adfsplit
$(592, 161, 383, 434)$,
$(592, 157, 353, 481)$,
$(592, 97, 213, 452)$,
$(592, 101, 225, 464)$,\adfsplit
$(592, 345, 361, 535)$,
$(592, 337, 341, 406)$,
$(592, 177, 205, 510)$,
$(592, 257, 281, 446)$,\adfsplit
$(592, 121, 297, 567)$,
$(592, 181, 217, 273)$,
$(592, 137, 285, 587)$,
$(592, 141, 333, 573)$,\adfsplit
$(592, 81, 245, 523)$,
$(592, 241, 305, 488)$,
$(4, 23, 217, 226)$,
$(81, 259, 302, 380)$,\adfsplit
$(39, 236, 317, 318)$,
$(63, 242, 281, 344)$,
$(27, 181, 184, 358)$,
$(102, 135, 149, 168)$,\adfsplit
$(192, 234, 251, 385)$,
$(170, 191, 193, 284)$,
$(79, 113, 126, 332)$,
$(9, 132, 210, 323)$,\adfsplit
$(50, 148, 221, 299)$,
$(10, 196, 287, 329)$,
$(80, 143, 202, 301)$,
$(14, 23, 36, 265)$,\adfsplit
$(12, 185, 318, 359)$,
$(111, 237, 288, 354)$,
$(266, 300, 339, 377)$,
$(72, 143, 214, 345)$,\adfsplit
$(7, 230, 364, 393)$,
$(3, 24, 121, 210)$,
$(96, 157, 223, 330)$,
$(246, 349, 375, 392)$,\adfsplit
$(58, 149, 167, 216)$,
$(135, 162, 176, 233)$,
$(70, 163, 312, 361)$,
$(131, 244, 378, 397)$,\adfsplit
$(71, 94, 137, 148)$,
$(43, 297, 344, 390)$,
$(25, 99, 218, 236)$,
$(44, 223, 285, 386)$,\adfsplit
$(109, 126, 360, 387)$,
$(19, 77, 246, 368)$,
$(76, 77, 243, 334)$,
$(172, 189, 195, 246)$,\adfsplit
$(148, 235, 242, 349)$,
$(171, 172, 258, 309)$,
$(3, 14, 277, 300)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 38 j \adfmod{190}) + 400$ for $400 \le x < 590$,
$590 \mapsto 590$,
$x \mapsto (x - 591 + 2 j \adfmod{200}) + 591$ for $x \ge 591$,
$0 \le j < 100$.
\ADFvfyParStart{(791, ((431, 100, ((400, 4), (190, 38), (1, 1), (200, 2)))), ((80, 5), (191, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 191^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,194,200}
\noindent{\boldmath $ 80^{5} 194^{1} 200^{1} $}~
With the point set $Z_{794}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 593\}$, and
 $\{594, 595, \dots, 793\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(594, 8, 16, 461)$,
$(594, 72, 143, 463)$,
$(594, 356, 53, 458)$,
$(594, 344, 63, 508)$,\adfsplit
$(594, 154, 297, 410)$,
$(594, 82, 226, 499)$,
$(594, 394, 151, 432)$,
$(594, 94, 282, 498)$,\adfsplit
$(594, 326, 123, 567)$,
$(594, 196, 33, 560)$,
$(594, 42, 333, 480)$,
$(594, 26, 319, 592)$,\adfsplit
$(594, 88, 15, 505)$,
$(594, 35, 67, 477)$,
$(594, 145, 201, 536)$,
$(594, 253, 315, 407)$,\adfsplit
$(594, 71, 139, 453)$,
$(594, 365, 49, 569)$,
$(594, 181, 325, 584)$,
$(594, 47, 211, 585)$,\adfsplit
$(594, 4, 327, 470)$,
$(594, 14, 142, 546)$,
$(594, 2, 19, 590)$,
$(594, 24, 187, 422)$,\adfsplit
$(594, 18, 214, 460)$,
$(594, 1, 189, 574)$,
$(594, 3, 179, 537)$,
$(594, 5, 171, 423)$,\adfsplit
$(594, 28, 127, 575)$,
$(594, 6, 155, 491)$,
$(594, 36, 190, 415)$,
$(594, 0, 399, 529)$,\adfsplit
$(594, 9, 101, 496)$,
$(594, 11, 57, 572)$,
$(594, 38, 136, 534)$,
$(594, 48, 216, 420)$,\adfsplit
$(594, 7, 41, 313)$,
$(594, 13, 125, 425)$,
$(594, 12, 213, 539)$,
$(594, 68, 152, 501)$,\adfsplit
$(594, 20, 17, 577)$,
$(594, 27, 131, 433)$,
$(594, 22, 54, 471)$,
$(594, 10, 119, 509)$,\adfsplit
$(594, 34, 90, 547)$,
$(594, 32, 43, 239)$,
$(594, 21, 153, 408)$,
$(594, 23, 141, 484)$,\adfsplit
$(594, 46, 112, 522)$,
$(594, 56, 254, 446)$,
$(594, 30, 271, 448)$,
$(594, 25, 69, 486)$,\adfsplit
$(594, 76, 149, 524)$,
$(594, 50, 164, 562)$,
$(594, 29, 65, 429)$,
$(594, 55, 161, 581)$,\adfsplit
$(594, 66, 138, 543)$,
$(594, 40, 148, 467)$,
$(594, 44, 233, 493)$,
$(594, 60, 299, 531)$,\adfsplit
$(594, 78, 210, 455)$,
$(594, 62, 45, 417)$,
$(594, 52, 70, 269)$,
$(594, 58, 235, 442)$,\adfsplit
$(594, 64, 160, 404)$,
$(594, 80, 183, 556)$,
$(594, 73, 77, 518)$,
$(594, 98, 186, 515)$,\adfsplit
$(594, 102, 236, 553)$,
$(594, 156, 75, 401)$,
$(594, 89, 191, 439)$,
$(594, 74, 373, 483)$,\adfsplit
$(594, 92, 243, 521)$,
$(594, 86, 343, 445)$,
$(594, 96, 100, 559)$,
$(594, 132, 176, 84)$,\adfsplit
$(594, 104, 276, 462)$,
$(594, 37, 185, 424)$,
$(594, 83, 217, 500)$,
$(594, 106, 134, 576)$,\adfsplit
$(594, 126, 87, 538)$,
$(594, 108, 272, 533)$,
$(594, 114, 205, 419)$,
$(594, 118, 266, 571)$,\adfsplit
$(594, 85, 263, 457)$,
$(594, 113, 221, 495)$,
$(594, 122, 278, 451)$,
$(594, 162, 280, 565)$,\adfsplit
$(594, 31, 223, 489)$,
$(594, 39, 97, 527)$,
$(594, 158, 115, 413)$,
$(594, 110, 286, 490)$,\adfsplit
$(594, 116, 232, 566)$,
$(594, 130, 193, 414)$,
$(594, 105, 133, 528)$,
$(594, 157, 273, 452)$,\adfsplit
$(594, 124, 290, 449)$,
$(594, 168, 51, 487)$,
$(594, 172, 111, 525)$,
$(594, 150, 283, 411)$,\adfsplit
$(594, 117, 159, 563)$,
$(594, 120, 298, 474)$,
$(594, 128, 312, 535)$,
$(594, 144, 330, 434)$,\adfsplit
$(594, 140, 361, 472)$,
$(594, 166, 318, 551)$,
$(594, 146, 338, 405)$,
$(594, 170, 381, 475)$,\adfsplit
$(594, 198, 231, 548)$,
$(594, 174, 275, 586)$,
$(594, 107, 195, 510)$,
$(594, 224, 137, 437)$,\adfsplit
$(594, 294, 241, 589)$,
$(594, 79, 215, 513)$,
$(594, 178, 397, 441)$,
$(594, 180, 341, 555)$,\adfsplit
$(594, 91, 167, 403)$,
$(594, 202, 203, 479)$,
$(594, 220, 246, 517)$,
$(594, 184, 375, 435)$,\adfsplit
$(594, 188, 359, 549)$,
$(594, 192, 328, 473)$,
$(594, 222, 95, 511)$,
$(594, 237, 245, 587)$,\adfsplit
$(594, 182, 340, 485)$,
$(594, 194, 363, 430)$,
$(594, 200, 311, 523)$,
$(594, 99, 261, 409)$,\adfsplit
$(594, 240, 308, 561)$,
$(594, 135, 309, 447)$,
$(594, 204, 350, 552)$,
$(594, 206, 348, 504)$,\adfsplit
$(594, 268, 61, 591)$,
$(594, 256, 339, 512)$,
$(594, 230, 367, 550)$,
$(594, 368, 247, 588)$,\adfsplit
$(594, 197, 293, 436)$,
$(594, 212, 288, 431)$,
$(594, 292, 304, 568)$,
$(594, 248, 251, 580)$,\adfsplit
$(594, 258, 281, 428)$,
$(594, 218, 147, 466)$,
$(594, 93, 265, 542)$,
$(594, 121, 277, 530)$,\adfsplit
$(594, 228, 332, 416)$,
$(594, 252, 81, 454)$,
$(594, 177, 301, 492)$,
$(594, 208, 314, 564)$,\adfsplit
$(594, 234, 358, 412)$,
$(594, 103, 175, 488)$,
$(594, 388, 351, 526)$,
$(594, 165, 279, 450)$,\adfsplit
$(594, 322, 109, 502)$,
$(594, 244, 383, 583)$,
$(594, 398, 267, 507)$,
$(594, 219, 387, 476)$,\adfsplit
$(594, 390, 59, 478)$,
$(594, 284, 300, 400)$,
$(594, 320, 209, 438)$,
$(594, 377, 163, 402)$,\adfsplit
$(594, 227, 379, 578)$,
$(594, 207, 389, 554)$,
$(594, 274, 376, 440)$,
$(594, 169, 353, 481)$,\adfsplit
$(594, 264, 316, 516)$,
$(594, 257, 335, 514)$,
$(594, 303, 321, 469)$,
$(594, 306, 173, 545)$,\adfsplit
$(594, 371, 129, 459)$,
$(594, 199, 285, 464)$,
$(594, 342, 378, 540)$,
$(594, 392, 255, 579)$,\adfsplit
$(594, 302, 384, 497)$,
$(594, 345, 393, 421)$,
$(594, 380, 386, 519)$,
$(594, 366, 307, 418)$,\adfsplit
$(594, 296, 357, 570)$,
$(594, 324, 346, 520)$,
$(594, 352, 305, 593)$,
$(594, 369, 385, 443)$,\adfsplit
$(594, 238, 259, 494)$,
$(594, 295, 347, 444)$,
$(594, 317, 329, 532)$,
$(594, 360, 337, 582)$,\adfsplit
$(594, 372, 396, 544)$,
$(594, 250, 287, 468)$,
$(594, 334, 391, 406)$,
$(594, 370, 349, 557)$,\adfsplit
$(594, 336, 323, 482)$,
$(594, 262, 229, 573)$,
$(594, 362, 331, 427)$,
$(594, 225, 249, 541)$,\adfsplit
$(594, 291, 355, 506)$,
$(594, 310, 374, 426)$,
$(594, 242, 354, 456)$,
$(594, 260, 382, 465)$,\adfsplit
$(594, 270, 289, 503)$,
$(594, 364, 395, 558)$,
$(14, 56, 173, 187)$,
$(74, 125, 136, 383)$,\adfsplit
$(59, 65, 178, 372)$,
$(205, 259, 308, 382)$,
$(31, 228, 349, 390)$,
$(31, 233, 290, 384)$,\adfsplit
$(55, 82, 308, 389)$,
$(274, 313, 320, 387)$,
$(82, 208, 235, 261)$,
$(9, 28, 287, 350)$,\adfsplit
$(2, 31, 305, 388)$,
$(25, 163, 302, 336)$,
$(75, 174, 232, 281)$,
$(51, 198, 205, 284)$,\adfsplit
$(6, 219, 317, 368)$,
$(157, 224, 226, 303)$,
$(26, 153, 155, 372)$,
$(126, 359, 388, 397)$,\adfsplit
$(82, 291, 300, 313)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 38 j \adfmod{190}) + 400$ for $400 \le x < 590$,
$x \mapsto (x - 590 + 2 j \adfmod{4}) + 590$ for $590 \le x < 594$,
$x \mapsto (x - 594 +  j \adfmod{200}) + 594$ for $x \ge 594$,
$0 \le j < 200$.
\ADFvfyParStart{(794, ((217, 200, ((400, 2), (190, 38), (4, 2), (200, 1)))), ((80, 5), (194, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 194^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {80,80,80,80,80,197,200}
\noindent{\boldmath $ 80^{5} 197^{1} 200^{1} $}~
With the point set $Z_{797}$ partitioned into
 residue classes modulo $5$ for $\{0, 1, \dots, 399\}$,
 $\{400, 401, \dots, 596\}$, and
 $\{597, 598, \dots, 796\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(597, 300, 352, 443)$,
$(597, 144, 198, 562)$,
$(597, 240, 24, 402)$,
$(597, 232, 35, 434)$,\adfsplit
$(597, 48, 266, 551)$,
$(597, 36, 275, 557)$,
$(597, 96, 63, 536)$,
$(597, 8, 397, 585)$,\adfsplit
$(597, 209, 283, 501)$,
$(597, 241, 349, 556)$,
$(597, 229, 353, 581)$,
$(597, 333, 101, 469)$,\adfsplit
$(597, 205, 14, 457)$,
$(597, 253, 111, 412)$,
$(597, 310, 314, 571)$,
$(597, 106, 134, 485)$,\adfsplit
$(597, 246, 350, 451)$,
$(597, 210, 331, 595)$,
$(597, 374, 135, 504)$,
$(597, 386, 363, 415)$,\adfsplit
$(597, 175, 251, 512)$,
$(597, 123, 207, 404)$,
$(597, 127, 315, 446)$,
$(597, 5, 122, 401)$,\adfsplit
$(597, 11, 27, 440)$,
$(597, 4, 263, 479)$,
$(597, 1, 143, 518)$,
$(597, 9, 37, 473)$,\adfsplit
$(597, 76, 57, 590)$,
$(597, 0, 231, 524)$,
$(597, 12, 249, 407)$,
$(597, 29, 161, 563)$,\adfsplit
$(597, 3, 187, 493)$,
$(597, 28, 375, 454)$,
$(597, 33, 121, 532)$,
$(597, 13, 219, 573)$,\adfsplit
$(597, 32, 141, 495)$,
$(597, 52, 321, 417)$,
$(597, 30, 126, 534)$,
$(597, 19, 31, 456)$,\adfsplit
$(597, 21, 379, 535)$,
$(597, 25, 131, 418)$,
$(597, 6, 107, 496)$,
$(597, 72, 373, 574)$,\adfsplit
$(597, 44, 216, 490)$,
$(597, 15, 23, 568)$,
$(597, 49, 81, 529)$,
$(597, 20, 301, 400)$,\adfsplit
$(597, 84, 383, 517)$,
$(597, 7, 151, 439)$,
$(597, 10, 102, 478)$,
$(597, 16, 213, 547)$,\adfsplit
$(597, 41, 323, 586)$,
$(597, 26, 170, 508)$,
$(597, 34, 226, 430)$,
$(597, 56, 204, 523)$,\adfsplit
$(597, 40, 297, 445)$,
$(597, 18, 295, 406)$,
$(597, 39, 75, 484)$,
$(597, 64, 125, 218)$,\adfsplit
$(597, 17, 153, 491)$,
$(597, 104, 371, 452)$,
$(597, 117, 146, 413)$,
$(597, 46, 182, 530)$,\adfsplit
$(597, 77, 138, 569)$,
$(597, 116, 358, 521)$,
$(597, 86, 147, 560)$,
$(597, 2, 343, 482)$,\adfsplit
$(597, 53, 214, 217)$,
$(597, 61, 233, 558)$,
$(597, 113, 47, 441)$,
$(597, 68, 164, 519)$,\adfsplit
$(597, 38, 202, 480)$,
$(597, 51, 103, 468)$,
$(597, 136, 277, 507)$,
$(597, 156, 325, 429)$,\adfsplit
$(597, 112, 55, 546)$,
$(597, 236, 399, 503)$,
$(597, 176, 332, 542)$,
$(597, 196, 114, 425)$,\adfsplit
$(597, 71, 167, 464)$,
$(597, 124, 276, 591)$,
$(597, 43, 235, 426)$,
$(597, 316, 137, 582)$,\adfsplit
$(597, 244, 91, 543)$,
$(597, 132, 354, 465)$,
$(597, 59, 195, 476)$,
$(597, 79, 183, 593)$,\adfsplit
$(597, 87, 239, 472)$,
$(597, 188, 347, 449)$,
$(597, 67, 191, 442)$,
$(597, 99, 211, 570)$,\adfsplit
$(597, 83, 199, 424)$,
$(597, 95, 291, 553)$,
$(597, 108, 395, 487)$,
$(597, 115, 279, 594)$,\adfsplit
$(597, 119, 227, 588)$,
$(597, 159, 215, 513)$,
$(597, 133, 255, 432)$,
$(597, 88, 351, 525)$,\adfsplit
$(597, 60, 243, 453)$,
$(597, 120, 391, 538)$,
$(597, 100, 299, 423)$,
$(597, 186, 139, 577)$,\adfsplit
$(597, 80, 271, 470)$,
$(597, 222, 171, 552)$,
$(597, 168, 155, 447)$,
$(597, 245, 163, 408)$,\adfsplit
$(597, 206, 203, 448)$,
$(597, 69, 367, 505)$,
$(597, 130, 223, 419)$,
$(597, 70, 387, 497)$,\adfsplit
$(597, 54, 287, 589)$,
$(597, 78, 259, 587)$,
$(597, 50, 307, 544)$,
$(597, 288, 247, 427)$,\adfsplit
$(597, 348, 327, 420)$,
$(597, 256, 179, 506)$,
$(597, 278, 267, 537)$,
$(597, 382, 303, 520)$,\adfsplit
$(597, 326, 335, 488)$,
$(597, 345, 319, 477)$,
$(597, 302, 355, 578)$,
$(597, 361, 359, 516)$,\adfsplit
$(597, 318, 311, 580)$,
$(597, 366, 339, 494)$,
$(597, 154, 286, 466)$,
$(597, 396, 184, 555)$,\adfsplit
$(597, 74, 250, 438)$,
$(597, 172, 296, 411)$,
$(597, 224, 381, 566)$,
$(597, 128, 66, 486)$,\adfsplit
$(597, 166, 338, 564)$,
$(597, 140, 334, 410)$,
$(597, 181, 22, 527)$,
$(597, 160, 292, 510)$,\adfsplit
$(597, 220, 142, 583)$,
$(597, 208, 394, 462)$,
$(597, 228, 221, 540)$,
$(597, 148, 284, 579)$,\adfsplit
$(597, 312, 94, 549)$,
$(597, 304, 62, 460)$,
$(597, 356, 173, 421)$,
$(597, 340, 194, 567)$,\adfsplit
$(597, 200, 364, 428)$,
$(597, 254, 298, 467)$,
$(597, 320, 294, 499)$,
$(597, 369, 242, 422)$,\adfsplit
$(597, 180, 324, 431)$,
$(597, 341, 89, 459)$,
$(597, 261, 178, 509)$,
$(597, 234, 282, 559)$,\adfsplit
$(597, 344, 306, 450)$,
$(597, 212, 328, 576)$,
$(597, 346, 370, 433)$,
$(597, 336, 309, 481)$,\adfsplit
$(597, 192, 368, 492)$,
$(597, 92, 260, 592)$,
$(597, 280, 197, 436)$,
$(597, 360, 162, 514)$,\adfsplit
$(597, 384, 273, 522)$,
$(597, 317, 393, 550)$,
$(597, 93, 174, 414)$,
$(597, 248, 342, 565)$,\adfsplit
$(597, 252, 380, 572)$,
$(597, 388, 265, 515)$,
$(597, 308, 262, 526)$,
$(597, 268, 376, 541)$,\adfsplit
$(597, 362, 150, 511)$,
$(597, 372, 149, 437)$,
$(597, 392, 378, 498)$,
$(597, 152, 330, 416)$,\adfsplit
$(597, 272, 110, 475)$,
$(597, 264, 97, 405)$,
$(597, 322, 390, 531)$,
$(597, 237, 274, 596)$,\adfsplit
$(597, 118, 270, 554)$,
$(597, 82, 158, 500)$,
$(597, 193, 42, 474)$,
$(597, 389, 190, 561)$,\adfsplit
$(597, 201, 385, 528)$,
$(597, 129, 230, 455)$,
$(597, 90, 98, 548)$,
$(597, 73, 165, 533)$,\adfsplit
$(597, 109, 225, 489)$,
$(597, 258, 290, 483)$,
$(597, 357, 145, 502)$,
$(597, 105, 398, 545)$,\adfsplit
$(597, 281, 365, 458)$,
$(597, 157, 58, 584)$,
$(597, 305, 238, 409)$,
$(597, 177, 185, 435)$,\adfsplit
$(597, 337, 65, 461)$,
$(597, 293, 45, 471)$,
$(597, 377, 169, 463)$,
$(597, 289, 313, 444)$,\adfsplit
$(597, 269, 285, 403)$,
$(597, 329, 85, 575)$,
$(597, 189, 257, 539)$,
$(598, 260, 276, 427)$,\adfsplit
$(598, 152, 185, 453)$,
$(598, 200, 234, 513)$,
$(598, 64, 136, 573)$,
$(598, 8, 120, 416)$,\adfsplit
$(598, 340, 77, 486)$,
$(598, 308, 100, 465)$,
$(598, 296, 139, 489)$,
$(598, 312, 205, 584)$,\adfsplit
$(598, 324, 237, 407)$,
$(598, 300, 214, 535)$,
$(598, 0, 319, 522)$,
$(598, 204, 137, 401)$,\adfsplit
$(598, 373, 391, 472)$,
$(598, 297, 339, 562)$,
$(598, 93, 155, 493)$,
$(598, 321, 138, 470)$,\adfsplit
$(598, 389, 335, 569)$,
$(598, 1, 355, 593)$,
$(598, 337, 298, 495)$,
$(598, 250, 334, 557)$,\adfsplit
$(598, 102, 226, 417)$,
$(598, 398, 207, 459)$,
$(598, 78, 371, 517)$,
$(598, 191, 195, 430)$,\adfsplit
$(598, 83, 115, 530)$,
$(598, 7, 179, 533)$,
$(598, 4, 357, 595)$,
$(598, 16, 229, 479)$,\adfsplit
$(598, 36, 277, 440)$,
$(598, 2, 198, 518)$,
$(598, 24, 345, 590)$,
$(598, 44, 386, 434)$,\adfsplit
$(598, 5, 18, 512)$,
$(598, 6, 143, 473)$,
$(598, 10, 163, 551)$,
$(598, 20, 231, 446)$,\adfsplit
$(598, 56, 390, 563)$,
$(598, 9, 303, 485)$,
$(598, 22, 74, 524)$,
$(598, 72, 76, 571)$,\adfsplit
$(598, 17, 113, 415)$,
$(598, 40, 144, 532)$,
$(598, 14, 26, 454)$,
$(598, 3, 31, 534)$,\adfsplit
$(598, 60, 129, 456)$,
$(598, 12, 13, 418)$,
$(598, 19, 147, 457)$,
$(598, 80, 202, 574)$,\adfsplit
$(598, 48, 222, 496)$,
$(598, 11, 35, 103)$,
$(598, 140, 193, 490)$,
$(598, 160, 216, 568)$,\adfsplit
$(598, 30, 186, 529)$,
$(598, 21, 15, 412)$,
$(598, 34, 287, 451)$,
$(598, 96, 263, 478)$,\adfsplit
$(598, 28, 242, 439)$,
$(598, 156, 50, 400)$,
$(598, 33, 145, 556)$,
$(598, 32, 49, 414)$,\adfsplit
$(598, 116, 154, 469)$,
$(598, 52, 199, 586)$,
$(598, 92, 265, 547)$,
$(598, 176, 107, 508)$,\adfsplit
$(598, 220, 219, 406)$,
$(598, 37, 233, 484)$,
$(598, 29, 366, 523)$,
$(598, 70, 254, 445)$,\adfsplit
$(598, 344, 347, 565)$,
$(598, 180, 188, 511)$,
$(598, 236, 248, 578)$,
$(598, 292, 310, 463)$,\adfsplit
$(598, 376, 395, 526)$,
$(598, 164, 177, 544)$,
$(598, 184, 208, 422)$,
$(598, 232, 255, 431)$,\adfsplit
$(598, 272, 299, 452)$,
$(598, 132, 206, 491)$,
$(598, 196, 392, 413)$,
$(598, 228, 256, 552)$,\adfsplit
$(598, 332, 364, 521)$,
$(598, 320, 356, 314)$,
$(598, 268, 311, 550)$,
$(598, 316, 360, 559)$,\adfsplit
$(598, 128, 174, 437)$,
$(598, 88, 146, 460)$,
$(598, 304, 352, 536)$,
$(598, 172, 223, 441)$,\adfsplit
$(598, 396, 53, 464)$,
$(598, 68, 130, 539)$,
$(598, 372, 43, 507)$,
$(598, 244, 317, 516)$,\adfsplit
$(598, 212, 271, 561)$,
$(598, 108, 189, 502)$,
$(598, 240, 306, 405)$,
$(598, 124, 192, 588)$,\adfsplit
$(598, 104, 168, 527)$,
$(598, 284, 362, 497)$,
$(598, 252, 336, 403)$,
$(598, 388, 79, 498)$,\adfsplit
$(598, 112, 211, 458)$,
$(598, 348, 67, 408)$,
$(598, 264, 365, 587)$,
$(598, 148, 224, 433)$,\adfsplit
$(598, 280, 368, 476)$,
$(598, 288, 380, 438)$,
$(598, 84, 210, 545)$,
$(598, 384, 122, 541)$,\adfsplit
$(598, 328, 59, 596)$,
$(598, 97, 133, 499)$,
$(598, 57, 243, 577)$,
$(598, 117, 55, 421)$,\adfsplit
$(598, 46, 203, 538)$,
$(598, 157, 378, 542)$,
$(598, 197, 51, 581)$,
$(598, 90, 187, 503)$,\adfsplit
$(598, 110, 278, 425)$,
$(598, 217, 281, 468)$,
$(598, 98, 170, 546)$,
$(598, 118, 266, 585)$,\adfsplit
$(598, 114, 71, 429)$,
$(598, 213, 251, 423)$,
$(598, 269, 190, 540)$,
$(598, 153, 131, 501)$,\adfsplit
$(598, 230, 346, 462)$,
$(598, 150, 283, 579)$,
$(598, 173, 322, 504)$,
$(598, 397, 54, 531)$,\adfsplit
$(598, 73, 249, 426)$,
$(598, 293, 274, 582)$,
$(598, 94, 123, 543)$,
$(598, 273, 377, 548)$,\adfsplit
$(598, 89, 135, 576)$,
$(598, 181, 270, 537)$,
$(598, 41, 302, 420)$,
$(598, 309, 331, 566)$,\adfsplit
$(598, 261, 375, 409)$,
$(598, 201, 257, 487)$,
$(598, 81, 218, 448)$,
$(598, 313, 325, 553)$,\adfsplit
$(598, 333, 385, 482)$,
$(598, 105, 109, 560)$,
$(598, 69, 86, 525)$,
$(598, 221, 275, 466)$,\adfsplit
$(598, 253, 175, 514)$,
$(598, 106, 215, 475)$,
$(598, 169, 235, 436)$,
$(598, 66, 194, 592)$,\adfsplit
$(598, 65, 209, 583)$,
$(598, 289, 361, 515)$,
$(598, 45, 359, 447)$,
$(598, 85, 126, 432)$,\adfsplit
$(598, 285, 87, 481)$,
$(598, 245, 327, 494)$,
$(598, 353, 227, 455)$,
$(598, 349, 393, 589)$,\adfsplit
$(598, 101, 149, 467)$,
$(598, 165, 259, 411)$,
$(598, 329, 330, 591)$,
$(598, 369, 162, 564)$,\adfsplit
$(598, 121, 142, 575)$,
$(598, 305, 374, 488)$,
$(598, 225, 38, 510)$,
$(598, 125, 279, 492)$,\adfsplit
$(598, 301, 399, 480)$,
$(598, 58, 166, 442)$,
$(598, 246, 159, 483)$,
$(598, 323, 387, 580)$,\adfsplit
$(598, 379, 27, 509)$,
$(598, 307, 63, 444)$,
$(598, 342, 358, 471)$,
$(598, 367, 39, 428)$,\adfsplit
$(598, 382, 291, 505)$,
$(598, 151, 239, 549)$,
$(598, 183, 315, 449)$,
$(598, 47, 91, 461)$,\adfsplit
$(598, 23, 171, 506)$,
$(598, 286, 350, 567)$,
$(598, 326, 167, 474)$,
$(598, 182, 383, 570)$,\adfsplit
$(598, 158, 95, 419)$,
$(598, 354, 42, 554)$,
$(598, 338, 394, 519)$,
$(598, 343, 119, 500)$,\adfsplit
$(598, 238, 99, 555)$,
$(598, 61, 318, 594)$,
$(598, 127, 295, 528)$,
$(598, 241, 75, 435)$,\adfsplit
$(598, 25, 247, 520)$,
$(598, 62, 363, 443)$,
$(598, 178, 290, 572)$,
$(598, 134, 351, 558)$,\adfsplit
$(598, 370, 111, 450)$,
$(598, 258, 294, 424)$,
$(598, 381, 262, 404)$,
$(598, 341, 267, 402)$,\adfsplit
$(598, 161, 282, 410)$,
$(598, 141, 82, 477)$,
$(16, 65, 114, 307)$,
$(69, 308, 322, 371)$,\adfsplit
$(63, 201, 244, 390)$,
$(88, 221, 350, 367)$,
$(85, 108, 226, 259)$,
$(112, 143, 361, 394)$,\adfsplit
$(278, 289, 291, 352)$,
$(139, 170, 188, 341)$,
$(59, 117, 176, 290)$,
$(28, 221, 330, 399)$,\adfsplit
$(111, 120, 129, 398)$,
$(152, 159, 173, 286)$,
$(21, 112, 123, 254)$,
$(77, 111, 230, 384)$,\adfsplit
$(5, 108, 219, 382)$,
$(109, 280, 347, 386)$,
$(99, 193, 196, 202)$,
$(82, 159, 196, 313)$,\adfsplit
$(197, 223, 394, 396)$,
$(56, 82, 153, 279)$,
$(18, 99, 192, 341)$,
$(141, 280, 322, 359)$,\adfsplit
$(32, 71, 298, 305)$,
$(72, 159, 193, 370)$,
$(101, 154, 320, 367)$,
$(130, 171, 293, 364)$,\adfsplit
$(246, 268, 297, 375)$,
$(68, 70, 157, 319)$,
$(2, 36, 113, 119)$,
$(17, 155, 174, 376)$,\adfsplit
$(28, 237, 334, 355)$,
$(61, 92, 194, 195)$,
$(132, 218, 261, 275)$,
$(183, 200, 362, 389)$,\adfsplit
$(89, 128, 315, 386)$,
$(4, 41, 127, 350)$,
$(13, 64, 86, 375)$,
$(3, 232, 314, 345)$,\adfsplit
$(104, 243, 310, 357)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{400}$ for $x < 400$,
$x \mapsto (x - 400 + 39 j \adfmod{195}) + 400$ for $400 \le x < 595$,
$x \mapsto x$ for $595 \le x < 597$,
$x \mapsto (x - 597 + 2 j \adfmod{200}) + 597$ for $x \ge 597$,
$0 \le j < 100$.
\ADFvfyParStart{(797, ((437, 100, ((400, 4), (195, 39), (2, 2), (200, 2)))), ((80, 5), (197, 1), (200, 1)))} %ADFvfyParEnd
% End of 80^5 197^1 200^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 6^6 b^1 18^1}}
\label{app:4-GDD 6^6 b^1 18^1}
\adfhide{
$ 6^6 12^1 18^1 $,
$ 6^6 15^1 18^1 $,
$ 6^6 18^2 $,
$ 9^6 21^1 27^1 $,
$ 12^6 18^1 36^1 $,
$ 12^6 24^1 36^1 $,
$ 12^6 27^1 36^1 $,
$ 12^6 30^1 36^1 $,
$ 12^6 33^1 36^1 $ and
$ 12^6 36^2 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {6,6,6,6,6,6,12,18}
\noindent{\boldmath $ 6^{6} 12^{1} 18^{1} $}~
With the point set $Z_{66}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 35\}$,
 $\{36, 37, \dots, 47\}$, and
 $\{48, 49, \dots, 65\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(48, 2, 23, 36)$,
$(48, 8, 33, 5)$,
$(48, 0, 9, 40)$,
$(48, 10, 1, 44)$,\adfsplit
$(48, 12, 16, 31)$,
$(48, 6, 13, 26)$,
$(48, 30, 7, 29)$,
$(48, 11, 27, 38)$,\adfsplit
$(48, 17, 19, 47)$,
$(48, 21, 25, 41)$,
$(48, 14, 15, 37)$,
$(48, 24, 35, 39)$,\adfsplit
$(48, 32, 4, 46)$,
$(48, 18, 28, 43)$,
$(48, 22, 3, 42)$,
$(48, 20, 34, 45)$,\adfsplit
$(23, 28, 30, 33)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{36}$ for $x < 36$,
$x \mapsto (x + 4 j \adfmod{12}) + 36$ for $36 \le x < 48$,
$x \mapsto (x - 48 +  j \adfmod{18}) + 48$ for $x \ge 48$,
$0 \le j < 18$.
\ADFvfyParStart{(66, ((17, 18, ((36, 2), (12, 4), (18, 1)))), ((6, 6), (12, 1), (18, 1)))} %ADFvfyParEnd
% End of 6^6 12^1 18^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {6,6,6,6,6,6,15,18}
\noindent{\boldmath $ 6^{6} 15^{1} 18^{1} $}~
With the point set $Z_{69}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 35\}$,
 $\{36, 37, \dots, 50\}$, and
 $\{51, 52, \dots, 68\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(51, 13, 22, 46)$,
$(51, 31, 11, 41)$,
$(51, 0, 8, 42)$,
$(51, 12, 1, 38)$,\adfsplit
$(51, 28, 3, 44)$,
$(51, 20, 25, 5)$,
$(51, 24, 26, 37)$,
$(51, 21, 19, 45)$,\adfsplit
$(51, 9, 10, 50)$,
$(51, 18, 27, 49)$,
$(51, 32, 29, 47)$,
$(51, 33, 35, 43)$,\adfsplit
$(51, 16, 6, 39)$,
$(51, 17, 34, 48)$,
$(51, 14, 30, 40)$,
$(51, 4, 7, 2)$,\adfsplit
$(51, 15, 23, 36)$,
$(52, 16, 35, 50)$,
$(52, 12, 3, 43)$,
$(52, 26, 27, 39)$,\adfsplit
$(52, 21, 18, 47)$,
$(52, 6, 10, 31)$,
$(52, 34, 11, 42)$,
$(52, 19, 23, 46)$,\adfsplit
$(52, 33, 22, 38)$,
$(52, 8, 7, 48)$,
$(52, 30, 2, 45)$,
$(52, 1, 14, 44)$,\adfsplit
$(52, 9, 17, 37)$,
$(52, 24, 4, 36)$,
$(52, 32, 0, 41)$,
$(52, 20, 13, 49)$,\adfsplit
$(52, 28, 5, 15)$,
$(52, 25, 29, 40)$,
$(3, 10, 24, 25)$,
$(1, 6, 23, 28)$,\adfsplit
$(12, 19, 22, 29)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{36}$ for $x < 36$,
$x \mapsto (x + 4 j \adfmod{12}) + 36$ for $36 \le x < 48$,
$x \mapsto x$ for $48 \le x < 51$,
$x \mapsto (x - 51 + 2 j \adfmod{18}) + 51$ for $x \ge 51$,
$0 \le j < 9$.
\ADFvfyParStart{(69, ((37, 9, ((36, 4), (12, 4), (3, 3), (18, 2)))), ((6, 6), (15, 1), (18, 1)))} %ADFvfyParEnd
% End of 6^6 15^1 18^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> (inline-1) <==

\adfLgap %ADFvfyDesignStart
$(0, 2, 38, 39)$,
$(0, 1, 41, 58)$,
$(0, 3, 45, 68)$,
$(0, 5, 55, 66)$,\adfsplit
$(0, 11, 62, 71)$,
$(0, 16, 63, 70)$,
$(0, 8, 52, 67)$,
$(0, 15, 43, 48)$,\adfsplit
$(0, 4, 14, 23)$,
$(0, 7, 53, 56)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x +  j \adfmod{36}$ for $x < 36$,
$x \mapsto (x +  j \adfmod{36}) + 36$ for $x \ge 36$,
$0 \le j < 36$.
\ADFvfyParStart{(72, ((10, 36, ((36, 1), (36, 1)))), ((6, 6), (18, 2)))} %ADFvfyParEnd
% End of 6^6 18^2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {9,9,9,9,9,9,21,27}
\noindent{\boldmath $ 9^{6} 21^{1} 27^{1} $}~
With the point set $Z_{102}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 53\}$,
 $\{54, 55, \dots, 74\}$, and
 $\{75, 76, \dots, 101\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(75, 4, 5, 24)$,
$(75, 2, 6, 21)$,
$(75, 8, 13, 34)$,
$(75, 46, 49, 61)$,\adfsplit
$(75, 14, 53, 68)$,
$(75, 0, 27, 54)$,
$(75, 28, 38, 67)$,
$(75, 10, 26, 64)$,\adfsplit
$(75, 22, 11, 57)$,
$(75, 17, 43, 71)$,
$(75, 16, 45, 60)$,
$(75, 47, 3, 74)$,\adfsplit
$(75, 51, 1, 35)$,
$(75, 30, 41, 56)$,
$(75, 44, 31, 65)$,
$(75, 40, 7, 58)$,\adfsplit
$(75, 48, 19, 70)$,
$(75, 18, 32, 62)$,
$(75, 36, 33, 63)$,
$(75, 42, 25, 72)$,\adfsplit
$(75, 52, 20, 73)$,
$(75, 15, 23, 55)$,
$(75, 37, 39, 66)$,
$(75, 12, 29, 69)$,\adfsplit
$(75, 50, 9, 59)$,
$(6, 29, 51, 52)$,
$(7, 12, 14, 21)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{54}$ for $x < 54$,
$x \mapsto (x - 54 + 7 j \adfmod{21}) + 54$ for $54 \le x < 75$,
$x \mapsto (x - 75 +  j \adfmod{27}) + 75$ for $x \ge 75$,
$0 \le j < 27$.
\ADFvfyParStart{(102, ((27, 27, ((54, 2), (21, 7), (27, 1)))), ((9, 6), (21, 1), (27, 1)))} %ADFvfyParEnd
% End of 9^6 21^1 27^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,18,36}
\noindent{\boldmath $ 12^{6} 18^{1} 36^{1} $}~
With the point set $Z_{126}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 71\}$,
 $\{72, 73, \dots, 89\}$, and
 $\{90, 91, \dots, 125\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(90, 12, 19, 27)$,
$(90, 34, 44, 79)$,
$(90, 30, 17, 82)$,
$(90, 50, 45, 87)$,\adfsplit
$(90, 11, 21, 88)$,
$(90, 2, 29, 73)$,
$(90, 6, 49, 78)$,
$(90, 0, 37, 51)$,\adfsplit
$(90, 1, 5, 57)$,
$(90, 24, 28, 8)$,
$(90, 14, 22, 48)$,
$(90, 16, 35, 60)$,\adfsplit
$(90, 32, 41, 13)$,
$(90, 40, 7, 33)$,
$(90, 36, 59, 68)$,
$(90, 64, 67, 42)$,\adfsplit
$(90, 20, 61, 81)$,
$(90, 52, 65, 72)$,
$(90, 56, 53, 55)$,
$(90, 66, 25, 85)$,\adfsplit
$(90, 62, 4, 89)$,
$(90, 9, 43, 80)$,
$(90, 58, 69, 76)$,
$(90, 18, 23, 63)$,\adfsplit
$(90, 46, 3, 84)$,
$(90, 38, 39, 83)$,
$(90, 10, 31, 86)$,
$(90, 70, 47, 77)$,\adfsplit
$(90, 26, 15, 74)$,
$(90, 54, 71, 75)$,
$(9, 31, 46, 48)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{72}$ for $x < 72$,
$x \mapsto (x + 9 j \adfmod{18}) + 72$ for $72 \le x < 90$,
$x \mapsto (x - 90 +  j \adfmod{36}) + 90$ for $x \ge 90$,
$0 \le j < 36$.
\ADFvfyParStart{(126, ((31, 36, ((72, 2), (18, 9), (36, 1)))), ((12, 6), (18, 1), (36, 1)))} %ADFvfyParEnd
% End of 12^6 18^1 36^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,24,36}
\noindent{\boldmath $ 12^{6} 24^{1} 36^{1} $}~
With the point set $Z_{132}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 71\}$,
 $\{72, 73, \dots, 95\}$, and
 $\{96, 97, \dots, 131\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(96, 2, 17, 74)$,
$(96, 36, 33, 72)$,
$(96, 65, 1, 86)$,
$(96, 31, 45, 84)$,\adfsplit
$(96, 47, 63, 80)$,
$(96, 5, 27, 78)$,
$(96, 6, 41, 90)$,
$(96, 10, 26, 94)$,\adfsplit
$(96, 0, 34, 82)$,
$(96, 12, 16, 88)$,
$(96, 8, 39, 92)$,
$(96, 20, 40, 76)$,\adfsplit
$(96, 24, 37, 64)$,
$(96, 28, 30, 71)$,
$(96, 60, 11, 21)$,
$(96, 66, 19, 77)$,\adfsplit
$(96, 56, 70, 79)$,
$(96, 62, 49, 53)$,
$(96, 52, 9, 35)$,
$(96, 44, 61, 29)$,\adfsplit
$(96, 18, 46, 13)$,
$(96, 54, 57, 83)$,
$(96, 68, 67, 91)$,
$(96, 48, 58, 73)$,\adfsplit
$(96, 55, 3, 81)$,
$(96, 38, 59, 95)$,
$(96, 15, 43, 75)$,
$(96, 4, 51, 87)$,\adfsplit
$(96, 32, 25, 85)$,
$(96, 50, 69, 89)$,
$(96, 22, 23, 14)$,
$(96, 42, 7, 93)$,\adfsplit
$(36, 41, 43, 62)$,
$(9, 32, 43, 54)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{72}$ for $x < 72$,
$x \mapsto (x + 4 j \adfmod{24}) + 72$ for $72 \le x < 96$,
$x \mapsto (x - 96 +  j \adfmod{36}) + 96$ for $x \ge 96$,
$0 \le j < 36$.
\ADFvfyParStart{(132, ((34, 36, ((72, 2), (24, 4), (36, 1)))), ((12, 6), (24, 1), (36, 1)))} %ADFvfyParEnd
% End of 12^6 24^1 36^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,27,36}
\noindent{\boldmath $ 12^{6} 27^{1} 36^{1} $}~
With the point set $Z_{135}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 71\}$,
 $\{72, 73, \dots, 98\}$, and
 $\{99, 100, \dots, 134\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(99, 69, 19, 66)$,
$(99, 1, 26, 91)$,
$(99, 54, 14, 73)$,
$(99, 5, 37, 93)$,\adfsplit
$(99, 8, 9, 22)$,
$(99, 12, 21, 25)$,
$(99, 48, 58, 65)$,
$(99, 13, 41, 80)$,\adfsplit
$(99, 40, 11, 33)$,
$(99, 0, 49, 78)$,
$(99, 32, 57, 83)$,
$(99, 16, 53, 87)$,\adfsplit
$(99, 29, 30, 97)$,
$(99, 24, 45, 81)$,
$(99, 60, 64, 79)$,
$(99, 4, 62, 98)$,\adfsplit
$(99, 17, 34, 86)$,
$(99, 61, 27, 84)$,
$(99, 42, 50, 71)$,
$(99, 10, 15, 95)$,\adfsplit
$(99, 38, 47, 88)$,
$(99, 20, 70, 82)$,
$(99, 18, 46, 75)$,
$(99, 31, 39, 77)$,\adfsplit
$(99, 35, 63, 89)$,
$(99, 7, 23, 90)$,
$(99, 44, 43, 94)$,
$(99, 51, 55, 76)$,\adfsplit
$(99, 28, 3, 74)$,
$(99, 2, 6, 92)$,
$(99, 36, 59, 96)$,
$(99, 56, 67, 85)$,\adfsplit
$(99, 52, 68, 72)$,
$(100, 36, 33, 95)$,
$(100, 29, 37, 94)$,
$(100, 1, 21, 62)$,\adfsplit
$(100, 9, 25, 84)$,
$(100, 5, 39, 83)$,
$(100, 17, 27, 87)$,
$(100, 12, 43, 91)$,\adfsplit
$(100, 6, 63, 79)$,
$(100, 30, 23, 75)$,
$(100, 13, 58, 59)$,
$(100, 61, 10, 96)$,\adfsplit
$(100, 56, 45, 93)$,
$(100, 65, 70, 85)$,
$(100, 53, 34, 81)$,
$(100, 0, 57, 82)$,\adfsplit
$(100, 68, 49, 86)$,
$(100, 41, 55, 98)$,
$(100, 69, 54, 76)$,
$(100, 22, 3, 90)$,\adfsplit
$(100, 26, 46, 80)$,
$(100, 52, 42, 73)$,
$(100, 38, 7, 89)$,
$(100, 14, 47, 78)$,\adfsplit
$(100, 28, 60, 77)$,
$(100, 4, 32, 88)$,
$(100, 16, 35, 67)$,
$(100, 20, 15, 92)$,\adfsplit
$(100, 40, 48, 31)$,
$(100, 24, 51, 97)$,
$(100, 8, 11, 72)$,
$(100, 44, 64, 18)$,\adfsplit
$(100, 2, 19, 71)$,
$(100, 50, 66, 74)$,
$(5, 32, 54, 67)$,
$(10, 48, 53, 55)$,\adfsplit
$(11, 22, 24, 57)$,
$(5, 14, 48, 63)$,
$(4, 6, 43, 45)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{72}$ for $x < 72$,
$x \mapsto (x + 4 j \adfmod{24}) + 72$ for $72 \le x < 96$,
$x \mapsto x$ for $96 \le x < 99$,
$x \mapsto (x - 99 + 2 j \adfmod{36}) + 99$ for $x \ge 99$,
$0 \le j < 18$.
\ADFvfyParStart{(135, ((71, 18, ((72, 4), (24, 4), (3, 3), (36, 2)))), ((12, 6), (27, 1), (36, 1)))} %ADFvfyParEnd
% End of 12^6 27^1 36^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,30,36}
\noindent{\boldmath $ 12^{6} 30^{1} 36^{1} $}~
With the point set $Z_{138}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 71\}$,
 $\{72, 73, \dots, 101\}$, and
 $\{102, 103, \dots, 137\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(102, 0, 8, 71)$,
$(102, 68, 7, 87)$,
$(102, 22, 51, 78)$,
$(102, 44, 25, 79)$,\adfsplit
$(102, 61, 17, 91)$,
$(102, 14, 11, 83)$,
$(102, 18, 1, 95)$,
$(102, 4, 24, 75)$,\adfsplit
$(102, 10, 15, 36)$,
$(102, 16, 29, 74)$,
$(102, 2, 30, 90)$,
$(102, 6, 23, 46)$,\adfsplit
$(102, 28, 63, 82)$,
$(102, 12, 13, 94)$,
$(102, 27, 37, 86)$,
$(102, 45, 49, 65)$,\adfsplit
$(102, 62, 21, 73)$,
$(102, 60, 9, 96)$,
$(102, 32, 57, 99)$,
$(102, 20, 34, 81)$,\adfsplit
$(102, 70, 41, 93)$,
$(102, 26, 53, 85)$,
$(102, 66, 69, 89)$,
$(102, 55, 5, 77)$,\adfsplit
$(102, 54, 19, 98)$,
$(102, 64, 31, 100)$,
$(102, 59, 67, 76)$,
$(102, 33, 47, 88)$,\adfsplit
$(102, 38, 40, 72)$,
$(102, 50, 39, 101)$,
$(102, 42, 58, 92)$,
$(102, 3, 35, 80)$,\adfsplit
$(102, 56, 43, 97)$,
$(102, 48, 52, 84)$,
$(26, 41, 48, 67)$,
$(20, 27, 29, 54)$,\adfsplit
$(29, 34, 44, 67)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{72}$ for $x < 72$,
$x \mapsto (x + 4 j \adfmod{24}) + 72$ for $72 \le x < 96$,
$x \mapsto (x + 3 j \adfmod{6}) + 96$ for $96 \le x < 102$,
$x \mapsto (x - 102 +  j \adfmod{36}) + 102$ for $x \ge 102$,
$0 \le j < 36$.
\ADFvfyParStart{(138, ((37, 36, ((72, 2), (24, 4), (6, 3), (36, 1)))), ((12, 6), (30, 1), (36, 1)))} %ADFvfyParEnd
% End of 12^6 30^1 36^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,33,36}
\noindent{\boldmath $ 12^{6} 33^{1} 36^{1} $}~
With the point set $Z_{141}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 71\}$,
 $\{72, 73, \dots, 104\}$, and
 $\{105, 106, \dots, 140\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(105, 68, 5, 77)$,
$(105, 61, 10, 73)$,
$(105, 1, 34, 81)$,
$(105, 20, 47, 93)$,\adfsplit
$(105, 18, 23, 85)$,
$(105, 11, 31, 89)$,
$(105, 0, 43, 71)$,
$(105, 3, 19, 76)$,\adfsplit
$(105, 28, 44, 88)$,
$(105, 4, 30, 92)$,
$(105, 14, 42, 84)$,
$(105, 24, 9, 72)$,\adfsplit
$(105, 25, 26, 80)$,
$(105, 8, 12, 49)$,
$(105, 52, 60, 79)$,
$(105, 32, 51, 95)$,\adfsplit
$(105, 48, 58, 83)$,
$(105, 36, 59, 99)$,
$(105, 56, 16, 87)$,
$(105, 33, 53, 90)$,\adfsplit
$(105, 62, 70, 78)$,
$(105, 54, 2, 74)$,
$(105, 69, 66, 103)$,
$(105, 7, 15, 86)$,\adfsplit
$(105, 41, 27, 100)$,
$(105, 35, 67, 75)$,
$(105, 46, 63, 97)$,
$(105, 40, 13, 104)$,\adfsplit
$(105, 65, 21, 94)$,
$(105, 17, 22, 82)$,
$(105, 29, 38, 101)$,
$(105, 37, 6, 91)$,\adfsplit
$(105, 45, 55, 102)$,
$(105, 50, 39, 96)$,
$(105, 64, 57, 98)$,
$(106, 56, 57, 85)$,\adfsplit
$(106, 24, 29, 76)$,
$(106, 11, 15, 80)$,
$(106, 1, 5, 93)$,
$(106, 2, 6, 81)$,\adfsplit
$(106, 28, 30, 89)$,
$(106, 4, 7, 73)$,
$(106, 12, 51, 77)$,
$(106, 8, 21, 88)$,\adfsplit
$(106, 10, 23, 84)$,
$(106, 14, 43, 72)$,
$(106, 9, 17, 92)$,
$(106, 13, 45, 87)$,\adfsplit
$(106, 53, 69, 91)$,
$(106, 36, 61, 97)$,
$(106, 25, 70, 71)$,
$(106, 68, 49, 96)$,\adfsplit
$(106, 41, 63, 75)$,
$(106, 33, 46, 99)$,
$(106, 37, 39, 82)$,
$(106, 65, 18, 50)$,\adfsplit
$(106, 62, 55, 83)$,
$(106, 22, 38, 79)$,
$(106, 66, 47, 95)$,
$(106, 44, 64, 90)$,\adfsplit
$(106, 40, 31, 94)$,
$(106, 20, 54, 100)$,
$(106, 52, 35, 86)$,
$(106, 0, 58, 102)$,\adfsplit
$(106, 48, 27, 103)$,
$(106, 34, 59, 104)$,
$(106, 26, 67, 78)$,
$(106, 42, 19, 98)$,\adfsplit
$(106, 16, 3, 101)$,
$(106, 32, 60, 74)$,
$(4, 25, 39, 42)$,
$(6, 16, 27, 49)$,\adfsplit
$(3, 5, 28, 42)$,
$(6, 29, 32, 63)$,
$(4, 19, 54, 65)$,
$(19, 24, 46, 53)$,\adfsplit
$(42, 44, 51, 61)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{72}$ for $x < 72$,
$x \mapsto (x + 4 j \adfmod{24}) + 72$ for $72 \le x < 96$,
$x \mapsto x$ for $96 \le x < 105$,
$x \mapsto (x - 105 + 2 j \adfmod{36}) + 105$ for $x \ge 105$,
$0 \le j < 18$.
\ADFvfyParStart{(141, ((77, 18, ((72, 4), (24, 4), (9, 9), (36, 2)))), ((12, 6), (33, 1), (36, 1)))} %ADFvfyParEnd
% End of 12^6 33^1 36^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,36,36}
\noindent{\boldmath $ 12^{6} 36^{2} $}~
With the point set $Z_{144}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 71\}$,
 $\{72, 73, \dots, 107\}$, and
 $\{108, 109, \dots, 143\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(108, 12, 16, 91)$,
$(108, 44, 60, 92)$,
$(108, 56, 13, 101)$,
$(108, 10, 1, 94)$,\adfsplit
$(108, 25, 39, 90)$,
$(108, 22, 35, 78)$,
$(108, 0, 67, 86)$,
$(108, 4, 47, 74)$,\adfsplit
$(108, 6, 38, 82)$,
$(108, 8, 28, 95)$,
$(108, 18, 32, 89)$,
$(108, 34, 42, 81)$,\adfsplit
$(108, 2, 30, 93)$,
$(108, 58, 5, 98)$,
$(108, 40, 45, 99)$,
$(108, 14, 36, 84)$,\adfsplit
$(108, 46, 49, 97)$,
$(108, 66, 33, 102)$,
$(108, 24, 71, 72)$,
$(108, 54, 43, 76)$,\adfsplit
$(108, 70, 21, 105)$,
$(108, 26, 57, 104)$,
$(108, 52, 69, 106)$,
$(108, 64, 65, 79)$,\adfsplit
$(108, 48, 17, 75)$,
$(108, 9, 29, 88)$,
$(108, 68, 61, 103)$,
$(108, 50, 37, 100)$,\adfsplit
$(108, 53, 63, 85)$,
$(108, 20, 41, 107)$,
$(108, 62, 23, 96)$,
$(108, 59, 3, 83)$,\adfsplit
$(108, 27, 31, 77)$,
$(108, 55, 11, 80)$,
$(108, 19, 51, 73)$,
$(108, 7, 15, 87)$,\adfsplit
$(13, 40, 47, 50)$,
$(4, 50, 59, 61)$,
$(21, 47, 66, 68)$,
$(7, 8, 42, 57)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{72}$ for $x < 72$,
$x \mapsto (x + 4 j \adfmod{24}) + 72$ for $72 \le x < 96$,
$x \mapsto x$ for $96 \le x < 108$,
$x \mapsto (x +  j \adfmod{36}) + 108$ for $x \ge 108$,
$0 \le j < 36$.
\ADFvfyParStart{(144, ((40, 36, ((72, 2), (24, 4), (12, 12), (36, 1)))), ((12, 6), (36, 1), (36, 1)))} %ADFvfyParEnd
% End of 12^6 36^2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 15^6 b^1 45^1}}
\label{app:4-GDD 15^6 b^1 45^1}
\adfhide{
$ 15^6 21^1 45^1 $,
$ 15^6 27^1 45^1 $,
$ 15^6 33^1 45^1 $,
$ 15^6 39^1 45^1 $,
$ 18^6 24^1 54^1 $,
$ 18^6 30^1 54^1 $,
$ 18^6 33^1 54^1 $,
$ 18^6 39^1 54^1 $,
$ 18^6 42^1 54^1 $,
$ 18^6 48^1 54^1 $ and
$ 18^6 51^1 54^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {15,15,15,15,15,15,21,45}
\noindent{\boldmath $ 15^{6} 21^{1} 45^{1} $}~
With the point set $Z_{156}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 89\}$,
 $\{90, 91, \dots, 110\}$, and
 $\{111, 112, \dots, 155\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(111, 0, 14, 90)$,
$(111, 2, 49, 104)$,
$(111, 1, 21, 97)$,
$(111, 4, 24, 68)$,\adfsplit
$(111, 8, 16, 73)$,
$(111, 6, 39, 40)$,
$(111, 10, 20, 37)$,
$(111, 18, 19, 91)$,\adfsplit
$(111, 26, 42, 105)$,
$(111, 7, 35, 98)$,
$(111, 12, 47, 50)$,
$(111, 30, 41, 81)$,\adfsplit
$(111, 22, 61, 77)$,
$(111, 28, 31, 23)$,
$(111, 46, 29, 33)$,
$(111, 36, 51, 13)$,\adfsplit
$(111, 44, 84, 92)$,
$(111, 62, 75, 106)$,
$(111, 76, 55, 65)$,
$(111, 60, 67, 69)$,\adfsplit
$(111, 38, 87, 95)$,
$(111, 58, 86, 109)$,
$(111, 9, 43, 102)$,
$(111, 80, 85, 71)$,\adfsplit
$(111, 72, 74, 45)$,
$(111, 54, 83, 101)$,
$(111, 52, 56, 3)$,
$(111, 48, 17, 94)$,\adfsplit
$(111, 66, 88, 96)$,
$(111, 32, 57, 25)$,
$(111, 34, 79, 93)$,
$(111, 78, 11, 108)$,\adfsplit
$(111, 64, 5, 103)$,
$(111, 15, 59, 99)$,
$(111, 70, 89, 100)$,
$(111, 82, 63, 107)$,\adfsplit
$(111, 27, 53, 110)$,
$(30, 51, 73, 88)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{90}$ for $x < 90$,
$x \mapsto (x - 90 + 7 j \adfmod{21}) + 90$ for $90 \le x < 111$,
$x \mapsto (x - 111 +  j \adfmod{45}) + 111$ for $x \ge 111$,
$0 \le j < 45$.
\ADFvfyParStart{(156, ((38, 45, ((90, 2), (21, 7), (45, 1)))), ((15, 6), (21, 1), (45, 1)))} %ADFvfyParEnd
% End of 15^6 21^1 45^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {15,15,15,15,15,15,27,45}
\noindent{\boldmath $ 15^{6} 27^{1} 45^{1} $}~
With the point set $Z_{162}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 89\}$,
 $\{90, 91, \dots, 116\}$, and
 $\{117, 118, \dots, 161\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(117, 0, 5, 87)$,
$(117, 54, 55, 56)$,
$(117, 2, 11, 15)$,
$(117, 4, 81, 83)$,\adfsplit
$(117, 6, 29, 67)$,
$(117, 8, 25, 42)$,
$(117, 10, 53, 3)$,
$(117, 14, 30, 89)$,\adfsplit
$(117, 12, 33, 70)$,
$(117, 50, 57, 110)$,
$(117, 1, 45, 92)$,
$(117, 22, 62, 101)$,\adfsplit
$(117, 16, 20, 71)$,
$(117, 24, 35, 86)$,
$(117, 18, 37, 9)$,
$(117, 26, 52, 116)$,\adfsplit
$(117, 58, 61, 93)$,
$(117, 46, 60, 97)$,
$(117, 28, 66, 103)$,
$(117, 64, 84, 90)$,\adfsplit
$(117, 88, 63, 99)$,
$(117, 40, 48, 111)$,
$(117, 72, 51, 115)$,
$(117, 27, 47, 106)$,\adfsplit
$(117, 75, 17, 112)$,
$(117, 78, 21, 94)$,
$(117, 59, 85, 98)$,
$(117, 36, 13, 95)$,\adfsplit
$(117, 76, 43, 104)$,
$(117, 39, 73, 108)$,
$(117, 31, 41, 105)$,
$(117, 74, 69, 109)$,\adfsplit
$(117, 44, 79, 96)$,
$(117, 32, 77, 100)$,
$(117, 38, 19, 91)$,
$(117, 68, 7, 113)$,\adfsplit
$(117, 80, 34, 114)$,
$(117, 82, 23, 107)$,
$(117, 49, 65, 102)$,
$(20, 30, 45, 67)$,\adfsplit
$(14, 36, 63, 77)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{90}$ for $x < 90$,
$x \mapsto (x - 90 + 9 j \adfmod{27}) + 90$ for $90 \le x < 117$,
$x \mapsto (x - 117 +  j \adfmod{45}) + 117$ for $x \ge 117$,
$0 \le j < 45$.
\ADFvfyParStart{(162, ((41, 45, ((90, 2), (27, 9), (45, 1)))), ((15, 6), (27, 1), (45, 1)))} %ADFvfyParEnd
% End of 15^6 27^1 45^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {15,15,15,15,15,15,33,45}
\noindent{\boldmath $ 15^{6} 33^{1} 45^{1} $}~
With the point set $Z_{168}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 89\}$,
 $\{90, 91, \dots, 122\}$, and
 $\{123, 124, \dots, 167\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(123, 48, 49, 56)$,
$(123, 2, 89, 90)$,
$(123, 0, 5, 101)$,
$(123, 16, 11, 112)$,\adfsplit
$(123, 4, 24, 59)$,
$(123, 8, 18, 69)$,
$(123, 6, 43, 65)$,
$(123, 58, 62, 121)$,\adfsplit
$(123, 10, 1, 110)$,
$(123, 3, 19, 99)$,
$(123, 12, 28, 75)$,
$(123, 20, 34, 61)$,\adfsplit
$(123, 52, 55, 98)$,
$(123, 26, 64, 109)$,
$(123, 7, 21, 120)$,
$(123, 60, 67, 105)$,\adfsplit
$(123, 22, 31, 116)$,
$(123, 44, 73, 94)$,
$(123, 30, 87, 17)$,
$(123, 25, 29, 57)$,\adfsplit
$(123, 50, 83, 95)$,
$(123, 84, 38, 113)$,
$(123, 70, 33, 107)$,
$(123, 78, 13, 100)$,\adfsplit
$(123, 51, 53, 102)$,
$(123, 74, 63, 103)$,
$(123, 54, 82, 96)$,
$(123, 15, 41, 92)$,\adfsplit
$(123, 45, 85, 118)$,
$(123, 46, 77, 93)$,
$(123, 42, 23, 91)$,
$(123, 76, 9, 104)$,\adfsplit
$(123, 88, 71, 111)$,
$(123, 86, 36, 119)$,
$(123, 27, 35, 97)$,
$(123, 72, 14, 114)$,\adfsplit
$(123, 68, 81, 122)$,
$(123, 37, 47, 117)$,
$(123, 32, 66, 106)$,
$(123, 80, 39, 108)$,\adfsplit
$(123, 40, 79, 115)$,
$(38, 49, 64, 83)$,
$(25, 46, 48, 63)$,
$(3, 28, 49, 50)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{90}$ for $x < 90$,
$x \mapsto (x - 90 + 11 j \adfmod{33}) + 90$ for $90 \le x < 123$,
$x \mapsto (x - 123 +  j \adfmod{45}) + 123$ for $x \ge 123$,
$0 \le j < 45$.
\ADFvfyParStart{(168, ((44, 45, ((90, 2), (33, 11), (45, 1)))), ((15, 6), (33, 1), (45, 1)))} %ADFvfyParEnd
% End of 15^6 33^1 45^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {15,15,15,15,15,15,39,45}
\noindent{\boldmath $ 15^{6} 39^{1} 45^{1} $}~
With the point set $Z_{174}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 89\}$,
 $\{90, 91, \dots, 128\}$, and
 $\{129, 130, \dots, 173\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(129, 52, 84, 124)$,
$(129, 88, 39, 112)$,
$(129, 0, 51, 99)$,
$(129, 2, 21, 125)$,\adfsplit
$(129, 1, 27, 98)$,
$(129, 12, 7, 111)$,
$(129, 64, 65, 114)$,
$(129, 6, 23, 101)$,\adfsplit
$(129, 8, 71, 127)$,
$(129, 34, 36, 104)$,
$(129, 10, 57, 117)$,
$(129, 3, 19, 91)$,\adfsplit
$(129, 4, 37, 83)$,
$(129, 86, 89, 119)$,
$(129, 14, 81, 93)$,
$(129, 20, 43, 106)$,\adfsplit
$(129, 18, 31, 45)$,
$(129, 42, 47, 32)$,
$(129, 24, 59, 108)$,
$(129, 80, 79, 95)$,\adfsplit
$(129, 16, 69, 121)$,
$(129, 28, 53, 66)$,
$(129, 72, 76, 96)$,
$(129, 5, 9, 122)$,\adfsplit
$(129, 58, 29, 109)$,
$(129, 44, 60, 116)$,
$(129, 54, 62, 92)$,
$(129, 38, 13, 126)$,\adfsplit
$(129, 22, 56, 128)$,
$(129, 48, 74, 100)$,
$(129, 40, 68, 94)$,
$(129, 78, 63, 105)$,\adfsplit
$(129, 30, 85, 90)$,
$(129, 55, 77, 103)$,
$(129, 67, 87, 113)$,
$(129, 73, 15, 118)$,\adfsplit
$(129, 70, 17, 115)$,
$(129, 11, 49, 102)$,
$(129, 35, 75, 110)$,
$(129, 82, 61, 120)$,\adfsplit
$(129, 25, 33, 107)$,
$(129, 50, 41, 97)$,
$(129, 26, 46, 123)$,
$(32, 61, 71, 78)$,\adfsplit
$(8, 58, 65, 67)$,
$(18, 29, 32, 63)$,
$(5, 24, 46, 67)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{90}$ for $x < 90$,
$x \mapsto (x - 90 + 13 j \adfmod{39}) + 90$ for $90 \le x < 129$,
$x \mapsto (x - 129 +  j \adfmod{45}) + 129$ for $x \ge 129$,
$0 \le j < 45$.
\ADFvfyParStart{(174, ((47, 45, ((90, 2), (39, 13), (45, 1)))), ((15, 6), (39, 1), (45, 1)))} %ADFvfyParEnd
% End of 15^6 39^1 45^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,24,54}
\noindent{\boldmath $ 18^{6} 24^{1} 54^{1} $}~
With the point set $Z_{186}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 107\}$,
 $\{108, 109, \dots, 131\}$, and
 $\{132, 133, \dots, 185\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(132, 104, 1, 117)$,
$(132, 72, 85, 114)$,
$(132, 20, 40, 7)$,
$(132, 18, 39, 46)$,\adfsplit
$(132, 34, 65, 122)$,
$(132, 84, 19, 47)$,
$(132, 24, 101, 125)$,
$(132, 55, 63, 121)$,\adfsplit
$(132, 49, 69, 17)$,
$(132, 57, 83, 123)$,
$(132, 2, 27, 130)$,
$(132, 10, 33, 109)$,\adfsplit
$(132, 0, 35, 103)$,
$(132, 5, 21, 91)$,
$(132, 12, 71, 73)$,
$(132, 9, 13, 118)$,\adfsplit
$(132, 8, 37, 87)$,
$(132, 6, 75, 89)$,
$(132, 22, 31, 95)$,
$(132, 26, 59, 70)$,\adfsplit
$(132, 11, 45, 108)$,
$(132, 66, 88, 25)$,
$(132, 38, 77, 94)$,
$(132, 54, 58, 3)$,\adfsplit
$(132, 4, 23, 50)$,
$(132, 90, 100, 81)$,
$(132, 82, 96, 29)$,
$(132, 42, 44, 41)$,\adfsplit
$(132, 62, 79, 28)$,
$(132, 36, 76, 15)$,
$(132, 78, 93, 110)$,
$(132, 14, 107, 115)$,\adfsplit
$(132, 106, 61, 112)$,
$(132, 74, 51, 116)$,
$(132, 48, 56, 124)$,
$(132, 32, 97, 120)$,\adfsplit
$(132, 102, 43, 128)$,
$(132, 30, 80, 119)$,
$(132, 52, 68, 131)$,
$(132, 98, 105, 111)$,\adfsplit
$(132, 64, 67, 129)$,
$(132, 53, 99, 127)$,
$(132, 60, 92, 126)$,
$(132, 86, 16, 113)$,\adfsplit
$(4, 5, 15, 86)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{108}$ for $x < 108$,
$x \mapsto (x - 108 + 8 j \adfmod{24}) + 108$ for $108 \le x < 132$,
$x \mapsto (x - 132 +  j \adfmod{54}) + 132$ for $x \ge 132$,
$0 \le j < 54$.
\ADFvfyParStart{(186, ((45, 54, ((108, 2), (24, 8), (54, 1)))), ((18, 6), (24, 1), (54, 1)))} %ADFvfyParEnd
% End of 18^6 24^1 54^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,30,54}
\noindent{\boldmath $ 18^{6} 30^{1} 54^{1} $}~
With the point set $Z_{192}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 107\}$,
 $\{108, 109, \dots, 137\}$, and
 $\{138, 139, \dots, 191\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(138, 72, 83, 132)$,
$(138, 58, 71, 51)$,
$(138, 26, 54, 117)$,
$(138, 16, 68, 127)$,\adfsplit
$(138, 55, 81, 109)$,
$(138, 7, 59, 121)$,
$(138, 0, 20, 125)$,
$(138, 8, 85, 113)$,\adfsplit
$(138, 6, 37, 129)$,
$(138, 2, 34, 91)$,
$(138, 4, 45, 48)$,
$(138, 12, 14, 28)$,\adfsplit
$(138, 18, 21, 56)$,
$(138, 10, 50, 1)$,
$(138, 22, 23, 133)$,
$(138, 42, 46, 126)$,\adfsplit
$(138, 30, 52, 130)$,
$(138, 24, 57, 86)$,
$(138, 60, 70, 47)$,
$(138, 32, 41, 103)$,\adfsplit
$(138, 36, 101, 31)$,
$(138, 82, 87, 89)$,
$(138, 80, 88, 25)$,
$(138, 38, 77, 105)$,\adfsplit
$(138, 62, 3, 119)$,
$(138, 61, 69, 128)$,
$(138, 40, 15, 19)$,
$(138, 104, 17, 33)$,\adfsplit
$(138, 76, 102, 116)$,
$(138, 84, 73, 124)$,
$(138, 66, 95, 114)$,
$(138, 78, 93, 122)$,\adfsplit
$(138, 106, 79, 108)$,
$(138, 65, 97, 110)$,
$(138, 74, 99, 120)$,
$(138, 90, 29, 134)$,\adfsplit
$(138, 64, 63, 111)$,
$(138, 94, 49, 137)$,
$(138, 53, 67, 9)$,
$(138, 5, 27, 131)$,\adfsplit
$(138, 96, 43, 123)$,
$(138, 107, 39, 118)$,
$(138, 92, 75, 112)$,
$(138, 44, 11, 135)$,\adfsplit
$(138, 100, 35, 115)$,
$(138, 98, 13, 136)$,
$(32, 66, 83, 93)$,
$(9, 48, 83, 98)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{108}$ for $x < 108$,
$x \mapsto (x - 108 + 4 j \adfmod{24}) + 108$ for $108 \le x < 132$,
$x \mapsto x$ for $132 \le x < 138$,
$x \mapsto (x - 138 +  j \adfmod{54}) + 138$ for $x \ge 138$,
$0 \le j < 54$.
\ADFvfyParStart{(192, ((48, 54, ((108, 2), (24, 4), (6, 6), (54, 1)))), ((18, 6), (30, 1), (54, 1)))} %ADFvfyParEnd
% End of 18^6 30^1 54^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,33,54}
\noindent{\boldmath $ 18^{6} 33^{1} 54^{1} $}~
With the point set $Z_{195}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 107\}$,
 $\{108, 109, \dots, 140\}$, and
 $\{141, 142, \dots, 194\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(141, 52, 61, 99)$,
$(141, 80, 93, 117)$,
$(141, 72, 39, 114)$,
$(141, 88, 59, 127)$,\adfsplit
$(141, 56, 31, 140)$,
$(141, 20, 107, 7)$,
$(141, 36, 35, 112)$,
$(141, 70, 79, 126)$,\adfsplit
$(141, 42, 86, 119)$,
$(141, 0, 19, 111)$,
$(141, 12, 3, 130)$,
$(141, 4, 44, 134)$,\adfsplit
$(141, 18, 11, 137)$,
$(141, 32, 91, 15)$,
$(141, 21, 23, 67)$,
$(141, 92, 54, 87)$,\adfsplit
$(141, 48, 94, 120)$,
$(141, 65, 102, 55)$,
$(141, 51, 71, 128)$,
$(141, 6, 47, 109)$,\adfsplit
$(141, 90, 95, 125)$,
$(141, 28, 83, 25)$,
$(141, 49, 62, 63)$,
$(141, 68, 75, 135)$,\adfsplit
$(141, 101, 27, 138)$,
$(141, 29, 103, 113)$,
$(141, 84, 43, 82)$,
$(141, 16, 105, 123)$,\adfsplit
$(141, 100, 30, 89)$,
$(141, 64, 96, 37)$,
$(141, 76, 9, 116)$,
$(141, 8, 60, 136)$,\adfsplit
$(141, 40, 85, 121)$,
$(141, 104, 46, 110)$,
$(141, 24, 17, 131)$,
$(141, 73, 78, 115)$,\adfsplit
$(141, 53, 34, 38)$,
$(141, 106, 26, 139)$,
$(141, 1, 41, 133)$,
$(141, 14, 22, 129)$,\adfsplit
$(141, 5, 33, 74)$,
$(141, 10, 50, 132)$,
$(141, 66, 98, 124)$,
$(141, 69, 77, 118)$,\adfsplit
$(141, 81, 58, 122)$,
$(141, 13, 57, 2)$,
$(141, 45, 97, 108)$,
$(142, 40, 50, 25)$,\adfsplit
$(142, 60, 75, 5)$,
$(142, 84, 105, 135)$,
$(142, 12, 81, 133)$,
$(142, 0, 71, 117)$,\adfsplit
$(142, 44, 9, 119)$,
$(142, 53, 54, 128)$,
$(142, 34, 51, 134)$,
$(142, 70, 47, 115)$,\adfsplit
$(142, 42, 27, 132)$,
$(142, 63, 79, 108)$,
$(142, 1, 102, 111)$,
$(142, 17, 67, 127)$,\adfsplit
$(142, 48, 64, 91)$,
$(142, 96, 100, 49)$,
$(142, 20, 22, 43)$,
$(142, 72, 80, 121)$,\adfsplit
$(142, 16, 21, 98)$,
$(142, 92, 6, 28)$,
$(142, 52, 66, 130)$,
$(142, 68, 93, 97)$,\adfsplit
$(142, 56, 107, 10)$,
$(142, 4, 24, 124)$,
$(142, 76, 104, 118)$,
$(142, 8, 41, 120)$,\adfsplit
$(142, 32, 69, 138)$,
$(142, 65, 85, 122)$,
$(142, 33, 90, 110)$,
$(142, 101, 38, 112)$,\adfsplit
$(142, 61, 14, 140)$,
$(142, 89, 13, 137)$,
$(142, 78, 103, 123)$,
$(142, 88, 15, 131)$,\adfsplit
$(142, 77, 94, 74)$,
$(142, 55, 83, 129)$,
$(142, 86, 7, 136)$,
$(142, 46, 62, 3)$,\adfsplit
$(142, 2, 59, 114)$,
$(142, 95, 39, 126)$,
$(142, 37, 58, 23)$,
$(142, 18, 99, 116)$,\adfsplit
$(142, 82, 11, 30)$,
$(142, 29, 45, 125)$,
$(142, 73, 106, 113)$,
$(142, 57, 31, 35)$,\adfsplit
$(142, 87, 19, 139)$,
$(142, 36, 26, 109)$,
$(31, 33, 62, 76)$,
$(62, 96, 97, 107)$,\adfsplit
$(13, 44, 75, 78)$,
$(50, 77, 100, 103)$,
$(9, 18, 31, 100)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{108}$ for $x < 108$,
$x \mapsto (x - 108 + 8 j \adfmod{24}) + 108$ for $108 \le x < 132$,
$x \mapsto (x - 132 + 3 j \adfmod{9}) + 132$ for $132 \le x < 141$,
$x \mapsto (x - 141 + 2 j \adfmod{54}) + 141$ for $x \ge 141$,
$0 \le j < 27$.
\ADFvfyParStart{(195, ((99, 27, ((108, 4), (24, 8), (9, 3), (54, 2)))), ((18, 6), (33, 1), (54, 1)))} %ADFvfyParEnd
% End of 18^6 33^1 54^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,39,54}
\noindent{\boldmath $ 18^{6} 39^{1} 54^{1} $}~
With the point set $Z_{201}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 107\}$,
 $\{108, 109, \dots, 146\}$, and
 $\{147, 148, \dots, 200\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(147, 80, 27, 59)$,
$(147, 20, 106, 124)$,
$(147, 21, 73, 136)$,
$(147, 41, 98, 116)$,\adfsplit
$(147, 13, 94, 141)$,
$(147, 77, 70, 133)$,
$(147, 6, 7, 127)$,
$(147, 10, 38, 142)$,\adfsplit
$(147, 2, 71, 129)$,
$(147, 35, 55, 119)$,
$(147, 99, 19, 113)$,
$(147, 14, 3, 112)$,\adfsplit
$(147, 11, 15, 123)$,
$(147, 8, 18, 145)$,
$(147, 12, 32, 135)$,
$(147, 1, 45, 111)$,\adfsplit
$(147, 44, 53, 90)$,
$(147, 56, 91, 131)$,
$(147, 4, 93, 143)$,
$(147, 92, 34, 81)$,\adfsplit
$(147, 64, 78, 115)$,
$(147, 0, 5, 114)$,
$(147, 16, 97, 139)$,
$(147, 24, 49, 125)$,\adfsplit
$(147, 104, 48, 137)$,
$(147, 60, 61, 118)$,
$(147, 52, 65, 74)$,
$(147, 36, 69, 89)$,\adfsplit
$(147, 28, 31, 138)$,
$(147, 40, 101, 128)$,
$(147, 25, 29, 126)$,
$(147, 9, 58, 102)$,\adfsplit
$(147, 63, 79, 140)$,
$(147, 66, 86, 108)$,
$(147, 85, 50, 83)$,
$(147, 88, 96, 120)$,\adfsplit
$(147, 54, 67, 144)$,
$(147, 22, 26, 110)$,
$(147, 82, 103, 121)$,
$(147, 105, 42, 146)$,\adfsplit
$(147, 17, 30, 33)$,
$(147, 84, 75, 130)$,
$(147, 68, 100, 117)$,
$(147, 46, 39, 122)$,\adfsplit
$(147, 37, 47, 109)$,
$(147, 43, 51, 107)$,
$(147, 76, 87, 62)$,
$(147, 72, 95, 132)$,\adfsplit
$(147, 57, 23, 134)$,
$(148, 8, 23, 126)$,
$(148, 0, 39, 74)$,
$(148, 80, 13, 143)$,\adfsplit
$(148, 56, 99, 111)$,
$(148, 60, 50, 124)$,
$(148, 81, 7, 145)$,
$(148, 41, 31, 136)$,\adfsplit
$(148, 22, 30, 123)$,
$(148, 34, 66, 137)$,
$(148, 12, 91, 112)$,
$(148, 1, 18, 135)$,\adfsplit
$(148, 2, 42, 131)$,
$(148, 33, 54, 119)$,
$(148, 6, 58, 114)$,
$(148, 10, 95, 138)$,\adfsplit
$(148, 46, 62, 107)$,
$(148, 9, 38, 47)$,
$(148, 70, 27, 125)$,
$(148, 21, 26, 67)$,\adfsplit
$(148, 45, 78, 117)$,
$(148, 36, 105, 106)$,
$(148, 93, 17, 82)$,
$(148, 14, 51, 120)$,\adfsplit
$(148, 29, 69, 132)$,
$(148, 65, 79, 108)$,
$(148, 94, 15, 116)$,
$(148, 102, 83, 142)$,\adfsplit
$(148, 90, 75, 139)$,
$(148, 100, 98, 140)$,
$(148, 86, 59, 121)$,
$(148, 44, 63, 101)$,\adfsplit
$(148, 20, 37, 130)$,
$(148, 57, 11, 141)$,
$(148, 24, 64, 19)$,
$(148, 68, 43, 146)$,\adfsplit
$(148, 84, 71, 115)$,
$(148, 88, 25, 133)$,
$(148, 32, 48, 4)$,
$(148, 72, 76, 109)$,\adfsplit
$(148, 96, 103, 35)$,
$(148, 52, 73, 122)$,
$(148, 28, 87, 129)$,
$(148, 5, 55, 118)$,\adfsplit
$(148, 16, 53, 110)$,
$(148, 40, 3, 134)$,
$(148, 49, 77, 113)$,
$(148, 104, 61, 144)$,\adfsplit
$(148, 89, 97, 127)$,
$(148, 92, 85, 128)$,
$(0, 34, 51, 73)$,
$(16, 43, 74, 93)$,\adfsplit
$(34, 60, 89, 91)$,
$(22, 75, 89, 92)$,
$(15, 48, 74, 97)$,
$(5, 20, 82, 87)$,\adfsplit
$(3, 4, 6, 89)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{108}$ for $x < 108$,
$x \mapsto (x + 12 j \adfmod{36}) + 108$ for $108 \le x < 144$,
$x \mapsto x$ for $144 \le x < 147$,
$x \mapsto (x - 147 + 2 j \adfmod{54}) + 147$ for $x \ge 147$,
$0 \le j < 27$.
\ADFvfyParStart{(201, ((105, 27, ((108, 4), (36, 12), (3, 3), (54, 2)))), ((18, 6), (39, 1), (54, 1)))} %ADFvfyParEnd
% End of 18^6 39^1 54^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,42,54}
\noindent{\boldmath $ 18^{6} 42^{1} 54^{1} $}~
With the point set $Z_{204}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 107\}$,
 $\{108, 109, \dots, 149\}$, and
 $\{150, 151, \dots, 203\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(150, 6, 7, 144)$,
$(150, 40, 43, 24)$,
$(150, 68, 72, 134)$,
$(150, 48, 53, 13)$,\adfsplit
$(150, 98, 4, 61)$,
$(150, 16, 33, 41)$,
$(150, 100, 12, 128)$,
$(150, 52, 81, 145)$,\adfsplit
$(150, 82, 5, 114)$,
$(150, 8, 58, 113)$,
$(150, 80, 23, 126)$,
$(150, 44, 15, 121)$,\adfsplit
$(150, 10, 91, 124)$,
$(150, 20, 103, 119)$,
$(150, 38, 35, 111)$,
$(150, 95, 99, 142)$,\adfsplit
$(150, 87, 107, 49)$,
$(150, 29, 51, 132)$,
$(150, 25, 69, 127)$,
$(150, 31, 77, 146)$,\adfsplit
$(150, 42, 11, 138)$,
$(150, 47, 79, 110)$,
$(150, 2, 71, 122)$,
$(150, 94, 105, 115)$,\adfsplit
$(150, 0, 22, 139)$,
$(150, 86, 39, 129)$,
$(150, 85, 101, 135)$,
$(150, 34, 57, 137)$,\adfsplit
$(150, 83, 93, 125)$,
$(150, 102, 9, 89)$,
$(150, 59, 3, 140)$,
$(150, 92, 37, 136)$,\adfsplit
$(150, 104, 63, 118)$,
$(150, 56, 64, 96)$,
$(150, 78, 106, 108)$,
$(150, 70, 65, 120)$,\adfsplit
$(150, 46, 73, 143)$,
$(150, 76, 75, 109)$,
$(150, 28, 17, 117)$,
$(150, 84, 21, 116)$,\adfsplit
$(150, 50, 60, 149)$,
$(150, 14, 27, 88)$,
$(150, 74, 18, 123)$,
$(150, 66, 1, 141)$,\adfsplit
$(150, 90, 26, 130)$,
$(150, 54, 45, 133)$,
$(150, 62, 55, 147)$,
$(150, 32, 97, 148)$,\adfsplit
$(150, 30, 67, 131)$,
$(150, 36, 19, 112)$,
$(21, 23, 44, 90)$,
$(1, 35, 50, 88)$,\adfsplit
$(64, 66, 73, 99)$,
$(3, 22, 48, 97)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{108}$ for $x < 108$,
$x \mapsto (x + 12 j \adfmod{36}) + 108$ for $108 \le x < 144$,
$x \mapsto (x + 3 j \adfmod{6}) + 144$ for $144 \le x < 150$,
$x \mapsto (x - 150 +  j \adfmod{54}) + 150$ for $x \ge 150$,
$0 \le j < 54$.
\ADFvfyParStart{(204, ((54, 54, ((108, 2), (36, 12), (6, 3), (54, 1)))), ((18, 6), (42, 1), (54, 1)))} %ADFvfyParEnd
% End of 18^6 42^1 54^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,48,54}
\noindent{\boldmath $ 18^{6} 48^{1} 54^{1} $}~
With the point set $Z_{210}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 107\}$,
 $\{108, 109, \dots, 155\}$, and
 $\{156, 157, \dots, 209\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(156, 90, 91, 123)$,
$(156, 98, 100, 146)$,
$(156, 0, 5, 136)$,
$(156, 52, 59, 141)$,\adfsplit
$(156, 8, 23, 103)$,
$(156, 88, 105, 147)$,
$(156, 94, 7, 149)$,
$(156, 96, 17, 126)$,\adfsplit
$(156, 104, 46, 151)$,
$(156, 86, 29, 108)$,
$(156, 68, 12, 132)$,
$(156, 36, 107, 113)$,\adfsplit
$(156, 48, 13, 118)$,
$(156, 24, 99, 143)$,
$(156, 10, 95, 134)$,
$(156, 58, 41, 153)$,\adfsplit
$(156, 11, 43, 139)$,
$(156, 53, 87, 116)$,
$(156, 19, 65, 117)$,
$(156, 45, 97, 119)$,\adfsplit
$(156, 6, 71, 148)$,
$(156, 22, 1, 135)$,
$(156, 38, 49, 145)$,
$(156, 18, 50, 155)$,\adfsplit
$(156, 16, 60, 133)$,
$(156, 30, 55, 120)$,
$(156, 26, 42, 110)$,
$(156, 102, 2, 37)$,\adfsplit
$(156, 84, 4, 137)$,
$(156, 78, 63, 152)$,
$(156, 72, 76, 27)$,
$(156, 32, 21, 127)$,\adfsplit
$(156, 92, 15, 150)$,
$(156, 28, 9, 129)$,
$(156, 44, 64, 140)$,
$(156, 56, 70, 109)$,\adfsplit
$(156, 83, 93, 124)$,
$(156, 82, 51, 111)$,
$(156, 54, 3, 144)$,
$(156, 14, 67, 114)$,\adfsplit
$(156, 106, 25, 112)$,
$(156, 31, 75, 115)$,
$(156, 40, 66, 131)$,
$(156, 80, 39, 79)$,\adfsplit
$(156, 62, 35, 128)$,
$(156, 34, 74, 122)$,
$(156, 47, 85, 125)$,
$(156, 20, 33, 138)$,\adfsplit
$(156, 81, 101, 142)$,
$(156, 73, 89, 130)$,
$(156, 69, 77, 121)$,
$(156, 57, 61, 154)$,\adfsplit
$(18, 28, 65, 67)$,
$(59, 64, 73, 98)$,
$(30, 49, 52, 75)$,
$(51, 60, 98, 101)$,\adfsplit
$(29, 51, 58, 104)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{108}$ for $x < 108$,
$x \mapsto (x - 108 + 16 j \adfmod{48}) + 108$ for $108 \le x < 156$,
$x \mapsto (x - 156 +  j \adfmod{54}) + 156$ for $x \ge 156$,
$0 \le j < 54$.
\ADFvfyParStart{(210, ((57, 54, ((108, 2), (48, 16), (54, 1)))), ((18, 6), (48, 1), (54, 1)))} %ADFvfyParEnd
% End of 18^6 48^1 54^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,51,54}
\noindent{\boldmath $ 18^{6} 51^{1} 54^{1} $}~
With the point set $Z_{213}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 107\}$,
 $\{108, 109, \dots, 158\}$, and
 $\{159, 160, \dots, 212\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(159, 60, 87, 134)$,
$(159, 32, 84, 151)$,
$(159, 44, 37, 156)$,
$(159, 9, 22, 117)$,\adfsplit
$(159, 49, 14, 153)$,
$(159, 41, 31, 140)$,
$(159, 106, 2, 119)$,
$(159, 102, 67, 110)$,\adfsplit
$(159, 82, 75, 128)$,
$(159, 1, 94, 135)$,
$(159, 20, 99, 112)$,
$(159, 6, 46, 144)$,\adfsplit
$(159, 10, 54, 108)$,
$(159, 23, 43, 124)$,
$(159, 38, 51, 35)$,
$(159, 25, 18, 150)$,\adfsplit
$(159, 13, 45, 118)$,
$(159, 56, 70, 136)$,
$(159, 61, 5, 152)$,
$(159, 50, 55, 120)$,\adfsplit
$(159, 104, 66, 143)$,
$(159, 80, 57, 157)$,
$(159, 62, 78, 123)$,
$(159, 17, 34, 114)$,\adfsplit
$(159, 93, 74, 149)$,
$(159, 28, 30, 19)$,
$(159, 69, 90, 148)$,
$(159, 21, 58, 138)$,\adfsplit
$(159, 29, 91, 111)$,
$(159, 85, 42, 125)$,
$(159, 65, 105, 116)$,
$(159, 16, 73, 141)$,\adfsplit
$(159, 98, 7, 139)$,
$(159, 89, 26, 115)$,
$(159, 86, 107, 146)$,
$(159, 77, 15, 127)$,\adfsplit
$(159, 53, 3, 158)$,
$(159, 81, 101, 142)$,
$(159, 97, 11, 113)$,
$(159, 72, 33, 147)$,\adfsplit
$(159, 39, 79, 121)$,
$(159, 64, 63, 137)$,
$(159, 48, 92, 133)$,
$(159, 96, 27, 122)$,\adfsplit
$(159, 88, 8, 155)$,
$(159, 0, 103, 154)$,
$(159, 68, 76, 126)$,
$(159, 12, 47, 145)$,\adfsplit
$(159, 24, 95, 130)$,
$(159, 40, 83, 129)$,
$(159, 4, 36, 109)$,
$(159, 52, 71, 131)$,\adfsplit
$(159, 100, 59, 132)$,
$(160, 28, 32, 116)$,
$(160, 44, 53, 113)$,
$(160, 72, 101, 112)$,\adfsplit
$(160, 36, 76, 136)$,
$(160, 24, 65, 135)$,
$(160, 20, 10, 140)$,
$(160, 33, 49, 122)$,\adfsplit
$(160, 89, 34, 146)$,
$(160, 45, 23, 141)$,
$(160, 46, 74, 143)$,
$(160, 19, 71, 147)$,\adfsplit
$(160, 5, 75, 119)$,
$(160, 3, 7, 151)$,
$(160, 0, 63, 144)$,
$(160, 1, 29, 128)$,\adfsplit
$(160, 48, 64, 37)$,
$(160, 60, 80, 124)$,
$(160, 17, 61, 108)$,
$(160, 13, 21, 54)$,\adfsplit
$(160, 4, 15, 111)$,
$(160, 12, 73, 127)$,
$(160, 104, 9, 115)$,
$(160, 77, 81, 139)$,\adfsplit
$(160, 40, 41, 130)$,
$(160, 85, 90, 129)$,
$(160, 92, 97, 149)$,
$(160, 16, 69, 123)$,\adfsplit
$(160, 68, 105, 121)$,
$(160, 88, 25, 142)$,
$(160, 52, 83, 114)$,
$(160, 8, 6, 137)$,\adfsplit
$(160, 96, 99, 156)$,
$(160, 84, 26, 118)$,
$(160, 14, 66, 145)$,
$(160, 100, 78, 154)$,\adfsplit
$(160, 57, 30, 152)$,
$(160, 18, 47, 138)$,
$(160, 56, 107, 134)$,
$(160, 93, 102, 153)$,\adfsplit
$(160, 67, 95, 109)$,
$(160, 38, 103, 117)$,
$(160, 91, 27, 133)$,
$(160, 22, 42, 158)$,\adfsplit
$(160, 62, 94, 131)$,
$(160, 86, 35, 150)$,
$(160, 2, 79, 126)$,
$(160, 50, 59, 110)$,\adfsplit
$(160, 82, 55, 132)$,
$(160, 87, 11, 120)$,
$(160, 43, 51, 155)$,
$(160, 98, 106, 125)$,\adfsplit
$(160, 70, 31, 148)$,
$(160, 58, 39, 157)$,
$(13, 74, 100, 107)$,
$(43, 58, 69, 104)$,\adfsplit
$(9, 23, 40, 78)$,
$(29, 30, 31, 44)$,
$(24, 58, 89, 99)$,
$(15, 49, 68, 78)$,\adfsplit
$(5, 8, 31, 54)$,
$(2, 27, 52, 85)$,
$(46, 80, 95, 97)$,
$(31, 52, 78, 101)$,\adfsplit
$(36, 58, 61, 95)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{108}$ for $x < 108$,
$x \mapsto (x - 108 + 16 j \adfmod{48}) + 108$ for $108 \le x < 156$,
$x \mapsto (x +  j \adfmod{3}) + 156$ for $156 \le x < 159$,
$x \mapsto (x - 159 + 2 j \adfmod{54}) + 159$ for $x \ge 159$,
$0 \le j < 27$.
\ADFvfyParStart{(213, ((117, 27, ((108, 4), (48, 16), (3, 1), (54, 2)))), ((18, 6), (51, 1), (54, 1)))} %ADFvfyParEnd
% End of 18^6 51^1 54^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 24^6 b^1 72^1}}
\label{app:4-GDD 24^6 b^1 72^1}
\adfhide{
$ 24^6 30^1 72^1 $,
$ 24^6 33^1 72^1 $,
$ 24^6 39^1 72^1 $,
$ 24^6 42^1 72^1 $,
$ 24^6 45^1 72^1 $,
$ 24^6 51^1 72^1 $,
$ 24^6 54^1 72^1 $,
$ 24^6 57^1 72^1 $,
$ 24^6 63^1 72^1 $,
$ 24^6 66^1 72^1 $ and
$ 24^6 69^1 72^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,30,72}
\noindent{\boldmath $ 24^{6} 30^{1} 72^{1} $}~
With the point set $Z_{246}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 173\}$, and
 $\{174, 175, \dots, 245\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(174, 78, 82, 165)$,
$(174, 40, 50, 108)$,
$(174, 96, 109, 76)$,
$(174, 74, 88, 137)$,\adfsplit
$(174, 34, 49, 114)$,
$(174, 112, 131, 157)$,
$(174, 128, 9, 101)$,
$(174, 138, 25, 167)$,\adfsplit
$(174, 16, 53, 154)$,
$(174, 62, 103, 163)$,
$(174, 20, 77, 146)$,
$(174, 116, 31, 172)$,\adfsplit
$(174, 48, 123, 41)$,
$(174, 54, 135, 37)$,
$(174, 98, 47, 155)$,
$(174, 132, 87, 173)$,\adfsplit
$(174, 6, 129, 156)$,
$(174, 111, 125, 161)$,
$(174, 3, 29, 149)$,
$(174, 67, 99, 143)$,\adfsplit
$(174, 14, 66, 145)$,
$(174, 44, 15, 153)$,
$(174, 12, 121, 147)$,
$(174, 10, 63, 159)$,\adfsplit
$(174, 4, 91, 151)$,
$(174, 28, 56, 13)$,
$(174, 32, 35, 7)$,
$(174, 46, 55, 170)$,\adfsplit
$(174, 0, 105, 107)$,
$(174, 64, 65, 115)$,
$(174, 73, 95, 39)$,
$(174, 38, 83, 164)$,\adfsplit
$(174, 106, 127, 57)$,
$(174, 140, 19, 23)$,
$(174, 70, 75, 162)$,
$(174, 36, 80, 5)$,\adfsplit
$(174, 22, 30, 68)$,
$(174, 104, 130, 42)$,
$(174, 86, 93, 166)$,
$(174, 118, 17, 160)$,\adfsplit
$(174, 18, 58, 144)$,
$(174, 26, 97, 117)$,
$(174, 120, 43, 59)$,
$(174, 142, 33, 119)$,\adfsplit
$(174, 24, 113, 150)$,
$(174, 45, 85, 148)$,
$(174, 102, 141, 61)$,
$(174, 72, 89, 94)$,\adfsplit
$(174, 136, 8, 69)$,
$(174, 110, 139, 168)$,
$(174, 60, 27, 158)$,
$(174, 52, 122, 51)$,\adfsplit
$(174, 134, 1, 169)$,
$(174, 100, 11, 21)$,
$(174, 84, 81, 152)$,
$(174, 124, 126, 92)$,\adfsplit
$(174, 2, 133, 171)$,
$(174, 90, 71, 79)$,
$(7, 16, 66, 113)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x + 4 j \adfmod{24}) + 144$ for $144 \le x < 168$,
$x \mapsto x$ for $168 \le x < 174$,
$x \mapsto (x - 174 +  j \adfmod{72}) + 174$ for $x \ge 174$,
$0 \le j < 72$.
\ADFvfyParStart{(246, ((59, 72, ((144, 2), (24, 4), (6, 6), (72, 1)))), ((24, 6), (30, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 30^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,33,72}
\noindent{\boldmath $ 24^{6} 33^{1} 72^{1} $}~
With the point set $Z_{249}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 176\}$, and
 $\{177, 178, \dots, 248\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(177, 28, 31, 89)$,
$(177, 68, 77, 79)$,
$(177, 20, 41, 121)$,
$(177, 16, 45, 133)$,\adfsplit
$(177, 80, 115, 36)$,
$(177, 104, 141, 146)$,
$(177, 128, 59, 105)$,
$(177, 100, 37, 87)$,\adfsplit
$(177, 12, 106, 147)$,
$(177, 116, 107, 164)$,
$(177, 29, 38, 130)$,
$(177, 9, 19, 171)$,\adfsplit
$(177, 61, 90, 134)$,
$(177, 13, 53, 142)$,
$(177, 117, 34, 172)$,
$(177, 109, 33, 148)$,\adfsplit
$(177, 113, 82, 155)$,
$(177, 66, 99, 7)$,
$(177, 22, 67, 169)$,
$(177, 102, 11, 156)$,\adfsplit
$(177, 49, 57, 166)$,
$(177, 69, 6, 158)$,
$(177, 81, 98, 125)$,
$(177, 65, 97, 63)$,\adfsplit
$(177, 40, 73, 175)$,
$(177, 129, 94, 176)$,
$(177, 25, 74, 78)$,
$(177, 88, 14, 17)$,\adfsplit
$(177, 21, 47, 114)$,
$(177, 137, 15, 152)$,
$(177, 93, 131, 154)$,
$(177, 8, 101, 135)$,\adfsplit
$(177, 92, 85, 144)$,
$(177, 60, 5, 163)$,
$(177, 1, 42, 157)$,
$(177, 32, 46, 18)$,\adfsplit
$(177, 48, 143, 10)$,
$(177, 44, 96, 168)$,
$(177, 24, 56, 159)$,
$(177, 112, 120, 165)$,\adfsplit
$(177, 84, 83, 167)$,
$(177, 0, 118, 149)$,
$(177, 58, 71, 122)$,
$(177, 119, 139, 160)$,\adfsplit
$(177, 50, 75, 153)$,
$(177, 124, 39, 54)$,
$(177, 55, 123, 151)$,
$(177, 140, 64, 161)$,\adfsplit
$(177, 76, 43, 170)$,
$(177, 52, 86, 132)$,
$(177, 4, 126, 150)$,
$(177, 138, 95, 174)$,\adfsplit
$(177, 108, 127, 173)$,
$(177, 136, 23, 111)$,
$(177, 30, 103, 3)$,
$(177, 2, 51, 145)$,\adfsplit
$(177, 62, 70, 91)$,
$(177, 72, 110, 35)$,
$(177, 26, 27, 162)$,
$(178, 80, 81, 106)$,\adfsplit
$(178, 116, 121, 95)$,
$(178, 64, 74, 17)$,
$(178, 48, 63, 46)$,
$(178, 124, 23, 168)$,\adfsplit
$(178, 72, 119, 135)$,
$(178, 56, 107, 138)$,
$(178, 32, 88, 162)$,
$(178, 44, 115, 34)$,\adfsplit
$(178, 132, 71, 146)$,
$(178, 24, 109, 150)$,
$(178, 120, 79, 117)$,
$(178, 36, 2, 166)$,\adfsplit
$(178, 84, 69, 145)$,
$(178, 21, 25, 41)$,
$(178, 89, 102, 171)$,
$(178, 77, 114, 147)$,\adfsplit
$(178, 97, 142, 87)$,
$(178, 113, 27, 169)$,
$(178, 13, 78, 173)$,
$(178, 45, 22, 159)$,\adfsplit
$(178, 137, 126, 164)$,
$(178, 110, 130, 158)$,
$(178, 66, 98, 160)$,
$(178, 94, 6, 154)$,\adfsplit
$(178, 26, 91, 156)$,
$(178, 30, 7, 175)$,
$(178, 127, 131, 148)$,
$(178, 103, 111, 143)$,\adfsplit
$(178, 47, 75, 155)$,
$(178, 92, 96, 141)$,
$(178, 104, 129, 76)$,
$(178, 4, 11, 144)$,\adfsplit
$(178, 12, 58, 161)$,
$(178, 5, 10, 19)$,
$(178, 37, 99, 134)$,
$(178, 105, 43, 152)$,\adfsplit
$(178, 101, 122, 151)$,
$(178, 57, 18, 153)$,
$(178, 60, 31, 176)$,
$(178, 29, 62, 123)$,\adfsplit
$(178, 20, 40, 9)$,
$(178, 108, 125, 68)$,
$(178, 52, 65, 93)$,
$(178, 112, 33, 167)$,\adfsplit
$(178, 1, 53, 170)$,
$(178, 85, 15, 149)$,
$(178, 70, 86, 67)$,
$(178, 49, 50, 118)$,\adfsplit
$(178, 8, 35, 133)$,
$(178, 28, 51, 90)$,
$(178, 136, 59, 163)$,
$(178, 83, 3, 157)$,\adfsplit
$(178, 100, 14, 55)$,
$(178, 16, 38, 172)$,
$(178, 140, 73, 174)$,
$(178, 61, 54, 165)$,\adfsplit
$(178, 128, 0, 39)$,
$(178, 42, 82, 139)$,
$(1, 36, 86, 123)$,
$(38, 43, 57, 96)$,\adfsplit
$(47, 52, 54, 121)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x - 144 + 10 j \adfmod{30}) + 144$ for $144 \le x < 174$,
$x \mapsto x$ for $174 \le x < 177$,
$x \mapsto (x - 177 + 2 j \adfmod{72}) + 177$ for $x \ge 177$,
$0 \le j < 36$.
\ADFvfyParStart{(249, ((121, 36, ((144, 4), (30, 10), (3, 3), (72, 2)))), ((24, 6), (33, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 33^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,39,72}
\noindent{\boldmath $ 24^{6} 39^{1} 72^{1} $}~
With the point set $Z_{255}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 182\}$, and
 $\{183, 184, \dots, 254\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(183, 60, 63, 49)$,
$(183, 36, 40, 159)$,
$(183, 12, 17, 167)$,
$(183, 92, 99, 11)$,\adfsplit
$(183, 80, 91, 137)$,
$(183, 20, 33, 152)$,
$(183, 16, 41, 114)$,
$(183, 100, 133, 173)$,\adfsplit
$(183, 88, 122, 181)$,
$(183, 108, 143, 155)$,
$(183, 28, 68, 178)$,
$(183, 0, 123, 149)$,\adfsplit
$(183, 81, 82, 98)$,
$(183, 89, 97, 170)$,
$(183, 65, 85, 21)$,
$(183, 45, 73, 30)$,\adfsplit
$(183, 109, 26, 146)$,
$(183, 37, 102, 2)$,
$(183, 94, 107, 39)$,
$(183, 54, 110, 150)$,\adfsplit
$(183, 131, 135, 166)$,
$(183, 59, 75, 165)$,
$(183, 15, 79, 162)$,
$(183, 4, 115, 148)$,\adfsplit
$(183, 64, 87, 160)$,
$(183, 1, 118, 172)$,
$(183, 140, 13, 163)$,
$(183, 24, 53, 169)$,\adfsplit
$(183, 5, 18, 157)$,
$(183, 10, 67, 145)$,
$(183, 120, 7, 14)$,
$(183, 96, 34, 83)$,\adfsplit
$(183, 104, 27, 35)$,
$(183, 32, 47, 177)$,
$(183, 112, 121, 105)$,
$(183, 116, 136, 84)$,\adfsplit
$(183, 77, 86, 156)$,
$(183, 52, 141, 174)$,
$(183, 57, 78, 153)$,
$(183, 8, 76, 168)$,\adfsplit
$(183, 74, 95, 138)$,
$(183, 6, 139, 180)$,
$(183, 119, 19, 158)$,
$(183, 56, 101, 161)$,\adfsplit
$(183, 124, 23, 90)$,
$(183, 93, 46, 176)$,
$(183, 48, 117, 29)$,
$(183, 38, 55, 58)$,\adfsplit
$(183, 113, 50, 144)$,
$(183, 22, 127, 164)$,
$(183, 42, 70, 147)$,
$(183, 72, 128, 151)$,\adfsplit
$(183, 25, 111, 171)$,
$(183, 134, 142, 175)$,
$(183, 125, 3, 31)$,
$(183, 66, 51, 179)$,\adfsplit
$(183, 132, 106, 182)$,
$(183, 9, 61, 130)$,
$(183, 69, 126, 154)$,
$(183, 129, 43, 62)$,\adfsplit
$(183, 44, 71, 103)$,
$(184, 104, 120, 4)$,
$(184, 100, 119, 169)$,
$(184, 16, 42, 172)$,\adfsplit
$(184, 56, 95, 130)$,
$(184, 72, 113, 145)$,
$(184, 68, 123, 17)$,
$(184, 20, 106, 117)$,\adfsplit
$(184, 132, 93, 165)$,
$(184, 24, 9, 177)$,
$(184, 44, 30, 35)$,
$(184, 65, 69, 98)$,\adfsplit
$(184, 61, 101, 160)$,
$(184, 125, 70, 151)$,
$(184, 73, 34, 167)$,
$(184, 110, 135, 154)$,\adfsplit
$(184, 114, 15, 148)$,
$(184, 118, 27, 157)$,
$(184, 10, 14, 153)$,
$(184, 32, 40, 102)$,\adfsplit
$(184, 12, 58, 77)$,
$(184, 0, 50, 142)$,
$(184, 8, 22, 55)$,
$(184, 6, 38, 103)$,\adfsplit
$(184, 76, 3, 54)$,
$(184, 46, 86, 23)$,
$(184, 88, 2, 155)$,
$(184, 94, 18, 161)$,\adfsplit
$(184, 57, 62, 131)$,
$(184, 129, 26, 164)$,
$(184, 141, 31, 138)$,
$(184, 85, 87, 78)$,\adfsplit
$(184, 82, 143, 149)$,
$(184, 89, 75, 173)$,
$(184, 116, 25, 159)$,
$(184, 37, 122, 147)$,\adfsplit
$(184, 64, 128, 158)$,
$(184, 140, 90, 146)$,
$(184, 134, 19, 168)$,
$(184, 21, 74, 162)$,\adfsplit
$(184, 92, 33, 166)$,
$(184, 81, 126, 178)$,
$(184, 80, 13, 51)$,
$(184, 66, 7, 170)$,\adfsplit
$(184, 136, 137, 105)$,
$(184, 121, 39, 181)$,
$(184, 36, 127, 152)$,
$(184, 112, 41, 109)$,\adfsplit
$(184, 49, 47, 179)$,
$(184, 53, 99, 163)$,
$(184, 52, 139, 29)$,
$(184, 48, 5, 174)$,\adfsplit
$(184, 45, 115, 182)$,
$(184, 11, 63, 175)$,
$(184, 28, 111, 144)$,
$(184, 124, 59, 79)$,\adfsplit
$(184, 108, 1, 180)$,
$(184, 96, 91, 150)$,
$(184, 97, 71, 156)$,
$(184, 60, 43, 176)$,\adfsplit
$(184, 67, 107, 171)$,
$(184, 84, 133, 83)$,
$(77, 102, 103, 140)$,
$(8, 18, 59, 69)$,\adfsplit
$(39, 61, 88, 110)$,
$(79, 110, 120, 141)$,
$(41, 51, 76, 78)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x + 12 j \adfmod{36}) + 144$ for $144 \le x < 180$,
$x \mapsto x$ for $180 \le x < 183$,
$x \mapsto (x - 183 + 2 j \adfmod{72}) + 183$ for $x \ge 183$,
$0 \le j < 36$.
\ADFvfyParStart{(255, ((127, 36, ((144, 4), (36, 12), (3, 3), (72, 2)))), ((24, 6), (39, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 39^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,42,72}
\noindent{\boldmath $ 24^{6} 42^{1} 72^{1} $}~
With the point set $Z_{258}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 185\}$, and
 $\{186, 187, \dots, 257\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(186, 102, 109, 175)$,
$(186, 140, 4, 150)$,
$(186, 44, 59, 117)$,
$(186, 142, 14, 135)$,\adfsplit
$(186, 16, 35, 149)$,
$(186, 98, 118, 31)$,
$(186, 70, 95, 1)$,
$(186, 8, 39, 156)$,\adfsplit
$(186, 104, 139, 22)$,
$(186, 86, 124, 73)$,
$(186, 90, 137, 152)$,
$(186, 134, 46, 158)$,\adfsplit
$(186, 82, 141, 147)$,
$(186, 52, 113, 180)$,
$(186, 106, 33, 155)$,
$(186, 120, 57, 154)$,\adfsplit
$(186, 50, 5, 164)$,
$(186, 80, 41, 185)$,
$(186, 116, 99, 171)$,
$(186, 81, 119, 37)$,\adfsplit
$(186, 20, 23, 138)$,
$(186, 130, 9, 170)$,
$(186, 10, 101, 176)$,
$(186, 29, 69, 146)$,\adfsplit
$(186, 2, 42, 88)$,
$(186, 12, 34, 75)$,
$(186, 28, 56, 108)$,
$(186, 18, 68, 168)$,\adfsplit
$(186, 54, 63, 53)$,
$(186, 128, 71, 173)$,
$(186, 26, 30, 161)$,
$(186, 136, 36, 89)$,\adfsplit
$(186, 40, 67, 15)$,
$(186, 94, 65, 85)$,
$(186, 112, 93, 177)$,
$(186, 60, 97, 183)$,\adfsplit
$(186, 64, 96, 129)$,
$(186, 126, 127, 143)$,
$(186, 38, 7, 151)$,
$(186, 110, 115, 165)$,\adfsplit
$(186, 66, 105, 169)$,
$(186, 74, 84, 172)$,
$(186, 48, 43, 178)$,
$(186, 132, 111, 167)$,\adfsplit
$(186, 100, 24, 160)$,
$(186, 11, 13, 87)$,
$(186, 123, 131, 179)$,
$(186, 72, 61, 184)$,\adfsplit
$(186, 58, 103, 182)$,
$(186, 121, 125, 148)$,
$(186, 21, 77, 166)$,
$(186, 0, 51, 163)$,\adfsplit
$(186, 45, 79, 144)$,
$(186, 6, 17, 49)$,
$(186, 62, 76, 145)$,
$(186, 114, 19, 159)$,\adfsplit
$(186, 78, 91, 153)$,
$(186, 32, 133, 181)$,
$(186, 83, 3, 157)$,
$(186, 122, 107, 162)$,\adfsplit
$(186, 92, 27, 55)$,
$(186, 25, 47, 174)$,
$(8, 63, 77, 118)$,
$(13, 46, 48, 131)$,\adfsplit
$(35, 38, 112, 133)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x + 6 j \adfmod{36}) + 144$ for $144 \le x < 180$,
$x \mapsto x$ for $180 \le x < 186$,
$x \mapsto (x - 186 +  j \adfmod{72}) + 186$ for $x \ge 186$,
$0 \le j < 72$.
\ADFvfyParStart{(258, ((65, 72, ((144, 2), (36, 6), (6, 6), (72, 1)))), ((24, 6), (42, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 42^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,45,72}
\noindent{\boldmath $ 24^{6} 45^{1} 72^{1} $}~
With the point set $Z_{261}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 188\}$, and
 $\{189, 190, \dots, 260\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(189, 108, 109, 180)$,
$(189, 112, 121, 187)$,
$(189, 0, 29, 174)$,
$(189, 64, 96, 172)$,\adfsplit
$(189, 136, 26, 36)$,
$(189, 60, 117, 41)$,
$(189, 4, 62, 79)$,
$(189, 100, 15, 61)$,\adfsplit
$(189, 140, 77, 114)$,
$(189, 12, 105, 185)$,
$(189, 40, 141, 160)$,
$(189, 52, 21, 183)$,\adfsplit
$(189, 5, 30, 162)$,
$(189, 81, 7, 182)$,
$(189, 133, 98, 163)$,
$(189, 50, 95, 171)$,\adfsplit
$(189, 2, 83, 149)$,
$(189, 22, 111, 154)$,
$(189, 57, 74, 157)$,
$(189, 9, 47, 169)$,\adfsplit
$(189, 34, 54, 155)$,
$(189, 45, 126, 168)$,
$(189, 20, 28, 66)$,
$(189, 24, 89, 144)$,\adfsplit
$(189, 27, 31, 158)$,
$(189, 13, 123, 177)$,
$(189, 8, 33, 88)$,
$(189, 137, 1, 94)$,\adfsplit
$(189, 113, 142, 73)$,
$(189, 85, 135, 152)$,
$(189, 72, 25, 166)$,
$(189, 37, 69, 150)$,\adfsplit
$(189, 80, 125, 179)$,
$(189, 93, 97, 156)$,
$(189, 84, 104, 170)$,
$(189, 53, 138, 175)$,\adfsplit
$(189, 49, 90, 173)$,
$(189, 17, 6, 153)$,
$(189, 65, 10, 186)$,
$(189, 44, 129, 181)$,\adfsplit
$(189, 101, 14, 176)$,
$(189, 48, 119, 130)$,
$(189, 124, 19, 151)$,
$(189, 42, 82, 178)$,\adfsplit
$(189, 78, 106, 146)$,
$(189, 56, 67, 99)$,
$(189, 110, 143, 75)$,
$(189, 46, 23, 159)$,\adfsplit
$(189, 58, 55, 164)$,
$(189, 18, 131, 3)$,
$(189, 76, 107, 188)$,
$(189, 16, 32, 145)$,\adfsplit
$(189, 120, 122, 103)$,
$(189, 92, 35, 63)$,
$(189, 68, 115, 167)$,
$(189, 128, 132, 147)$,\adfsplit
$(189, 71, 127, 161)$,
$(189, 102, 51, 59)$,
$(189, 116, 39, 91)$,
$(189, 86, 139, 184)$,\adfsplit
$(189, 38, 70, 11)$,
$(189, 118, 134, 165)$,
$(189, 43, 87, 148)$,
$(190, 120, 125, 111)$,\adfsplit
$(190, 80, 87, 182)$,
$(190, 60, 100, 171)$,
$(190, 132, 50, 58)$,
$(190, 92, 16, 150)$,\adfsplit
$(190, 104, 29, 43)$,
$(190, 72, 22, 31)$,
$(190, 116, 79, 169)$,
$(190, 76, 55, 181)$,\adfsplit
$(190, 32, 21, 162)$,
$(190, 0, 137, 165)$,
$(190, 53, 54, 115)$,
$(190, 17, 30, 157)$,\adfsplit
$(190, 25, 46, 144)$,
$(190, 93, 26, 155)$,
$(190, 37, 123, 178)$,
$(190, 57, 19, 174)$,\adfsplit
$(190, 77, 74, 172)$,
$(190, 34, 39, 161)$,
$(190, 42, 63, 149)$,
$(190, 134, 95, 151)$,\adfsplit
$(190, 67, 107, 173)$,
$(190, 7, 71, 185)$,
$(190, 8, 139, 183)$,
$(190, 44, 135, 146)$,\adfsplit
$(190, 4, 56, 154)$,
$(190, 1, 130, 168)$,
$(190, 6, 83, 158)$,
$(190, 40, 59, 166)$,\adfsplit
$(190, 52, 75, 164)$,
$(190, 28, 41, 114)$,
$(190, 64, 127, 176)$,
$(190, 96, 99, 186)$,\adfsplit
$(190, 20, 48, 163)$,
$(190, 68, 129, 177)$,
$(190, 24, 73, 119)$,
$(190, 88, 103, 170)$,\adfsplit
$(190, 124, 35, 36)$,
$(190, 128, 5, 105)$,
$(190, 140, 70, 138)$,
$(190, 84, 69, 175)$,\adfsplit
$(190, 89, 98, 27)$,
$(190, 112, 78, 159)$,
$(190, 81, 97, 145)$,
$(190, 65, 118, 18)$,\adfsplit
$(190, 141, 2, 85)$,
$(190, 101, 62, 147)$,
$(190, 33, 61, 113)$,
$(190, 136, 9, 133)$,\adfsplit
$(190, 90, 10, 180)$,
$(190, 126, 47, 152)$,
$(190, 12, 38, 45)$,
$(190, 108, 94, 148)$,\adfsplit
$(190, 122, 15, 187)$,
$(190, 117, 91, 153)$,
$(190, 109, 143, 179)$,
$(190, 121, 51, 184)$,\adfsplit
$(190, 13, 23, 3)$,
$(190, 14, 66, 167)$,
$(190, 102, 131, 160)$,
$(190, 106, 110, 156)$,\adfsplit
$(190, 49, 82, 188)$,
$(190, 142, 11, 86)$,
$(5, 76, 126, 127)$,
$(72, 82, 107, 109)$,\adfsplit
$(16, 43, 93, 138)$,
$(53, 55, 88, 102)$,
$(5, 63, 70, 108)$,
$(50, 69, 91, 96)$,\adfsplit
$(18, 49, 75, 140)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x - 144 + 14 j \adfmod{42}) + 144$ for $144 \le x < 186$,
$x \mapsto x$ for $186 \le x < 189$,
$x \mapsto (x - 189 + 2 j \adfmod{72}) + 189$ for $x \ge 189$,
$0 \le j < 36$.
\ADFvfyParStart{(261, ((133, 36, ((144, 4), (42, 14), (3, 3), (72, 2)))), ((24, 6), (45, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 45^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,51,72}
\noindent{\boldmath $ 24^{6} 51^{1} 72^{1} $}~
With the point set $Z_{267}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 194\}$, and
 $\{195, 196, \dots, 266\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(195, 100, 104, 188)$,
$(195, 124, 2, 57)$,
$(195, 84, 112, 143)$,
$(195, 52, 125, 178)$,\adfsplit
$(195, 36, 122, 164)$,
$(195, 12, 107, 146)$,
$(195, 49, 51, 169)$,
$(195, 73, 78, 148)$,\adfsplit
$(195, 89, 117, 184)$,
$(195, 109, 29, 183)$,
$(195, 53, 14, 187)$,
$(195, 25, 15, 157)$,\adfsplit
$(195, 74, 82, 156)$,
$(195, 38, 47, 144)$,
$(195, 102, 3, 31)$,
$(195, 118, 103, 194)$,\adfsplit
$(195, 71, 127, 150)$,
$(195, 19, 83, 180)$,
$(195, 22, 43, 172)$,
$(195, 13, 50, 166)$,\adfsplit
$(195, 21, 86, 182)$,
$(195, 10, 115, 160)$,
$(195, 8, 87, 176)$,
$(195, 6, 59, 193)$,\adfsplit
$(195, 17, 18, 162)$,
$(195, 24, 77, 123)$,
$(195, 26, 39, 7)$,
$(195, 1, 9, 134)$,\adfsplit
$(195, 121, 35, 145)$,
$(195, 111, 131, 185)$,
$(195, 72, 110, 153)$,
$(195, 120, 63, 94)$,\adfsplit
$(195, 33, 101, 30)$,
$(195, 41, 135, 152)$,
$(195, 40, 23, 168)$,
$(195, 60, 68, 27)$,\adfsplit
$(195, 95, 99, 159)$,
$(195, 48, 119, 173)$,
$(195, 80, 11, 167)$,
$(195, 45, 55, 186)$,\adfsplit
$(195, 106, 139, 189)$,
$(195, 28, 79, 171)$,
$(195, 116, 91, 105)$,
$(195, 90, 67, 174)$,\adfsplit
$(195, 128, 46, 75)$,
$(195, 61, 70, 54)$,
$(195, 5, 114, 158)$,
$(195, 136, 81, 175)$,\adfsplit
$(195, 132, 113, 165)$,
$(195, 37, 138, 170)$,
$(195, 34, 98, 181)$,
$(195, 133, 58, 147)$,\adfsplit
$(195, 76, 92, 155)$,
$(195, 85, 62, 179)$,
$(195, 20, 69, 130)$,
$(195, 93, 66, 191)$,\adfsplit
$(195, 4, 126, 163)$,
$(195, 97, 142, 177)$,
$(195, 108, 141, 190)$,
$(195, 16, 56, 161)$,\adfsplit
$(195, 0, 32, 151)$,
$(195, 88, 65, 149)$,
$(195, 64, 129, 192)$,
$(195, 96, 140, 154)$,\adfsplit
$(195, 44, 137, 42)$,
$(196, 92, 95, 40)$,
$(196, 68, 75, 180)$,
$(196, 64, 74, 105)$,\adfsplit
$(196, 4, 24, 179)$,
$(196, 108, 129, 169)$,
$(196, 136, 56, 173)$,
$(196, 28, 109, 193)$,\adfsplit
$(196, 36, 118, 191)$,
$(196, 140, 93, 162)$,
$(196, 84, 38, 160)$,
$(196, 16, 123, 174)$,\adfsplit
$(196, 12, 3, 150)$,
$(196, 85, 89, 176)$,
$(196, 133, 5, 189)$,
$(196, 121, 141, 164)$,\adfsplit
$(196, 33, 66, 166)$,
$(196, 9, 61, 188)$,
$(196, 65, 135, 190)$,
$(196, 25, 107, 175)$,\adfsplit
$(196, 73, 71, 163)$,
$(196, 94, 99, 154)$,
$(196, 90, 110, 23)$,
$(196, 39, 83, 172)$,\adfsplit
$(196, 52, 57, 156)$,
$(196, 76, 2, 148)$,
$(196, 8, 17, 194)$,
$(196, 124, 48, 182)$,\adfsplit
$(196, 88, 13, 144)$,
$(196, 14, 11, 178)$,
$(196, 1, 41, 82)$,
$(196, 10, 127, 146)$,\adfsplit
$(196, 112, 31, 69)$,
$(196, 128, 19, 125)$,
$(196, 44, 55, 132)$,
$(196, 32, 78, 159)$,\adfsplit
$(196, 120, 115, 184)$,
$(196, 100, 101, 177)$,
$(196, 80, 21, 170)$,
$(196, 0, 27, 149)$,\adfsplit
$(196, 116, 130, 158)$,
$(196, 96, 81, 185)$,
$(196, 20, 45, 77)$,
$(196, 62, 15, 186)$,\adfsplit
$(196, 54, 143, 151)$,
$(196, 142, 30, 183)$,
$(196, 42, 91, 134)$,
$(196, 113, 79, 167)$,\adfsplit
$(196, 104, 119, 43)$,
$(196, 122, 34, 152)$,
$(196, 72, 106, 168)$,
$(196, 50, 131, 192)$,\adfsplit
$(196, 29, 46, 63)$,
$(196, 60, 97, 53)$,
$(196, 137, 49, 155)$,
$(196, 37, 59, 165)$,\adfsplit
$(196, 117, 26, 102)$,
$(196, 6, 7, 47)$,
$(196, 103, 111, 187)$,
$(196, 70, 114, 157)$,\adfsplit
$(196, 58, 86, 161)$,
$(196, 87, 139, 145)$,
$(196, 35, 51, 147)$,
$(196, 18, 22, 153)$,\adfsplit
$(196, 126, 67, 181)$,
$(196, 98, 138, 171)$,
$(35, 57, 140, 142)$,
$(26, 95, 96, 141)$,\adfsplit
$(90, 115, 128, 141)$,
$(41, 55, 66, 76)$,
$(19, 89, 102, 116)$,
$(61, 92, 111, 118)$,\adfsplit
$(20, 37, 63, 114)$,
$(4, 27, 62, 109)$,
$(19, 48, 77, 98)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x + 16 j \adfmod{48}) + 144$ for $144 \le x < 192$,
$x \mapsto x$ for $192 \le x < 195$,
$x \mapsto (x - 195 + 2 j \adfmod{72}) + 195$ for $x \ge 195$,
$0 \le j < 36$.
\ADFvfyParStart{(267, ((139, 36, ((144, 4), (48, 16), (3, 3), (72, 2)))), ((24, 6), (51, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 51^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,54,72}
\noindent{\boldmath $ 24^{6} 54^{1} 72^{1} $}~
With the point set $Z_{270}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 197\}$, and
 $\{198, 199, \dots, 269\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(198, 138, 1, 148)$,
$(198, 70, 78, 168)$,
$(198, 4, 13, 196)$,
$(198, 124, 139, 12)$,\adfsplit
$(198, 106, 140, 187)$,
$(198, 34, 75, 169)$,
$(198, 10, 60, 170)$,
$(198, 30, 88, 151)$,\adfsplit
$(198, 42, 110, 166)$,
$(198, 32, 115, 178)$,
$(198, 80, 39, 149)$,
$(198, 130, 91, 152)$,\adfsplit
$(198, 62, 33, 146)$,
$(198, 126, 105, 191)$,
$(198, 132, 117, 189)$,
$(198, 81, 113, 165)$,\adfsplit
$(198, 125, 25, 183)$,
$(198, 11, 63, 180)$,
$(198, 79, 143, 156)$,
$(198, 67, 135, 174)$,\adfsplit
$(198, 16, 123, 164)$,
$(198, 28, 38, 172)$,
$(198, 24, 86, 188)$,
$(198, 46, 66, 173)$,\adfsplit
$(198, 14, 87, 181)$,
$(198, 0, 95, 157)$,
$(198, 26, 52, 167)$,
$(198, 5, 27, 159)$,\adfsplit
$(198, 20, 37, 175)$,
$(198, 82, 83, 194)$,
$(198, 2, 71, 197)$,
$(198, 18, 41, 98)$,\adfsplit
$(198, 134, 136, 57)$,
$(198, 100, 131, 73)$,
$(198, 22, 43, 15)$,
$(198, 45, 47, 61)$,\adfsplit
$(198, 40, 56, 31)$,
$(198, 64, 111, 116)$,
$(198, 36, 121, 195)$,
$(198, 68, 65, 158)$,\adfsplit
$(198, 76, 29, 192)$,
$(198, 50, 77, 85)$,
$(198, 44, 49, 84)$,
$(198, 8, 59, 147)$,\adfsplit
$(198, 112, 101, 193)$,
$(198, 54, 109, 186)$,
$(198, 99, 103, 154)$,
$(198, 92, 96, 129)$,\adfsplit
$(198, 128, 127, 150)$,
$(198, 58, 3, 190)$,
$(198, 97, 137, 184)$,
$(198, 114, 142, 161)$,\adfsplit
$(198, 74, 118, 144)$,
$(198, 94, 51, 160)$,
$(198, 122, 23, 162)$,
$(198, 48, 104, 171)$,\adfsplit
$(198, 107, 9, 155)$,
$(198, 102, 7, 17)$,
$(198, 72, 21, 179)$,
$(198, 120, 55, 182)$,\adfsplit
$(198, 90, 133, 177)$,
$(198, 93, 19, 163)$,
$(198, 108, 35, 145)$,
$(198, 69, 89, 176)$,\adfsplit
$(198, 6, 119, 185)$,
$(198, 141, 53, 153)$,
$(18, 29, 79, 92)$,
$(14, 28, 53, 91)$,\adfsplit
$(18, 37, 71, 124)$,
$(20, 49, 118, 131)$,
$(2, 5, 24, 123)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x + 8 j \adfmod{48}) + 144$ for $144 \le x < 192$,
$x \mapsto (x + 3 j \adfmod{6}) + 192$ for $192 \le x < 198$,
$x \mapsto (x - 198 +  j \adfmod{72}) + 198$ for $x \ge 198$,
$0 \le j < 72$.
\ADFvfyParStart{(270, ((71, 72, ((144, 2), (48, 8), (6, 3), (72, 1)))), ((24, 6), (54, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 54^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,57,72}
\noindent{\boldmath $ 24^{6} 57^{1} 72^{1} $}~
With the point set $Z_{273}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 200\}$, and
 $\{201, 202, \dots, 272\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(201, 112, 115, 86)$,
$(201, 28, 32, 147)$,
$(201, 64, 95, 128)$,
$(201, 12, 68, 184)$,\adfsplit
$(201, 132, 75, 79)$,
$(201, 113, 129, 154)$,
$(201, 9, 41, 152)$,
$(201, 117, 10, 188)$,\adfsplit
$(201, 101, 21, 193)$,
$(201, 53, 38, 192)$,
$(201, 134, 142, 195)$,
$(201, 130, 23, 155)$,\adfsplit
$(201, 26, 70, 150)$,
$(201, 58, 19, 156)$,
$(201, 62, 35, 199)$,
$(201, 78, 67, 157)$,\adfsplit
$(201, 7, 59, 198)$,
$(201, 29, 50, 196)$,
$(201, 2, 51, 182)$,
$(201, 0, 33, 166)$,\adfsplit
$(201, 24, 77, 171)$,
$(201, 1, 143, 187)$,
$(201, 4, 125, 151)$,
$(201, 6, 107, 183)$,\adfsplit
$(201, 18, 63, 167)$,
$(201, 40, 31, 186)$,
$(201, 5, 102, 170)$,
$(201, 13, 15, 119)$,\adfsplit
$(201, 11, 43, 189)$,
$(201, 14, 55, 123)$,
$(201, 48, 89, 173)$,
$(201, 114, 135, 168)$,\adfsplit
$(201, 60, 139, 178)$,
$(201, 69, 131, 190)$,
$(201, 88, 87, 174)$,
$(201, 136, 27, 194)$,\adfsplit
$(201, 42, 46, 158)$,
$(201, 84, 71, 177)$,
$(201, 52, 111, 159)$,
$(201, 137, 103, 179)$,\adfsplit
$(201, 83, 127, 180)$,
$(201, 122, 3, 153)$,
$(201, 39, 47, 197)$,
$(201, 36, 99, 181)$,\adfsplit
$(201, 74, 91, 22)$,
$(201, 110, 30, 185)$,
$(201, 93, 98, 175)$,
$(201, 85, 126, 160)$,\adfsplit
$(201, 17, 90, 163)$,
$(201, 65, 73, 162)$,
$(201, 56, 82, 145)$,
$(201, 66, 106, 146)$,\adfsplit
$(201, 45, 94, 165)$,
$(201, 120, 118, 149)$,
$(201, 109, 34, 200)$,
$(201, 20, 49, 144)$,\adfsplit
$(201, 72, 140, 172)$,
$(201, 44, 96, 176)$,
$(201, 92, 108, 25)$,
$(201, 104, 105, 61)$,\adfsplit
$(201, 80, 124, 191)$,
$(201, 100, 81, 148)$,
$(201, 76, 54, 164)$,
$(201, 116, 37, 169)$,\adfsplit
$(201, 121, 138, 141)$,
$(201, 8, 16, 97)$,
$(201, 133, 57, 161)$,
$(202, 12, 31, 153)$,\adfsplit
$(202, 76, 99, 150)$,
$(202, 92, 117, 151)$,
$(202, 100, 128, 192)$,
$(202, 84, 130, 154)$,\adfsplit
$(202, 36, 110, 197)$,
$(202, 140, 91, 182)$,
$(202, 52, 11, 167)$,
$(202, 40, 6, 173)$,\adfsplit
$(202, 132, 125, 165)$,
$(202, 29, 38, 146)$,
$(202, 21, 47, 149)$,
$(202, 13, 65, 166)$,\adfsplit
$(202, 141, 74, 155)$,
$(202, 97, 75, 179)$,
$(202, 105, 86, 183)$,
$(202, 5, 135, 169)$,\adfsplit
$(202, 30, 46, 161)$,
$(202, 70, 102, 55)$,
$(202, 126, 39, 59)$,
$(202, 122, 71, 186)$,\adfsplit
$(202, 26, 3, 187)$,
$(202, 111, 127, 191)$,
$(202, 67, 131, 193)$,
$(202, 16, 143, 195)$,\adfsplit
$(202, 17, 57, 198)$,
$(202, 8, 28, 171)$,
$(202, 0, 32, 196)$,
$(202, 20, 10, 199)$,\adfsplit
$(202, 120, 34, 164)$,
$(202, 56, 83, 170)$,
$(202, 4, 77, 157)$,
$(202, 41, 18, 189)$,\adfsplit
$(202, 129, 133, 174)$,
$(202, 25, 118, 123)$,
$(202, 108, 113, 68)$,
$(202, 44, 119, 138)$,\adfsplit
$(202, 48, 45, 156)$,
$(202, 9, 42, 180)$,
$(202, 64, 121, 33)$,
$(202, 93, 2, 58)$,\adfsplit
$(202, 81, 103, 172)$,
$(202, 98, 19, 188)$,
$(202, 104, 89, 200)$,
$(202, 60, 35, 162)$,\adfsplit
$(202, 112, 7, 163)$,
$(202, 73, 101, 14)$,
$(202, 116, 95, 178)$,
$(202, 115, 27, 177)$,\adfsplit
$(202, 109, 54, 194)$,
$(202, 90, 87, 184)$,
$(202, 142, 66, 147)$,
$(202, 136, 62, 158)$,\adfsplit
$(202, 137, 63, 144)$,
$(202, 96, 107, 69)$,
$(202, 61, 50, 159)$,
$(202, 53, 43, 148)$,\adfsplit
$(202, 1, 82, 175)$,
$(202, 72, 37, 145)$,
$(202, 51, 79, 176)$,
$(202, 88, 15, 190)$,\adfsplit
$(202, 22, 23, 181)$,
$(202, 80, 94, 114)$,
$(202, 124, 85, 185)$,
$(202, 106, 134, 160)$,\adfsplit
$(202, 49, 78, 152)$,
$(202, 24, 139, 168)$,
$(14, 41, 52, 99)$,
$(72, 81, 94, 127)$,\adfsplit
$(11, 74, 88, 105)$,
$(11, 16, 37, 102)$,
$(23, 84, 94, 133)$,
$(36, 73, 87, 118)$,\adfsplit
$(17, 68, 111, 118)$,
$(0, 2, 15, 85)$,
$(51, 96, 109, 134)$,
$(60, 67, 122, 129)$,\adfsplit
$(81, 82, 91, 128)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x + 16 j \adfmod{48}) + 144$ for $144 \le x < 192$,
$x \mapsto (x - 192 + 3 j \adfmod{9}) + 192$ for $192 \le x < 201$,
$x \mapsto (x - 201 + 2 j \adfmod{72}) + 201$ for $x \ge 201$,
$0 \le j < 36$.
\ADFvfyParStart{(273, ((145, 36, ((144, 4), (48, 16), (9, 3), (72, 2)))), ((24, 6), (57, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 57^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,63,72}
\noindent{\boldmath $ 24^{6} 63^{1} 72^{1} $}~
With the point set $Z_{279}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 206\}$, and
 $\{207, 208, \dots, 278\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(207, 32, 40, 149)$,
$(207, 44, 60, 176)$,
$(207, 132, 16, 56)$,
$(207, 124, 12, 169)$,\adfsplit
$(207, 0, 35, 177)$,
$(207, 108, 21, 178)$,
$(207, 112, 27, 173)$,
$(207, 120, 59, 206)$,\adfsplit
$(207, 109, 137, 26)$,
$(207, 101, 13, 164)$,
$(207, 49, 113, 165)$,
$(207, 141, 65, 174)$,\adfsplit
$(207, 93, 30, 182)$,
$(207, 81, 34, 147)$,
$(207, 57, 38, 156)$,
$(207, 10, 15, 158)$,\adfsplit
$(207, 126, 46, 160)$,
$(207, 6, 79, 87)$,
$(207, 98, 47, 192)$,
$(207, 23, 39, 183)$,\adfsplit
$(207, 5, 58, 190)$,
$(207, 28, 122, 188)$,
$(207, 11, 67, 172)$,
$(207, 36, 61, 197)$,\adfsplit
$(207, 1, 50, 202)$,
$(207, 20, 71, 166)$,
$(207, 8, 107, 150)$,
$(207, 64, 125, 199)$,\adfsplit
$(207, 4, 117, 187)$,
$(207, 31, 83, 155)$,
$(207, 37, 22, 171)$,
$(207, 96, 100, 25)$,\adfsplit
$(207, 116, 3, 146)$,
$(207, 52, 123, 29)$,
$(207, 88, 103, 41)$,
$(207, 68, 133, 144)$,\adfsplit
$(207, 80, 51, 203)$,
$(207, 53, 73, 193)$,
$(207, 72, 92, 198)$,
$(207, 24, 115, 205)$,\adfsplit
$(207, 128, 91, 157)$,
$(207, 104, 69, 151)$,
$(207, 84, 127, 185)$,
$(207, 97, 105, 191)$,\adfsplit
$(207, 33, 42, 200)$,
$(207, 140, 130, 195)$,
$(207, 48, 135, 168)$,
$(207, 85, 99, 153)$,\adfsplit
$(207, 17, 74, 204)$,
$(207, 131, 7, 179)$,
$(207, 76, 90, 163)$,
$(207, 89, 55, 186)$,\adfsplit
$(207, 136, 102, 170)$,
$(207, 106, 119, 194)$,
$(207, 62, 82, 152)$,
$(207, 121, 86, 175)$,\adfsplit
$(207, 9, 110, 162)$,
$(207, 142, 54, 167)$,
$(207, 45, 77, 161)$,
$(207, 129, 14, 201)$,\adfsplit
$(207, 138, 19, 159)$,
$(207, 114, 118, 145)$,
$(207, 18, 75, 181)$,
$(207, 70, 63, 154)$,\adfsplit
$(207, 95, 139, 180)$,
$(207, 66, 43, 148)$,
$(207, 94, 134, 189)$,
$(207, 111, 143, 184)$,\adfsplit
$(207, 78, 2, 196)$,
$(208, 12, 13, 187)$,
$(208, 40, 43, 126)$,
$(208, 76, 83, 156)$,\adfsplit
$(208, 52, 61, 192)$,
$(208, 92, 136, 174)$,
$(208, 32, 85, 188)$,
$(208, 132, 44, 199)$,\adfsplit
$(208, 124, 38, 190)$,
$(208, 100, 51, 186)$,
$(208, 128, 95, 182)$,
$(208, 29, 81, 205)$,\adfsplit
$(208, 93, 19, 145)$,
$(208, 125, 54, 150)$,
$(208, 9, 139, 143)$,
$(208, 66, 74, 198)$,\adfsplit
$(208, 2, 31, 171)$,
$(208, 134, 22, 153)$,
$(208, 50, 87, 194)$,
$(208, 114, 111, 202)$,\adfsplit
$(208, 67, 107, 158)$,
$(208, 5, 26, 172)$,
$(208, 4, 127, 197)$,
$(208, 1, 6, 166)$,\adfsplit
$(208, 0, 98, 155)$,
$(208, 25, 3, 204)$,
$(208, 17, 122, 203)$,
$(208, 11, 75, 193)$,\adfsplit
$(208, 141, 62, 167)$,
$(208, 24, 91, 183)$,
$(208, 42, 70, 119)$,
$(208, 30, 47, 82)$,\adfsplit
$(208, 45, 46, 90)$,
$(208, 34, 23, 163)$,
$(208, 94, 103, 178)$,
$(208, 130, 71, 162)$,\adfsplit
$(208, 106, 59, 200)$,
$(208, 36, 27, 195)$,
$(208, 33, 10, 169)$,
$(208, 96, 118, 191)$,\adfsplit
$(208, 86, 102, 149)$,
$(208, 73, 14, 160)$,
$(208, 7, 35, 144)$,
$(208, 121, 131, 176)$,\adfsplit
$(208, 21, 79, 165)$,
$(208, 68, 115, 181)$,
$(208, 55, 123, 206)$,
$(208, 142, 63, 157)$,\adfsplit
$(208, 120, 133, 151)$,
$(208, 140, 58, 148)$,
$(208, 78, 99, 161)$,
$(208, 41, 110, 184)$,\adfsplit
$(208, 16, 39, 175)$,
$(208, 64, 138, 154)$,
$(208, 80, 18, 164)$,
$(208, 137, 15, 185)$,\adfsplit
$(208, 112, 20, 177)$,
$(208, 56, 135, 159)$,
$(208, 37, 77, 152)$,
$(208, 116, 97, 180)$,\adfsplit
$(208, 88, 8, 168)$,
$(208, 104, 65, 147)$,
$(208, 49, 53, 173)$,
$(208, 28, 113, 129)$,\adfsplit
$(208, 108, 105, 196)$,
$(208, 57, 101, 170)$,
$(208, 72, 117, 179)$,
$(208, 48, 69, 146)$,\adfsplit
$(208, 60, 109, 189)$,
$(208, 84, 89, 201)$,
$(5, 51, 94, 132)$,
$(10, 37, 104, 123)$,\adfsplit
$(24, 58, 65, 99)$,
$(34, 37, 48, 87)$,
$(33, 74, 96, 107)$,
$(5, 103, 116, 118)$,\adfsplit
$(21, 48, 58, 103)$,
$(5, 30, 31, 56)$,
$(19, 45, 58, 60)$,
$(22, 73, 111, 128)$,\adfsplit
$(29, 31, 36, 106)$,
$(80, 107, 109, 126)$,
$(75, 76, 102, 113)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x + 16 j \adfmod{48}) + 144$ for $144 \le x < 192$,
$x \mapsto (x - 192 + 5 j \adfmod{15}) + 192$ for $192 \le x < 207$,
$x \mapsto (x - 207 + 2 j \adfmod{72}) + 207$ for $x \ge 207$,
$0 \le j < 36$.
\ADFvfyParStart{(279, ((151, 36, ((144, 4), (48, 16), (15, 5), (72, 2)))), ((24, 6), (63, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 63^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,66,72}
\noindent{\boldmath $ 24^{6} 66^{1} 72^{1} $}~
With the point set $Z_{282}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 209\}$, and
 $\{210, 211, \dots, 281\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(210, 14, 16, 178)$,
$(210, 60, 80, 35)$,
$(210, 18, 51, 185)$,
$(210, 114, 19, 165)$,\adfsplit
$(210, 112, 20, 168)$,
$(210, 104, 15, 200)$,
$(210, 94, 11, 174)$,
$(210, 50, 118, 172)$,\adfsplit
$(210, 0, 91, 143)$,
$(210, 2, 103, 193)$,
$(210, 24, 129, 13)$,
$(210, 26, 139, 176)$,\adfsplit
$(210, 124, 95, 180)$,
$(210, 100, 87, 194)$,
$(210, 105, 113, 160)$,
$(210, 47, 79, 155)$,\adfsplit
$(210, 115, 5, 171)$,
$(210, 59, 99, 207)$,
$(210, 117, 17, 152)$,
$(210, 1, 71, 181)$,\adfsplit
$(210, 7, 45, 192)$,
$(210, 62, 83, 149)$,
$(210, 8, 55, 167)$,
$(210, 110, 107, 158)$,\adfsplit
$(210, 21, 67, 144)$,
$(210, 32, 141, 156)$,
$(210, 42, 57, 183)$,
$(210, 44, 72, 147)$,\adfsplit
$(210, 9, 73, 204)$,
$(210, 48, 127, 153)$,
$(210, 34, 38, 189)$,
$(210, 10, 54, 162)$,\adfsplit
$(210, 22, 68, 208)$,
$(210, 4, 23, 190)$,
$(210, 84, 33, 145)$,
$(210, 96, 81, 154)$,\adfsplit
$(210, 6, 75, 163)$,
$(210, 28, 131, 184)$,
$(210, 52, 63, 36)$,
$(210, 40, 111, 169)$,\adfsplit
$(210, 119, 31, 196)$,
$(210, 46, 27, 188)$,
$(210, 133, 135, 159)$,
$(210, 64, 109, 175)$,\adfsplit
$(210, 108, 140, 177)$,
$(210, 130, 56, 150)$,
$(210, 58, 122, 199)$,
$(210, 86, 25, 187)$,\adfsplit
$(210, 88, 98, 151)$,
$(210, 74, 53, 203)$,
$(210, 102, 93, 197)$,
$(210, 128, 43, 157)$,\adfsplit
$(210, 37, 41, 173)$,
$(210, 66, 123, 166)$,
$(210, 12, 77, 161)$,
$(210, 120, 61, 148)$,\adfsplit
$(210, 136, 137, 205)$,
$(210, 101, 121, 201)$,
$(210, 76, 134, 209)$,
$(210, 70, 126, 179)$,\adfsplit
$(210, 92, 132, 182)$,
$(210, 49, 65, 195)$,
$(210, 82, 90, 146)$,
$(210, 29, 97, 186)$,\adfsplit
$(210, 78, 85, 191)$,
$(210, 116, 69, 206)$,
$(210, 106, 89, 170)$,
$(210, 30, 125, 164)$,\adfsplit
$(210, 138, 3, 198)$,
$(210, 142, 39, 202)$,
$(29, 36, 62, 79)$,
$(4, 18, 43, 125)$,\adfsplit
$(52, 129, 134, 139)$,
$(58, 96, 109, 131)$,
$(4, 7, 33, 114)$,
$(7, 21, 76, 98)$,\adfsplit
$(13, 40, 71, 134)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x - 144 + 9 j \adfmod{54}) + 144$ for $144 \le x < 198$,
$x \mapsto (x - 198 + 4 j \adfmod{12}) + 198$ for $198 \le x < 210$,
$x \mapsto (x - 210 +  j \adfmod{72}) + 210$ for $x \ge 210$,
$0 \le j < 72$.
\ADFvfyParStart{(282, ((77, 72, ((144, 2), (54, 9), (12, 4), (72, 1)))), ((24, 6), (66, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 66^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,69,72}
\noindent{\boldmath $ 24^{6} 69^{1} 72^{1} $}~
With the point set $Z_{285}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 143\}$,
 $\{144, 145, \dots, 212\}$, and
 $\{213, 214, \dots, 284\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(213, 92, 7, 154)$,
$(213, 140, 57, 147)$,
$(213, 108, 26, 156)$,
$(213, 60, 125, 182)$,\adfsplit
$(213, 120, 44, 160)$,
$(213, 36, 134, 198)$,
$(213, 72, 35, 170)$,
$(213, 112, 85, 168)$,\adfsplit
$(213, 56, 53, 184)$,
$(213, 33, 37, 197)$,
$(213, 45, 65, 194)$,
$(213, 109, 130, 177)$,\adfsplit
$(213, 137, 15, 165)$,
$(213, 93, 122, 199)$,
$(213, 121, 9, 206)$,
$(213, 17, 82, 210)$,\adfsplit
$(213, 73, 143, 163)$,
$(213, 1, 126, 201)$,
$(213, 86, 90, 190)$,
$(213, 46, 62, 207)$,\adfsplit
$(213, 6, 47, 191)$,
$(213, 10, 63, 187)$,
$(213, 58, 123, 162)$,
$(213, 66, 135, 209)$,\adfsplit
$(213, 38, 127, 155)$,
$(213, 98, 75, 150)$,
$(213, 59, 79, 148)$,
$(213, 11, 67, 205)$,\adfsplit
$(213, 52, 41, 192)$,
$(213, 0, 19, 189)$,
$(213, 8, 24, 200)$,
$(213, 32, 78, 159)$,\adfsplit
$(213, 40, 117, 186)$,
$(213, 12, 64, 164)$,
$(213, 16, 20, 172)$,
$(213, 34, 51, 145)$,\adfsplit
$(213, 49, 54, 149)$,
$(213, 124, 132, 68)$,
$(213, 76, 89, 175)$,
$(213, 29, 42, 196)$,\adfsplit
$(213, 77, 118, 144)$,
$(213, 97, 142, 161)$,
$(213, 28, 102, 180)$,
$(213, 129, 18, 174)$,\adfsplit
$(213, 25, 14, 178)$,
$(213, 2, 3, 208)$,
$(213, 21, 138, 195)$,
$(213, 136, 110, 185)$,\adfsplit
$(213, 106, 114, 50)$,
$(213, 104, 131, 169)$,
$(213, 70, 27, 188)$,
$(213, 61, 101, 202)$,\adfsplit
$(213, 105, 30, 176)$,
$(213, 94, 103, 166)$,
$(213, 22, 74, 167)$,
$(213, 88, 116, 204)$,\adfsplit
$(213, 96, 113, 151)$,
$(213, 87, 91, 158)$,
$(213, 111, 31, 211)$,
$(213, 5, 39, 193)$,\adfsplit
$(213, 84, 69, 183)$,
$(213, 141, 13, 203)$,
$(213, 133, 83, 152)$,
$(213, 139, 23, 171)$,\adfsplit
$(213, 55, 107, 157)$,
$(213, 119, 43, 153)$,
$(213, 99, 115, 212)$,
$(213, 48, 81, 146)$,\adfsplit
$(213, 80, 95, 173)$,
$(213, 128, 4, 179)$,
$(213, 100, 71, 181)$,
$(214, 92, 106, 166)$,\adfsplit
$(214, 124, 15, 169)$,
$(214, 100, 137, 200)$,
$(214, 44, 87, 167)$,
$(214, 36, 117, 189)$,\adfsplit
$(214, 52, 143, 168)$,
$(214, 68, 29, 153)$,
$(214, 88, 54, 171)$,
$(214, 76, 43, 165)$,\adfsplit
$(214, 49, 77, 172)$,
$(214, 133, 33, 181)$,
$(214, 9, 55, 210)$,
$(214, 53, 102, 162)$,\adfsplit
$(214, 45, 97, 160)$,
$(214, 113, 22, 212)$,
$(214, 69, 2, 185)$,
$(214, 13, 123, 159)$,\adfsplit
$(214, 126, 3, 187)$,
$(214, 26, 71, 152)$,
$(214, 42, 110, 173)$,
$(214, 6, 99, 186)$,\adfsplit
$(214, 14, 7, 164)$,
$(214, 18, 62, 192)$,
$(214, 10, 50, 205)$,
$(214, 5, 73, 191)$,\adfsplit
$(214, 38, 23, 145)$,
$(214, 21, 127, 146)$,
$(214, 37, 98, 180)$,
$(214, 93, 58, 179)$,\adfsplit
$(214, 46, 66, 154)$,
$(214, 17, 25, 81)$,
$(214, 82, 114, 211)$,
$(214, 90, 118, 184)$,\adfsplit
$(214, 41, 142, 182)$,
$(214, 1, 94, 196)$,
$(214, 121, 74, 209)$,
$(214, 61, 78, 175)$,\adfsplit
$(214, 28, 57, 193)$,
$(214, 108, 70, 148)$,
$(214, 86, 47, 195)$,
$(214, 130, 95, 170)$,\adfsplit
$(214, 112, 138, 197)$,
$(214, 34, 111, 147)$,
$(214, 20, 103, 174)$,
$(214, 122, 91, 203)$,\adfsplit
$(214, 134, 51, 156)$,
$(214, 30, 79, 151)$,
$(214, 60, 63, 194)$,
$(214, 80, 11, 163)$,\adfsplit
$(214, 4, 48, 208)$,
$(214, 109, 107, 198)$,
$(214, 129, 131, 183)$,
$(214, 56, 141, 158)$,\adfsplit
$(214, 32, 105, 144)$,
$(214, 40, 89, 190)$,
$(214, 8, 101, 157)$,
$(214, 84, 65, 204)$,\adfsplit
$(214, 12, 125, 150)$,
$(214, 132, 115, 177)$,
$(214, 128, 85, 161)$,
$(214, 120, 31, 188)$,\adfsplit
$(214, 75, 119, 199)$,
$(214, 136, 39, 201)$,
$(214, 64, 96, 206)$,
$(214, 104, 0, 202)$,\adfsplit
$(214, 16, 135, 178)$,
$(214, 116, 59, 155)$,
$(214, 72, 83, 149)$,
$(214, 140, 139, 207)$,\adfsplit
$(214, 24, 19, 176)$,
$(214, 27, 35, 67)$,
$(8, 78, 103, 117)$,
$(9, 16, 67, 138)$,\adfsplit
$(3, 61, 84, 134)$,
$(38, 52, 61, 123)$,
$(47, 92, 93, 94)$,
$(48, 69, 79, 106)$,\adfsplit
$(24, 62, 65, 91)$,
$(16, 21, 102, 139)$,
$(36, 43, 105, 130)$,
$(17, 67, 108, 130)$,\adfsplit
$(58, 68, 91, 113)$,
$(4, 29, 38, 43)$,
$(15, 24, 34, 121)$,
$(63, 74, 76, 133)$,\adfsplit
$(2, 9, 64, 143)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{144}$ for $x < 144$,
$x \mapsto (x - 144 + 27 j \adfmod{54}) + 144$ for $144 \le x < 198$,
$x \mapsto (x - 198 + 5 j \adfmod{15}) + 198$ for $198 \le x < 213$,
$x \mapsto (x - 213 + 2 j \adfmod{72}) + 213$ for $x \ge 213$,
$0 \le j < 36$.
\ADFvfyParStart{(285, ((157, 36, ((144, 4), (54, 27), (15, 5), (72, 2)))), ((24, 6), (69, 1), (72, 1)))} %ADFvfyParEnd
% End of 24^6 69^1 72^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 30^6 b^1 90^1}}
\label{app:4-GDD 30^6 b^1 90^1}
\adfhide{
$ 30^6 63^1 90^1 $,
$ 30^6 66^1 90^1 $,
$ 30^6 69^1 90^1 $,
$ 30^6 72^1 90^1 $,
$ 30^6 78^1 90^1 $,
$ 30^6 81^1 90^1 $,
$ 30^6 84^1 90^1 $ and
$ 30^6 87^1 90^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,63,90}
\noindent{\boldmath $ 30^{6} 63^{1} 90^{1} $}~
With the point set $Z_{333}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 242\}$, and
 $\{243, 244, \dots, 332\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(243, 100, 105, 240)$,
$(243, 132, 142, 33)$,
$(243, 148, 8, 223)$,
$(243, 76, 117, 41)$,\adfsplit
$(243, 36, 87, 236)$,
$(243, 32, 91, 30)$,
$(243, 92, 159, 202)$,
$(243, 144, 51, 185)$,\adfsplit
$(243, 160, 123, 208)$,
$(243, 120, 93, 234)$,
$(243, 168, 146, 200)$,
$(243, 4, 163, 228)$,\adfsplit
$(243, 88, 74, 212)$,
$(243, 53, 61, 181)$,
$(243, 85, 94, 238)$,
$(243, 141, 161, 239)$,\adfsplit
$(243, 1, 23, 210)$,
$(243, 65, 97, 198)$,
$(243, 109, 154, 230)$,
$(243, 37, 98, 192)$,\adfsplit
$(243, 73, 71, 201)$,
$(243, 18, 27, 107)$,
$(243, 50, 66, 205)$,
$(243, 2, 43, 207)$,\adfsplit
$(243, 90, 11, 231)$,
$(243, 150, 135, 191)$,
$(243, 151, 39, 182)$,
$(243, 0, 113, 235)$,\adfsplit
$(243, 10, 67, 241)$,
$(243, 25, 162, 216)$,
$(243, 26, 63, 180)$,
$(243, 5, 22, 49)$,\adfsplit
$(243, 20, 3, 220)$,
$(243, 60, 89, 176)$,
$(243, 80, 75, 184)$,
$(243, 108, 157, 196)$,\adfsplit
$(243, 24, 101, 242)$,
$(243, 128, 153, 237)$,
$(243, 140, 143, 233)$,
$(243, 84, 139, 224)$,\adfsplit
$(243, 16, 77, 158)$,
$(243, 52, 56, 45)$,
$(243, 112, 119, 111)$,
$(243, 28, 177, 13)$,\adfsplit
$(243, 12, 47, 209)$,
$(243, 104, 46, 214)$,
$(243, 40, 48, 116)$,
$(243, 164, 6, 194)$,\adfsplit
$(243, 156, 99, 213)$,
$(243, 68, 7, 188)$,
$(243, 72, 166, 199)$,
$(243, 54, 175, 227)$,\adfsplit
$(243, 145, 147, 131)$,
$(243, 69, 102, 17)$,
$(243, 165, 169, 218)$,
$(243, 96, 130, 221)$,\adfsplit
$(243, 133, 21, 219)$,
$(243, 124, 79, 190)$,
$(243, 126, 127, 187)$,
$(243, 95, 171, 183)$,\adfsplit
$(243, 129, 29, 204)$,
$(243, 57, 62, 189)$,
$(243, 64, 152, 229)$,
$(243, 86, 179, 203)$,\adfsplit
$(243, 172, 122, 225)$,
$(243, 118, 15, 222)$,
$(243, 44, 155, 215)$,
$(243, 81, 14, 78)$,\adfsplit
$(243, 149, 115, 134)$,
$(243, 38, 42, 35)$,
$(243, 106, 114, 186)$,
$(243, 125, 174, 195)$,\adfsplit
$(243, 58, 103, 211)$,
$(243, 70, 59, 232)$,
$(243, 137, 178, 206)$,
$(243, 136, 31, 83)$,\adfsplit
$(243, 121, 110, 197)$,
$(243, 173, 55, 193)$,
$(243, 167, 19, 217)$,
$(243, 9, 82, 170)$,\adfsplit
$(243, 138, 34, 226)$,
$(244, 40, 41, 192)$,
$(244, 16, 31, 113)$,
$(244, 72, 89, 44)$,\adfsplit
$(244, 56, 76, 235)$,
$(244, 8, 29, 222)$,
$(244, 112, 138, 180)$,
$(244, 156, 3, 61)$,\adfsplit
$(244, 92, 163, 58)$,
$(244, 52, 132, 198)$,
$(244, 36, 17, 229)$,
$(244, 145, 146, 215)$,\adfsplit
$(244, 21, 34, 227)$,
$(244, 77, 114, 2)$,
$(244, 9, 49, 184)$,
$(244, 161, 67, 238)$,\adfsplit
$(244, 53, 141, 226)$,
$(244, 1, 143, 199)$,
$(244, 117, 86, 206)$,
$(244, 13, 171, 203)$,\adfsplit
$(244, 6, 26, 91)$,
$(244, 10, 59, 123)$,
$(244, 150, 51, 241)$,
$(244, 43, 87, 225)$,\adfsplit
$(244, 4, 103, 210)$,
$(244, 18, 74, 228)$,
$(244, 7, 27, 216)$,
$(244, 25, 102, 220)$,\adfsplit
$(244, 22, 54, 202)$,
$(244, 28, 97, 233)$,
$(244, 30, 83, 197)$,
$(244, 73, 101, 38)$,\adfsplit
$(244, 37, 93, 158)$,
$(244, 48, 85, 189)$,
$(244, 88, 153, 209)$,
$(244, 100, 45, 191)$,\adfsplit
$(244, 124, 162, 232)$,
$(244, 160, 109, 195)$,
$(244, 136, 35, 213)$,
$(244, 65, 94, 231)$,\adfsplit
$(244, 81, 127, 131)$,
$(244, 20, 137, 190)$,
$(244, 60, 104, 166)$,
$(244, 168, 165, 230)$,\adfsplit
$(244, 173, 62, 218)$,
$(244, 149, 33, 205)$,
$(244, 148, 69, 187)$,
$(244, 176, 5, 185)$,\adfsplit
$(244, 133, 46, 193)$,
$(244, 125, 79, 196)$,
$(244, 157, 15, 214)$,
$(244, 169, 63, 119)$,\adfsplit
$(244, 105, 98, 221)$,
$(244, 129, 50, 188)$,
$(244, 121, 155, 212)$,
$(244, 174, 111, 211)$,\adfsplit
$(244, 64, 80, 55)$,
$(244, 170, 70, 181)$,
$(244, 178, 151, 208)$,
$(244, 0, 110, 139)$,\adfsplit
$(244, 78, 99, 122)$,
$(244, 120, 167, 177)$,
$(244, 126, 154, 71)$,
$(244, 128, 57, 207)$,\adfsplit
$(244, 47, 135, 194)$,
$(244, 175, 23, 223)$,
$(244, 84, 95, 32)$,
$(244, 96, 142, 239)$,\adfsplit
$(244, 14, 19, 236)$,
$(244, 144, 134, 182)$,
$(244, 42, 82, 240)$,
$(244, 116, 39, 200)$,\adfsplit
$(244, 66, 118, 219)$,
$(244, 107, 147, 234)$,
$(244, 68, 159, 186)$,
$(244, 152, 11, 224)$,\adfsplit
$(244, 172, 24, 183)$,
$(244, 108, 164, 217)$,
$(244, 12, 130, 201)$,
$(244, 140, 75, 204)$,\adfsplit
$(244, 90, 115, 242)$,
$(244, 106, 179, 237)$,
$(11, 62, 109, 168)$,
$(8, 22, 39, 113)$,\adfsplit
$(83, 109, 130, 156)$,
$(7, 20, 78, 161)$,
$(22, 61, 152, 171)$,
$(7, 56, 129, 154)$,\adfsplit
$(96, 109, 166, 179)$,
$(11, 44, 46, 97)$,
$(22, 116, 149, 159)$,
$(38, 61, 84, 179)$,\adfsplit
$(6, 61, 75, 104)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 18 j \adfmod{54}) + 180$ for $180 \le x < 234$,
$x \mapsto (x + 3 j \adfmod{9}) + 234$ for $234 \le x < 243$,
$x \mapsto (x - 243 + 2 j \adfmod{90}) + 243$ for $x \ge 243$,
$0 \le j < 45$.
\ADFvfyParStart{(333, ((173, 45, ((180, 4), (54, 18), (9, 3), (90, 2)))), ((30, 6), (63, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 63^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,66,90}
\noindent{\boldmath $ 30^{6} 66^{1} 90^{1} $}~
With the point set $Z_{336}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 245\}$, and
 $\{246, 247, \dots, 335\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(246, 62, 63, 214)$,
$(246, 58, 66, 51)$,
$(246, 92, 113, 115)$,
$(246, 96, 118, 73)$,\adfsplit
$(246, 130, 176, 193)$,
$(246, 98, 145, 223)$,
$(246, 14, 69, 202)$,
$(246, 146, 22, 237)$,\adfsplit
$(246, 70, 151, 57)$,
$(246, 82, 167, 168)$,
$(246, 122, 37, 190)$,
$(246, 38, 147, 207)$,\adfsplit
$(246, 48, 175, 226)$,
$(246, 80, 33, 200)$,
$(246, 0, 139, 184)$,
$(246, 124, 99, 195)$,\adfsplit
$(246, 132, 111, 209)$,
$(246, 104, 85, 219)$,
$(246, 108, 97, 234)$,
$(246, 9, 25, 229)$,\adfsplit
$(246, 125, 165, 191)$,
$(246, 77, 121, 222)$,
$(246, 157, 45, 208)$,
$(246, 21, 91, 189)$,\adfsplit
$(246, 179, 79, 238)$,
$(246, 10, 101, 220)$,
$(246, 46, 103, 211)$,
$(246, 8, 34, 218)$,\adfsplit
$(246, 44, 94, 182)$,
$(246, 81, 119, 227)$,
$(246, 84, 93, 199)$,
$(246, 4, 109, 181)$,\adfsplit
$(246, 2, 42, 217)$,
$(246, 20, 72, 242)$,
$(246, 24, 106, 232)$,
$(246, 12, 161, 196)$,\adfsplit
$(246, 40, 133, 187)$,
$(246, 11, 87, 205)$,
$(246, 36, 61, 100)$,
$(246, 26, 95, 141)$,\adfsplit
$(246, 30, 153, 1)$,
$(246, 60, 105, 172)$,
$(246, 52, 65, 127)$,
$(246, 64, 135, 144)$,\adfsplit
$(246, 28, 43, 23)$,
$(246, 76, 83, 180)$,
$(246, 68, 169, 225)$,
$(246, 134, 117, 216)$,\adfsplit
$(246, 56, 123, 7)$,
$(246, 164, 137, 210)$,
$(246, 166, 39, 131)$,
$(246, 149, 159, 245)$,\adfsplit
$(246, 116, 53, 241)$,
$(246, 27, 35, 240)$,
$(246, 15, 47, 192)$,
$(246, 128, 31, 204)$,\adfsplit
$(246, 78, 112, 213)$,
$(246, 150, 178, 59)$,
$(246, 67, 71, 186)$,
$(246, 102, 160, 231)$,\adfsplit
$(246, 32, 75, 136)$,
$(246, 156, 5, 236)$,
$(246, 88, 126, 198)$,
$(246, 138, 154, 183)$,\adfsplit
$(246, 143, 19, 201)$,
$(246, 6, 50, 228)$,
$(246, 170, 173, 185)$,
$(246, 171, 13, 203)$,\adfsplit
$(246, 18, 29, 206)$,
$(246, 120, 152, 194)$,
$(246, 129, 155, 221)$,
$(246, 86, 174, 244)$,\adfsplit
$(246, 148, 89, 239)$,
$(246, 110, 41, 230)$,
$(246, 140, 107, 243)$,
$(246, 90, 17, 235)$,\adfsplit
$(246, 3, 55, 224)$,
$(246, 54, 74, 215)$,
$(246, 114, 163, 197)$,
$(246, 16, 49, 233)$,\adfsplit
$(246, 142, 177, 188)$,
$(246, 158, 162, 212)$,
$(15, 65, 158, 168)$,
$(40, 45, 143, 146)$,\adfsplit
$(47, 128, 130, 169)$,
$(11, 126, 140, 157)$,
$(33, 47, 84, 154)$,
$(5, 48, 111, 166)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 9 j \adfmod{54}) + 180$ for $180 \le x < 234$,
$x \mapsto (x - 234 + 4 j \adfmod{12}) + 234$ for $234 \le x < 246$,
$x \mapsto (x - 246 +  j \adfmod{90}) + 246$ for $x \ge 246$,
$0 \le j < 90$.
\ADFvfyParStart{(336, ((88, 90, ((180, 2), (54, 9), (12, 4), (90, 1)))), ((30, 6), (66, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 66^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,69,90}
\noindent{\boldmath $ 30^{6} 69^{1} 90^{1} $}~
With the point set $Z_{339}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 248\}$, and
 $\{249, 250, \dots, 338\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(249, 32, 81, 228)$,
$(249, 112, 15, 220)$,
$(249, 36, 1, 247)$,
$(249, 152, 145, 185)$,\adfsplit
$(249, 89, 109, 227)$,
$(249, 125, 177, 94)$,
$(249, 102, 110, 218)$,
$(249, 34, 63, 67)$,\adfsplit
$(249, 10, 47, 213)$,
$(249, 103, 147, 192)$,
$(249, 19, 95, 248)$,
$(249, 2, 58, 210)$,\adfsplit
$(249, 14, 39, 209)$,
$(249, 0, 151, 191)$,
$(249, 6, 175, 237)$,
$(249, 13, 77, 242)$,\adfsplit
$(249, 25, 42, 221)$,
$(249, 37, 126, 203)$,
$(249, 20, 31, 238)$,
$(249, 61, 101, 243)$,\adfsplit
$(249, 9, 62, 85)$,
$(249, 17, 33, 74)$,
$(249, 38, 43, 22)$,
$(249, 26, 131, 159)$,\adfsplit
$(249, 164, 165, 154)$,
$(249, 18, 46, 143)$,
$(249, 30, 98, 241)$,
$(249, 5, 86, 201)$,\adfsplit
$(249, 54, 71, 111)$,
$(249, 148, 150, 199)$,
$(249, 66, 70, 181)$,
$(249, 28, 49, 217)$,\adfsplit
$(249, 21, 114, 231)$,
$(249, 29, 158, 195)$,
$(249, 40, 50, 93)$,
$(249, 24, 59, 118)$,\adfsplit
$(249, 132, 178, 180)$,
$(249, 106, 87, 198)$,
$(249, 176, 16, 174)$,
$(249, 100, 138, 179)$,\adfsplit
$(249, 124, 90, 187)$,
$(249, 4, 122, 205)$,
$(249, 149, 162, 193)$,
$(249, 12, 134, 211)$,\adfsplit
$(249, 82, 155, 206)$,
$(249, 144, 130, 240)$,
$(249, 69, 78, 139)$,
$(249, 141, 170, 189)$,\adfsplit
$(249, 73, 146, 197)$,
$(249, 105, 142, 184)$,
$(249, 133, 166, 216)$,
$(249, 60, 153, 204)$,\adfsplit
$(249, 160, 173, 232)$,
$(249, 41, 171, 190)$,
$(249, 52, 113, 226)$,
$(249, 68, 137, 208)$,\adfsplit
$(249, 161, 75, 223)$,
$(249, 96, 53, 244)$,
$(249, 168, 117, 186)$,
$(249, 44, 121, 234)$,\adfsplit
$(249, 48, 11, 222)$,
$(249, 127, 27, 235)$,
$(249, 35, 123, 246)$,
$(249, 136, 97, 236)$,\adfsplit
$(249, 8, 157, 194)$,
$(249, 120, 45, 225)$,
$(249, 57, 65, 202)$,
$(249, 167, 3, 196)$,\adfsplit
$(249, 163, 51, 215)$,
$(249, 64, 108, 182)$,
$(249, 104, 91, 245)$,
$(249, 92, 83, 219)$,\adfsplit
$(249, 128, 156, 230)$,
$(249, 23, 55, 183)$,
$(249, 72, 80, 233)$,
$(249, 84, 7, 200)$,\adfsplit
$(249, 172, 56, 188)$,
$(249, 79, 99, 229)$,
$(249, 76, 107, 239)$,
$(249, 169, 135, 212)$,\adfsplit
$(249, 88, 129, 207)$,
$(249, 140, 115, 224)$,
$(249, 116, 119, 214)$,
$(250, 64, 78, 152)$,\adfsplit
$(250, 68, 85, 211)$,
$(250, 52, 120, 238)$,
$(250, 100, 174, 208)$,
$(250, 176, 123, 199)$,\adfsplit
$(250, 112, 93, 241)$,
$(250, 57, 143, 227)$,
$(250, 13, 130, 232)$,
$(250, 106, 151, 247)$,\adfsplit
$(250, 102, 154, 196)$,
$(250, 6, 82, 230)$,
$(250, 34, 122, 188)$,
$(250, 30, 179, 204)$,\adfsplit
$(250, 178, 155, 203)$,
$(250, 9, 2, 192)$,
$(250, 0, 81, 210)$,
$(250, 12, 79, 228)$,\adfsplit
$(250, 8, 90, 209)$,
$(250, 20, 150, 191)$,
$(250, 24, 80, 237)$,
$(250, 26, 91, 242)$,\adfsplit
$(250, 32, 71, 221)$,
$(250, 4, 119, 185)$,
$(250, 14, 94, 248)$,
$(250, 33, 134, 243)$,\adfsplit
$(250, 1, 22, 62)$,
$(250, 17, 21, 86)$,
$(250, 10, 54, 201)$,
$(250, 18, 50, 184)$,\adfsplit
$(250, 46, 110, 235)$,
$(250, 38, 58, 207)$,
$(250, 42, 131, 236)$,
$(250, 61, 66, 59)$,\adfsplit
$(250, 25, 27, 181)$,
$(250, 5, 171, 217)$,
$(250, 37, 146, 193)$,
$(250, 70, 35, 190)$,\adfsplit
$(250, 74, 87, 226)$,
$(250, 126, 99, 234)$,
$(250, 141, 114, 239)$,
$(250, 138, 7, 244)$,\adfsplit
$(250, 133, 118, 186)$,
$(250, 142, 31, 212)$,
$(250, 98, 55, 222)$,
$(250, 109, 158, 187)$,\adfsplit
$(250, 117, 162, 197)$,
$(250, 166, 63, 218)$,
$(250, 170, 167, 215)$,
$(250, 92, 11, 229)$,\adfsplit
$(250, 16, 49, 233)$,
$(250, 96, 75, 213)$,
$(250, 153, 83, 182)$,
$(250, 43, 95, 225)$,\adfsplit
$(250, 76, 177, 19)$,
$(250, 40, 29, 214)$,
$(250, 108, 135, 28)$,
$(250, 140, 159, 88)$,\adfsplit
$(250, 84, 116, 23)$,
$(250, 172, 15, 132)$,
$(250, 148, 163, 107)$,
$(250, 169, 47, 223)$,\adfsplit
$(250, 128, 127, 189)$,
$(250, 48, 121, 124)$,
$(250, 160, 137, 246)$,
$(250, 104, 129, 183)$,\adfsplit
$(250, 144, 97, 219)$,
$(250, 44, 101, 240)$,
$(250, 56, 72, 220)$,
$(250, 36, 3, 205)$,\adfsplit
$(250, 156, 51, 195)$,
$(250, 164, 168, 198)$,
$(250, 60, 149, 231)$,
$(250, 136, 41, 69)$,\adfsplit
$(250, 139, 147, 180)$,
$(250, 113, 145, 39)$,
$(250, 165, 53, 200)$,
$(250, 111, 175, 202)$,\adfsplit
$(250, 45, 89, 216)$,
$(250, 125, 103, 194)$,
$(250, 77, 67, 206)$,
$(250, 105, 115, 161)$,\adfsplit
$(250, 157, 65, 245)$,
$(250, 173, 73, 224)$,
$(58, 84, 113, 139)$,
$(5, 6, 88, 147)$,\adfsplit
$(12, 34, 129, 143)$,
$(7, 74, 144, 149)$,
$(26, 64, 73, 155)$,
$(23, 28, 86, 153)$,\adfsplit
$(3, 130, 149, 176)$,
$(23, 92, 118, 157)$,
$(37, 62, 155, 172)$,
$(2, 11, 37, 96)$,\adfsplit
$(63, 108, 142, 145)$,
$(10, 113, 128, 175)$,
$(5, 76, 126, 127)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 18 j \adfmod{54}) + 180$ for $180 \le x < 234$,
$x \mapsto (x - 234 + 5 j \adfmod{15}) + 234$ for $234 \le x < 249$,
$x \mapsto (x - 249 + 2 j \adfmod{90}) + 249$ for $x \ge 249$,
$0 \le j < 45$.
\ADFvfyParStart{(339, ((179, 45, ((180, 4), (54, 18), (15, 5), (90, 2)))), ((30, 6), (69, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 69^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,72,90}
\noindent{\boldmath $ 30^{6} 72^{1} 90^{1} $}~
With the point set $Z_{342}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 251\}$, and
 $\{252, 253, \dots, 341\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(252, 130, 138, 246)$,
$(252, 86, 100, 191)$,
$(252, 76, 95, 45)$,
$(252, 112, 151, 210)$,\adfsplit
$(252, 110, 168, 222)$,
$(252, 176, 60, 199)$,
$(252, 174, 59, 159)$,
$(252, 26, 109, 161)$,\adfsplit
$(252, 132, 49, 205)$,
$(252, 50, 155, 244)$,
$(252, 90, 19, 196)$,
$(252, 122, 61, 231)$,\adfsplit
$(252, 28, 179, 189)$,
$(252, 144, 133, 225)$,
$(252, 62, 57, 188)$,
$(252, 34, 31, 237)$,\adfsplit
$(252, 171, 5, 218)$,
$(252, 99, 115, 173)$,
$(252, 165, 13, 203)$,
$(252, 53, 85, 238)$,\adfsplit
$(252, 25, 65, 219)$,
$(252, 11, 73, 215)$,
$(252, 145, 33, 209)$,
$(252, 125, 15, 184)$,\adfsplit
$(252, 51, 139, 181)$,
$(252, 4, 91, 227)$,
$(252, 0, 111, 217)$,
$(252, 14, 177, 207)$,\adfsplit
$(252, 2, 6, 250)$,
$(252, 3, 7, 187)$,
$(252, 37, 101, 186)$,
$(252, 20, 77, 204)$,\adfsplit
$(252, 1, 23, 214)$,
$(252, 8, 48, 232)$,
$(252, 12, 46, 223)$,
$(252, 27, 71, 234)$,\adfsplit
$(252, 36, 63, 240)$,
$(252, 18, 147, 192)$,
$(252, 44, 107, 228)$,
$(252, 54, 124, 35)$,\adfsplit
$(252, 38, 64, 117)$,
$(252, 30, 41, 21)$,
$(252, 40, 163, 201)$,
$(252, 24, 68, 119)$,\adfsplit
$(252, 56, 69, 224)$,
$(252, 128, 81, 206)$,
$(252, 16, 75, 213)$,
$(252, 66, 83, 195)$,\adfsplit
$(252, 84, 89, 216)$,
$(252, 42, 67, 239)$,
$(252, 120, 121, 118)$,
$(252, 82, 113, 245)$,\adfsplit
$(252, 156, 97, 248)$,
$(252, 74, 9, 251)$,
$(252, 87, 143, 211)$,
$(252, 146, 39, 185)$,\adfsplit
$(252, 32, 103, 197)$,
$(252, 134, 79, 242)$,
$(252, 72, 88, 140)$,
$(252, 52, 29, 193)$,\adfsplit
$(252, 80, 160, 243)$,
$(252, 127, 153, 249)$,
$(252, 96, 131, 158)$,
$(252, 152, 167, 175)$,\adfsplit
$(252, 164, 70, 221)$,
$(252, 166, 55, 236)$,
$(252, 114, 123, 182)$,
$(252, 104, 149, 220)$,\adfsplit
$(252, 94, 137, 208)$,
$(252, 142, 43, 190)$,
$(252, 108, 169, 198)$,
$(252, 17, 93, 241)$,\adfsplit
$(252, 136, 157, 230)$,
$(252, 172, 47, 194)$,
$(252, 58, 105, 212)$,
$(252, 102, 10, 229)$,\adfsplit
$(252, 162, 141, 180)$,
$(252, 178, 135, 226)$,
$(252, 92, 129, 247)$,
$(252, 78, 106, 200)$,\adfsplit
$(252, 150, 170, 235)$,
$(252, 116, 148, 202)$,
$(252, 98, 154, 233)$,
$(252, 126, 22, 183)$,\adfsplit
$(39, 40, 133, 170)$,
$(7, 20, 105, 154)$,
$(37, 39, 78, 116)$,
$(9, 55, 62, 160)$,\adfsplit
$(90, 97, 131, 164)$,
$(26, 48, 115, 125)$,
$(33, 71, 96, 106)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 18 j \adfmod{54}) + 180$ for $180 \le x < 234$,
$x \mapsto (x + 6 j \adfmod{18}) + 234$ for $234 \le x < 252$,
$x \mapsto (x - 252 +  j \adfmod{90}) + 252$ for $x \ge 252$,
$0 \le j < 90$.
\ADFvfyParStart{(342, ((91, 90, ((180, 2), (54, 18), (18, 6), (90, 1)))), ((30, 6), (72, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 72^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,78,90}
\noindent{\boldmath $ 30^{6} 78^{1} 90^{1} $}~
With the point set $Z_{348}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 257\}$, and
 $\{258, 259, \dots, 347\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(258, 52, 53, 200)$,
$(258, 142, 146, 184)$,
$(258, 54, 62, 246)$,
$(258, 96, 112, 216)$,\adfsplit
$(258, 152, 171, 172)$,
$(258, 8, 34, 221)$,
$(258, 140, 167, 230)$,
$(258, 148, 5, 236)$,\adfsplit
$(258, 2, 47, 190)$,
$(258, 168, 40, 217)$,
$(258, 124, 3, 83)$,
$(258, 90, 165, 206)$,\adfsplit
$(258, 46, 128, 39)$,
$(258, 176, 82, 189)$,
$(258, 50, 161, 254)$,
$(258, 24, 137, 225)$,\adfsplit
$(258, 30, 149, 25)$,
$(258, 28, 151, 214)$,
$(258, 78, 23, 219)$,
$(258, 20, 163, 205)$,\adfsplit
$(258, 88, 55, 222)$,
$(258, 98, 77, 235)$,
$(258, 35, 45, 192)$,
$(258, 135, 175, 249)$,\adfsplit
$(258, 145, 29, 247)$,
$(258, 10, 155, 237)$,
$(258, 32, 65, 213)$,
$(258, 14, 93, 201)$,\adfsplit
$(258, 42, 56, 250)$,
$(258, 18, 67, 130)$,
$(258, 16, 92, 7)$,
$(258, 66, 127, 202)$,\adfsplit
$(258, 9, 41, 238)$,
$(258, 0, 85, 226)$,
$(258, 4, 48, 218)$,
$(258, 6, 113, 242)$,\adfsplit
$(258, 100, 71, 182)$,
$(258, 59, 87, 194)$,
$(258, 12, 76, 228)$,
$(258, 68, 19, 198)$,\adfsplit
$(258, 22, 51, 234)$,
$(258, 136, 97, 210)$,
$(258, 99, 107, 186)$,
$(258, 70, 158, 248)$,\adfsplit
$(258, 64, 105, 13)$,
$(258, 132, 160, 224)$,
$(258, 75, 119, 212)$,
$(258, 89, 157, 188)$,\adfsplit
$(258, 58, 138, 223)$,
$(258, 114, 111, 211)$,
$(258, 80, 101, 187)$,
$(258, 60, 123, 199)$,\adfsplit
$(258, 120, 125, 243)$,
$(258, 159, 37, 183)$,
$(258, 86, 144, 207)$,
$(258, 17, 103, 231)$,\adfsplit
$(258, 162, 164, 195)$,
$(258, 36, 141, 209)$,
$(258, 150, 26, 233)$,
$(258, 110, 121, 180)$,\adfsplit
$(258, 134, 115, 220)$,
$(258, 94, 81, 240)$,
$(258, 156, 178, 241)$,
$(258, 102, 21, 255)$,\adfsplit
$(258, 126, 166, 227)$,
$(258, 108, 1, 232)$,
$(258, 170, 153, 196)$,
$(258, 122, 57, 256)$,\adfsplit
$(258, 73, 147, 229)$,
$(258, 169, 173, 239)$,
$(258, 38, 139, 191)$,
$(258, 174, 11, 251)$,\adfsplit
$(258, 43, 63, 215)$,
$(258, 74, 143, 15)$,
$(258, 95, 177, 181)$,
$(258, 118, 27, 193)$,\adfsplit
$(258, 154, 179, 252)$,
$(258, 33, 109, 245)$,
$(258, 106, 61, 208)$,
$(258, 44, 91, 257)$,\adfsplit
$(258, 117, 133, 244)$,
$(258, 31, 69, 204)$,
$(258, 104, 79, 253)$,
$(258, 129, 131, 197)$,\adfsplit
$(258, 84, 116, 203)$,
$(258, 72, 49, 185)$,
$(54, 64, 121, 135)$,
$(21, 32, 83, 166)$,\adfsplit
$(64, 134, 147, 173)$,
$(4, 19, 66, 153)$,
$(3, 30, 37, 80)$,
$(14, 48, 57, 79)$,\adfsplit
$(7, 22, 77, 164)$,
$(48, 51, 101, 154)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 12 j \adfmod{72}) + 180$ for $180 \le x < 252$,
$x \mapsto x$ for $252 \le x < 258$,
$x \mapsto (x - 258 +  j \adfmod{90}) + 258$ for $x \ge 258$,
$0 \le j < 90$.
\ADFvfyParStart{(348, ((94, 90, ((180, 2), (72, 12), (6, 6), (90, 1)))), ((30, 6), (78, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 78^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,81,90}
\noindent{\boldmath $ 30^{6} 81^{1} 90^{1} $}~
With the point set $Z_{351}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 260\}$, and
 $\{261, 262, \dots, 350\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(261, 28, 44, 259)$,
$(261, 176, 23, 252)$,
$(261, 148, 3, 190)$,
$(261, 112, 162, 229)$,\adfsplit
$(261, 76, 134, 204)$,
$(261, 32, 93, 202)$,
$(261, 8, 111, 223)$,
$(261, 20, 171, 258)$,\adfsplit
$(261, 73, 161, 254)$,
$(261, 21, 114, 253)$,
$(261, 170, 58, 210)$,
$(261, 150, 55, 250)$,\adfsplit
$(261, 87, 115, 192)$,
$(261, 107, 159, 215)$,
$(261, 0, 51, 227)$,
$(261, 56, 149, 251)$,\adfsplit
$(261, 5, 85, 203)$,
$(261, 9, 127, 256)$,
$(261, 68, 75, 186)$,
$(261, 24, 67, 234)$,\adfsplit
$(261, 12, 65, 199)$,
$(261, 10, 167, 247)$,
$(261, 4, 91, 205)$,
$(261, 13, 146, 181)$,\adfsplit
$(261, 16, 147, 182)$,
$(261, 17, 163, 230)$,
$(261, 22, 95, 206)$,
$(261, 40, 31, 226)$,\adfsplit
$(261, 1, 35, 180)$,
$(261, 52, 84, 228)$,
$(261, 33, 130, 255)$,
$(261, 37, 57, 179)$,\adfsplit
$(261, 36, 151, 257)$,
$(261, 70, 27, 260)$,
$(261, 64, 152, 239)$,
$(261, 48, 100, 240)$,\adfsplit
$(261, 124, 41, 216)$,
$(261, 60, 140, 217)$,
$(261, 80, 156, 208)$,
$(261, 72, 128, 194)$,\adfsplit
$(261, 104, 175, 183)$,
$(261, 116, 19, 231)$,
$(261, 92, 169, 207)$,
$(261, 132, 25, 249)$,\adfsplit
$(261, 96, 117, 178)$,
$(261, 88, 133, 224)$,
$(261, 108, 141, 201)$,
$(261, 160, 157, 219)$,\adfsplit
$(261, 136, 61, 248)$,
$(261, 120, 89, 237)$,
$(261, 172, 153, 233)$,
$(261, 164, 101, 188)$,\adfsplit
$(261, 168, 86, 222)$,
$(261, 144, 98, 244)$,
$(261, 50, 126, 220)$,
$(261, 99, 131, 185)$,\adfsplit
$(261, 109, 14, 191)$,
$(261, 97, 173, 246)$,
$(261, 125, 82, 184)$,
$(261, 121, 66, 200)$,\adfsplit
$(261, 113, 177, 213)$,
$(261, 105, 137, 196)$,
$(261, 145, 46, 195)$,
$(261, 49, 38, 243)$,\adfsplit
$(261, 53, 81, 193)$,
$(261, 29, 34, 6)$,
$(261, 94, 103, 241)$,
$(261, 165, 174, 238)$,\adfsplit
$(261, 129, 119, 232)$,
$(261, 69, 142, 209)$,
$(261, 102, 106, 225)$,
$(261, 45, 74, 221)$,\adfsplit
$(261, 77, 154, 26)$,
$(261, 90, 122, 71)$,
$(261, 118, 59, 211)$,
$(261, 54, 15, 212)$,\adfsplit
$(261, 110, 135, 187)$,
$(261, 79, 155, 189)$,
$(261, 143, 7, 197)$,
$(261, 158, 43, 198)$,\adfsplit
$(261, 78, 83, 166)$,
$(261, 2, 47, 245)$,
$(261, 42, 11, 242)$,
$(261, 18, 39, 214)$,\adfsplit
$(261, 138, 63, 218)$,
$(261, 30, 139, 235)$,
$(261, 62, 123, 236)$,
$(262, 152, 97, 230)$,\adfsplit
$(262, 96, 53, 186)$,
$(262, 13, 62, 223)$,
$(262, 61, 119, 205)$,
$(262, 37, 146, 182)$,\adfsplit
$(262, 38, 78, 227)$,
$(262, 126, 35, 184)$,
$(262, 82, 15, 183)$,
$(262, 66, 11, 219)$,\adfsplit
$(262, 147, 167, 251)$,
$(262, 63, 103, 249)$,
$(262, 4, 150, 203)$,
$(262, 19, 27, 259)$,\adfsplit
$(262, 16, 158, 253)$,
$(262, 5, 170, 256)$,
$(262, 1, 155, 210)$,
$(262, 9, 154, 234)$,\adfsplit
$(262, 7, 23, 123)$,
$(262, 2, 51, 247)$,
$(262, 8, 121, 199)$,
$(262, 6, 107, 181)$,\adfsplit
$(262, 0, 145, 229)$,
$(262, 12, 14, 206)$,
$(262, 3, 71, 228)$,
$(262, 20, 159, 163)$,\adfsplit
$(262, 10, 18, 226)$,
$(262, 17, 127, 202)$,
$(262, 24, 81, 250)$,
$(262, 26, 42, 180)$,\adfsplit
$(262, 25, 33, 204)$,
$(262, 40, 135, 252)$,
$(262, 49, 102, 255)$,
$(262, 57, 114, 258)$,\adfsplit
$(262, 132, 31, 185)$,
$(262, 60, 75, 196)$,
$(262, 64, 83, 195)$,
$(262, 28, 59, 243)$,\adfsplit
$(262, 140, 151, 129)$,
$(262, 144, 87, 198)$,
$(262, 120, 179, 239)$,
$(262, 21, 95, 254)$,\adfsplit
$(262, 44, 162, 260)$,
$(262, 56, 34, 257)$,
$(262, 172, 139, 200)$,
$(262, 136, 91, 217)$,\adfsplit
$(262, 48, 43, 213)$,
$(262, 160, 47, 208)$,
$(262, 112, 116, 212)$,
$(262, 32, 76, 141)$,\adfsplit
$(262, 88, 101, 235)$,
$(262, 104, 109, 65)$,
$(262, 133, 131, 218)$,
$(262, 148, 156, 128)$,\adfsplit
$(262, 36, 100, 214)$,
$(262, 73, 113, 187)$,
$(262, 164, 52, 211)$,
$(262, 68, 108, 245)$,\adfsplit
$(262, 168, 77, 221)$,
$(262, 84, 125, 220)$,
$(262, 80, 118, 237)$,
$(262, 176, 166, 222)$,\adfsplit
$(262, 106, 99, 188)$,
$(262, 178, 115, 193)$,
$(262, 171, 79, 224)$,
$(262, 86, 143, 192)$,\adfsplit
$(262, 74, 130, 216)$,
$(262, 30, 175, 190)$,
$(262, 149, 58, 232)$,
$(262, 153, 157, 242)$,\adfsplit
$(262, 169, 41, 240)$,
$(262, 50, 70, 231)$,
$(262, 55, 111, 244)$,
$(262, 124, 54, 194)$,\adfsplit
$(262, 138, 22, 189)$,
$(262, 165, 98, 197)$,
$(262, 93, 110, 241)$,
$(262, 92, 39, 201)$,\adfsplit
$(262, 72, 173, 233)$,
$(262, 69, 137, 207)$,
$(262, 90, 134, 209)$,
$(262, 89, 105, 236)$,\adfsplit
$(262, 117, 142, 215)$,
$(262, 161, 122, 225)$,
$(262, 94, 174, 248)$,
$(262, 45, 46, 191)$,\adfsplit
$(262, 177, 67, 246)$,
$(262, 29, 85, 238)$,
$(34, 87, 109, 168)$,
$(102, 133, 135, 160)$,\adfsplit
$(18, 19, 136, 153)$,
$(2, 5, 15, 148)$,
$(26, 28, 53, 67)$,
$(45, 139, 156, 166)$,\adfsplit
$(30, 47, 93, 116)$,
$(22, 51, 72, 101)$,
$(47, 146, 165, 172)$,
$(133, 148, 171, 174)$,\adfsplit
$(10, 84, 87, 169)$,
$(28, 77, 103, 114)$,
$(25, 75, 76, 90)$,
$(27, 116, 125, 138)$,\adfsplit
$(38, 45, 131, 144)$,
$(71, 85, 118, 132)$,
$(48, 49, 118, 155)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 24 j \adfmod{72}) + 180$ for $180 \le x < 252$,
$x \mapsto (x + 3 j \adfmod{9}) + 252$ for $252 \le x < 261$,
$x \mapsto (x - 261 + 2 j \adfmod{90}) + 261$ for $x \ge 261$,
$0 \le j < 45$.
\ADFvfyParStart{(351, ((191, 45, ((180, 4), (72, 24), (9, 3), (90, 2)))), ((30, 6), (81, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 81^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,84,90}
\noindent{\boldmath $ 30^{6} 84^{1} 90^{1} $}~
With the point set $Z_{354}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 263\}$, and
 $\{264, 265, \dots, 353\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(264, 42, 55, 88)$,
$(264, 136, 161, 243)$,
$(264, 84, 112, 218)$,
$(264, 132, 163, 234)$,\adfsplit
$(264, 174, 28, 233)$,
$(264, 4, 43, 254)$,
$(264, 178, 41, 258)$,
$(264, 128, 0, 197)$,\adfsplit
$(264, 50, 118, 200)$,
$(264, 76, 147, 252)$,
$(264, 52, 133, 207)$,
$(264, 66, 151, 159)$,\adfsplit
$(264, 80, 167, 217)$,
$(264, 114, 22, 206)$,
$(264, 34, 125, 195)$,
$(264, 36, 165, 194)$,\adfsplit
$(264, 8, 169, 190)$,
$(264, 148, 131, 236)$,
$(264, 97, 99, 220)$,
$(264, 7, 11, 240)$,\adfsplit
$(264, 109, 129, 263)$,
$(264, 51, 79, 227)$,
$(264, 77, 117, 213)$,
$(264, 87, 139, 239)$,\adfsplit
$(264, 63, 149, 235)$,
$(264, 10, 3, 262)$,
$(264, 5, 69, 242)$,
$(264, 46, 155, 219)$,\adfsplit
$(264, 16, 15, 185)$,
$(264, 13, 75, 209)$,
$(264, 6, 33, 182)$,
$(264, 17, 27, 230)$,\adfsplit
$(264, 18, 123, 259)$,
$(264, 24, 53, 189)$,
$(264, 9, 89, 188)$,
$(264, 30, 106, 212)$,\adfsplit
$(264, 40, 107, 231)$,
$(264, 64, 81, 183)$,
$(264, 12, 59, 260)$,
$(264, 70, 111, 248)$,\adfsplit
$(264, 21, 65, 224)$,
$(264, 78, 127, 39)$,
$(264, 19, 95, 245)$,
$(264, 48, 103, 221)$,\adfsplit
$(264, 82, 157, 186)$,
$(264, 29, 45, 246)$,
$(264, 56, 57, 203)$,
$(264, 35, 91, 184)$,\adfsplit
$(264, 60, 105, 170)$,
$(264, 86, 93, 241)$,
$(264, 68, 71, 180)$,
$(264, 26, 171, 204)$,\adfsplit
$(264, 58, 102, 215)$,
$(264, 54, 25, 191)$,
$(264, 150, 2, 250)$,
$(264, 121, 153, 202)$,\adfsplit
$(264, 144, 177, 187)$,
$(264, 100, 120, 211)$,
$(264, 72, 152, 216)$,
$(264, 96, 154, 198)$,\adfsplit
$(264, 124, 83, 222)$,
$(264, 32, 37, 238)$,
$(264, 113, 135, 261)$,
$(264, 90, 140, 255)$,\adfsplit
$(264, 138, 23, 205)$,
$(264, 108, 172, 229)$,
$(264, 156, 158, 196)$,
$(264, 110, 126, 237)$,\adfsplit
$(264, 122, 162, 232)$,
$(264, 166, 145, 223)$,
$(264, 130, 141, 199)$,
$(264, 62, 49, 244)$,\adfsplit
$(264, 14, 137, 257)$,
$(264, 142, 119, 247)$,
$(264, 134, 31, 228)$,
$(264, 74, 175, 193)$,\adfsplit
$(264, 20, 115, 210)$,
$(264, 168, 176, 201)$,
$(264, 47, 85, 181)$,
$(264, 146, 143, 192)$,\adfsplit
$(264, 92, 1, 256)$,
$(264, 44, 179, 249)$,
$(264, 38, 101, 208)$,
$(264, 173, 61, 225)$,\adfsplit
$(264, 104, 160, 251)$,
$(264, 94, 98, 253)$,
$(264, 116, 73, 214)$,
$(264, 164, 67, 226)$,\adfsplit
$(69, 83, 130, 152)$,
$(21, 26, 52, 151)$,
$(24, 81, 118, 155)$,
$(8, 46, 69, 115)$,\adfsplit
$(7, 89, 152, 166)$,
$(24, 77, 103, 130)$,
$(125, 140, 150, 159)$,
$(31, 90, 141, 152)$,\adfsplit
$(96, 111, 169, 178)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 24 j \adfmod{72}) + 180$ for $180 \le x < 252$,
$x \mapsto (x + 4 j \adfmod{12}) + 252$ for $252 \le x < 264$,
$x \mapsto (x - 264 +  j \adfmod{90}) + 264$ for $x \ge 264$,
$0 \le j < 90$.
\ADFvfyParStart{(354, ((97, 90, ((180, 2), (72, 24), (12, 4), (90, 1)))), ((30, 6), (84, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 84^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {30,30,30,30,30,30,87,90}
\noindent{\boldmath $ 30^{6} 87^{1} 90^{1} $}~
With the point set $Z_{357}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 179\}$,
 $\{180, 181, \dots, 266\}$, and
 $\{267, 268, \dots, 356\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(267, 176, 3, 187)$,
$(267, 24, 46, 199)$,
$(267, 64, 108, 190)$,
$(267, 124, 38, 241)$,\adfsplit
$(267, 56, 159, 183)$,
$(267, 148, 75, 184)$,
$(267, 12, 142, 240)$,
$(267, 160, 119, 245)$,\adfsplit
$(267, 60, 29, 216)$,
$(267, 152, 133, 260)$,
$(267, 153, 178, 179)$,
$(267, 149, 21, 261)$,\adfsplit
$(267, 61, 126, 231)$,
$(267, 129, 25, 217)$,
$(267, 109, 14, 195)$,
$(267, 169, 99, 200)$,\adfsplit
$(267, 161, 102, 246)$,
$(267, 1, 123, 214)$,
$(267, 93, 82, 262)$,
$(267, 130, 138, 111)$,\adfsplit
$(267, 158, 22, 201)$,
$(267, 118, 7, 194)$,
$(267, 50, 155, 243)$,
$(267, 127, 147, 193)$,\adfsplit
$(267, 6, 70, 207)$,
$(267, 10, 35, 238)$,
$(267, 2, 95, 215)$,
$(267, 0, 4, 191)$,\adfsplit
$(267, 9, 89, 239)$,
$(267, 27, 107, 223)$,
$(267, 36, 76, 247)$,
$(267, 48, 87, 222)$,\adfsplit
$(267, 13, 17, 198)$,
$(267, 16, 98, 219)$,
$(267, 28, 53, 221)$,
$(267, 33, 55, 197)$,\adfsplit
$(267, 84, 121, 225)$,
$(267, 15, 83, 249)$,
$(267, 72, 92, 203)$,
$(267, 44, 145, 227)$,\adfsplit
$(267, 37, 45, 251)$,
$(267, 5, 162, 192)$,
$(267, 49, 18, 208)$,
$(267, 69, 174, 232)$,\adfsplit
$(267, 156, 40, 180)$,
$(267, 57, 139, 204)$,
$(267, 8, 77, 220)$,
$(267, 137, 86, 259)$,\adfsplit
$(267, 157, 66, 244)$,
$(267, 81, 42, 196)$,
$(267, 100, 41, 263)$,
$(267, 165, 73, 206)$,\adfsplit
$(267, 20, 85, 236)$,
$(267, 113, 154, 252)$,
$(267, 68, 91, 256)$,
$(267, 101, 146, 228)$,\adfsplit
$(267, 125, 26, 264)$,
$(267, 173, 106, 205)$,
$(267, 65, 62, 213)$,
$(267, 117, 54, 218)$,\adfsplit
$(267, 120, 97, 233)$,
$(267, 141, 170, 258)$,
$(267, 122, 30, 248)$,
$(267, 74, 23, 209)$,\adfsplit
$(267, 140, 131, 224)$,
$(267, 105, 175, 189)$,
$(267, 104, 177, 185)$,
$(267, 110, 150, 226)$,\adfsplit
$(267, 114, 79, 202)$,
$(267, 132, 166, 212)$,
$(267, 168, 151, 266)$,
$(267, 144, 43, 181)$,\adfsplit
$(267, 94, 31, 255)$,
$(267, 39, 71, 211)$,
$(267, 116, 78, 186)$,
$(267, 34, 90, 235)$,\adfsplit
$(267, 96, 51, 234)$,
$(267, 112, 47, 182)$,
$(267, 58, 135, 188)$,
$(267, 103, 11, 229)$,\adfsplit
$(267, 167, 171, 254)$,
$(267, 59, 67, 265)$,
$(267, 115, 143, 253)$,
$(267, 32, 88, 250)$,\adfsplit
$(267, 164, 163, 237)$,
$(267, 172, 19, 242)$,
$(267, 52, 80, 257)$,
$(267, 128, 136, 230)$,\adfsplit
$(267, 134, 63, 210)$,
$(268, 108, 110, 198)$,
$(268, 104, 109, 190)$,
$(268, 140, 161, 105)$,\adfsplit
$(268, 40, 72, 201)$,
$(268, 4, 65, 258)$,
$(268, 24, 92, 205)$,
$(268, 100, 0, 254)$,\adfsplit
$(268, 96, 177, 215)$,
$(268, 9, 25, 199)$,
$(268, 121, 153, 265)$,
$(268, 129, 173, 195)$,\adfsplit
$(268, 37, 86, 193)$,
$(268, 165, 103, 213)$,
$(268, 117, 79, 183)$,
$(268, 158, 171, 251)$,\adfsplit
$(268, 142, 170, 197)$,
$(268, 90, 119, 259)$,
$(268, 178, 30, 223)$,
$(268, 130, 163, 236)$,\adfsplit
$(268, 2, 78, 191)$,
$(268, 118, 39, 221)$,
$(268, 82, 15, 228)$,
$(268, 7, 23, 222)$,\adfsplit
$(268, 19, 71, 239)$,
$(268, 51, 115, 227)$,
$(268, 99, 175, 182)$,
$(268, 6, 139, 241)$,\adfsplit
$(268, 52, 128, 217)$,
$(268, 8, 43, 231)$,
$(268, 20, 149, 207)$,
$(268, 21, 58, 214)$,\adfsplit
$(268, 42, 123, 238)$,
$(268, 1, 179, 247)$,
$(268, 3, 47, 192)$,
$(268, 12, 74, 246)$,\adfsplit
$(268, 16, 91, 243)$,
$(268, 32, 155, 219)$,
$(268, 36, 133, 245)$,
$(268, 33, 61, 249)$,\adfsplit
$(268, 10, 159, 225)$,
$(268, 26, 94, 203)$,
$(268, 48, 137, 235)$,
$(268, 5, 150, 240)$,\adfsplit
$(268, 64, 83, 216)$,
$(268, 156, 172, 87)$,
$(268, 176, 63, 252)$,
$(268, 44, 53, 184)$,\adfsplit
$(268, 56, 111, 232)$,
$(268, 22, 147, 208)$,
$(268, 84, 134, 204)$,
$(268, 60, 112, 237)$,\adfsplit
$(268, 168, 113, 187)$,
$(268, 18, 98, 255)$,
$(268, 120, 28, 260)$,
$(268, 88, 135, 220)$,\adfsplit
$(268, 160, 145, 264)$,
$(268, 164, 55, 196)$,
$(268, 76, 127, 261)$,
$(268, 17, 114, 266)$,\adfsplit
$(268, 80, 69, 226)$,
$(268, 154, 35, 263)$,
$(268, 93, 157, 202)$,
$(268, 116, 131, 242)$,\adfsplit
$(268, 136, 102, 210)$,
$(268, 89, 106, 211)$,
$(268, 125, 75, 186)$,
$(268, 14, 66, 256)$,\adfsplit
$(268, 70, 107, 244)$,
$(268, 124, 85, 194)$,
$(268, 167, 27, 257)$,
$(268, 126, 146, 206)$,\adfsplit
$(268, 49, 143, 180)$,
$(268, 77, 97, 229)$,
$(268, 34, 31, 248)$,
$(268, 46, 50, 181)$,\adfsplit
$(268, 68, 81, 233)$,
$(268, 152, 59, 212)$,
$(268, 174, 151, 209)$,
$(268, 11, 67, 250)$,\adfsplit
$(268, 148, 162, 253)$,
$(268, 13, 166, 218)$,
$(268, 38, 54, 189)$,
$(268, 132, 29, 200)$,\adfsplit
$(268, 138, 95, 185)$,
$(268, 41, 62, 262)$,
$(268, 101, 141, 234)$,
$(268, 169, 57, 188)$,\adfsplit
$(268, 45, 122, 230)$,
$(268, 144, 73, 224)$,
$(85, 92, 95, 178)$,
$(52, 90, 97, 111)$,\adfsplit
$(16, 62, 109, 147)$,
$(25, 68, 126, 131)$,
$(34, 49, 96, 107)$,
$(39, 44, 54, 73)$,\adfsplit
$(7, 46, 104, 153)$,
$(102, 116, 159, 173)$,
$(11, 93, 150, 160)$,
$(15, 48, 133, 146)$,\adfsplit
$(11, 100, 117, 126)$,
$(17, 20, 154, 171)$,
$(43, 68, 173, 178)$,
$(34, 123, 144, 145)$,\adfsplit
$(19, 26, 100, 153)$,
$(13, 15, 74, 76)$,
$(22, 75, 128, 169)$,
$(0, 33, 158, 167)$,\adfsplit
$(23, 33, 34, 60)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{180}$ for $x < 180$,
$x \mapsto (x - 180 + 24 j \adfmod{72}) + 180$ for $180 \le x < 252$,
$x \mapsto (x - 252 + 5 j \adfmod{15}) + 252$ for $252 \le x < 267$,
$x \mapsto (x - 267 + 2 j \adfmod{90}) + 267$ for $x \ge 267$,
$0 \le j < 45$.
\ADFvfyParStart{(357, ((197, 45, ((180, 4), (72, 24), (15, 5), (90, 2)))), ((30, 6), (87, 1), (90, 1)))} %ADFvfyParEnd
% End of 30^6 87^1 90^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 36^6 b^1 108^1}}
\label{app:4-GDD 36^6 b^1 108^1}
\adfhide{
$ 36^6 39^1 108^1 $,
$ 36^6 42^1 108^1 $,
$ 36^6 48^1 108^1 $,
$ 36^6 51^1 108^1 $,
$ 36^6 57^1 108^1 $,
$ 36^6 60^1 108^1 $,
$ 36^6 66^1 108^1 $,
$ 36^6 69^1 108^1 $,
$ 36^6 75^1 108^1 $,
$ 36^6 78^1 108^1 $,
$ 36^6 84^1 108^1 $,
$ 36^6 87^1 108^1 $,
$ 36^6 93^1 108^1 $,
$ 36^6 96^1 108^1 $,
$ 36^6 102^1 108^1 $ and
$ 36^6 105^1 108^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,39,108}
\noindent{\boldmath $ 36^{6} 39^{1} 108^{1} $}~
With the point set $Z_{363}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 254\}$, and
 $\{255, 256, \dots, 362\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(255, 188, 190, 175)$,
$(255, 116, 150, 161)$,
$(255, 12, 105, 240)$,
$(255, 176, 71, 81)$,\adfsplit
$(255, 180, 155, 226)$,
$(255, 13, 23, 75)$,
$(255, 85, 153, 223)$,
$(255, 101, 210, 242)$,\adfsplit
$(255, 178, 199, 107)$,
$(255, 174, 31, 234)$,
$(255, 106, 194, 250)$,
$(255, 58, 211, 215)$,\adfsplit
$(255, 8, 24, 221)$,
$(255, 2, 187, 247)$,
$(255, 4, 104, 249)$,
$(255, 6, 26, 236)$,\adfsplit
$(255, 0, 3, 73)$,
$(255, 132, 139, 88)$,
$(255, 76, 87, 186)$,
$(255, 52, 62, 131)$,\adfsplit
$(255, 36, 53, 19)$,
$(255, 80, 99, 121)$,
$(255, 208, 15, 96)$,
$(255, 156, 170, 123)$,\adfsplit
$(255, 212, 39, 232)$,
$(255, 40, 55, 216)$,
$(255, 68, 103, 167)$,
$(255, 100, 127, 171)$,\adfsplit
$(255, 192, 1, 95)$,
$(255, 16, 48, 229)$,
$(255, 44, 83, 151)$,
$(255, 92, 93, 112)$,\adfsplit
$(255, 56, 136, 224)$,
$(255, 204, 35, 193)$,
$(255, 160, 164, 241)$,
$(255, 64, 7, 237)$,\adfsplit
$(255, 124, 129, 233)$,
$(255, 152, 202, 115)$,
$(255, 84, 117, 37)$,
$(255, 128, 191, 66)$,\adfsplit
$(255, 144, 203, 230)$,
$(255, 168, 91, 219)$,
$(255, 140, 207, 18)$,
$(255, 32, 177, 11)$,\adfsplit
$(255, 120, 169, 189)$,
$(255, 20, 28, 235)$,
$(255, 25, 27, 130)$,
$(255, 184, 5, 57)$,\adfsplit
$(255, 60, 69, 157)$,
$(255, 9, 43, 225)$,
$(255, 33, 143, 251)$,
$(255, 200, 142, 239)$,\adfsplit
$(255, 137, 159, 118)$,
$(255, 172, 41, 217)$,
$(255, 77, 78, 38)$,
$(255, 148, 63, 238)$,\adfsplit
$(255, 72, 98, 181)$,
$(255, 196, 54, 141)$,
$(255, 21, 49, 254)$,
$(255, 108, 17, 74)$,\adfsplit
$(255, 109, 125, 198)$,
$(255, 113, 50, 246)$,
$(255, 213, 10, 158)$,
$(255, 209, 22, 97)$,\adfsplit
$(255, 201, 59, 163)$,
$(255, 94, 111, 227)$,
$(255, 65, 146, 162)$,
$(255, 45, 110, 214)$,\adfsplit
$(255, 14, 46, 253)$,
$(255, 86, 119, 138)$,
$(255, 185, 70, 134)$,
$(255, 154, 182, 147)$,\adfsplit
$(255, 149, 126, 135)$,
$(255, 82, 183, 220)$,
$(255, 61, 179, 231)$,
$(255, 145, 29, 252)$,\adfsplit
$(255, 30, 195, 248)$,
$(255, 205, 102, 218)$,
$(255, 133, 51, 222)$,
$(255, 165, 197, 42)$,\adfsplit
$(255, 90, 67, 244)$,
$(255, 89, 114, 206)$,
$(255, 122, 79, 243)$,
$(255, 173, 34, 245)$,\adfsplit
$(255, 166, 47, 228)$,
$(256, 140, 153, 234)$,
$(256, 80, 111, 161)$,
$(256, 204, 131, 177)$,\adfsplit
$(256, 32, 10, 238)$,
$(256, 141, 150, 11)$,
$(256, 170, 3, 43)$,
$(256, 134, 95, 123)$,\adfsplit
$(256, 179, 51, 249)$,
$(256, 9, 54, 247)$,
$(256, 21, 163, 221)$,
$(256, 5, 126, 223)$,\adfsplit
$(256, 8, 195, 236)$,
$(256, 20, 41, 225)$,
$(256, 22, 30, 251)$,
$(256, 2, 7, 27)$,\adfsplit
$(256, 14, 59, 135)$,
$(256, 4, 99, 155)$,
$(256, 38, 42, 103)$,
$(256, 6, 35, 115)$,\adfsplit
$(256, 19, 119, 227)$,
$(256, 12, 67, 160)$,
$(256, 180, 34, 91)$,
$(256, 0, 75, 142)$,\adfsplit
$(256, 29, 46, 183)$,
$(256, 44, 127, 172)$,
$(256, 18, 71, 74)$,
$(256, 24, 191, 199)$,\adfsplit
$(256, 56, 143, 159)$,
$(256, 60, 175, 207)$,
$(256, 40, 210, 31)$,
$(256, 48, 197, 211)$,\adfsplit
$(256, 16, 15, 246)$,
$(256, 92, 17, 87)$,
$(256, 200, 139, 231)$,
$(256, 105, 113, 151)$,\adfsplit
$(256, 13, 39, 173)$,
$(256, 45, 203, 224)$,
$(256, 49, 147, 235)$,
$(256, 93, 215, 237)$,\adfsplit
$(256, 65, 171, 216)$,
$(256, 82, 187, 242)$,
$(256, 78, 79, 230)$,
$(256, 85, 70, 83)$,\adfsplit
$(256, 37, 167, 241)$,
$(256, 26, 107, 220)$,
$(256, 118, 63, 219)$,
$(256, 178, 55, 226)$,\adfsplit
$(256, 154, 23, 254)$,
$(256, 130, 47, 252)$,
$(256, 149, 106, 229)$,
$(256, 212, 209, 233)$,\adfsplit
$(256, 128, 90, 228)$,
$(256, 33, 190, 217)$,
$(256, 116, 57, 243)$,
$(256, 148, 213, 50)$,\adfsplit
$(256, 121, 185, 94)$,
$(256, 73, 77, 117)$,
$(256, 168, 214, 145)$,
$(256, 88, 189, 194)$,\adfsplit
$(256, 124, 81, 114)$,
$(256, 89, 110, 181)$,
$(256, 104, 186, 1)$,
$(256, 97, 138, 182)$,\adfsplit
$(256, 196, 157, 244)$,
$(256, 52, 129, 205)$,
$(256, 64, 102, 169)$,
$(256, 109, 146, 245)$,\adfsplit
$(256, 28, 158, 165)$,
$(256, 144, 202, 62)$,
$(256, 86, 166, 248)$,
$(256, 76, 133, 240)$,\adfsplit
$(256, 201, 198, 250)$,
$(256, 136, 192, 122)$,
$(256, 156, 69, 253)$,
$(256, 120, 206, 218)$,\adfsplit
$(256, 184, 66, 101)$,
$(256, 36, 98, 100)$,
$(256, 152, 174, 58)$,
$(256, 68, 96, 61)$,\adfsplit
$(256, 188, 25, 162)$,
$(256, 84, 53, 239)$,
$(256, 108, 137, 232)$,
$(256, 72, 112, 164)$,\adfsplit
$(256, 132, 193, 208)$,
$(256, 176, 125, 222)$,
$(0, 91, 117, 166)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x - 216 + 13 j \adfmod{39}) + 216$ for $216 \le x < 255$,
$x \mapsto (x - 255 + 2 j \adfmod{108}) + 255$ for $x \ge 255$,
$0 \le j < 54$.
\ADFvfyParStart{(363, ((171, 54, ((216, 4), (39, 13), (108, 2)))), ((36, 6), (39, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 39^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,42,108}
\noindent{\boldmath $ 36^{6} 42^{1} 108^{1} $}~
With the point set $Z_{366}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 257\}$, and
 $\{258, 259, \dots, 365\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(258, 36, 39, 142)$,
$(258, 204, 209, 140)$,
$(258, 32, 41, 133)$,
$(258, 182, 205, 4)$,\adfsplit
$(258, 68, 99, 163)$,
$(258, 100, 135, 180)$,
$(258, 46, 98, 3)$,
$(258, 158, 213, 250)$,\adfsplit
$(258, 40, 96, 254)$,
$(258, 102, 169, 257)$,
$(258, 10, 81, 222)$,
$(258, 112, 188, 223)$,\adfsplit
$(258, 8, 91, 231)$,
$(258, 16, 103, 5)$,
$(258, 74, 165, 37)$,
$(258, 94, 199, 35)$,\adfsplit
$(258, 42, 151, 189)$,
$(258, 0, 117, 246)$,
$(258, 200, 149, 159)$,
$(258, 197, 61, 225)$,\adfsplit
$(258, 2, 87, 234)$,
$(258, 6, 19, 226)$,
$(258, 22, 191, 238)$,
$(258, 14, 60, 255)$,\adfsplit
$(258, 1, 29, 253)$,
$(258, 20, 31, 120)$,
$(258, 12, 28, 62)$,
$(258, 24, 45, 136)$,\adfsplit
$(258, 26, 53, 73)$,
$(258, 56, 58, 237)$,
$(258, 38, 157, 249)$,
$(258, 34, 93, 219)$,\adfsplit
$(258, 30, 17, 243)$,
$(258, 52, 95, 134)$,
$(258, 44, 72, 202)$,
$(258, 48, 77, 170)$,\adfsplit
$(258, 70, 80, 173)$,
$(258, 54, 55, 116)$,
$(258, 78, 86, 119)$,
$(258, 50, 148, 229)$,\adfsplit
$(258, 76, 144, 57)$,
$(258, 82, 145, 152)$,
$(258, 104, 108, 239)$,
$(258, 196, 203, 217)$,\adfsplit
$(258, 92, 106, 181)$,
$(258, 11, 79, 241)$,
$(258, 114, 129, 85)$,
$(258, 126, 207, 25)$,\adfsplit
$(258, 88, 110, 167)$,
$(258, 64, 156, 228)$,
$(258, 66, 154, 49)$,
$(258, 146, 195, 218)$,\adfsplit
$(258, 184, 105, 242)$,
$(258, 174, 171, 230)$,
$(258, 130, 67, 125)$,
$(258, 18, 115, 9)$,\adfsplit
$(258, 121, 153, 227)$,
$(258, 21, 43, 143)$,
$(258, 176, 193, 59)$,
$(258, 131, 139, 201)$,\adfsplit
$(258, 84, 128, 248)$,
$(258, 162, 194, 244)$,
$(258, 118, 138, 65)$,
$(258, 164, 97, 137)$,\adfsplit
$(258, 168, 13, 220)$,
$(258, 172, 212, 147)$,
$(258, 198, 127, 141)$,
$(258, 122, 89, 221)$,\adfsplit
$(258, 160, 211, 51)$,
$(258, 206, 123, 236)$,
$(258, 90, 109, 155)$,
$(258, 166, 23, 245)$,\adfsplit
$(258, 190, 27, 113)$,
$(258, 47, 63, 252)$,
$(258, 124, 150, 69)$,
$(258, 178, 215, 256)$,\adfsplit
$(258, 132, 177, 251)$,
$(258, 208, 185, 187)$,
$(258, 111, 161, 224)$,
$(258, 7, 83, 232)$,\adfsplit
$(258, 214, 75, 247)$,
$(258, 192, 15, 216)$,
$(258, 210, 175, 179)$,
$(258, 183, 71, 235)$,\adfsplit
$(258, 186, 101, 233)$,
$(258, 33, 107, 240)$,
$(19, 68, 209, 210)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 12 j \adfmod{36}) + 216$ for $216 \le x < 252$,
$x \mapsto (x + 2 j \adfmod{6}) + 252$ for $252 \le x < 258$,
$x \mapsto (x - 258 +  j \adfmod{108}) + 258$ for $x \ge 258$,
$0 \le j < 108$.
\ADFvfyParStart{(366, ((87, 108, ((216, 2), (36, 12), (6, 2), (108, 1)))), ((36, 6), (42, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 42^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,48,108}
\noindent{\boldmath $ 36^{6} 48^{1} 108^{1} $}~
With the point set $Z_{372}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 263\}$, and
 $\{264, 265, \dots, 371\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(264, 66, 69, 223)$,
$(264, 80, 84, 64)$,
$(264, 176, 189, 263)$,
$(264, 160, 181, 9)$,\adfsplit
$(264, 150, 177, 137)$,
$(264, 42, 74, 11)$,
$(264, 46, 85, 101)$,
$(264, 126, 188, 262)$,\adfsplit
$(264, 190, 60, 230)$,
$(264, 166, 91, 246)$,
$(264, 30, 201, 255)$,
$(264, 212, 171, 225)$,\adfsplit
$(264, 8, 199, 258)$,
$(264, 102, 79, 243)$,
$(264, 44, 23, 27)$,
$(264, 95, 103, 248)$,\adfsplit
$(264, 117, 131, 244)$,
$(264, 81, 115, 233)$,
$(264, 133, 3, 235)$,
$(264, 155, 33, 228)$,\adfsplit
$(264, 45, 109, 254)$,
$(264, 10, 183, 259)$,
$(264, 14, 78, 247)$,
$(264, 2, 191, 232)$,\adfsplit
$(264, 4, 26, 220)$,
$(264, 32, 93, 237)$,
$(264, 38, 195, 249)$,
$(264, 20, 13, 245)$,\adfsplit
$(264, 62, 90, 221)$,
$(264, 0, 47, 148)$,
$(264, 18, 97, 100)$,
$(264, 6, 50, 224)$,\adfsplit
$(264, 12, 193, 236)$,
$(264, 22, 129, 161)$,
$(264, 24, 53, 146)$,
$(264, 68, 213, 231)$,\adfsplit
$(264, 16, 203, 219)$,
$(264, 34, 51, 170)$,
$(264, 28, 73, 168)$,
$(264, 48, 59, 158)$,\adfsplit
$(264, 36, 86, 17)$,
$(264, 52, 71, 198)$,
$(264, 40, 75, 140)$,
$(264, 72, 87, 124)$,\adfsplit
$(264, 54, 121, 178)$,
$(264, 56, 82, 151)$,
$(264, 76, 147, 194)$,
$(264, 114, 116, 58)$,\adfsplit
$(264, 92, 180, 216)$,
$(264, 98, 105, 240)$,
$(264, 94, 132, 7)$,
$(264, 186, 125, 260)$,\adfsplit
$(264, 70, 144, 252)$,
$(264, 196, 210, 239)$,
$(264, 96, 149, 200)$,
$(264, 120, 143, 67)$,\adfsplit
$(264, 110, 111, 5)$,
$(264, 104, 112, 153)$,
$(264, 154, 31, 99)$,
$(264, 128, 15, 25)$,\adfsplit
$(264, 88, 207, 83)$,
$(264, 214, 61, 123)$,
$(264, 182, 43, 226)$,
$(264, 162, 172, 29)$,\adfsplit
$(264, 134, 159, 209)$,
$(264, 142, 185, 127)$,
$(264, 122, 179, 222)$,
$(264, 184, 175, 251)$,\adfsplit
$(264, 206, 211, 173)$,
$(264, 130, 167, 49)$,
$(264, 156, 165, 77)$,
$(264, 174, 163, 238)$,\adfsplit
$(264, 138, 21, 234)$,
$(264, 204, 19, 89)$,
$(264, 106, 157, 257)$,
$(264, 119, 139, 39)$,\adfsplit
$(264, 164, 57, 217)$,
$(264, 63, 65, 241)$,
$(264, 136, 1, 250)$,
$(264, 108, 35, 218)$,\adfsplit
$(264, 202, 113, 135)$,
$(264, 152, 192, 229)$,
$(264, 187, 215, 141)$,
$(264, 208, 169, 253)$,\adfsplit
$(264, 41, 145, 256)$,
$(264, 55, 107, 242)$,
$(264, 197, 37, 227)$,
$(264, 118, 205, 261)$,\adfsplit
$(0, 59, 85, 170)$,
$(16, 49, 50, 183)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 12 j \adfmod{36}) + 216$ for $216 \le x < 252$,
$x \mapsto (x + 4 j \adfmod{12}) + 252$ for $252 \le x < 264$,
$x \mapsto (x - 264 +  j \adfmod{108}) + 264$ for $x \ge 264$,
$0 \le j < 108$.
\ADFvfyParStart{(372, ((90, 108, ((216, 2), (36, 12), (12, 4), (108, 1)))), ((36, 6), (48, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 48^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,51,108}
\noindent{\boldmath $ 36^{6} 51^{1} 108^{1} $}~
With the point set $Z_{375}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 266\}$, and
 $\{267, 268, \dots, 374\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(267, 116, 126, 148)$,
$(267, 44, 127, 15)$,
$(267, 108, 212, 265)$,
$(267, 129, 157, 90)$,\adfsplit
$(267, 45, 114, 2)$,
$(267, 94, 111, 30)$,
$(267, 23, 63, 223)$,
$(267, 6, 74, 255)$,\adfsplit
$(267, 7, 95, 260)$,
$(267, 8, 211, 246)$,
$(267, 9, 162, 234)$,
$(267, 1, 166, 222)$,\adfsplit
$(267, 32, 18, 227)$,
$(267, 21, 78, 239)$,
$(267, 5, 135, 251)$,
$(267, 10, 159, 203)$,\adfsplit
$(267, 14, 102, 191)$,
$(267, 22, 54, 235)$,
$(267, 33, 49, 247)$,
$(267, 53, 182, 42)$,\adfsplit
$(267, 34, 103, 158)$,
$(267, 38, 66, 263)$,
$(267, 26, 106, 216)$,
$(267, 46, 98, 219)$,\adfsplit
$(267, 0, 86, 253)$,
$(267, 17, 183, 258)$,
$(267, 69, 107, 62)$,
$(267, 50, 35, 43)$,\adfsplit
$(267, 12, 122, 197)$,
$(267, 24, 130, 177)$,
$(267, 16, 145, 194)$,
$(267, 13, 123, 202)$,\adfsplit
$(267, 20, 174, 215)$,
$(267, 128, 186, 224)$,
$(267, 110, 115, 236)$,
$(267, 118, 195, 55)$,\adfsplit
$(267, 109, 119, 146)$,
$(267, 58, 83, 230)$,
$(267, 124, 140, 175)$,
$(267, 41, 178, 264)$,\adfsplit
$(267, 121, 150, 51)$,
$(267, 134, 31, 261)$,
$(267, 70, 91, 231)$,
$(267, 105, 82, 259)$,\adfsplit
$(267, 154, 11, 254)$,
$(267, 28, 198, 233)$,
$(267, 205, 210, 225)$,
$(267, 193, 190, 250)$,\adfsplit
$(267, 173, 214, 238)$,
$(267, 25, 138, 262)$,
$(267, 142, 143, 217)$,
$(267, 112, 206, 19)$,\adfsplit
$(267, 4, 170, 244)$,
$(267, 104, 39, 67)$,
$(267, 57, 163, 252)$,
$(267, 171, 187, 220)$,\adfsplit
$(267, 156, 99, 131)$,
$(267, 71, 151, 245)$,
$(267, 52, 207, 257)$,
$(267, 208, 139, 185)$,\adfsplit
$(267, 179, 199, 256)$,
$(267, 120, 167, 3)$,
$(267, 132, 213, 59)$,
$(267, 101, 141, 79)$,\adfsplit
$(267, 96, 172, 87)$,
$(267, 48, 47, 228)$,
$(267, 89, 75, 218)$,
$(267, 200, 147, 181)$,\adfsplit
$(267, 76, 27, 37)$,
$(267, 196, 155, 237)$,
$(267, 40, 137, 221)$,
$(267, 161, 165, 243)$,\adfsplit
$(267, 29, 73, 153)$,
$(267, 204, 81, 248)$,
$(267, 136, 189, 80)$,
$(267, 100, 164, 65)$,\adfsplit
$(267, 184, 36, 249)$,
$(267, 152, 93, 125)$,
$(267, 84, 149, 240)$,
$(267, 64, 144, 61)$,\adfsplit
$(267, 160, 201, 60)$,
$(267, 88, 176, 226)$,
$(267, 92, 85, 266)$,
$(267, 180, 188, 77)$,\adfsplit
$(267, 56, 133, 241)$,
$(267, 168, 97, 117)$,
$(267, 113, 169, 232)$,
$(267, 72, 209, 229)$,\adfsplit
$(267, 192, 68, 242)$,
$(268, 48, 69, 133)$,
$(268, 68, 117, 138)$,
$(268, 88, 177, 43)$,\adfsplit
$(268, 36, 143, 246)$,
$(268, 176, 87, 231)$,
$(268, 160, 113, 253)$,
$(268, 173, 7, 50)$,\adfsplit
$(268, 185, 67, 239)$,
$(268, 141, 83, 86)$,
$(268, 170, 174, 256)$,
$(268, 70, 155, 234)$,\adfsplit
$(268, 98, 3, 260)$,
$(268, 115, 119, 183)$,
$(268, 8, 109, 255)$,
$(268, 1, 89, 265)$,\adfsplit
$(268, 20, 21, 222)$,
$(268, 92, 94, 165)$,
$(268, 184, 187, 150)$,
$(268, 180, 189, 203)$,\adfsplit
$(268, 0, 46, 227)$,
$(268, 12, 151, 251)$,
$(268, 2, 55, 147)$,
$(268, 128, 142, 207)$,\adfsplit
$(268, 6, 26, 131)$,
$(268, 18, 62, 178)$,
$(268, 22, 30, 163)$,
$(268, 5, 139, 186)$,\adfsplit
$(268, 14, 123, 179)$,
$(268, 108, 158, 97)$,
$(268, 140, 168, 82)$,
$(268, 188, 214, 24)$,\adfsplit
$(268, 56, 90, 191)$,
$(268, 32, 49, 235)$,
$(268, 44, 103, 223)$,
$(268, 80, 198, 247)$,\adfsplit
$(268, 72, 79, 219)$,
$(268, 212, 111, 130)$,
$(268, 4, 61, 78)$,
$(268, 208, 63, 236)$,\adfsplit
$(268, 156, 167, 51)$,
$(268, 40, 73, 95)$,
$(268, 112, 127, 217)$,
$(268, 172, 17, 220)$,\adfsplit
$(268, 104, 34, 244)$,
$(268, 132, 159, 226)$,
$(268, 84, 175, 254)$,
$(268, 120, 164, 259)$,\adfsplit
$(268, 148, 153, 266)$,
$(268, 152, 85, 261)$,
$(268, 196, 200, 9)$,
$(268, 192, 13, 58)$,\adfsplit
$(268, 100, 145, 243)$,
$(268, 28, 71, 262)$,
$(268, 96, 136, 199)$,
$(268, 76, 201, 59)$,\adfsplit
$(268, 125, 126, 249)$,
$(268, 124, 144, 211)$,
$(268, 116, 114, 257)$,
$(268, 204, 194, 233)$,\adfsplit
$(268, 60, 129, 182)$,
$(268, 37, 102, 252)$,
$(268, 105, 107, 118)$,
$(268, 121, 47, 258)$,\adfsplit
$(268, 16, 11, 263)$,
$(268, 25, 106, 229)$,
$(268, 154, 35, 241)$,
$(268, 65, 135, 166)$,\adfsplit
$(268, 93, 215, 264)$,
$(268, 169, 74, 218)$,
$(268, 149, 27, 216)$,
$(268, 45, 91, 237)$,\adfsplit
$(268, 53, 15, 248)$,
$(268, 161, 42, 57)$,
$(268, 77, 75, 250)$,
$(268, 64, 31, 242)$,\adfsplit
$(268, 52, 171, 228)$,
$(268, 33, 122, 240)$,
$(268, 181, 38, 230)$,
$(268, 54, 19, 221)$,\adfsplit
$(268, 197, 81, 245)$,
$(268, 41, 66, 99)$,
$(268, 206, 39, 238)$,
$(268, 193, 202, 162)$,\adfsplit
$(268, 110, 23, 225)$,
$(268, 29, 146, 224)$,
$(268, 205, 213, 137)$,
$(268, 157, 190, 209)$,\adfsplit
$(268, 101, 210, 10)$,
$(268, 134, 195, 232)$,
$(77, 132, 154, 163)$,
$(112, 125, 151, 210)$,\adfsplit
$(118, 177, 192, 211)$,
$(5, 48, 110, 123)$,
$(12, 50, 107, 133)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 12 j \adfmod{36}) + 216$ for $216 \le x < 252$,
$x \mapsto (x - 252 + 5 j \adfmod{15}) + 252$ for $252 \le x < 267$,
$x \mapsto (x - 267 + 2 j \adfmod{108}) + 267$ for $x \ge 267$,
$0 \le j < 54$.
\ADFvfyParStart{(375, ((183, 54, ((216, 4), (36, 12), (15, 5), (108, 2)))), ((36, 6), (51, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 51^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,57,108}
\noindent{\boldmath $ 36^{6} 57^{1} 108^{1} $}~
With the point set $Z_{381}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 272\}$, and
 $\{273, 274, \dots, 380\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(273, 84, 91, 38)$,
$(273, 184, 193, 108)$,
$(273, 12, 34, 236)$,
$(273, 92, 117, 230)$,\adfsplit
$(273, 20, 75, 115)$,
$(273, 56, 131, 228)$,
$(273, 100, 182, 255)$,
$(273, 8, 153, 248)$,\adfsplit
$(273, 176, 150, 227)$,
$(273, 9, 7, 224)$,
$(273, 0, 103, 256)$,
$(273, 5, 93, 263)$,\adfsplit
$(273, 10, 95, 270)$,
$(273, 2, 163, 218)$,
$(273, 14, 83, 242)$,
$(273, 16, 36, 104)$,\adfsplit
$(273, 4, 54, 116)$,
$(273, 24, 27, 76)$,
$(273, 32, 96, 267)$,
$(273, 28, 85, 164)$,\adfsplit
$(273, 44, 60, 106)$,
$(273, 40, 145, 15)$,
$(273, 64, 97, 239)$,
$(273, 48, 187, 251)$,\adfsplit
$(273, 68, 126, 31)$,
$(273, 72, 43, 260)$,
$(273, 52, 175, 262)$,
$(273, 26, 139, 269)$,\adfsplit
$(273, 80, 67, 240)$,
$(273, 132, 71, 105)$,
$(273, 128, 87, 125)$,
$(273, 88, 19, 41)$,\adfsplit
$(273, 140, 35, 234)$,
$(273, 112, 17, 246)$,
$(273, 148, 45, 50)$,
$(273, 124, 203, 6)$,\adfsplit
$(273, 160, 18, 146)$,
$(273, 156, 21, 89)$,
$(273, 120, 29, 57)$,
$(273, 53, 86, 222)$,\adfsplit
$(273, 136, 49, 249)$,
$(273, 144, 69, 121)$,
$(273, 204, 82, 257)$,
$(273, 168, 147, 158)$,\adfsplit
$(273, 172, 107, 245)$,
$(273, 208, 199, 221)$,
$(273, 152, 79, 219)$,
$(273, 188, 99, 247)$,\adfsplit
$(273, 196, 181, 223)$,
$(273, 192, 118, 265)$,
$(273, 200, 155, 241)$,
$(273, 180, 169, 178)$,\adfsplit
$(273, 212, 211, 261)$,
$(273, 61, 78, 233)$,
$(273, 173, 186, 3)$,
$(273, 94, 111, 59)$,\adfsplit
$(273, 157, 114, 237)$,
$(273, 215, 55, 225)$,
$(273, 113, 42, 51)$,
$(273, 25, 110, 191)$,\adfsplit
$(273, 201, 46, 272)$,
$(273, 213, 47, 258)$,
$(273, 189, 197, 133)$,
$(273, 109, 129, 209)$,\adfsplit
$(273, 81, 119, 250)$,
$(273, 13, 159, 216)$,
$(273, 206, 30, 183)$,
$(273, 1, 171, 244)$,\adfsplit
$(273, 207, 11, 220)$,
$(273, 205, 174, 229)$,
$(273, 73, 62, 268)$,
$(273, 122, 143, 254)$,\adfsplit
$(273, 162, 167, 58)$,
$(273, 70, 138, 63)$,
$(273, 65, 130, 232)$,
$(273, 22, 74, 238)$,\adfsplit
$(273, 177, 154, 243)$,
$(273, 77, 102, 33)$,
$(273, 161, 210, 214)$,
$(273, 137, 127, 226)$,\adfsplit
$(273, 185, 66, 253)$,
$(273, 101, 142, 217)$,
$(273, 165, 166, 151)$,
$(273, 198, 39, 264)$,\adfsplit
$(273, 141, 170, 231)$,
$(273, 194, 202, 23)$,
$(273, 179, 195, 259)$,
$(273, 90, 190, 252)$,\adfsplit
$(273, 134, 135, 235)$,
$(273, 98, 123, 271)$,
$(273, 149, 37, 266)$,
$(274, 56, 58, 263)$,\adfsplit
$(274, 140, 167, 243)$,
$(274, 88, 177, 203)$,
$(274, 196, 81, 113)$,
$(274, 120, 21, 220)$,\adfsplit
$(274, 108, 65, 258)$,
$(274, 137, 153, 134)$,
$(274, 17, 51, 223)$,
$(274, 9, 86, 233)$,\adfsplit
$(274, 37, 118, 179)$,
$(274, 57, 214, 256)$,
$(274, 4, 35, 224)$,
$(274, 1, 94, 248)$,\adfsplit
$(274, 2, 43, 236)$,
$(274, 16, 103, 270)$,
$(274, 5, 97, 230)$,
$(274, 12, 47, 218)$,\adfsplit
$(274, 28, 150, 242)$,
$(274, 0, 44, 100)$,
$(274, 8, 40, 205)$,
$(274, 20, 60, 111)$,\adfsplit
$(274, 24, 85, 116)$,
$(274, 124, 125, 74)$,
$(274, 200, 204, 232)$,
$(274, 36, 64, 241)$,\adfsplit
$(274, 96, 101, 163)$,
$(274, 32, 193, 195)$,
$(274, 13, 122, 227)$,
$(274, 33, 158, 239)$,\adfsplit
$(274, 11, 39, 251)$,
$(274, 52, 182, 209)$,
$(274, 76, 84, 225)$,
$(274, 148, 159, 29)$,\adfsplit
$(274, 180, 194, 226)$,
$(274, 188, 211, 259)$,
$(274, 68, 83, 246)$,
$(274, 192, 14, 252)$,\adfsplit
$(274, 172, 185, 102)$,
$(274, 152, 171, 22)$,
$(274, 112, 141, 266)$,
$(274, 132, 166, 93)$,\adfsplit
$(274, 168, 207, 59)$,
$(274, 208, 45, 219)$,
$(274, 128, 169, 257)$,
$(274, 48, 91, 250)$,\adfsplit
$(274, 184, 38, 261)$,
$(274, 104, 149, 82)$,
$(274, 80, 127, 264)$,
$(274, 156, 215, 151)$,\adfsplit
$(274, 92, 161, 255)$,
$(274, 144, 109, 238)$,
$(274, 164, 79, 254)$,
$(274, 136, 173, 247)$,\adfsplit
$(274, 176, 31, 265)$,
$(274, 72, 165, 55)$,
$(274, 212, 105, 245)$,
$(274, 41, 62, 216)$,\adfsplit
$(274, 160, 50, 240)$,
$(274, 25, 146, 228)$,
$(274, 49, 53, 123)$,
$(274, 121, 197, 271)$,\adfsplit
$(274, 77, 117, 268)$,
$(274, 69, 186, 269)$,
$(274, 89, 7, 237)$,
$(274, 145, 87, 90)$,\adfsplit
$(274, 181, 78, 222)$,
$(274, 133, 155, 262)$,
$(274, 98, 126, 67)$,
$(274, 142, 198, 244)$,\adfsplit
$(274, 114, 178, 235)$,
$(274, 61, 26, 46)$,
$(274, 106, 19, 27)$,
$(274, 170, 30, 249)$,\adfsplit
$(274, 206, 135, 234)$,
$(274, 157, 42, 217)$,
$(274, 73, 130, 162)$,
$(274, 34, 99, 199)$,\adfsplit
$(274, 174, 187, 75)$,
$(274, 95, 139, 3)$,
$(274, 129, 23, 253)$,
$(274, 10, 107, 183)$,\adfsplit
$(274, 202, 15, 231)$,
$(274, 54, 147, 272)$,
$(274, 189, 18, 267)$,
$(274, 201, 138, 154)$,\adfsplit
$(274, 70, 143, 175)$,
$(274, 191, 63, 229)$,
$(274, 66, 110, 190)$,
$(274, 6, 131, 221)$,\adfsplit
$(274, 210, 71, 260)$,
$(274, 213, 115, 119)$,
$(42, 91, 117, 124)$,
$(0, 49, 63, 178)$,\adfsplit
$(56, 77, 175, 214)$,
$(22, 128, 201, 211)$,
$(7, 54, 88, 165)$,
$(48, 58, 65, 147)$,\adfsplit
$(37, 131, 188, 214)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 12 j \adfmod{36}) + 216$ for $216 \le x < 252$,
$x \mapsto (x + 7 j \adfmod{21}) + 252$ for $252 \le x < 273$,
$x \mapsto (x - 273 + 2 j \adfmod{108}) + 273$ for $x \ge 273$,
$0 \le j < 54$.
\ADFvfyParStart{(381, ((189, 54, ((216, 4), (36, 12), (21, 7), (108, 2)))), ((36, 6), (57, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 57^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,60,108}
\noindent{\boldmath $ 36^{6} 60^{1} 108^{1} $}~
With the point set $Z_{384}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 275\}$, and
 $\{276, 277, \dots, 383\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(276, 202, 2, 247)$,
$(276, 116, 144, 271)$,
$(276, 112, 150, 35)$,
$(276, 50, 94, 11)$,\adfsplit
$(276, 154, 200, 257)$,
$(276, 198, 31, 191)$,
$(276, 168, 15, 272)$,
$(276, 190, 48, 270)$,\adfsplit
$(276, 174, 53, 81)$,
$(276, 44, 151, 228)$,
$(276, 6, 133, 242)$,
$(276, 96, 9, 71)$,\adfsplit
$(276, 26, 181, 17)$,
$(276, 84, 27, 256)$,
$(276, 146, 99, 252)$,
$(276, 120, 97, 105)$,\adfsplit
$(276, 196, 175, 229)$,
$(276, 203, 213, 250)$,
$(276, 117, 157, 220)$,
$(276, 47, 139, 273)$,\adfsplit
$(276, 0, 141, 264)$,
$(276, 8, 121, 265)$,
$(276, 12, 67, 255)$,
$(276, 1, 77, 263)$,\adfsplit
$(276, 18, 149, 240)$,
$(276, 4, 207, 216)$,
$(276, 36, 111, 262)$,
$(276, 21, 89, 254)$,\adfsplit
$(276, 10, 61, 171)$,
$(276, 14, 165, 167)$,
$(276, 3, 103, 260)$,
$(276, 16, 20, 268)$,\adfsplit
$(276, 28, 127, 235)$,
$(276, 19, 123, 223)$,
$(276, 30, 55, 173)$,
$(276, 32, 115, 189)$,\adfsplit
$(276, 34, 49, 201)$,
$(276, 22, 91, 95)$,
$(276, 42, 59, 37)$,
$(276, 58, 65, 79)$,\adfsplit
$(276, 40, 45, 72)$,
$(276, 24, 76, 195)$,
$(276, 54, 63, 158)$,
$(276, 52, 102, 188)$,\adfsplit
$(276, 56, 109, 23)$,
$(276, 66, 143, 177)$,
$(276, 46, 87, 186)$,
$(276, 70, 113, 129)$,\adfsplit
$(276, 5, 25, 269)$,
$(276, 60, 118, 197)$,
$(276, 64, 83, 245)$,
$(276, 82, 185, 221)$,\adfsplit
$(276, 38, 41, 160)$,
$(276, 62, 107, 178)$,
$(276, 98, 137, 183)$,
$(276, 128, 93, 275)$,\adfsplit
$(276, 161, 33, 267)$,
$(276, 142, 162, 7)$,
$(276, 110, 215, 43)$,
$(276, 134, 205, 251)$,\adfsplit
$(276, 13, 39, 243)$,
$(276, 192, 193, 136)$,
$(276, 124, 135, 164)$,
$(276, 184, 57, 236)$,\adfsplit
$(276, 101, 159, 224)$,
$(276, 68, 130, 274)$,
$(276, 166, 85, 266)$,
$(276, 69, 163, 258)$,\adfsplit
$(276, 180, 51, 244)$,
$(276, 132, 169, 230)$,
$(276, 156, 145, 218)$,
$(276, 122, 155, 238)$,\adfsplit
$(276, 90, 125, 227)$,
$(276, 214, 29, 233)$,
$(276, 78, 88, 170)$,
$(276, 172, 153, 239)$,\adfsplit
$(276, 182, 75, 231)$,
$(276, 209, 73, 234)$,
$(276, 86, 211, 261)$,
$(276, 147, 179, 237)$,\adfsplit
$(276, 152, 199, 241)$,
$(276, 204, 187, 217)$,
$(276, 108, 131, 225)$,
$(276, 92, 119, 246)$,\adfsplit
$(276, 176, 210, 259)$,
$(276, 208, 80, 248)$,
$(276, 74, 138, 249)$,
$(276, 140, 148, 226)$,\adfsplit
$(276, 114, 212, 232)$,
$(276, 126, 194, 222)$,
$(276, 104, 106, 253)$,
$(276, 100, 206, 219)$,\adfsplit
$(22, 44, 137, 207)$,
$(5, 43, 46, 192)$,
$(35, 117, 160, 186)$,
$(3, 4, 169, 206)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 12 j \adfmod{36}) + 216$ for $216 \le x < 252$,
$x \mapsto (x - 252 + 8 j \adfmod{24}) + 252$ for $252 \le x < 276$,
$x \mapsto (x - 276 +  j \adfmod{108}) + 276$ for $x \ge 276$,
$0 \le j < 108$.
\ADFvfyParStart{(384, ((96, 108, ((216, 2), (36, 12), (24, 8), (108, 1)))), ((36, 6), (60, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 60^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,66,108}
\noindent{\boldmath $ 36^{6} 66^{1} 108^{1} $}~
With the point set $Z_{390}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 281\}$, and
 $\{282, 283, \dots, 389\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(282, 104, 105, 256)$,
$(282, 72, 75, 259)$,
$(282, 160, 164, 47)$,
$(282, 130, 144, 269)$,\adfsplit
$(282, 36, 64, 272)$,
$(282, 94, 131, 231)$,
$(282, 174, 214, 277)$,
$(282, 18, 65, 98)$,\adfsplit
$(282, 28, 83, 233)$,
$(282, 56, 115, 124)$,
$(282, 120, 181, 213)$,
$(282, 132, 201, 203)$,\adfsplit
$(282, 172, 29, 278)$,
$(282, 202, 71, 235)$,
$(282, 40, 1, 270)$,
$(282, 212, 183, 197)$,\adfsplit
$(282, 35, 51, 279)$,
$(282, 103, 125, 189)$,
$(282, 145, 185, 262)$,
$(282, 69, 173, 224)$,\adfsplit
$(282, 4, 31, 252)$,
$(282, 0, 23, 223)$,
$(282, 2, 41, 247)$,
$(282, 5, 93, 245)$,\adfsplit
$(282, 16, 78, 221)$,
$(282, 12, 191, 219)$,
$(282, 14, 137, 243)$,
$(282, 6, 110, 248)$,\adfsplit
$(282, 26, 207, 236)$,
$(282, 8, 59, 276)$,
$(282, 32, 13, 266)$,
$(282, 20, 121, 141)$,\adfsplit
$(282, 10, 149, 153)$,
$(282, 38, 45, 79)$,
$(282, 7, 17, 117)$,
$(282, 22, 151, 195)$,\adfsplit
$(282, 3, 55, 257)$,
$(282, 24, 67, 267)$,
$(282, 44, 90, 205)$,
$(282, 70, 87, 134)$,\adfsplit
$(282, 60, 81, 142)$,
$(282, 52, 159, 187)$,
$(282, 48, 53, 135)$,
$(282, 42, 133, 268)$,\adfsplit
$(282, 68, 9, 258)$,
$(282, 46, 57, 122)$,
$(282, 80, 82, 157)$,
$(282, 92, 39, 85)$,\adfsplit
$(282, 210, 77, 232)$,
$(282, 196, 209, 261)$,
$(282, 74, 99, 271)$,
$(282, 30, 63, 148)$,\adfsplit
$(282, 54, 119, 170)$,
$(282, 58, 114, 244)$,
$(282, 101, 193, 220)$,
$(282, 34, 91, 180)$,\adfsplit
$(282, 106, 15, 95)$,
$(282, 66, 86, 208)$,
$(282, 182, 211, 237)$,
$(282, 190, 198, 146)$,\adfsplit
$(282, 108, 118, 11)$,
$(282, 178, 43, 263)$,
$(282, 100, 25, 260)$,
$(282, 76, 139, 280)$,\adfsplit
$(282, 169, 27, 250)$,
$(282, 97, 165, 227)$,
$(282, 177, 37, 225)$,
$(282, 152, 107, 229)$,\adfsplit
$(282, 184, 199, 161)$,
$(282, 192, 73, 281)$,
$(282, 168, 147, 238)$,
$(282, 206, 143, 217)$,\adfsplit
$(282, 158, 155, 241)$,
$(282, 109, 167, 254)$,
$(282, 156, 129, 218)$,
$(282, 136, 123, 230)$,\adfsplit
$(282, 33, 89, 234)$,
$(282, 88, 21, 246)$,
$(282, 126, 175, 253)$,
$(282, 215, 61, 228)$,\adfsplit
$(282, 50, 163, 273)$,
$(282, 128, 111, 242)$,
$(282, 204, 19, 239)$,
$(282, 171, 179, 275)$,\adfsplit
$(282, 138, 113, 265)$,
$(282, 176, 127, 216)$,
$(282, 62, 150, 264)$,
$(282, 96, 112, 251)$,\adfsplit
$(282, 84, 116, 249)$,
$(282, 102, 194, 226)$,
$(282, 154, 188, 222)$,
$(282, 186, 49, 274)$,\adfsplit
$(282, 140, 166, 240)$,
$(282, 162, 200, 255)$,
$(24, 59, 129, 130)$,
$(0, 19, 50, 117)$,\adfsplit
$(53, 122, 175, 180)$,
$(60, 105, 146, 155)$,
$(15, 41, 98, 120)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 12 j \adfmod{36}) + 216$ for $216 \le x < 252$,
$x \mapsto (x - 252 + 10 j \adfmod{30}) + 252$ for $252 \le x < 282$,
$x \mapsto (x - 282 +  j \adfmod{108}) + 282$ for $x \ge 282$,
$0 \le j < 108$.
\ADFvfyParStart{(390, ((99, 108, ((216, 2), (36, 12), (30, 10), (108, 1)))), ((36, 6), (66, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 66^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,69,108}
\noindent{\boldmath $ 36^{6} 69^{1} 108^{1} $}~
With the point set $Z_{393}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 284\}$, and
 $\{285, 286, \dots, 392\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(285, 208, 17, 164)$,
$(285, 132, 161, 163)$,
$(285, 80, 135, 254)$,
$(285, 152, 0, 101)$,\adfsplit
$(285, 36, 124, 31)$,
$(285, 156, 45, 282)$,
$(285, 52, 26, 35)$,
$(285, 21, 54, 277)$,\adfsplit
$(285, 201, 34, 220)$,
$(285, 109, 210, 75)$,
$(285, 189, 86, 278)$,
$(285, 42, 146, 284)$,\adfsplit
$(285, 8, 76, 255)$,
$(285, 9, 198, 266)$,
$(285, 4, 24, 211)$,
$(285, 148, 149, 194)$,\adfsplit
$(285, 1, 98, 243)$,
$(285, 33, 118, 219)$,
$(285, 3, 67, 231)$,
$(285, 12, 46, 226)$,\adfsplit
$(285, 16, 61, 250)$,
$(285, 20, 85, 238)$,
$(285, 172, 179, 242)$,
$(285, 44, 66, 230)$,\adfsplit
$(285, 48, 71, 218)$,
$(285, 188, 190, 205)$,
$(285, 128, 137, 224)$,
$(285, 176, 184, 259)$,\adfsplit
$(285, 92, 96, 267)$,
$(285, 60, 93, 256)$,
$(285, 32, 127, 167)$,
$(285, 28, 56, 168)$,\adfsplit
$(285, 40, 103, 153)$,
$(285, 64, 19, 228)$,
$(285, 68, 145, 216)$,
$(285, 10, 43, 240)$,\adfsplit
$(285, 88, 123, 270)$,
$(285, 84, 165, 25)$,
$(285, 72, 121, 209)$,
$(285, 120, 170, 280)$,\adfsplit
$(285, 100, 159, 269)$,
$(285, 108, 7, 253)$,
$(285, 104, 91, 276)$,
$(285, 116, 157, 239)$,\adfsplit
$(285, 192, 58, 235)$,
$(285, 112, 111, 272)$,
$(285, 136, 47, 241)$,
$(285, 160, 107, 229)$,\adfsplit
$(285, 144, 49, 237)$,
$(285, 196, 65, 246)$,
$(285, 180, 133, 283)$,
$(285, 204, 94, 245)$,\adfsplit
$(285, 140, 105, 248)$,
$(285, 200, 175, 261)$,
$(285, 212, 185, 273)$,
$(285, 5, 73, 233)$,\adfsplit
$(285, 29, 106, 221)$,
$(285, 117, 154, 158)$,
$(285, 57, 113, 262)$,
$(285, 69, 89, 142)$,\adfsplit
$(285, 125, 129, 18)$,
$(285, 197, 38, 151)$,
$(285, 41, 139, 141)$,
$(285, 97, 166, 14)$,\adfsplit
$(285, 22, 78, 265)$,
$(285, 169, 110, 225)$,
$(285, 115, 147, 249)$,
$(285, 53, 171, 232)$,\adfsplit
$(285, 63, 155, 244)$,
$(285, 173, 99, 130)$,
$(285, 77, 30, 260)$,
$(285, 181, 207, 59)$,\adfsplit
$(285, 13, 143, 263)$,
$(285, 37, 51, 222)$,
$(285, 50, 199, 271)$,
$(285, 193, 186, 227)$,\adfsplit
$(285, 114, 214, 251)$,
$(285, 82, 90, 55)$,
$(285, 11, 27, 236)$,
$(285, 183, 23, 234)$,\adfsplit
$(285, 102, 122, 83)$,
$(285, 62, 195, 258)$,
$(285, 174, 187, 191)$,
$(285, 87, 131, 247)$,\adfsplit
$(285, 134, 203, 223)$,
$(285, 2, 119, 281)$,
$(285, 150, 95, 252)$,
$(285, 70, 215, 217)$,\adfsplit
$(285, 138, 182, 15)$,
$(285, 178, 39, 268)$,
$(285, 74, 162, 275)$,
$(285, 206, 79, 257)$,\adfsplit
$(285, 177, 126, 264)$,
$(285, 81, 6, 279)$,
$(285, 213, 202, 274)$,
$(286, 80, 107, 66)$,\adfsplit
$(286, 180, 1, 247)$,
$(286, 208, 48, 243)$,
$(286, 112, 42, 63)$,
$(286, 125, 165, 230)$,\adfsplit
$(286, 14, 15, 240)$,
$(286, 210, 91, 99)$,
$(286, 163, 35, 226)$,
$(286, 0, 111, 255)$,\adfsplit
$(286, 13, 51, 266)$,
$(286, 2, 123, 277)$,
$(286, 4, 209, 231)$,
$(286, 26, 79, 219)$,\adfsplit
$(286, 5, 199, 238)$,
$(286, 38, 130, 250)$,
$(286, 9, 211, 218)$,
$(286, 50, 78, 242)$,\adfsplit
$(286, 8, 83, 124)$,
$(286, 3, 103, 278)$,
$(286, 6, 175, 267)$,
$(286, 17, 22, 256)$,\adfsplit
$(286, 16, 95, 138)$,
$(286, 12, 155, 207)$,
$(286, 20, 39, 67)$,
$(286, 24, 118, 203)$,\adfsplit
$(286, 32, 187, 30)$,
$(286, 52, 90, 119)$,
$(286, 28, 117, 216)$,
$(286, 21, 206, 228)$,\adfsplit
$(286, 40, 150, 213)$,
$(286, 36, 122, 195)$,
$(286, 44, 183, 29)$,
$(286, 56, 72, 143)$,\adfsplit
$(286, 60, 140, 268)$,
$(286, 64, 156, 233)$,
$(286, 68, 120, 262)$,
$(286, 76, 116, 244)$,\adfsplit
$(286, 88, 19, 251)$,
$(286, 96, 128, 274)$,
$(286, 92, 105, 232)$,
$(286, 196, 201, 280)$,\adfsplit
$(286, 160, 171, 253)$,
$(286, 100, 115, 275)$,
$(286, 84, 142, 53)$,
$(286, 104, 174, 81)$,\adfsplit
$(286, 148, 25, 254)$,
$(286, 136, 23, 239)$,
$(286, 172, 18, 222)$,
$(286, 212, 49, 114)$,\adfsplit
$(286, 108, 205, 271)$,
$(286, 152, 178, 97)$,
$(286, 200, 82, 237)$,
$(286, 132, 45, 223)$,\adfsplit
$(286, 144, 27, 257)$,
$(286, 164, 161, 229)$,
$(286, 188, 89, 252)$,
$(286, 176, 109, 246)$,\adfsplit
$(286, 168, 77, 93)$,
$(286, 192, 170, 260)$,
$(286, 184, 134, 224)$,
$(286, 204, 166, 225)$,\adfsplit
$(286, 101, 126, 248)$,
$(286, 11, 31, 273)$,
$(286, 33, 65, 258)$,
$(286, 61, 131, 141)$,\adfsplit
$(286, 62, 47, 269)$,
$(286, 102, 139, 221)$,
$(286, 85, 167, 249)$,
$(286, 157, 179, 186)$,\adfsplit
$(286, 202, 87, 191)$,
$(286, 137, 189, 217)$,
$(286, 73, 159, 276)$,
$(286, 158, 198, 234)$,\adfsplit
$(286, 71, 151, 245)$,
$(286, 10, 55, 236)$,
$(286, 190, 127, 284)$,
$(286, 145, 154, 272)$,\adfsplit
$(286, 41, 58, 153)$,
$(286, 182, 46, 261)$,
$(286, 173, 135, 227)$,
$(286, 194, 43, 263)$,\adfsplit
$(286, 54, 86, 220)$,
$(286, 129, 59, 283)$,
$(286, 69, 113, 34)$,
$(286, 133, 197, 264)$,\adfsplit
$(286, 169, 177, 270)$,
$(286, 70, 75, 281)$,
$(286, 214, 74, 241)$,
$(286, 185, 146, 235)$,\adfsplit
$(286, 121, 149, 279)$,
$(286, 147, 7, 282)$,
$(286, 181, 215, 57)$,
$(286, 37, 98, 265)$,\adfsplit
$(286, 94, 110, 162)$,
$(286, 193, 106, 259)$,
$(4, 47, 138, 157)$,
$(101, 114, 172, 175)$,\adfsplit
$(15, 102, 148, 169)$,
$(50, 105, 124, 215)$,
$(5, 44, 195, 198)$,
$(137, 144, 158, 183)$,\adfsplit
$(24, 75, 154, 157)$,
$(74, 108, 165, 215)$,
$(4, 77, 78, 135)$,
$(72, 82, 181, 191)$,\adfsplit
$(1, 123, 146, 156)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 12 j \adfmod{36}) + 216$ for $216 \le x < 252$,
$x \mapsto (x - 252 + 11 j \adfmod{33}) + 252$ for $252 \le x < 285$,
$x \mapsto (x - 285 + 2 j \adfmod{108}) + 285$ for $x \ge 285$,
$0 \le j < 54$.
\ADFvfyParStart{(393, ((201, 54, ((216, 4), (36, 12), (33, 11), (108, 2)))), ((36, 6), (69, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 69^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,75,108}
\noindent{\boldmath $ 36^{6} 75^{1} 108^{1} $}~
With the point set $Z_{399}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 290\}$, and
 $\{291, 292, \dots, 398\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(291, 120, 121, 217)$,
$(291, 212, 93, 278)$,
$(291, 13, 23, 170)$,
$(291, 81, 106, 272)$,\adfsplit
$(291, 89, 118, 246)$,
$(291, 169, 11, 94)$,
$(291, 133, 10, 228)$,
$(291, 101, 199, 51)$,\adfsplit
$(291, 1, 126, 290)$,
$(291, 87, 139, 260)$,
$(291, 4, 157, 270)$,
$(291, 0, 141, 222)$,\adfsplit
$(291, 12, 85, 236)$,
$(291, 5, 66, 284)$,
$(291, 6, 63, 230)$,
$(291, 8, 24, 254)$,\adfsplit
$(291, 9, 41, 211)$,
$(291, 26, 130, 276)$,
$(291, 7, 83, 252)$,
$(291, 16, 37, 137)$,\adfsplit
$(291, 21, 97, 262)$,
$(291, 20, 213, 286)$,
$(291, 2, 43, 238)$,
$(291, 32, 161, 25)$,\adfsplit
$(291, 29, 142, 207)$,
$(291, 17, 70, 210)$,
$(291, 33, 95, 138)$,
$(291, 53, 14, 281)$,\adfsplit
$(291, 30, 75, 257)$,
$(291, 40, 3, 233)$,
$(291, 28, 73, 183)$,
$(291, 44, 129, 148)$,\adfsplit
$(291, 45, 113, 269)$,
$(291, 48, 181, 271)$,
$(291, 49, 65, 239)$,
$(291, 61, 215, 34)$,\adfsplit
$(291, 36, 193, 231)$,
$(291, 57, 122, 255)$,
$(291, 46, 99, 279)$,
$(291, 52, 165, 220)$,\adfsplit
$(291, 56, 205, 250)$,
$(291, 156, 209, 229)$,
$(291, 116, 69, 274)$,
$(291, 92, 149, 232)$,\adfsplit
$(291, 60, 153, 216)$,
$(291, 77, 111, 74)$,
$(291, 105, 206, 240)$,
$(291, 109, 154, 265)$,\adfsplit
$(291, 125, 54, 280)$,
$(291, 117, 150, 261)$,
$(291, 145, 195, 259)$,
$(291, 177, 134, 285)$,\adfsplit
$(291, 201, 91, 268)$,
$(291, 189, 115, 251)$,
$(291, 173, 162, 225)$,
$(291, 185, 178, 226)$,\adfsplit
$(291, 197, 102, 289)$,
$(291, 68, 179, 256)$,
$(291, 86, 174, 244)$,
$(291, 114, 127, 224)$,\adfsplit
$(291, 110, 15, 248)$,
$(291, 19, 27, 264)$,
$(291, 214, 143, 163)$,
$(291, 198, 62, 171)$,\adfsplit
$(291, 166, 18, 266)$,
$(291, 22, 159, 273)$,
$(291, 208, 90, 146)$,
$(291, 80, 78, 267)$,\adfsplit
$(291, 186, 194, 234)$,
$(291, 176, 190, 223)$,
$(291, 132, 172, 103)$,
$(291, 167, 31, 221)$,\adfsplit
$(291, 152, 135, 275)$,
$(291, 72, 202, 283)$,
$(291, 204, 123, 235)$,
$(291, 59, 147, 218)$,\adfsplit
$(291, 112, 38, 245)$,
$(291, 82, 131, 237)$,
$(291, 164, 55, 58)$,
$(291, 100, 188, 249)$,\adfsplit
$(291, 96, 187, 243)$,
$(291, 104, 108, 241)$,
$(291, 200, 39, 287)$,
$(291, 136, 155, 168)$,\adfsplit
$(291, 144, 196, 282)$,
$(291, 64, 140, 42)$,
$(291, 76, 79, 192)$,
$(291, 180, 35, 242)$,\adfsplit
$(291, 50, 175, 288)$,
$(291, 184, 67, 219)$,
$(291, 84, 158, 263)$,
$(291, 128, 107, 253)$,\adfsplit
$(291, 88, 47, 277)$,
$(291, 160, 71, 258)$,
$(291, 98, 203, 227)$,
$(291, 182, 119, 151)$,\adfsplit
$(291, 124, 191, 247)$,
$(292, 180, 197, 208)$,
$(292, 36, 98, 262)$,
$(292, 184, 73, 284)$,\adfsplit
$(292, 76, 27, 268)$,
$(292, 28, 19, 279)$,
$(292, 129, 7, 273)$,
$(292, 213, 126, 281)$,\adfsplit
$(292, 57, 194, 280)$,
$(292, 163, 203, 222)$,
$(292, 43, 143, 230)$,
$(292, 0, 191, 290)$,\adfsplit
$(292, 2, 103, 246)$,
$(292, 12, 34, 270)$,
$(292, 4, 42, 236)$,
$(292, 6, 215, 260)$,\adfsplit
$(292, 13, 69, 254)$,
$(292, 18, 46, 278)$,
$(292, 1, 29, 93)$,
$(292, 9, 22, 121)$,\adfsplit
$(292, 5, 49, 276)$,
$(292, 8, 72, 252)$,
$(292, 24, 23, 228)$,
$(292, 16, 117, 125)$,\adfsplit
$(292, 48, 107, 286)$,
$(292, 30, 35, 238)$,
$(292, 20, 181, 198)$,
$(292, 21, 130, 211)$,\adfsplit
$(292, 17, 63, 102)$,
$(292, 60, 97, 15)$,
$(292, 25, 65, 267)$,
$(292, 33, 90, 182)$,\adfsplit
$(292, 37, 59, 118)$,
$(292, 41, 187, 233)$,
$(292, 40, 108, 257)$,
$(292, 32, 88, 177)$,\adfsplit
$(292, 53, 105, 218)$,
$(292, 45, 133, 223)$,
$(292, 148, 153, 158)$,
$(292, 192, 201, 166)$,\adfsplit
$(292, 44, 169, 248)$,
$(292, 92, 61, 263)$,
$(292, 52, 189, 231)$,
$(292, 58, 67, 255)$,\adfsplit
$(292, 81, 101, 277)$,
$(292, 56, 173, 288)$,
$(292, 85, 89, 234)$,
$(292, 116, 77, 251)$,\adfsplit
$(292, 64, 145, 269)$,
$(292, 113, 186, 240)$,
$(292, 136, 109, 272)$,
$(292, 141, 47, 217)$,\adfsplit
$(292, 137, 174, 282)$,
$(292, 161, 14, 275)$,
$(292, 149, 150, 220)$,
$(292, 144, 205, 249)$,\adfsplit
$(292, 196, 193, 261)$,
$(292, 165, 110, 283)$,
$(292, 157, 11, 219)$,
$(292, 185, 10, 242)$,\adfsplit
$(292, 209, 199, 235)$,
$(292, 100, 3, 256)$,
$(292, 96, 176, 91)$,
$(292, 68, 94, 119)$,\adfsplit
$(292, 124, 31, 244)$,
$(292, 210, 26, 229)$,
$(292, 190, 206, 287)$,
$(292, 168, 122, 259)$,\adfsplit
$(292, 164, 172, 195)$,
$(292, 170, 51, 232)$,
$(292, 214, 50, 271)$,
$(292, 140, 82, 227)$,\adfsplit
$(292, 200, 78, 226)$,
$(292, 188, 54, 154)$,
$(292, 178, 39, 274)$,
$(292, 74, 95, 265)$,\adfsplit
$(292, 120, 212, 266)$,
$(292, 70, 71, 183)$,
$(292, 114, 134, 221)$,
$(292, 55, 111, 250)$,\adfsplit
$(292, 146, 175, 131)$,
$(292, 104, 162, 216)$,
$(292, 38, 179, 241)$,
$(292, 138, 202, 243)$,\adfsplit
$(292, 128, 155, 171)$,
$(292, 160, 207, 289)$,
$(292, 112, 156, 285)$,
$(292, 204, 83, 264)$,\adfsplit
$(292, 86, 159, 253)$,
$(292, 142, 123, 225)$,
$(292, 62, 66, 106)$,
$(292, 132, 152, 79)$,\adfsplit
$(292, 135, 139, 258)$,
$(292, 99, 127, 237)$,
$(292, 87, 151, 247)$,
$(292, 84, 147, 224)$,\adfsplit
$(292, 75, 167, 239)$,
$(292, 80, 115, 245)$,
$(21, 72, 151, 206)$,
$(80, 129, 150, 167)$,\adfsplit
$(10, 80, 93, 95)$,
$(62, 76, 109, 191)$,
$(34, 95, 128, 153)$,
$(34, 49, 84, 123)$,\adfsplit
$(128, 178, 197, 211)$,
$(64, 71, 93, 170)$,
$(31, 96, 98, 161)$,
$(21, 139, 186, 196)$,\adfsplit
$(18, 111, 145, 188)$,
$(109, 124, 135, 158)$,
$(32, 107, 109, 118)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 24 j \adfmod{72}) + 216$ for $216 \le x < 288$,
$x \mapsto x$ for $288 \le x < 291$,
$x \mapsto (x - 291 + 2 j \adfmod{108}) + 291$ for $x \ge 291$,
$0 \le j < 54$.
\ADFvfyParStart{(399, ((207, 54, ((216, 4), (72, 24), (3, 3), (108, 2)))), ((36, 6), (75, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 75^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,78,108}
\noindent{\boldmath $ 36^{6} 78^{1} 108^{1} $}~
With the point set $Z_{402}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 293\}$, and
 $\{294, 295, \dots, 401\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(294, 72, 77, 242)$,
$(294, 122, 130, 283)$,
$(294, 36, 53, 231)$,
$(294, 204, 8, 218)$,\adfsplit
$(294, 114, 143, 146)$,
$(294, 32, 67, 119)$,
$(294, 208, 38, 131)$,
$(294, 118, 173, 181)$,\adfsplit
$(294, 20, 76, 289)$,
$(294, 192, 52, 277)$,
$(294, 96, 179, 264)$,
$(294, 168, 41, 290)$,\adfsplit
$(294, 138, 14, 288)$,
$(294, 66, 164, 221)$,
$(294, 6, 106, 216)$,
$(294, 158, 61, 243)$,\adfsplit
$(294, 136, 73, 262)$,
$(294, 2, 161, 291)$,
$(294, 120, 95, 245)$,
$(294, 104, 85, 224)$,\adfsplit
$(294, 11, 91, 240)$,
$(294, 5, 51, 292)$,
$(294, 17, 99, 293)$,
$(294, 3, 23, 266)$,\adfsplit
$(294, 29, 117, 269)$,
$(294, 44, 84, 279)$,
$(294, 9, 113, 255)$,
$(294, 0, 26, 248)$,\adfsplit
$(294, 15, 115, 272)$,
$(294, 12, 93, 94)$,
$(294, 4, 48, 152)$,
$(294, 24, 121, 267)$,\adfsplit
$(294, 10, 145, 219)$,
$(294, 16, 203, 286)$,
$(294, 22, 129, 238)$,
$(294, 18, 55, 176)$,\adfsplit
$(294, 28, 81, 108)$,
$(294, 34, 59, 98)$,
$(294, 30, 31, 172)$,
$(294, 40, 79, 201)$,\adfsplit
$(294, 42, 56, 197)$,
$(294, 60, 87, 193)$,
$(294, 70, 25, 65)$,
$(294, 46, 49, 62)$,\adfsplit
$(294, 54, 97, 153)$,
$(294, 50, 135, 167)$,
$(294, 19, 47, 111)$,
$(294, 13, 39, 185)$,\adfsplit
$(294, 58, 137, 234)$,
$(294, 64, 150, 282)$,
$(294, 83, 141, 258)$,
$(294, 74, 125, 235)$,\adfsplit
$(294, 71, 75, 259)$,
$(294, 27, 89, 229)$,
$(294, 78, 123, 253)$,
$(294, 68, 215, 249)$,\adfsplit
$(294, 86, 37, 225)$,
$(294, 110, 159, 273)$,
$(294, 82, 170, 256)$,
$(294, 88, 189, 281)$,\adfsplit
$(294, 100, 35, 257)$,
$(294, 200, 45, 284)$,
$(294, 80, 69, 260)$,
$(294, 92, 183, 236)$,\adfsplit
$(294, 90, 112, 271)$,
$(294, 102, 1, 246)$,
$(294, 128, 43, 220)$,
$(294, 142, 105, 223)$,\adfsplit
$(294, 171, 187, 247)$,
$(294, 205, 57, 268)$,
$(294, 198, 103, 285)$,
$(294, 140, 144, 244)$,\adfsplit
$(294, 132, 209, 263)$,
$(294, 126, 149, 276)$,
$(294, 156, 63, 228)$,
$(294, 33, 109, 254)$,\adfsplit
$(294, 116, 147, 274)$,
$(294, 210, 157, 252)$,
$(294, 177, 199, 226)$,
$(294, 214, 191, 217)$,\adfsplit
$(294, 134, 186, 275)$,
$(294, 180, 165, 227)$,
$(294, 166, 107, 241)$,
$(294, 148, 101, 265)$,\adfsplit
$(294, 151, 21, 251)$,
$(294, 175, 213, 280)$,
$(294, 162, 155, 237)$,
$(294, 194, 163, 239)$,\adfsplit
$(294, 196, 211, 233)$,
$(294, 178, 169, 278)$,
$(294, 190, 139, 232)$,
$(294, 160, 188, 250)$,\adfsplit
$(294, 202, 212, 7)$,
$(294, 154, 195, 287)$,
$(294, 206, 127, 222)$,
$(294, 124, 133, 270)$,\adfsplit
$(294, 182, 184, 230)$,
$(294, 174, 207, 261)$,
$(58, 96, 167, 201)$,
$(5, 46, 152, 171)$,\adfsplit
$(42, 49, 191, 208)$,
$(11, 25, 46, 168)$,
$(43, 114, 148, 161)$,
$(6, 71, 73, 160)$,\adfsplit
$(29, 39, 72, 142)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 24 j \adfmod{72}) + 216$ for $216 \le x < 288$,
$x \mapsto (x + 2 j \adfmod{6}) + 288$ for $288 \le x < 294$,
$x \mapsto (x - 294 +  j \adfmod{108}) + 294$ for $x \ge 294$,
$0 \le j < 108$.
\ADFvfyParStart{(402, ((105, 108, ((216, 2), (72, 24), (6, 2), (108, 1)))), ((36, 6), (78, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 78^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,84,108}
\noindent{\boldmath $ 36^{6} 84^{1} 108^{1} $}~
With the point set $Z_{408}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 299\}$, and
 $\{300, 301, \dots, 407\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(300, 140, 151, 296)$,
$(300, 34, 50, 299)$,
$(300, 86, 108, 45)$,
$(300, 106, 134, 297)$,\adfsplit
$(300, 192, 5, 298)$,
$(300, 120, 172, 232)$,
$(300, 148, 203, 290)$,
$(300, 130, 186, 270)$,\adfsplit
$(300, 94, 152, 73)$,
$(300, 46, 109, 234)$,
$(300, 150, 2, 257)$,
$(300, 168, 27, 265)$,\adfsplit
$(300, 208, 84, 285)$,
$(300, 160, 44, 216)$,
$(300, 102, 209, 288)$,
$(300, 36, 155, 269)$,\adfsplit
$(300, 24, 187, 242)$,
$(300, 56, 13, 223)$,
$(300, 64, 35, 293)$,
$(300, 65, 163, 280)$,\adfsplit
$(300, 4, 127, 256)$,
$(300, 8, 101, 294)$,
$(300, 10, 93, 292)$,
$(300, 11, 97, 289)$,\adfsplit
$(300, 0, 62, 218)$,
$(300, 1, 41, 266)$,
$(300, 16, 205, 271)$,
$(300, 6, 139, 247)$,\adfsplit
$(300, 14, 58, 258)$,
$(300, 7, 75, 282)$,
$(300, 18, 157, 246)$,
$(300, 19, 63, 222)$,\adfsplit
$(300, 12, 43, 245)$,
$(300, 30, 171, 221)$,
$(300, 22, 42, 188)$,
$(300, 26, 47, 166)$,\adfsplit
$(300, 20, 66, 17)$,
$(300, 28, 137, 237)$,
$(300, 23, 39, 261)$,
$(300, 68, 72, 121)$,\adfsplit
$(300, 40, 85, 15)$,
$(300, 32, 117, 149)$,
$(300, 48, 159, 179)$,
$(300, 38, 51, 89)$,\adfsplit
$(300, 52, 119, 211)$,
$(300, 54, 87, 199)$,
$(300, 74, 131, 67)$,
$(300, 78, 177, 217)$,\adfsplit
$(300, 114, 69, 241)$,
$(300, 70, 77, 110)$,
$(300, 60, 164, 249)$,
$(300, 82, 170, 268)$,\adfsplit
$(300, 76, 156, 267)$,
$(300, 80, 144, 252)$,
$(300, 96, 123, 276)$,
$(300, 3, 79, 228)$,\adfsplit
$(300, 100, 215, 49)$,
$(300, 196, 105, 229)$,
$(300, 118, 99, 219)$,
$(300, 57, 145, 243)$,\adfsplit
$(300, 200, 71, 279)$,
$(300, 90, 191, 231)$,
$(300, 124, 113, 255)$,
$(300, 104, 81, 220)$,\adfsplit
$(300, 9, 31, 244)$,
$(300, 88, 201, 264)$,
$(300, 126, 158, 259)$,
$(300, 92, 178, 287)$,\adfsplit
$(300, 138, 25, 226)$,
$(300, 174, 135, 274)$,
$(300, 162, 197, 250)$,
$(300, 98, 136, 251)$,\adfsplit
$(300, 182, 181, 235)$,
$(300, 175, 53, 295)$,
$(300, 116, 193, 291)$,
$(300, 132, 173, 224)$,\adfsplit
$(300, 128, 147, 253)$,
$(300, 112, 183, 103)$,
$(300, 210, 213, 277)$,
$(300, 29, 37, 281)$,\adfsplit
$(300, 206, 59, 233)$,
$(300, 115, 141, 283)$,
$(300, 204, 169, 273)$,
$(300, 194, 202, 278)$,\adfsplit
$(300, 61, 161, 225)$,
$(300, 122, 165, 260)$,
$(300, 146, 180, 284)$,
$(300, 167, 195, 236)$,\adfsplit
$(300, 83, 129, 240)$,
$(300, 214, 153, 286)$,
$(300, 190, 143, 227)$,
$(300, 176, 21, 230)$,\adfsplit
$(300, 154, 33, 262)$,
$(300, 142, 207, 238)$,
$(300, 111, 185, 263)$,
$(300, 91, 95, 272)$,\adfsplit
$(300, 212, 125, 239)$,
$(300, 133, 189, 254)$,
$(300, 55, 107, 275)$,
$(300, 184, 198, 248)$,\adfsplit
$(0, 2, 81, 91)$,
$(47, 106, 116, 153)$,
$(37, 42, 51, 68)$,
$(50, 184, 199, 201)$,\adfsplit
$(6, 29, 111, 124)$,
$(72, 73, 131, 146)$,
$(29, 84, 206, 211)$,
$(5, 86, 159, 196)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 24 j \adfmod{72}) + 216$ for $216 \le x < 288$,
$x \mapsto (x + 4 j \adfmod{12}) + 288$ for $288 \le x < 300$,
$x \mapsto (x - 300 +  j \adfmod{108}) + 300$ for $x \ge 300$,
$0 \le j < 108$.
\ADFvfyParStart{(408, ((108, 108, ((216, 2), (72, 24), (12, 4), (108, 1)))), ((36, 6), (84, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 84^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,87,108}
\noindent{\boldmath $ 36^{6} 87^{1} 108^{1} $}~
With the point set $Z_{411}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 302\}$, and
 $\{303, 304, \dots, 410\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(303, 124, 140, 49)$,
$(303, 88, 125, 256)$,
$(303, 178, 198, 50)$,
$(303, 134, 187, 39)$,\adfsplit
$(303, 34, 151, 283)$,
$(303, 1, 147, 280)$,
$(303, 8, 123, 232)$,
$(303, 20, 130, 265)$,\adfsplit
$(303, 4, 115, 217)$,
$(303, 9, 118, 241)$,
$(303, 3, 55, 225)$,
$(303, 0, 171, 249)$,\adfsplit
$(303, 21, 73, 273)$,
$(303, 5, 142, 238)$,
$(303, 12, 16, 262)$,
$(303, 24, 33, 286)$,\adfsplit
$(303, 2, 15, 143)$,
$(303, 10, 54, 146)$,
$(303, 6, 110, 281)$,
$(303, 11, 67, 233)$,\adfsplit
$(303, 36, 92, 257)$,
$(303, 14, 22, 298)$,
$(303, 13, 26, 260)$,
$(303, 32, 87, 284)$,\adfsplit
$(303, 17, 74, 236)$,
$(303, 18, 58, 226)$,
$(303, 38, 138, 272)$,
$(303, 30, 82, 216)$,\adfsplit
$(303, 42, 111, 278)$,
$(303, 25, 90, 254)$,
$(303, 29, 61, 158)$,
$(303, 37, 35, 230)$,\adfsplit
$(303, 56, 213, 46)$,
$(303, 62, 66, 247)$,
$(303, 86, 95, 271)$,
$(303, 28, 174, 248)$,\adfsplit
$(303, 44, 162, 291)$,
$(303, 45, 145, 301)$,
$(303, 7, 83, 296)$,
$(303, 70, 183, 282)$,\adfsplit
$(303, 40, 109, 126)$,
$(303, 78, 127, 290)$,
$(303, 108, 206, 294)$,
$(303, 57, 170, 299)$,\adfsplit
$(303, 98, 19, 289)$,
$(303, 104, 210, 285)$,
$(303, 193, 194, 266)$,
$(303, 94, 99, 302)$,\adfsplit
$(303, 102, 211, 246)$,
$(303, 189, 214, 244)$,
$(303, 106, 51, 268)$,
$(303, 41, 202, 228)$,\adfsplit
$(303, 114, 159, 252)$,
$(303, 77, 122, 276)$,
$(303, 113, 150, 237)$,
$(303, 166, 139, 239)$,\adfsplit
$(303, 157, 154, 221)$,
$(303, 161, 182, 269)$,
$(303, 205, 186, 255)$,
$(303, 197, 190, 259)$,\adfsplit
$(303, 80, 97, 107)$,
$(303, 53, 141, 234)$,
$(303, 68, 132, 258)$,
$(303, 121, 135, 155)$,\adfsplit
$(303, 112, 131, 240)$,
$(303, 148, 153, 137)$,
$(303, 81, 149, 292)$,
$(303, 116, 208, 297)$,\adfsplit
$(303, 60, 133, 229)$,
$(303, 156, 195, 253)$,
$(303, 96, 27, 277)$,
$(303, 128, 177, 270)$,\adfsplit
$(303, 212, 101, 223)$,
$(303, 120, 47, 287)$,
$(303, 79, 119, 275)$,
$(303, 52, 65, 243)$,\adfsplit
$(303, 165, 169, 209)$,
$(303, 152, 89, 227)$,
$(303, 72, 201, 279)$,
$(303, 64, 181, 251)$,\adfsplit
$(303, 69, 203, 220)$,
$(303, 180, 31, 235)$,
$(303, 204, 167, 293)$,
$(303, 100, 91, 250)$,\adfsplit
$(303, 48, 76, 263)$,
$(303, 144, 184, 267)$,
$(303, 168, 176, 191)$,
$(303, 199, 75, 274)$,\adfsplit
$(303, 192, 173, 261)$,
$(303, 196, 117, 295)$,
$(303, 84, 172, 300)$,
$(303, 188, 163, 224)$,\adfsplit
$(303, 160, 129, 264)$,
$(303, 164, 23, 242)$,
$(303, 105, 185, 288)$,
$(303, 136, 103, 222)$,\adfsplit
$(303, 207, 215, 219)$,
$(303, 179, 43, 231)$,
$(303, 85, 93, 218)$,
$(303, 59, 63, 175)$,\adfsplit
$(303, 200, 71, 245)$,
$(304, 184, 44, 236)$,
$(304, 105, 110, 232)$,
$(304, 153, 23, 291)$,\adfsplit
$(304, 29, 121, 257)$,
$(304, 49, 194, 249)$,
$(304, 33, 187, 265)$,
$(304, 50, 66, 225)$,\adfsplit
$(304, 182, 203, 286)$,
$(304, 58, 139, 254)$,
$(304, 214, 87, 288)$,
$(304, 30, 179, 234)$,\adfsplit
$(304, 154, 103, 255)$,
$(304, 42, 7, 280)$,
$(304, 146, 127, 238)$,
$(304, 166, 159, 217)$,\adfsplit
$(304, 8, 22, 256)$,
$(304, 0, 25, 241)$,
$(304, 12, 32, 273)$,
$(304, 1, 27, 262)$,\adfsplit
$(304, 2, 34, 67)$,
$(304, 9, 130, 158)$,
$(304, 10, 155, 281)$,
$(304, 24, 113, 233)$,\adfsplit
$(304, 5, 79, 94)$,
$(304, 14, 71, 284)$,
$(304, 17, 135, 260)$,
$(304, 6, 82, 219)$,\adfsplit
$(304, 18, 74, 295)$,
$(304, 4, 163, 186)$,
$(304, 20, 85, 114)$,
$(304, 16, 78, 171)$,\adfsplit
$(304, 13, 46, 63)$,
$(304, 26, 90, 251)$,
$(304, 188, 54, 282)$,
$(304, 38, 195, 275)$,\adfsplit
$(304, 21, 106, 274)$,
$(304, 56, 136, 278)$,
$(304, 64, 41, 230)$,
$(304, 84, 122, 218)$,\adfsplit
$(304, 36, 202, 301)$,
$(304, 76, 62, 296)$,
$(304, 57, 134, 253)$,
$(304, 70, 143, 277)$,\adfsplit
$(304, 45, 162, 229)$,
$(304, 37, 206, 246)$,
$(304, 152, 198, 145)$,
$(304, 53, 126, 283)$,\adfsplit
$(304, 80, 210, 292)$,
$(304, 98, 199, 270)$,
$(304, 86, 111, 297)$,
$(304, 133, 102, 261)$,\adfsplit
$(304, 156, 118, 220)$,
$(304, 181, 138, 263)$,
$(304, 192, 170, 242)$,
$(304, 173, 150, 239)$,\adfsplit
$(304, 189, 174, 245)$,
$(304, 142, 3, 267)$,
$(304, 178, 95, 264)$,
$(304, 149, 190, 231)$,\adfsplit
$(304, 89, 151, 258)$,
$(304, 40, 101, 213)$,
$(304, 117, 175, 287)$,
$(304, 52, 109, 227)$,\adfsplit
$(304, 81, 157, 243)$,
$(304, 55, 83, 266)$,
$(304, 73, 129, 290)$,
$(304, 11, 43, 300)$,\adfsplit
$(304, 208, 92, 279)$,
$(304, 200, 185, 222)$,
$(304, 177, 197, 224)$,
$(304, 72, 131, 169)$,\adfsplit
$(304, 124, 205, 294)$,
$(304, 68, 201, 250)$,
$(304, 165, 193, 240)$,
$(304, 140, 93, 226)$,\adfsplit
$(304, 141, 47, 302)$,
$(304, 96, 69, 259)$,
$(304, 204, 65, 244)$,
$(304, 116, 161, 293)$,\adfsplit
$(304, 61, 125, 247)$,
$(304, 137, 207, 248)$,
$(304, 160, 147, 235)$,
$(304, 28, 123, 209)$,\adfsplit
$(304, 100, 35, 216)$,
$(304, 60, 104, 172)$,
$(304, 164, 115, 269)$,
$(304, 128, 19, 298)$,\adfsplit
$(304, 48, 59, 212)$,
$(304, 148, 97, 228)$,
$(304, 176, 51, 221)$,
$(304, 77, 99, 289)$,\adfsplit
$(304, 180, 15, 285)$,
$(304, 119, 183, 237)$,
$(304, 75, 91, 271)$,
$(304, 196, 107, 252)$,\adfsplit
$(304, 168, 167, 268)$,
$(304, 132, 211, 39)$,
$(304, 108, 31, 299)$,
$(304, 88, 120, 223)$,\adfsplit
$(304, 144, 191, 272)$,
$(304, 112, 215, 276)$,
$(72, 93, 191, 194)$,
$(21, 124, 131, 174)$,\adfsplit
$(63, 113, 116, 174)$,
$(42, 43, 124, 177)$,
$(76, 119, 150, 177)$,
$(0, 35, 145, 154)$,\adfsplit
$(4, 135, 146, 181)$,
$(34, 60, 159, 181)$,
$(41, 79, 96, 166)$,
$(14, 72, 73, 75)$,\adfsplit
$(27, 32, 61, 202)$,
$(31, 60, 70, 153)$,
$(86, 88, 171, 197)$,
$(28, 62, 99, 113)$,\adfsplit
$(108, 110, 139, 149)$,
$(40, 62, 73, 215)$,
$(41, 87, 108, 134)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 24 j \adfmod{72}) + 216$ for $216 \le x < 288$,
$x \mapsto (x - 288 + 5 j \adfmod{15}) + 288$ for $288 \le x < 303$,
$x \mapsto (x - 303 + 2 j \adfmod{108}) + 303$ for $x \ge 303$,
$0 \le j < 54$.
\ADFvfyParStart{(411, ((219, 54, ((216, 4), (72, 24), (15, 5), (108, 2)))), ((36, 6), (87, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 87^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,93,108}
\noindent{\boldmath $ 36^{6} 93^{1} 108^{1} $}~
With the point set $Z_{417}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 308\}$, and
 $\{309, 310, \dots, 416\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(309, 148, 18, 284)$,
$(309, 68, 181, 217)$,
$(309, 116, 81, 278)$,
$(309, 157, 207, 50)$,\adfsplit
$(309, 113, 102, 256)$,
$(309, 86, 130, 281)$,
$(309, 134, 186, 226)$,
$(309, 94, 170, 55)$,\adfsplit
$(309, 190, 54, 300)$,
$(309, 75, 167, 264)$,
$(309, 8, 138, 230)$,
$(309, 21, 67, 254)$,\adfsplit
$(309, 1, 62, 280)$,
$(309, 9, 82, 232)$,
$(309, 2, 58, 251)$,
$(309, 17, 93, 227)$,\adfsplit
$(309, 3, 47, 275)$,
$(309, 6, 10, 158)$,
$(309, 20, 103, 234)$,
$(309, 32, 193, 258)$,\adfsplit
$(309, 33, 203, 282)$,
$(309, 4, 73, 241)$,
$(309, 0, 71, 265)$,
$(309, 25, 22, 240)$,\adfsplit
$(309, 29, 97, 216)$,
$(309, 5, 146, 237)$,
$(309, 14, 155, 285)$,
$(309, 12, 191, 261)$,\adfsplit
$(309, 26, 126, 287)$,
$(309, 30, 118, 288)$,
$(309, 38, 66, 286)$,
$(309, 34, 74, 290)$,\adfsplit
$(309, 46, 78, 242)$,
$(309, 52, 42, 247)$,
$(309, 70, 215, 223)$,
$(309, 16, 183, 271)$,\adfsplit
$(309, 7, 27, 260)$,
$(309, 64, 41, 236)$,
$(309, 90, 151, 272)$,
$(309, 28, 153, 248)$,\adfsplit
$(309, 37, 45, 224)$,
$(309, 98, 115, 308)$,
$(309, 152, 166, 219)$,
$(309, 96, 206, 279)$,\adfsplit
$(309, 57, 59, 267)$,
$(309, 15, 83, 243)$,
$(309, 192, 154, 276)$,
$(309, 106, 211, 292)$,\adfsplit
$(309, 110, 123, 246)$,
$(309, 114, 179, 274)$,
$(309, 122, 175, 277)$,
$(309, 49, 162, 253)$,\adfsplit
$(309, 164, 150, 249)$,
$(309, 205, 210, 235)$,
$(309, 13, 202, 221)$,
$(309, 149, 142, 293)$,\adfsplit
$(309, 173, 198, 129)$,
$(309, 137, 174, 296)$,
$(309, 60, 214, 270)$,
$(309, 121, 178, 245)$,\adfsplit
$(309, 133, 182, 303)$,
$(309, 161, 194, 294)$,
$(309, 35, 39, 289)$,
$(309, 24, 109, 269)$,\adfsplit
$(309, 36, 89, 140)$,
$(309, 100, 127, 301)$,
$(309, 88, 92, 125)$,
$(309, 80, 141, 208)$,\adfsplit
$(309, 105, 169, 297)$,
$(309, 145, 165, 231)$,
$(309, 44, 136, 229)$,
$(309, 168, 61, 263)$,\adfsplit
$(309, 117, 197, 250)$,
$(309, 184, 201, 95)$,
$(309, 177, 31, 53)$,
$(309, 189, 77, 244)$,\adfsplit
$(309, 209, 159, 252)$,
$(309, 101, 99, 257)$,
$(309, 213, 19, 266)$,
$(309, 65, 69, 299)$,\adfsplit
$(309, 85, 185, 291)$,
$(309, 43, 119, 255)$,
$(309, 176, 143, 273)$,
$(309, 104, 11, 225)$,\adfsplit
$(309, 200, 48, 220)$,
$(309, 63, 91, 222)$,
$(309, 40, 79, 218)$,
$(309, 147, 187, 302)$,\adfsplit
$(309, 76, 131, 51)$,
$(309, 135, 23, 298)$,
$(309, 160, 188, 238)$,
$(309, 107, 139, 262)$,\adfsplit
$(309, 144, 163, 268)$,
$(309, 111, 199, 283)$,
$(309, 84, 87, 233)$,
$(309, 108, 195, 228)$,\adfsplit
$(309, 156, 171, 307)$,
$(309, 180, 196, 305)$,
$(309, 120, 128, 259)$,
$(309, 56, 124, 304)$,\adfsplit
$(309, 212, 72, 306)$,
$(309, 112, 132, 239)$,
$(309, 172, 204, 295)$,
$(310, 4, 25, 110)$,\adfsplit
$(310, 160, 203, 38)$,
$(310, 192, 20, 289)$,
$(310, 132, 205, 237)$,
$(310, 76, 54, 308)$,\adfsplit
$(310, 164, 157, 254)$,
$(310, 80, 79, 280)$,
$(310, 165, 1, 271)$,
$(310, 57, 22, 258)$,\adfsplit
$(310, 50, 83, 227)$,
$(310, 2, 47, 230)$,
$(310, 6, 3, 278)$,
$(310, 8, 108, 256)$,\adfsplit
$(310, 27, 91, 232)$,
$(310, 16, 68, 275)$,
$(310, 32, 209, 251)$,
$(310, 10, 102, 282)$,\adfsplit
$(310, 0, 59, 234)$,
$(310, 13, 174, 265)$,
$(310, 14, 30, 217)$,
$(310, 15, 23, 241)$,\adfsplit
$(310, 12, 202, 264)$,
$(310, 24, 94, 216)$,
$(310, 36, 87, 240)$,
$(310, 44, 183, 261)$,\adfsplit
$(310, 17, 186, 285)$,
$(310, 18, 26, 67)$,
$(310, 34, 138, 291)$,
$(310, 42, 62, 273)$,\adfsplit
$(310, 176, 177, 178)$,
$(310, 78, 99, 223)$,
$(310, 56, 61, 247)$,
$(310, 46, 155, 287)$,\adfsplit
$(310, 58, 127, 11)$,
$(310, 66, 139, 195)$,
$(310, 70, 75, 284)$,
$(310, 5, 142, 260)$,\adfsplit
$(310, 60, 69, 236)$,
$(310, 82, 215, 305)$,
$(310, 168, 190, 248)$,
$(310, 74, 55, 224)$,\adfsplit
$(310, 72, 107, 272)$,
$(310, 9, 41, 106)$,
$(310, 84, 130, 218)$,
$(310, 21, 154, 243)$,\adfsplit
$(310, 48, 98, 219)$,
$(310, 96, 197, 267)$,
$(310, 86, 211, 304)$,
$(310, 90, 179, 292)$,\adfsplit
$(310, 29, 118, 306)$,
$(310, 37, 158, 288)$,
$(310, 45, 170, 252)$,
$(310, 193, 214, 246)$,\adfsplit
$(310, 33, 150, 262)$,
$(310, 153, 114, 277)$,
$(310, 49, 198, 283)$,
$(310, 126, 103, 228)$,\adfsplit
$(310, 201, 210, 255)$,
$(310, 162, 187, 279)$,
$(310, 134, 35, 244)$,
$(310, 122, 207, 221)$,\adfsplit
$(310, 149, 166, 233)$,
$(310, 65, 194, 268)$,
$(310, 182, 147, 235)$,
$(310, 146, 51, 220)$,\adfsplit
$(310, 206, 191, 296)$,
$(310, 144, 173, 303)$,
$(310, 28, 123, 269)$,
$(310, 52, 63, 245)$,\adfsplit
$(310, 73, 161, 301)$,
$(310, 40, 19, 294)$,
$(310, 104, 43, 95)$,
$(310, 188, 129, 270)$,\adfsplit
$(310, 124, 131, 121)$,
$(310, 100, 167, 253)$,
$(310, 64, 181, 298)$,
$(310, 148, 31, 290)$,\adfsplit
$(310, 88, 169, 259)$,
$(310, 137, 39, 229)$,
$(310, 120, 200, 231)$,
$(310, 92, 77, 222)$,\adfsplit
$(310, 116, 213, 286)$,
$(310, 208, 113, 276)$,
$(310, 89, 171, 274)$,
$(310, 93, 7, 225)$,\adfsplit
$(310, 128, 81, 293)$,
$(310, 145, 185, 239)$,
$(310, 156, 85, 257)$,
$(310, 140, 196, 109)$,\adfsplit
$(310, 97, 125, 302)$,
$(310, 133, 189, 242)$,
$(310, 112, 152, 226)$,
$(310, 136, 159, 250)$,\adfsplit
$(310, 119, 135, 263)$,
$(310, 184, 143, 266)$,
$(310, 141, 71, 238)$,
$(310, 105, 163, 307)$,\adfsplit
$(310, 172, 115, 300)$,
$(310, 180, 111, 281)$,
$(310, 101, 117, 249)$,
$(310, 204, 175, 299)$,\adfsplit
$(310, 53, 151, 297)$,
$(310, 212, 199, 295)$,
$(33, 107, 134, 204)$,
$(22, 140, 171, 197)$,\adfsplit
$(74, 83, 145, 208)$,
$(50, 69, 163, 208)$,
$(8, 159, 166, 197)$,
$(21, 32, 66, 143)$,\adfsplit
$(46, 61, 75, 80)$,
$(28, 38, 191, 201)$,
$(39, 53, 82, 176)$,
$(77, 103, 158, 204)$,\adfsplit
$(42, 99, 116, 181)$,
$(23, 54, 136, 177)$,
$(95, 106, 129, 204)$,
$(91, 176, 201, 214)$,\adfsplit
$(106, 156, 169, 203)$,
$(1, 39, 112, 174)$,
$(52, 78, 115, 189)$,
$(39, 118, 120, 169)$,\adfsplit
$(56, 130, 131, 189)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x + 24 j \adfmod{72}) + 216$ for $216 \le x < 288$,
$x \mapsto (x - 288 + 7 j \adfmod{21}) + 288$ for $288 \le x < 309$,
$x \mapsto (x - 309 + 2 j \adfmod{108}) + 309$ for $x \ge 309$,
$0 \le j < 54$.
\ADFvfyParStart{(417, ((225, 54, ((216, 4), (72, 24), (21, 7), (108, 2)))), ((36, 6), (93, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 93^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,96,108}
\noindent{\boldmath $ 36^{6} 96^{1} 108^{1} $}~
With the point set $Z_{420}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 311\}$, and
 $\{312, 313, \dots, 419\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(312, 172, 192, 229)$,
$(312, 24, 49, 298)$,
$(312, 176, 202, 295)$,
$(312, 8, 36, 301)$,\adfsplit
$(312, 174, 206, 287)$,
$(312, 84, 117, 233)$,
$(312, 136, 191, 234)$,
$(312, 186, 55, 294)$,\adfsplit
$(312, 148, 27, 227)$,
$(312, 130, 61, 270)$,
$(312, 104, 45, 255)$,
$(312, 198, 141, 185)$,\adfsplit
$(312, 180, 135, 238)$,
$(312, 66, 23, 254)$,
$(312, 116, 107, 216)$,
$(312, 80, 73, 259)$,\adfsplit
$(312, 97, 101, 269)$,
$(312, 131, 151, 230)$,
$(312, 155, 195, 247)$,
$(312, 199, 41, 250)$,\adfsplit
$(312, 3, 11, 223)$,
$(312, 0, 125, 291)$,
$(312, 6, 13, 237)$,
$(312, 2, 123, 266)$,\adfsplit
$(312, 14, 90, 262)$,
$(312, 20, 143, 302)$,
$(312, 4, 5, 282)$,
$(312, 10, 62, 218)$,\adfsplit
$(312, 18, 26, 169)$,
$(312, 16, 50, 311)$,
$(312, 28, 51, 279)$,
$(312, 12, 94, 265)$,\adfsplit
$(312, 15, 113, 297)$,
$(312, 30, 95, 286)$,
$(312, 42, 203, 222)$,
$(312, 48, 83, 248)$,\adfsplit
$(312, 22, 215, 280)$,
$(312, 40, 96, 188)$,
$(312, 34, 53, 134)$,
$(312, 32, 93, 168)$,\adfsplit
$(312, 44, 47, 207)$,
$(312, 46, 165, 261)$,
$(312, 9, 37, 293)$,
$(312, 7, 59, 147)$,\adfsplit
$(312, 1, 33, 231)$,
$(312, 52, 145, 263)$,
$(312, 56, 167, 19)$,
$(312, 38, 144, 277)$,\adfsplit
$(312, 60, 197, 309)$,
$(312, 57, 149, 245)$,
$(312, 78, 87, 300)$,
$(312, 54, 158, 268)$,\adfsplit
$(312, 21, 85, 236)$,
$(312, 74, 91, 242)$,
$(312, 92, 119, 274)$,
$(312, 68, 63, 306)$,\adfsplit
$(312, 114, 127, 296)$,
$(312, 108, 171, 264)$,
$(312, 102, 179, 232)$,
$(312, 70, 81, 283)$,\adfsplit
$(312, 82, 98, 304)$,
$(312, 120, 157, 221)$,
$(312, 72, 139, 253)$,
$(312, 126, 79, 285)$,\adfsplit
$(312, 58, 146, 224)$,
$(312, 76, 122, 244)$,
$(312, 64, 86, 243)$,
$(312, 88, 152, 310)$,\adfsplit
$(312, 110, 163, 275)$,
$(312, 109, 209, 307)$,
$(312, 118, 67, 308)$,
$(312, 138, 142, 284)$,\adfsplit
$(312, 178, 65, 220)$,
$(312, 201, 35, 252)$,
$(312, 166, 204, 267)$,
$(312, 99, 137, 235)$,\adfsplit
$(312, 214, 71, 299)$,
$(312, 112, 170, 217)$,
$(312, 182, 75, 239)$,
$(312, 212, 77, 246)$,\adfsplit
$(312, 162, 43, 273)$,
$(312, 196, 29, 228)$,
$(312, 184, 121, 305)$,
$(312, 194, 133, 241)$,\adfsplit
$(312, 156, 213, 289)$,
$(312, 164, 208, 303)$,
$(312, 154, 105, 260)$,
$(312, 132, 153, 290)$,\adfsplit
$(312, 115, 129, 288)$,
$(312, 100, 140, 219)$,
$(312, 106, 181, 226)$,
$(312, 190, 187, 292)$,\adfsplit
$(312, 69, 173, 251)$,
$(312, 150, 17, 257)$,
$(312, 210, 193, 225)$,
$(312, 103, 183, 249)$,\adfsplit
$(312, 159, 25, 276)$,
$(312, 189, 205, 271)$,
$(312, 177, 211, 240)$,
$(312, 89, 111, 278)$,\adfsplit
$(312, 200, 161, 258)$,
$(312, 128, 39, 256)$,
$(312, 124, 175, 281)$,
$(312, 160, 31, 272)$,\adfsplit
$(19, 50, 144, 189)$,
$(69, 95, 178, 180)$,
$(6, 35, 76, 189)$,
$(23, 24, 38, 153)$,\adfsplit
$(91, 116, 126, 185)$,
$(78, 109, 179, 208)$,
$(94, 135, 137, 156)$,
$(38, 43, 53, 180)$,\adfsplit
$(31, 98, 137, 148)$,
$(37, 64, 111, 182)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x - 216 + 32 j \adfmod{96}) + 216$ for $216 \le x < 312$,
$x \mapsto (x - 312 +  j \adfmod{108}) + 312$ for $x \ge 312$,
$0 \le j < 108$.
\ADFvfyParStart{(420, ((114, 108, ((216, 2), (96, 32), (108, 1)))), ((36, 6), (96, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 96^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,102,108}
\noindent{\boldmath $ 36^{6} 102^{1} 108^{1} $}~
With the point set $Z_{426}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 317\}$, and
 $\{318, 319, \dots, 425\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(318, 178, 182, 250)$,
$(318, 164, 172, 255)$,
$(318, 64, 109, 307)$,
$(318, 52, 104, 292)$,\adfsplit
$(318, 198, 46, 268)$,
$(318, 12, 86, 302)$,
$(318, 208, 85, 276)$,
$(318, 70, 165, 261)$,\adfsplit
$(318, 60, 213, 239)$,
$(318, 112, 79, 294)$,
$(318, 154, 123, 221)$,
$(318, 144, 131, 305)$,\adfsplit
$(318, 0, 205, 225)$,
$(318, 203, 211, 290)$,
$(318, 31, 41, 224)$,
$(318, 17, 33, 270)$,\adfsplit
$(318, 127, 195, 248)$,
$(318, 161, 27, 259)$,
$(318, 81, 173, 229)$,
$(318, 101, 201, 264)$,\adfsplit
$(318, 4, 74, 293)$,
$(318, 6, 11, 238)$,
$(318, 18, 34, 241)$,
$(318, 5, 7, 273)$,\adfsplit
$(318, 10, 30, 257)$,
$(318, 3, 91, 289)$,
$(318, 22, 133, 230)$,
$(318, 16, 181, 262)$,\adfsplit
$(318, 28, 53, 260)$,
$(318, 23, 67, 228)$,
$(318, 58, 29, 300)$,
$(318, 9, 35, 236)$,\adfsplit
$(318, 2, 209, 308)$,
$(318, 42, 15, 244)$,
$(318, 8, 100, 256)$,
$(318, 14, 163, 288)$,\adfsplit
$(318, 40, 89, 218)$,
$(318, 47, 151, 282)$,
$(318, 20, 49, 108)$,
$(318, 37, 65, 243)$,\adfsplit
$(318, 76, 180, 275)$,
$(318, 44, 183, 43)$,
$(318, 26, 153, 157)$,
$(318, 38, 159, 296)$,\adfsplit
$(318, 24, 56, 232)$,
$(318, 82, 132, 271)$,
$(318, 39, 59, 303)$,
$(318, 94, 73, 223)$,\adfsplit
$(318, 21, 61, 287)$,
$(318, 36, 111, 216)$,
$(318, 50, 78, 280)$,
$(318, 48, 87, 285)$,\adfsplit
$(318, 98, 45, 253)$,
$(318, 188, 197, 283)$,
$(318, 102, 117, 311)$,
$(318, 54, 155, 279)$,\adfsplit
$(318, 72, 55, 247)$,
$(318, 88, 119, 226)$,
$(318, 62, 130, 258)$,
$(318, 158, 168, 93)$,\adfsplit
$(318, 80, 97, 316)$,
$(318, 142, 179, 265)$,
$(318, 32, 75, 297)$,
$(318, 66, 121, 233)$,\adfsplit
$(318, 96, 167, 306)$,
$(318, 84, 184, 242)$,
$(318, 71, 145, 274)$,
$(318, 150, 191, 220)$,\adfsplit
$(318, 138, 215, 252)$,
$(318, 156, 77, 284)$,
$(318, 92, 113, 272)$,
$(318, 68, 13, 240)$,\adfsplit
$(318, 118, 25, 249)$,
$(318, 176, 95, 317)$,
$(318, 83, 139, 281)$,
$(318, 90, 166, 217)$,\adfsplit
$(318, 146, 202, 227)$,
$(318, 160, 57, 309)$,
$(318, 148, 210, 277)$,
$(318, 190, 171, 291)$,\adfsplit
$(318, 128, 185, 269)$,
$(318, 192, 177, 235)$,
$(318, 204, 143, 298)$,
$(318, 141, 193, 295)$,\adfsplit
$(318, 106, 125, 234)$,
$(318, 152, 196, 251)$,
$(318, 194, 149, 266)$,
$(318, 212, 19, 237)$,\adfsplit
$(318, 140, 186, 231)$,
$(318, 126, 207, 263)$,
$(318, 124, 162, 246)$,
$(318, 120, 200, 299)$,\adfsplit
$(318, 147, 1, 254)$,
$(318, 116, 175, 314)$,
$(318, 103, 135, 245)$,
$(318, 122, 189, 313)$,\adfsplit
$(318, 51, 115, 267)$,
$(318, 199, 63, 278)$,
$(318, 99, 137, 219)$,
$(318, 114, 187, 310)$,\adfsplit
$(318, 110, 105, 304)$,
$(318, 170, 69, 301)$,
$(318, 136, 129, 315)$,
$(318, 214, 107, 312)$,\adfsplit
$(318, 134, 174, 222)$,
$(318, 206, 169, 286)$,
$(8, 9, 95, 142)$,
$(10, 12, 63, 185)$,\adfsplit
$(102, 136, 149, 199)$,
$(5, 27, 152, 210)$,
$(11, 80, 166, 169)$,
$(23, 26, 48, 133)$,\adfsplit
$(46, 111, 145, 168)$,
$(17, 79, 114, 128)$,
$(66, 145, 184, 191)$,
$(56, 91, 162, 189)$,\adfsplit
$(83, 97, 170, 196)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x - 216 + 32 j \adfmod{96}) + 216$ for $216 \le x < 312$,
$x \mapsto x$ for $312 \le x < 318$,
$x \mapsto (x - 318 +  j \adfmod{108}) + 318$ for $x \ge 318$,
$0 \le j < 108$.
\ADFvfyParStart{(426, ((117, 108, ((216, 2), (96, 32), (6, 6), (108, 1)))), ((36, 6), (102, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 102^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,105,108}
\noindent{\boldmath $ 36^{6} 105^{1} 108^{1} $}~
With the point set $Z_{429}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 215\}$,
 $\{216, 217, \dots, 320\}$, and
 $\{321, 322, \dots, 428\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(321, 20, 48, 251)$,
$(321, 56, 88, 249)$,
$(321, 164, 209, 255)$,
$(321, 52, 105, 268)$,\adfsplit
$(321, 204, 64, 279)$,
$(321, 120, 200, 305)$,
$(321, 168, 47, 276)$,
$(321, 136, 50, 59)$,\adfsplit
$(321, 4, 169, 216)$,
$(321, 172, 133, 315)$,
$(321, 96, 62, 294)$,
$(321, 176, 150, 259)$,\adfsplit
$(321, 69, 73, 302)$,
$(321, 97, 141, 308)$,
$(321, 201, 30, 272)$,
$(321, 181, 126, 280)$,\adfsplit
$(321, 85, 74, 242)$,
$(321, 22, 42, 224)$,
$(321, 90, 130, 312)$,
$(321, 198, 26, 236)$,\adfsplit
$(321, 6, 63, 223)$,
$(321, 110, 186, 270)$,
$(321, 58, 171, 286)$,
$(321, 102, 23, 301)$,\adfsplit
$(321, 18, 179, 244)$,
$(321, 82, 55, 239)$,
$(321, 151, 183, 278)$,
$(321, 2, 66, 319)$,\adfsplit
$(321, 1, 21, 316)$,
$(321, 14, 27, 313)$,
$(321, 13, 98, 237)$,
$(321, 32, 9, 269)$,\adfsplit
$(321, 28, 138, 248)$,
$(321, 25, 214, 318)$,
$(321, 5, 118, 281)$,
$(321, 10, 79, 217)$,\adfsplit
$(321, 12, 117, 256)$,
$(321, 29, 91, 288)$,
$(321, 45, 145, 247)$,
$(321, 8, 60, 274)$,\adfsplit
$(321, 3, 11, 306)$,
$(321, 53, 38, 304)$,
$(321, 16, 147, 240)$,
$(321, 40, 189, 291)$,\adfsplit
$(321, 33, 109, 271)$,
$(321, 35, 139, 303)$,
$(321, 0, 129, 300)$,
$(321, 57, 154, 246)$,\adfsplit
$(321, 142, 146, 310)$,
$(321, 80, 100, 254)$,
$(321, 68, 162, 222)$,
$(321, 54, 143, 227)$,\adfsplit
$(321, 65, 174, 287)$,
$(321, 93, 70, 230)$,
$(321, 76, 132, 262)$,
$(321, 44, 195, 238)$,\adfsplit
$(321, 78, 134, 289)$,
$(321, 84, 193, 257)$,
$(321, 41, 114, 267)$,
$(321, 122, 190, 229)$,\adfsplit
$(321, 92, 180, 235)$,
$(321, 72, 158, 250)$,
$(321, 37, 206, 295)$,
$(321, 124, 157, 263)$,\adfsplit
$(321, 121, 177, 252)$,
$(321, 113, 166, 226)$,
$(321, 36, 149, 258)$,
$(321, 178, 95, 290)$,\adfsplit
$(321, 202, 210, 221)$,
$(321, 86, 75, 219)$,
$(321, 170, 7, 260)$,
$(321, 182, 15, 317)$,\adfsplit
$(321, 165, 17, 285)$,
$(321, 46, 71, 284)$,
$(321, 49, 106, 298)$,
$(321, 153, 167, 234)$,\adfsplit
$(321, 173, 213, 232)$,
$(321, 101, 205, 320)$,
$(321, 212, 203, 297)$,
$(321, 160, 185, 233)$,\adfsplit
$(321, 125, 175, 275)$,
$(321, 197, 111, 277)$,
$(321, 128, 81, 245)$,
$(321, 208, 163, 220)$,\adfsplit
$(321, 140, 61, 309)$,
$(321, 161, 187, 283)$,
$(321, 77, 67, 307)$,
$(321, 148, 89, 243)$,\adfsplit
$(321, 112, 199, 228)$,
$(321, 152, 19, 314)$,
$(321, 192, 137, 265)$,
$(321, 108, 51, 296)$,\adfsplit
$(321, 194, 211, 293)$,
$(321, 39, 43, 231)$,
$(321, 196, 24, 218)$,
$(321, 156, 107, 273)$,\adfsplit
$(321, 83, 103, 225)$,
$(321, 104, 144, 261)$,
$(321, 94, 159, 31)$,
$(321, 188, 215, 266)$,\adfsplit
$(321, 184, 87, 264)$,
$(321, 131, 207, 299)$,
$(321, 123, 191, 241)$,
$(321, 119, 135, 253)$,\adfsplit
$(321, 34, 155, 282)$,
$(321, 116, 115, 292)$,
$(321, 99, 127, 311)$,
$(322, 120, 130, 220)$,\adfsplit
$(322, 48, 85, 313)$,
$(322, 184, 15, 274)$,
$(322, 112, 185, 247)$,
$(322, 56, 137, 301)$,\adfsplit
$(322, 16, 108, 319)$,
$(322, 160, 43, 317)$,
$(322, 44, 144, 285)$,
$(322, 192, 87, 224)$,\adfsplit
$(322, 132, 31, 249)$,
$(322, 20, 141, 283)$,
$(322, 136, 95, 296)$,
$(322, 28, 14, 225)$,\adfsplit
$(322, 200, 193, 291)$,
$(322, 157, 166, 231)$,
$(322, 13, 29, 246)$,
$(322, 117, 150, 235)$,\adfsplit
$(322, 109, 143, 217)$,
$(322, 113, 182, 241)$,
$(322, 177, 49, 218)$,
$(322, 189, 65, 222)$,\adfsplit
$(322, 197, 102, 271)$,
$(322, 69, 11, 318)$,
$(322, 205, 162, 265)$,
$(322, 125, 122, 292)$,\adfsplit
$(322, 22, 74, 244)$,
$(322, 126, 3, 216)$,
$(322, 86, 203, 272)$,
$(322, 26, 183, 290)$,\adfsplit
$(322, 10, 187, 295)$,
$(322, 114, 79, 237)$,
$(322, 90, 59, 298)$,
$(322, 195, 71, 316)$,\adfsplit
$(322, 8, 73, 276)$,
$(322, 32, 215, 308)$,
$(322, 0, 147, 269)$,
$(322, 24, 99, 248)$,\adfsplit
$(322, 5, 123, 280)$,
$(322, 52, 91, 312)$,
$(322, 12, 207, 315)$,
$(322, 1, 146, 281)$,\adfsplit
$(322, 68, 161, 256)$,
$(322, 34, 27, 288)$,
$(322, 128, 169, 293)$,
$(322, 9, 41, 242)$,\adfsplit
$(322, 6, 98, 306)$,
$(322, 25, 42, 77)$,
$(322, 17, 97, 273)$,
$(322, 172, 57, 304)$,\adfsplit
$(322, 60, 167, 240)$,
$(322, 40, 89, 104)$,
$(322, 4, 54, 239)$,
$(322, 80, 148, 303)$,\adfsplit
$(322, 45, 23, 236)$,
$(322, 2, 107, 268)$,
$(322, 64, 119, 300)$,
$(322, 204, 67, 253)$,\adfsplit
$(322, 164, 168, 310)$,
$(322, 96, 83, 278)$,
$(322, 152, 154, 277)$,
$(322, 36, 93, 226)$,\adfsplit
$(322, 72, 176, 302)$,
$(322, 188, 191, 289)$,
$(322, 33, 179, 286)$,
$(322, 38, 135, 254)$,\adfsplit
$(322, 84, 92, 263)$,
$(322, 88, 103, 284)$,
$(322, 76, 66, 255)$,
$(322, 156, 81, 260)$,\adfsplit
$(322, 100, 116, 307)$,
$(322, 196, 210, 314)$,
$(322, 124, 61, 287)$,
$(322, 140, 159, 258)$,\adfsplit
$(322, 208, 53, 266)$,
$(322, 212, 174, 234)$,
$(322, 37, 58, 232)$,
$(322, 145, 194, 228)$,\adfsplit
$(322, 153, 181, 229)$,
$(322, 149, 55, 219)$,
$(322, 209, 110, 221)$,
$(322, 133, 158, 259)$,\adfsplit
$(322, 121, 129, 294)$,
$(322, 62, 142, 279)$,
$(322, 82, 186, 264)$,
$(322, 170, 202, 251)$,\adfsplit
$(322, 138, 171, 262)$,
$(322, 173, 178, 252)$,
$(322, 118, 163, 243)$,
$(322, 211, 47, 233)$,\adfsplit
$(322, 134, 18, 297)$,
$(322, 21, 206, 267)$,
$(322, 101, 165, 257)$,
$(322, 201, 214, 320)$,\adfsplit
$(322, 30, 46, 275)$,
$(322, 190, 51, 270)$,
$(322, 213, 199, 238)$,
$(322, 39, 139, 227)$,\adfsplit
$(322, 50, 78, 305)$,
$(322, 105, 106, 250)$,
$(322, 111, 151, 230)$,
$(322, 180, 7, 299)$,\adfsplit
$(322, 198, 70, 309)$,
$(322, 63, 127, 282)$,
$(322, 94, 155, 311)$,
$(322, 19, 75, 245)$,\adfsplit
$(322, 131, 175, 261)$,
$(322, 35, 115, 223)$,
$(96, 105, 127, 170)$,
$(54, 104, 139, 189)$,\adfsplit
$(19, 42, 129, 212)$,
$(45, 144, 178, 215)$,
$(7, 32, 54, 177)$,
$(83, 154, 176, 205)$,\adfsplit
$(52, 69, 143, 210)$,
$(13, 32, 90, 95)$,
$(59, 110, 172, 177)$,
$(26, 27, 65, 100)$,\adfsplit
$(21, 107, 110, 112)$,
$(0, 26, 89, 127)$,
$(18, 136, 143, 205)$,
$(44, 55, 57, 162)$,\adfsplit
$(85, 122, 143, 204)$,
$(102, 121, 131, 148)$,
$(7, 88, 89, 150)$,
$(61, 63, 92, 198)$,\adfsplit
$(33, 44, 103, 190)$,
$(44, 65, 166, 207)$,
$(35, 69, 72, 110)$,
$(85, 128, 195, 210)$,\adfsplit
$(48, 99, 118, 125)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{216}$ for $x < 216$,
$x \mapsto (x - 216 + 32 j \adfmod{96}) + 216$ for $216 \le x < 312$,
$x \mapsto (x - 312 + 3 j \adfmod{9}) + 312$ for $312 \le x < 321$,
$x \mapsto (x - 321 + 2 j \adfmod{108}) + 321$ for $x \ge 321$,
$0 \le j < 54$.
\ADFvfyParStart{(429, ((237, 54, ((216, 4), (96, 32), (9, 3), (108, 2)))), ((36, 6), (105, 1), (108, 1)))} %ADFvfyParEnd
% End of 36^6 105^1 108^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 45^6 b^1 135^1}}
\label{app:4-GDD 45^6 b^1 135^1}
\adfhide{
$ 45^6 51^1 135^1 $,
$ 45^6 57^1 135^1 $,
$ 45^6 69^1 135^1 $,
$ 45^6 87^1 135^1 $,
$ 45^6 93^1 135^1 $,
$ 45^6 111^1 135^1 $,
$ 45^6 123^1 135^1 $ and
$ 45^6 129^1 135^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,51,135}
\noindent{\boldmath $ 45^{6} 51^{1} 135^{1} $}~
With the point set $Z_{456}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 320\}$, and
 $\{321, 322, \dots, 455\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(321, 84, 89, 276)$,
$(321, 108, 123, 50)$,
$(321, 70, 92, 316)$,
$(321, 46, 71, 206)$,\adfsplit
$(321, 252, 13, 285)$,
$(321, 60, 93, 211)$,
$(321, 104, 149, 265)$,
$(321, 132, 181, 275)$,\adfsplit
$(321, 242, 22, 113)$,
$(321, 260, 42, 190)$,
$(321, 212, 25, 185)$,
$(321, 116, 201, 23)$,\adfsplit
$(321, 94, 199, 273)$,
$(321, 178, 63, 115)$,
$(321, 232, 135, 221)$,
$(321, 224, 143, 306)$,\adfsplit
$(321, 142, 99, 302)$,
$(321, 187, 213, 320)$,
$(321, 119, 147, 277)$,
$(321, 145, 269, 289)$,\adfsplit
$(321, 4, 41, 291)$,
$(321, 8, 141, 318)$,
$(321, 2, 131, 288)$,
$(321, 6, 219, 303)$,\adfsplit
$(321, 20, 151, 272)$,
$(321, 12, 53, 287)$,
$(321, 0, 121, 300)$,
$(321, 24, 217, 270)$,\adfsplit
$(321, 10, 77, 243)$,
$(321, 1, 5, 45)$,
$(321, 14, 231, 245)$,
$(321, 3, 65, 139)$,\adfsplit
$(321, 18, 69, 125)$,
$(321, 7, 39, 179)$,
$(321, 16, 91, 255)$,
$(321, 26, 87, 263)$,\adfsplit
$(321, 32, 67, 237)$,
$(321, 28, 165, 175)$,
$(321, 36, 83, 117)$,
$(321, 34, 157, 225)$,\adfsplit
$(321, 40, 133, 261)$,
$(321, 30, 49, 249)$,
$(321, 44, 207, 215)$,
$(321, 52, 73, 27)$,\adfsplit
$(321, 48, 167, 205)$,
$(321, 58, 161, 183)$,
$(321, 76, 129, 47)$,
$(321, 78, 223, 17)$,\adfsplit
$(321, 74, 169, 189)$,
$(321, 66, 163, 51)$,
$(321, 150, 159, 82)$,
$(321, 54, 158, 31)$,\adfsplit
$(321, 68, 75, 162)$,
$(321, 38, 61, 144)$,
$(321, 56, 138, 238)$,
$(321, 62, 126, 21)$,\adfsplit
$(321, 88, 186, 15)$,
$(321, 64, 203, 55)$,
$(321, 80, 97, 192)$,
$(321, 86, 202, 85)$,\adfsplit
$(321, 140, 267, 305)$,
$(321, 118, 59, 290)$,
$(321, 102, 194, 33)$,
$(321, 72, 251, 253)$,\adfsplit
$(321, 128, 155, 100)$,
$(321, 110, 173, 244)$,
$(321, 98, 137, 172)$,
$(321, 124, 168, 57)$,\adfsplit
$(321, 122, 154, 233)$,
$(321, 29, 109, 314)$,
$(321, 218, 197, 308)$,
$(321, 230, 234, 106)$,\adfsplit
$(321, 134, 264, 292)$,
$(321, 258, 101, 307)$,
$(321, 248, 37, 274)$,
$(321, 174, 177, 278)$,\adfsplit
$(321, 170, 184, 246)$,
$(321, 182, 222, 136)$,
$(321, 262, 81, 298)$,
$(321, 156, 227, 310)$,\adfsplit
$(321, 114, 127, 130)$,
$(321, 148, 235, 282)$,
$(321, 152, 153, 96)$,
$(321, 193, 11, 311)$,\adfsplit
$(321, 90, 43, 312)$,
$(321, 226, 105, 313)$,
$(321, 256, 103, 293)$,
$(321, 164, 79, 295)$,\adfsplit
$(321, 176, 241, 297)$,
$(321, 188, 257, 281)$,
$(321, 120, 200, 309)$,
$(321, 266, 268, 299)$,\adfsplit
$(321, 209, 259, 301)$,
$(321, 196, 204, 191)$,
$(321, 19, 35, 317)$,
$(321, 216, 254, 296)$,\adfsplit
$(321, 208, 107, 284)$,
$(321, 236, 229, 294)$,
$(321, 166, 111, 280)$,
$(321, 112, 146, 304)$,\adfsplit
$(321, 171, 247, 279)$,
$(321, 228, 239, 319)$,
$(321, 214, 240, 195)$,
$(321, 198, 95, 271)$,\adfsplit
$(321, 160, 180, 286)$,
$(321, 210, 220, 315)$,
$(321, 250, 9, 283)$,
$(12, 55, 113, 130)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 15 j \adfmod{45}) + 270$ for $270 \le x < 315$,
$x \mapsto (x - 315 + 2 j \adfmod{6}) + 315$ for $315 \le x < 321$,
$x \mapsto (x - 321 +  j \adfmod{135}) + 321$ for $x \ge 321$,
$0 \le j < 135$.
\ADFvfyParStart{(456, ((108, 135, ((270, 2), (45, 15), (6, 2), (135, 1)))), ((45, 6), (51, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 51^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,57,135}
\noindent{\boldmath $ 45^{6} 57^{1} 135^{1} $}~
With the point set $Z_{462}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 326\}$, and
 $\{327, 328, \dots, 461\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(327, 64, 65, 49)$,
$(327, 254, 257, 66)$,
$(327, 206, 215, 37)$,
$(327, 170, 180, 203)$,\adfsplit
$(327, 252, 263, 249)$,
$(327, 114, 129, 191)$,
$(327, 230, 0, 123)$,
$(327, 74, 117, 119)$,\adfsplit
$(327, 56, 121, 320)$,
$(327, 2, 77, 293)$,
$(327, 18, 107, 112)$,
$(327, 236, 71, 278)$,\adfsplit
$(327, 166, 17, 275)$,
$(327, 152, 16, 313)$,
$(327, 44, 233, 308)$,
$(327, 12, 231, 285)$,\adfsplit
$(327, 175, 195, 29)$,
$(327, 27, 61, 197)$,
$(327, 171, 245, 290)$,
$(327, 243, 101, 284)$,\adfsplit
$(327, 4, 108, 305)$,
$(327, 24, 221, 270)$,
$(327, 6, 259, 300)$,
$(327, 8, 36, 324)$,\adfsplit
$(327, 7, 33, 316)$,
$(327, 22, 83, 314)$,
$(327, 10, 126, 299)$,
$(327, 3, 73, 167)$,\adfsplit
$(327, 14, 153, 217)$,
$(327, 26, 125, 283)$,
$(327, 5, 93, 298)$,
$(327, 40, 227, 265)$,\adfsplit
$(327, 20, 39, 269)$,
$(327, 32, 81, 103)$,
$(327, 28, 55, 173)$,
$(327, 34, 59, 213)$,\adfsplit
$(327, 38, 67, 149)$,
$(327, 46, 247, 255)$,
$(327, 30, 161, 207)$,
$(327, 42, 47, 133)$,\adfsplit
$(327, 54, 127, 225)$,
$(327, 50, 105, 25)$,
$(327, 48, 143, 253)$,
$(327, 58, 79, 155)$,\adfsplit
$(327, 52, 181, 192)$,
$(327, 70, 35, 63)$,
$(327, 80, 183, 53)$,
$(327, 78, 113, 145)$,\adfsplit
$(327, 68, 131, 9)$,
$(327, 84, 141, 194)$,
$(327, 60, 139, 182)$,
$(327, 62, 150, 31)$,\adfsplit
$(327, 76, 89, 234)$,
$(327, 72, 109, 218)$,
$(327, 82, 168, 11)$,
$(327, 88, 164, 13)$,\adfsplit
$(327, 86, 186, 85)$,
$(327, 100, 132, 267)$,
$(327, 94, 128, 237)$,
$(327, 92, 154, 43)$,\adfsplit
$(327, 90, 177, 196)$,
$(327, 98, 106, 1)$,
$(327, 104, 163, 202)$,
$(327, 174, 87, 137)$,\adfsplit
$(327, 23, 91, 322)$,
$(327, 188, 214, 159)$,
$(327, 96, 118, 211)$,
$(327, 102, 235, 291)$,\adfsplit
$(327, 19, 75, 303)$,
$(327, 45, 157, 276)$,
$(327, 138, 15, 277)$,
$(327, 204, 248, 130)$,\adfsplit
$(327, 200, 216, 136)$,
$(327, 238, 240, 273)$,
$(327, 172, 219, 288)$,
$(327, 142, 146, 198)$,\adfsplit
$(327, 210, 256, 306)$,
$(327, 120, 140, 190)$,
$(327, 208, 266, 274)$,
$(327, 246, 223, 323)$,\adfsplit
$(327, 144, 97, 315)$,
$(327, 228, 115, 319)$,
$(327, 110, 151, 289)$,
$(327, 193, 251, 304)$,\adfsplit
$(327, 260, 165, 297)$,
$(327, 184, 21, 292)$,
$(327, 160, 199, 318)$,
$(327, 268, 51, 272)$,\adfsplit
$(327, 148, 229, 294)$,
$(327, 179, 189, 286)$,
$(327, 220, 187, 309)$,
$(327, 122, 239, 280)$,\adfsplit
$(327, 222, 209, 271)$,
$(327, 232, 169, 279)$,
$(327, 156, 224, 301)$,
$(327, 178, 57, 287)$,\adfsplit
$(327, 124, 162, 326)$,
$(327, 158, 69, 282)$,
$(327, 201, 205, 321)$,
$(327, 242, 185, 295)$,\adfsplit
$(327, 176, 99, 312)$,
$(327, 250, 241, 296)$,
$(327, 262, 147, 302)$,
$(327, 264, 135, 317)$,\adfsplit
$(327, 226, 41, 311)$,
$(327, 258, 116, 325)$,
$(327, 244, 111, 281)$,
$(327, 212, 95, 310)$,\adfsplit
$(327, 134, 261, 307)$,
$(19, 206, 220, 237)$,
$(37, 78, 256, 263)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 15 j \adfmod{45}) + 270$ for $270 \le x < 315$,
$x \mapsto (x - 315 + 4 j \adfmod{12}) + 315$ for $315 \le x < 327$,
$x \mapsto (x - 327 +  j \adfmod{135}) + 327$ for $x \ge 327$,
$0 \le j < 135$.
\ADFvfyParStart{(462, ((111, 135, ((270, 2), (45, 15), (12, 4), (135, 1)))), ((45, 6), (57, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 57^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,69,135}
\noindent{\boldmath $ 45^{6} 69^{1} 135^{1} $}~
With the point set $Z_{474}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 338\}$, and
 $\{339, 340, \dots, 473\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(339, 166, 168, 149)$,
$(339, 138, 146, 163)$,
$(339, 32, 48, 329)$,
$(339, 192, 238, 65)$,\adfsplit
$(339, 240, 17, 88)$,
$(339, 64, 115, 57)$,
$(339, 12, 77, 103)$,
$(339, 4, 75, 1)$,\adfsplit
$(339, 30, 129, 316)$,
$(339, 68, 207, 278)$,
$(339, 142, 13, 286)$,
$(339, 96, 245, 274)$,\adfsplit
$(339, 38, 221, 332)$,
$(339, 50, 247, 267)$,
$(339, 24, 233, 334)$,
$(339, 102, 71, 309)$,\adfsplit
$(339, 214, 205, 301)$,
$(339, 63, 101, 283)$,
$(339, 209, 253, 123)$,
$(339, 33, 125, 328)$,\adfsplit
$(339, 10, 211, 324)$,
$(339, 16, 121, 271)$,
$(339, 0, 124, 289)$,
$(339, 7, 41, 304)$,\adfsplit
$(339, 3, 97, 321)$,
$(339, 6, 201, 337)$,
$(339, 22, 35, 318)$,
$(339, 2, 23, 326)$,\adfsplit
$(339, 5, 15, 169)$,
$(339, 9, 89, 308)$,
$(339, 18, 86, 293)$,
$(339, 8, 143, 313)$,\adfsplit
$(339, 20, 148, 298)$,
$(339, 34, 69, 83)$,
$(339, 26, 29, 189)$,
$(339, 28, 153, 157)$,\adfsplit
$(339, 52, 85, 135)$,
$(339, 40, 67, 171)$,
$(339, 14, 100, 187)$,
$(339, 42, 219, 227)$,\adfsplit
$(339, 36, 111, 230)$,
$(339, 46, 261, 31)$,
$(339, 58, 127, 215)$,
$(339, 19, 21, 167)$,\adfsplit
$(339, 62, 11, 39)$,
$(339, 54, 131, 199)$,
$(339, 66, 107, 170)$,
$(339, 76, 91, 161)$,\adfsplit
$(339, 44, 108, 202)$,
$(339, 70, 159, 206)$,
$(339, 60, 110, 265)$,
$(339, 74, 172, 25)$,\adfsplit
$(339, 56, 118, 210)$,
$(339, 80, 160, 255)$,
$(339, 154, 183, 72)$,
$(339, 82, 87, 188)$,\adfsplit
$(339, 98, 165, 186)$,
$(339, 78, 130, 243)$,
$(339, 90, 109, 220)$,
$(339, 126, 49, 113)$,\adfsplit
$(339, 92, 195, 59)$,
$(339, 84, 145, 191)$,
$(339, 94, 114, 335)$,
$(339, 132, 259, 327)$,\adfsplit
$(339, 37, 99, 319)$,
$(339, 116, 144, 225)$,
$(339, 134, 193, 51)$,
$(339, 104, 223, 294)$,\adfsplit
$(339, 136, 45, 279)$,
$(339, 232, 55, 295)$,
$(339, 106, 228, 280)$,
$(339, 43, 119, 310)$,\adfsplit
$(339, 260, 47, 303)$,
$(339, 174, 181, 296)$,
$(339, 112, 155, 311)$,
$(339, 194, 203, 204)$,\adfsplit
$(339, 152, 190, 147)$,
$(339, 200, 175, 306)$,
$(339, 140, 241, 288)$,
$(339, 164, 105, 273)$,\adfsplit
$(339, 208, 53, 317)$,
$(339, 242, 256, 198)$,
$(339, 226, 257, 333)$,
$(339, 262, 251, 325)$,\adfsplit
$(339, 212, 244, 336)$,
$(339, 266, 239, 320)$,
$(339, 248, 213, 281)$,
$(339, 117, 133, 292)$,\adfsplit
$(339, 218, 222, 270)$,
$(339, 73, 95, 272)$,
$(339, 250, 141, 290)$,
$(339, 180, 81, 312)$,\adfsplit
$(339, 120, 176, 315)$,
$(339, 246, 93, 277)$,
$(339, 217, 249, 305)$,
$(339, 216, 137, 297)$,\adfsplit
$(339, 264, 235, 282)$,
$(339, 234, 177, 330)$,
$(339, 182, 252, 322)$,
$(339, 254, 151, 284)$,\adfsplit
$(339, 224, 263, 276)$,
$(339, 196, 236, 302)$,
$(339, 158, 231, 291)$,
$(339, 150, 61, 299)$,\adfsplit
$(339, 258, 269, 323)$,
$(339, 185, 237, 331)$,
$(339, 79, 197, 285)$,
$(339, 268, 229, 314)$,\adfsplit
$(339, 27, 139, 338)$,
$(339, 128, 173, 300)$,
$(339, 162, 184, 275)$,
$(339, 178, 179, 287)$,\adfsplit
$(339, 122, 156, 307)$,
$(103, 185, 226, 252)$,
$(45, 126, 236, 259)$,
$(43, 88, 141, 258)$,\adfsplit
$(23, 156, 193, 230)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 15 j \adfmod{45}) + 270$ for $270 \le x < 315$,
$x \mapsto (x - 315 + 8 j \adfmod{24}) + 315$ for $315 \le x < 339$,
$x \mapsto (x - 339 +  j \adfmod{135}) + 339$ for $x \ge 339$,
$0 \le j < 135$.
\ADFvfyParStart{(474, ((117, 135, ((270, 2), (45, 15), (24, 8), (135, 1)))), ((45, 6), (69, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 69^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,87,135}
\noindent{\boldmath $ 45^{6} 87^{1} 135^{1} $}~
With the point set $Z_{492}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 356\}$, and
 $\{357, 358, \dots, 491\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(357, 138, 155, 344)$,
$(357, 104, 126, 324)$,
$(357, 134, 157, 267)$,
$(357, 190, 218, 108)$,\adfsplit
$(357, 246, 15, 32)$,
$(357, 4, 73, 312)$,
$(357, 172, 258, 321)$,
$(357, 202, 25, 354)$,\adfsplit
$(357, 90, 195, 355)$,
$(357, 60, 178, 279)$,
$(357, 238, 99, 333)$,
$(357, 266, 149, 285)$,\adfsplit
$(357, 240, 133, 337)$,
$(357, 62, 33, 308)$,
$(357, 224, 205, 292)$,
$(357, 247, 3, 356)$,\adfsplit
$(357, 35, 105, 338)$,
$(357, 59, 141, 275)$,
$(357, 121, 237, 291)$,
$(357, 193, 57, 278)$,\adfsplit
$(357, 2, 63, 352)$,
$(357, 10, 44, 293)$,
$(357, 8, 70, 342)$,
$(357, 16, 1, 328)$,\adfsplit
$(357, 14, 235, 306)$,
$(357, 0, 38, 276)$,
$(357, 20, 61, 326)$,
$(357, 12, 199, 340)$,\adfsplit
$(357, 22, 103, 347)$,
$(357, 28, 209, 319)$,
$(357, 26, 96, 307)$,
$(357, 9, 85, 277)$,\adfsplit
$(357, 40, 66, 327)$,
$(357, 5, 27, 341)$,
$(357, 6, 109, 351)$,
$(357, 24, 163, 323)$,\adfsplit
$(357, 18, 76, 17)$,
$(357, 46, 161, 188)$,
$(357, 30, 125, 196)$,
$(357, 34, 86, 150)$,\adfsplit
$(357, 36, 87, 166)$,
$(357, 42, 74, 221)$,
$(357, 88, 123, 48)$,
$(357, 52, 135, 228)$,\adfsplit
$(357, 54, 146, 13)$,
$(357, 50, 137, 198)$,
$(357, 56, 124, 282)$,
$(357, 21, 67, 297)$,\adfsplit
$(357, 58, 95, 158)$,
$(357, 64, 239, 7)$,
$(357, 68, 191, 45)$,
$(357, 72, 179, 51)$,\adfsplit
$(357, 100, 261, 23)$,
$(357, 98, 211, 29)$,
$(357, 80, 93, 143)$,
$(357, 84, 139, 243)$,\adfsplit
$(357, 78, 89, 97)$,
$(357, 82, 181, 75)$,
$(357, 19, 39, 131)$,
$(357, 112, 253, 77)$,\adfsplit
$(357, 102, 151, 269)$,
$(357, 118, 127, 207)$,
$(357, 114, 167, 81)$,
$(357, 120, 107, 117)$,\adfsplit
$(357, 92, 226, 320)$,
$(357, 116, 213, 334)$,
$(357, 69, 169, 348)$,
$(357, 122, 251, 305)$,\adfsplit
$(357, 106, 230, 314)$,
$(357, 94, 110, 290)$,
$(357, 136, 234, 318)$,
$(357, 140, 160, 41)$,\adfsplit
$(357, 128, 245, 330)$,
$(357, 130, 257, 316)$,
$(357, 156, 119, 147)$,
$(357, 236, 111, 302)$,\adfsplit
$(357, 164, 79, 272)$,
$(357, 152, 71, 287)$,
$(357, 182, 47, 304)$,
$(357, 91, 159, 349)$,\adfsplit
$(357, 142, 189, 335)$,
$(357, 186, 194, 215)$,
$(357, 184, 264, 343)$,
$(357, 148, 233, 301)$,\adfsplit
$(357, 255, 37, 311)$,
$(357, 219, 263, 271)$,
$(357, 254, 153, 313)$,
$(357, 252, 197, 295)$,\adfsplit
$(357, 185, 259, 288)$,
$(357, 200, 113, 303)$,
$(357, 244, 31, 281)$,
$(357, 192, 43, 309)$,\adfsplit
$(357, 83, 145, 345)$,
$(357, 175, 231, 294)$,
$(357, 220, 115, 353)$,
$(357, 132, 203, 310)$,\adfsplit
$(357, 168, 173, 280)$,
$(357, 206, 256, 296)$,
$(357, 232, 242, 317)$,
$(357, 144, 101, 329)$,\adfsplit
$(357, 204, 248, 273)$,
$(357, 260, 229, 331)$,
$(357, 170, 165, 284)$,
$(357, 268, 65, 350)$,\adfsplit
$(357, 174, 262, 286)$,
$(357, 162, 11, 274)$,
$(357, 176, 201, 322)$,
$(357, 249, 265, 332)$,\adfsplit
$(357, 216, 171, 283)$,
$(357, 222, 225, 300)$,
$(357, 250, 53, 289)$,
$(357, 154, 129, 298)$,\adfsplit
$(357, 183, 241, 299)$,
$(357, 214, 55, 270)$,
$(357, 180, 187, 336)$,
$(357, 223, 227, 315)$,\adfsplit
$(357, 177, 217, 339)$,
$(357, 208, 212, 325)$,
$(357, 210, 49, 346)$,
$(8, 82, 109, 231)$,\adfsplit
$(4, 50, 81, 83)$,
$(63, 97, 136, 242)$,
$(50, 52, 255, 269)$,
$(26, 69, 184, 199)$,\adfsplit
$(3, 14, 208, 209)$,
$(24, 38, 83, 181)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 15 j \adfmod{45}) + 270$ for $270 \le x < 315$,
$x \mapsto (x - 315 + 14 j \adfmod{42}) + 315$ for $315 \le x < 357$,
$x \mapsto (x - 357 +  j \adfmod{135}) + 357$ for $x \ge 357$,
$0 \le j < 135$.
\ADFvfyParStart{(492, ((126, 135, ((270, 2), (45, 15), (42, 14), (135, 1)))), ((45, 6), (87, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 87^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,93,135}
\noindent{\boldmath $ 45^{6} 93^{1} 135^{1} $}~
With the point set $Z_{498}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 362\}$, and
 $\{363, 364, \dots, 497\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(363, 70, 72, 153)$,
$(363, 40, 55, 324)$,
$(363, 192, 218, 83)$,
$(363, 36, 71, 347)$,\adfsplit
$(363, 12, 77, 134)$,
$(363, 256, 57, 150)$,
$(363, 8, 88, 350)$,
$(363, 98, 189, 315)$,\adfsplit
$(363, 62, 154, 356)$,
$(363, 52, 167, 318)$,
$(363, 220, 74, 352)$,
$(363, 226, 81, 342)$,\adfsplit
$(363, 230, 87, 301)$,
$(363, 80, 263, 49)$,
$(363, 170, 161, 284)$,
$(363, 201, 221, 307)$,\adfsplit
$(363, 171, 193, 299)$,
$(363, 117, 197, 281)$,
$(363, 47, 151, 286)$,
$(363, 21, 139, 279)$,\adfsplit
$(363, 2, 100, 285)$,
$(363, 1, 69, 345)$,
$(363, 4, 65, 312)$,
$(363, 10, 109, 282)$,\adfsplit
$(363, 20, 27, 348)$,
$(363, 0, 145, 288)$,
$(363, 14, 245, 314)$,
$(363, 32, 269, 344)$,\adfsplit
$(363, 26, 3, 290)$,
$(363, 9, 25, 320)$,
$(363, 38, 63, 271)$,
$(363, 44, 165, 331)$,\adfsplit
$(363, 50, 107, 296)$,
$(363, 11, 15, 326)$,
$(363, 5, 45, 91)$,
$(363, 18, 233, 316)$,\adfsplit
$(363, 24, 106, 346)$,
$(363, 16, 101, 217)$,
$(363, 6, 116, 255)$,
$(363, 46, 169, 33)$,\adfsplit
$(363, 28, 97, 219)$,
$(363, 22, 89, 322)$,
$(363, 19, 95, 292)$,
$(363, 17, 75, 163)$,\adfsplit
$(363, 54, 113, 253)$,
$(363, 30, 173, 237)$,
$(363, 64, 93, 23)$,
$(363, 34, 85, 111)$,\adfsplit
$(363, 42, 118, 212)$,
$(363, 56, 59, 124)$,
$(363, 92, 103, 244)$,
$(363, 68, 196, 277)$,\adfsplit
$(363, 58, 225, 337)$,
$(363, 48, 178, 339)$,
$(363, 66, 61, 309)$,
$(363, 60, 133, 176)$,\adfsplit
$(363, 90, 261, 73)$,
$(363, 78, 82, 257)$,
$(363, 76, 140, 354)$,
$(363, 105, 157, 294)$,\adfsplit
$(363, 84, 112, 249)$,
$(363, 108, 125, 313)$,
$(363, 148, 179, 343)$,
$(363, 86, 239, 283)$,\adfsplit
$(363, 94, 206, 341)$,
$(363, 130, 135, 311)$,
$(363, 96, 104, 199)$,
$(363, 138, 181, 119)$,\adfsplit
$(363, 102, 147, 155)$,
$(363, 29, 141, 302)$,
$(363, 156, 41, 272)$,
$(363, 120, 182, 332)$,\adfsplit
$(363, 216, 53, 340)$,
$(363, 110, 251, 310)$,
$(363, 184, 131, 280)$,
$(363, 122, 149, 160)$,\adfsplit
$(363, 164, 177, 114)$,
$(363, 234, 123, 349)$,
$(363, 195, 229, 289)$,
$(363, 126, 200, 319)$,\adfsplit
$(363, 266, 43, 306)$,
$(363, 132, 236, 336)$,
$(363, 129, 223, 276)$,
$(363, 128, 137, 273)$,\adfsplit
$(363, 188, 99, 303)$,
$(363, 146, 259, 333)$,
$(363, 260, 235, 317)$,
$(363, 158, 267, 351)$,\adfsplit
$(363, 144, 232, 297)$,
$(363, 168, 205, 360)$,
$(363, 242, 213, 291)$,
$(363, 224, 243, 321)$,\adfsplit
$(363, 136, 180, 323)$,
$(363, 264, 143, 293)$,
$(363, 121, 227, 353)$,
$(363, 240, 159, 362)$,\adfsplit
$(363, 204, 127, 308)$,
$(363, 191, 265, 305)$,
$(363, 210, 250, 300)$,
$(363, 142, 115, 327)$,\adfsplit
$(363, 185, 187, 357)$,
$(363, 174, 175, 334)$,
$(363, 166, 13, 330)$,
$(363, 186, 202, 241)$,\adfsplit
$(363, 215, 247, 270)$,
$(363, 162, 203, 298)$,
$(363, 209, 37, 325)$,
$(363, 172, 258, 355)$,\adfsplit
$(363, 252, 79, 358)$,
$(363, 39, 67, 304)$,
$(363, 7, 51, 278)$,
$(363, 248, 268, 329)$,\adfsplit
$(363, 228, 238, 274)$,
$(363, 194, 35, 335)$,
$(363, 198, 254, 275)$,
$(363, 208, 31, 361)$,\adfsplit
$(363, 262, 211, 295)$,
$(363, 190, 183, 287)$,
$(363, 214, 246, 338)$,
$(363, 222, 207, 328)$,\adfsplit
$(363, 152, 231, 359)$,
$(62, 132, 181, 219)$,
$(38, 59, 96, 201)$,
$(28, 61, 62, 231)$,\adfsplit
$(7, 54, 185, 188)$,
$(79, 89, 124, 138)$,
$(26, 49, 159, 244)$,
$(34, 56, 229, 243)$,\adfsplit
$(12, 58, 159, 209)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 30 j \adfmod{90}) + 270$ for $270 \le x < 360$,
$x \mapsto x$ for $360 \le x < 363$,
$x \mapsto (x - 363 +  j \adfmod{135}) + 363$ for $x \ge 363$,
$0 \le j < 135$.
\ADFvfyParStart{(498, ((129, 135, ((270, 2), (90, 30), (3, 3), (135, 1)))), ((45, 6), (93, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 93^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,111,135}
\noindent{\boldmath $ 45^{6} 111^{1} 135^{1} $}~
With the point set $Z_{516}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 380\}$, and
 $\{381, 382, \dots, 515\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(381, 140, 144, 15)$,
$(381, 104, 121, 63)$,
$(381, 196, 222, 290)$,
$(381, 2, 34, 336)$,\adfsplit
$(381, 188, 226, 157)$,
$(381, 170, 231, 13)$,
$(381, 192, 4, 298)$,
$(381, 258, 73, 305)$,\adfsplit
$(381, 150, 245, 321)$,
$(381, 68, 166, 330)$,
$(381, 168, 269, 307)$,
$(381, 242, 109, 349)$,\adfsplit
$(381, 134, 19, 318)$,
$(381, 106, 5, 368)$,
$(381, 172, 129, 360)$,
$(381, 142, 103, 335)$,\adfsplit
$(381, 239, 243, 350)$,
$(381, 183, 203, 287)$,
$(381, 79, 147, 301)$,
$(381, 99, 209, 369)$,\adfsplit
$(381, 8, 55, 275)$,
$(381, 10, 125, 320)$,
$(381, 14, 173, 375)$,
$(381, 0, 41, 361)$,\adfsplit
$(381, 16, 265, 288)$,
$(381, 12, 163, 348)$,
$(381, 6, 116, 331)$,
$(381, 24, 249, 271)$,\adfsplit
$(381, 20, 95, 291)$,
$(381, 22, 185, 351)$,
$(381, 32, 189, 276)$,
$(381, 9, 127, 306)$,\adfsplit
$(381, 26, 60, 289)$,
$(381, 3, 97, 319)$,
$(381, 38, 130, 367)$,
$(381, 21, 23, 374)$,\adfsplit
$(381, 28, 227, 347)$,
$(381, 40, 96, 317)$,
$(381, 18, 237, 17)$,
$(381, 52, 263, 25)$,\adfsplit
$(381, 30, 88, 230)$,
$(381, 36, 197, 337)$,
$(381, 42, 257, 277)$,
$(381, 44, 90, 229)$,\adfsplit
$(381, 54, 133, 212)$,
$(381, 48, 71, 81)$,
$(381, 46, 167, 211)$,
$(381, 50, 61, 89)$,\adfsplit
$(381, 58, 169, 182)$,
$(381, 70, 101, 328)$,
$(381, 11, 117, 358)$,
$(381, 72, 153, 253)$,\adfsplit
$(381, 84, 137, 175)$,
$(381, 56, 53, 270)$,
$(381, 27, 155, 300)$,
$(381, 64, 207, 376)$,\adfsplit
$(381, 74, 76, 362)$,
$(381, 78, 107, 372)$,
$(381, 39, 131, 379)$,
$(381, 62, 114, 365)$,\adfsplit
$(381, 66, 160, 355)$,
$(381, 7, 77, 325)$,
$(381, 82, 181, 295)$,
$(381, 80, 100, 47)$,\adfsplit
$(381, 194, 195, 299)$,
$(381, 86, 219, 329)$,
$(381, 92, 75, 359)$,
$(381, 98, 216, 345)$,\adfsplit
$(381, 102, 159, 285)$,
$(381, 1, 123, 315)$,
$(381, 264, 49, 311)$,
$(381, 126, 135, 281)$,\adfsplit
$(381, 120, 29, 341)$,
$(381, 94, 228, 353)$,
$(381, 108, 224, 366)$,
$(381, 132, 177, 373)$,\adfsplit
$(381, 110, 210, 280)$,
$(381, 162, 105, 310)$,
$(381, 45, 85, 340)$,
$(381, 118, 248, 309)$,\adfsplit
$(381, 31, 57, 380)$,
$(381, 154, 37, 293)$,
$(381, 35, 91, 323)$,
$(381, 122, 141, 338)$,\adfsplit
$(381, 138, 255, 278)$,
$(381, 190, 261, 308)$,
$(381, 112, 176, 302)$,
$(381, 146, 149, 333)$,\adfsplit
$(381, 158, 174, 273)$,
$(381, 83, 199, 303)$,
$(381, 128, 214, 297)$,
$(381, 164, 241, 339)$,\adfsplit
$(381, 148, 198, 364)$,
$(381, 201, 223, 327)$,
$(381, 250, 43, 357)$,
$(381, 113, 193, 332)$,\adfsplit
$(381, 143, 217, 279)$,
$(381, 238, 161, 272)$,
$(381, 260, 268, 284)$,
$(381, 266, 247, 356)$,\adfsplit
$(381, 234, 93, 352)$,
$(381, 215, 33, 322)$,
$(381, 156, 259, 304)$,
$(381, 186, 262, 292)$,\adfsplit
$(381, 236, 213, 316)$,
$(381, 256, 51, 370)$,
$(381, 200, 235, 274)$,
$(381, 225, 59, 378)$,\adfsplit
$(381, 184, 179, 371)$,
$(381, 152, 87, 286)$,
$(381, 124, 151, 344)$,
$(381, 218, 267, 346)$,\adfsplit
$(381, 178, 206, 326)$,
$(381, 251, 67, 296)$,
$(381, 119, 165, 283)$,
$(381, 208, 252, 343)$,\adfsplit
$(381, 244, 233, 363)$,
$(381, 246, 171, 313)$,
$(381, 204, 65, 282)$,
$(381, 240, 191, 324)$,\adfsplit
$(381, 180, 220, 354)$,
$(381, 136, 111, 312)$,
$(381, 254, 187, 342)$,
$(381, 202, 115, 334)$,\adfsplit
$(381, 205, 221, 294)$,
$(381, 232, 139, 377)$,
$(381, 69, 145, 314)$,
$(64, 85, 231, 266)$,\adfsplit
$(33, 47, 220, 230)$,
$(3, 32, 222, 265)$,
$(10, 15, 77, 176)$,
$(112, 137, 171, 234)$,\adfsplit
$(79, 222, 237, 244)$,
$(70, 107, 205, 252)$,
$(109, 124, 230, 243)$,
$(5, 14, 88, 211)$,\adfsplit
$(79, 140, 202, 209)$,
$(23, 105, 186, 200)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 30 j \adfmod{90}) + 270$ for $270 \le x < 360$,
$x \mapsto (x - 360 + 7 j \adfmod{21}) + 360$ for $360 \le x < 381$,
$x \mapsto (x - 381 +  j \adfmod{135}) + 381$ for $x \ge 381$,
$0 \le j < 135$.
\ADFvfyParStart{(516, ((138, 135, ((270, 2), (90, 30), (21, 7), (135, 1)))), ((45, 6), (111, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 111^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,123,135}
\noindent{\boldmath $ 45^{6} 123^{1} 135^{1} $}~
With the point set $Z_{528}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 392\}$, and
 $\{393, 394, \dots, 527\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(393, 248, 256, 296)$,
$(393, 70, 85, 366)$,
$(393, 54, 104, 392)$,
$(393, 134, 209, 311)$,\adfsplit
$(393, 18, 100, 278)$,
$(393, 232, 49, 358)$,
$(393, 46, 139, 328)$,
$(393, 90, 185, 342)$,\adfsplit
$(393, 194, 45, 359)$,
$(393, 184, 36, 282)$,
$(393, 126, 253, 287)$,
$(393, 154, 17, 348)$,\adfsplit
$(393, 196, 69, 382)$,
$(393, 224, 117, 383)$,
$(393, 16, 229, 375)$,
$(393, 144, 119, 273)$,\adfsplit
$(393, 4, 263, 308)$,
$(393, 199, 233, 326)$,
$(393, 53, 121, 345)$,
$(393, 177, 13, 368)$,\adfsplit
$(393, 22, 151, 298)$,
$(393, 7, 23, 312)$,
$(393, 10, 41, 356)$,
$(393, 3, 35, 338)$,\adfsplit
$(393, 0, 43, 315)$,
$(393, 6, 80, 285)$,
$(393, 12, 65, 317)$,
$(393, 24, 135, 347)$,\adfsplit
$(393, 28, 227, 377)$,
$(393, 34, 159, 388)$,
$(393, 40, 108, 318)$,
$(393, 9, 143, 288)$,\adfsplit
$(393, 42, 61, 364)$,
$(393, 2, 235, 386)$,
$(393, 52, 231, 303)$,
$(393, 8, 205, 333)$,\adfsplit
$(393, 58, 128, 281)$,
$(393, 11, 75, 341)$,
$(393, 14, 91, 178)$,
$(393, 20, 84, 259)$,\adfsplit
$(393, 32, 145, 173)$,
$(393, 30, 103, 200)$,
$(393, 38, 129, 172)$,
$(393, 26, 142, 372)$,\adfsplit
$(393, 1, 21, 361)$,
$(393, 48, 105, 260)$,
$(393, 60, 219, 390)$,
$(393, 44, 96, 379)$,\adfsplit
$(393, 76, 131, 329)$,
$(393, 66, 175, 299)$,
$(393, 27, 77, 181)$,
$(393, 56, 59, 243)$,\adfsplit
$(393, 50, 201, 381)$,
$(393, 39, 47, 370)$,
$(393, 15, 107, 371)$,
$(393, 64, 68, 360)$,\adfsplit
$(393, 72, 182, 367)$,
$(393, 74, 25, 389)$,
$(393, 33, 109, 378)$,
$(393, 78, 158, 292)$,\adfsplit
$(393, 62, 247, 352)$,
$(393, 31, 87, 322)$,
$(393, 82, 168, 294)$,
$(393, 88, 157, 324)$,\adfsplit
$(393, 5, 133, 354)$,
$(393, 262, 37, 277)$,
$(393, 19, 71, 307)$,
$(393, 106, 138, 337)$,\adfsplit
$(393, 86, 210, 385)$,
$(393, 102, 255, 363)$,
$(393, 57, 127, 374)$,
$(393, 112, 113, 332)$,\adfsplit
$(393, 94, 89, 272)$,
$(393, 124, 83, 302)$,
$(393, 92, 220, 293)$,
$(393, 110, 265, 271)$,\adfsplit
$(393, 114, 197, 301)$,
$(393, 130, 147, 331)$,
$(393, 116, 214, 349)$,
$(393, 98, 190, 306)$,\adfsplit
$(393, 118, 249, 276)$,
$(393, 95, 225, 336)$,
$(393, 122, 183, 289)$,
$(393, 140, 187, 323)$,\adfsplit
$(393, 55, 137, 353)$,
$(393, 132, 236, 376)$,
$(393, 148, 237, 313)$,
$(393, 176, 51, 343)$,\adfsplit
$(393, 63, 67, 319)$,
$(393, 146, 269, 316)$,
$(393, 160, 29, 286)$,
$(393, 150, 257, 310)$,\adfsplit
$(393, 152, 215, 362)$,
$(393, 166, 97, 384)$,
$(393, 156, 221, 305)$,
$(393, 120, 208, 290)$,\adfsplit
$(393, 136, 162, 304)$,
$(393, 164, 223, 280)$,
$(393, 238, 171, 340)$,
$(393, 192, 189, 350)$,\adfsplit
$(393, 101, 141, 270)$,
$(393, 170, 153, 365)$,
$(393, 216, 163, 351)$,
$(393, 180, 226, 325)$,\adfsplit
$(393, 161, 241, 274)$,
$(393, 174, 165, 283)$,
$(393, 81, 155, 387)$,
$(393, 264, 111, 295)$,\adfsplit
$(393, 245, 73, 357)$,
$(393, 250, 115, 327)$,
$(393, 202, 222, 297)$,
$(393, 169, 179, 344)$,\adfsplit
$(393, 244, 211, 334)$,
$(393, 240, 193, 275)$,
$(393, 125, 213, 279)$,
$(393, 266, 93, 309)$,\adfsplit
$(393, 252, 261, 380)$,
$(393, 254, 195, 300)$,
$(393, 186, 123, 335)$,
$(393, 198, 242, 339)$,\adfsplit
$(393, 268, 217, 391)$,
$(393, 207, 251, 320)$,
$(393, 79, 203, 291)$,
$(393, 204, 99, 373)$,\adfsplit
$(393, 149, 267, 355)$,
$(393, 206, 239, 284)$,
$(393, 246, 191, 346)$,
$(393, 230, 258, 314)$,\adfsplit
$(393, 188, 228, 321)$,
$(393, 212, 167, 369)$,
$(393, 218, 234, 330)$,
$(24, 103, 118, 125)$,\adfsplit
$(17, 98, 127, 216)$,
$(48, 62, 97, 219)$,
$(165, 186, 188, 227)$,
$(67, 106, 144, 225)$,\adfsplit
$(44, 54, 65, 67)$,
$(37, 63, 64, 98)$,
$(38, 65, 123, 232)$,
$(91, 194, 256, 261)$,\adfsplit
$(88, 125, 139, 218)$,
$(4, 153, 199, 218)$,
$(75, 169, 176, 198)$,
$(87, 100, 125, 258)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 30 j \adfmod{90}) + 270$ for $270 \le x < 360$,
$x \mapsto (x - 360 + 11 j \adfmod{33}) + 360$ for $360 \le x < 393$,
$x \mapsto (x - 393 +  j \adfmod{135}) + 393$ for $x \ge 393$,
$0 \le j < 135$.
\ADFvfyParStart{(528, ((144, 135, ((270, 2), (90, 30), (33, 11), (135, 1)))), ((45, 6), (123, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 123^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {45,45,45,45,45,45,129,135}
\noindent{\boldmath $ 45^{6} 129^{1} 135^{1} $}~
With the point set $Z_{534}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 269\}$,
 $\{270, 271, \dots, 398\}$, and
 $\{399, 400, \dots, 533\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(399, 98, 99, 346)$,
$(399, 198, 211, 367)$,
$(399, 12, 29, 326)$,
$(399, 168, 188, 308)$,\adfsplit
$(399, 124, 163, 290)$,
$(399, 0, 43, 348)$,
$(399, 26, 117, 275)$,
$(399, 22, 120, 377)$,\adfsplit
$(399, 262, 96, 368)$,
$(399, 28, 143, 315)$,
$(399, 20, 187, 376)$,
$(399, 242, 215, 278)$,\adfsplit
$(399, 114, 97, 350)$,
$(399, 24, 15, 305)$,
$(399, 209, 243, 321)$,
$(399, 45, 109, 272)$,\adfsplit
$(399, 121, 197, 353)$,
$(399, 91, 185, 338)$,
$(399, 67, 173, 349)$,
$(399, 85, 201, 322)$,\adfsplit
$(399, 2, 79, 320)$,
$(399, 4, 39, 335)$,
$(399, 1, 9, 393)$,
$(399, 6, 136, 380)$,\adfsplit
$(399, 5, 25, 389)$,
$(399, 10, 32, 363)$,
$(399, 3, 31, 364)$,
$(399, 16, 213, 390)$,\adfsplit
$(399, 8, 147, 332)$,
$(399, 34, 122, 302)$,
$(399, 7, 93, 381)$,
$(399, 30, 55, 394)$,\adfsplit
$(399, 42, 123, 286)$,
$(399, 40, 21, 316)$,
$(399, 14, 33, 292)$,
$(399, 46, 104, 352)$,\adfsplit
$(399, 18, 151, 233)$,
$(399, 17, 73, 296)$,
$(399, 52, 60, 356)$,
$(399, 50, 199, 27)$,\adfsplit
$(399, 38, 72, 323)$,
$(399, 44, 137, 293)$,
$(399, 58, 61, 288)$,
$(399, 56, 115, 318)$,\adfsplit
$(399, 70, 194, 351)$,
$(399, 62, 11, 291)$,
$(399, 36, 64, 159)$,
$(399, 54, 106, 13)$,\adfsplit
$(399, 86, 127, 319)$,
$(399, 74, 130, 289)$,
$(399, 48, 103, 285)$,
$(399, 80, 51, 345)$,\adfsplit
$(399, 66, 200, 378)$,
$(399, 68, 165, 365)$,
$(399, 23, 69, 391)$,
$(399, 76, 192, 355)$,\adfsplit
$(399, 41, 171, 325)$,
$(399, 82, 35, 295)$,
$(399, 78, 178, 279)$,
$(399, 88, 175, 309)$,\adfsplit
$(399, 37, 53, 339)$,
$(399, 94, 162, 382)$,
$(399, 100, 261, 395)$,
$(399, 81, 133, 369)$,\adfsplit
$(399, 110, 161, 347)$,
$(399, 92, 155, 287)$,
$(399, 116, 263, 317)$,
$(399, 84, 196, 270)$,\adfsplit
$(399, 90, 225, 330)$,
$(399, 59, 177, 300)$,
$(399, 108, 119, 388)$,
$(399, 57, 131, 362)$,\adfsplit
$(399, 102, 146, 375)$,
$(399, 112, 265, 314)$,
$(399, 142, 222, 284)$,
$(399, 47, 181, 344)$,\adfsplit
$(399, 138, 183, 334)$,
$(399, 128, 189, 304)$,
$(399, 160, 63, 274)$,
$(399, 118, 204, 303)$,\adfsplit
$(399, 71, 129, 273)$,
$(399, 148, 251, 333)$,
$(399, 126, 141, 387)$,
$(399, 132, 205, 361)$,\adfsplit
$(399, 150, 269, 374)$,
$(399, 154, 239, 331)$,
$(399, 134, 226, 271)$,
$(399, 65, 157, 301)$,\adfsplit
$(399, 144, 167, 280)$,
$(399, 158, 174, 360)$,
$(399, 140, 234, 392)$,
$(399, 176, 19, 340)$,\adfsplit
$(399, 166, 87, 310)$,
$(399, 152, 259, 379)$,
$(399, 145, 267, 366)$,
$(399, 240, 49, 357)$,\adfsplit
$(399, 170, 252, 327)$,
$(399, 191, 223, 297)$,
$(399, 202, 255, 299)$,
$(399, 139, 249, 373)$,\adfsplit
$(399, 266, 241, 386)$,
$(399, 230, 227, 384)$,
$(399, 172, 229, 313)$,
$(399, 231, 235, 329)$,\adfsplit
$(399, 186, 250, 359)$,
$(399, 180, 247, 370)$,
$(399, 258, 257, 383)$,
$(399, 156, 75, 396)$,\adfsplit
$(399, 184, 260, 311)$,
$(399, 179, 217, 341)$,
$(399, 219, 77, 277)$,
$(399, 190, 89, 328)$,\adfsplit
$(399, 264, 111, 397)$,
$(399, 224, 83, 358)$,
$(399, 220, 253, 371)$,
$(399, 214, 107, 281)$,\adfsplit
$(399, 105, 149, 398)$,
$(399, 246, 207, 294)$,
$(399, 101, 169, 343)$,
$(399, 238, 195, 324)$,\adfsplit
$(399, 206, 237, 354)$,
$(399, 210, 203, 298)$,
$(399, 216, 256, 372)$,
$(399, 248, 153, 342)$,\adfsplit
$(399, 164, 193, 282)$,
$(399, 95, 135, 306)$,
$(399, 208, 254, 307)$,
$(399, 244, 125, 385)$,\adfsplit
$(399, 182, 113, 312)$,
$(399, 228, 232, 283)$,
$(399, 236, 268, 336)$,
$(399, 212, 221, 276)$,\adfsplit
$(399, 218, 245, 337)$,
$(4, 69, 126, 215)$,
$(23, 25, 136, 246)$,
$(45, 132, 134, 203)$,\adfsplit
$(23, 68, 205, 210)$,
$(154, 159, 192, 229)$,
$(25, 39, 92, 154)$,
$(47, 58, 132, 237)$,\adfsplit
$(57, 118, 128, 227)$,
$(39, 89, 138, 164)$,
$(79, 224, 238, 245)$,
$(109, 171, 186, 236)$,\adfsplit
$(36, 142, 243, 269)$,
$(3, 25, 38, 108)$,
$(23, 33, 54, 172)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{270}$ for $x < 270$,
$x \mapsto (x + 30 j \adfmod{90}) + 270$ for $270 \le x < 360$,
$x \mapsto (x - 360 + 13 j \adfmod{39}) + 360$ for $360 \le x < 399$,
$x \mapsto (x - 399 +  j \adfmod{135}) + 399$ for $x \ge 399$,
$0 \le j < 135$.
\ADFvfyParStart{(534, ((147, 135, ((270, 2), (90, 30), (39, 13), (135, 1)))), ((45, 6), (129, 1), (135, 1)))} %ADFvfyParEnd
% End of 45^6 129^1 135^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 60^6 b^1 180^1}}
\label{app:4-GDD 60^6 b^1 180^1}
\adfhide{
$ 60^6 123^1 180^1 $,
$ 60^6 126^1 180^1 $,
$ 60^6 129^1 180^1 $,
$ 60^6 138^1 180^1 $,
$ 60^6 141^1 180^1 $,
$ 60^6 144^1 180^1 $,
$ 60^6 147^1 180^1 $,
$ 60^6 153^1 180^1 $,
$ 60^6 159^1 180^1 $,
$ 60^6 162^1 180^1 $,
$ 60^6 168^1 180^1 $,
$ 60^6 171^1 180^1 $,
$ 60^6 174^1 180^1 $ and
$ 60^6 177^1 180^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,123,180}
\noindent{\boldmath $ 60^{6} 123^{1} 180^{1} $}~
With the point set $Z_{663}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 482\}$, and
 $\{483, 484, \dots, 662\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(483, 244, 248, 425)$,
$(483, 256, 261, 427)$,
$(483, 316, 332, 204)$,
$(483, 172, 203, 474)$,\adfsplit
$(483, 188, 225, 388)$,
$(483, 60, 112, 410)$,
$(483, 184, 239, 438)$,
$(483, 160, 221, 477)$,\adfsplit
$(483, 56, 144, 446)$,
$(483, 260, 349, 384)$,
$(483, 272, 46, 162)$,
$(483, 212, 7, 416)$,\adfsplit
$(483, 140, 306, 395)$,
$(483, 72, 265, 372)$,
$(483, 216, 51, 413)$,
$(483, 240, 97, 448)$,\adfsplit
$(483, 124, 350, 429)$,
$(483, 28, 273, 363)$,
$(483, 348, 245, 455)$,
$(483, 292, 195, 432)$,\adfsplit
$(483, 36, 337, 447)$,
$(483, 48, 27, 414)$,
$(483, 164, 145, 361)$,
$(483, 13, 15, 380)$,\adfsplit
$(483, 289, 315, 421)$,
$(483, 129, 218, 370)$,
$(483, 41, 150, 364)$,
$(483, 357, 110, 466)$,\adfsplit
$(483, 309, 89, 440)$,
$(483, 249, 35, 382)$,
$(483, 9, 157, 398)$,
$(483, 21, 214, 234)$,\adfsplit
$(483, 301, 146, 393)$,
$(483, 177, 66, 468)$,
$(483, 193, 90, 394)$,
$(483, 181, 135, 433)$,\adfsplit
$(483, 226, 231, 335)$,
$(483, 262, 302, 430)$,
$(483, 38, 95, 360)$,
$(483, 358, 91, 194)$,\adfsplit
$(483, 198, 295, 411)$,
$(483, 258, 31, 424)$,
$(483, 126, 279, 310)$,
$(483, 318, 143, 243)$,\adfsplit
$(483, 130, 359, 378)$,
$(483, 351, 19, 392)$,
$(483, 0, 281, 472)$,
$(483, 12, 1, 408)$,\adfsplit
$(483, 43, 191, 368)$,
$(483, 24, 50, 450)$,
$(483, 16, 84, 478)$,
$(483, 2, 154, 375)$,\adfsplit
$(483, 11, 103, 415)$,
$(483, 120, 62, 464)$,
$(483, 5, 73, 456)$,
$(483, 10, 74, 376)$,\adfsplit
$(483, 76, 96, 420)$,
$(483, 132, 339, 460)$,
$(483, 92, 99, 205)$,
$(483, 156, 183, 461)$,\adfsplit
$(483, 108, 298, 381)$,
$(483, 4, 128, 473)$,
$(483, 40, 80, 434)$,
$(483, 54, 86, 178)$,\adfsplit
$(483, 17, 109, 278)$,
$(483, 152, 171, 173)$,
$(483, 8, 321, 366)$,
$(483, 3, 67, 406)$,\adfsplit
$(483, 14, 63, 443)$,
$(483, 88, 127, 403)$,
$(483, 68, 121, 142)$,
$(483, 52, 98, 293)$,\adfsplit
$(483, 20, 82, 297)$,
$(483, 220, 75, 469)$,
$(483, 33, 182, 389)$,
$(483, 284, 343, 185)$,\adfsplit
$(483, 148, 149, 431)$,
$(483, 264, 356, 125)$,
$(483, 25, 29, 105)$,
$(483, 64, 217, 251)$,\adfsplit
$(483, 168, 201, 418)$,
$(483, 44, 215, 458)$,
$(483, 116, 305, 49)$,
$(483, 37, 45, 346)$,\adfsplit
$(483, 200, 70, 197)$,
$(483, 324, 133, 207)$,
$(483, 344, 77, 100)$,
$(483, 53, 175, 285)$,\adfsplit
$(483, 228, 236, 327)$,
$(483, 196, 237, 399)$,
$(483, 304, 307, 397)$,
$(483, 136, 209, 442)$,\adfsplit
$(483, 192, 235, 111)$,
$(483, 176, 241, 457)$,
$(483, 280, 294, 467)$,
$(483, 268, 65, 253)$,\adfsplit
$(483, 276, 269, 481)$,
$(483, 300, 58, 439)$,
$(483, 345, 42, 426)$,
$(483, 180, 267, 386)$,\adfsplit
$(483, 208, 287, 390)$,
$(483, 232, 347, 470)$,
$(483, 352, 39, 206)$,
$(483, 224, 252, 451)$,\adfsplit
$(483, 353, 55, 369)$,
$(483, 288, 254, 409)$,
$(483, 213, 229, 155)$,
$(483, 104, 117, 323)$,\adfsplit
$(483, 313, 338, 476)$,
$(483, 32, 257, 436)$,
$(483, 325, 138, 379)$,
$(483, 320, 161, 291)$,\adfsplit
$(483, 296, 328, 119)$,
$(483, 137, 94, 417)$,
$(483, 340, 165, 387)$,
$(483, 308, 166, 479)$,\adfsplit
$(483, 61, 71, 482)$,
$(483, 141, 163, 202)$,
$(483, 93, 23, 377)$,
$(483, 153, 167, 462)$,\adfsplit
$(483, 341, 210, 480)$,
$(483, 101, 147, 331)$,
$(483, 34, 122, 445)$,
$(483, 317, 151, 365)$,\adfsplit
$(483, 187, 219, 405)$,
$(483, 85, 158, 441)$,
$(483, 26, 223, 400)$,
$(483, 113, 169, 374)$,\adfsplit
$(483, 333, 330, 444)$,
$(483, 139, 275, 404)$,
$(483, 102, 247, 401)$,
$(483, 230, 30, 419)$,\adfsplit
$(483, 22, 78, 428)$,
$(483, 6, 118, 465)$,
$(483, 255, 299, 459)$,
$(483, 189, 322, 355)$,\adfsplit
$(483, 106, 211, 437)$,
$(483, 57, 246, 422)$,
$(483, 274, 83, 371)$,
$(483, 250, 47, 115)$,\adfsplit
$(483, 312, 290, 362)$,
$(483, 134, 159, 452)$,
$(483, 238, 266, 454)$,
$(483, 282, 271, 463)$,\adfsplit
$(483, 314, 131, 402)$,
$(483, 326, 18, 190)$,
$(483, 174, 259, 423)$,
$(483, 286, 87, 396)$,\adfsplit
$(483, 334, 342, 391)$,
$(483, 263, 283, 449)$,
$(483, 329, 81, 435)$,
$(483, 270, 227, 407)$,\adfsplit
$(483, 233, 222, 475)$,
$(483, 311, 123, 367)$,
$(483, 336, 242, 373)$,
$(483, 186, 79, 383)$,\adfsplit
$(483, 354, 319, 385)$,
$(483, 59, 199, 471)$,
$(483, 303, 107, 453)$,
$(483, 69, 170, 412)$,\adfsplit
$(483, 277, 114, 179)$,
$(484, 56, 90, 339)$,
$(484, 4, 81, 372)$,
$(484, 180, 283, 376)$,\adfsplit
$(484, 296, 53, 144)$,
$(484, 24, 166, 432)$,
$(484, 156, 316, 395)$,
$(484, 108, 281, 416)$,\adfsplit
$(484, 0, 179, 411)$,
$(484, 268, 195, 377)$,
$(484, 96, 41, 384)$,
$(484, 60, 15, 368)$,\adfsplit
$(484, 172, 145, 455)$,
$(484, 237, 238, 1)$,
$(484, 353, 25, 370)$,
$(484, 177, 218, 155)$,\adfsplit
$(484, 141, 193, 431)$,
$(484, 165, 229, 461)$,
$(484, 101, 171, 30)$,
$(484, 257, 351, 230)$,\adfsplit
$(484, 241, 357, 470)$,
$(484, 197, 322, 398)$,
$(484, 21, 181, 472)$,
$(484, 29, 270, 441)$,\adfsplit
$(484, 169, 78, 446)$,
$(484, 249, 194, 420)$,
$(484, 233, 202, 415)$,
$(484, 317, 291, 389)$,\adfsplit
$(484, 57, 38, 448)$,
$(484, 198, 274, 183)$,
$(484, 266, 10, 458)$,
$(484, 278, 46, 392)$,\adfsplit
$(484, 22, 239, 363)$,
$(484, 35, 39, 467)$,
$(484, 71, 159, 439)$,
$(484, 2, 102, 408)$,\adfsplit
$(484, 6, 219, 450)$,
$(484, 19, 27, 410)$,
$(484, 14, 151, 478)$,
$(484, 18, 31, 438)$,\adfsplit
$(484, 36, 59, 375)$,
$(484, 37, 3, 424)$,
$(484, 42, 303, 464)$,
$(484, 26, 139, 456)$,\adfsplit
$(484, 5, 146, 460)$,
$(484, 50, 251, 380)$,
$(484, 54, 98, 381)$,
$(484, 12, 247, 421)$,\adfsplit
$(484, 48, 23, 473)$,
$(484, 17, 154, 393)$,
$(484, 34, 11, 433)$,
$(484, 9, 114, 434)$,\adfsplit
$(484, 33, 310, 394)$,
$(484, 7, 123, 474)$,
$(484, 77, 286, 406)$,
$(484, 62, 307, 366)$,\adfsplit
$(484, 72, 345, 403)$,
$(484, 69, 226, 443)$,
$(484, 8, 89, 210)$,
$(484, 16, 269, 350)$,\adfsplit
$(484, 20, 130, 329)$,
$(484, 40, 201, 245)$,
$(484, 68, 113, 429)$,
$(484, 74, 55, 469)$,\adfsplit
$(484, 45, 65, 162)$,
$(484, 28, 277, 378)$,
$(484, 13, 215, 418)$,
$(484, 32, 129, 265)$,\adfsplit
$(484, 52, 116, 217)$,
$(484, 73, 263, 346)$,
$(484, 105, 170, 259)$,
$(484, 61, 110, 119)$,\adfsplit
$(484, 117, 122, 334)$,
$(484, 58, 135, 295)$,
$(484, 66, 70, 107)$,
$(484, 100, 275, 342)$,\adfsplit
$(484, 49, 250, 267)$,
$(484, 85, 173, 451)$,
$(484, 109, 354, 371)$,
$(484, 93, 314, 390)$,\adfsplit
$(484, 82, 163, 222)$,
$(484, 94, 174, 457)$,
$(484, 97, 106, 399)$,
$(484, 121, 335, 479)$,\adfsplit
$(484, 149, 234, 427)$,
$(484, 138, 347, 387)$,
$(484, 88, 103, 242)$,
$(484, 284, 294, 112)$,\adfsplit
$(484, 84, 227, 417)$,
$(484, 244, 302, 43)$,
$(484, 137, 206, 437)$,
$(484, 161, 338, 397)$,\adfsplit
$(484, 132, 254, 442)$,
$(484, 125, 153, 402)$,
$(484, 133, 309, 419)$,
$(484, 185, 337, 413)$,\adfsplit
$(484, 157, 321, 383)$,
$(484, 76, 341, 373)$,
$(484, 134, 150, 453)$,
$(484, 253, 178, 409)$,\adfsplit
$(484, 189, 289, 385)$,
$(484, 205, 142, 367)$,
$(484, 332, 209, 327)$,
$(484, 261, 182, 364)$,\adfsplit
$(484, 273, 313, 365)$,
$(484, 92, 301, 468)$,
$(484, 44, 148, 318)$,
$(484, 340, 120, 297)$,\adfsplit
$(484, 200, 305, 447)$,
$(484, 158, 131, 481)$,
$(484, 104, 225, 423)$,
$(484, 192, 63, 118)$,\adfsplit
$(484, 336, 214, 407)$,
$(484, 306, 299, 436)$,
$(484, 300, 86, 405)$,
$(484, 344, 231, 282)$,\adfsplit
$(484, 221, 186, 466)$,
$(484, 352, 246, 482)$,
$(484, 328, 293, 360)$,
$(484, 262, 143, 400)$,\adfsplit
$(484, 349, 326, 414)$,
$(484, 80, 213, 396)$,
$(484, 304, 290, 369)$,
$(484, 190, 258, 382)$,\adfsplit
$(484, 348, 298, 471)$,
$(484, 176, 285, 449)$,
$(484, 333, 83, 211)$,
$(484, 256, 325, 465)$,\adfsplit
$(484, 124, 330, 87)$,
$(484, 358, 187, 452)$,
$(484, 126, 331, 435)$,
$(484, 168, 279, 426)$,\adfsplit
$(484, 147, 203, 362)$,
$(484, 208, 356, 463)$,
$(484, 91, 243, 374)$,
$(484, 315, 355, 425)$,\adfsplit
$(484, 51, 67, 475)$,
$(484, 312, 99, 175)$,
$(484, 196, 319, 386)$,
$(484, 292, 191, 430)$,\adfsplit
$(484, 212, 199, 476)$,
$(484, 152, 343, 391)$,
$(484, 252, 287, 361)$,
$(484, 240, 79, 412)$,\adfsplit
$(484, 164, 235, 444)$,
$(484, 236, 115, 477)$,
$(484, 324, 128, 404)$,
$(484, 188, 288, 445)$,\adfsplit
$(484, 140, 223, 276)$,
$(484, 260, 167, 401)$,
$(484, 220, 359, 111)$,
$(484, 204, 255, 462)$,\adfsplit
$(484, 160, 95, 379)$,
$(484, 224, 280, 440)$,
$(484, 248, 311, 480)$,
$(484, 271, 323, 428)$,\adfsplit
$(484, 232, 308, 75)$,
$(484, 228, 272, 454)$,
$(484, 64, 47, 388)$,
$(484, 320, 136, 459)$,\adfsplit
$(484, 184, 264, 422)$,
$(484, 216, 127, 207)$,
$(307, 317, 354, 356)$,
$(46, 56, 85, 311)$,\adfsplit
$(5, 50, 175, 216)$,
$(88, 173, 186, 315)$,
$(39, 96, 118, 293)$,
$(16, 135, 313, 330)$,\adfsplit
$(102, 251, 284, 333)$,
$(8, 10, 83, 145)$,
$(60, 77, 127, 130)$,
$(53, 146, 184, 319)$,\adfsplit
$(25, 100, 206, 267)$,
$(102, 123, 184, 209)$,
$(8, 17, 46, 115)$,
$(9, 143, 228, 322)$,\adfsplit
$(136, 186, 193, 231)$,
$(0, 130, 131, 145)$,
$(38, 108, 271, 321)$,
$(22, 117, 295, 296)$,\adfsplit
$(2, 31, 69, 100)$,
$(7, 156, 281, 314)$,
$(46, 253, 324, 335)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x + 40 j \adfmod{120}) + 360$ for $360 \le x < 480$,
$x \mapsto x$ for $480 \le x < 483$,
$x \mapsto (x - 483 + 2 j \adfmod{180}) + 483$ for $x \ge 483$,
$0 \le j < 90$.
\ADFvfyParStart{(663, ((343, 90, ((360, 4), (120, 40), (3, 3), (180, 2)))), ((60, 6), (123, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 123^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,126,180}
\noindent{\boldmath $ 60^{6} 126^{1} 180^{1} $}~
With the point set $Z_{666}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 485\}$, and
 $\{486, 487, \dots, 665\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(486, 210, 215, 193)$,
$(486, 32, 43, 484)$,
$(486, 192, 208, 449)$,
$(486, 338, 355, 174)$,\adfsplit
$(486, 242, 262, 420)$,
$(486, 200, 228, 365)$,
$(486, 202, 231, 0)$,
$(486, 18, 53, 310)$,\adfsplit
$(486, 294, 331, 441)$,
$(486, 112, 151, 428)$,
$(486, 266, 307, 342)$,
$(486, 118, 162, 478)$,\adfsplit
$(486, 30, 77, 366)$,
$(486, 226, 281, 416)$,
$(486, 156, 213, 475)$,
$(486, 154, 212, 411)$,\adfsplit
$(486, 300, 7, 471)$,
$(486, 28, 105, 414)$,
$(486, 260, 339, 89)$,
$(486, 36, 117, 443)$,\adfsplit
$(486, 282, 8, 364)$,
$(486, 42, 129, 139)$,
$(486, 12, 101, 152)$,
$(486, 264, 356, 148)$,\adfsplit
$(486, 146, 256, 378)$,
$(486, 46, 157, 459)$,
$(486, 204, 316, 360)$,
$(486, 358, 111, 479)$,\adfsplit
$(486, 68, 183, 259)$,
$(486, 290, 48, 370)$,
$(486, 176, 297, 343)$,
$(486, 298, 62, 195)$,\adfsplit
$(486, 288, 55, 225)$,
$(486, 254, 24, 424)$,
$(486, 188, 319, 147)$,
$(486, 306, 81, 464)$,\adfsplit
$(486, 302, 78, 385)$,
$(486, 246, 23, 390)$,
$(486, 292, 73, 92)$,
$(486, 104, 249, 372)$,\adfsplit
$(486, 354, 149, 409)$,
$(486, 214, 15, 368)$,
$(486, 74, 240, 469)$,
$(486, 352, 168, 363)$,\adfsplit
$(486, 126, 303, 35)$,
$(486, 52, 230, 408)$,
$(486, 130, 309, 453)$,
$(486, 312, 135, 381)$,\adfsplit
$(486, 206, 31, 465)$,
$(486, 56, 253, 445)$,
$(486, 20, 219, 485)$,
$(486, 350, 201, 480)$,\adfsplit
$(486, 324, 177, 431)$,
$(486, 70, 287, 482)$,
$(486, 164, 29, 450)$,
$(486, 116, 351, 412)$,\adfsplit
$(486, 124, 27, 388)$,
$(486, 120, 39, 109)$,
$(486, 270, 197, 481)$,
$(486, 190, 145, 415)$,\adfsplit
$(486, 72, 49, 434)$,
$(486, 186, 179, 467)$,
$(486, 159, 163, 359)$,
$(486, 67, 75, 405)$,\adfsplit
$(486, 79, 93, 444)$,
$(486, 127, 143, 376)$,
$(486, 313, 333, 400)$,
$(486, 305, 345, 413)$,\adfsplit
$(486, 165, 217, 398)$,
$(486, 301, 3, 433)$,
$(486, 211, 291, 421)$,
$(486, 167, 279, 423)$,\adfsplit
$(486, 9, 131, 397)$,
$(486, 51, 175, 375)$,
$(486, 327, 95, 439)$,
$(486, 37, 171, 454)$,\adfsplit
$(486, 233, 21, 448)$,
$(486, 209, 1, 369)$,
$(486, 141, 295, 380)$,
$(486, 33, 199, 425)$,\adfsplit
$(486, 6, 123, 404)$,
$(486, 44, 45, 460)$,
$(486, 13, 69, 384)$,
$(486, 90, 337, 438)$,\adfsplit
$(486, 57, 173, 403)$,
$(486, 14, 87, 452)$,
$(486, 66, 205, 440)$,
$(486, 4, 150, 374)$,\adfsplit
$(486, 60, 110, 461)$,
$(486, 2, 121, 335)$,
$(486, 64, 187, 285)$,
$(486, 10, 269, 357)$,\adfsplit
$(486, 98, 353, 61)$,
$(486, 86, 257, 315)$,
$(486, 26, 114, 277)$,
$(486, 16, 125, 169)$,\adfsplit
$(486, 22, 229, 261)$,
$(486, 82, 189, 236)$,
$(486, 102, 153, 17)$,
$(486, 76, 128, 5)$,\adfsplit
$(486, 84, 235, 394)$,
$(486, 180, 85, 474)$,
$(486, 88, 115, 473)$,
$(486, 38, 63, 239)$,\adfsplit
$(486, 96, 218, 437)$,
$(486, 108, 251, 477)$,
$(486, 94, 222, 406)$,
$(486, 132, 304, 419)$,\adfsplit
$(486, 54, 107, 391)$,
$(486, 258, 181, 389)$,
$(486, 252, 278, 178)$,
$(486, 40, 80, 325)$,\adfsplit
$(486, 318, 321, 463)$,
$(486, 216, 280, 383)$,
$(486, 100, 119, 91)$,
$(486, 83, 223, 446)$,\adfsplit
$(486, 273, 323, 392)$,
$(486, 271, 11, 429)$,
$(486, 283, 347, 379)$,
$(486, 133, 227, 410)$,\adfsplit
$(486, 267, 65, 418)$,
$(486, 232, 99, 458)$,
$(486, 220, 314, 455)$,
$(486, 25, 203, 371)$,\adfsplit
$(486, 58, 103, 361)$,
$(486, 308, 97, 401)$,
$(486, 286, 19, 396)$,
$(486, 144, 207, 476)$,\adfsplit
$(486, 198, 71, 422)$,
$(486, 250, 221, 468)$,
$(486, 194, 196, 276)$,
$(486, 142, 241, 395)$,\adfsplit
$(486, 138, 243, 244)$,
$(486, 234, 238, 247)$,
$(486, 336, 275, 466)$,
$(486, 140, 265, 451)$,\adfsplit
$(486, 134, 166, 432)$,
$(486, 224, 328, 399)$,
$(486, 245, 349, 447)$,
$(486, 330, 237, 462)$,\adfsplit
$(486, 348, 289, 382)$,
$(486, 184, 255, 483)$,
$(486, 268, 113, 417)$,
$(486, 346, 161, 377)$,\adfsplit
$(486, 248, 47, 442)$,
$(486, 158, 59, 426)$,
$(486, 320, 263, 427)$,
$(486, 274, 137, 386)$,\adfsplit
$(486, 326, 185, 435)$,
$(486, 322, 155, 367)$,
$(486, 344, 311, 362)$,
$(486, 332, 340, 373)$,\adfsplit
$(486, 170, 299, 470)$,
$(486, 136, 284, 456)$,
$(486, 182, 329, 436)$,
$(486, 172, 341, 457)$,\adfsplit
$(486, 50, 106, 407)$,
$(486, 34, 41, 387)$,
$(486, 122, 191, 472)$,
$(486, 296, 334, 393)$,\adfsplit
$(486, 160, 317, 430)$,
$(486, 272, 293, 402)$,
$(104, 150, 165, 199)$,
$(101, 212, 243, 246)$,\adfsplit
$(79, 161, 186, 356)$,
$(31, 74, 149, 300)$,
$(143, 181, 230, 300)$,
$(80, 113, 139, 178)$,\adfsplit
$(58, 81, 335, 356)$,
$(25, 155, 320, 342)$,
$(215, 289, 294, 304)$,
$(119, 121, 174, 188)$,\adfsplit
$(55, 86, 228, 329)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x + 40 j \adfmod{120}) + 360$ for $360 \le x < 480$,
$x \mapsto x$ for $480 \le x < 486$,
$x \mapsto (x - 486 +  j \adfmod{180}) + 486$ for $x \ge 486$,
$0 \le j < 180$.
\ADFvfyParStart{(666, ((173, 180, ((360, 2), (120, 40), (6, 6), (180, 1)))), ((60, 6), (126, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 126^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,129,180}
\noindent{\boldmath $ 60^{6} 129^{1} 180^{1} $}~
With the point set $Z_{669}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 488\}$, and
 $\{489, 490, \dots, 668\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(489, 340, 344, 303)$,
$(489, 144, 154, 134)$,
$(489, 20, 39, 413)$,
$(489, 152, 181, 58)$,\adfsplit
$(489, 172, 207, 462)$,
$(489, 64, 122, 251)$,
$(489, 136, 223, 394)$,
$(489, 108, 199, 486)$,\adfsplit
$(489, 92, 184, 339)$,
$(489, 0, 129, 325)$,
$(489, 204, 338, 376)$,
$(489, 324, 100, 437)$,\adfsplit
$(489, 216, 3, 373)$,
$(489, 52, 269, 302)$,
$(489, 112, 331, 421)$,
$(489, 304, 198, 418)$,\adfsplit
$(489, 44, 313, 321)$,
$(489, 56, 351, 405)$,
$(489, 192, 135, 468)$,
$(489, 256, 235, 487)$,\adfsplit
$(489, 200, 186, 435)$,
$(489, 221, 298, 147)$,
$(489, 29, 170, 243)$,
$(489, 13, 171, 395)$,\adfsplit
$(489, 165, 346, 453)$,
$(489, 277, 123, 370)$,
$(489, 65, 283, 380)$,
$(489, 209, 158, 390)$,\adfsplit
$(489, 94, 107, 314)$,
$(489, 242, 291, 389)$,
$(489, 274, 330, 397)$,
$(489, 114, 239, 441)$,\adfsplit
$(489, 334, 115, 452)$,
$(489, 46, 206, 438)$,
$(489, 354, 166, 385)$,
$(489, 118, 323, 31)$,\adfsplit
$(489, 63, 119, 377)$,
$(489, 267, 83, 447)$,
$(489, 4, 337, 475)$,
$(489, 2, 178, 434)$,\adfsplit
$(489, 33, 263, 474)$,
$(489, 8, 355, 480)$,
$(489, 7, 179, 456)$,
$(489, 10, 143, 416)$,\adfsplit
$(489, 12, 227, 327)$,
$(489, 6, 67, 155)$,
$(489, 14, 51, 187)$,
$(489, 9, 286, 477)$,\adfsplit
$(489, 30, 131, 410)$,
$(489, 1, 266, 450)$,
$(489, 24, 127, 470)$,
$(489, 36, 124, 430)$,\adfsplit
$(489, 18, 47, 139)$,
$(489, 28, 279, 425)$,
$(489, 21, 25, 465)$,
$(489, 11, 43, 399)$,\adfsplit
$(489, 16, 87, 461)$,
$(489, 15, 79, 428)$,
$(489, 19, 95, 464)$,
$(489, 5, 255, 429)$,\adfsplit
$(489, 22, 211, 409)$,
$(489, 60, 203, 34)$,
$(489, 32, 250, 449)$,
$(489, 40, 205, 369)$,\adfsplit
$(489, 55, 159, 420)$,
$(489, 23, 175, 366)$,
$(489, 72, 99, 182)$,
$(489, 35, 163, 432)$,\adfsplit
$(489, 48, 219, 478)$,
$(489, 68, 311, 398)$,
$(489, 80, 307, 384)$,
$(489, 49, 142, 167)$,\adfsplit
$(489, 37, 59, 194)$,
$(489, 73, 183, 422)$,
$(489, 38, 195, 382)$,
$(489, 84, 191, 253)$,\adfsplit
$(489, 71, 75, 431)$,
$(489, 50, 347, 440)$,
$(489, 61, 287, 26)$,
$(489, 53, 27, 415)$,\adfsplit
$(489, 140, 215, 455)$,
$(489, 17, 343, 408)$,
$(489, 42, 335, 433)$,
$(489, 74, 151, 467)$,\adfsplit
$(489, 70, 231, 463)$,
$(489, 300, 103, 485)$,
$(489, 161, 259, 419)$,
$(489, 121, 315, 362)$,\adfsplit
$(489, 185, 319, 488)$,
$(489, 82, 247, 436)$,
$(489, 41, 295, 442)$,
$(489, 106, 91, 476)$,\adfsplit
$(489, 197, 111, 426)$,
$(489, 254, 271, 404)$,
$(489, 202, 299, 379)$,
$(489, 90, 275, 392)$,\adfsplit
$(489, 138, 359, 402)$,
$(489, 132, 310, 444)$,
$(489, 220, 326, 459)$,
$(489, 96, 358, 396)$,\adfsplit
$(489, 116, 214, 424)$,
$(489, 102, 130, 381)$,
$(489, 45, 238, 290)$,
$(489, 62, 162, 365)$,\adfsplit
$(489, 196, 218, 150)$,
$(489, 188, 54, 388)$,
$(489, 104, 160, 234)$,
$(489, 89, 322, 66)$,\adfsplit
$(489, 78, 226, 479)$,
$(489, 164, 336, 439)$,
$(489, 109, 146, 360)$,
$(489, 141, 257, 86)$,\adfsplit
$(489, 110, 246, 417)$,
$(489, 174, 190, 368)$,
$(489, 57, 350, 375)$,
$(489, 201, 98, 400)$,\adfsplit
$(489, 85, 153, 306)$,
$(489, 265, 294, 446)$,
$(489, 309, 230, 391)$,
$(489, 77, 169, 318)$,\adfsplit
$(489, 189, 262, 371)$,
$(489, 125, 210, 460)$,
$(489, 173, 270, 481)$,
$(489, 213, 126, 378)$,\adfsplit
$(489, 329, 282, 361)$,
$(489, 285, 301, 342)$,
$(489, 233, 222, 414)$,
$(489, 352, 278, 454)$,\adfsplit
$(489, 333, 258, 363)$,
$(489, 97, 273, 471)$,
$(489, 180, 225, 458)$,
$(489, 280, 357, 374)$,\adfsplit
$(489, 76, 117, 349)$,
$(489, 292, 113, 457)$,
$(489, 156, 157, 281)$,
$(489, 316, 120, 372)$,\adfsplit
$(489, 105, 241, 412)$,
$(489, 232, 101, 469)$,
$(489, 328, 229, 448)$,
$(489, 224, 245, 348)$,\adfsplit
$(489, 88, 177, 472)$,
$(489, 332, 148, 393)$,
$(489, 288, 69, 133)$,
$(489, 128, 341, 482)$,\adfsplit
$(489, 168, 284, 367)$,
$(489, 276, 237, 443)$,
$(489, 268, 93, 403)$,
$(489, 293, 345, 411)$,\adfsplit
$(489, 176, 145, 473)$,
$(489, 137, 289, 364)$,
$(489, 308, 193, 407)$,
$(489, 240, 320, 406)$,\adfsplit
$(489, 212, 149, 386)$,
$(489, 297, 353, 387)$,
$(489, 296, 81, 484)$,
$(489, 217, 261, 383)$,\adfsplit
$(489, 208, 236, 445)$,
$(489, 260, 249, 483)$,
$(489, 312, 356, 401)$,
$(489, 248, 305, 427)$,\adfsplit
$(489, 228, 244, 423)$,
$(489, 252, 272, 451)$,
$(489, 264, 317, 466)$,
$(490, 112, 115, 474)$,\adfsplit
$(490, 324, 331, 23)$,
$(490, 172, 180, 32)$,
$(490, 100, 111, 67)$,
$(490, 200, 213, 232)$,\adfsplit
$(490, 252, 285, 191)$,
$(490, 132, 166, 386)$,
$(490, 288, 334, 167)$,
$(490, 332, 34, 370)$,\adfsplit
$(490, 168, 247, 93)$,
$(490, 304, 39, 385)$,
$(490, 352, 96, 223)$,
$(490, 160, 265, 408)$,\adfsplit
$(490, 20, 131, 360)$,
$(490, 84, 196, 77)$,
$(490, 228, 345, 416)$,
$(490, 344, 105, 217)$,\adfsplit
$(490, 16, 176, 351)$,
$(490, 80, 277, 335)$,
$(490, 256, 99, 443)$,
$(490, 104, 327, 459)$,\adfsplit
$(490, 300, 175, 291)$,
$(490, 212, 90, 462)$,
$(490, 137, 146, 424)$,
$(490, 17, 49, 130)$,\adfsplit
$(490, 237, 325, 409)$,
$(490, 197, 297, 394)$,
$(490, 153, 254, 486)$,
$(490, 185, 38, 479)$,\adfsplit
$(490, 229, 138, 480)$,
$(490, 194, 199, 433)$,
$(490, 14, 22, 303)$,
$(490, 162, 226, 375)$,\adfsplit
$(490, 170, 282, 407)$,
$(490, 274, 127, 423)$,
$(490, 2, 251, 381)$,
$(490, 94, 3, 483)$,\adfsplit
$(490, 82, 43, 448)$,
$(490, 238, 203, 429)$,
$(490, 55, 95, 395)$,
$(490, 75, 155, 466)$,\adfsplit
$(490, 119, 283, 430)$,
$(490, 6, 51, 453)$,
$(490, 0, 69, 413)$,
$(490, 9, 234, 373)$,\adfsplit
$(490, 40, 206, 435)$,
$(490, 5, 134, 475)$,
$(490, 4, 306, 434)$,
$(490, 13, 26, 487)$,\adfsplit
$(490, 28, 121, 376)$,
$(490, 29, 150, 456)$,
$(490, 10, 147, 347)$,
$(490, 12, 151, 11)$,\adfsplit
$(490, 7, 35, 397)$,
$(490, 24, 143, 477)$,
$(490, 1, 141, 437)$,
$(490, 52, 152, 410)$,\adfsplit
$(490, 65, 79, 450)$,
$(490, 30, 211, 359)$,
$(490, 8, 59, 295)$,
$(490, 21, 354, 470)$,\adfsplit
$(490, 33, 198, 390)$,
$(490, 18, 107, 425)$,
$(490, 88, 41, 465)$,
$(490, 15, 31, 378)$,\adfsplit
$(490, 19, 27, 449)$,
$(490, 116, 179, 201)$,
$(490, 56, 286, 369)$,
$(490, 64, 343, 368)$,\adfsplit
$(490, 48, 337, 339)$,
$(490, 128, 227, 415)$,
$(490, 36, 171, 366)$,
$(490, 47, 159, 371)$,\adfsplit
$(490, 60, 267, 399)$,
$(490, 44, 243, 250)$,
$(490, 46, 287, 478)$,
$(490, 76, 81, 438)$,\adfsplit
$(490, 25, 129, 398)$,
$(490, 61, 123, 54)$,
$(490, 68, 279, 440)$,
$(490, 72, 139, 321)$,\adfsplit
$(490, 124, 275, 467)$,
$(490, 63, 83, 374)$,
$(490, 192, 315, 391)$,
$(490, 66, 87, 182)$,\adfsplit
$(490, 142, 218, 91)$,
$(490, 37, 207, 457)$,
$(490, 292, 215, 401)$,
$(490, 97, 135, 257)$,\adfsplit
$(490, 156, 71, 411)$,
$(490, 45, 355, 473)$,
$(490, 264, 259, 463)$,
$(490, 161, 235, 365)$,\adfsplit
$(490, 260, 231, 481)$,
$(490, 57, 299, 452)$,
$(490, 189, 239, 445)$,
$(490, 106, 187, 372)$,\adfsplit
$(490, 190, 163, 387)$,
$(490, 157, 323, 404)$,
$(490, 113, 103, 441)$,
$(490, 210, 263, 364)$,\adfsplit
$(490, 186, 219, 403)$,
$(490, 266, 307, 447)$,
$(490, 357, 319, 396)$,
$(490, 302, 311, 414)$,\adfsplit
$(490, 110, 255, 418)$,
$(490, 358, 195, 363)$,
$(490, 42, 271, 484)$,
$(490, 202, 183, 482)$,\adfsplit
$(490, 58, 102, 338)$,
$(490, 140, 208, 444)$,
$(490, 92, 220, 402)$,
$(490, 188, 70, 362)$,\adfsplit
$(490, 169, 230, 442)$,
$(490, 164, 341, 422)$,
$(490, 108, 262, 412)$,
$(490, 120, 98, 380)$,\adfsplit
$(490, 136, 174, 427)$,
$(490, 248, 273, 419)$,
$(490, 177, 242, 379)$,
$(490, 276, 316, 89)$,\adfsplit
$(490, 309, 330, 349)$,
$(490, 308, 317, 464)$,
$(490, 280, 278, 460)$,
$(490, 356, 149, 420)$,\adfsplit
$(490, 53, 222, 382)$,
$(490, 216, 109, 476)$,
$(490, 272, 289, 400)$,
$(490, 148, 224, 432)$,\adfsplit
$(490, 312, 173, 436)$,
$(490, 225, 114, 393)$,
$(490, 258, 298, 426)$,
$(490, 209, 346, 417)$,\adfsplit
$(490, 181, 74, 485)$,
$(490, 333, 353, 392)$,
$(490, 178, 270, 472)$,
$(490, 244, 241, 455)$,\adfsplit
$(490, 296, 348, 431)$,
$(490, 184, 293, 336)$,
$(490, 145, 318, 86)$,
$(490, 249, 50, 246)$,\adfsplit
$(490, 313, 125, 367)$,
$(490, 233, 261, 446)$,
$(490, 165, 245, 439)$,
$(490, 236, 78, 469)$,\adfsplit
$(490, 126, 214, 406)$,
$(490, 320, 305, 421)$,
$(490, 240, 322, 488)$,
$(490, 85, 290, 405)$,\adfsplit
$(490, 101, 154, 383)$,
$(490, 158, 310, 451)$,
$(490, 301, 350, 361)$,
$(490, 294, 326, 471)$,\adfsplit
$(490, 284, 205, 454)$,
$(490, 253, 329, 461)$,
$(490, 328, 193, 458)$,
$(490, 269, 314, 384)$,\adfsplit
$(490, 204, 268, 377)$,
$(490, 340, 281, 389)$,
$(490, 117, 118, 122)$,
$(490, 133, 342, 468)$,\adfsplit
$(490, 144, 62, 388)$,
$(490, 73, 221, 428)$,
$(38, 208, 239, 309)$,
$(39, 204, 290, 353)$,\adfsplit
$(60, 62, 239, 297)$,
$(3, 100, 161, 270)$,
$(73, 124, 167, 270)$,
$(127, 228, 242, 341)$,\adfsplit
$(24, 79, 317, 334)$,
$(44, 117, 127, 186)$,
$(133, 263, 318, 356)$,
$(10, 141, 247, 300)$,\adfsplit
$(2, 161, 312, 351)$,
$(270, 304, 327, 341)$,
$(52, 243, 245, 350)$,
$(37, 236, 351, 354)$,\adfsplit
$(84, 131, 206, 349)$,
$(30, 176, 257, 343)$,
$(65, 99, 242, 328)$,
$(86, 101, 156, 171)$,\adfsplit
$(84, 242, 273, 355)$,
$(49, 74, 75, 252)$,
$(32, 81, 226, 343)$,
$(33, 56, 150, 215)$,\adfsplit
$(219, 236, 262, 301)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x + 40 j \adfmod{120}) + 360$ for $360 \le x < 480$,
$x \mapsto x$ for $480 \le x < 489$,
$x \mapsto (x - 489 + 2 j \adfmod{180}) + 489$ for $x \ge 489$,
$0 \le j < 90$.
\ADFvfyParStart{(669, ((349, 90, ((360, 4), (120, 40), (9, 9), (180, 2)))), ((60, 6), (129, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 129^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,138,180}
\noindent{\boldmath $ 60^{6} 138^{1} 180^{1} $}~
With the point set $Z_{678}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 497\}$, and
 $\{498, 499, \dots, 677\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(498, 226, 228, 309)$,
$(498, 18, 21, 429)$,
$(498, 322, 326, 458)$,
$(498, 0, 5, 448)$,\adfsplit
$(498, 230, 237, 256)$,
$(498, 354, 2, 73)$,
$(498, 138, 148, 497)$,
$(498, 96, 109, 161)$,\adfsplit
$(498, 352, 6, 137)$,
$(498, 114, 131, 456)$,
$(498, 78, 99, 400)$,
$(498, 346, 8, 192)$,\adfsplit
$(498, 110, 135, 247)$,
$(498, 290, 319, 406)$,
$(498, 26, 58, 460)$,
$(498, 348, 25, 299)$,\adfsplit
$(498, 132, 171, 473)$,
$(498, 272, 312, 360)$,
$(498, 130, 173, 31)$,
$(498, 356, 41, 81)$,\adfsplit
$(498, 274, 331, 466)$,
$(498, 220, 279, 492)$,
$(498, 342, 56, 404)$,
$(498, 280, 355, 183)$,\adfsplit
$(498, 318, 38, 424)$,
$(498, 162, 250, 469)$,
$(498, 174, 273, 493)$,
$(498, 214, 314, 474)$,\adfsplit
$(498, 50, 159, 417)$,
$(498, 292, 42, 285)$,
$(498, 180, 295, 89)$,
$(498, 350, 108, 407)$,\adfsplit
$(498, 206, 330, 151)$,
$(498, 224, 351, 369)$,
$(498, 336, 105, 371)$,
$(498, 52, 187, 372)$,\adfsplit
$(498, 4, 146, 366)$,
$(498, 268, 57, 373)$,
$(498, 60, 212, 385)$,
$(498, 112, 267, 470)$,\adfsplit
$(498, 170, 334, 489)$,
$(498, 200, 13, 394)$,
$(498, 238, 63, 215)$,
$(498, 182, 11, 495)$,\adfsplit
$(498, 46, 241, 435)$,
$(498, 32, 231, 437)$,
$(498, 240, 83, 478)$,
$(498, 14, 227, 380)$,\adfsplit
$(498, 128, 343, 17)$,
$(498, 306, 163, 408)$,
$(498, 188, 49, 463)$,
$(498, 190, 55, 412)$,\adfsplit
$(498, 134, 7, 415)$,
$(498, 246, 123, 432)$,
$(498, 308, 195, 480)$,
$(498, 324, 217, 464)$,\adfsplit
$(498, 196, 91, 418)$,
$(498, 302, 209, 441)$,
$(498, 54, 327, 453)$,
$(498, 168, 87, 486)$,\adfsplit
$(498, 278, 201, 364)$,
$(498, 44, 333, 450)$,
$(498, 282, 219, 422)$,
$(498, 172, 121, 401)$,\adfsplit
$(498, 34, 353, 494)$,
$(498, 104, 75, 410)$,
$(498, 122, 101, 362)$,
$(498, 252, 239, 396)$,\adfsplit
$(498, 98, 97, 374)$,
$(498, 1, 3, 440)$,
$(498, 275, 297, 389)$,
$(498, 221, 277, 367)$,\adfsplit
$(498, 167, 235, 484)$,
$(498, 357, 85, 427)$,
$(498, 157, 249, 425)$,
$(498, 147, 269, 483)$,\adfsplit
$(498, 339, 107, 444)$,
$(498, 71, 211, 383)$,
$(498, 43, 191, 434)$,
$(498, 337, 141, 462)$,\adfsplit
$(498, 62, 234, 382)$,
$(498, 20, 321, 370)$,
$(498, 68, 345, 413)$,
$(498, 74, 313, 465)$,\adfsplit
$(498, 48, 9, 361)$,
$(498, 30, 15, 368)$,
$(498, 27, 127, 378)$,
$(498, 16, 39, 301)$,\adfsplit
$(498, 80, 184, 423)$,
$(498, 222, 257, 438)$,
$(498, 22, 77, 120)$,
$(498, 24, 229, 447)$,\adfsplit
$(498, 12, 293, 398)$,
$(498, 70, 329, 45)$,
$(498, 64, 84, 296)$,
$(498, 10, 140, 323)$,\adfsplit
$(498, 76, 145, 347)$,
$(498, 33, 113, 420)$,
$(498, 36, 243, 436)$,
$(498, 156, 61, 476)$,\adfsplit
$(498, 86, 142, 245)$,
$(498, 29, 79, 255)$,
$(498, 28, 139, 452)$,
$(498, 152, 204, 88)$,\adfsplit
$(498, 65, 169, 446)$,
$(498, 72, 303, 307)$,
$(498, 185, 193, 165)$,
$(498, 90, 181, 481)$,\adfsplit
$(498, 102, 178, 387)$,
$(498, 340, 341, 449)$,
$(498, 144, 205, 409)$,
$(498, 126, 265, 467)$,\adfsplit
$(498, 82, 115, 426)$,
$(498, 100, 271, 386)$,
$(498, 154, 236, 377)$,
$(498, 19, 51, 457)$,\adfsplit
$(498, 53, 69, 451)$,
$(498, 66, 232, 411)$,
$(498, 129, 253, 459)$,
$(498, 248, 276, 365)$,\adfsplit
$(498, 118, 258, 472)$,
$(498, 202, 270, 379)$,
$(498, 94, 291, 419)$,
$(498, 194, 300, 455)$,\adfsplit
$(498, 210, 59, 487)$,
$(498, 119, 213, 392)$,
$(498, 298, 225, 393)$,
$(498, 260, 207, 433)$,\adfsplit
$(498, 304, 287, 376)$,
$(498, 338, 67, 496)$,
$(498, 106, 218, 490)$,
$(498, 216, 149, 414)$,\adfsplit
$(498, 294, 310, 395)$,
$(498, 166, 133, 439)$,
$(498, 23, 153, 471)$,
$(498, 332, 125, 397)$,\adfsplit
$(498, 186, 244, 388)$,
$(498, 288, 155, 363)$,
$(498, 262, 289, 479)$,
$(498, 164, 198, 443)$,\adfsplit
$(498, 358, 175, 399)$,
$(498, 40, 103, 390)$,
$(498, 316, 197, 428)$,
$(498, 124, 315, 454)$,\adfsplit
$(498, 37, 203, 405)$,
$(498, 264, 233, 491)$,
$(498, 143, 261, 468)$,
$(498, 160, 320, 391)$,\adfsplit
$(498, 328, 179, 430)$,
$(498, 150, 286, 488)$,
$(498, 158, 93, 402)$,
$(498, 116, 208, 381)$,\adfsplit
$(498, 92, 136, 311)$,
$(498, 176, 263, 421)$,
$(498, 189, 305, 461)$,
$(498, 47, 111, 482)$,\adfsplit
$(498, 254, 251, 416)$,
$(498, 317, 117, 403)$,
$(498, 177, 259, 375)$,
$(498, 349, 95, 384)$,\adfsplit
$(498, 344, 35, 445)$,
$(498, 199, 335, 485)$,
$(498, 281, 325, 475)$,
$(498, 266, 359, 431)$,\adfsplit
$(498, 242, 283, 477)$,
$(498, 284, 223, 442)$,
$(1, 70, 192, 299)$,
$(62, 112, 225, 263)$,\adfsplit
$(208, 278, 325, 351)$,
$(29, 75, 86, 268)$,
$(112, 198, 207, 217)$,
$(48, 97, 171, 206)$,\adfsplit
$(62, 124, 139, 249)$,
$(38, 69, 139, 184)$,
$(82, 128, 261, 275)$,
$(139, 224, 321, 358)$,\adfsplit
$(196, 207, 234, 353)$,
$(97, 102, 155, 292)$,
$(39, 48, 142, 209)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x + 40 j \adfmod{120}) + 360$ for $360 \le x < 480$,
$x \mapsto (x - 480 + 6 j \adfmod{18}) + 480$ for $480 \le x < 498$,
$x \mapsto (x - 498 +  j \adfmod{180}) + 498$ for $x \ge 498$,
$0 \le j < 180$.
\ADFvfyParStart{(678, ((179, 180, ((360, 2), (120, 40), (18, 6), (180, 1)))), ((60, 6), (138, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 138^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,141,180}
\noindent{\boldmath $ 60^{6} 141^{1} 180^{1} $}~
With the point set $Z_{681}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 500\}$, and
 $\{501, 502, \dots, 680\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(501, 104, 114, 373)$,
$(501, 324, 340, 435)$,
$(501, 100, 140, 213)$,
$(501, 64, 132, 427)$,\adfsplit
$(501, 196, 279, 72)$,
$(501, 312, 62, 407)$,
$(501, 0, 118, 364)$,
$(501, 236, 9, 465)$,\adfsplit
$(501, 292, 77, 371)$,
$(501, 108, 309, 459)$,
$(501, 144, 7, 488)$,
$(501, 16, 241, 420)$,\adfsplit
$(501, 304, 217, 391)$,
$(501, 280, 234, 369)$,
$(501, 109, 117, 467)$,
$(501, 317, 349, 470)$,\adfsplit
$(501, 269, 313, 449)$,
$(501, 69, 127, 218)$,
$(501, 233, 301, 405)$,
$(501, 17, 86, 366)$,\adfsplit
$(501, 93, 185, 455)$,
$(501, 89, 205, 394)$,
$(501, 229, 346, 402)$,
$(501, 181, 327, 500)$,\adfsplit
$(501, 121, 278, 482)$,
$(501, 81, 239, 454)$,
$(501, 353, 210, 399)$,
$(501, 209, 78, 378)$,\adfsplit
$(501, 73, 323, 462)$,
$(501, 113, 14, 360)$,
$(501, 225, 130, 414)$,
$(501, 125, 115, 413)$,\adfsplit
$(501, 157, 150, 494)$,
$(501, 198, 199, 110)$,
$(501, 270, 291, 421)$,
$(501, 158, 207, 82)$,\adfsplit
$(501, 54, 154, 390)$,
$(501, 70, 175, 466)$,
$(501, 282, 67, 379)$,
$(501, 174, 79, 496)$,\adfsplit
$(501, 339, 19, 453)$,
$(501, 151, 231, 424)$,
$(501, 27, 143, 463)$,
$(501, 24, 281, 430)$,\adfsplit
$(501, 2, 343, 362)$,
$(501, 4, 222, 442)$,
$(501, 28, 36, 411)$,
$(501, 10, 111, 451)$,\adfsplit
$(501, 5, 61, 475)$,
$(501, 1, 149, 438)$,
$(501, 13, 267, 478)$,
$(501, 12, 98, 398)$,\adfsplit
$(501, 6, 315, 480)$,
$(501, 25, 161, 468)$,
$(501, 8, 306, 388)$,
$(501, 3, 131, 428)$,\adfsplit
$(501, 40, 287, 490)$,
$(501, 21, 37, 251)$,
$(501, 18, 295, 486)$,
$(501, 120, 97, 367)$,\adfsplit
$(501, 49, 11, 447)$,
$(501, 348, 34, 499)$,
$(501, 33, 85, 338)$,
$(501, 29, 133, 472)$,\adfsplit
$(501, 48, 146, 419)$,
$(501, 20, 169, 330)$,
$(501, 41, 182, 334)$,
$(501, 53, 286, 432)$,\adfsplit
$(501, 57, 342, 433)$,
$(501, 45, 71, 246)$,
$(501, 105, 102, 469)$,
$(501, 32, 197, 15)$,\adfsplit
$(501, 52, 355, 357)$,
$(501, 65, 302, 384)$,
$(501, 101, 186, 479)$,
$(501, 129, 350, 456)$,\adfsplit
$(501, 136, 141, 284)$,
$(501, 22, 66, 423)$,
$(501, 165, 298, 401)$,
$(501, 44, 333, 381)$,\adfsplit
$(501, 240, 243, 265)$,
$(501, 137, 194, 446)$,
$(501, 272, 321, 203)$,
$(501, 164, 173, 192)$,\adfsplit
$(501, 248, 277, 471)$,
$(501, 46, 119, 383)$,
$(501, 145, 266, 489)$,
$(501, 256, 325, 492)$,\adfsplit
$(501, 193, 195, 386)$,
$(501, 177, 311, 404)$,
$(501, 184, 153, 426)$,
$(501, 189, 250, 397)$,\adfsplit
$(501, 56, 253, 361)$,
$(501, 201, 238, 485)$,
$(501, 221, 274, 437)$,
$(501, 264, 237, 408)$,\adfsplit
$(501, 220, 261, 410)$,
$(501, 76, 337, 370)$,
$(501, 204, 257, 376)$,
$(501, 208, 293, 452)$,\adfsplit
$(501, 245, 202, 412)$,
$(501, 249, 214, 385)$,
$(501, 188, 345, 440)$,
$(501, 168, 329, 457)$,\adfsplit
$(501, 273, 254, 483)$,
$(501, 285, 95, 387)$,
$(501, 336, 289, 443)$,
$(501, 297, 47, 436)$,\adfsplit
$(501, 216, 341, 418)$,
$(501, 305, 51, 495)$,
$(501, 320, 30, 275)$,
$(501, 180, 322, 487)$,\adfsplit
$(501, 352, 356, 393)$,
$(501, 200, 211, 434)$,
$(501, 35, 63, 450)$,
$(501, 288, 94, 377)$,\adfsplit
$(501, 68, 75, 422)$,
$(501, 152, 190, 123)$,
$(501, 212, 255, 445)$,
$(501, 80, 156, 271)$,\adfsplit
$(501, 244, 319, 498)$,
$(501, 232, 258, 396)$,
$(501, 60, 112, 372)$,
$(501, 328, 55, 395)$,\adfsplit
$(501, 296, 90, 464)$,
$(501, 88, 176, 392)$,
$(501, 96, 187, 382)$,
$(501, 260, 316, 474)$,\adfsplit
$(501, 300, 335, 74)$,
$(501, 124, 155, 91)$,
$(501, 116, 160, 365)$,
$(501, 268, 39, 491)$,\adfsplit
$(501, 128, 179, 87)$,
$(501, 92, 171, 406)$,
$(501, 252, 299, 458)$,
$(501, 58, 223, 481)$,\adfsplit
$(501, 242, 303, 415)$,
$(501, 103, 227, 476)$,
$(501, 308, 259, 493)$,
$(501, 224, 107, 429)$,\adfsplit
$(501, 228, 262, 332)$,
$(501, 172, 344, 477)$,
$(501, 148, 134, 409)$,
$(501, 354, 142, 425)$,\adfsplit
$(501, 50, 106, 400)$,
$(501, 331, 135, 416)$,
$(501, 247, 351, 473)$,
$(501, 326, 23, 461)$,\adfsplit
$(501, 147, 307, 417)$,
$(501, 126, 283, 375)$,
$(501, 84, 139, 83)$,
$(501, 99, 235, 441)$,\adfsplit
$(501, 159, 167, 460)$,
$(501, 226, 318, 163)$,
$(501, 178, 230, 431)$,
$(501, 183, 359, 368)$,\adfsplit
$(501, 358, 138, 448)$,
$(501, 162, 215, 38)$,
$(501, 166, 170, 374)$,
$(501, 219, 31, 439)$,\adfsplit
$(501, 276, 263, 389)$,
$(501, 206, 347, 444)$,
$(501, 294, 310, 380)$,
$(501, 290, 42, 363)$,\adfsplit
$(501, 314, 191, 497)$,
$(501, 122, 43, 484)$,
$(501, 26, 59, 403)$,
$(502, 312, 329, 152)$,\adfsplit
$(502, 64, 91, 144)$,
$(502, 180, 212, 438)$,
$(502, 276, 315, 269)$,
$(502, 340, 62, 500)$,\adfsplit
$(502, 252, 352, 97)$,
$(502, 112, 218, 390)$,
$(502, 296, 53, 480)$,
$(502, 44, 163, 470)$,\adfsplit
$(502, 308, 119, 207)$,
$(502, 124, 309, 367)$,
$(502, 272, 133, 496)$,
$(502, 348, 226, 429)$,\adfsplit
$(502, 172, 79, 428)$,
$(502, 72, 13, 461)$,
$(502, 188, 177, 486)$,
$(502, 157, 161, 403)$,\adfsplit
$(502, 325, 353, 408)$,
$(502, 25, 65, 411)$,
$(502, 69, 114, 437)$,
$(502, 93, 169, 442)$,\adfsplit
$(502, 73, 153, 457)$,
$(502, 1, 94, 350)$,
$(502, 317, 54, 81)$,
$(502, 313, 58, 490)$,\adfsplit
$(502, 229, 6, 395)$,
$(502, 201, 343, 412)$,
$(502, 265, 74, 416)$,
$(502, 266, 274, 370)$,\adfsplit
$(502, 210, 278, 473)$,
$(502, 270, 19, 368)$,
$(502, 158, 286, 388)$,
$(502, 298, 102, 371)$,\adfsplit
$(502, 30, 259, 478)$,
$(502, 203, 247, 430)$,
$(502, 215, 327, 362)$,
$(502, 291, 71, 472)$,\adfsplit
$(502, 5, 117, 373)$,
$(502, 8, 136, 413)$,
$(502, 18, 190, 453)$,
$(502, 9, 354, 488)$,\adfsplit
$(502, 4, 116, 402)$,
$(502, 11, 31, 451)$,
$(502, 66, 351, 398)$,
$(502, 0, 249, 468)$,\adfsplit
$(502, 12, 141, 281)$,
$(502, 34, 339, 447)$,
$(502, 10, 39, 407)$,
$(502, 21, 150, 181)$,\adfsplit
$(502, 33, 185, 379)$,
$(502, 22, 47, 459)$,
$(502, 16, 243, 419)$,
$(502, 17, 189, 420)$,\adfsplit
$(502, 37, 78, 125)$,
$(502, 24, 205, 333)$,
$(502, 29, 129, 463)$,
$(502, 45, 209, 389)$,\adfsplit
$(502, 20, 77, 261)$,
$(502, 41, 111, 499)$,
$(502, 32, 349, 358)$,
$(502, 49, 113, 433)$,\adfsplit
$(502, 85, 99, 310)$,
$(502, 57, 283, 449)$,
$(502, 36, 321, 423)$,
$(502, 109, 50, 70)$,\adfsplit
$(502, 101, 121, 424)$,
$(502, 61, 138, 27)$,
$(502, 89, 282, 346)$,
$(502, 137, 342, 439)$,\adfsplit
$(502, 105, 179, 206)$,
$(502, 56, 337, 414)$,
$(502, 145, 334, 381)$,
$(502, 28, 197, 406)$,\adfsplit
$(502, 40, 285, 386)$,
$(502, 52, 168, 383)$,
$(502, 48, 221, 422)$,
$(502, 173, 86, 462)$,\adfsplit
$(502, 165, 263, 378)$,
$(502, 149, 178, 471)$,
$(502, 193, 42, 404)$,
$(502, 132, 213, 444)$,\adfsplit
$(502, 60, 242, 426)$,
$(502, 2, 219, 466)$,
$(502, 225, 250, 361)$,
$(502, 217, 222, 434)$,\adfsplit
$(502, 280, 83, 241)$,
$(502, 237, 302, 396)$,
$(502, 245, 98, 436)$,
$(502, 268, 345, 415)$,\adfsplit
$(502, 233, 355, 450)$,
$(502, 208, 305, 385)$,
$(502, 253, 182, 491)$,
$(502, 236, 273, 335)$,\adfsplit
$(502, 277, 198, 493)$,
$(502, 293, 306, 498)$,
$(502, 257, 159, 487)$,
$(502, 148, 289, 497)$,\adfsplit
$(502, 316, 301, 484)$,
$(502, 204, 341, 481)$,
$(502, 297, 55, 405)$,
$(502, 357, 295, 360)$,\adfsplit
$(502, 84, 142, 410)$,
$(502, 14, 46, 382)$,
$(502, 118, 199, 234)$,
$(502, 96, 231, 393)$,\adfsplit
$(502, 294, 299, 254)$,
$(502, 38, 174, 7)$,
$(502, 126, 154, 475)$,
$(502, 76, 171, 290)$,\adfsplit
$(502, 26, 202, 365)$,
$(502, 140, 67, 82)$,
$(502, 106, 186, 452)$,
$(502, 68, 220, 476)$,\adfsplit
$(502, 162, 322, 387)$,
$(502, 100, 230, 432)$,
$(502, 160, 324, 455)$,
$(502, 88, 264, 460)$,\adfsplit
$(502, 156, 314, 464)$,
$(502, 196, 216, 456)$,
$(502, 146, 43, 376)$,
$(502, 192, 166, 495)$,\adfsplit
$(502, 176, 240, 448)$,
$(502, 80, 330, 377)$,
$(502, 90, 323, 417)$,
$(502, 92, 184, 401)$,\adfsplit
$(502, 262, 23, 441)$,
$(502, 338, 191, 380)$,
$(502, 326, 63, 369)$,
$(502, 238, 51, 458)$,\adfsplit
$(502, 130, 223, 394)$,
$(502, 214, 143, 469)$,
$(502, 318, 331, 427)$,
$(502, 300, 155, 409)$,\adfsplit
$(502, 258, 267, 492)$,
$(502, 246, 311, 446)$,
$(502, 256, 167, 421)$,
$(502, 120, 183, 477)$,\adfsplit
$(502, 336, 195, 467)$,
$(502, 332, 108, 479)$,
$(502, 164, 304, 454)$,
$(502, 320, 239, 364)$,\adfsplit
$(502, 260, 255, 485)$,
$(502, 232, 135, 465)$,
$(502, 228, 15, 489)$,
$(502, 115, 147, 435)$,\adfsplit
$(502, 200, 307, 384)$,
$(502, 122, 347, 392)$,
$(502, 344, 95, 483)$,
$(502, 244, 110, 418)$,\adfsplit
$(502, 328, 35, 440)$,
$(502, 292, 131, 443)$,
$(502, 288, 251, 363)$,
$(502, 224, 75, 494)$,\adfsplit
$(502, 356, 271, 399)$,
$(502, 248, 139, 482)$,
$(502, 284, 275, 391)$,
$(502, 103, 107, 374)$,\adfsplit
$(502, 359, 151, 372)$,
$(502, 134, 175, 445)$,
$(502, 87, 235, 425)$,
$(502, 170, 123, 375)$,\adfsplit
$(502, 211, 227, 279)$,
$(502, 287, 3, 397)$,
$(502, 128, 303, 400)$,
$(502, 319, 59, 431)$,\adfsplit
$(502, 194, 187, 474)$,
$(502, 104, 127, 366)$,
$(36, 101, 214, 231)$,
$(137, 172, 187, 246)$,\adfsplit
$(84, 207, 277, 358)$,
$(31, 202, 204, 225)$,
$(148, 161, 315, 338)$,
$(27, 66, 232, 353)$,\adfsplit
$(4, 5, 6, 187)$,
$(190, 241, 323, 348)$,
$(29, 92, 214, 331)$,
$(55, 81, 212, 262)$,\adfsplit
$(57, 90, 251, 356)$,
$(21, 24, 43, 266)$,
$(11, 98, 136, 181)$,
$(137, 204, 226, 355)$,\adfsplit
$(9, 19, 182, 276)$,
$(27, 38, 101, 228)$,
$(58, 68, 127, 177)$,
$(41, 192, 206, 319)$,\adfsplit
$(102, 232, 265, 303)$,
$(52, 241, 258, 335)$,
$(25, 108, 170, 339)$,
$(15, 36, 137, 290)$,\adfsplit
$(17, 38, 112, 291)$,
$(71, 74, 165, 288)$,
$(129, 178, 215, 276)$,
$(49, 255, 298, 320)$,\adfsplit
$(80, 219, 233, 358)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x + 40 j \adfmod{120}) + 360$ for $360 \le x < 480$,
$x \mapsto x$ for $480 \le x < 501$,
$x \mapsto (x - 501 + 2 j \adfmod{180}) + 501$ for $x \ge 501$,
$0 \le j < 90$.
\ADFvfyParStart{(681, ((361, 90, ((360, 4), (120, 40), (21, 21), (180, 2)))), ((60, 6), (141, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 141^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,144,180}
\noindent{\boldmath $ 60^{6} 144^{1} 180^{1} $}~
With the point set $Z_{684}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 503\}$, and
 $\{504, 505, \dots, 683\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(504, 346, 349, 486)$,
$(504, 164, 169, 481)$,
$(504, 320, 328, 281)$,
$(504, 188, 197, 494)$,\adfsplit
$(504, 100, 110, 367)$,
$(504, 248, 259, 499)$,
$(504, 122, 139, 107)$,
$(504, 130, 149, 471)$,\adfsplit
$(504, 220, 241, 165)$,
$(504, 156, 185, 410)$,
$(504, 150, 181, 363)$,
$(504, 252, 284, 415)$,\adfsplit
$(504, 300, 333, 101)$,
$(504, 78, 116, 400)$,
$(504, 358, 41, 390)$,
$(504, 10, 60, 383)$,\adfsplit
$(504, 264, 316, 406)$,
$(504, 14, 71, 240)$,
$(504, 208, 266, 5)$,
$(504, 30, 93, 496)$,\adfsplit
$(504, 354, 62, 421)$,
$(504, 276, 350, 160)$,
$(504, 342, 57, 501)$,
$(504, 182, 267, 82)$,\adfsplit
$(504, 270, 1, 137)$,
$(504, 218, 319, 365)$,
$(504, 326, 72, 295)$,
$(504, 168, 275, 394)$,\adfsplit
$(504, 56, 171, 428)$,
$(504, 228, 347, 453)$,
$(504, 68, 189, 215)$,
$(504, 0, 127, 473)$,\adfsplit
$(504, 76, 205, 364)$,
$(504, 84, 219, 378)$,
$(504, 40, 177, 423)$,
$(504, 238, 17, 430)$,\adfsplit
$(504, 314, 95, 261)$,
$(504, 6, 154, 403)$,
$(504, 190, 339, 485)$,
$(504, 70, 221, 489)$,\adfsplit
$(504, 48, 200, 454)$,
$(504, 36, 191, 476)$,
$(504, 120, 279, 462)$,
$(504, 302, 102, 413)$,\adfsplit
$(504, 52, 224, 448)$,
$(504, 254, 73, 441)$,
$(504, 158, 355, 502)$,
$(504, 34, 251, 369)$,\adfsplit
$(504, 152, 11, 436)$,
$(504, 4, 235, 497)$,
$(504, 170, 69, 381)$,
$(504, 242, 145, 401)$,\adfsplit
$(504, 194, 99, 459)$,
$(504, 334, 245, 396)$,
$(504, 340, 257, 411)$,
$(504, 232, 151, 382)$,\adfsplit
$(504, 146, 83, 464)$,
$(504, 138, 81, 444)$,
$(504, 112, 63, 445)$,
$(504, 80, 39, 491)$,\adfsplit
$(504, 234, 217, 500)$,
$(504, 244, 239, 435)$,
$(504, 13, 15, 463)$,
$(504, 263, 277, 449)$,\adfsplit
$(504, 213, 229, 329)$,
$(504, 111, 131, 373)$,
$(504, 91, 119, 467)$,
$(504, 203, 243, 461)$,\adfsplit
$(504, 307, 357, 455)$,
$(504, 351, 43, 414)$,
$(504, 297, 353, 412)$,
$(504, 223, 287, 432)$,\adfsplit
$(504, 21, 125, 407)$,
$(504, 209, 331, 362)$,
$(504, 141, 289, 433)$,
$(504, 227, 19, 474)$,\adfsplit
$(504, 299, 103, 420)$,
$(504, 247, 59, 408)$,
$(504, 271, 87, 438)$,
$(504, 75, 253, 439)$,\adfsplit
$(504, 32, 233, 404)$,
$(504, 92, 305, 422)$,
$(504, 50, 283, 375)$,
$(504, 9, 133, 443)$,\adfsplit
$(504, 12, 255, 374)$,
$(504, 24, 61, 88)$,
$(504, 173, 265, 3)$,
$(504, 8, 49, 291)$,\adfsplit
$(504, 2, 58, 409)$,
$(504, 20, 85, 368)$,
$(504, 46, 117, 447)$,
$(504, 106, 341, 470)$,\adfsplit
$(504, 74, 313, 361)$,
$(504, 104, 79, 360)$,
$(504, 37, 105, 440)$,
$(504, 16, 67, 179)$,\adfsplit
$(504, 96, 273, 317)$,
$(504, 286, 321, 386)$,
$(504, 25, 113, 424)$,
$(504, 55, 135, 468)$,\adfsplit
$(504, 153, 311, 419)$,
$(504, 23, 129, 450)$,
$(504, 38, 132, 370)$,
$(504, 94, 199, 392)$,\adfsplit
$(504, 42, 206, 35)$,
$(504, 54, 98, 379)$,
$(504, 26, 114, 384)$,
$(504, 90, 124, 308)$,\adfsplit
$(504, 64, 192, 434)$,
$(504, 44, 136, 388)$,
$(504, 22, 29, 180)$,
$(504, 66, 269, 405)$,\adfsplit
$(504, 142, 143, 372)$,
$(504, 144, 256, 452)$,
$(504, 134, 327, 391)$,
$(504, 126, 97, 431)$,\adfsplit
$(504, 28, 121, 395)$,
$(504, 202, 123, 475)$,
$(504, 86, 222, 387)$,
$(504, 186, 115, 427)$,\adfsplit
$(504, 196, 236, 193)$,
$(504, 178, 282, 478)$,
$(504, 198, 226, 479)$,
$(504, 118, 216, 472)$,\adfsplit
$(504, 148, 89, 402)$,
$(504, 214, 303, 399)$,
$(504, 250, 330, 393)$,
$(504, 274, 183, 398)$,\adfsplit
$(504, 272, 292, 157)$,
$(504, 262, 338, 442)$,
$(504, 246, 201, 482)$,
$(504, 174, 304, 389)$,\adfsplit
$(504, 212, 161, 487)$,
$(504, 230, 163, 425)$,
$(504, 140, 237, 488)$,
$(504, 344, 108, 477)$,\adfsplit
$(504, 260, 147, 451)$,
$(504, 47, 51, 437)$,
$(504, 207, 301, 446)$,
$(504, 175, 315, 426)$,\adfsplit
$(504, 258, 109, 366)$,
$(504, 288, 7, 371)$,
$(504, 336, 325, 498)$,
$(504, 310, 155, 503)$,\adfsplit
$(504, 268, 323, 460)$,
$(504, 352, 356, 380)$,
$(504, 337, 359, 377)$,
$(504, 280, 211, 457)$,\adfsplit
$(504, 176, 309, 495)$,
$(504, 296, 298, 385)$,
$(504, 343, 65, 465)$,
$(504, 184, 231, 376)$,\adfsplit
$(504, 172, 312, 466)$,
$(504, 204, 335, 397)$,
$(504, 332, 159, 416)$,
$(504, 322, 348, 417)$,\adfsplit
$(504, 278, 294, 458)$,
$(504, 324, 77, 484)$,
$(504, 318, 27, 187)$,
$(504, 128, 195, 490)$,\adfsplit
$(504, 18, 285, 492)$,
$(504, 249, 31, 418)$,
$(504, 306, 33, 456)$,
$(504, 45, 53, 429)$,\adfsplit
$(504, 162, 345, 469)$,
$(504, 290, 167, 483)$,
$(504, 210, 293, 480)$,
$(504, 166, 225, 493)$,\adfsplit
$(42, 187, 297, 332)$,
$(140, 309, 322, 347)$,
$(55, 88, 242, 345)$,
$(154, 263, 325, 348)$,\adfsplit
$(18, 57, 271, 292)$,
$(162, 175, 185, 284)$,
$(106, 224, 301, 347)$,
$(51, 125, 126, 236)$,\adfsplit
$(7, 256, 309, 318)$,
$(118, 145, 164, 179)$,
$(77, 138, 211, 284)$,
$(30, 44, 125, 211)$,\adfsplit
$(84, 129, 166, 283)$,
$(43, 108, 130, 273)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x + 40 j \adfmod{120}) + 360$ for $360 \le x < 480$,
$x \mapsto x$ for $480 \le x < 504$,
$x \mapsto (x - 504 +  j \adfmod{180}) + 504$ for $x \ge 504$,
$0 \le j < 180$.
\ADFvfyParStart{(684, ((182, 180, ((360, 2), (120, 40), (24, 24), (180, 1)))), ((60, 6), (144, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 144^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,147,180}
\noindent{\boldmath $ 60^{6} 147^{1} 180^{1} $}~
With the point set $Z_{687}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 506\}$, and
 $\{507, 508, \dots, 686\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(507, 312, 329, 365)$,
$(507, 88, 117, 457)$,
$(507, 204, 241, 378)$,
$(507, 352, 30, 390)$,\adfsplit
$(507, 0, 47, 188)$,
$(507, 156, 212, 478)$,
$(507, 52, 152, 366)$,
$(507, 64, 193, 473)$,\adfsplit
$(507, 92, 223, 54)$,
$(507, 168, 308, 362)$,
$(507, 316, 115, 470)$,
$(507, 224, 24, 391)$,\adfsplit
$(507, 216, 62, 181)$,
$(507, 180, 61, 467)$,
$(507, 264, 158, 408)$,
$(507, 96, 5, 435)$,\adfsplit
$(507, 120, 39, 487)$,
$(507, 240, 185, 367)$,
$(507, 228, 187, 476)$,
$(507, 253, 282, 369)$,\adfsplit
$(507, 141, 174, 375)$,
$(507, 149, 270, 454)$,
$(507, 265, 38, 504)$,
$(507, 81, 222, 396)$,\adfsplit
$(507, 249, 59, 424)$,
$(507, 221, 50, 419)$,
$(507, 133, 330, 427)$,
$(507, 345, 198, 360)$,\adfsplit
$(507, 137, 79, 428)$,
$(507, 25, 354, 469)$,
$(507, 98, 103, 361)$,
$(507, 34, 71, 401)$,\adfsplit
$(507, 218, 263, 472)$,
$(507, 242, 306, 434)$,
$(507, 58, 134, 474)$,
$(507, 286, 3, 488)$,\adfsplit
$(507, 290, 10, 387)$,
$(507, 246, 7, 446)$,
$(507, 126, 254, 388)$,
$(507, 110, 295, 377)$,\adfsplit
$(507, 82, 299, 492)$,
$(507, 238, 163, 456)$,
$(507, 14, 323, 493)$,
$(507, 143, 175, 452)$,\adfsplit
$(507, 75, 191, 438)$,
$(507, 18, 74, 371)$,
$(507, 12, 116, 380)$,
$(507, 4, 26, 498)$,\adfsplit
$(507, 29, 307, 450)$,
$(507, 41, 31, 402)$,
$(507, 48, 357, 430)$,
$(507, 1, 2, 382)$,\adfsplit
$(507, 16, 140, 425)$,
$(507, 76, 211, 409)$,
$(507, 33, 294, 439)$,
$(507, 8, 69, 506)$,\adfsplit
$(507, 6, 170, 499)$,
$(507, 36, 146, 403)$,
$(507, 13, 347, 451)$,
$(507, 20, 40, 500)$,\adfsplit
$(507, 112, 53, 404)$,
$(507, 17, 154, 194)$,
$(507, 84, 199, 431)$,
$(507, 60, 271, 383)$,\adfsplit
$(507, 9, 342, 479)$,
$(507, 44, 161, 415)$,
$(507, 28, 317, 463)$,
$(507, 56, 136, 376)$,\adfsplit
$(507, 37, 78, 166)$,
$(507, 288, 320, 142)$,
$(507, 72, 121, 483)$,
$(507, 22, 66, 11)$,\adfsplit
$(507, 32, 285, 426)$,
$(507, 45, 95, 326)$,
$(507, 21, 73, 190)$,
$(507, 49, 210, 432)$,\adfsplit
$(507, 108, 235, 384)$,
$(507, 172, 85, 480)$,
$(507, 86, 119, 315)$,
$(507, 70, 182, 372)$,\adfsplit
$(507, 94, 114, 219)$,
$(507, 46, 138, 400)$,
$(507, 42, 202, 441)$,
$(507, 65, 318, 461)$,\adfsplit
$(507, 106, 258, 443)$,
$(507, 324, 122, 374)$,
$(507, 160, 206, 490)$,
$(507, 300, 302, 481)$,\adfsplit
$(507, 268, 287, 350)$,
$(507, 93, 173, 90)$,
$(507, 100, 150, 416)$,
$(507, 356, 118, 460)$,\adfsplit
$(507, 208, 266, 453)$,
$(507, 236, 293, 298)$,
$(507, 145, 275, 130)$,
$(507, 162, 251, 405)$,\adfsplit
$(507, 252, 338, 429)$,
$(507, 102, 283, 489)$,
$(507, 340, 314, 505)$,
$(507, 104, 132, 370)$,\adfsplit
$(507, 68, 177, 418)$,
$(507, 77, 186, 398)$,
$(507, 348, 67, 278)$,
$(507, 257, 214, 385)$,\adfsplit
$(507, 178, 131, 379)$,
$(507, 124, 230, 436)$,
$(507, 261, 226, 503)$,
$(507, 217, 234, 502)$,\adfsplit
$(507, 97, 334, 449)$,
$(507, 250, 167, 465)$,
$(507, 262, 311, 411)$,
$(507, 274, 179, 471)$,\adfsplit
$(507, 310, 203, 422)$,
$(507, 322, 243, 497)$,
$(507, 346, 255, 501)$,
$(507, 358, 355, 437)$,\adfsplit
$(507, 35, 51, 466)$,
$(507, 128, 335, 462)$,
$(507, 101, 229, 414)$,
$(507, 220, 336, 475)$,\adfsplit
$(507, 256, 289, 368)$,
$(507, 200, 225, 399)$,
$(507, 176, 192, 244)$,
$(507, 284, 215, 363)$,\adfsplit
$(507, 80, 201, 459)$,
$(507, 164, 303, 417)$,
$(507, 332, 159, 468)$,
$(507, 248, 237, 444)$,\adfsplit
$(507, 276, 89, 105)$,
$(507, 184, 155, 407)$,
$(507, 197, 205, 433)$,
$(507, 280, 195, 484)$,\adfsplit
$(507, 344, 189, 410)$,
$(507, 125, 127, 389)$,
$(507, 245, 333, 485)$,
$(507, 281, 351, 420)$,\adfsplit
$(507, 209, 277, 381)$,
$(507, 213, 349, 373)$,
$(507, 272, 147, 247)$,
$(507, 23, 43, 477)$,\adfsplit
$(507, 144, 321, 392)$,
$(507, 296, 107, 486)$,
$(507, 313, 57, 495)$,
$(507, 331, 99, 413)$,\adfsplit
$(507, 325, 111, 113)$,
$(507, 233, 63, 482)$,
$(507, 309, 341, 440)$,
$(507, 291, 359, 139)$,\adfsplit
$(507, 273, 301, 442)$,
$(507, 227, 279, 386)$,
$(507, 305, 327, 412)$,
$(507, 353, 267, 445)$,\adfsplit
$(507, 109, 129, 269)$,
$(507, 165, 169, 455)$,
$(507, 153, 239, 406)$,
$(507, 337, 83, 394)$,\adfsplit
$(507, 207, 19, 458)$,
$(507, 328, 343, 397)$,
$(507, 183, 319, 393)$,
$(507, 123, 151, 464)$,\adfsplit
$(507, 157, 27, 395)$,
$(507, 196, 297, 496)$,
$(507, 304, 339, 447)$,
$(507, 232, 171, 494)$,\adfsplit
$(507, 55, 135, 364)$,
$(507, 292, 87, 448)$,
$(507, 148, 231, 423)$,
$(507, 260, 259, 491)$,\adfsplit
$(507, 15, 91, 421)$,
$(508, 304, 309, 383)$,
$(508, 292, 318, 486)$,
$(508, 92, 137, 405)$,\adfsplit
$(508, 188, 251, 403)$,
$(508, 124, 213, 427)$,
$(508, 100, 245, 489)$,
$(508, 96, 272, 371)$,\adfsplit
$(508, 20, 241, 420)$,
$(508, 332, 222, 269)$,
$(508, 80, 351, 450)$,
$(508, 12, 286, 455)$,\adfsplit
$(508, 156, 111, 437)$,
$(508, 152, 115, 432)$,
$(508, 132, 98, 457)$,
$(508, 276, 266, 402)$,\adfsplit
$(508, 145, 171, 419)$,
$(508, 165, 199, 473)$,
$(508, 73, 134, 428)$,
$(508, 21, 131, 370)$,\adfsplit
$(508, 85, 227, 499)$,
$(508, 77, 270, 498)$,
$(508, 210, 219, 262)$,
$(508, 242, 311, 367)$,\adfsplit
$(508, 22, 107, 506)$,
$(508, 230, 323, 404)$,
$(508, 290, 30, 460)$,
$(508, 126, 263, 384)$,\adfsplit
$(508, 346, 158, 461)$,
$(508, 14, 207, 430)$,
$(508, 62, 259, 381)$,
$(508, 110, 315, 394)$,\adfsplit
$(508, 154, 55, 472)$,
$(508, 78, 11, 487)$,
$(508, 326, 307, 479)$,
$(508, 235, 51, 382)$,\adfsplit
$(508, 15, 23, 467)$,
$(508, 2, 106, 476)$,
$(508, 5, 127, 380)$,
$(508, 17, 26, 478)$,\adfsplit
$(508, 10, 255, 377)$,
$(508, 1, 226, 425)$,
$(508, 29, 118, 361)$,
$(508, 25, 231, 409)$,\adfsplit
$(508, 6, 74, 250)$,
$(508, 13, 75, 439)$,
$(508, 37, 258, 391)$,
$(508, 8, 329, 451)$,\adfsplit
$(508, 34, 50, 452)$,
$(508, 9, 53, 500)$,
$(508, 33, 114, 431)$,
$(508, 46, 319, 415)$,\adfsplit
$(508, 18, 159, 463)$,
$(508, 45, 190, 376)$,
$(508, 4, 341, 424)$,
$(508, 70, 143, 294)$,\adfsplit
$(508, 41, 138, 166)$,
$(508, 54, 86, 410)$,
$(508, 38, 359, 483)$,
$(508, 49, 3, 435)$,\adfsplit
$(508, 24, 223, 387)$,
$(508, 58, 175, 378)$,
$(508, 7, 47, 474)$,
$(508, 0, 277, 426)$,\adfsplit
$(508, 57, 330, 480)$,
$(508, 69, 125, 298)$,
$(508, 66, 214, 485)$,
$(508, 42, 182, 418)$,\adfsplit
$(508, 82, 206, 399)$,
$(508, 94, 102, 421)$,
$(508, 61, 179, 306)$,
$(508, 65, 350, 444)$,\adfsplit
$(508, 90, 347, 470)$,
$(508, 142, 146, 397)$,
$(508, 108, 274, 89)$,
$(508, 122, 335, 458)$,\adfsplit
$(508, 101, 170, 477)$,
$(508, 81, 314, 423)$,
$(508, 201, 194, 466)$,
$(508, 150, 163, 433)$,\adfsplit
$(508, 174, 63, 372)$,
$(508, 181, 162, 379)$,
$(508, 189, 130, 369)$,
$(508, 178, 343, 454)$,\adfsplit
$(508, 237, 186, 368)$,
$(508, 204, 302, 482)$,
$(508, 218, 191, 495)$,
$(508, 220, 261, 198)$,\adfsplit
$(508, 301, 234, 491)$,
$(508, 120, 238, 440)$,
$(508, 202, 299, 366)$,
$(508, 72, 358, 459)$,\adfsplit
$(508, 221, 334, 496)$,
$(508, 256, 254, 442)$,
$(508, 257, 278, 390)$,
$(508, 289, 342, 464)$,\adfsplit
$(508, 313, 338, 462)$,
$(508, 225, 282, 494)$,
$(508, 310, 327, 363)$,
$(508, 322, 27, 392)$,\adfsplit
$(508, 354, 167, 414)$,
$(508, 246, 215, 503)$,
$(508, 35, 147, 475)$,
$(508, 93, 217, 411)$,\adfsplit
$(508, 117, 229, 362)$,
$(508, 113, 265, 438)$,
$(508, 36, 233, 349)$,
$(508, 105, 197, 374)$,\adfsplit
$(508, 97, 173, 273)$,
$(508, 129, 139, 95)$,
$(508, 56, 203, 447)$,
$(508, 121, 185, 453)$,\adfsplit
$(508, 168, 119, 501)$,
$(508, 76, 293, 434)$,
$(508, 104, 305, 386)$,
$(508, 164, 149, 422)$,\adfsplit
$(508, 60, 133, 297)$,
$(508, 109, 281, 484)$,
$(508, 153, 193, 412)$,
$(508, 84, 155, 443)$,\adfsplit
$(508, 209, 283, 400)$,
$(508, 52, 144, 285)$,
$(508, 71, 195, 388)$,
$(508, 68, 353, 436)$,\adfsplit
$(508, 176, 345, 441)$,
$(508, 88, 333, 417)$,
$(508, 324, 325, 393)$,
$(508, 296, 317, 413)$,\adfsplit
$(508, 352, 157, 468)$,
$(508, 44, 337, 456)$,
$(508, 284, 253, 493)$,
$(508, 308, 161, 408)$,\adfsplit
$(508, 141, 103, 505)$,
$(508, 184, 177, 398)$,
$(508, 249, 287, 497)$,
$(508, 40, 321, 449)$,\adfsplit
$(508, 208, 357, 395)$,
$(508, 300, 205, 445)$,
$(508, 212, 169, 375)$,
$(508, 356, 160, 481)$,\adfsplit
$(508, 172, 320, 429)$,
$(508, 239, 331, 385)$,
$(508, 79, 183, 492)$,
$(508, 340, 83, 243)$,\adfsplit
$(508, 264, 99, 247)$,
$(508, 316, 67, 123)$,
$(508, 228, 303, 31)$,
$(508, 252, 328, 151)$,\adfsplit
$(508, 336, 19, 407)$,
$(508, 216, 275, 211)$,
$(508, 348, 271, 416)$,
$(508, 48, 355, 488)$,\adfsplit
$(508, 64, 200, 373)$,
$(508, 344, 112, 364)$,
$(508, 240, 280, 32)$,
$(508, 28, 59, 504)$,\adfsplit
$(508, 248, 91, 448)$,
$(508, 312, 39, 490)$,
$(508, 291, 295, 360)$,
$(508, 180, 279, 471)$,\adfsplit
$(508, 288, 16, 389)$,
$(508, 116, 43, 365)$,
$(508, 140, 148, 401)$,
$(508, 224, 268, 87)$,\adfsplit
$(508, 136, 187, 406)$,
$(508, 128, 192, 396)$,
$(508, 196, 339, 465)$,
$(508, 244, 135, 446)$,\adfsplit
$(508, 232, 236, 502)$,
$(508, 260, 267, 469)$,
$(15, 80, 154, 193)$,
$(65, 130, 243, 356)$,\adfsplit
$(73, 86, 252, 275)$,
$(40, 134, 163, 225)$,
$(85, 220, 290, 311)$,
$(36, 45, 211, 334)$,\adfsplit
$(12, 26, 137, 351)$,
$(72, 149, 250, 303)$,
$(132, 237, 251, 274)$,
$(125, 292, 319, 326)$,\adfsplit
$(51, 302, 313, 316)$,
$(86, 127, 220, 353)$,
$(47, 182, 325, 352)$,
$(22, 120, 217, 311)$,\adfsplit
$(83, 92, 157, 310)$,
$(134, 159, 216, 229)$,
$(32, 35, 85, 234)$,
$(93, 151, 166, 296)$,\adfsplit
$(60, 71, 190, 213)$,
$(42, 97, 143, 248)$,
$(18, 76, 319, 333)$,
$(121, 206, 252, 359)$,\adfsplit
$(31, 64, 149, 330)$,
$(60, 70, 127, 221)$,
$(48, 199, 309, 358)$,
$(130, 211, 233, 344)$,\adfsplit
$(17, 122, 240, 279)$,
$(5, 162, 163, 284)$,
$(2, 179, 192, 285)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 48 j \adfmod{144}) + 360$ for $360 \le x < 504$,
$x \mapsto x$ for $504 \le x < 507$,
$x \mapsto (x - 507 + 2 j \adfmod{180}) + 507$ for $x \ge 507$,
$0 \le j < 90$.
\ADFvfyParStart{(687, ((367, 90, ((360, 4), (144, 48), (3, 3), (180, 2)))), ((60, 6), (147, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 147^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,153,180}
\noindent{\boldmath $ 60^{6} 153^{1} 180^{1} $}~
With the point set $Z_{693}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 512\}$, and
 $\{513, 514, \dots, 692\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(513, 48, 73, 87)$,
$(513, 352, 19, 489)$,
$(513, 196, 227, 91)$,
$(513, 180, 231, 393)$,\adfsplit
$(513, 296, 358, 418)$,
$(513, 184, 255, 455)$,
$(513, 132, 238, 498)$,
$(513, 276, 57, 410)$,\adfsplit
$(513, 212, 16, 453)$,
$(513, 308, 117, 365)$,
$(513, 324, 161, 388)$,
$(513, 4, 251, 415)$,\adfsplit
$(513, 20, 294, 433)$,
$(513, 280, 229, 464)$,
$(513, 220, 191, 379)$,
$(513, 88, 75, 506)$,\adfsplit
$(513, 93, 121, 395)$,
$(513, 185, 217, 481)$,
$(513, 221, 273, 445)$,
$(513, 37, 150, 383)$,\adfsplit
$(513, 301, 69, 366)$,
$(513, 305, 102, 421)$,
$(513, 249, 66, 440)$,
$(513, 141, 335, 381)$,\adfsplit
$(513, 237, 90, 431)$,
$(513, 129, 343, 461)$,
$(513, 293, 163, 488)$,
$(513, 29, 303, 492)$,\adfsplit
$(513, 173, 99, 378)$,
$(513, 345, 287, 419)$,
$(513, 329, 274, 441)$,
$(513, 334, 11, 501)$,\adfsplit
$(513, 242, 319, 493)$,
$(513, 290, 82, 414)$,
$(513, 266, 59, 503)$,
$(513, 22, 179, 443)$,\adfsplit
$(513, 114, 327, 390)$,
$(513, 338, 199, 458)$,
$(513, 26, 339, 432)$,
$(513, 122, 79, 384)$,\adfsplit
$(513, 5, 85, 407)$,
$(513, 9, 10, 362)$,
$(513, 1, 258, 385)$,
$(513, 46, 299, 405)$,\adfsplit
$(513, 21, 14, 474)$,
$(513, 0, 182, 426)$,
$(513, 2, 42, 413)$,
$(513, 52, 317, 473)$,\adfsplit
$(513, 17, 331, 377)$,
$(513, 41, 190, 425)$,
$(513, 13, 137, 504)$,
$(513, 7, 131, 507)$,\adfsplit
$(513, 8, 108, 510)$,
$(513, 33, 23, 450)$,
$(513, 15, 143, 402)$,
$(513, 45, 110, 512)$,\adfsplit
$(513, 81, 6, 509)$,
$(513, 25, 342, 485)$,
$(513, 49, 53, 437)$,
$(513, 32, 27, 389)$,\adfsplit
$(513, 44, 189, 480)$,
$(513, 40, 145, 201)$,
$(513, 36, 313, 351)$,
$(513, 24, 197, 297)$,\adfsplit
$(513, 61, 105, 430)$,
$(513, 12, 253, 459)$,
$(513, 65, 170, 411)$,
$(513, 71, 123, 363)$,\adfsplit
$(513, 64, 192, 349)$,
$(513, 77, 298, 355)$,
$(513, 89, 177, 375)$,
$(513, 109, 302, 469)$,\adfsplit
$(513, 28, 333, 373)$,
$(513, 101, 126, 165)$,
$(513, 97, 209, 398)$,
$(513, 56, 281, 404)$,\adfsplit
$(513, 100, 213, 475)$,
$(513, 113, 222, 479)$,
$(513, 60, 277, 396)$,
$(513, 104, 205, 34)$,\adfsplit
$(513, 76, 309, 435)$,
$(513, 136, 194, 125)$,
$(513, 133, 210, 465)$,
$(513, 92, 241, 491)$,\adfsplit
$(513, 72, 193, 243)$,
$(513, 80, 289, 412)$,
$(513, 96, 233, 482)$,
$(513, 68, 261, 438)$,\adfsplit
$(513, 149, 283, 486)$,
$(513, 264, 153, 505)$,
$(513, 169, 286, 477)$,
$(513, 157, 146, 386)$,\adfsplit
$(513, 181, 230, 511)$,
$(513, 208, 225, 484)$,
$(513, 256, 321, 499)$,
$(513, 312, 353, 380)$,\adfsplit
$(513, 224, 357, 448)$,
$(513, 245, 254, 495)$,
$(513, 356, 341, 508)$,
$(513, 344, 337, 399)$,\adfsplit
$(513, 328, 257, 409)$,
$(513, 325, 35, 462)$,
$(513, 285, 247, 406)$,
$(513, 265, 186, 416)$,\adfsplit
$(513, 269, 271, 442)$,
$(513, 116, 292, 447)$,
$(513, 148, 279, 392)$,
$(513, 140, 160, 429)$,\adfsplit
$(513, 112, 315, 397)$,
$(513, 152, 288, 446)$,
$(513, 128, 268, 371)$,
$(513, 164, 336, 382)$,\adfsplit
$(513, 84, 107, 139)$,
$(513, 144, 232, 323)$,
$(513, 124, 43, 434)$,
$(513, 120, 244, 424)$,\adfsplit
$(513, 156, 291, 454)$,
$(513, 228, 347, 403)$,
$(513, 168, 316, 372)$,
$(513, 204, 127, 483)$,\adfsplit
$(513, 188, 310, 497)$,
$(513, 138, 103, 478)$,
$(513, 348, 359, 408)$,
$(513, 340, 119, 496)$,\adfsplit
$(513, 172, 295, 401)$,
$(513, 304, 51, 460)$,
$(513, 275, 31, 494)$,
$(513, 18, 187, 423)$,\adfsplit
$(513, 176, 70, 502)$,
$(513, 216, 74, 428)$,
$(513, 252, 284, 391)$,
$(513, 240, 142, 364)$,\adfsplit
$(513, 236, 78, 470)$,
$(513, 300, 206, 394)$,
$(513, 200, 159, 387)$,
$(513, 332, 115, 466)$,\adfsplit
$(513, 272, 219, 471)$,
$(513, 318, 263, 307)$,
$(513, 218, 211, 370)$,
$(513, 67, 239, 457)$,\adfsplit
$(513, 260, 106, 456)$,
$(513, 166, 3, 444)$,
$(513, 248, 234, 374)$,
$(513, 320, 155, 439)$,\adfsplit
$(513, 278, 39, 476)$,
$(513, 322, 50, 223)$,
$(513, 162, 167, 262)$,
$(513, 175, 183, 449)$,\adfsplit
$(513, 226, 270, 158)$,
$(513, 63, 83, 376)$,
$(513, 86, 94, 472)$,
$(513, 214, 111, 468)$,\adfsplit
$(513, 98, 147, 215)$,
$(513, 171, 259, 422)$,
$(513, 350, 354, 452)$,
$(513, 202, 330, 360)$,\adfsplit
$(513, 118, 203, 427)$,
$(513, 282, 207, 417)$,
$(513, 154, 174, 487)$,
$(513, 246, 135, 490)$,\adfsplit
$(513, 306, 267, 368)$,
$(513, 314, 130, 420)$,
$(513, 38, 311, 367)$,
$(513, 250, 326, 400)$,\adfsplit
$(513, 346, 151, 361)$,
$(513, 134, 55, 500)$,
$(513, 62, 195, 436)$,
$(513, 54, 235, 369)$,\adfsplit
$(513, 30, 47, 463)$,
$(513, 58, 198, 451)$,
$(513, 178, 95, 467)$,
$(514, 192, 195, 369)$,\adfsplit
$(514, 100, 104, 161)$,
$(514, 160, 169, 509)$,
$(514, 208, 258, 199)$,
$(514, 136, 200, 426)$,\adfsplit
$(514, 216, 295, 56)$,
$(514, 68, 149, 386)$,
$(514, 172, 259, 389)$,
$(514, 292, 27, 265)$,\adfsplit
$(514, 316, 72, 411)$,
$(514, 220, 2, 425)$,
$(514, 60, 219, 470)$,
$(514, 304, 122, 407)$,\adfsplit
$(514, 252, 97, 456)$,
$(514, 24, 267, 507)$,
$(514, 1, 9, 439)$,
$(514, 37, 95, 380)$,\adfsplit
$(514, 137, 205, 297)$,
$(514, 249, 346, 458)$,
$(514, 337, 75, 501)$,
$(514, 117, 242, 487)$,\adfsplit
$(514, 349, 118, 495)$,
$(514, 329, 105, 379)$,
$(514, 33, 174, 363)$,
$(514, 341, 154, 484)$,\adfsplit
$(514, 325, 234, 382)$,
$(514, 201, 131, 371)$,
$(514, 333, 318, 497)$,
$(514, 210, 226, 402)$,\adfsplit
$(514, 78, 151, 365)$,
$(514, 206, 286, 504)$,
$(514, 186, 290, 441)$,
$(514, 18, 147, 163)$,\adfsplit
$(514, 354, 130, 437)$,
$(514, 194, 63, 377)$,
$(514, 82, 319, 474)$,
$(514, 214, 143, 478)$,\adfsplit
$(514, 155, 183, 500)$,
$(514, 119, 231, 373)$,
$(514, 31, 171, 481)$,
$(514, 5, 303, 489)$,\adfsplit
$(514, 4, 17, 393)$,
$(514, 16, 51, 503)$,
$(514, 13, 338, 455)$,
$(514, 28, 36, 362)$,\adfsplit
$(514, 19, 167, 410)$,
$(514, 10, 123, 385)$,
$(514, 40, 132, 433)$,
$(514, 0, 73, 453)$,\adfsplit
$(514, 49, 342, 405)$,
$(514, 21, 211, 378)$,
$(514, 8, 321, 413)$,
$(514, 20, 347, 461)$,\adfsplit
$(514, 84, 235, 473)$,
$(514, 41, 14, 510)$,
$(514, 25, 38, 59)$,
$(514, 52, 181, 450)$,\adfsplit
$(514, 88, 345, 498)$,
$(514, 64, 283, 512)$,
$(514, 34, 223, 506)$,
$(514, 45, 65, 253)$,\adfsplit
$(514, 80, 331, 485)$,
$(514, 12, 61, 432)$,
$(514, 76, 162, 384)$,
$(514, 85, 179, 480)$,\adfsplit
$(514, 29, 193, 408)$,
$(514, 22, 315, 459)$,
$(514, 69, 217, 404)$,
$(514, 44, 81, 257)$,\adfsplit
$(514, 57, 197, 468)$,
$(514, 48, 70, 165)$,
$(514, 53, 157, 499)$,
$(514, 112, 156, 421)$,\adfsplit
$(514, 30, 207, 469)$,
$(514, 77, 153, 374)$,
$(514, 93, 209, 472)$,
$(514, 89, 129, 465)$,\adfsplit
$(514, 92, 189, 397)$,
$(514, 109, 227, 86)$,
$(514, 32, 233, 415)$,
$(514, 113, 298, 419)$,\adfsplit
$(514, 133, 190, 26)$,
$(514, 101, 42, 367)$,
$(514, 148, 125, 463)$,
$(514, 96, 281, 418)$,\adfsplit
$(514, 141, 310, 370)$,
$(514, 121, 251, 466)$,
$(514, 145, 182, 390)$,
$(514, 108, 177, 420)$,\adfsplit
$(514, 173, 74, 435)$,
$(514, 185, 134, 440)$,
$(514, 348, 353, 476)$,
$(514, 221, 150, 422)$,\adfsplit
$(514, 225, 271, 387)$,
$(514, 248, 357, 401)$,
$(514, 213, 314, 496)$,
$(514, 241, 322, 375)$,\adfsplit
$(514, 237, 58, 449)$,
$(514, 268, 229, 448)$,
$(514, 245, 250, 376)$,
$(514, 269, 285, 394)$,\adfsplit
$(514, 308, 273, 454)$,
$(514, 293, 326, 396)$,
$(514, 317, 334, 412)$,
$(514, 261, 306, 464)$,\adfsplit
$(514, 289, 94, 406)$,
$(514, 301, 270, 381)$,
$(514, 309, 102, 361)$,
$(514, 277, 166, 457)$,\adfsplit
$(514, 305, 291, 494)$,
$(514, 313, 107, 460)$,
$(514, 144, 98, 438)$,
$(514, 152, 327, 486)$,\adfsplit
$(514, 62, 222, 443)$,
$(514, 124, 276, 491)$,
$(514, 11, 87, 395)$,
$(514, 260, 66, 392)$,\adfsplit
$(514, 196, 198, 492)$,
$(514, 320, 330, 467)$,
$(514, 204, 284, 417)$,
$(514, 184, 224, 452)$,\adfsplit
$(514, 164, 240, 414)$,
$(514, 264, 7, 366)$,
$(514, 46, 355, 462)$,
$(514, 336, 350, 280)$,\adfsplit
$(514, 120, 254, 508)$,
$(514, 140, 187, 244)$,
$(514, 332, 203, 424)$,
$(514, 218, 274, 6)$,\adfsplit
$(514, 238, 302, 114)$,
$(514, 106, 83, 511)$,
$(514, 178, 294, 475)$,
$(514, 232, 343, 427)$,\adfsplit
$(514, 356, 282, 493)$,
$(514, 54, 115, 428)$,
$(514, 358, 43, 403)$,
$(514, 126, 158, 482)$,\adfsplit
$(514, 90, 142, 398)$,
$(514, 272, 262, 436)$,
$(514, 296, 91, 444)$,
$(514, 128, 180, 442)$,\adfsplit
$(514, 288, 239, 431)$,
$(514, 176, 103, 451)$,
$(514, 212, 228, 479)$,
$(514, 359, 3, 434)$,\adfsplit
$(514, 39, 191, 416)$,
$(514, 99, 263, 383)$,
$(514, 110, 335, 364)$,
$(514, 246, 23, 445)$,\adfsplit
$(514, 170, 139, 490)$,
$(514, 279, 79, 399)$,
$(514, 67, 243, 388)$,
$(514, 344, 323, 430)$,\adfsplit
$(514, 312, 15, 275)$,
$(514, 256, 138, 446)$,
$(514, 266, 247, 429)$,
$(514, 71, 175, 505)$,\adfsplit
$(514, 278, 111, 447)$,
$(514, 202, 230, 483)$,
$(514, 340, 47, 127)$,
$(514, 287, 351, 360)$,\adfsplit
$(514, 50, 35, 502)$,
$(514, 299, 339, 372)$,
$(514, 188, 300, 423)$,
$(514, 146, 55, 471)$,\adfsplit
$(514, 116, 159, 488)$,
$(514, 255, 311, 391)$,
$(514, 328, 135, 477)$,
$(514, 324, 352, 368)$,\adfsplit
$(514, 215, 307, 400)$,
$(514, 168, 236, 409)$,
$(23, 84, 178, 321)$,
$(53, 127, 144, 190)$,\adfsplit
$(37, 66, 116, 299)$,
$(88, 165, 206, 275)$,
$(138, 140, 141, 347)$,
$(36, 121, 194, 227)$,\adfsplit
$(9, 12, 95, 238)$,
$(18, 43, 137, 344)$,
$(44, 65, 154, 315)$,
$(174, 183, 325, 344)$,\adfsplit
$(150, 184, 259, 309)$,
$(16, 31, 245, 338)$,
$(93, 154, 251, 276)$,
$(68, 161, 214, 303)$,\adfsplit
$(63, 66, 128, 181)$,
$(145, 167, 260, 342)$,
$(26, 107, 256, 301)$,
$(17, 138, 243, 344)$,\adfsplit
$(162, 220, 227, 249)$,
$(101, 132, 326, 355)$,
$(111, 301, 322, 344)$,
$(20, 94, 295, 321)$,\adfsplit
$(81, 220, 318, 319)$,
$(9, 72, 91, 350)$,
$(95, 210, 273, 340)$,
$(182, 195, 229, 328)$,\adfsplit
$(121, 147, 266, 292)$,
$(71, 72, 98, 253)$,
$(40, 129, 290, 331)$,
$(176, 214, 339, 341)$,\adfsplit
$(86, 169, 179, 276)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 48 j \adfmod{144}) + 360$ for $360 \le x < 504$,
$x \mapsto (x + 3 j \adfmod{9}) + 504$ for $504 \le x < 513$,
$x \mapsto (x - 513 + 2 j \adfmod{180}) + 513$ for $x \ge 513$,
$0 \le j < 90$.
\ADFvfyParStart{(693, ((373, 90, ((360, 4), (144, 48), (9, 3), (180, 2)))), ((60, 6), (153, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 153^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,159,180}
\noindent{\boldmath $ 60^{6} 159^{1} 180^{1} $}~
With the point set $Z_{699}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 518\}$, and
 $\{519, 520, \dots, 698\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(519, 28, 117, 514)$,
$(519, 140, 267, 434)$,
$(519, 96, 224, 447)$,
$(519, 40, 180, 411)$,\adfsplit
$(519, 276, 91, 507)$,
$(519, 284, 107, 401)$,
$(519, 116, 315, 473)$,
$(519, 84, 321, 515)$,\adfsplit
$(519, 64, 333, 375)$,
$(519, 352, 266, 383)$,
$(519, 104, 55, 418)$,
$(519, 189, 193, 471)$,\adfsplit
$(519, 93, 119, 405)$,
$(519, 349, 69, 479)$,
$(519, 125, 241, 395)$,
$(519, 249, 18, 489)$,\adfsplit
$(519, 29, 198, 363)$,
$(519, 205, 58, 478)$,
$(519, 217, 71, 492)$,
$(519, 85, 330, 437)$,\adfsplit
$(519, 141, 47, 496)$,
$(519, 229, 142, 425)$,
$(519, 97, 46, 428)$,
$(519, 317, 310, 421)$,\adfsplit
$(519, 294, 314, 462)$,
$(519, 66, 94, 388)$,
$(519, 350, 30, 487)$,
$(519, 226, 307, 396)$,\adfsplit
$(519, 298, 42, 370)$,
$(519, 354, 171, 508)$,
$(519, 322, 163, 486)$,
$(519, 254, 99, 393)$,\adfsplit
$(519, 98, 311, 403)$,
$(519, 346, 259, 517)$,
$(519, 102, 23, 361)$,
$(519, 146, 95, 431)$,\adfsplit
$(519, 3, 11, 445)$,
$(519, 331, 59, 366)$,
$(519, 359, 123, 494)$,
$(519, 1, 279, 444)$,\adfsplit
$(519, 4, 325, 377)$,
$(519, 9, 262, 497)$,
$(519, 10, 122, 449)$,
$(519, 22, 38, 398)$,\adfsplit
$(519, 0, 154, 446)$,
$(519, 12, 45, 413)$,
$(519, 7, 83, 461)$,
$(519, 24, 187, 365)$,\adfsplit
$(519, 14, 106, 432)$,
$(519, 37, 35, 480)$,
$(519, 31, 131, 384)$,
$(519, 13, 137, 466)$,\adfsplit
$(519, 2, 118, 392)$,
$(519, 19, 179, 440)$,
$(519, 8, 151, 488)$,
$(519, 26, 355, 512)$,\adfsplit
$(519, 20, 273, 409)$,
$(519, 32, 148, 457)$,
$(519, 17, 103, 238)$,
$(519, 25, 318, 509)$,\adfsplit
$(519, 16, 90, 504)$,
$(519, 6, 62, 227)$,
$(519, 41, 126, 139)$,
$(519, 34, 143, 510)$,\adfsplit
$(519, 21, 70, 505)$,
$(519, 36, 319, 423)$,
$(519, 52, 114, 5)$,
$(519, 48, 165, 459)$,\adfsplit
$(519, 50, 190, 373)$,
$(519, 86, 130, 175)$,
$(519, 54, 218, 364)$,
$(519, 74, 222, 456)$,\adfsplit
$(519, 78, 158, 453)$,
$(519, 82, 234, 385)$,
$(519, 44, 178, 347)$,
$(519, 110, 291, 491)$,\adfsplit
$(519, 49, 210, 443)$,
$(519, 56, 334, 518)$,
$(519, 53, 339, 513)$,
$(519, 134, 183, 115)$,\adfsplit
$(519, 150, 323, 368)$,
$(519, 113, 138, 416)$,
$(519, 162, 295, 455)$,
$(519, 174, 182, 386)$,\adfsplit
$(519, 60, 358, 498)$,
$(519, 108, 166, 450)$,
$(519, 132, 239, 402)$,
$(519, 72, 302, 374)$,\adfsplit
$(519, 170, 223, 472)$,
$(519, 76, 326, 430)$,
$(519, 111, 167, 448)$,
$(519, 68, 250, 378)$,\adfsplit
$(519, 186, 79, 467)$,
$(519, 214, 235, 481)$,
$(519, 301, 306, 465)$,
$(519, 81, 202, 474)$,\adfsplit
$(519, 206, 303, 367)$,
$(519, 194, 195, 380)$,
$(519, 33, 230, 495)$,
$(519, 246, 351, 485)$,\adfsplit
$(519, 329, 270, 511)$,
$(519, 278, 135, 516)$,
$(519, 242, 251, 406)$,
$(519, 173, 274, 381)$,\adfsplit
$(519, 277, 258, 362)$,
$(519, 105, 286, 415)$,
$(519, 237, 282, 463)$,
$(519, 233, 290, 404)$,\adfsplit
$(519, 338, 271, 394)$,
$(519, 133, 342, 389)$,
$(519, 160, 265, 414)$,
$(519, 57, 157, 433)$,\adfsplit
$(519, 144, 199, 399)$,
$(519, 128, 275, 464)$,
$(519, 201, 155, 501)$,
$(519, 169, 15, 469)$,\adfsplit
$(519, 27, 191, 439)$,
$(519, 80, 124, 51)$,
$(519, 43, 147, 458)$,
$(519, 216, 253, 410)$,\adfsplit
$(519, 75, 211, 500)$,
$(519, 127, 299, 483)$,
$(519, 297, 263, 408)$,
$(519, 136, 287, 435)$,\adfsplit
$(519, 256, 335, 470)$,
$(519, 61, 215, 39)$,
$(519, 196, 203, 407)$,
$(519, 197, 247, 371)$,\adfsplit
$(519, 73, 63, 502)$,
$(519, 208, 343, 429)$,
$(519, 209, 67, 412)$,
$(519, 192, 269, 345)$,\adfsplit
$(519, 121, 153, 503)$,
$(519, 305, 109, 482)$,
$(519, 260, 181, 225)$,
$(519, 177, 289, 372)$,\adfsplit
$(519, 272, 283, 379)$,
$(519, 176, 261, 441)$,
$(519, 156, 145, 451)$,
$(519, 168, 357, 476)$,\adfsplit
$(519, 149, 87, 376)$,
$(519, 300, 309, 245)$,
$(519, 285, 65, 427)$,
$(519, 161, 213, 390)$,\adfsplit
$(519, 320, 337, 417)$,
$(519, 129, 221, 484)$,
$(519, 185, 313, 493)$,
$(519, 120, 232, 454)$,\adfsplit
$(519, 112, 248, 391)$,
$(519, 296, 341, 220)$,
$(519, 308, 100, 387)$,
$(519, 244, 257, 400)$,\adfsplit
$(519, 88, 353, 477)$,
$(519, 89, 231, 422)$,
$(519, 92, 184, 397)$,
$(519, 288, 101, 475)$,\adfsplit
$(519, 152, 328, 426)$,
$(519, 356, 77, 424)$,
$(519, 172, 281, 490)$,
$(519, 344, 293, 506)$,\adfsplit
$(519, 348, 255, 460)$,
$(519, 332, 340, 419)$,
$(519, 304, 324, 207)$,
$(519, 200, 264, 369)$,\adfsplit
$(519, 164, 159, 442)$,
$(519, 212, 280, 382)$,
$(519, 188, 268, 438)$,
$(519, 336, 327, 420)$,\adfsplit
$(519, 312, 243, 360)$,
$(519, 236, 240, 499)$,
$(519, 228, 316, 436)$,
$(519, 252, 292, 452)$,\adfsplit
$(519, 204, 219, 468)$,
$(520, 144, 158, 488)$,
$(520, 188, 216, 357)$,
$(520, 112, 168, 480)$,\adfsplit
$(520, 48, 148, 401)$,
$(520, 96, 207, 379)$,
$(520, 176, 305, 463)$,
$(520, 156, 316, 518)$,\adfsplit
$(520, 200, 4, 396)$,
$(520, 172, 66, 432)$,
$(520, 36, 302, 461)$,
$(520, 284, 239, 395)$,\adfsplit
$(520, 313, 321, 446)$,
$(520, 109, 122, 126)$,
$(520, 213, 233, 392)$,
$(520, 285, 314, 465)$,\adfsplit
$(520, 81, 119, 450)$,
$(520, 137, 195, 497)$,
$(520, 85, 153, 257)$,
$(520, 269, 338, 372)$,\adfsplit
$(520, 297, 43, 449)$,
$(520, 209, 345, 364)$,
$(520, 229, 14, 365)$,
$(520, 157, 309, 499)$,\adfsplit
$(520, 173, 326, 505)$,
$(520, 117, 283, 494)$,
$(520, 353, 170, 452)$,
$(520, 265, 99, 402)$,\adfsplit
$(520, 177, 34, 376)$,
$(520, 121, 50, 413)$,
$(520, 241, 194, 422)$,
$(520, 133, 118, 361)$,\adfsplit
$(520, 318, 10, 435)$,
$(520, 342, 70, 475)$,
$(520, 82, 175, 473)$,
$(520, 42, 166, 3)$,\adfsplit
$(520, 294, 59, 514)$,
$(520, 298, 87, 377)$,
$(520, 2, 178, 492)$,
$(520, 162, 351, 464)$,\adfsplit
$(520, 186, 123, 404)$,
$(520, 22, 7, 426)$,
$(520, 28, 245, 444)$,
$(520, 0, 165, 425)$,\adfsplit
$(520, 12, 160, 398)$,
$(520, 8, 281, 479)$,
$(520, 24, 295, 431)$,
$(520, 6, 311, 383)$,\adfsplit
$(520, 1, 98, 330)$,
$(520, 9, 49, 384)$,
$(520, 5, 234, 418)$,
$(520, 40, 111, 466)$,\adfsplit
$(520, 60, 359, 370)$,
$(520, 72, 197, 440)$,
$(520, 13, 86, 517)$,
$(520, 20, 205, 512)$,\adfsplit
$(520, 32, 277, 507)$,
$(520, 17, 322, 457)$,
$(520, 19, 167, 409)$,
$(520, 26, 58, 303)$,\adfsplit
$(520, 52, 249, 509)$,
$(520, 11, 127, 504)$,
$(520, 76, 108, 510)$,
$(520, 23, 67, 515)$,\adfsplit
$(520, 18, 247, 375)$,
$(520, 46, 114, 471)$,
$(520, 16, 39, 423)$,
$(520, 21, 206, 363)$,\adfsplit
$(520, 62, 319, 411)$,
$(520, 55, 147, 459)$,
$(520, 38, 198, 468)$,
$(520, 30, 315, 403)$,\adfsplit
$(520, 54, 226, 419)$,
$(520, 74, 131, 451)$,
$(520, 78, 154, 495)$,
$(520, 110, 174, 445)$,\adfsplit
$(520, 106, 219, 427)$,
$(520, 94, 230, 362)$,
$(520, 90, 47, 491)$,
$(520, 64, 236, 443)$,\adfsplit
$(520, 102, 202, 407)$,
$(520, 56, 214, 291)$,
$(520, 130, 271, 508)$,
$(520, 37, 93, 513)$,\adfsplit
$(520, 152, 329, 142)$,
$(520, 68, 210, 45)$,
$(520, 80, 246, 393)$,
$(520, 44, 238, 386)$,\adfsplit
$(520, 29, 306, 498)$,
$(520, 240, 262, 456)$,
$(520, 145, 146, 366)$,
$(520, 88, 134, 448)$,\adfsplit
$(520, 53, 334, 496)$,
$(520, 324, 350, 31)$,
$(520, 140, 138, 400)$,
$(520, 256, 354, 424)$,\adfsplit
$(520, 77, 182, 478)$,
$(520, 150, 187, 417)$,
$(520, 190, 251, 453)$,
$(520, 344, 286, 429)$,\adfsplit
$(520, 184, 254, 412)$,
$(520, 218, 15, 486)$,
$(520, 296, 274, 390)$,
$(520, 225, 266, 428)$,\adfsplit
$(520, 25, 290, 511)$,
$(520, 325, 346, 387)$,
$(520, 41, 358, 454)$,
$(520, 169, 258, 490)$,\adfsplit
$(520, 181, 242, 470)$,
$(520, 189, 222, 439)$,
$(520, 261, 250, 406)$,
$(520, 282, 183, 394)$,\adfsplit
$(520, 270, 267, 397)$,
$(520, 310, 299, 484)$,
$(520, 301, 278, 381)$,
$(520, 73, 221, 474)$,\adfsplit
$(520, 352, 149, 503)$,
$(520, 92, 33, 414)$,
$(520, 124, 143, 462)$,
$(520, 57, 217, 447)$,\adfsplit
$(520, 71, 75, 399)$,
$(520, 304, 89, 388)$,
$(520, 104, 105, 437)$,
$(520, 100, 151, 485)$,\adfsplit
$(520, 84, 339, 389)$,
$(520, 196, 199, 420)$,
$(520, 180, 185, 273)$,
$(520, 248, 101, 487)$,\adfsplit
$(520, 164, 61, 385)$,
$(520, 232, 293, 442)$,
$(520, 116, 220, 405)$,
$(520, 97, 125, 483)$,\adfsplit
$(520, 136, 95, 441)$,
$(520, 132, 201, 416)$,
$(520, 292, 69, 368)$,
$(520, 300, 341, 500)$,\adfsplit
$(520, 260, 333, 493)$,
$(520, 356, 349, 501)$,
$(520, 224, 276, 481)$,
$(520, 308, 63, 371)$,\adfsplit
$(520, 192, 289, 421)$,
$(520, 237, 253, 360)$,
$(520, 320, 355, 35)$,
$(520, 65, 211, 489)$,\adfsplit
$(520, 244, 113, 434)$,
$(520, 328, 129, 410)$,
$(520, 161, 163, 438)$,
$(520, 141, 317, 467)$,\adfsplit
$(520, 193, 179, 382)$,
$(520, 280, 91, 374)$,
$(520, 212, 331, 367)$,
$(520, 312, 83, 373)$,\adfsplit
$(520, 103, 243, 477)$,
$(520, 264, 135, 506)$,
$(520, 159, 287, 482)$,
$(520, 228, 107, 502)$,\adfsplit
$(520, 204, 263, 469)$,
$(520, 327, 79, 476)$,
$(520, 120, 223, 516)$,
$(520, 203, 235, 430)$,\adfsplit
$(520, 323, 343, 378)$,
$(520, 268, 115, 460)$,
$(520, 272, 171, 415)$,
$(520, 340, 27, 472)$,\adfsplit
$(520, 128, 227, 252)$,
$(520, 259, 275, 369)$,
$(520, 208, 155, 455)$,
$(520, 332, 348, 380)$,\adfsplit
$(520, 337, 231, 391)$,
$(520, 347, 139, 433)$,
$(520, 215, 279, 436)$,
$(520, 307, 335, 255)$,\adfsplit
$(520, 288, 51, 408)$,
$(520, 336, 191, 458)$,
$(8, 51, 58, 229)$,
$(74, 120, 177, 259)$,\adfsplit
$(67, 208, 237, 354)$,
$(102, 141, 187, 224)$,
$(70, 193, 207, 344)$,
$(43, 128, 162, 329)$,\adfsplit
$(27, 108, 209, 322)$,
$(48, 50, 203, 273)$,
$(137, 174, 207, 316)$,
$(14, 105, 115, 148)$,\adfsplit
$(38, 112, 307, 345)$,
$(59, 106, 217, 336)$,
$(130, 147, 257, 320)$,
$(110, 115, 245, 264)$,\adfsplit
$(138, 152, 201, 331)$,
$(116, 179, 229, 306)$,
$(50, 85, 88, 119)$,
$(155, 176, 214, 241)$,\adfsplit
$(19, 20, 153, 354)$,
$(22, 140, 167, 289)$,
$(90, 93, 160, 251)$,
$(77, 104, 199, 226)$,\adfsplit
$(103, 161, 226, 260)$,
$(149, 180, 267, 290)$,
$(94, 211, 276, 329)$,
$(32, 53, 223, 294)$,\adfsplit
$(55, 72, 166, 321)$,
$(81, 96, 214, 343)$,
$(173, 244, 254, 283)$,
$(5, 27, 160, 266)$,\adfsplit
$(51, 77, 86, 244)$,
$(47, 198, 248, 273)$,
$(53, 115, 128, 210)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 48 j \adfmod{144}) + 360$ for $360 \le x < 504$,
$x \mapsto (x - 504 + 5 j \adfmod{15}) + 504$ for $504 \le x < 519$,
$x \mapsto (x - 519 + 2 j \adfmod{180}) + 519$ for $x \ge 519$,
$0 \le j < 90$.
\ADFvfyParStart{(699, ((379, 90, ((360, 4), (144, 48), (15, 5), (180, 2)))), ((60, 6), (159, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 159^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,162,180}
\noindent{\boldmath $ 60^{6} 162^{1} 180^{1} $}~
With the point set $Z_{702}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 521\}$, and
 $\{522, 523, \dots, 701\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(522, 256, 259, 416)$,
$(522, 8, 12, 477)$,
$(522, 172, 181, 272)$,
$(522, 52, 84, 424)$,\adfsplit
$(522, 322, 357, 442)$,
$(522, 248, 285, 450)$,
$(522, 90, 133, 173)$,
$(522, 316, 0, 475)$,\adfsplit
$(522, 336, 28, 488)$,
$(522, 88, 141, 370)$,
$(522, 128, 185, 457)$,
$(522, 320, 19, 407)$,\adfsplit
$(522, 4, 68, 487)$,
$(522, 308, 13, 383)$,
$(522, 184, 251, 444)$,
$(522, 30, 104, 461)$,\adfsplit
$(522, 48, 125, 414)$,
$(522, 214, 293, 465)$,
$(522, 224, 304, 411)$,
$(522, 208, 295, 468)$,\adfsplit
$(522, 76, 164, 395)$,
$(522, 66, 158, 398)$,
$(522, 318, 51, 478)$,
$(522, 212, 309, 469)$,\adfsplit
$(522, 26, 124, 369)$,
$(522, 312, 53, 152)$,
$(522, 34, 138, 382)$,
$(522, 100, 207, 456)$,\adfsplit
$(522, 238, 350, 422)$,
$(522, 302, 57, 474)$,
$(522, 58, 174, 438)$,
$(522, 334, 95, 415)$,\adfsplit
$(522, 190, 319, 111)$,
$(522, 118, 254, 503)$,
$(522, 46, 186, 423)$,
$(522, 70, 211, 491)$,\adfsplit
$(522, 228, 10, 394)$,
$(522, 18, 163, 399)$,
$(522, 54, 205, 437)$,
$(522, 38, 199, 515)$,\adfsplit
$(522, 232, 41, 408)$,
$(522, 120, 292, 485)$,
$(522, 244, 93, 384)$,
$(522, 110, 331, 521)$,\adfsplit
$(522, 44, 271, 517)$,
$(522, 2, 239, 505)$,
$(522, 20, 261, 463)$,
$(522, 252, 139, 501)$,\adfsplit
$(522, 106, 355, 21)$,
$(522, 112, 11, 393)$,
$(522, 338, 243, 434)$,
$(522, 278, 195, 413)$,\adfsplit
$(522, 24, 327, 497)$,
$(522, 204, 149, 504)$,
$(522, 74, 23, 459)$,
$(522, 262, 219, 406)$,\adfsplit
$(522, 102, 61, 367)$,
$(522, 290, 255, 419)$,
$(522, 340, 307, 392)$,
$(522, 218, 193, 499)$,\adfsplit
$(522, 222, 201, 401)$,
$(522, 283, 287, 379)$,
$(522, 329, 337, 417)$,
$(522, 55, 71, 440)$,\adfsplit
$(522, 227, 247, 372)$,
$(522, 155, 183, 460)$,
$(522, 115, 159, 433)$,
$(522, 99, 157, 470)$,\adfsplit
$(522, 301, 5, 455)$,
$(522, 65, 135, 376)$,
$(522, 29, 105, 480)$,
$(522, 343, 63, 378)$,\adfsplit
$(522, 83, 171, 386)$,
$(522, 267, 31, 471)$,
$(522, 109, 245, 396)$,
$(522, 311, 91, 464)$,\adfsplit
$(522, 79, 221, 431)$,
$(522, 77, 237, 391)$,
$(522, 177, 341, 493)$,
$(522, 257, 73, 428)$,\adfsplit
$(522, 82, 1, 360)$,
$(522, 16, 134, 426)$,
$(522, 116, 136, 479)$,
$(522, 22, 49, 374)$,\adfsplit
$(522, 14, 160, 432)$,
$(522, 62, 130, 492)$,
$(522, 94, 249, 439)$,
$(522, 40, 126, 368)$,\adfsplit
$(522, 60, 154, 420)$,
$(522, 80, 81, 96)$,
$(522, 15, 25, 443)$,
$(522, 42, 59, 226)$,\adfsplit
$(522, 142, 137, 472)$,
$(522, 114, 268, 489)$,
$(522, 3, 169, 490)$,
$(522, 6, 189, 241)$,\adfsplit
$(522, 72, 87, 235)$,
$(522, 36, 127, 188)$,
$(522, 132, 103, 375)$,
$(522, 144, 229, 333)$,\adfsplit
$(522, 45, 145, 389)$,
$(522, 148, 156, 291)$,
$(522, 64, 86, 418)$,
$(522, 32, 180, 482)$,\adfsplit
$(522, 33, 89, 430)$,
$(522, 27, 101, 365)$,
$(522, 78, 281, 427)$,
$(522, 150, 231, 449)$,\adfsplit
$(522, 56, 117, 498)$,
$(522, 129, 131, 363)$,
$(522, 35, 147, 466)$,
$(522, 50, 225, 402)$,\adfsplit
$(522, 17, 39, 441)$,
$(522, 9, 107, 429)$,
$(522, 108, 203, 381)$,
$(522, 298, 323, 512)$,\adfsplit
$(522, 178, 303, 486)$,
$(522, 7, 123, 390)$,
$(522, 140, 273, 451)$,
$(522, 266, 328, 371)$,\adfsplit
$(522, 121, 213, 467)$,
$(522, 240, 165, 502)$,
$(522, 146, 69, 454)$,
$(522, 194, 217, 373)$,\adfsplit
$(522, 98, 263, 403)$,
$(522, 230, 286, 412)$,
$(522, 274, 279, 364)$,
$(522, 250, 264, 362)$,\adfsplit
$(522, 324, 113, 509)$,
$(522, 310, 317, 508)$,
$(522, 166, 277, 447)$,
$(522, 192, 85, 380)$,\adfsplit
$(522, 354, 356, 476)$,
$(522, 182, 175, 495)$,
$(522, 162, 326, 435)$,
$(522, 168, 296, 453)$,\adfsplit
$(522, 332, 215, 506)$,
$(522, 300, 347, 445)$,
$(522, 342, 187, 484)$,
$(522, 200, 233, 421)$,\adfsplit
$(522, 330, 358, 462)$,
$(522, 306, 297, 385)$,
$(522, 258, 209, 425)$,
$(522, 202, 75, 410)$,\adfsplit
$(522, 253, 321, 458)$,
$(522, 314, 348, 481)$,
$(522, 216, 353, 377)$,
$(522, 280, 349, 409)$,\adfsplit
$(522, 198, 153, 361)$,
$(522, 196, 269, 404)$,
$(522, 122, 351, 452)$,
$(522, 325, 47, 366)$,\adfsplit
$(522, 242, 282, 397)$,
$(522, 346, 197, 510)$,
$(522, 270, 161, 511)$,
$(522, 352, 97, 516)$,\adfsplit
$(522, 294, 179, 473)$,
$(522, 345, 359, 448)$,
$(522, 206, 305, 400)$,
$(522, 275, 43, 405)$,\adfsplit
$(522, 170, 246, 436)$,
$(522, 37, 191, 387)$,
$(522, 288, 265, 518)$,
$(522, 176, 315, 494)$,\adfsplit
$(522, 210, 313, 483)$,
$(522, 167, 339, 446)$,
$(522, 220, 344, 496)$,
$(522, 260, 67, 519)$,\adfsplit
$(522, 284, 335, 514)$,
$(522, 92, 299, 507)$,
$(522, 276, 223, 513)$,
$(522, 119, 151, 388)$,\adfsplit
$(522, 236, 143, 520)$,
$(522, 234, 289, 500)$,
$(11, 114, 140, 337)$,
$(29, 76, 267, 326)$,\adfsplit
$(61, 231, 294, 304)$,
$(17, 48, 195, 338)$,
$(185, 274, 319, 320)$,
$(66, 79, 116, 329)$,\adfsplit
$(125, 192, 211, 298)$,
$(22, 141, 324, 355)$,
$(0, 173, 219, 238)$,
$(54, 185, 224, 235)$,\adfsplit
$(122, 143, 301, 304)$,
$(116, 145, 239, 250)$,
$(60, 101, 219, 290)$,
$(115, 128, 177, 322)$,\adfsplit
$(94, 132, 203, 333)$,
$(36, 221, 238, 327)$,
$(31, 196, 278, 353)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 48 j \adfmod{144}) + 360$ for $360 \le x < 504$,
$x \mapsto x$ for $504 \le x < 522$,
$x \mapsto (x - 522 +  j \adfmod{180}) + 522$ for $x \ge 522$,
$0 \le j < 180$.
\ADFvfyParStart{(702, ((191, 180, ((360, 2), (144, 48), (18, 18), (180, 1)))), ((60, 6), (162, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 162^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,168,180}
\noindent{\boldmath $ 60^{6} 168^{1} 180^{1} $}~
With the point set $Z_{708}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 527\}$, and
 $\{528, 529, \dots, 707\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(528, 78, 83, 507)$,
$(528, 346, 354, 454)$,
$(528, 278, 294, 10)$,
$(528, 92, 112, 434)$,\adfsplit
$(528, 134, 155, 421)$,
$(528, 18, 44, 427)$,
$(528, 256, 283, 508)$,
$(528, 350, 24, 486)$,\adfsplit
$(528, 218, 255, 505)$,
$(528, 46, 86, 418)$,
$(528, 210, 251, 494)$,
$(528, 314, 358, 384)$,\adfsplit
$(528, 82, 128, 501)$,
$(528, 56, 103, 362)$,
$(528, 270, 333, 519)$,
$(528, 262, 327, 397)$,\adfsplit
$(528, 268, 336, 401)$,
$(528, 198, 267, 389)$,
$(528, 194, 274, 420)$,
$(528, 180, 263, 515)$,\adfsplit
$(528, 146, 231, 419)$,
$(528, 68, 156, 381)$,
$(528, 288, 21, 504)$,
$(528, 234, 328, 440)$,\adfsplit
$(528, 226, 323, 464)$,
$(528, 132, 236, 503)$,
$(528, 100, 217, 500)$,
$(528, 34, 157, 449)$,\adfsplit
$(528, 84, 209, 525)$,
$(528, 232, 1, 459)$,
$(528, 296, 77, 432)$,
$(528, 172, 317, 424)$,\adfsplit
$(528, 316, 104, 371)$,
$(528, 54, 206, 457)$,
$(528, 242, 37, 396)$,
$(528, 40, 213, 387)$,\adfsplit
$(528, 184, 0, 426)$,
$(528, 340, 163, 369)$,
$(528, 196, 23, 484)$,
$(528, 114, 303, 450)$,\adfsplit
$(528, 190, 31, 416)$,
$(528, 246, 89, 406)$,
$(528, 320, 169, 513)$,
$(528, 150, 5, 523)$,\adfsplit
$(528, 8, 243, 481)$,
$(528, 58, 301, 456)$,
$(528, 42, 291, 429)$,
$(528, 124, 17, 442)$,\adfsplit
$(528, 292, 191, 522)$,
$(528, 2, 277, 482)$,
$(528, 250, 171, 470)$,
$(528, 80, 7, 366)$,\adfsplit
$(528, 252, 181, 517)$,
$(528, 330, 261, 485)$,
$(528, 192, 141, 390)$,
$(528, 228, 185, 511)$,\adfsplit
$(528, 298, 257, 441)$,
$(528, 170, 133, 379)$,
$(528, 164, 129, 399)$,
$(528, 176, 149, 409)$,\adfsplit
$(528, 6, 343, 391)$,
$(528, 98, 81, 526)$,
$(528, 356, 341, 433)$,
$(528, 60, 47, 394)$,\adfsplit
$(528, 324, 315, 448)$,
$(528, 71, 79, 413)$,
$(528, 159, 175, 468)$,
$(528, 139, 183, 392)$,\adfsplit
$(528, 11, 67, 386)$,
$(528, 245, 307, 466)$,
$(528, 205, 269, 373)$,
$(528, 349, 63, 474)$,\adfsplit
$(528, 131, 211, 436)$,
$(528, 351, 85, 453)$,
$(528, 113, 223, 414)$,
$(528, 225, 337, 367)$,\adfsplit
$(528, 295, 65, 502)$,
$(528, 91, 239, 444)$,
$(528, 27, 179, 423)$,
$(528, 335, 151, 361)$,\adfsplit
$(528, 14, 186, 469)$,
$(528, 12, 193, 378)$,
$(528, 20, 271, 385)$,
$(528, 9, 97, 475)$,\adfsplit
$(528, 15, 187, 477)$,
$(528, 22, 189, 488)$,
$(528, 30, 297, 437)$,
$(528, 39, 199, 438)$,\adfsplit
$(528, 16, 355, 372)$,
$(528, 19, 177, 467)$,
$(528, 25, 125, 497)$,
$(528, 38, 137, 490)$,\adfsplit
$(528, 29, 61, 165)$,
$(528, 95, 219, 480)$,
$(528, 26, 135, 138)$,
$(528, 50, 45, 405)$,\adfsplit
$(528, 3, 49, 293)$,
$(528, 4, 201, 221)$,
$(528, 74, 106, 345)$,
$(528, 52, 285, 368)$,\adfsplit
$(528, 64, 122, 388)$,
$(528, 32, 70, 339)$,
$(528, 41, 69, 402)$,
$(528, 94, 212, 462)$,\adfsplit
$(528, 90, 152, 313)$,
$(528, 28, 168, 498)$,
$(528, 76, 215, 370)$,
$(528, 110, 238, 472)$,\adfsplit
$(528, 59, 73, 376)$,
$(528, 130, 254, 492)$,
$(528, 348, 352, 463)$,
$(528, 102, 55, 415)$,\adfsplit
$(528, 36, 173, 377)$,
$(528, 48, 148, 452)$,
$(528, 13, 119, 404)$,
$(528, 120, 123, 400)$,\adfsplit
$(528, 66, 153, 496)$,
$(528, 62, 117, 487)$,
$(528, 88, 167, 439)$,
$(528, 342, 195, 483)$,\adfsplit
$(528, 224, 247, 365)$,
$(528, 136, 272, 461)$,
$(528, 220, 248, 445)$,
$(528, 51, 143, 493)$,\adfsplit
$(528, 306, 35, 410)$,
$(528, 118, 249, 458)$,
$(528, 116, 202, 417)$,
$(528, 154, 347, 393)$,\adfsplit
$(528, 142, 305, 489)$,
$(528, 140, 204, 375)$,
$(528, 300, 322, 408)$,
$(528, 208, 264, 476)$,\adfsplit
$(528, 188, 101, 363)$,
$(528, 162, 43, 364)$,
$(528, 108, 235, 428)$,
$(528, 325, 105, 380)$,\adfsplit
$(528, 126, 93, 411)$,
$(528, 111, 115, 478)$,
$(528, 290, 99, 471)$,
$(528, 107, 147, 425)$,\adfsplit
$(528, 174, 338, 473)$,
$(528, 96, 287, 422)$,
$(528, 244, 319, 516)$,
$(528, 284, 57, 435)$,\adfsplit
$(528, 260, 299, 383)$,
$(528, 160, 276, 412)$,
$(528, 233, 309, 431)$,
$(528, 200, 310, 479)$,\adfsplit
$(528, 222, 197, 446)$,
$(528, 229, 33, 465)$,
$(528, 266, 227, 495)$,
$(528, 331, 53, 360)$,\adfsplit
$(528, 326, 265, 447)$,
$(528, 240, 321, 443)$,
$(528, 216, 311, 506)$,
$(528, 166, 308, 382)$,\adfsplit
$(528, 312, 281, 527)$,
$(528, 302, 253, 374)$,
$(528, 109, 237, 499)$,
$(528, 182, 87, 430)$,\adfsplit
$(528, 258, 203, 521)$,
$(528, 75, 127, 460)$,
$(528, 214, 357, 518)$,
$(528, 282, 353, 398)$,\adfsplit
$(528, 334, 289, 520)$,
$(528, 144, 304, 491)$,
$(528, 207, 275, 395)$,
$(528, 318, 259, 407)$,\adfsplit
$(528, 178, 121, 509)$,
$(528, 72, 145, 510)$,
$(528, 280, 332, 403)$,
$(528, 286, 329, 512)$,\adfsplit
$(528, 241, 359, 455)$,
$(528, 344, 161, 514)$,
$(528, 158, 273, 451)$,
$(528, 230, 279, 524)$,\adfsplit
$(165, 300, 331, 350)$,
$(117, 200, 259, 358)$,
$(92, 249, 346, 347)$,
$(60, 194, 255, 305)$,\adfsplit
$(36, 61, 183, 314)$,
$(64, 81, 242, 295)$,
$(61, 63, 128, 318)$,
$(78, 92, 213, 299)$,\adfsplit
$(64, 75, 229, 230)$,
$(95, 129, 158, 304)$,
$(322, 324, 331, 357)$,
$(56, 75, 85, 286)$,\adfsplit
$(147, 158, 228, 329)$,
$(162, 253, 260, 275)$,
$(23, 136, 146, 213)$,
$(16, 73, 254, 299)$,\adfsplit
$(202, 215, 253, 356)$,
$(93, 151, 226, 300)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 48 j \adfmod{144}) + 360$ for $360 \le x < 504$,
$x \mapsto x$ for $504 \le x < 528$,
$x \mapsto (x - 528 +  j \adfmod{180}) + 528$ for $x \ge 528$,
$0 \le j < 180$.
\ADFvfyParStart{(708, ((194, 180, ((360, 2), (144, 48), (24, 24), (180, 1)))), ((60, 6), (168, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 168^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,171,180}
\noindent{\boldmath $ 60^{6} 171^{1} 180^{1} $}~
With the point set $Z_{711}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 530\}$, and
 $\{531, 532, \dots, 710\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(531, 196, 224, 518)$,
$(531, 140, 181, 486)$,
$(531, 232, 277, 116)$,
$(531, 272, 10, 511)$,\adfsplit
$(531, 44, 144, 307)$,
$(531, 284, 37, 403)$,
$(531, 212, 333, 421)$,
$(531, 340, 104, 411)$,\adfsplit
$(531, 308, 82, 426)$,
$(531, 36, 173, 529)$,
$(531, 148, 296, 396)$,
$(531, 72, 237, 520)$,\adfsplit
$(531, 304, 111, 525)$,
$(531, 236, 53, 381)$,
$(531, 348, 187, 460)$,
$(531, 328, 175, 494)$,\adfsplit
$(531, 332, 202, 489)$,
$(531, 136, 25, 383)$,
$(531, 320, 234, 408)$,
$(531, 344, 309, 378)$,\adfsplit
$(531, 228, 221, 432)$,
$(531, 305, 315, 409)$,
$(531, 337, 17, 492)$,
$(531, 165, 210, 146)$,\adfsplit
$(531, 213, 293, 480)$,
$(531, 113, 229, 417)$,
$(531, 325, 102, 473)$,
$(531, 13, 189, 506)$,\adfsplit
$(531, 341, 166, 441)$,
$(531, 133, 346, 366)$,
$(531, 217, 95, 472)$,
$(531, 161, 87, 442)$,\adfsplit
$(531, 233, 163, 496)$,
$(531, 265, 251, 431)$,
$(531, 342, 2, 516)$,
$(531, 226, 278, 495)$,\adfsplit
$(531, 98, 154, 510)$,
$(531, 134, 195, 479)$,
$(531, 90, 158, 418)$,
$(531, 286, 355, 500)$,\adfsplit
$(531, 14, 119, 446)$,
$(531, 266, 15, 423)$,
$(531, 78, 194, 376)$,
$(531, 270, 31, 425)$,\adfsplit
$(531, 218, 18, 443)$,
$(531, 150, 319, 371)$,
$(531, 306, 155, 436)$,
$(531, 250, 103, 398)$,\adfsplit
$(531, 314, 239, 463)$,
$(531, 126, 91, 361)$,
$(531, 58, 39, 493)$,
$(531, 62, 51, 448)$,\adfsplit
$(531, 171, 199, 524)$,
$(531, 267, 299, 372)$,
$(531, 227, 303, 503)$,
$(531, 32, 160, 437)$,\adfsplit
$(531, 4, 247, 439)$,
$(531, 12, 225, 367)$,
$(531, 9, 157, 404)$,
$(531, 5, 86, 430)$,\adfsplit
$(531, 16, 263, 374)$,
$(531, 8, 123, 469)$,
$(531, 29, 159, 413)$,
$(531, 28, 127, 499)$,\adfsplit
$(531, 0, 141, 387)$,
$(531, 21, 73, 482)$,
$(531, 56, 345, 370)$,
$(531, 20, 327, 454)$,\adfsplit
$(531, 40, 50, 478)$,
$(531, 64, 114, 422)$,
$(531, 1, 207, 388)$,
$(531, 52, 188, 444)$,\adfsplit
$(531, 68, 132, 522)$,
$(531, 26, 287, 466)$,
$(531, 30, 311, 410)$,
$(531, 92, 193, 455)$,\adfsplit
$(531, 164, 65, 399)$,
$(531, 84, 231, 488)$,
$(531, 80, 96, 490)$,
$(531, 69, 38, 434)$,\adfsplit
$(531, 112, 138, 424)$,
$(531, 88, 275, 368)$,
$(531, 24, 59, 456)$,
$(531, 57, 162, 400)$,\adfsplit
$(531, 48, 271, 512)$,
$(531, 128, 197, 445)$,
$(531, 152, 292, 501)$,
$(531, 27, 179, 389)$,\adfsplit
$(531, 176, 180, 391)$,
$(531, 200, 153, 447)$,
$(531, 108, 184, 405)$,
$(531, 120, 249, 461)$,\adfsplit
$(531, 23, 115, 517)$,
$(531, 216, 281, 61)$,
$(531, 76, 279, 407)$,
$(531, 172, 74, 519)$,\adfsplit
$(531, 316, 47, 458)$,
$(531, 220, 240, 474)$,
$(531, 45, 282, 362)$,
$(531, 248, 336, 471)$,\adfsplit
$(531, 60, 245, 415)$,
$(531, 41, 318, 527)$,
$(531, 324, 3, 393)$,
$(531, 288, 347, 470)$,\adfsplit
$(531, 276, 356, 380)$,
$(531, 100, 170, 481)$,
$(531, 280, 283, 491)$,
$(531, 208, 295, 429)$,\adfsplit
$(531, 204, 253, 487)$,
$(531, 317, 322, 528)$,
$(531, 260, 268, 497)$,
$(531, 285, 289, 508)$,\adfsplit
$(531, 300, 79, 483)$,
$(531, 244, 185, 392)$,
$(531, 192, 205, 412)$,
$(531, 169, 177, 462)$,\adfsplit
$(531, 269, 290, 385)$,
$(531, 256, 129, 509)$,
$(531, 124, 191, 440)$,
$(531, 264, 357, 395)$,\adfsplit
$(531, 252, 75, 390)$,
$(531, 156, 331, 427)$,
$(531, 125, 142, 521)$,
$(531, 101, 178, 416)$,\adfsplit
$(531, 257, 54, 419)$,
$(531, 168, 137, 449)$,
$(531, 121, 219, 484)$,
$(531, 352, 313, 373)$,\adfsplit
$(531, 321, 334, 433)$,
$(531, 49, 105, 364)$,
$(531, 312, 143, 363)$,
$(531, 214, 339, 459)$,\adfsplit
$(531, 262, 63, 382)$,
$(531, 149, 174, 428)$,
$(531, 274, 203, 504)$,
$(531, 242, 99, 386)$,\adfsplit
$(531, 297, 329, 477)$,
$(531, 354, 71, 507)$,
$(531, 261, 323, 435)$,
$(531, 110, 55, 502)$,\adfsplit
$(531, 273, 19, 468)$,
$(531, 130, 43, 514)$,
$(531, 67, 215, 360)$,
$(531, 117, 294, 402)$,\adfsplit
$(531, 259, 35, 452)$,
$(531, 183, 359, 515)$,
$(531, 167, 291, 476)$,
$(531, 131, 243, 377)$,\adfsplit
$(531, 186, 139, 464)$,
$(531, 93, 222, 513)$,
$(531, 235, 335, 369)$,
$(531, 83, 223, 450)$,\adfsplit
$(531, 338, 7, 485)$,
$(531, 190, 6, 420)$,
$(531, 66, 70, 394)$,
$(531, 147, 151, 107)$,\adfsplit
$(531, 241, 46, 375)$,
$(531, 201, 343, 453)$,
$(531, 109, 310, 326)$,
$(531, 258, 358, 438)$,\adfsplit
$(531, 122, 198, 523)$,
$(531, 209, 301, 414)$,
$(531, 330, 94, 457)$,
$(531, 206, 238, 397)$,\adfsplit
$(531, 81, 145, 467)$,
$(531, 85, 22, 406)$,
$(531, 353, 97, 475)$,
$(531, 42, 351, 451)$,\adfsplit
$(531, 33, 182, 530)$,
$(531, 89, 350, 498)$,
$(531, 118, 254, 384)$,
$(531, 349, 298, 379)$,\adfsplit
$(531, 255, 11, 401)$,
$(531, 77, 211, 526)$,
$(531, 302, 106, 505)$,
$(531, 230, 135, 465)$,\adfsplit
$(531, 246, 34, 365)$,
$(532, 164, 187, 482)$,
$(532, 356, 69, 512)$,
$(532, 204, 289, 430)$,\adfsplit
$(532, 100, 218, 432)$,
$(532, 260, 52, 460)$,
$(532, 220, 13, 382)$,
$(532, 76, 236, 367)$,\adfsplit
$(532, 120, 321, 398)$,
$(532, 332, 174, 525)$,
$(532, 284, 178, 360)$,
$(532, 156, 81, 369)$,\adfsplit
$(532, 168, 141, 451)$,
$(532, 4, 349, 495)$,
$(532, 112, 98, 101)$,
$(532, 233, 235, 418)$,\adfsplit
$(532, 241, 261, 499)$,
$(532, 297, 334, 522)$,
$(532, 85, 129, 457)$,
$(532, 181, 249, 413)$,\adfsplit
$(532, 269, 345, 389)$,
$(532, 237, 325, 422)$,
$(532, 265, 358, 461)$,
$(532, 225, 322, 383)$,\adfsplit
$(532, 357, 157, 514)$,
$(532, 109, 273, 466)$,
$(532, 173, 346, 455)$,
$(532, 209, 67, 194)$,\adfsplit
$(532, 257, 123, 400)$,
$(532, 53, 282, 493)$,
$(532, 9, 263, 490)$,
$(532, 37, 310, 453)$,\adfsplit
$(532, 73, 39, 415)$,
$(532, 105, 94, 424)$,
$(532, 110, 131, 407)$,
$(532, 74, 139, 527)$,\adfsplit
$(532, 238, 331, 443)$,
$(532, 90, 202, 391)$,
$(532, 162, 303, 517)$,
$(532, 246, 38, 445)$,\adfsplit
$(532, 302, 99, 295)$,
$(532, 14, 191, 444)$,
$(532, 298, 207, 486)$,
$(532, 159, 167, 478)$,\adfsplit
$(532, 79, 135, 437)$,
$(532, 87, 175, 370)$,
$(532, 25, 186, 381)$,
$(532, 3, 23, 439)$,\adfsplit
$(532, 5, 21, 423)$,
$(532, 10, 83, 479)$,
$(532, 1, 142, 516)$,
$(532, 7, 59, 404)$,\adfsplit
$(532, 6, 171, 374)$,
$(532, 18, 46, 469)$,
$(532, 28, 19, 387)$,
$(532, 42, 50, 426)$,\adfsplit
$(532, 17, 45, 454)$,
$(532, 16, 11, 510)$,
$(532, 40, 119, 366)$,
$(532, 56, 33, 388)$,\adfsplit
$(532, 49, 158, 500)$,
$(532, 8, 351, 410)$,
$(532, 58, 103, 399)$,
$(532, 31, 203, 511)$,\adfsplit
$(532, 29, 115, 488)$,
$(532, 65, 63, 376)$,
$(532, 30, 118, 434)$,
$(532, 43, 107, 378)$,\adfsplit
$(532, 2, 55, 529)$,
$(532, 20, 319, 368)$,
$(532, 54, 71, 480)$,
$(532, 66, 146, 456)$,\adfsplit
$(532, 62, 339, 501)$,
$(532, 93, 151, 503)$,
$(532, 61, 294, 447)$,
$(532, 121, 182, 405)$,\adfsplit
$(532, 41, 213, 519)$,
$(532, 136, 117, 463)$,
$(532, 95, 163, 362)$,
$(532, 32, 277, 474)$,\adfsplit
$(532, 102, 287, 471)$,
$(532, 0, 169, 481)$,
$(532, 84, 113, 506)$,
$(532, 77, 229, 494)$,\adfsplit
$(532, 89, 338, 425)$,
$(532, 133, 245, 485)$,
$(532, 97, 197, 483)$,
$(532, 161, 285, 504)$,\adfsplit
$(532, 165, 206, 507)$,
$(532, 64, 259, 395)$,
$(532, 57, 193, 496)$,
$(532, 125, 253, 502)$,\adfsplit
$(532, 137, 210, 427)$,
$(532, 185, 214, 524)$,
$(532, 217, 78, 409)$,
$(532, 149, 34, 472)$,\adfsplit
$(532, 248, 309, 459)$,
$(532, 177, 26, 403)$,
$(532, 145, 278, 464)$,
$(532, 189, 314, 396)$,\adfsplit
$(532, 88, 305, 489)$,
$(532, 293, 86, 433)$,
$(532, 36, 153, 492)$,
$(532, 48, 329, 505)$,\adfsplit
$(532, 24, 341, 408)$,
$(532, 221, 127, 393)$,
$(532, 281, 258, 446)$,
$(532, 228, 353, 386)$,\adfsplit
$(532, 252, 201, 379)$,
$(532, 308, 130, 205)$,
$(532, 44, 313, 441)$,
$(532, 148, 337, 428)$,\adfsplit
$(532, 108, 317, 364)$,
$(532, 301, 239, 254)$,
$(532, 333, 283, 523)$,
$(532, 128, 91, 373)$,\adfsplit
$(532, 199, 327, 520)$,
$(532, 172, 247, 377)$,
$(532, 134, 15, 449)$,
$(532, 114, 242, 429)$,\adfsplit
$(532, 154, 326, 468)$,
$(532, 70, 251, 385)$,
$(532, 122, 226, 436)$,
$(532, 22, 267, 402)$,\adfsplit
$(532, 60, 106, 371)$,
$(532, 166, 255, 452)$,
$(532, 82, 275, 477)$,
$(532, 126, 266, 526)$,\adfsplit
$(532, 170, 262, 491)$,
$(532, 232, 342, 384)$,
$(532, 72, 223, 440)$,
$(532, 68, 307, 435)$,\adfsplit
$(532, 150, 190, 372)$,
$(532, 212, 138, 515)$,
$(532, 352, 350, 475)$,
$(532, 92, 198, 508)$,\adfsplit
$(532, 104, 354, 470)$,
$(532, 330, 271, 476)$,
$(532, 250, 291, 363)$,
$(532, 318, 215, 375)$,\adfsplit
$(532, 230, 274, 518)$,
$(532, 286, 311, 473)$,
$(532, 306, 355, 431)$,
$(532, 348, 290, 394)$,\adfsplit
$(532, 270, 147, 498)$,
$(532, 183, 343, 411)$,
$(532, 188, 222, 392)$,
$(532, 268, 234, 467)$,\adfsplit
$(532, 180, 272, 458)$,
$(532, 176, 47, 419)$,
$(532, 224, 347, 462)$,
$(532, 216, 323, 397)$,\adfsplit
$(532, 315, 35, 497)$,
$(532, 227, 243, 380)$,
$(532, 196, 299, 421)$,
$(532, 184, 143, 448)$,\adfsplit
$(532, 208, 179, 438)$,
$(532, 328, 80, 487)$,
$(532, 96, 27, 450)$,
$(532, 152, 316, 390)$,\adfsplit
$(532, 124, 192, 401)$,
$(532, 296, 211, 530)$,
$(532, 200, 244, 412)$,
$(532, 132, 359, 528)$,\adfsplit
$(532, 320, 335, 365)$,
$(532, 51, 155, 406)$,
$(532, 144, 279, 521)$,
$(532, 344, 160, 416)$,\adfsplit
$(532, 12, 116, 420)$,
$(532, 140, 312, 442)$,
$(532, 276, 75, 417)$,
$(532, 300, 340, 111)$,\adfsplit
$(532, 264, 219, 414)$,
$(532, 324, 231, 509)$,
$(532, 304, 195, 513)$,
$(532, 240, 292, 484)$,\adfsplit
$(532, 256, 288, 465)$,
$(532, 280, 336, 361)$,
$(1, 114, 315, 328)$,
$(40, 122, 219, 337)$,\adfsplit
$(33, 235, 258, 284)$,
$(87, 198, 289, 292)$,
$(80, 166, 175, 273)$,
$(28, 37, 287, 318)$,\adfsplit
$(44, 95, 234, 241)$,
$(25, 114, 215, 296)$,
$(92, 111, 114, 169)$,
$(3, 68, 226, 293)$,\adfsplit
$(2, 73, 147, 288)$,
$(49, 98, 180, 227)$,
$(47, 178, 296, 297)$,
$(55, 76, 249, 302)$,\adfsplit
$(56, 109, 210, 291)$,
$(44, 174, 327, 337)$,
$(3, 190, 217, 356)$,
$(98, 99, 137, 316)$,\adfsplit
$(2, 196, 207, 293)$,
$(60, 301, 315, 358)$,
$(54, 104, 187, 209)$,
$(14, 205, 239, 312)$,\adfsplit
$(21, 115, 116, 286)$,
$(137, 224, 255, 318)$,
$(10, 53, 331, 356)$,
$(102, 112, 139, 269)$,\adfsplit
$(82, 167, 224, 357)$,
$(92, 303, 329, 330)$,
$(56, 205, 270, 327)$,
$(2, 240, 245, 295)$,\adfsplit
$(5, 14, 27, 60)$,
$(22, 44, 125, 171)$,
$(200, 202, 237, 319)$,
$(109, 192, 230, 263)$,\adfsplit
$(26, 180, 197, 223)$,
$(84, 109, 142, 147)$,
$(36, 57, 251, 358)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 56 j \adfmod{168}) + 360$ for $360 \le x < 528$,
$x \mapsto x$ for $528 \le x < 531$,
$x \mapsto (x - 531 + 2 j \adfmod{180}) + 531$ for $x \ge 531$,
$0 \le j < 90$.
\ADFvfyParStart{(711, ((391, 90, ((360, 4), (168, 56), (3, 3), (180, 2)))), ((60, 6), (171, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 171^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,174,180}
\noindent{\boldmath $ 60^{6} 174^{1} 180^{1} $}~
With the point set $Z_{714}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 533\}$, and
 $\{534, 535, \dots, 713\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(534, 190, 192, 363)$,
$(534, 260, 268, 435)$,
$(534, 296, 312, 404)$,
$(534, 150, 169, 451)$,\adfsplit
$(534, 288, 308, 473)$,
$(534, 16, 39, 405)$,
$(534, 326, 354, 392)$,
$(534, 62, 96, 501)$,\adfsplit
$(534, 126, 161, 414)$,
$(534, 60, 97, 526)$,
$(534, 176, 215, 403)$,
$(534, 214, 254, 502)$,\adfsplit
$(534, 232, 276, 177)$,
$(534, 158, 203, 445)$,
$(534, 204, 255, 395)$,
$(534, 162, 219, 427)$,\adfsplit
$(534, 248, 306, 384)$,
$(534, 94, 155, 439)$,
$(534, 324, 26, 506)$,
$(534, 38, 102, 415)$,\adfsplit
$(534, 294, 2, 512)$,
$(534, 154, 228, 370)$,
$(534, 20, 95, 515)$,
$(534, 252, 328, 476)$,\adfsplit
$(534, 74, 159, 491)$,
$(534, 304, 31, 513)$,
$(534, 112, 200, 362)$,
$(534, 188, 277, 492)$,\adfsplit
$(534, 310, 47, 474)$,
$(534, 182, 281, 456)$,
$(534, 270, 11, 393)$,
$(534, 262, 9, 430)$,\adfsplit
$(534, 54, 166, 519)$,
$(534, 246, 359, 490)$,
$(534, 72, 189, 423)$,
$(534, 344, 105, 532)$,\adfsplit
$(534, 358, 120, 408)$,
$(534, 278, 41, 514)$,
$(534, 208, 335, 449)$,
$(534, 210, 338, 429)$,\adfsplit
$(534, 342, 113, 396)$,
$(534, 194, 330, 165)$,
$(534, 4, 143, 494)$,
$(534, 90, 237, 367)$,\adfsplit
$(534, 118, 266, 499)$,
$(534, 222, 19, 391)$,
$(534, 314, 114, 413)$,
$(534, 58, 225, 364)$,\adfsplit
$(534, 132, 303, 471)$,
$(534, 230, 46, 511)$,
$(534, 302, 119, 417)$,
$(534, 78, 256, 453)$,\adfsplit
$(534, 6, 185, 412)$,
$(534, 104, 285, 399)$,
$(534, 170, 355, 387)$,
$(534, 24, 211, 533)$,\adfsplit
$(534, 32, 221, 390)$,
$(534, 320, 151, 496)$,
$(534, 56, 253, 380)$,
$(534, 88, 291, 406)$,\adfsplit
$(534, 18, 227, 507)$,
$(534, 48, 265, 463)$,
$(534, 264, 131, 410)$,
$(534, 164, 35, 433)$,\adfsplit
$(534, 184, 61, 487)$,
$(534, 144, 25, 424)$,
$(534, 130, 13, 360)$,
$(534, 242, 133, 388)$,\adfsplit
$(534, 350, 245, 525)$,
$(534, 258, 175, 522)$,
$(534, 138, 63, 475)$,
$(534, 356, 293, 459)$,\adfsplit
$(534, 244, 183, 426)$,
$(534, 226, 179, 416)$,
$(534, 10, 325, 500)$,
$(534, 50, 15, 371)$,\adfsplit
$(534, 28, 7, 461)$,
$(534, 206, 187, 386)$,
$(534, 76, 59, 510)$,
$(534, 238, 229, 458)$,\adfsplit
$(534, 160, 157, 447)$,
$(534, 117, 121, 504)$,
$(534, 209, 217, 454)$,
$(534, 109, 129, 381)$,\adfsplit
$(534, 125, 147, 419)$,
$(534, 57, 85, 527)$,
$(534, 191, 231, 446)$,
$(534, 269, 313, 400)$,\adfsplit
$(534, 23, 79, 428)$,
$(534, 53, 127, 401)$,
$(534, 137, 213, 509)$,
$(534, 249, 331, 407)$,\adfsplit
$(534, 135, 251, 489)$,
$(534, 301, 65, 389)$,
$(534, 3, 139, 462)$,
$(534, 55, 197, 361)$,\adfsplit
$(534, 101, 259, 443)$,
$(534, 241, 51, 497)$,
$(534, 279, 91, 376)$,
$(534, 307, 123, 420)$,\adfsplit
$(534, 5, 73, 418)$,
$(534, 128, 274, 377)$,
$(534, 70, 149, 517)$,
$(534, 14, 235, 503)$,\adfsplit
$(534, 44, 193, 436)$,
$(534, 43, 107, 469)$,
$(534, 12, 67, 444)$,
$(534, 115, 243, 379)$,\adfsplit
$(534, 8, 17, 297)$,
$(534, 30, 333, 466)$,
$(534, 0, 69, 402)$,
$(534, 33, 145, 440)$,\adfsplit
$(534, 75, 205, 482)$,
$(534, 174, 141, 470)$,
$(534, 108, 201, 397)$,
$(534, 168, 21, 479)$,\adfsplit
$(534, 87, 181, 455)$,
$(534, 122, 163, 442)$,
$(534, 152, 223, 498)$,
$(534, 180, 323, 530)$,\adfsplit
$(534, 148, 186, 457)$,
$(534, 156, 329, 394)$,
$(534, 240, 52, 431)$,
$(534, 199, 347, 375)$,\adfsplit
$(534, 82, 198, 518)$,
$(534, 42, 153, 448)$,
$(534, 36, 315, 368)$,
$(534, 84, 77, 480)$,\adfsplit
$(534, 80, 171, 373)$,
$(534, 318, 98, 524)$,
$(534, 100, 234, 378)$,
$(534, 124, 216, 385)$,\adfsplit
$(534, 236, 336, 508)$,
$(534, 239, 337, 438)$,
$(534, 322, 86, 382)$,
$(534, 317, 49, 383)$,\adfsplit
$(534, 280, 357, 29)$,
$(534, 282, 349, 460)$,
$(534, 233, 37, 520)$,
$(534, 173, 295, 434)$,\adfsplit
$(534, 334, 321, 374)$,
$(534, 271, 341, 516)$,
$(534, 220, 300, 437)$,
$(534, 272, 64, 495)$,\adfsplit
$(534, 172, 224, 432)$,
$(534, 136, 140, 398)$,
$(534, 340, 275, 484)$,
$(534, 212, 316, 467)$,\adfsplit
$(534, 218, 22, 521)$,
$(534, 298, 1, 528)$,
$(534, 346, 309, 472)$,
$(534, 292, 348, 365)$,\adfsplit
$(534, 146, 178, 422)$,
$(534, 142, 283, 464)$,
$(534, 319, 99, 465)$,
$(534, 289, 81, 477)$,\adfsplit
$(534, 103, 263, 366)$,
$(534, 92, 247, 478)$,
$(534, 110, 71, 531)$,
$(534, 167, 267, 523)$,\adfsplit
$(534, 34, 195, 493)$,
$(534, 40, 351, 483)$,
$(534, 116, 93, 488)$,
$(534, 352, 261, 486)$,\adfsplit
$(534, 332, 327, 409)$,
$(534, 257, 273, 450)$,
$(534, 353, 45, 452)$,
$(534, 286, 345, 411)$,\adfsplit
$(534, 299, 27, 468)$,
$(534, 134, 287, 481)$,
$(534, 196, 89, 425)$,
$(534, 202, 284, 372)$,\adfsplit
$(534, 66, 305, 369)$,
$(534, 106, 111, 441)$,
$(534, 250, 207, 421)$,
$(534, 339, 83, 485)$,\adfsplit
$(534, 290, 311, 505)$,
$(534, 68, 343, 529)$,
$(11, 62, 148, 165)$,
$(4, 50, 99, 133)$,\adfsplit
$(27, 104, 241, 354)$,
$(103, 134, 165, 300)$,
$(42, 56, 261, 271)$,
$(79, 117, 176, 294)$,\adfsplit
$(10, 75, 276, 301)$,
$(89, 114, 195, 344)$,
$(135, 136, 326, 329)$,
$(18, 153, 220, 263)$,\adfsplit
$(3, 30, 128, 181)$,
$(175, 264, 293, 334)$,
$(147, 226, 233, 248)$,
$(28, 282, 293, 295)$,\adfsplit
$(55, 105, 290, 300)$,
$(13, 71, 124, 174)$,
$(24, 231, 242, 257)$,
$(256, 282, 283, 329)$,\adfsplit
$(45, 59, 132, 286)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 56 j \adfmod{168}) + 360$ for $360 \le x < 528$,
$x \mapsto x$ for $528 \le x < 534$,
$x \mapsto (x - 534 +  j \adfmod{180}) + 534$ for $x \ge 534$,
$0 \le j < 180$.
\ADFvfyParStart{(714, ((197, 180, ((360, 2), (168, 56), (6, 6), (180, 1)))), ((60, 6), (174, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 174^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,177,180}
\noindent{\boldmath $ 60^{6} 177^{1} 180^{1} $}~
With the point set $Z_{717}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 359\}$,
 $\{360, 361, \dots, 536\}$, and
 $\{537, 538, \dots, 716\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(537, 160, 188, 499)$,
$(537, 284, 358, 466)$,
$(537, 176, 253, 522)$,
$(537, 104, 215, 489)$,\adfsplit
$(537, 136, 269, 484)$,
$(537, 304, 97, 404)$,
$(537, 12, 175, 371)$,
$(537, 60, 229, 453)$,\adfsplit
$(537, 228, 39, 384)$,
$(537, 28, 267, 518)$,
$(537, 324, 245, 506)$,
$(537, 268, 197, 459)$,\adfsplit
$(537, 40, 345, 505)$,
$(537, 244, 203, 361)$,
$(537, 0, 353, 367)$,
$(537, 172, 169, 379)$,\adfsplit
$(537, 240, 238, 440)$,
$(537, 329, 3, 491)$,
$(537, 317, 1, 514)$,
$(537, 13, 94, 101)$,\adfsplit
$(537, 69, 170, 365)$,
$(537, 149, 261, 401)$,
$(537, 357, 134, 427)$,
$(537, 273, 62, 488)$,\adfsplit
$(537, 297, 89, 386)$,
$(537, 333, 130, 530)$,
$(537, 129, 302, 441)$,
$(537, 53, 235, 479)$,\adfsplit
$(537, 205, 30, 447)$,
$(537, 65, 294, 455)$,
$(537, 221, 166, 397)$,
$(537, 278, 279, 392)$,\adfsplit
$(537, 334, 342, 481)$,
$(537, 38, 54, 446)$,
$(537, 262, 291, 523)$,
$(537, 330, 26, 207)$,\adfsplit
$(537, 266, 323, 494)$,
$(537, 186, 299, 387)$,
$(537, 42, 159, 373)$,
$(537, 322, 183, 463)$,\adfsplit
$(537, 154, 55, 407)$,
$(537, 78, 7, 513)$,
$(537, 18, 327, 390)$,
$(537, 114, 79, 510)$,\adfsplit
$(537, 87, 95, 381)$,
$(537, 23, 115, 388)$,
$(537, 331, 99, 416)$,
$(537, 19, 179, 509)$,\adfsplit
$(537, 295, 107, 457)$,
$(537, 8, 138, 423)$,
$(537, 9, 157, 443)$,
$(537, 22, 50, 410)$,\adfsplit
$(537, 4, 277, 502)$,
$(537, 16, 144, 421)$,
$(537, 24, 223, 477)$,
$(537, 36, 82, 519)$,\adfsplit
$(537, 52, 265, 504)$,
$(537, 76, 195, 448)$,
$(537, 11, 123, 458)$,
$(537, 20, 70, 402)$,\adfsplit
$(537, 90, 178, 393)$,
$(537, 15, 119, 449)$,
$(537, 21, 181, 417)$,
$(537, 2, 47, 473)$,\adfsplit
$(537, 64, 325, 460)$,
$(537, 110, 190, 516)$,
$(537, 5, 57, 429)$,
$(537, 72, 341, 485)$,\adfsplit
$(537, 17, 81, 377)$,
$(537, 48, 311, 433)$,
$(537, 6, 122, 500)$,
$(537, 66, 43, 444)$,\adfsplit
$(537, 34, 347, 515)$,
$(537, 102, 239, 403)$,
$(537, 14, 287, 406)$,
$(537, 56, 193, 462)$,\adfsplit
$(537, 29, 58, 391)$,
$(537, 32, 191, 503)$,
$(537, 44, 310, 528)$,
$(537, 88, 337, 533)$,\adfsplit
$(537, 125, 241, 411)$,
$(537, 25, 10, 467)$,
$(537, 68, 208, 493)$,
$(537, 37, 150, 437)$,\adfsplit
$(537, 41, 259, 483)$,
$(537, 74, 219, 435)$,
$(537, 46, 111, 425)$,
$(537, 80, 49, 369)$,\adfsplit
$(537, 77, 255, 496)$,
$(537, 86, 246, 480)$,
$(537, 45, 209, 424)$,
$(537, 31, 167, 368)$,\adfsplit
$(537, 98, 234, 472)$,
$(537, 146, 307, 360)$,
$(537, 106, 206, 419)$,
$(537, 100, 275, 363)$,\adfsplit
$(537, 61, 339, 475)$,
$(537, 113, 271, 497)$,
$(537, 73, 242, 385)$,
$(537, 126, 199, 536)$,\adfsplit
$(537, 33, 314, 468)$,
$(537, 158, 139, 414)$,
$(537, 35, 75, 438)$,
$(537, 148, 212, 382)$,\adfsplit
$(537, 142, 290, 428)$,
$(537, 109, 318, 532)$,
$(537, 118, 282, 452)$,
$(537, 93, 270, 366)$,\adfsplit
$(537, 162, 155, 422)$,
$(537, 204, 350, 498)$,
$(537, 210, 335, 394)$,
$(537, 313, 346, 374)$,\adfsplit
$(537, 173, 338, 408)$,
$(537, 349, 354, 380)$,
$(537, 257, 326, 415)$,
$(537, 132, 249, 418)$,\adfsplit
$(537, 184, 185, 442)$,
$(537, 320, 286, 476)$,
$(537, 293, 306, 490)$,
$(537, 214, 254, 517)$,\adfsplit
$(537, 177, 281, 461)$,
$(537, 85, 182, 431)$,
$(537, 230, 83, 507)$,
$(537, 218, 250, 486)$,\adfsplit
$(537, 280, 105, 432)$,
$(537, 332, 258, 511)$,
$(537, 213, 174, 383)$,
$(537, 194, 127, 420)$,\adfsplit
$(537, 301, 202, 521)$,
$(537, 222, 298, 454)$,
$(537, 198, 71, 378)$,
$(537, 285, 274, 535)$,\adfsplit
$(537, 117, 226, 362)$,
$(537, 189, 289, 487)$,
$(537, 276, 121, 464)$,
$(537, 153, 161, 451)$,\adfsplit
$(537, 201, 217, 436)$,
$(537, 164, 225, 520)$,
$(537, 140, 292, 376)$,
$(537, 145, 237, 426)$,\adfsplit
$(537, 137, 51, 389)$,
$(537, 264, 141, 529)$,
$(537, 260, 233, 512)$,
$(537, 165, 283, 398)$,\adfsplit
$(537, 116, 133, 470)$,
$(537, 220, 309, 501)$,
$(537, 256, 308, 445)$,
$(537, 224, 143, 434)$,\adfsplit
$(537, 248, 321, 456)$,
$(537, 108, 305, 469)$,
$(537, 192, 103, 527)$,
$(537, 316, 231, 370)$,\adfsplit
$(537, 112, 211, 409)$,
$(537, 196, 303, 465)$,
$(537, 216, 359, 534)$,
$(537, 296, 243, 400)$,\adfsplit
$(537, 315, 131, 396)$,
$(537, 152, 300, 395)$,
$(537, 328, 128, 399)$,
$(537, 63, 151, 412)$,\adfsplit
$(537, 67, 135, 482)$,
$(537, 312, 27, 508)$,
$(537, 356, 319, 525)$,
$(537, 91, 147, 413)$,\adfsplit
$(537, 348, 247, 531)$,
$(537, 168, 171, 405)$,
$(537, 200, 336, 474)$,
$(537, 120, 59, 450)$,\adfsplit
$(537, 252, 355, 430)$,
$(537, 156, 351, 372)$,
$(537, 180, 352, 471)$,
$(537, 92, 343, 495)$,\adfsplit
$(537, 163, 227, 364)$,
$(537, 187, 263, 526)$,
$(537, 96, 272, 439)$,
$(537, 232, 288, 524)$,\adfsplit
$(537, 124, 236, 375)$,
$(537, 340, 344, 492)$,
$(537, 84, 251, 478)$,
$(538, 184, 209, 140)$,\adfsplit
$(538, 300, 327, 461)$,
$(538, 120, 187, 191)$,
$(538, 144, 220, 513)$,
$(538, 8, 90, 518)$,\adfsplit
$(538, 284, 39, 368)$,
$(538, 108, 231, 466)$,
$(538, 332, 113, 396)$,
$(538, 68, 223, 436)$,\adfsplit
$(538, 72, 236, 407)$,
$(538, 176, 357, 409)$,
$(538, 224, 53, 388)$,
$(538, 152, 355, 523)$,\adfsplit
$(538, 344, 207, 363)$,
$(538, 56, 289, 469)$,
$(538, 44, 297, 437)$,
$(538, 272, 190, 367)$,\adfsplit
$(538, 112, 49, 397)$,
$(538, 168, 109, 401)$,
$(538, 356, 305, 448)$,
$(538, 280, 255, 393)$,\adfsplit
$(538, 192, 181, 398)$,
$(538, 341, 351, 504)$,
$(538, 89, 129, 522)$,
$(538, 317, 10, 423)$,\adfsplit
$(538, 29, 97, 486)$,
$(538, 237, 313, 390)$,
$(538, 37, 114, 419)$,
$(538, 13, 135, 402)$,\adfsplit
$(538, 249, 19, 528)$,
$(538, 25, 197, 378)$,
$(538, 229, 50, 531)$,
$(538, 281, 159, 447)$,\adfsplit
$(538, 157, 38, 412)$,
$(538, 277, 182, 361)$,
$(538, 101, 34, 414)$,
$(538, 353, 315, 433)$,\adfsplit
$(538, 245, 235, 443)$,
$(538, 78, 87, 442)$,
$(538, 290, 323, 389)$,
$(538, 314, 43, 533)$,\adfsplit
$(538, 274, 26, 387)$,
$(538, 162, 291, 429)$,
$(538, 218, 359, 477)$,
$(538, 158, 311, 421)$,\adfsplit
$(538, 126, 302, 482)$,
$(538, 86, 335, 459)$,
$(538, 242, 211, 383)$,
$(538, 219, 239, 481)$,\adfsplit
$(538, 339, 31, 460)$,
$(538, 195, 275, 479)$,
$(538, 12, 147, 499)$,
$(538, 46, 186, 457)$,\adfsplit
$(538, 80, 94, 509)$,
$(538, 22, 263, 453)$,
$(538, 7, 51, 410)$,
$(538, 3, 167, 446)$,\adfsplit
$(538, 0, 20, 502)$,
$(538, 1, 137, 365)$,
$(538, 5, 85, 463)$,
$(538, 61, 143, 519)$,\adfsplit
$(538, 70, 198, 392)$,
$(538, 24, 206, 514)$,
$(538, 4, 102, 458)$,
$(538, 16, 71, 530)$,\adfsplit
$(538, 92, 349, 505)$,
$(538, 73, 342, 449)$,
$(538, 32, 136, 473)$,
$(538, 2, 23, 417)$,\adfsplit
$(538, 124, 133, 516)$,
$(538, 58, 343, 404)$,
$(538, 40, 99, 485)$,
$(538, 36, 310, 373)$,\adfsplit
$(538, 48, 142, 489)$,
$(538, 82, 150, 377)$,
$(538, 9, 149, 500)$,
$(538, 116, 196, 444)$,\adfsplit
$(538, 17, 145, 515)$,
$(538, 28, 128, 403)$,
$(538, 21, 77, 462)$,
$(538, 6, 75, 406)$,\adfsplit
$(538, 60, 148, 503)$,
$(538, 18, 103, 391)$,
$(538, 88, 104, 411)$,
$(538, 14, 91, 467)$,\adfsplit
$(538, 30, 79, 381)$,
$(538, 33, 306, 493)$,
$(538, 188, 55, 427)$,
$(538, 164, 121, 371)$,\adfsplit
$(538, 62, 214, 483)$,
$(538, 160, 110, 491)$,
$(538, 96, 63, 379)$,
$(538, 45, 42, 435)$,\adfsplit
$(538, 200, 232, 425)$,
$(538, 105, 125, 369)$,
$(538, 296, 123, 440)$,
$(538, 141, 169, 496)$,\adfsplit
$(538, 106, 230, 384)$,
$(538, 193, 318, 424)$,
$(538, 212, 336, 480)$,
$(538, 308, 64, 472)$,\adfsplit
$(538, 52, 201, 360)$,
$(538, 57, 233, 416)$,
$(538, 320, 81, 475)$,
$(538, 41, 286, 465)$,\adfsplit
$(538, 260, 347, 441)$,
$(538, 156, 248, 385)$,
$(538, 98, 287, 497)$,
$(538, 276, 309, 422)$,\adfsplit
$(538, 65, 189, 428)$,
$(538, 348, 93, 476)$,
$(538, 208, 216, 470)$,
$(538, 256, 285, 536)$,\adfsplit
$(538, 172, 240, 426)$,
$(538, 304, 325, 468)$,
$(538, 69, 266, 526)$,
$(538, 324, 334, 420)$,\adfsplit
$(538, 328, 213, 450)$,
$(538, 312, 352, 374)$,
$(538, 76, 293, 438)$,
$(538, 117, 138, 512)$,\adfsplit
$(538, 269, 301, 494)$,
$(538, 130, 194, 382)$,
$(538, 292, 234, 431)$,
$(538, 264, 202, 484)$,\adfsplit
$(538, 204, 111, 517)$,
$(538, 132, 67, 454)$,
$(538, 268, 330, 434)$,
$(538, 316, 95, 498)$,\adfsplit
$(538, 288, 319, 532)$,
$(538, 221, 225, 364)$,
$(538, 252, 203, 366)$,
$(538, 100, 83, 490)$,\adfsplit
$(538, 118, 115, 386)$,
$(538, 180, 265, 510)$,
$(538, 254, 199, 524)$,
$(538, 244, 161, 452)$,\adfsplit
$(538, 228, 307, 535)$,
$(538, 329, 174, 488)$,
$(538, 345, 346, 405)$,
$(538, 262, 11, 471)$,\adfsplit
$(538, 337, 226, 534)$,
$(538, 217, 358, 455)$,
$(538, 278, 282, 501)$,
$(538, 131, 247, 372)$,\adfsplit
$(538, 173, 27, 399)$,
$(538, 127, 267, 511)$,
$(538, 340, 163, 408)$,
$(538, 321, 154, 415)$,\adfsplit
$(538, 146, 166, 413)$,
$(538, 210, 47, 521)$,
$(538, 84, 175, 507)$,
$(538, 205, 179, 445)$,\adfsplit
$(538, 153, 227, 495)$,
$(538, 251, 283, 487)$,
$(538, 66, 215, 451)$,
$(538, 322, 15, 529)$,\adfsplit
$(538, 54, 259, 375)$,
$(538, 261, 326, 439)$,
$(538, 139, 155, 380)$,
$(538, 257, 279, 418)$,\adfsplit
$(538, 303, 331, 464)$,
$(538, 241, 134, 370)$,
$(538, 294, 338, 362)$,
$(538, 177, 107, 506)$,\adfsplit
$(538, 122, 295, 376)$,
$(538, 185, 222, 508)$,
$(538, 151, 299, 400)$,
$(538, 253, 170, 525)$,\adfsplit
$(538, 74, 246, 520)$,
$(538, 250, 354, 492)$,
$(538, 171, 271, 432)$,
$(538, 178, 270, 456)$,\adfsplit
$(538, 243, 35, 430)$,
$(538, 273, 238, 395)$,
$(538, 59, 183, 474)$,
$(538, 165, 258, 478)$,\adfsplit
$(538, 298, 350, 394)$,
$(538, 333, 119, 527)$,
$(24, 230, 289, 327)$,
$(110, 161, 303, 348)$,\adfsplit
$(50, 221, 235, 240)$,
$(62, 133, 168, 183)$,
$(41, 80, 103, 298)$,
$(115, 161, 206, 328)$,\adfsplit
$(111, 240, 262, 305)$,
$(196, 239, 241, 282)$,
$(70, 75, 133, 180)$,
$(14, 256, 291, 313)$,\adfsplit
$(113, 272, 330, 355)$,
$(92, 111, 270, 301)$,
$(7, 177, 306, 316)$,
$(30, 49, 248, 311)$,\adfsplit
$(13, 250, 263, 276)$,
$(13, 88, 99, 158)$,
$(142, 289, 312, 359)$,
$(27, 48, 101, 158)$,\adfsplit
$(23, 92, 129, 250)$,
$(227, 330, 352, 357)$,
$(64, 157, 230, 311)$,
$(38, 173, 283, 292)$,\adfsplit
$(113, 180, 219, 314)$,
$(15, 248, 274, 349)$,
$(48, 193, 202, 239)$,
$(39, 68, 197, 358)$,\adfsplit
$(34, 48, 161, 259)$,
$(5, 7, 22, 188)$,
$(112, 237, 331, 342)$,
$(138, 295, 296, 345)$,\adfsplit
$(162, 260, 267, 301)$,
$(46, 192, 343, 357)$,
$(133, 191, 218, 336)$,
$(75, 228, 241, 266)$,\adfsplit
$(104, 213, 330, 347)$,
$(58, 104, 235, 329)$,
$(95, 168, 202, 249)$,
$(12, 14, 107, 241)$,\adfsplit
$(259, 298, 321, 336)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{360}$ for $x < 360$,
$x \mapsto (x - 360 + 56 j \adfmod{168}) + 360$ for $360 \le x < 528$,
$x \mapsto x$ for $528 \le x < 537$,
$x \mapsto (x - 537 + 2 j \adfmod{180}) + 537$ for $x \ge 537$,
$0 \le j < 90$.
\ADFvfyParStart{(717, ((397, 90, ((360, 4), (168, 56), (9, 9), (180, 2)))), ((60, 6), (177, 1), (180, 1)))} %ADFvfyParEnd
% End of 60^6 177^1 180^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 72^6 b^1 216^1}}
\label{app:4-GDD 72^6 b^1 216^1}
\adfhide{
$ 72^6 183^1 216^1 $,
$ 72^6 195^1 216^1 $,
$ 72^6 201^1 216^1 $ and
$ 72^6 213^1 216^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,183,216}
\noindent{\boldmath $ 72^{6} 183^{1} 216^{1} $}~
With the point set $Z_{831}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 431\}$,
 $\{432, 433, \dots, 614\}$, and
 $\{615, 616, \dots, 830\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(615, 204, 267, 492)$,
$(615, 24, 125, 549)$,
$(615, 172, 276, 433)$,
$(615, 308, 419, 562)$,\adfsplit
$(615, 396, 122, 488)$,
$(615, 280, 11, 60)$,
$(615, 56, 225, 613)$,
$(615, 352, 101, 500)$,\adfsplit
$(615, 240, 9, 466)$,
$(615, 248, 21, 607)$,
$(615, 420, 195, 510)$,
$(615, 332, 169, 502)$,\adfsplit
$(615, 68, 361, 503)$,
$(615, 216, 81, 520)$,
$(615, 48, 357, 578)$,
$(615, 64, 393, 496)$,\adfsplit
$(615, 416, 330, 532)$,
$(615, 160, 138, 465)$,
$(615, 161, 166, 512)$,
$(615, 405, 2, 538)$,\adfsplit
$(615, 53, 85, 570)$,
$(615, 17, 62, 595)$,
$(615, 133, 194, 559)$,
$(615, 269, 346, 587)$,\adfsplit
$(615, 117, 307, 386)$,
$(615, 221, 15, 494)$,
$(615, 289, 94, 442)$,
$(615, 429, 275, 490)$,\adfsplit
$(615, 249, 102, 444)$,
$(615, 417, 338, 484)$,
$(615, 397, 375, 576)$,
$(615, 181, 170, 534)$,\adfsplit
$(615, 245, 238, 487)$,
$(615, 254, 258, 517)$,
$(615, 22, 50, 552)$,
$(615, 190, 270, 491)$,\adfsplit
$(615, 222, 319, 588)$,
$(615, 110, 210, 370)$,
$(615, 198, 315, 571)$,
$(615, 86, 243, 509)$,\adfsplit
$(615, 350, 131, 567)$,
$(615, 118, 335, 599)$,
$(615, 98, 339, 602)$,
$(615, 282, 255, 458)$,\adfsplit
$(615, 351, 43, 475)$,
$(615, 263, 427, 547)$,
$(615, 0, 343, 432)$,
$(615, 76, 45, 535)$,\adfsplit
$(615, 3, 79, 450)$,
$(615, 1, 82, 436)$,
$(615, 7, 35, 556)$,
$(615, 5, 362, 598)$,\adfsplit
$(615, 20, 387, 478)$,
$(615, 33, 41, 608)$,
$(615, 23, 207, 548)$,
$(615, 6, 74, 518)$,\adfsplit
$(615, 12, 401, 554)$,
$(615, 27, 139, 434)$,
$(615, 8, 273, 528)$,
$(615, 80, 252, 468)$,\adfsplit
$(615, 26, 202, 544)$,
$(615, 19, 111, 604)$,
$(615, 69, 106, 610)$,
$(615, 10, 331, 550)$,\adfsplit
$(615, 14, 30, 155)$,
$(615, 34, 90, 182)$,
$(615, 38, 70, 575)$,
$(615, 32, 99, 515)$,\adfsplit
$(615, 92, 355, 455)$,
$(615, 18, 211, 474)$,
$(615, 44, 391, 594)$,
$(615, 29, 129, 526)$,\adfsplit
$(615, 42, 299, 586)$,
$(615, 54, 206, 39)$,
$(615, 4, 354, 407)$,
$(615, 58, 107, 223)$,\adfsplit
$(615, 40, 114, 183)$,
$(615, 13, 342, 472)$,
$(615, 47, 91, 592)$,
$(615, 66, 262, 553)$,\adfsplit
$(615, 46, 162, 516)$,
$(615, 78, 423, 609)$,
$(615, 16, 377, 489)$,
$(615, 25, 197, 426)$,\adfsplit
$(615, 57, 126, 563)$,
$(615, 84, 51, 443)$,
$(615, 134, 323, 439)$,
$(615, 61, 150, 257)$,\adfsplit
$(615, 130, 147, 473)$,
$(615, 65, 153, 533)$,
$(615, 128, 123, 593)$,
$(615, 180, 242, 530)$,\adfsplit
$(615, 208, 378, 483)$,
$(615, 36, 418, 511)$,
$(615, 52, 228, 451)$,
$(615, 37, 278, 459)$,\adfsplit
$(615, 59, 127, 579)$,
$(615, 28, 265, 519)$,
$(615, 72, 314, 560)$,
$(615, 141, 142, 301)$,\adfsplit
$(615, 146, 415, 460)$,
$(615, 108, 413, 580)$,
$(615, 88, 402, 476)$,
$(615, 112, 290, 305)$,\adfsplit
$(615, 158, 159, 590)$,
$(615, 49, 410, 454)$,
$(615, 212, 358, 447)$,
$(615, 173, 186, 574)$,\adfsplit
$(615, 97, 294, 564)$,
$(615, 196, 390, 568)$,
$(615, 77, 414, 612)$,
$(615, 73, 298, 485)$,\adfsplit
$(615, 174, 214, 545)$,
$(615, 226, 246, 441)$,
$(615, 100, 422, 481)$,
$(615, 336, 302, 529)$,\adfsplit
$(615, 209, 326, 471)$,
$(615, 149, 250, 600)$,
$(615, 428, 334, 581)$,
$(615, 293, 274, 583)$,\adfsplit
$(615, 193, 306, 479)$,
$(615, 96, 374, 542)$,
$(615, 89, 230, 448)$,
$(615, 373, 234, 501)$,\adfsplit
$(615, 425, 398, 591)$,
$(615, 218, 259, 577)$,
$(615, 286, 31, 573)$,
$(615, 430, 119, 467)$,\adfsplit
$(615, 178, 363, 452)$,
$(615, 154, 151, 614)$,
$(615, 382, 179, 508)$,
$(615, 406, 431, 461)$,\adfsplit
$(615, 266, 379, 565)$,
$(615, 310, 403, 524)$,
$(615, 322, 227, 546)$,
$(615, 318, 95, 551)$,\adfsplit
$(615, 366, 283, 435)$,
$(615, 394, 199, 498)$,
$(615, 264, 121, 449)$,
$(615, 120, 365, 569)$,\adfsplit
$(615, 165, 83, 507)$,
$(615, 63, 103, 463)$,
$(615, 124, 192, 523)$,
$(615, 176, 327, 109)$,\adfsplit
$(615, 140, 143, 606)$,
$(615, 116, 177, 360)$,
$(615, 392, 400, 105)$,
$(615, 136, 163, 384)$,\adfsplit
$(615, 148, 247, 605)$,
$(615, 236, 295, 513)$,
$(615, 376, 409, 522)$,
$(615, 232, 137, 462)$,\adfsplit
$(615, 87, 191, 582)$,
$(615, 340, 395, 446)$,
$(615, 368, 167, 527)$,
$(615, 408, 421, 584)$,\adfsplit
$(615, 104, 317, 521)$,
$(615, 292, 296, 345)$,
$(615, 268, 383, 566)$,
$(615, 348, 135, 215)$,\adfsplit
$(615, 372, 213, 525)$,
$(615, 152, 168, 316)$,
$(615, 164, 256, 561)$,
$(615, 344, 367, 504)$,\adfsplit
$(615, 244, 411, 541)$,
$(615, 113, 297, 601)$,
$(615, 188, 233, 486)$,
$(615, 185, 189, 537)$,\adfsplit
$(615, 328, 287, 540)$,
$(615, 220, 356, 477)$,
$(615, 389, 231, 597)$,
$(615, 157, 321, 505)$,\adfsplit
$(615, 241, 281, 495)$,
$(615, 201, 239, 493)$,
$(615, 200, 312, 589)$,
$(615, 260, 187, 499)$,\adfsplit
$(615, 313, 75, 456)$,
$(615, 237, 385, 557)$,
$(615, 288, 404, 464)$,
$(615, 359, 115, 438)$,\adfsplit
$(615, 145, 285, 536)$,
$(615, 284, 175, 611)$,
$(615, 388, 337, 445)$,
$(615, 291, 311, 440)$,\adfsplit
$(615, 380, 424, 572)$,
$(615, 412, 132, 514)$,
$(615, 341, 369, 506)$,
$(615, 217, 353, 480)$,\adfsplit
$(615, 156, 229, 482)$,
$(615, 224, 364, 531)$,
$(615, 219, 371, 585)$,
$(615, 277, 171, 497)$,\adfsplit
$(615, 304, 324, 71)$,
$(615, 144, 329, 543)$,
$(615, 320, 251, 603)$,
$(615, 272, 55, 437)$,\adfsplit
$(615, 184, 235, 555)$,
$(615, 300, 261, 558)$,
$(615, 349, 303, 469)$,
$(615, 93, 271, 596)$,\adfsplit
$(615, 253, 309, 453)$,
$(615, 333, 347, 205)$,
$(615, 67, 279, 457)$,
$(615, 325, 399, 470)$,\adfsplit
$(615, 381, 203, 539)$,
$(616, 336, 337, 455)$,
$(616, 172, 182, 499)$,
$(616, 84, 116, 205)$,\adfsplit
$(616, 264, 299, 561)$,
$(616, 344, 413, 492)$,
$(616, 372, 16, 593)$,
$(616, 200, 282, 481)$,\adfsplit
$(616, 292, 397, 474)$,
$(616, 100, 209, 459)$,
$(616, 144, 331, 567)$,
$(616, 156, 362, 446)$,\adfsplit
$(616, 32, 258, 535)$,
$(616, 228, 26, 519)$,
$(616, 412, 230, 587)$,
$(616, 56, 307, 548)$,\adfsplit
$(616, 356, 178, 496)$,
$(616, 36, 346, 607)$,
$(616, 404, 287, 604)$,
$(616, 104, 421, 610)$,\adfsplit
$(616, 236, 130, 488)$,
$(616, 64, 422, 581)$,
$(616, 364, 353, 556)$,
$(616, 332, 329, 538)$,\adfsplit
$(616, 380, 378, 526)$,
$(616, 377, 386, 322)$,
$(616, 177, 193, 532)$,
$(616, 133, 183, 14)$,\adfsplit
$(616, 305, 367, 551)$,
$(616, 201, 313, 543)$,
$(616, 253, 369, 545)$,
$(616, 181, 310, 486)$,\adfsplit
$(616, 13, 150, 554)$,
$(616, 161, 330, 528)$,
$(616, 409, 153, 515)$,
$(616, 309, 70, 570)$,\adfsplit
$(616, 381, 154, 432)$,
$(616, 229, 30, 549)$,
$(616, 273, 103, 468)$,
$(616, 281, 139, 511)$,\adfsplit
$(616, 289, 179, 552)$,
$(616, 405, 355, 595)$,
$(616, 254, 306, 583)$,
$(616, 426, 51, 522)$,\adfsplit
$(616, 250, 354, 450)$,
$(616, 186, 298, 565)$,
$(616, 238, 375, 598)$,
$(616, 270, 22, 494)$,\adfsplit
$(616, 382, 138, 555)$,
$(616, 190, 387, 83)$,
$(616, 114, 411, 503)$,
$(616, 294, 163, 251)$,\adfsplit
$(616, 198, 147, 529)$,
$(616, 406, 395, 460)$,
$(616, 211, 227, 600)$,
$(616, 8, 142, 475)$,\adfsplit
$(616, 80, 213, 487)$,
$(616, 10, 303, 547)$,
$(616, 4, 212, 510)$,
$(616, 2, 403, 436)$,\adfsplit
$(616, 40, 25, 562)$,
$(616, 6, 79, 442)$,
$(616, 18, 123, 502)$,
$(616, 0, 11, 478)$,\adfsplit
$(616, 1, 158, 608)$,
$(616, 34, 67, 613)$,
$(616, 12, 69, 458)$,
$(616, 24, 429, 518)$,\adfsplit
$(616, 15, 175, 578)$,
$(616, 72, 128, 434)$,
$(616, 50, 311, 588)$,
$(616, 20, 197, 544)$,\adfsplit
$(616, 68, 221, 484)$,
$(616, 9, 19, 350)$,
$(616, 44, 58, 490)$,
$(616, 92, 275, 550)$,\adfsplit
$(616, 21, 202, 278)$,
$(616, 17, 170, 402)$,
$(616, 42, 47, 575)$,
$(616, 46, 131, 594)$,\adfsplit
$(616, 96, 417, 534)$,
$(616, 54, 119, 466)$,
$(616, 28, 219, 586)$,
$(616, 38, 82, 483)$,\adfsplit
$(616, 62, 274, 506)$,
$(616, 90, 214, 480)$,
$(616, 60, 319, 472)$,
$(616, 52, 342, 592)$,\adfsplit
$(616, 66, 291, 489)$,
$(616, 140, 223, 609)$,
$(616, 108, 267, 290)$,
$(616, 78, 242, 525)$,\adfsplit
$(616, 94, 302, 476)$,
$(616, 98, 226, 497)$,
$(616, 74, 210, 498)$,
$(616, 33, 218, 241)$,\adfsplit
$(616, 41, 87, 390)$,
$(616, 29, 162, 443)$,
$(616, 88, 195, 563)$,
$(616, 106, 246, 584)$,\adfsplit
$(616, 126, 155, 473)$,
$(616, 61, 366, 533)$,
$(616, 49, 262, 571)$,
$(616, 93, 323, 451)$,\adfsplit
$(616, 45, 118, 385)$,
$(616, 86, 231, 579)$,
$(616, 408, 430, 493)$,
$(616, 102, 110, 500)$,\adfsplit
$(616, 57, 266, 580)$,
$(616, 76, 31, 520)$,
$(616, 134, 222, 537)$,
$(616, 392, 174, 530)$,\adfsplit
$(616, 256, 326, 582)$,
$(616, 37, 286, 462)$,
$(616, 81, 122, 447)$,
$(616, 53, 370, 602)$,\adfsplit
$(616, 73, 338, 574)$,
$(616, 166, 243, 564)$,
$(616, 261, 194, 541)$,
$(616, 125, 146, 207)$,\adfsplit
$(616, 206, 135, 589)$,
$(616, 97, 374, 539)$,
$(616, 5, 314, 531)$,
$(616, 401, 398, 452)$,\adfsplit
$(616, 414, 427, 576)$,
$(616, 234, 255, 449)$,
$(616, 217, 418, 569)$,
$(616, 141, 358, 513)$,\adfsplit
$(616, 318, 39, 573)$,
$(616, 394, 43, 606)$,
$(616, 334, 35, 557)$,
$(616, 410, 263, 597)$,\adfsplit
$(616, 184, 345, 65)$,
$(616, 424, 77, 463)$,
$(616, 48, 23, 509)$,
$(616, 136, 233, 507)$,\adfsplit
$(616, 89, 399, 523)$,
$(616, 127, 159, 603)$,
$(616, 101, 75, 566)$,
$(616, 120, 320, 453)$,\adfsplit
$(616, 105, 149, 469)$,
$(616, 260, 113, 115)$,
$(616, 168, 208, 425)$,
$(616, 129, 317, 501)$,\adfsplit
$(616, 187, 359, 441)$,
$(616, 71, 171, 601)$,
$(616, 340, 361, 560)$,
$(616, 165, 271, 440)$,\adfsplit
$(616, 288, 325, 444)$,
$(616, 112, 333, 559)$,
$(616, 368, 373, 614)$,
$(616, 393, 259, 542)$,\adfsplit
$(616, 117, 235, 439)$,
$(616, 189, 389, 461)$,
$(616, 376, 285, 491)$,
$(616, 245, 321, 470)$,\adfsplit
$(616, 428, 257, 277)$,
$(616, 341, 121, 558)$,
$(616, 85, 137, 524)$,
$(616, 145, 249, 433)$,\adfsplit
$(616, 269, 349, 517)$,
$(616, 316, 109, 577)$,
$(616, 173, 297, 527)$,
$(616, 357, 391, 167)$,\adfsplit
$(616, 220, 55, 495)$,
$(616, 160, 185, 435)$,
$(616, 365, 63, 572)$,
$(616, 225, 293, 585)$,\adfsplit
$(616, 237, 301, 448)$,
$(616, 232, 169, 611)$,
$(616, 272, 265, 546)$,
$(616, 244, 157, 516)$,\adfsplit
$(616, 363, 371, 514)$,
$(616, 328, 315, 454)$,
$(616, 132, 327, 467)$,
$(616, 148, 239, 482)$,\adfsplit
$(616, 296, 420, 445)$,
$(616, 215, 415, 521)$,
$(616, 196, 283, 431)$,
$(616, 176, 295, 590)$,\adfsplit
$(616, 180, 308, 568)$,
$(616, 188, 276, 438)$,
$(616, 300, 352, 91)$,
$(616, 279, 343, 508)$,\adfsplit
$(616, 396, 124, 457)$,
$(616, 388, 416, 456)$,
$(616, 224, 351, 512)$,
$(616, 248, 99, 151)$,\adfsplit
$(616, 312, 407, 479)$,
$(616, 419, 423, 591)$,
$(616, 204, 400, 599)$,
$(616, 240, 379, 203)$,\adfsplit
$(616, 216, 280, 536)$,
$(616, 199, 335, 464)$,
$(616, 152, 191, 471)$,
$(616, 268, 348, 437)$,\adfsplit
$(616, 192, 347, 612)$,
$(616, 143, 339, 596)$,
$(616, 107, 247, 553)$,
$(616, 360, 59, 477)$,\adfsplit
$(616, 164, 3, 605)$,
$(616, 324, 27, 504)$,
$(616, 252, 95, 465)$,
$(616, 304, 111, 485)$,\adfsplit
$(616, 383, 7, 505)$,
$(616, 284, 384, 540)$,
$(83, 90, 236, 361)$,
$(215, 229, 262, 308)$,\adfsplit
$(172, 179, 213, 278)$,
$(54, 64, 143, 205)$,
$(107, 188, 253, 306)$,
$(58, 97, 156, 303)$,\adfsplit
$(169, 218, 244, 419)$,
$(96, 323, 362, 397)$,
$(86, 100, 229, 395)$,
$(67, 68, 126, 297)$,\adfsplit
$(5, 110, 271, 324)$,
$(53, 136, 174, 427)$,
$(74, 83, 208, 357)$,
$(96, 111, 262, 305)$,\adfsplit
$(122, 180, 257, 427)$,
$(59, 120, 214, 277)$,
$(104, 113, 207, 366)$,
$(79, 96, 142, 329)$,\adfsplit
$(8, 58, 263, 393)$,
$(168, 187, 285, 370)$,
$(62, 304, 321, 379)$,
$(250, 301, 399, 408)$,\adfsplit
$(205, 231, 298, 360)$,
$(21, 43, 120, 146)$,
$(77, 187, 222, 416)$,
$(24, 154, 213, 335)$,\adfsplit
$(26, 63, 157, 424)$,
$(177, 232, 263, 354)$,
$(17, 163, 238, 276)$,
$(92, 135, 173, 190)$,\adfsplit
$(84, 207, 226, 325)$,
$(139, 209, 244, 398)$,
$(15, 25, 134, 204)$,
$(35, 92, 121, 178)$,\adfsplit
$(83, 85, 104, 406)$,
$(341, 364, 366, 411)$,
$(95, 196, 306, 393)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{432}$ for $x < 432$,
$x \mapsto (x - 432 + 60 j \adfmod{180}) + 432$ for $432 \le x < 612$,
$x \mapsto x$ for $612 \le x < 615$,
$x \mapsto (x - 615 + 2 j \adfmod{216}) + 615$ for $x \ge 615$,
$0 \le j < 108$.
\ADFvfyParStart{(831, ((447, 108, ((432, 4), (180, 60), (3, 3), (216, 2)))), ((72, 6), (183, 1), (216, 1)))} %ADFvfyParEnd
% End of 72^6 183^1 216^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,195,216}
\noindent{\boldmath $ 72^{6} 195^{1} 216^{1} $}~
With the point set $Z_{843}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 431\}$,
 $\{432, 433, \dots, 626\}$, and
 $\{627, 628, \dots, 842\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(627, 100, 133, 463)$,
$(627, 40, 89, 504)$,
$(627, 164, 223, 111)$,
$(627, 312, 374, 446)$,\adfsplit
$(627, 224, 298, 439)$,
$(627, 8, 97, 293)$,
$(627, 36, 128, 522)$,
$(627, 108, 212, 449)$,\adfsplit
$(627, 56, 178, 483)$,
$(627, 288, 4, 489)$,
$(627, 284, 12, 199)$,
$(627, 376, 115, 580)$,\adfsplit
$(627, 220, 403, 484)$,
$(627, 412, 171, 437)$,
$(627, 384, 154, 560)$,
$(627, 264, 38, 571)$,\adfsplit
$(627, 44, 267, 621)$,
$(627, 244, 67, 583)$,
$(627, 88, 383, 481)$,
$(627, 0, 335, 528)$,\adfsplit
$(627, 176, 99, 594)$,
$(627, 20, 395, 440)$,
$(627, 273, 290, 559)$,
$(627, 201, 265, 530)$,\adfsplit
$(627, 309, 382, 554)$,
$(627, 245, 325, 547)$,
$(627, 173, 302, 585)$,
$(627, 137, 297, 493)$,\adfsplit
$(627, 93, 266, 545)$,
$(627, 249, 6, 507)$,
$(627, 281, 57, 465)$,
$(627, 385, 242, 498)$,\adfsplit
$(627, 205, 63, 579)$,
$(627, 165, 30, 572)$,
$(627, 185, 51, 596)$,
$(627, 61, 363, 589)$,\adfsplit
$(627, 85, 411, 503)$,
$(627, 1, 342, 556)$,
$(627, 229, 162, 538)$,
$(627, 361, 318, 453)$,\adfsplit
$(627, 161, 130, 515)$,
$(627, 409, 386, 570)$,
$(627, 350, 359, 591)$,
$(627, 250, 263, 86)$,\adfsplit
$(627, 98, 114, 588)$,
$(627, 406, 42, 511)$,
$(627, 26, 106, 442)$,
$(627, 18, 110, 476)$,\adfsplit
$(627, 234, 371, 502)$,
$(627, 90, 238, 529)$,
$(627, 326, 47, 448)$,
$(627, 46, 206, 542)$,\adfsplit
$(627, 150, 347, 616)$,
$(627, 334, 102, 315)$,
$(627, 358, 138, 535)$,
$(627, 134, 427, 459)$,\adfsplit
$(627, 78, 23, 27)$,
$(627, 418, 379, 600)$,
$(627, 126, 119, 488)$,
$(627, 211, 231, 598)$,\adfsplit
$(627, 95, 135, 550)$,
$(627, 339, 43, 531)$,
$(627, 139, 351, 523)$,
$(627, 68, 166, 567)$,\adfsplit
$(627, 32, 151, 447)$,
$(627, 13, 177, 575)$,
$(627, 16, 29, 609)$,
$(627, 2, 59, 517)$,\adfsplit
$(627, 5, 247, 581)$,
$(627, 3, 83, 513)$,
$(627, 17, 254, 577)$,
$(627, 10, 327, 626)$,\adfsplit
$(627, 24, 155, 620)$,
$(627, 80, 233, 492)$,
$(627, 28, 236, 470)$,
$(627, 52, 393, 534)$,\adfsplit
$(627, 124, 145, 466)$,
$(627, 112, 213, 593)$,
$(627, 48, 394, 611)$,
$(627, 7, 147, 557)$,\adfsplit
$(627, 22, 66, 438)$,
$(627, 69, 146, 34)$,
$(627, 14, 279, 495)$,
$(627, 50, 79, 623)$,\adfsplit
$(627, 25, 81, 472)$,
$(627, 136, 407, 536)$,
$(627, 58, 123, 568)$,
$(627, 9, 218, 501)$,\adfsplit
$(627, 92, 341, 565)$,
$(627, 54, 118, 432)$,
$(627, 70, 174, 464)$,
$(627, 74, 262, 562)$,\adfsplit
$(627, 62, 203, 485)$,
$(627, 76, 337, 613)$,
$(627, 64, 55, 549)$,
$(627, 82, 222, 455)$,\adfsplit
$(627, 94, 182, 509)$,
$(627, 37, 194, 586)$,
$(627, 121, 142, 458)$,
$(627, 125, 122, 452)$,\adfsplit
$(627, 131, 175, 516)$,
$(627, 158, 275, 39)$,
$(627, 41, 270, 551)$,
$(627, 140, 169, 615)$,\adfsplit
$(627, 33, 163, 487)$,
$(627, 53, 170, 569)$,
$(627, 72, 190, 397)$,
$(627, 144, 214, 578)$,\adfsplit
$(627, 45, 230, 514)$,
$(627, 200, 202, 490)$,
$(627, 75, 235, 618)$,
$(627, 60, 299, 310)$,\adfsplit
$(627, 352, 366, 612)$,
$(627, 104, 228, 451)$,
$(627, 226, 246, 590)$,
$(627, 286, 159, 595)$,\adfsplit
$(627, 258, 314, 614)$,
$(627, 49, 426, 519)$,
$(627, 186, 183, 602)$,
$(627, 152, 330, 541)$,\adfsplit
$(627, 198, 343, 563)$,
$(627, 65, 346, 544)$,
$(627, 274, 127, 491)$,
$(627, 109, 322, 555)$,\adfsplit
$(627, 101, 210, 525)$,
$(627, 77, 390, 473)$,
$(627, 278, 311, 479)$,
$(627, 282, 31, 601)$,\adfsplit
$(627, 73, 306, 610)$,
$(627, 321, 294, 548)$,
$(627, 380, 370, 443)$,
$(627, 105, 354, 574)$,\adfsplit
$(627, 362, 227, 543)$,
$(627, 338, 11, 454)$,
$(627, 225, 430, 433)$,
$(627, 261, 402, 582)$,\adfsplit
$(627, 378, 415, 564)$,
$(627, 414, 251, 617)$,
$(627, 398, 307, 624)$,
$(627, 417, 410, 460)$,\adfsplit
$(627, 329, 422, 512)$,
$(627, 113, 271, 500)$,
$(627, 19, 191, 619)$,
$(627, 35, 103, 584)$,\adfsplit
$(627, 116, 353, 520)$,
$(627, 156, 197, 456)$,
$(627, 91, 107, 592)$,
$(627, 15, 167, 457)$,\adfsplit
$(627, 188, 316, 521)$,
$(627, 196, 375, 622)$,
$(627, 84, 153, 552)$,
$(627, 181, 285, 518)$,\adfsplit
$(627, 148, 423, 532)$,
$(627, 172, 387, 605)$,
$(627, 349, 357, 477)$,
$(627, 180, 399, 625)$,\adfsplit
$(627, 280, 419, 157)$,
$(627, 221, 195, 576)$,
$(627, 420, 424, 444)$,
$(627, 208, 269, 537)$,\adfsplit
$(627, 204, 219, 496)$,
$(627, 404, 71, 546)$,
$(627, 408, 149, 497)$,
$(627, 328, 331, 308)$,\adfsplit
$(627, 340, 421, 603)$,
$(627, 160, 287, 475)$,
$(627, 344, 189, 209)$,
$(627, 232, 355, 566)$,\adfsplit
$(627, 132, 87, 608)$,
$(627, 268, 143, 441)$,
$(627, 184, 345, 505)$,
$(627, 304, 372, 461)$,\adfsplit
$(627, 240, 256, 436)$,
$(627, 348, 391, 499)$,
$(627, 276, 295, 435)$,
$(627, 431, 207, 573)$,\adfsplit
$(627, 248, 259, 558)$,
$(627, 425, 303, 553)$,
$(627, 360, 243, 317)$,
$(627, 320, 364, 478)$,\adfsplit
$(627, 313, 291, 434)$,
$(627, 239, 367, 606)$,
$(627, 368, 319, 597)$,
$(627, 168, 332, 474)$,\adfsplit
$(627, 217, 215, 482)$,
$(627, 241, 179, 607)$,
$(627, 252, 323, 540)$,
$(627, 292, 277, 467)$,\adfsplit
$(627, 300, 416, 450)$,
$(627, 356, 120, 506)$,
$(627, 400, 381, 527)$,
$(627, 192, 272, 561)$,\adfsplit
$(627, 260, 373, 469)$,
$(627, 296, 405, 510)$,
$(627, 324, 255, 480)$,
$(627, 253, 365, 539)$,\adfsplit
$(627, 336, 392, 486)$,
$(627, 193, 369, 533)$,
$(627, 216, 428, 587)$,
$(627, 388, 96, 524)$,\adfsplit
$(627, 289, 377, 468)$,
$(627, 401, 117, 445)$,
$(627, 333, 283, 471)$,
$(627, 237, 305, 462)$,\adfsplit
$(627, 389, 129, 494)$,
$(627, 396, 257, 526)$,
$(627, 413, 21, 604)$,
$(627, 141, 187, 599)$,\adfsplit
$(627, 301, 429, 508)$,
$(628, 324, 352, 447)$,
$(628, 144, 179, 505)$,
$(628, 396, 4, 615)$,\adfsplit
$(628, 188, 241, 619)$,
$(628, 328, 385, 53)$,
$(628, 264, 355, 99)$,
$(628, 236, 353, 436)$,\adfsplit
$(628, 168, 297, 536)$,
$(628, 376, 74, 556)$,
$(628, 296, 429, 609)$,
$(628, 348, 106, 616)$,\adfsplit
$(628, 116, 330, 517)$,
$(628, 48, 265, 559)$,
$(628, 212, 7, 529)$,
$(628, 332, 133, 549)$,\adfsplit
$(628, 304, 126, 229)$,
$(628, 16, 289, 490)$,
$(628, 152, 21, 503)$,
$(628, 28, 409, 449)$,\adfsplit
$(628, 52, 13, 626)$,
$(628, 148, 111, 474)$,
$(628, 244, 217, 522)$,
$(628, 136, 122, 539)$,\adfsplit
$(628, 161, 174, 558)$,
$(628, 249, 271, 513)$,
$(628, 221, 250, 592)$,
$(628, 321, 373, 2)$,\adfsplit
$(628, 197, 255, 453)$,
$(628, 413, 43, 575)$,
$(628, 173, 270, 595)$,
$(628, 277, 395, 604)$,\adfsplit
$(628, 313, 33, 435)$,
$(628, 357, 79, 502)$,
$(628, 337, 107, 298)$,
$(628, 169, 426, 485)$,\adfsplit
$(628, 149, 18, 509)$,
$(628, 9, 362, 580)$,
$(628, 309, 234, 461)$,
$(628, 85, 15, 470)$,\adfsplit
$(628, 329, 310, 610)$,
$(628, 218, 222, 527)$,
$(628, 306, 314, 493)$,
$(628, 58, 83, 594)$,\adfsplit
$(628, 382, 431, 480)$,
$(628, 302, 387, 481)$,
$(628, 138, 247, 483)$,
$(628, 94, 219, 487)$,\adfsplit
$(628, 210, 394, 534)$,
$(628, 186, 375, 450)$,
$(628, 254, 47, 437)$,
$(628, 42, 275, 484)$,\adfsplit
$(628, 386, 343, 511)$,
$(628, 102, 75, 448)$,
$(628, 175, 183, 526)$,
$(628, 39, 67, 620)$,\adfsplit
$(628, 287, 351, 477)$,
$(628, 411, 55, 439)$,
$(628, 45, 98, 567)$,
$(628, 10, 407, 545)$,\adfsplit
$(628, 40, 104, 581)$,
$(628, 6, 202, 577)$,
$(628, 1, 294, 492)$,
$(628, 5, 150, 598)$,\adfsplit
$(628, 8, 54, 466)$,
$(628, 14, 135, 530)$,
$(628, 32, 231, 593)$,
$(628, 22, 371, 465)$,\adfsplit
$(628, 64, 261, 547)$,
$(628, 19, 167, 611)$,
$(628, 29, 134, 557)$,
$(628, 76, 276, 621)$,\adfsplit
$(628, 30, 130, 338)$,
$(628, 38, 70, 291)$,
$(628, 26, 178, 523)$,
$(628, 0, 115, 495)$,\adfsplit
$(628, 12, 201, 623)$,
$(628, 25, 50, 346)$,
$(628, 34, 51, 472)$,
$(628, 24, 290, 600)$,\adfsplit
$(628, 62, 90, 568)$,
$(628, 44, 31, 504)$,
$(628, 57, 245, 440)$,
$(628, 46, 251, 501)$,\adfsplit
$(628, 160, 93, 565)$,
$(628, 66, 267, 613)$,
$(628, 78, 194, 475)$,
$(628, 97, 101, 86)$,\adfsplit
$(628, 110, 35, 458)$,
$(628, 3, 119, 586)$,
$(628, 82, 258, 569)$,
$(628, 114, 286, 468)$,\adfsplit
$(628, 132, 142, 452)$,
$(628, 56, 121, 516)$,
$(628, 118, 215, 618)$,
$(628, 146, 274, 572)$,\adfsplit
$(628, 154, 327, 551)$,
$(628, 158, 307, 602)$,
$(628, 140, 190, 533)$,
$(628, 162, 238, 494)$,\adfsplit
$(628, 124, 37, 554)$,
$(628, 198, 359, 597)$,
$(628, 17, 342, 579)$,
$(628, 184, 206, 451)$,\adfsplit
$(628, 27, 151, 515)$,
$(628, 72, 350, 590)$,
$(628, 226, 266, 541)$,
$(628, 230, 282, 489)$,\adfsplit
$(628, 41, 414, 467)$,
$(628, 60, 418, 476)$,
$(628, 49, 358, 608)$,
$(628, 214, 11, 596)$,\adfsplit
$(628, 242, 87, 486)$,
$(628, 80, 354, 499)$,
$(628, 65, 334, 471)$,
$(628, 77, 318, 555)$,\adfsplit
$(628, 193, 278, 563)$,
$(628, 36, 374, 478)$,
$(628, 170, 415, 525)$,
$(628, 182, 223, 469)$,\adfsplit
$(628, 157, 246, 585)$,
$(628, 166, 243, 584)$,
$(628, 196, 422, 607)$,
$(628, 322, 147, 510)$,\adfsplit
$(628, 366, 279, 482)$,
$(628, 400, 378, 454)$,
$(628, 20, 406, 456)$,
$(628, 333, 370, 497)$,\adfsplit
$(628, 361, 402, 500)$,
$(628, 181, 262, 520)$,
$(628, 165, 326, 473)$,
$(628, 253, 430, 625)$,\adfsplit
$(628, 398, 299, 433)$,
$(628, 390, 323, 521)$,
$(628, 410, 303, 564)$,
$(628, 68, 256, 491)$,\adfsplit
$(628, 73, 159, 441)$,
$(628, 63, 155, 561)$,
$(628, 224, 145, 457)$,
$(628, 61, 153, 293)$,\adfsplit
$(628, 81, 109, 488)$,
$(628, 100, 263, 552)$,
$(628, 88, 283, 548)$,
$(628, 172, 211, 589)$,\adfsplit
$(628, 412, 205, 464)$,
$(628, 292, 105, 528)$,
$(628, 92, 397, 605)$,
$(628, 113, 207, 606)$,\adfsplit
$(628, 120, 301, 544)$,
$(628, 209, 325, 459)$,
$(628, 123, 311, 603)$,
$(628, 108, 208, 546)$,\adfsplit
$(628, 112, 237, 479)$,
$(628, 316, 379, 519)$,
$(628, 156, 268, 531)$,
$(628, 89, 171, 570)$,\adfsplit
$(628, 347, 399, 442)$,
$(628, 195, 227, 514)$,
$(628, 320, 315, 540)$,
$(628, 339, 427, 591)$,\adfsplit
$(628, 423, 95, 574)$,
$(628, 381, 131, 553)$,
$(628, 281, 405, 542)$,
$(628, 349, 365, 507)$,\adfsplit
$(628, 280, 425, 617)$,
$(628, 220, 125, 506)$,
$(628, 84, 139, 428)$,
$(628, 312, 364, 163)$,\adfsplit
$(628, 416, 424, 582)$,
$(628, 204, 388, 438)$,
$(628, 232, 185, 587)$,
$(628, 340, 341, 543)$,\adfsplit
$(628, 189, 401, 566)$,
$(628, 233, 369, 612)$,
$(628, 363, 419, 524)$,
$(628, 377, 421, 460)$,\adfsplit
$(628, 257, 91, 455)$,
$(628, 137, 213, 578)$,
$(628, 164, 269, 300)$,
$(628, 389, 141, 538)$,\adfsplit
$(628, 273, 305, 614)$,
$(628, 317, 103, 434)$,
$(628, 384, 187, 535)$,
$(628, 284, 360, 532)$,\adfsplit
$(628, 191, 391, 518)$,
$(628, 336, 59, 601)$,
$(628, 252, 335, 235)$,
$(628, 239, 403, 444)$,\adfsplit
$(628, 248, 420, 498)$,
$(628, 96, 143, 588)$,
$(628, 200, 367, 622)$,
$(628, 128, 23, 445)$,\adfsplit
$(628, 176, 203, 571)$,
$(628, 308, 285, 446)$,
$(628, 260, 345, 550)$,
$(628, 393, 127, 496)$,\adfsplit
$(628, 272, 69, 560)$,
$(628, 372, 404, 576)$,
$(628, 408, 295, 508)$,
$(628, 216, 225, 583)$,\adfsplit
$(628, 288, 383, 537)$,
$(628, 319, 71, 443)$,
$(628, 392, 331, 562)$,
$(628, 192, 259, 462)$,\adfsplit
$(628, 417, 199, 432)$,
$(628, 180, 356, 573)$,
$(628, 240, 177, 512)$,
$(628, 344, 117, 463)$,\adfsplit
$(628, 368, 129, 624)$,
$(628, 228, 380, 599)$,
$(189, 290, 379, 412)$,
$(12, 119, 153, 418)$,\adfsplit
$(48, 106, 299, 337)$,
$(66, 167, 225, 340)$,
$(39, 40, 85, 150)$,
$(6, 301, 304, 407)$,\adfsplit
$(1, 11, 152, 370)$,
$(21, 71, 92, 174)$,
$(61, 118, 356, 407)$,
$(58, 320, 325, 395)$,\adfsplit
$(242, 243, 341, 352)$,
$(73, 99, 270, 328)$,
$(86, 148, 297, 395)$,
$(148, 242, 355, 369)$,\adfsplit
$(98, 213, 227, 268)$,
$(137, 318, 356, 387)$,
$(80, 117, 166, 227)$,
$(25, 167, 256, 362)$,\adfsplit
$(75, 90, 208, 373)$,
$(56, 231, 385, 390)$,
$(7, 100, 282, 365)$,
$(13, 72, 335, 398)$,\adfsplit
$(151, 174, 176, 345)$,
$(37, 136, 170, 215)$,
$(76, 197, 319, 366)$,
$(78, 149, 268, 379)$,\adfsplit
$(119, 340, 357, 366)$,
$(103, 174, 256, 329)$,
$(244, 331, 341, 410)$,
$(87, 349, 350, 384)$,\adfsplit
$(98, 149, 151, 232)$,
$(44, 51, 229, 274)$,
$(37, 162, 183, 212)$,
$(127, 245, 278, 408)$,\adfsplit
$(32, 174, 353, 391)$,
$(98, 103, 185, 376)$,
$(50, 131, 196, 289)$,
$(0, 38, 253, 287)$,\adfsplit
$(163, 284, 309, 430)$,
$(230, 323, 417, 424)$,
$(21, 247, 306, 376)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{432}$ for $x < 432$,
$x \mapsto (x - 432 + 64 j \adfmod{192}) + 432$ for $432 \le x < 624$,
$x \mapsto x$ for $624 \le x < 627$,
$x \mapsto (x - 627 + 2 j \adfmod{216}) + 627$ for $x \ge 627$,
$0 \le j < 108$.
\ADFvfyParStart{(843, ((459, 108, ((432, 4), (192, 64), (3, 3), (216, 2)))), ((72, 6), (195, 1), (216, 1)))} %ADFvfyParEnd
% End of 72^6 195^1 216^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,201,216}
\noindent{\boldmath $ 72^{6} 201^{1} 216^{1} $}~
With the point set $Z_{849}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 431\}$,
 $\{432, 433, \dots, 632\}$, and
 $\{633, 634, \dots, 848\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(633, 288, 289, 200)$,
$(633, 8, 10, 502)$,
$(633, 160, 167, 514)$,
$(633, 140, 148, 500)$,\adfsplit
$(633, 424, 5, 611)$,
$(633, 388, 417, 433)$,
$(633, 372, 422, 496)$,
$(633, 236, 291, 509)$,\adfsplit
$(633, 264, 380, 534)$,
$(633, 324, 35, 627)$,
$(633, 212, 357, 598)$,
$(633, 280, 0, 579)$,\adfsplit
$(633, 168, 337, 518)$,
$(633, 20, 215, 573)$,
$(633, 112, 312, 623)$,
$(633, 72, 281, 522)$,\adfsplit
$(633, 232, 26, 541)$,
$(633, 128, 358, 549)$,
$(633, 340, 145, 615)$,
$(633, 96, 353, 602)$,\adfsplit
$(633, 260, 121, 616)$,
$(633, 296, 161, 625)$,
$(633, 272, 138, 501)$,
$(633, 12, 335, 415)$,\adfsplit
$(633, 352, 283, 555)$,
$(633, 108, 45, 519)$,
$(633, 116, 78, 439)$,
$(633, 176, 149, 631)$,\adfsplit
$(633, 328, 315, 453)$,
$(633, 113, 126, 597)$,
$(633, 81, 130, 463)$,
$(633, 65, 118, 483)$,\adfsplit
$(633, 109, 218, 545)$,
$(633, 201, 346, 559)$,
$(633, 97, 249, 503)$,
$(633, 229, 401, 481)$,\adfsplit
$(633, 69, 266, 471)$,
$(633, 181, 70, 604)$,
$(633, 41, 410, 3)$,
$(633, 293, 243, 516)$,\adfsplit
$(633, 269, 238, 550)$,
$(633, 325, 322, 548)$,
$(633, 414, 22, 614)$,
$(633, 270, 323, 621)$,\adfsplit
$(633, 318, 14, 493)$,
$(633, 350, 66, 580)$,
$(633, 274, 7, 619)$,
$(633, 254, 431, 490)$,\adfsplit
$(633, 242, 18, 552)$,
$(633, 122, 411, 447)$,
$(633, 391, 395, 608)$,
$(633, 171, 203, 546)$,\adfsplit
$(633, 67, 123, 587)$,
$(633, 107, 267, 582)$,
$(633, 17, 105, 452)$,
$(633, 24, 56, 486)$,\adfsplit
$(633, 36, 59, 469)$,
$(633, 33, 227, 533)$,
$(633, 4, 339, 487)$,
$(633, 6, 94, 551)$,\adfsplit
$(633, 2, 419, 470)$,
$(633, 15, 155, 495)$,
$(633, 38, 31, 445)$,
$(633, 53, 294, 451)$,\adfsplit
$(633, 62, 90, 515)$,
$(633, 30, 387, 624)$,
$(633, 34, 139, 630)$,
$(633, 13, 230, 454)$,\adfsplit
$(633, 1, 142, 586)$,
$(633, 16, 282, 458)$,
$(633, 32, 100, 527)$,
$(633, 9, 302, 591)$,\adfsplit
$(633, 11, 27, 488)$,
$(633, 43, 51, 609)$,
$(633, 50, 295, 628)$,
$(633, 55, 207, 547)$,\adfsplit
$(633, 42, 178, 583)$,
$(633, 25, 57, 455)$,
$(633, 46, 258, 517)$,
$(633, 54, 379, 581)$,\adfsplit
$(633, 82, 86, 474)$,
$(633, 103, 239, 538)$,
$(633, 58, 182, 497)$,
$(633, 98, 231, 330)$,\adfsplit
$(633, 106, 158, 605)$,
$(633, 114, 146, 255)$,
$(633, 21, 202, 498)$,
$(633, 134, 23, 434)$,\adfsplit
$(633, 60, 347, 562)$,
$(633, 29, 342, 465)$,
$(633, 102, 355, 529)$,
$(633, 93, 175, 593)$,\adfsplit
$(633, 44, 252, 567)$,
$(633, 74, 75, 115)$,
$(633, 28, 225, 491)$,
$(633, 37, 394, 459)$,\adfsplit
$(633, 117, 127, 523)$,
$(633, 110, 306, 596)$,
$(633, 129, 343, 561)$,
$(633, 150, 311, 544)$,\adfsplit
$(633, 237, 166, 480)$,
$(633, 68, 423, 484)$,
$(633, 61, 190, 612)$,
$(633, 154, 199, 606)$,\adfsplit
$(633, 77, 250, 478)$,
$(633, 80, 383, 542)$,
$(633, 133, 153, 477)$,
$(633, 73, 382, 564)$,\adfsplit
$(633, 194, 262, 507)$,
$(633, 185, 186, 461)$,
$(633, 174, 286, 574)$,
$(633, 137, 210, 466)$,\adfsplit
$(633, 233, 338, 622)$,
$(633, 213, 402, 499)$,
$(633, 40, 386, 526)$,
$(633, 170, 363, 525)$,\adfsplit
$(633, 305, 426, 626)$,
$(633, 49, 398, 468)$,
$(633, 125, 214, 223)$,
$(633, 89, 297, 589)$,\adfsplit
$(633, 421, 222, 588)$,
$(633, 313, 206, 512)$,
$(633, 101, 374, 585)$,
$(633, 290, 298, 457)$,\adfsplit
$(633, 241, 234, 553)$,
$(633, 310, 354, 592)$,
$(633, 162, 226, 513)$,
$(633, 301, 198, 543)$,\adfsplit
$(633, 314, 19, 576)$,
$(633, 246, 151, 570)$,
$(633, 366, 143, 539)$,
$(633, 278, 359, 504)$,\adfsplit
$(633, 257, 390, 505)$,
$(633, 349, 334, 475)$,
$(633, 378, 119, 566)$,
$(633, 265, 418, 476)$,\adfsplit
$(633, 370, 187, 571)$,
$(633, 406, 47, 584)$,
$(633, 326, 159, 472)$,
$(633, 362, 331, 473)$,\adfsplit
$(633, 430, 367, 568)$,
$(633, 320, 79, 540)$,
$(633, 63, 263, 594)$,
$(633, 92, 209, 530)$,\adfsplit
$(633, 141, 95, 438)$,
$(633, 71, 247, 437)$,
$(633, 91, 275, 560)$,
$(633, 163, 327, 494)$,\adfsplit
$(633, 132, 169, 460)$,
$(633, 88, 211, 432)$,
$(633, 124, 341, 399)$,
$(633, 304, 397, 531)$,\adfsplit
$(633, 48, 427, 554)$,
$(633, 197, 403, 467)$,
$(633, 135, 251, 563)$,
$(633, 400, 83, 444)$,\adfsplit
$(633, 404, 279, 528)$,
$(633, 276, 409, 600)$,
$(633, 219, 271, 492)$,
$(633, 240, 235, 508)$,\adfsplit
$(633, 405, 259, 599)$,
$(633, 216, 131, 441)$,
$(633, 99, 191, 590)$,
$(633, 389, 319, 442)$,\adfsplit
$(633, 144, 307, 607)$,
$(633, 221, 147, 489)$,
$(633, 64, 299, 578)$,
$(633, 245, 285, 462)$,\adfsplit
$(633, 76, 287, 629)$,
$(633, 277, 371, 569)$,
$(633, 156, 407, 610)$,
$(633, 152, 375, 617)$,\adfsplit
$(633, 412, 179, 613)$,
$(633, 300, 87, 536)$,
$(633, 228, 39, 521)$,
$(633, 385, 111, 557)$,\adfsplit
$(633, 413, 351, 479)$,
$(633, 376, 303, 440)$,
$(633, 360, 195, 511)$,
$(633, 336, 183, 449)$,\adfsplit
$(633, 309, 377, 620)$,
$(633, 173, 189, 485)$,
$(633, 292, 361, 384)$,
$(633, 52, 369, 565)$,\adfsplit
$(633, 333, 85, 456)$,
$(633, 164, 157, 618)$,
$(633, 317, 373, 537)$,
$(633, 329, 393, 443)$,\adfsplit
$(633, 196, 429, 520)$,
$(633, 284, 253, 524)$,
$(633, 381, 425, 446)$,
$(633, 184, 365, 448)$,\adfsplit
$(633, 316, 261, 632)$,
$(633, 248, 396, 532)$,
$(633, 244, 420, 577)$,
$(633, 84, 224, 435)$,\adfsplit
$(633, 120, 332, 482)$,
$(633, 428, 192, 603)$,
$(633, 188, 348, 575)$,
$(633, 416, 273, 572)$,\adfsplit
$(633, 136, 180, 535)$,
$(633, 204, 345, 392)$,
$(633, 193, 321, 436)$,
$(633, 368, 205, 601)$,\adfsplit
$(633, 308, 408, 464)$,
$(633, 172, 356, 510)$,
$(633, 208, 344, 506)$,
$(633, 220, 177, 556)$,\adfsplit
$(633, 268, 217, 450)$,
$(633, 256, 165, 595)$,
$(633, 364, 104, 558)$,
$(634, 156, 196, 597)$,\adfsplit
$(634, 268, 311, 609)$,
$(634, 240, 304, 516)$,
$(634, 396, 62, 529)$,
$(634, 404, 76, 562)$,\adfsplit
$(634, 144, 250, 539)$,
$(634, 220, 374, 627)$,
$(634, 208, 372, 601)$,
$(634, 44, 247, 602)$,\adfsplit
$(634, 172, 417, 161)$,
$(634, 284, 101, 594)$,
$(634, 428, 269, 463)$,
$(634, 80, 357, 611)$,\adfsplit
$(634, 328, 186, 512)$,
$(634, 300, 177, 487)$,
$(634, 108, 25, 630)$,
$(634, 292, 231, 518)$,\adfsplit
$(634, 252, 237, 465)$,
$(634, 409, 413, 581)$,
$(634, 81, 89, 606)$,
$(634, 381, 395, 626)$,\adfsplit
$(634, 257, 285, 579)$,
$(634, 137, 182, 267)$,
$(634, 93, 150, 459)$,
$(634, 133, 213, 472)$,\adfsplit
$(634, 21, 113, 502)$,
$(634, 141, 245, 558)$,
$(634, 397, 71, 605)$,
$(634, 189, 301, 550)$,\adfsplit
$(634, 197, 334, 499)$,
$(634, 369, 85, 442)$,
$(634, 293, 22, 552)$,
$(634, 305, 38, 551)$,\adfsplit
$(634, 217, 399, 469)$,
$(634, 153, 349, 434)$,
$(634, 73, 322, 610)$,
$(634, 309, 174, 497)$,\adfsplit
$(634, 65, 382, 554)$,
$(634, 9, 355, 631)$,
$(634, 401, 375, 586)$,
$(634, 190, 203, 458)$,\adfsplit
$(634, 86, 102, 462)$,
$(634, 286, 342, 533)$,
$(634, 122, 214, 508)$,
$(634, 366, 31, 476)$,\adfsplit
$(634, 54, 158, 556)$,
$(634, 138, 290, 530)$,
$(634, 302, 46, 509)$,
$(634, 114, 298, 622)$,\adfsplit
$(634, 310, 75, 519)$,
$(634, 74, 291, 607)$,
$(634, 318, 147, 623)$,
$(634, 170, 143, 534)$,\adfsplit
$(634, 406, 383, 536)$,
$(634, 430, 419, 435)$,
$(634, 283, 303, 464)$,
$(634, 427, 59, 614)$,\adfsplit
$(634, 43, 111, 615)$,
$(634, 423, 67, 527)$,
$(634, 323, 411, 580)$,
$(634, 243, 343, 448)$,\adfsplit
$(634, 83, 195, 468)$,
$(634, 415, 107, 484)$,
$(634, 351, 47, 467)$,
$(634, 403, 159, 455)$,\adfsplit
$(634, 359, 123, 515)$,
$(634, 4, 14, 452)$,
$(634, 28, 7, 486)$,
$(634, 5, 165, 470)$,\adfsplit
$(634, 26, 95, 598)$,
$(634, 1, 42, 559)$,
$(634, 0, 325, 495)$,
$(634, 16, 221, 573)$,\adfsplit
$(634, 17, 157, 445)$,
$(634, 36, 135, 451)$,
$(634, 37, 201, 624)$,
$(634, 12, 313, 582)$,\adfsplit
$(634, 34, 198, 454)$,
$(634, 40, 199, 522)$,
$(634, 10, 39, 591)$,
$(634, 52, 425, 616)$,\adfsplit
$(634, 64, 19, 488)$,
$(634, 8, 94, 545)$,
$(634, 24, 50, 481)$,
$(634, 88, 91, 625)$,\adfsplit
$(634, 6, 82, 628)$,
$(634, 100, 331, 483)$,
$(634, 18, 118, 547)$,
$(634, 30, 110, 211)$,\adfsplit
$(634, 32, 48, 583)$,
$(634, 72, 173, 517)$,
$(634, 60, 307, 453)$,
$(634, 13, 130, 270)$,\adfsplit
$(634, 33, 126, 242)$,
$(634, 84, 339, 593)$,
$(634, 120, 142, 538)$,
$(634, 29, 229, 474)$,\adfsplit
$(634, 20, 191, 238)$,
$(634, 58, 230, 439)$,
$(634, 66, 226, 482)$,
$(634, 98, 407, 498)$,\adfsplit
$(634, 53, 207, 503)$,
$(634, 23, 171, 567)$,
$(634, 132, 206, 432)$,
$(634, 124, 297, 619)$,\adfsplit
$(634, 41, 418, 491)$,
$(634, 70, 347, 555)$,
$(634, 96, 274, 505)$,
$(634, 136, 338, 570)$,\adfsplit
$(634, 160, 2, 588)$,
$(634, 90, 219, 471)$,
$(634, 224, 202, 544)$,
$(634, 104, 222, 531)$,\adfsplit
$(634, 78, 266, 595)$,
$(634, 148, 276, 523)$,
$(634, 204, 154, 587)$,
$(634, 412, 162, 492)$,\adfsplit
$(634, 56, 294, 525)$,
$(634, 164, 354, 478)$,
$(634, 45, 106, 490)$,
$(634, 424, 134, 543)$,\adfsplit
$(634, 244, 279, 561)$,
$(634, 216, 327, 433)$,
$(634, 116, 181, 608)$,
$(634, 92, 253, 480)$,\adfsplit
$(634, 212, 239, 466)$,
$(634, 308, 371, 494)$,
$(634, 280, 295, 441)$,
$(634, 393, 402, 612)$,\adfsplit
$(634, 376, 429, 49)$,
$(634, 128, 184, 548)$,
$(634, 112, 187, 542)$,
$(634, 248, 79, 477)$,\adfsplit
$(634, 68, 387, 541)$,
$(634, 188, 265, 479)$,
$(634, 232, 317, 604)$,
$(634, 180, 319, 590)$,\adfsplit
$(634, 388, 69, 576)$,
$(634, 264, 315, 618)$,
$(634, 256, 260, 566)$,
$(634, 336, 356, 585)$,\adfsplit
$(634, 368, 389, 316)$,
$(634, 352, 51, 540)$,
$(634, 380, 408, 553)$,
$(634, 332, 363, 35)$,\adfsplit
$(634, 228, 233, 563)$,
$(634, 400, 55, 620)$,
$(634, 340, 3, 621)$,
$(634, 192, 263, 485)$,\adfsplit
$(634, 140, 249, 571)$,
$(634, 176, 273, 557)$,
$(634, 288, 364, 504)$,
$(634, 360, 209, 437)$,\adfsplit
$(634, 296, 420, 461)$,
$(634, 236, 348, 520)$,
$(634, 117, 241, 532)$,
$(634, 272, 379, 629)$,\adfsplit
$(634, 152, 255, 596)$,
$(634, 168, 421, 493)$,
$(634, 344, 97, 119)$,
$(634, 320, 258, 600)$,\adfsplit
$(634, 416, 163, 436)$,
$(634, 205, 166, 501)$,
$(634, 210, 227, 565)$,
$(634, 312, 392, 507)$,\adfsplit
$(634, 324, 121, 599)$,
$(634, 341, 99, 577)$,
$(634, 57, 234, 440)$,
$(634, 261, 337, 568)$,\adfsplit
$(634, 246, 391, 506)$,
$(634, 289, 335, 603)$,
$(634, 109, 225, 528)$,
$(634, 149, 361, 546)$,\adfsplit
$(634, 353, 254, 444)$,
$(634, 125, 27, 572)$,
$(634, 105, 386, 575)$,
$(634, 321, 179, 511)$,\adfsplit
$(634, 129, 394, 447)$,
$(634, 145, 281, 496)$,
$(634, 77, 346, 510)$,
$(634, 345, 414, 613)$,\adfsplit
$(634, 306, 431, 549)$,
$(634, 235, 11, 521)$,
$(634, 405, 326, 592)$,
$(634, 61, 350, 560)$,\adfsplit
$(634, 398, 271, 500)$,
$(634, 277, 377, 457)$,
$(634, 278, 115, 584)$,
$(634, 87, 299, 460)$,\adfsplit
$(634, 223, 251, 574)$,
$(634, 333, 155, 475)$,
$(634, 185, 373, 449)$,
$(634, 262, 282, 632)$,\adfsplit
$(634, 200, 175, 446)$,
$(634, 362, 131, 450)$,
$(634, 330, 103, 617)$,
$(634, 370, 127, 456)$,\adfsplit
$(634, 169, 390, 489)$,
$(634, 384, 365, 526)$,
$(634, 178, 215, 473)$,
$(634, 378, 167, 524)$,\adfsplit
$(634, 385, 146, 578)$,
$(634, 275, 15, 589)$,
$(634, 358, 151, 537)$,
$(634, 329, 426, 569)$,\adfsplit
$(634, 193, 218, 514)$,
$(634, 194, 63, 513)$,
$(634, 410, 367, 438)$,
$(634, 422, 287, 535)$,\adfsplit
$(634, 314, 259, 564)$,
$(634, 139, 183, 443)$,
$(8, 118, 273, 391)$,
$(80, 99, 233, 250)$,\adfsplit
$(147, 250, 269, 396)$,
$(128, 195, 305, 370)$,
$(71, 130, 164, 357)$,
$(86, 257, 352, 399)$,\adfsplit
$(79, 120, 166, 345)$,
$(71, 274, 285, 356)$,
$(22, 139, 297, 332)$,
$(52, 246, 273, 323)$,\adfsplit
$(285, 314, 319, 384)$,
$(17, 87, 368, 406)$,
$(255, 257, 290, 336)$,
$(54, 89, 115, 236)$,\adfsplit
$(118, 224, 349, 351)$,
$(82, 140, 231, 289)$,
$(90, 123, 388, 421)$,
$(167, 201, 268, 414)$,\adfsplit
$(25, 291, 300, 370)$,
$(116, 127, 178, 245)$,
$(46, 135, 272, 329)$,
$(56, 175, 257, 370)$,\adfsplit
$(200, 337, 375, 414)$,
$(199, 338, 348, 389)$,
$(114, 208, 267, 421)$,
$(4, 43, 53, 134)$,\adfsplit
$(29, 66, 115, 220)$,
$(6, 27, 116, 133)$,
$(182, 273, 312, 395)$,
$(179, 193, 198, 296)$,\adfsplit
$(3, 4, 266, 361)$,
$(87, 362, 364, 409)$,
$(137, 363, 366, 380)$,
$(32, 153, 323, 390)$,\adfsplit
$(46, 105, 167, 224)$,
$(39, 76, 110, 241)$,
$(72, 81, 166, 259)$,
$(49, 220, 234, 299)$,\adfsplit
$(119, 266, 289, 292)$,
$(40, 98, 339, 361)$,
$(16, 174, 231, 361)$,
$(6, 323, 356, 417)$,\adfsplit
$(12, 37, 239, 322)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{432}$ for $x < 432$,
$x \mapsto (x - 432 + 64 j \adfmod{192}) + 432$ for $432 \le x < 624$,
$x \mapsto (x - 624 + 3 j \adfmod{9}) + 624$ for $624 \le x < 633$,
$x \mapsto (x - 633 + 2 j \adfmod{216}) + 633$ for $x \ge 633$,
$0 \le j < 108$.
\ADFvfyParStart{(849, ((465, 108, ((432, 4), (192, 64), (9, 3), (216, 2)))), ((72, 6), (201, 1), (216, 1)))} %ADFvfyParEnd
% End of 72^6 201^1 216^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,213,216}
\noindent{\boldmath $ 72^{6} 213^{1} 216^{1} $}~
With the point set $Z_{861}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 431\}$,
 $\{432, 433, \dots, 644\}$, and
 $\{645, 646, \dots, 860\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(645, 412, 428, 517)$,
$(645, 236, 276, 577)$,
$(645, 380, 12, 606)$,
$(645, 144, 213, 552)$,\adfsplit
$(645, 256, 335, 561)$,
$(645, 396, 44, 619)$,
$(645, 56, 156, 627)$,
$(645, 416, 85, 512)$,\adfsplit
$(645, 64, 197, 510)$,
$(645, 244, 392, 598)$,
$(645, 228, 403, 457)$,
$(645, 404, 148, 582)$,\adfsplit
$(645, 232, 415, 611)$,
$(645, 220, 26, 443)$,
$(645, 180, 430, 566)$,
$(645, 8, 265, 537)$,\adfsplit
$(645, 120, 395, 516)$,
$(645, 104, 385, 600)$,
$(645, 300, 175, 569)$,
$(645, 152, 29, 460)$,\adfsplit
$(645, 280, 183, 626)$,
$(645, 372, 281, 450)$,
$(645, 20, 363, 615)$,
$(645, 364, 277, 515)$,\adfsplit
$(645, 160, 79, 563)$,
$(645, 312, 259, 442)$,
$(645, 132, 99, 554)$,
$(645, 316, 293, 500)$,\adfsplit
$(645, 116, 106, 439)$,
$(645, 49, 101, 438)$,
$(645, 413, 61, 538)$,
$(645, 417, 66, 551)$,\adfsplit
$(645, 313, 399, 545)$,
$(645, 33, 157, 504)$,
$(645, 193, 354, 631)$,
$(645, 133, 309, 432)$,\adfsplit
$(645, 429, 205, 636)$,
$(645, 105, 330, 435)$,
$(645, 73, 342, 572)$,
$(645, 261, 115, 493)$,\adfsplit
$(645, 373, 250, 463)$,
$(645, 329, 211, 522)$,
$(645, 253, 142, 488)$,
$(645, 37, 378, 529)$,\adfsplit
$(645, 113, 27, 633)$,
$(645, 233, 151, 469)$,
$(645, 377, 374, 542)$,
$(645, 41, 39, 481)$,\adfsplit
$(645, 126, 159, 605)$,
$(645, 82, 138, 508)$,
$(645, 418, 50, 622)$,
$(645, 186, 291, 579)$,\adfsplit
$(645, 422, 135, 447)$,
$(645, 22, 171, 628)$,
$(645, 206, 382, 557)$,
$(645, 2, 179, 608)$,\adfsplit
$(645, 370, 295, 484)$,
$(645, 98, 63, 618)$,
$(645, 134, 127, 476)$,
$(645, 87, 95, 620)$,\adfsplit
$(645, 7, 75, 478)$,
$(645, 71, 199, 532)$,
$(645, 283, 23, 625)$,
$(645, 10, 243, 640)$,\adfsplit
$(645, 16, 146, 502)$,
$(645, 0, 172, 490)$,
$(645, 68, 289, 451)$,
$(645, 32, 202, 621)$,\adfsplit
$(645, 21, 394, 487)$,
$(645, 4, 387, 454)$,
$(645, 9, 209, 518)$,
$(645, 57, 271, 494)$,\adfsplit
$(645, 45, 278, 558)$,
$(645, 80, 103, 449)$,
$(645, 46, 158, 513)$,
$(645, 140, 292, 496)$,\adfsplit
$(645, 35, 235, 560)$,
$(645, 92, 136, 444)$,
$(645, 28, 311, 492)$,
$(645, 40, 230, 556)$,\adfsplit
$(645, 52, 128, 571)$,
$(645, 34, 307, 507)$,
$(645, 60, 406, 616)$,
$(645, 24, 11, 614)$,\adfsplit
$(645, 36, 239, 474)$,
$(645, 1, 174, 602)$,
$(645, 81, 150, 499)$,
$(645, 164, 262, 632)$,\adfsplit
$(645, 13, 190, 639)$,
$(645, 76, 117, 550)$,
$(645, 19, 119, 486)$,
$(645, 88, 318, 472)$,\adfsplit
$(645, 84, 242, 609)$,
$(645, 48, 287, 536)$,
$(645, 3, 67, 574)$,
$(645, 109, 274, 581)$,\adfsplit
$(645, 25, 359, 453)$,
$(645, 5, 334, 446)$,
$(645, 188, 305, 624)$,
$(645, 18, 391, 407)$,\adfsplit
$(645, 96, 97, 465)$,
$(645, 196, 169, 593)$,
$(645, 72, 184, 586)$,
$(645, 53, 86, 458)$,\adfsplit
$(645, 100, 269, 526)$,
$(645, 304, 163, 590)$,
$(645, 58, 198, 462)$,
$(645, 6, 427, 568)$,\adfsplit
$(645, 42, 195, 440)$,
$(645, 108, 308, 638)$,
$(645, 384, 15, 635)$,
$(645, 420, 123, 511)$,\adfsplit
$(645, 352, 155, 436)$,
$(645, 77, 145, 534)$,
$(645, 137, 70, 470)$,
$(645, 112, 240, 505)$,\adfsplit
$(645, 94, 114, 441)$,
$(645, 388, 203, 497)$,
$(645, 124, 337, 433)$,
$(645, 168, 241, 595)$,\adfsplit
$(645, 192, 121, 531)$,
$(645, 181, 326, 467)$,
$(645, 216, 111, 629)$,
$(645, 328, 165, 643)$,\adfsplit
$(645, 424, 47, 468)$,
$(645, 176, 207, 576)$,
$(645, 200, 229, 644)$,
$(645, 74, 118, 637)$,\adfsplit
$(645, 62, 383, 630)$,
$(645, 348, 423, 584)$,
$(645, 360, 251, 597)$,
$(645, 400, 408, 533)$,\adfsplit
$(645, 38, 130, 448)$,
$(645, 204, 221, 480)$,
$(645, 248, 409, 544)$,
$(645, 14, 327, 642)$,\adfsplit
$(645, 356, 69, 489)$,
$(645, 212, 231, 509)$,
$(645, 397, 122, 573)$,
$(645, 166, 170, 445)$,\adfsplit
$(645, 268, 227, 503)$,
$(645, 324, 369, 562)$,
$(645, 264, 286, 567)$,
$(645, 125, 217, 555)$,\adfsplit
$(645, 224, 17, 491)$,
$(645, 332, 31, 524)$,
$(645, 260, 351, 495)$,
$(645, 284, 288, 514)$,\adfsplit
$(645, 182, 367, 578)$,
$(645, 272, 255, 634)$,
$(645, 336, 357, 455)$,
$(645, 421, 59, 459)$,\adfsplit
$(645, 252, 303, 541)$,
$(645, 320, 325, 141)$,
$(645, 340, 368, 501)$,
$(645, 344, 65, 612)$,\adfsplit
$(645, 296, 222, 559)$,
$(645, 89, 177, 623)$,
$(645, 376, 247, 540)$,
$(645, 93, 131, 543)$,\adfsplit
$(645, 208, 246, 583)$,
$(645, 349, 270, 601)$,
$(645, 297, 323, 565)$,
$(645, 257, 339, 535)$,\adfsplit
$(645, 245, 273, 589)$,
$(645, 258, 263, 527)$,
$(645, 393, 398, 477)$,
$(645, 345, 361, 479)$,\adfsplit
$(645, 301, 405, 482)$,
$(645, 386, 51, 473)$,
$(645, 321, 353, 475)$,
$(645, 54, 226, 456)$,\adfsplit
$(645, 173, 162, 520)$,
$(645, 225, 290, 528)$,
$(645, 154, 302, 461)$,
$(645, 298, 219, 525)$,\adfsplit
$(645, 191, 267, 599)$,
$(645, 30, 214, 471)$,
$(645, 234, 358, 549)$,
$(645, 338, 346, 592)$,\adfsplit
$(645, 379, 411, 464)$,
$(645, 341, 414, 580)$,
$(645, 285, 210, 594)$,
$(645, 149, 319, 519)$,\adfsplit
$(645, 238, 402, 617)$,
$(645, 237, 282, 523)$,
$(645, 322, 375, 498)$,
$(645, 143, 355, 591)$,\adfsplit
$(645, 389, 153, 521)$,
$(645, 178, 314, 506)$,
$(645, 365, 426, 483)$,
$(645, 425, 306, 466)$,\adfsplit
$(645, 390, 110, 596)$,
$(645, 90, 347, 587)$,
$(645, 129, 185, 575)$,
$(645, 161, 366, 564)$,\adfsplit
$(645, 254, 187, 585)$,
$(645, 194, 331, 546)$,
$(645, 310, 43, 610)$,
$(645, 410, 78, 452)$,\adfsplit
$(645, 419, 147, 553)$,
$(645, 107, 315, 603)$,
$(645, 294, 343, 604)$,
$(645, 381, 350, 588)$,\adfsplit
$(645, 83, 279, 530)$,
$(645, 431, 55, 437)$,
$(645, 139, 167, 485)$,
$(645, 317, 266, 539)$,\adfsplit
$(645, 91, 275, 547)$,
$(645, 218, 299, 607)$,
$(645, 333, 223, 434)$,
$(645, 249, 215, 570)$,\adfsplit
$(645, 362, 371, 641)$,
$(645, 201, 102, 613)$,
$(645, 189, 401, 548)$,
$(646, 32, 69, 563)$,\adfsplit
$(646, 188, 231, 515)$,
$(646, 344, 429, 438)$,
$(646, 264, 356, 494)$,
$(646, 360, 22, 551)$,\adfsplit
$(646, 368, 72, 538)$,
$(646, 364, 81, 633)$,
$(646, 208, 359, 509)$,
$(646, 220, 402, 640)$,\adfsplit
$(646, 228, 424, 632)$,
$(646, 44, 245, 572)$,
$(646, 80, 307, 595)$,
$(646, 392, 191, 475)$,\adfsplit
$(646, 232, 71, 464)$,
$(646, 256, 135, 462)$,
$(646, 4, 333, 614)$,
$(646, 416, 347, 523)$,\adfsplit
$(646, 324, 285, 568)$,
$(646, 288, 274, 574)$,
$(646, 400, 389, 620)$,
$(646, 89, 153, 644)$,\adfsplit
$(646, 217, 317, 507)$,
$(646, 101, 241, 554)$,
$(646, 17, 169, 492)$,
$(646, 213, 371, 615)$,\adfsplit
$(646, 261, 421, 449)$,
$(646, 281, 21, 478)$,
$(646, 121, 306, 518)$,
$(646, 65, 253, 493)$,\adfsplit
$(646, 237, 18, 626)$,
$(646, 361, 174, 550)$,
$(646, 277, 122, 579)$,
$(646, 117, 395, 526)$,\adfsplit
$(646, 197, 123, 558)$,
$(646, 249, 206, 496)$,
$(646, 289, 270, 618)$,
$(646, 10, 35, 443)$,\adfsplit
$(646, 302, 343, 432)$,
$(646, 394, 14, 559)$,
$(646, 250, 351, 625)$,
$(646, 150, 291, 453)$,\adfsplit
$(646, 90, 286, 467)$,
$(646, 178, 375, 522)$,
$(646, 162, 374, 582)$,
$(646, 34, 287, 602)$,\adfsplit
$(646, 26, 335, 593)$,
$(646, 406, 303, 609)$,
$(646, 366, 267, 513)$,
$(646, 310, 219, 502)$,\adfsplit
$(646, 234, 147, 470)$,
$(646, 266, 183, 616)$,
$(646, 99, 103, 461)$,
$(646, 31, 75, 557)$,\adfsplit
$(646, 327, 407, 524)$,
$(646, 387, 59, 566)$,
$(646, 143, 259, 624)$,
$(646, 355, 111, 536)$,\adfsplit
$(646, 2, 279, 490)$,
$(646, 38, 171, 451)$,
$(646, 28, 240, 621)$,
$(646, 0, 195, 542)$,\adfsplit
$(646, 46, 62, 606)$,
$(646, 16, 275, 487)$,
$(646, 7, 95, 454)$,
$(646, 12, 383, 622)$,\adfsplit
$(646, 1, 311, 577)$,
$(646, 40, 350, 560)$,
$(646, 5, 15, 508)$,
$(646, 67, 159, 444)$,\adfsplit
$(646, 30, 70, 556)$,
$(646, 13, 63, 571)$,
$(646, 3, 179, 488)$,
$(646, 52, 37, 552)$,\adfsplit
$(646, 24, 215, 517)$,
$(646, 6, 415, 474)$,
$(646, 8, 403, 499)$,
$(646, 58, 55, 435)$,\adfsplit
$(646, 29, 33, 639)$,
$(646, 106, 186, 486)$,
$(646, 25, 322, 481)$,
$(646, 60, 244, 545)$,\adfsplit
$(646, 45, 82, 600)$,
$(646, 9, 262, 472)$,
$(646, 41, 390, 581)$,
$(646, 56, 423, 446)$,\adfsplit
$(646, 49, 238, 510)$,
$(646, 20, 315, 529)$,
$(646, 118, 91, 465)$,
$(646, 57, 154, 458)$,\adfsplit
$(646, 116, 243, 586)$,
$(646, 53, 130, 590)$,
$(646, 50, 319, 440)$,
$(646, 64, 96, 504)$,\adfsplit
$(646, 93, 86, 638)$,
$(646, 98, 379, 631)$,
$(646, 42, 170, 339)$,
$(646, 48, 271, 598)$,\adfsplit
$(646, 54, 83, 534)$,
$(646, 36, 140, 401)$,
$(646, 11, 151, 505)$,
$(646, 97, 105, 569)$,\adfsplit
$(646, 129, 146, 441)$,
$(646, 66, 223, 561)$,
$(646, 133, 177, 497)$,
$(646, 78, 110, 433)$,\adfsplit
$(646, 79, 131, 531)$,
$(646, 74, 203, 636)$,
$(646, 102, 323, 629)$,
$(646, 144, 94, 643)$,\adfsplit
$(646, 23, 175, 619)$,
$(646, 39, 163, 516)$,
$(646, 19, 167, 567)$,
$(646, 92, 247, 637)$,\adfsplit
$(646, 176, 427, 630)$,
$(646, 114, 399, 533)$,
$(646, 126, 326, 597)$,
$(646, 189, 301, 469)$,\adfsplit
$(646, 113, 187, 512)$,
$(646, 100, 199, 576)$,
$(646, 77, 198, 448)$,
$(646, 47, 87, 544)$,\adfsplit
$(646, 142, 258, 608)$,
$(646, 68, 265, 480)$,
$(646, 112, 227, 573)$,
$(646, 73, 201, 445)$,\adfsplit
$(646, 85, 334, 503)$,
$(646, 125, 145, 439)$,
$(646, 158, 367, 491)$,
$(646, 166, 194, 555)$,\adfsplit
$(646, 43, 207, 450)$,
$(646, 109, 246, 514)$,
$(646, 141, 414, 578)$,
$(646, 190, 363, 548)$,\adfsplit
$(646, 27, 139, 623)$,
$(646, 202, 155, 612)$,
$(646, 242, 51, 601)$,
$(646, 222, 283, 530)$,\adfsplit
$(646, 230, 419, 479)$,
$(646, 107, 127, 455)$,
$(646, 182, 370, 583)$,
$(646, 157, 299, 617)$,\adfsplit
$(646, 273, 235, 627)$,
$(646, 348, 431, 473)$,
$(646, 115, 251, 584)$,
$(646, 290, 119, 564)$,\adfsplit
$(646, 120, 263, 500)$,
$(646, 268, 239, 546)$,
$(646, 304, 411, 457)$,
$(646, 184, 391, 549)$,\adfsplit
$(646, 76, 331, 541)$,
$(646, 341, 211, 570)$,
$(646, 372, 295, 498)$,
$(646, 312, 255, 575)$,\adfsplit
$(646, 337, 210, 489)$,
$(646, 134, 342, 634)$,
$(646, 212, 418, 539)$,
$(646, 272, 214, 603)$,\adfsplit
$(646, 226, 330, 447)$,
$(646, 294, 382, 562)$,
$(646, 278, 354, 521)$,
$(646, 149, 254, 436)$,\adfsplit
$(646, 318, 386, 547)$,
$(646, 404, 430, 596)$,
$(646, 332, 298, 588)$,
$(646, 218, 378, 501)$,\adfsplit
$(646, 381, 346, 460)$,
$(646, 305, 138, 437)$,
$(646, 137, 358, 540)$,
$(646, 165, 426, 506)$,\adfsplit
$(646, 221, 422, 587)$,
$(646, 192, 410, 605)$,
$(646, 257, 398, 591)$,
$(646, 233, 362, 471)$,\adfsplit
$(646, 292, 338, 543)$,
$(646, 284, 282, 482)$,
$(646, 385, 314, 628)$,
$(646, 316, 313, 528)$,\adfsplit
$(646, 104, 405, 476)$,
$(646, 376, 269, 565)$,
$(646, 412, 293, 585)$,
$(646, 380, 108, 642)$,\adfsplit
$(646, 161, 325, 532)$,
$(646, 352, 225, 466)$,
$(646, 88, 296, 442)$,
$(646, 132, 320, 535)$,\adfsplit
$(646, 308, 173, 599)$,
$(646, 128, 196, 553)$,
$(646, 369, 409, 641)$,
$(646, 236, 393, 519)$,\adfsplit
$(646, 156, 349, 589)$,
$(646, 321, 397, 580)$,
$(646, 152, 276, 611)$,
$(646, 260, 425, 468)$,\adfsplit
$(646, 357, 61, 483)$,
$(646, 396, 209, 434)$,
$(646, 164, 413, 485)$,
$(646, 328, 384, 452)$,\adfsplit
$(646, 204, 377, 613)$,
$(646, 216, 185, 495)$,
$(646, 160, 180, 525)$,
$(646, 280, 417, 511)$,\adfsplit
$(646, 84, 172, 607)$,
$(646, 336, 193, 604)$,
$(646, 168, 373, 610)$,
$(646, 148, 229, 520)$,\adfsplit
$(646, 124, 309, 592)$,
$(646, 420, 365, 537)$,
$(646, 408, 345, 527)$,
$(646, 136, 252, 463)$,\adfsplit
$(646, 248, 300, 459)$,
$(646, 200, 340, 594)$,
$(646, 205, 353, 477)$,
$(646, 428, 329, 456)$,\adfsplit
$(646, 181, 297, 635)$,
$(646, 224, 388, 484)$,
$(98, 153, 259, 268)$,
$(69, 154, 263, 284)$,\adfsplit
$(105, 127, 146, 412)$,
$(35, 74, 168, 405)$,
$(175, 201, 276, 382)$,
$(56, 58, 81, 175)$,\adfsplit
$(195, 258, 280, 409)$,
$(26, 132, 319, 365)$,
$(145, 254, 375, 400)$,
$(288, 397, 410, 411)$,\adfsplit
$(22, 180, 301, 399)$,
$(31, 225, 304, 374)$,
$(190, 385, 419, 420)$,
$(72, 105, 239, 422)$,\adfsplit
$(60, 75, 170, 301)$,
$(89, 248, 351, 382)$,
$(2, 19, 64, 177)$,
$(148, 241, 359, 374)$,\adfsplit
$(48, 122, 367, 429)$,
$(10, 55, 245, 288)$,
$(12, 254, 291, 397)$,
$(20, 166, 235, 369)$,\adfsplit
$(210, 273, 275, 280)$,
$(5, 116, 198, 255)$,
$(15, 157, 182, 400)$,
$(11, 104, 313, 370)$,\adfsplit
$(227, 298, 396, 405)$,
$(188, 241, 330, 351)$,
$(268, 271, 365, 386)$,
$(189, 344, 358, 371)$,\adfsplit
$(63, 180, 190, 229)$,
$(142, 189, 284, 355)$,
$(266, 293, 312, 351)$,
$(269, 298, 416, 423)$,\adfsplit
$(18, 33, 211, 400)$,
$(162, 340, 353, 399)$,
$(171, 185, 244, 302)$,
$(17, 139, 354, 392)$,\adfsplit
$(21, 188, 223, 366)$,
$(140, 281, 334, 427)$,
$(364, 375, 425, 426)$,
$(71, 129, 178, 332)$,\adfsplit
$(23, 229, 342, 368)$,
$(30, 107, 177, 428)$,
$(23, 188, 265, 274)$,
$(42, 176, 243, 265)$,\adfsplit
$(194, 304, 399, 409)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{432}$ for $x < 432$,
$x \mapsto (x - 432 + 64 j \adfmod{192}) + 432$ for $432 \le x < 624$,
$x \mapsto (x - 624 + 7 j \adfmod{21}) + 624$ for $624 \le x < 645$,
$x \mapsto (x - 645 + 2 j \adfmod{216}) + 645$ for $x \ge 645$,
$0 \le j < 108$.
\ADFvfyParStart{(861, ((477, 108, ((432, 4), (192, 64), (21, 7), (216, 2)))), ((72, 6), (213, 1), (216, 1)))} %ADFvfyParEnd
% End of 72^6 213^1 216^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 90^6 b^1 270^1}}
\label{app:4-GDD 90^6 b^1 270^1}
\adfhide{
$ 90^6 183^1 270^1 $,
$ 90^6 186^1 270^1 $,
$ 90^6 192^1 270^1 $,
$ 90^6 201^1 270^1 $,
$ 90^6 204^1 270^1 $,
$ 90^6 213^1 270^1 $,
$ 90^6 219^1 270^1 $,
$ 90^6 222^1 270^1 $,
$ 90^6 228^1 270^1 $,
$ 90^6 231^1 270^1 $,
$ 90^6 237^1 270^1 $,
$ 90^6 246^1 270^1 $,
$ 90^6 249^1 270^1 $,
$ 90^6 258^1 270^1 $,
$ 90^6 264^1 270^1 $ and
$ 90^6 267^1 270^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,183,270}
\noindent{\boldmath $ 90^{6} 183^{1} 270^{1} $}~
With the point set $Z_{993}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 722\}$, and
 $\{723, 724, \dots, 992\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(723, 448, 452, 632)$,
$(723, 492, 500, 652)$,
$(723, 232, 242, 562)$,
$(723, 284, 300, 274)$,\adfsplit
$(723, 48, 70, 405)$,
$(723, 260, 292, 583)$,
$(723, 356, 399, 509)$,
$(723, 412, 471, 699)$,\adfsplit
$(723, 204, 265, 661)$,
$(723, 312, 385, 718)$,
$(723, 508, 44, 704)$,
$(723, 112, 209, 577)$,\adfsplit
$(723, 328, 429, 176)$,
$(723, 480, 43, 660)$,
$(723, 20, 145, 425)$,
$(723, 332, 460, 690)$,\adfsplit
$(723, 388, 523, 548)$,
$(723, 68, 261, 682)$,
$(723, 136, 341, 482)$,
$(723, 224, 454, 7)$,\adfsplit
$(723, 128, 397, 651)$,
$(723, 464, 195, 366)$,
$(723, 16, 297, 657)$,
$(723, 140, 443, 628)$,\adfsplit
$(723, 80, 407, 564)$,
$(723, 400, 211, 596)$,
$(723, 4, 357, 702)$,
$(723, 96, 475, 649)$,\adfsplit
$(723, 444, 326, 637)$,
$(723, 324, 278, 317)$,
$(723, 369, 374, 503)$,
$(723, 389, 398, 572)$,\adfsplit
$(723, 249, 281, 683)$,
$(723, 497, 2, 85)$,
$(723, 141, 205, 641)$,
$(723, 225, 306, 567)$,\adfsplit
$(723, 233, 315, 710)$,
$(723, 329, 414, 692)$,
$(723, 173, 279, 322)$,
$(723, 61, 179, 644)$,\adfsplit
$(723, 45, 181, 593)$,
$(723, 285, 467, 696)$,
$(723, 365, 9, 570)$,
$(723, 277, 6, 541)$,\adfsplit
$(723, 157, 474, 626)$,
$(723, 409, 238, 544)$,
$(723, 165, 10, 122)$,
$(723, 445, 334, 622)$,\adfsplit
$(723, 1, 478, 706)$,
$(723, 353, 295, 543)$,
$(723, 457, 442, 584)$,
$(723, 338, 343, 262)$,\adfsplit
$(723, 114, 135, 642)$,
$(723, 466, 498, 653)$,
$(723, 370, 447, 565)$,
$(723, 490, 47, 86)$,\adfsplit
$(723, 422, 34, 636)$,
$(723, 154, 319, 630)$,
$(723, 342, 514, 623)$,
$(723, 358, 534, 656)$,\adfsplit
$(723, 298, 518, 615)$,
$(723, 202, 426, 597)$,
$(723, 538, 235, 582)$,
$(723, 418, 175, 574)$,\adfsplit
$(723, 42, 435, 586)$,
$(723, 390, 259, 612)$,
$(723, 94, 19, 595)$,
$(723, 190, 163, 658)$,\adfsplit
$(723, 159, 287, 619)$,
$(723, 275, 415, 687)$,
$(723, 5, 147, 646)$,
$(723, 13, 363, 566)$,\adfsplit
$(723, 14, 307, 686)$,
$(723, 21, 310, 697)$,
$(723, 26, 151, 712)$,
$(723, 38, 387, 592)$,\adfsplit
$(723, 37, 378, 558)$,
$(723, 8, 55, 678)$,
$(723, 74, 299, 618)$,
$(723, 29, 33, 627)$,\adfsplit
$(723, 57, 382, 559)$,
$(723, 69, 371, 679)$,
$(723, 0, 118, 675)$,
$(723, 32, 27, 555)$,\adfsplit
$(723, 24, 22, 590)$,
$(723, 17, 246, 650)$,
$(723, 100, 81, 576)$,
$(723, 31, 107, 717)$,\adfsplit
$(723, 25, 155, 552)$,
$(723, 18, 495, 672)$,
$(723, 41, 49, 438)$,
$(723, 53, 133, 410)$,\adfsplit
$(723, 65, 66, 517)$,
$(723, 28, 78, 149)$,
$(723, 101, 213, 450)$,
$(723, 12, 221, 513)$,\adfsplit
$(723, 52, 137, 421)$,
$(723, 77, 177, 666)$,
$(723, 36, 406, 606)$,
$(723, 72, 483, 546)$,\adfsplit
$(723, 108, 197, 217)$,
$(723, 97, 189, 608)$,
$(723, 93, 386, 668)$,
$(723, 89, 186, 451)$,\adfsplit
$(723, 73, 146, 694)$,
$(723, 117, 430, 714)$,
$(723, 105, 229, 383)$,
$(723, 64, 121, 521)$,\adfsplit
$(723, 76, 109, 501)$,
$(723, 129, 234, 643)$,
$(723, 56, 441, 703)$,
$(723, 40, 253, 302)$,\adfsplit
$(723, 50, 106, 303)$,
$(723, 46, 111, 402)$,
$(723, 30, 39, 158)$,
$(723, 125, 58, 708)$,\adfsplit
$(723, 82, 167, 434)$,
$(723, 54, 214, 568)$,
$(723, 113, 309, 600)$,
$(723, 62, 63, 540)$,\adfsplit
$(723, 124, 331, 688)$,
$(723, 60, 289, 598)$,
$(723, 84, 244, 505)$,
$(723, 156, 161, 325)$,\adfsplit
$(723, 92, 237, 293)$,
$(723, 90, 194, 631)$,
$(723, 88, 152, 437)$,
$(723, 116, 123, 461)$,\adfsplit
$(723, 153, 373, 707)$,
$(723, 185, 345, 557)$,
$(723, 169, 282, 575)$,
$(723, 120, 361, 545)$,\adfsplit
$(723, 104, 493, 709)$,
$(723, 142, 515, 589)$,
$(723, 193, 539, 716)$,
$(723, 201, 330, 676)$,\adfsplit
$(723, 301, 182, 639)$,
$(723, 257, 206, 573)$,
$(723, 132, 349, 633)$,
$(723, 273, 266, 673)$,\adfsplit
$(723, 377, 134, 553)$,
$(723, 269, 313, 614)$,
$(723, 144, 481, 610)$,
$(723, 188, 529, 3)$,\adfsplit
$(723, 160, 533, 580)$,
$(723, 241, 491, 99)$,
$(723, 148, 449, 715)$,
$(723, 305, 458, 607)$,\adfsplit
$(723, 245, 506, 547)$,
$(723, 236, 413, 667)$,
$(723, 432, 321, 698)$,
$(723, 401, 187, 231)$,\adfsplit
$(723, 333, 286, 721)$,
$(723, 337, 251, 624)$,
$(723, 496, 485, 719)$,
$(723, 433, 15, 665)$,\adfsplit
$(723, 393, 226, 701)$,
$(723, 417, 527, 663)$,
$(723, 465, 350, 542)$,
$(723, 381, 439, 609)$,\adfsplit
$(723, 488, 453, 655)$,
$(723, 473, 198, 611)$,
$(723, 477, 318, 689)$,
$(723, 537, 222, 684)$,\adfsplit
$(723, 469, 395, 695)$,
$(723, 489, 247, 629)$,
$(723, 525, 431, 604)$,
$(723, 102, 362, 561)$,\adfsplit
$(723, 462, 502, 677)$,
$(723, 208, 126, 645)$,
$(723, 428, 250, 605)$,
$(723, 180, 130, 549)$,\adfsplit
$(723, 166, 170, 669)$,
$(723, 270, 470, 550)$,
$(723, 98, 346, 674)$,
$(723, 254, 199, 659)$,\adfsplit
$(723, 320, 359, 394)$,
$(723, 172, 294, 536)$,
$(723, 446, 459, 587)$,
$(723, 220, 79, 162)$,\adfsplit
$(723, 150, 218, 620)$,
$(723, 178, 258, 585)$,
$(723, 248, 391, 486)$,
$(723, 290, 327, 271)$,\adfsplit
$(723, 210, 67, 713)$,
$(723, 138, 283, 291)$,
$(723, 344, 522, 263)$,
$(723, 526, 347, 625)$,\adfsplit
$(723, 174, 59, 640)$,
$(723, 376, 267, 354)$,
$(723, 530, 183, 635)$,
$(723, 314, 487, 311)$,\adfsplit
$(723, 510, 91, 551)$,
$(723, 494, 87, 578)$,
$(723, 230, 35, 680)$,
$(723, 110, 379, 613)$,\adfsplit
$(723, 168, 499, 554)$,
$(723, 440, 511, 700)$,
$(723, 411, 131, 693)$,
$(723, 335, 427, 599)$,\adfsplit
$(723, 340, 403, 581)$,
$(723, 524, 171, 288)$,
$(723, 512, 103, 228)$,
$(723, 296, 423, 484)$,\adfsplit
$(723, 516, 71, 681)$,
$(723, 212, 456, 685)$,
$(723, 352, 419, 621)$,
$(723, 535, 95, 339)$,\adfsplit
$(723, 420, 519, 532)$,
$(723, 280, 507, 711)$,
$(723, 164, 336, 617)$,
$(723, 360, 479, 569)$,\adfsplit
$(723, 348, 191, 602)$,
$(723, 408, 463, 588)$,
$(723, 375, 23, 720)$,
$(723, 404, 455, 662)$,\adfsplit
$(723, 272, 372, 648)$,
$(723, 468, 207, 670)$,
$(723, 200, 304, 664)$,
$(723, 268, 219, 616)$,\adfsplit
$(723, 416, 243, 603)$,
$(723, 139, 143, 75)$,
$(723, 392, 323, 571)$,
$(723, 308, 364, 563)$,\adfsplit
$(723, 264, 472, 594)$,
$(723, 531, 223, 654)$,
$(723, 436, 504, 601)$,
$(723, 396, 476, 256)$,\adfsplit
$(723, 192, 119, 560)$,
$(723, 316, 528, 722)$,
$(723, 384, 83, 638)$,
$(723, 368, 115, 634)$,\adfsplit
$(723, 240, 424, 127)$,
$(723, 216, 215, 691)$,
$(723, 276, 239, 591)$,
$(723, 252, 367, 671)$,\adfsplit
$(723, 380, 203, 355)$,
$(723, 184, 351, 556)$,
$(723, 520, 255, 579)$,
$(723, 11, 51, 705)$,\adfsplit
$(723, 196, 227, 647)$,
$(724, 104, 107, 426)$,
$(724, 452, 473, 630)$,
$(724, 292, 317, 633)$,\adfsplit
$(724, 80, 124, 438)$,
$(724, 380, 433, 691)$,
$(724, 172, 234, 681)$,
$(724, 112, 177, 700)$,\adfsplit
$(724, 304, 373, 611)$,
$(724, 272, 351, 23)$,
$(724, 316, 397, 589)$,
$(724, 20, 130, 481)$,\adfsplit
$(724, 136, 252, 706)$,
$(724, 100, 224, 547)$,
$(724, 392, 534, 619)$,
$(724, 240, 388, 173)$,\adfsplit
$(724, 328, 479, 546)$,
$(724, 528, 142, 158)$,
$(724, 204, 359, 627)$,
$(724, 28, 187, 566)$,\adfsplit
$(724, 308, 507, 548)$,
$(724, 248, 495, 604)$,
$(724, 16, 264, 626)$,
$(724, 260, 509, 609)$,\adfsplit
$(724, 408, 131, 557)$,
$(724, 440, 168, 612)$,
$(724, 404, 138, 590)$,
$(724, 444, 181, 574)$,\adfsplit
$(724, 356, 129, 650)$,
$(724, 372, 165, 618)$,
$(724, 232, 66, 628)$,
$(724, 72, 454, 482)$,\adfsplit
$(724, 384, 253, 592)$,
$(724, 516, 389, 463)$,
$(724, 212, 90, 644)$,
$(724, 164, 73, 679)$,\adfsplit
$(724, 432, 377, 678)$,
$(724, 229, 245, 50)$,
$(724, 153, 174, 594)$,
$(724, 277, 354, 711)$,\adfsplit
$(724, 257, 358, 57)$,
$(724, 201, 305, 602)$,
$(724, 121, 230, 646)$,
$(724, 213, 334, 25)$,\adfsplit
$(724, 289, 414, 686)$,
$(724, 453, 78, 290)$,
$(724, 209, 421, 675)$,
$(724, 485, 186, 721)$,\adfsplit
$(724, 69, 313, 652)$,
$(724, 49, 294, 599)$,
$(724, 537, 282, 398)$,
$(724, 21, 331, 705)$,\adfsplit
$(724, 205, 526, 588)$,
$(724, 13, 387, 605)$,
$(724, 413, 266, 672)$,
$(724, 341, 214, 695)$,\adfsplit
$(724, 286, 306, 67)$,
$(724, 150, 195, 666)$,
$(724, 262, 326, 111)$,
$(724, 394, 494, 162)$,\adfsplit
$(724, 122, 227, 654)$,
$(724, 210, 451, 466)$,
$(724, 254, 3, 558)$,
$(724, 110, 439, 491)$,\adfsplit
$(724, 182, 7, 697)$,
$(724, 418, 279, 648)$,
$(724, 531, 11, 615)$,
$(724, 151, 183, 673)$,\adfsplit
$(724, 207, 391, 572)$,
$(724, 91, 315, 696)$,
$(724, 383, 99, 703)$,
$(724, 0, 171, 632)$,\adfsplit
$(724, 9, 74, 692)$,
$(724, 6, 175, 690)$,
$(724, 2, 343, 570)$,
$(724, 1, 410, 704)$,\adfsplit
$(724, 35, 159, 584)$,
$(724, 12, 103, 586)$,
$(724, 4, 133, 637)$,
$(724, 19, 255, 577)$,\adfsplit
$(724, 18, 135, 712)$,
$(724, 24, 188, 687)$,
$(724, 10, 278, 567)$,
$(724, 44, 276, 702)$,\adfsplit
$(724, 29, 81, 582)$,
$(724, 22, 211, 642)$,
$(724, 8, 42, 559)$,
$(724, 48, 61, 555)$,\adfsplit
$(724, 31, 47, 710)$,
$(724, 40, 483, 682)$,
$(724, 33, 314, 622)$,
$(724, 59, 219, 562)$,\adfsplit
$(724, 52, 312, 636)$,
$(724, 5, 422, 576)$,
$(724, 37, 250, 258)$,
$(724, 45, 70, 717)$,\adfsplit
$(724, 36, 85, 657)$,
$(724, 64, 139, 597)$,
$(724, 60, 101, 552)$,
$(724, 17, 34, 405)$,\adfsplit
$(724, 53, 86, 261)$,
$(724, 41, 117, 446)$,
$(724, 77, 249, 46)$,
$(724, 93, 342, 606)$,\adfsplit
$(724, 97, 311, 94)$,
$(724, 56, 345, 382)$,
$(724, 65, 127, 38)$,
$(724, 26, 222, 608)$,\adfsplit
$(724, 32, 247, 668)$,
$(724, 132, 265, 89)$,
$(724, 113, 427, 14)$,
$(724, 30, 170, 406)$,\adfsplit
$(724, 105, 242, 544)$,
$(724, 54, 298, 583)$,
$(724, 109, 363, 643)$,
$(724, 169, 62, 658)$,\adfsplit
$(724, 58, 146, 600)$,
$(724, 296, 273, 540)$,
$(724, 68, 51, 660)$,
$(724, 84, 281, 424)$,\adfsplit
$(724, 76, 529, 539)$,
$(724, 149, 189, 688)$,
$(724, 125, 303, 568)$,
$(724, 157, 243, 82)$,\adfsplit
$(724, 145, 381, 685)$,
$(724, 193, 450, 625)$,
$(724, 92, 295, 598)$,
$(724, 106, 307, 718)$,\adfsplit
$(724, 108, 269, 332)$,
$(724, 141, 409, 638)$,
$(724, 137, 361, 631)$,
$(724, 161, 393, 621)$,\adfsplit
$(724, 96, 148, 329)$,
$(724, 88, 489, 43)$,
$(724, 116, 144, 437)$,
$(724, 256, 197, 225)$,\adfsplit
$(724, 128, 445, 515)$,
$(724, 140, 297, 335)$,
$(724, 196, 369, 659)$,
$(724, 180, 217, 634)$,\adfsplit
$(724, 221, 39, 709)$,
$(724, 154, 246, 649)$,
$(724, 120, 259, 357)$,
$(724, 152, 461, 716)$,\adfsplit
$(724, 156, 434, 656)$,
$(724, 241, 95, 596)$,
$(724, 160, 415, 521)$,
$(724, 420, 525, 653)$,\adfsplit
$(724, 208, 429, 569)$,
$(724, 185, 346, 639)$,
$(724, 233, 302, 579)$,
$(724, 512, 301, 645)$,\adfsplit
$(724, 280, 417, 553)$,
$(724, 288, 513, 614)$,
$(724, 285, 353, 610)$,
$(724, 309, 425, 680)$,\adfsplit
$(724, 237, 470, 677)$,
$(724, 321, 371, 620)$,
$(724, 337, 538, 640)$,
$(724, 368, 293, 585)$,\adfsplit
$(724, 365, 330, 663)$,
$(724, 360, 115, 333)$,
$(724, 457, 75, 595)$,
$(724, 385, 419, 87)$,\adfsplit
$(724, 520, 505, 714)$,
$(724, 428, 325, 684)$,
$(724, 349, 347, 708)$,
$(724, 401, 442, 339)$,\adfsplit
$(724, 465, 98, 541)$,
$(724, 441, 498, 616)$,
$(724, 469, 267, 683)$,
$(724, 497, 231, 676)$,\adfsplit
$(724, 244, 501, 587)$,
$(724, 477, 143, 561)$,
$(724, 449, 291, 669)$,
$(724, 493, 375, 591)$,\adfsplit
$(724, 533, 411, 722)$,
$(724, 517, 503, 671)$,
$(724, 336, 502, 578)$,
$(724, 218, 271, 715)$,\adfsplit
$(724, 184, 522, 655)$,
$(724, 300, 370, 629)$,
$(724, 126, 274, 624)$,
$(724, 192, 338, 662)$,\adfsplit
$(724, 364, 399, 564)$,
$(724, 468, 118, 603)$,
$(724, 496, 458, 623)$,
$(724, 176, 378, 519)$,\adfsplit
$(724, 480, 194, 647)$,
$(724, 324, 238, 719)$,
$(724, 344, 467, 199)$,
$(724, 486, 527, 674)$,\adfsplit
$(724, 462, 514, 665)$,
$(724, 200, 423, 545)$,
$(724, 340, 447, 270)$,
$(724, 524, 319, 390)$,\adfsplit
$(724, 228, 268, 641)$,
$(724, 206, 223, 698)$,
$(724, 386, 435, 355)$,
$(724, 374, 487, 667)$,\adfsplit
$(724, 366, 490, 651)$,
$(724, 400, 536, 575)$,
$(724, 476, 119, 549)$,
$(724, 348, 478, 720)$,\adfsplit
$(724, 350, 71, 664)$,
$(724, 430, 459, 580)$,
$(724, 202, 179, 542)$,
$(724, 322, 27, 689)$,\adfsplit
$(724, 198, 379, 693)$,
$(724, 226, 283, 694)$,
$(724, 220, 367, 471)$,
$(724, 460, 518, 395)$,\adfsplit
$(724, 472, 114, 573)$,
$(724, 352, 251, 635)$,
$(724, 492, 407, 550)$,
$(724, 508, 102, 287)$,\adfsplit
$(724, 455, 163, 617)$,
$(724, 318, 362, 701)$,
$(724, 474, 191, 670)$,
$(724, 236, 203, 565)$,\adfsplit
$(724, 190, 215, 79)$,
$(724, 488, 166, 551)$,
$(724, 416, 178, 327)$,
$(724, 284, 376, 560)$,\adfsplit
$(724, 443, 15, 581)$,
$(724, 436, 456, 613)$,
$(724, 55, 275, 607)$,
$(724, 320, 403, 431)$,\adfsplit
$(724, 506, 499, 707)$,
$(724, 500, 511, 699)$,
$(724, 464, 510, 556)$,
$(724, 134, 83, 601)$,\adfsplit
$(724, 402, 475, 571)$,
$(724, 216, 412, 593)$,
$(724, 310, 523, 147)$,
$(724, 396, 484, 155)$,\adfsplit
$(724, 123, 239, 563)$,
$(724, 235, 323, 661)$,
$(724, 63, 263, 713)$,
$(724, 504, 530, 543)$,\adfsplit
$(724, 448, 535, 167)$,
$(724, 532, 299, 554)$,
$(79, 101, 310, 456)$,
$(215, 236, 265, 450)$,\adfsplit
$(77, 123, 428, 430)$,
$(55, 64, 81, 258)$,
$(30, 104, 377, 523)$,
$(261, 394, 408, 427)$,\adfsplit
$(427, 456, 465, 494)$,
$(12, 153, 323, 458)$,
$(1, 276, 291, 518)$,
$(61, 159, 258, 508)$,\adfsplit
$(30, 41, 136, 511)$,
$(50, 111, 145, 304)$,
$(355, 401, 462, 524)$,
$(79, 90, 280, 357)$,\adfsplit
$(0, 45, 283, 506)$,
$(54, 439, 449, 496)$,
$(72, 154, 431, 513)$,
$(172, 330, 417, 439)$,\adfsplit
$(18, 247, 401, 472)$,
$(96, 245, 271, 362)$,
$(139, 269, 272, 522)$,
$(61, 114, 224, 251)$,\adfsplit
$(96, 119, 302, 393)$,
$(115, 264, 370, 429)$,
$(20, 246, 453, 455)$,
$(27, 348, 349, 362)$,\adfsplit
$(175, 382, 485, 536)$,
$(93, 186, 287, 328)$,
$(66, 135, 272, 389)$,
$(11, 90, 145, 320)$,\adfsplit
$(67, 160, 254, 273)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x +  j \adfmod{3}) + 720$ for $720 \le x < 723$,
$x \mapsto (x - 723 + 2 j \adfmod{270}) + 723$ for $x \ge 723$,
$0 \le j < 135$.
\ADFvfyParStart{(993, ((513, 135, ((540, 4), (180, 60), (3, 1), (270, 2)))), ((90, 6), (183, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 183^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,186,270}
\noindent{\boldmath $ 90^{6} 186^{1} 270^{1} $}~
With the point set $Z_{996}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 725\}$, and
 $\{726, 727, \dots, 995\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(726, 208, 209, 96)$,
$(726, 8, 10, 638)$,
$(726, 126, 129, 654)$,
$(726, 486, 491, 688)$,\adfsplit
$(726, 330, 338, 247)$,
$(726, 58, 72, 451)$,
$(726, 476, 498, 233)$,
$(726, 374, 401, 656)$,\adfsplit
$(726, 6, 34, 545)$,
$(726, 388, 417, 61)$,
$(726, 232, 271, 20)$,
$(726, 450, 490, 548)$,\adfsplit
$(726, 462, 511, 28)$,
$(726, 92, 142, 690)$,
$(726, 502, 13, 715)$,
$(726, 510, 23, 569)$,\adfsplit
$(726, 40, 103, 5)$,
$(726, 240, 310, 683)$,
$(726, 270, 343, 664)$,
$(726, 508, 44, 636)$,\adfsplit
$(726, 470, 9, 217)$,
$(726, 350, 432, 687)$,
$(726, 266, 349, 722)$,
$(726, 100, 185, 333)$,\adfsplit
$(726, 244, 331, 701)$,
$(726, 492, 51, 295)$,
$(726, 294, 395, 55)$,
$(726, 372, 475, 268)$,\adfsplit
$(726, 224, 335, 468)$,
$(726, 196, 312, 513)$,
$(726, 446, 31, 565)$,
$(726, 12, 140, 339)$,\adfsplit
$(726, 274, 405, 461)$,
$(726, 250, 386, 598)$,
$(726, 76, 230, 645)$,
$(726, 182, 341, 529)$,\adfsplit
$(726, 4, 168, 692)$,
$(726, 480, 105, 615)$,
$(726, 346, 512, 195)$,
$(726, 226, 393, 669)$,\adfsplit
$(726, 466, 110, 611)$,
$(726, 414, 62, 617)$,
$(726, 288, 484, 588)$,
$(726, 186, 383, 568)$,\adfsplit
$(726, 526, 192, 597)$,
$(726, 514, 183, 678)$,
$(726, 94, 305, 566)$,
$(726, 80, 297, 364)$,\adfsplit
$(726, 528, 207, 329)$,
$(726, 32, 252, 650)$,
$(726, 478, 167, 556)$,
$(726, 130, 368, 646)$,\adfsplit
$(726, 166, 408, 676)$,
$(726, 290, 538, 558)$,
$(726, 148, 403, 447)$,
$(726, 434, 151, 691)$,\adfsplit
$(726, 172, 431, 551)$,
$(726, 136, 397, 663)$,
$(726, 160, 422, 595)$,
$(726, 156, 419, 429)$,\adfsplit
$(726, 188, 455, 652)$,
$(726, 380, 108, 659)$,
$(726, 256, 535, 579)$,
$(726, 332, 73, 101)$,\adfsplit
$(726, 438, 181, 642)$,
$(726, 48, 379, 672)$,
$(726, 102, 457, 601)$,
$(726, 212, 39, 685)$,\adfsplit
$(726, 112, 485, 610)$,
$(726, 410, 245, 594)$,
$(726, 22, 423, 641)$,
$(726, 276, 141, 620)$,\adfsplit
$(726, 392, 261, 627)$,
$(726, 500, 371, 706)$,
$(726, 398, 281, 560)$,
$(726, 362, 249, 622)$,\adfsplit
$(726, 128, 19, 577)$,
$(726, 66, 507, 624)$,
$(726, 334, 237, 631)$,
$(726, 440, 347, 658)$,\adfsplit
$(726, 38, 517, 599)$,
$(726, 390, 337, 561)$,
$(726, 36, 525, 717)$,
$(726, 454, 421, 592)$,\adfsplit
$(726, 258, 251, 711)$,
$(726, 203, 211, 69)$,
$(726, 411, 427, 655)$,
$(726, 25, 65, 677)$,\adfsplit
$(726, 473, 537, 578)$,
$(726, 359, 487, 686)$,
$(726, 117, 263, 586)$,
$(726, 143, 301, 605)$,\adfsplit
$(726, 463, 99, 589)$,
$(726, 115, 293, 639)$,
$(726, 519, 161, 585)$,
$(726, 11, 201, 542)$,\adfsplit
$(726, 235, 449, 651)$,
$(726, 465, 155, 718)$,
$(726, 137, 369, 629)$,
$(726, 21, 277, 660)$,\adfsplit
$(726, 82, 306, 591)$,
$(726, 30, 178, 699)$,
$(726, 16, 163, 680)$,
$(726, 52, 173, 581)$,\adfsplit
$(726, 46, 283, 714)$,
$(726, 64, 98, 626)$,
$(726, 14, 149, 557)$,
$(726, 0, 89, 628)$,\adfsplit
$(726, 2, 497, 698)$,
$(726, 18, 527, 571)$,
$(726, 26, 95, 705)$,
$(726, 17, 241, 671)$,\adfsplit
$(726, 24, 317, 665)$,
$(726, 47, 213, 657)$,
$(726, 3, 35, 618)$,
$(726, 7, 27, 719)$,\adfsplit
$(726, 50, 353, 625)$,
$(726, 15, 179, 616)$,
$(726, 29, 225, 567)$,
$(726, 54, 85, 413)$,\adfsplit
$(726, 60, 200, 689)$,
$(726, 42, 123, 712)$,
$(726, 68, 257, 328)$,
$(726, 56, 88, 420)$,\adfsplit
$(726, 78, 104, 472)$,
$(726, 90, 253, 460)$,
$(726, 70, 177, 199)$,
$(726, 106, 275, 452)$,\adfsplit
$(726, 114, 170, 49)$,
$(726, 124, 145, 282)$,
$(726, 118, 122, 467)$,
$(726, 86, 377, 531)$,\adfsplit
$(726, 74, 81, 378)$,
$(726, 84, 107, 286)$,
$(726, 154, 384, 602)$,
$(726, 190, 437, 662)$,\adfsplit
$(726, 152, 289, 539)$,
$(726, 120, 320, 604)$,
$(726, 41, 157, 544)$,
$(726, 132, 194, 385)$,\adfsplit
$(726, 134, 57, 109)$,
$(726, 176, 221, 139)$,
$(726, 138, 262, 443)$,
$(726, 198, 135, 197)$,\adfsplit
$(726, 116, 238, 93)$,
$(726, 146, 255, 125)$,
$(726, 144, 205, 541)$,
$(726, 150, 439, 661)$,\adfsplit
$(726, 206, 501, 37)$,
$(726, 242, 481, 697)$,
$(726, 164, 307, 637)$,
$(726, 45, 113, 433)$,\adfsplit
$(726, 162, 319, 159)$,
$(726, 158, 216, 389)$,
$(726, 180, 340, 675)$,
$(726, 147, 365, 555)$,\adfsplit
$(726, 174, 406, 540)$,
$(726, 184, 399, 600)$,
$(726, 222, 231, 265)$,
$(726, 210, 296, 169)$,\adfsplit
$(726, 59, 153, 499)$,
$(726, 322, 505, 550)$,
$(726, 202, 321, 670)$,
$(726, 234, 111, 682)$,\adfsplit
$(726, 220, 300, 445)$,
$(726, 214, 363, 580)$,
$(726, 218, 436, 640)$,
$(726, 33, 299, 700)$,\adfsplit
$(726, 236, 291, 187)$,
$(726, 504, 524, 547)$,
$(726, 204, 239, 607)$,
$(726, 131, 189, 667)$,\adfsplit
$(726, 246, 83, 609)$,
$(726, 254, 325, 549)$,
$(726, 376, 227, 552)$,
$(726, 532, 97, 679)$,\adfsplit
$(726, 264, 77, 702)$,
$(726, 336, 165, 582)$,
$(726, 292, 444, 684)$,
$(726, 71, 243, 564)$,\adfsplit
$(726, 318, 382, 621)$,
$(726, 228, 477, 619)$,
$(726, 360, 493, 623)$,
$(726, 272, 287, 316)$,\adfsplit
$(726, 284, 269, 559)$,
$(726, 324, 223, 632)$,
$(726, 298, 308, 649)$,
$(726, 404, 285, 709)$,\adfsplit
$(726, 518, 375, 653)$,
$(726, 516, 313, 703)$,
$(726, 260, 352, 647)$,
$(726, 394, 175, 587)$,\adfsplit
$(726, 456, 119, 583)$,
$(726, 396, 171, 643)$,
$(726, 280, 521, 704)$,
$(726, 426, 91, 644)$,\adfsplit
$(726, 248, 358, 634)$,
$(726, 311, 435, 710)$,
$(726, 345, 53, 716)$,
$(726, 304, 459, 666)$,\adfsplit
$(726, 534, 323, 708)$,
$(726, 479, 79, 648)$,
$(726, 133, 387, 630)$,
$(726, 127, 219, 707)$,\adfsplit
$(726, 489, 515, 606)$,
$(726, 273, 409, 563)$,
$(726, 193, 279, 575)$,
$(726, 402, 355, 633)$,\adfsplit
$(726, 63, 67, 681)$,
$(726, 215, 483, 668)$,
$(726, 367, 87, 696)$,
$(726, 370, 229, 574)$,\adfsplit
$(726, 314, 351, 584)$,
$(726, 482, 523, 614)$,
$(726, 530, 315, 570)$,
$(726, 416, 259, 720)$,\adfsplit
$(726, 488, 469, 674)$,
$(726, 506, 381, 590)$,
$(726, 448, 536, 596)$,
$(726, 342, 442, 673)$,\adfsplit
$(726, 430, 43, 693)$,
$(726, 464, 1, 573)$,
$(726, 522, 453, 613)$,
$(726, 278, 267, 612)$,\adfsplit
$(726, 400, 357, 562)$,
$(726, 424, 415, 576)$,
$(726, 302, 354, 713)$,
$(726, 425, 121, 543)$,\adfsplit
$(726, 356, 495, 723)$,
$(726, 471, 509, 553)$,
$(726, 361, 441, 694)$,
$(726, 494, 407, 725)$,\adfsplit
$(726, 418, 191, 721)$,
$(726, 503, 75, 593)$,
$(726, 303, 391, 572)$,
$(726, 326, 373, 554)$,\adfsplit
$(726, 344, 327, 724)$,
$(726, 428, 496, 546)$,
$(726, 348, 309, 695)$,
$(726, 520, 533, 608)$,\adfsplit
$(726, 458, 474, 635)$,
$(726, 366, 412, 603)$,
$(34, 99, 341, 444)$,
$(69, 83, 158, 448)$,\adfsplit
$(17, 434, 451, 532)$,
$(15, 70, 89, 384)$,
$(154, 245, 247, 516)$,
$(4, 145, 362, 459)$,\adfsplit
$(60, 399, 445, 458)$,
$(168, 286, 353, 403)$,
$(34, 168, 227, 345)$,
$(117, 190, 380, 455)$,\adfsplit
$(43, 113, 218, 432)$,
$(75, 102, 281, 388)$,
$(33, 295, 478, 516)$,
$(44, 138, 171, 473)$,\adfsplit
$(103, 213, 218, 292)$,
$(246, 361, 520, 531)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto x$ for $720 \le x < 726$,
$x \mapsto (x - 726 +  j \adfmod{270}) + 726$ for $x \ge 726$,
$0 \le j < 270$.
\ADFvfyParStart{(996, ((258, 270, ((540, 2), (180, 60), (6, 6), (270, 1)))), ((90, 6), (186, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 186^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,192,270}
\noindent{\boldmath $ 90^{6} 192^{1} 270^{1} $}~
With the point set $Z_{1002}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 731\}$, and
 $\{732, 733, \dots, 1001\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(732, 458, 459, 678)$,
$(732, 156, 159, 422)$,
$(732, 456, 460, 623)$,
$(732, 526, 537, 544)$,\adfsplit
$(732, 128, 143, 223)$,
$(732, 294, 310, 573)$,
$(732, 406, 423, 603)$,
$(732, 236, 255, 559)$,\adfsplit
$(732, 174, 196, 77)$,
$(732, 176, 202, 354)$,
$(732, 298, 326, 234)$,
$(732, 492, 521, 92)$,\adfsplit
$(732, 214, 246, 591)$,
$(732, 342, 376, 170)$,
$(732, 204, 241, 558)$,
$(732, 138, 177, 612)$,\adfsplit
$(732, 314, 355, 538)$,
$(732, 498, 2, 574)$,
$(732, 432, 478, 627)$,
$(732, 470, 519, 437)$,\adfsplit
$(732, 100, 150, 575)$,
$(732, 168, 219, 587)$,
$(732, 260, 313, 593)$,
$(732, 270, 325, 625)$,\adfsplit
$(732, 520, 36, 584)$,
$(732, 66, 124, 677)$,
$(732, 64, 125, 645)$,
$(732, 74, 137, 718)$,\adfsplit
$(732, 464, 532, 461)$,
$(732, 158, 227, 576)$,
$(732, 186, 256, 397)$,
$(732, 238, 311, 717)$,\adfsplit
$(732, 22, 98, 578)$,
$(732, 118, 198, 654)$,
$(732, 280, 377, 103)$,
$(732, 350, 450, 211)$,\adfsplit
$(732, 262, 366, 685)$,
$(732, 438, 3, 10)$,
$(732, 102, 209, 577)$,
$(732, 352, 463, 703)$,\adfsplit
$(732, 410, 523, 656)$,
$(732, 362, 477, 271)$,
$(732, 318, 434, 707)$,
$(732, 330, 447, 637)$,\adfsplit
$(732, 300, 419, 106)$,
$(732, 306, 427, 38)$,
$(732, 210, 335, 653)$,
$(732, 142, 269, 493)$,\adfsplit
$(732, 162, 292, 664)$,
$(732, 316, 451, 715)$,
$(732, 370, 506, 149)$,
$(732, 52, 191, 267)$,\adfsplit
$(732, 312, 454, 547)$,
$(732, 12, 160, 368)$,
$(732, 20, 169, 728)$,
$(732, 80, 231, 549)$,\adfsplit
$(732, 276, 431, 594)$,
$(732, 502, 119, 581)$,
$(732, 132, 290, 580)$,
$(732, 172, 331, 555)$,\adfsplit
$(732, 32, 197, 696)$,
$(732, 490, 117, 127)$,
$(732, 222, 395, 453)$,
$(732, 58, 240, 605)$,\adfsplit
$(732, 184, 371, 683)$,
$(732, 192, 380, 621)$,
$(732, 400, 60, 620)$,
$(732, 480, 145, 333)$,\adfsplit
$(732, 384, 53, 689)$,
$(732, 398, 70, 661)$,
$(732, 108, 322, 672)$,
$(732, 484, 161, 712)$,\adfsplit
$(732, 338, 16, 614)$,
$(732, 34, 261, 720)$,
$(732, 372, 62, 588)$,
$(732, 408, 101, 690)$,\adfsplit
$(732, 116, 351, 663)$,
$(732, 46, 289, 651)$,
$(732, 114, 361, 697)$,
$(732, 266, 515, 674)$,\adfsplit
$(732, 54, 304, 624)$,
$(732, 254, 505, 670)$,
$(732, 536, 251, 727)$,
$(732, 76, 332, 542)$,\adfsplit
$(732, 286, 5, 633)$,
$(732, 28, 288, 709)$,
$(732, 224, 491, 641)$,
$(732, 228, 499, 550)$,\adfsplit
$(732, 486, 221, 682)$,
$(732, 94, 373, 610)$,
$(732, 324, 71, 667)$,
$(732, 194, 485, 13)$,\adfsplit
$(732, 524, 281, 616)$,
$(732, 44, 349, 435)$,
$(732, 90, 399, 695)$,
$(732, 404, 181, 724)$,\adfsplit
$(732, 84, 411, 579)$,
$(732, 72, 401, 701)$,
$(732, 178, 509, 658)$,
$(732, 268, 83, 705)$,\adfsplit
$(732, 144, 513, 567)$,
$(732, 462, 307, 622)$,
$(732, 418, 283, 553)$,
$(732, 274, 141, 157)$,\adfsplit
$(732, 4, 413, 729)$,
$(732, 284, 155, 613)$,
$(732, 472, 347, 668)$,
$(732, 148, 47, 679)$,\adfsplit
$(732, 516, 421, 719)$,
$(732, 504, 417, 562)$,
$(732, 0, 457, 599)$,
$(732, 468, 389, 600)$,\adfsplit
$(732, 18, 481, 659)$,
$(732, 348, 279, 564)$,
$(732, 340, 275, 618)$,
$(732, 226, 167, 585)$,\adfsplit
$(732, 126, 69, 586)$,
$(732, 446, 393, 676)$,
$(732, 24, 517, 631)$,
$(732, 180, 139, 646)$,\adfsplit
$(732, 444, 405, 546)$,
$(732, 402, 365, 608)$,
$(732, 26, 539, 548)$,
$(732, 48, 23, 657)$,\adfsplit
$(732, 6, 525, 660)$,
$(732, 358, 341, 731)$,
$(732, 112, 107, 601)$,
$(732, 244, 243, 698)$,\adfsplit
$(732, 291, 299, 693)$,
$(732, 247, 273, 639)$,
$(732, 443, 471, 554)$,
$(732, 199, 239, 704)$,\adfsplit
$(732, 489, 535, 545)$,
$(732, 113, 165, 229)$,
$(732, 487, 35, 630)$,
$(732, 387, 479, 187)$,\adfsplit
$(732, 375, 473, 563)$,
$(732, 1, 105, 647)$,
$(732, 433, 11, 183)$,
$(732, 189, 319, 503)$,\adfsplit
$(732, 455, 55, 702)$,
$(732, 203, 363, 687)$,
$(732, 285, 449, 649)$,
$(732, 73, 287, 560)$,\adfsplit
$(732, 445, 123, 648)$,
$(732, 265, 497, 572)$,
$(732, 63, 305, 666)$,
$(732, 353, 67, 541)$,\adfsplit
$(732, 317, 37, 640)$,
$(732, 91, 359, 711)$,
$(732, 216, 95, 706)$,
$(732, 30, 250, 606)$,\adfsplit
$(732, 42, 407, 598)$,
$(732, 40, 293, 589)$,
$(732, 78, 49, 540)$,
$(732, 120, 129, 543)$,\adfsplit
$(732, 185, 367, 714)$,
$(732, 258, 346, 570)$,
$(732, 110, 130, 474)$,
$(732, 152, 190, 501)$,\adfsplit
$(732, 50, 109, 245)$,
$(732, 56, 179, 337)$,
$(732, 14, 215, 636)$,
$(732, 104, 237, 442)$,\adfsplit
$(732, 360, 61, 619)$,
$(732, 308, 409, 171)$,
$(732, 134, 303, 448)$,
$(732, 65, 309, 684)$,\adfsplit
$(732, 59, 201, 638)$,
$(732, 25, 233, 607)$,
$(732, 8, 33, 252)$,
$(732, 164, 257, 700)$,\adfsplit
$(732, 136, 235, 297)$,
$(732, 264, 430, 569)$,
$(732, 206, 263, 27)$,
$(732, 426, 140, 716)$,\adfsplit
$(732, 336, 496, 632)$,
$(732, 166, 439, 692)$,
$(732, 96, 357, 673)$,
$(732, 320, 328, 595)$,\adfsplit
$(732, 146, 533, 597)$,
$(732, 182, 379, 424)$,
$(732, 29, 85, 629)$,
$(732, 88, 135, 500)$,\adfsplit
$(732, 17, 111, 635)$,
$(732, 378, 369, 643)$,
$(732, 154, 45, 713)$,
$(732, 382, 476, 259)$,\adfsplit
$(732, 420, 495, 529)$,
$(732, 89, 345, 552)$,
$(732, 514, 7, 680)$,
$(732, 452, 391, 686)$,\adfsplit
$(732, 522, 173, 511)$,
$(732, 195, 323, 634)$,
$(732, 68, 383, 415)$,
$(732, 248, 329, 583)$,\adfsplit
$(732, 528, 79, 571)$,
$(732, 425, 429, 551)$,
$(732, 414, 97, 691)$,
$(732, 392, 31, 51)$,\adfsplit
$(732, 388, 151, 644)$,
$(732, 242, 282, 175)$,
$(732, 19, 131, 652)$,
$(732, 527, 9, 669)$,\adfsplit
$(732, 390, 86, 609)$,
$(732, 278, 467, 566)$,
$(732, 510, 163, 315)$,
$(732, 416, 534, 699)$,\adfsplit
$(732, 508, 200, 590)$,
$(732, 344, 41, 217)$,
$(732, 364, 488, 671)$,
$(732, 396, 475, 518)$,\adfsplit
$(732, 122, 207, 626)$,
$(732, 403, 75, 675)$,
$(732, 253, 327, 710)$,
$(732, 208, 507, 611)$,\adfsplit
$(732, 232, 213, 725)$,
$(732, 93, 193, 662)$,
$(732, 412, 381, 726)$,
$(732, 220, 272, 592)$,\adfsplit
$(732, 334, 39, 557)$,
$(732, 212, 441, 694)$,
$(732, 465, 121, 565)$,
$(732, 82, 153, 665)$,\adfsplit
$(732, 147, 295, 655)$,
$(732, 482, 469, 708)$,
$(732, 81, 205, 604)$,
$(732, 115, 249, 681)$,\adfsplit
$(732, 386, 531, 721)$,
$(732, 57, 277, 596)$,
$(732, 530, 343, 722)$,
$(732, 43, 87, 617)$,\adfsplit
$(732, 428, 225, 568)$,
$(732, 296, 385, 561)$,
$(732, 374, 99, 628)$,
$(732, 230, 15, 650)$,\adfsplit
$(732, 302, 466, 615)$,
$(732, 394, 321, 723)$,
$(732, 188, 436, 582)$,
$(732, 494, 21, 602)$,\adfsplit
$(732, 440, 483, 688)$,
$(732, 512, 339, 730)$,
$(732, 218, 133, 556)$,
$(732, 356, 301, 642)$,\adfsplit
$(124, 287, 386, 409)$,
$(68, 154, 493, 495)$,
$(113, 254, 360, 391)$,
$(25, 100, 114, 135)$,\adfsplit
$(146, 191, 385, 448)$,
$(315, 338, 421, 472)$,
$(38, 48, 191, 381)$,
$(125, 163, 408, 518)$,\adfsplit
$(233, 338, 403, 484)$,
$(72, 74, 293, 447)$,
$(46, 253, 396, 483)$,
$(14, 143, 321, 480)$,\adfsplit
$(101, 151, 428, 510)$,
$(62, 287, 433, 448)$,
$(194, 201, 271, 364)$,
$(66, 71, 237, 508)$,\adfsplit
$(0, 478, 491, 505)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto x$ for $720 \le x < 732$,
$x \mapsto (x - 732 +  j \adfmod{270}) + 732$ for $x \ge 732$,
$0 \le j < 270$.
\ADFvfyParStart{(1002, ((261, 270, ((540, 2), (180, 60), (12, 12), (270, 1)))), ((90, 6), (192, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 192^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,201,270}
\noindent{\boldmath $ 90^{6} 201^{1} 270^{1} $}~
With the point set $Z_{1011}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 740\}$, and
 $\{741, 742, \dots, 1010\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(741, 128, 132, 625)$,
$(741, 308, 315, 591)$,
$(741, 408, 424, 75)$,
$(741, 332, 352, 721)$,\adfsplit
$(741, 296, 321, 715)$,
$(741, 284, 311, 688)$,
$(741, 0, 28, 658)$,
$(741, 336, 386, 734)$,\adfsplit
$(741, 476, 532, 570)$,
$(741, 276, 338, 592)$,
$(741, 156, 219, 248)$,
$(741, 472, 539, 606)$,\adfsplit
$(741, 528, 64, 375)$,
$(741, 456, 11, 544)$,
$(741, 148, 263, 651)$,
$(741, 492, 74, 197)$,\adfsplit
$(741, 116, 264, 545)$,
$(741, 48, 199, 727)$,
$(741, 88, 300, 659)$,
$(741, 32, 267, 562)$,\adfsplit
$(741, 204, 440, 655)$,
$(741, 224, 480, 636)$,
$(741, 436, 159, 235)$,
$(741, 420, 153, 737)$,\adfsplit
$(741, 496, 233, 680)$,
$(741, 500, 277, 393)$,
$(741, 372, 163, 731)$,
$(741, 196, 6, 571)$,\adfsplit
$(741, 124, 477, 515)$,
$(741, 488, 343, 676)$,
$(741, 268, 145, 739)$,
$(741, 464, 371, 657)$,\adfsplit
$(741, 52, 507, 650)$,
$(741, 168, 125, 548)$,
$(741, 40, 21, 552)$,
$(741, 65, 105, 346)$,\adfsplit
$(741, 225, 275, 114)$,
$(741, 441, 522, 601)$,
$(741, 69, 178, 701)$,
$(741, 373, 2, 719)$,\adfsplit
$(741, 345, 523, 672)$,
$(741, 217, 398, 617)$,
$(741, 389, 33, 589)$,
$(741, 157, 353, 720)$,\adfsplit
$(741, 253, 486, 550)$,
$(741, 333, 71, 582)$,
$(741, 5, 290, 566)$,
$(741, 325, 86, 559)$,\adfsplit
$(741, 285, 58, 629)$,
$(741, 109, 447, 712)$,
$(741, 161, 514, 628)$,
$(741, 437, 258, 689)$,\adfsplit
$(741, 209, 38, 600)$,
$(741, 169, 10, 605)$,
$(741, 433, 278, 698)$,
$(741, 133, 530, 70)$,\adfsplit
$(741, 533, 435, 557)$,
$(741, 314, 318, 704)$,
$(741, 406, 426, 79)$,
$(741, 362, 387, 640)$,\adfsplit
$(741, 458, 3, 594)$,
$(741, 106, 194, 647)$,
$(741, 242, 347, 583)$,
$(741, 274, 399, 564)$,\adfsplit
$(741, 414, 31, 665)$,
$(741, 62, 243, 418)$,
$(741, 246, 451, 540)$,
$(741, 422, 171, 359)$,\adfsplit
$(741, 462, 223, 560)$,
$(741, 122, 475, 479)$,
$(741, 7, 27, 569)$,
$(741, 135, 191, 736)$,\adfsplit
$(741, 379, 459, 179)$,
$(741, 335, 463, 608)$,
$(741, 503, 99, 554)$,
$(741, 319, 47, 687)$,\adfsplit
$(741, 24, 211, 677)$,
$(741, 17, 226, 660)$,
$(741, 22, 218, 652)$,
$(741, 46, 527, 599)$,\adfsplit
$(741, 12, 183, 580)$,
$(741, 1, 189, 700)$,
$(741, 15, 55, 728)$,
$(741, 13, 494, 735)$,\adfsplit
$(741, 4, 251, 709)$,
$(741, 16, 354, 649)$,
$(741, 20, 327, 738)$,
$(741, 25, 201, 724)$,\adfsplit
$(741, 8, 207, 702)$,
$(741, 14, 142, 642)$,
$(741, 35, 247, 584)$,
$(741, 76, 473, 644)$,\adfsplit
$(741, 36, 254, 668)$,
$(741, 50, 282, 595)$,
$(741, 60, 357, 710)$,
$(741, 26, 66, 590)$,\adfsplit
$(741, 44, 187, 239)$,
$(741, 72, 147, 280)$,
$(741, 84, 175, 304)$,
$(741, 23, 271, 565)$,\adfsplit
$(741, 29, 229, 685)$,
$(741, 39, 127, 732)$,
$(741, 18, 94, 725)$,
$(741, 30, 206, 598)$,\adfsplit
$(741, 37, 57, 718)$,
$(741, 34, 419, 519)$,
$(741, 42, 339, 431)$,
$(741, 92, 103, 59)$,\adfsplit
$(741, 54, 91, 502)$,
$(741, 68, 298, 67)$,
$(741, 82, 279, 378)$,
$(741, 63, 283, 673)$,\adfsplit
$(741, 80, 160, 383)$,
$(741, 19, 131, 558)$,
$(741, 101, 195, 661)$,
$(741, 118, 255, 541)$,\adfsplit
$(741, 43, 203, 623)$,
$(741, 56, 403, 667)$,
$(741, 100, 188, 547)$,
$(741, 138, 395, 607)$,\adfsplit
$(741, 96, 250, 535)$,
$(741, 104, 119, 382)$,
$(741, 41, 295, 549)$,
$(741, 81, 107, 669)$,\adfsplit
$(741, 61, 438, 609)$,
$(741, 120, 369, 664)$,
$(741, 45, 90, 604)$,
$(741, 102, 499, 717)$,\adfsplit
$(741, 137, 98, 597)$,
$(741, 108, 287, 434)$,
$(741, 180, 215, 158)$,
$(741, 220, 470, 641)$,\adfsplit
$(741, 152, 511, 581)$,
$(741, 112, 115, 126)$,
$(741, 110, 487, 613)$,
$(741, 78, 299, 645)$,\adfsplit
$(741, 49, 322, 471)$,
$(741, 89, 478, 483)$,
$(741, 77, 139, 513)$,
$(741, 87, 323, 670)$,\adfsplit
$(741, 136, 273, 415)$,
$(741, 51, 259, 699)$,
$(741, 176, 407, 568)$,
$(741, 144, 405, 612)$,\adfsplit
$(741, 170, 155, 578)$,
$(741, 146, 167, 638)$,
$(741, 172, 83, 666)$,
$(741, 292, 134, 546)$,\adfsplit
$(741, 184, 111, 674)$,
$(741, 208, 355, 586)$,
$(741, 200, 95, 681)$,
$(741, 150, 467, 696)$,\adfsplit
$(741, 230, 331, 643)$,
$(741, 182, 291, 596)$,
$(741, 117, 443, 624)$,
$(741, 442, 491, 602)$,\adfsplit
$(741, 202, 151, 662)$,
$(741, 130, 423, 542)$,
$(741, 449, 123, 740)$,
$(741, 214, 303, 637)$,\adfsplit
$(741, 166, 391, 573)$,
$(741, 493, 227, 603)$,
$(741, 186, 427, 567)$,
$(741, 306, 367, 633)$,\adfsplit
$(741, 198, 231, 630)$,
$(741, 210, 351, 635)$,
$(741, 417, 307, 730)$,
$(741, 294, 363, 634)$,\adfsplit
$(741, 222, 411, 646)$,
$(741, 262, 439, 615)$,
$(741, 358, 455, 678)$,
$(741, 301, 143, 695)$,\adfsplit
$(741, 97, 495, 626)$,
$(741, 281, 531, 631)$,
$(741, 121, 326, 711)$,
$(741, 316, 162, 610)$,\adfsplit
$(741, 193, 534, 690)$,
$(741, 232, 498, 85)$,
$(741, 265, 482, 576)$,
$(741, 366, 518, 686)$,\adfsplit
$(741, 237, 289, 526)$,
$(741, 445, 510, 616)$,
$(741, 149, 454, 556)$,
$(741, 536, 490, 656)$,\adfsplit
$(741, 381, 234, 286)$,
$(741, 53, 266, 330)$,
$(741, 293, 174, 588)$,
$(741, 521, 446, 692)$,\adfsplit
$(741, 384, 334, 551)$,
$(741, 394, 506, 663)$,
$(741, 489, 270, 714)$,
$(741, 350, 466, 713)$,\adfsplit
$(741, 461, 374, 561)$,
$(741, 310, 342, 683)$,
$(741, 370, 474, 682)$,
$(741, 505, 537, 585)$,\adfsplit
$(741, 364, 402, 733)$,
$(741, 508, 390, 729)$,
$(741, 181, 401, 154)$,
$(741, 396, 302, 723)$,\adfsplit
$(741, 457, 141, 450)$,
$(741, 525, 410, 639)$,
$(741, 260, 430, 205)$,
$(741, 360, 485, 538)$,\adfsplit
$(741, 240, 238, 543)$,
$(741, 261, 190, 708)$,
$(741, 520, 213, 703)$,
$(741, 256, 416, 705)$,\adfsplit
$(741, 400, 349, 671)$,
$(741, 228, 397, 563)$,
$(741, 365, 409, 611)$,
$(741, 252, 469, 654)$,\adfsplit
$(741, 288, 404, 621)$,
$(741, 344, 388, 691)$,
$(741, 421, 129, 618)$,
$(741, 241, 329, 722)$,\adfsplit
$(741, 428, 309, 627)$,
$(741, 452, 501, 614)$,
$(741, 377, 93, 706)$,
$(741, 312, 73, 675)$,\adfsplit
$(741, 320, 413, 444)$,
$(741, 380, 245, 553)$,
$(741, 512, 385, 497)$,
$(741, 468, 337, 697)$,\adfsplit
$(741, 448, 257, 693)$,
$(741, 140, 192, 579)$,
$(741, 376, 317, 622)$,
$(741, 392, 165, 593)$,\adfsplit
$(741, 432, 185, 679)$,
$(741, 236, 348, 707)$,
$(741, 328, 361, 524)$,
$(741, 460, 425, 726)$,\adfsplit
$(741, 164, 341, 632)$,
$(741, 368, 509, 587)$,
$(741, 221, 429, 653)$,
$(741, 324, 249, 619)$,\adfsplit
$(741, 297, 313, 577)$,
$(741, 453, 481, 173)$,
$(741, 272, 412, 694)$,
$(741, 356, 484, 648)$,\adfsplit
$(741, 340, 269, 620)$,
$(741, 212, 113, 716)$,
$(741, 244, 9, 574)$,
$(741, 216, 177, 684)$,\adfsplit
$(741, 465, 529, 555)$,
$(741, 516, 305, 572)$,
$(741, 504, 517, 575)$,
$(742, 164, 165, 377)$,\adfsplit
$(742, 40, 72, 169)$,
$(742, 80, 123, 197)$,
$(742, 448, 495, 199)$,
$(742, 204, 257, 718)$,\adfsplit
$(742, 316, 375, 624)$,
$(742, 116, 189, 600)$,
$(742, 252, 329, 657)$,
$(742, 228, 322, 554)$,\adfsplit
$(742, 472, 41, 664)$,
$(742, 276, 394, 61)$,
$(742, 20, 155, 178)$,
$(742, 256, 392, 732)$,\adfsplit
$(742, 172, 317, 602)$,
$(742, 284, 430, 609)$,
$(742, 168, 320, 520)$,
$(742, 460, 79, 740)$,\adfsplit
$(742, 432, 53, 423)$,
$(742, 384, 8, 586)$,
$(742, 188, 370, 677)$,
$(742, 312, 496, 661)$,\adfsplit
$(742, 444, 101, 617)$,
$(742, 100, 319, 556)$,
$(742, 440, 124, 618)$,
$(742, 88, 314, 582)$,\adfsplit
$(742, 360, 62, 701)$,
$(742, 236, 484, 669)$,
$(742, 264, 519, 578)$,
$(742, 24, 307, 705)$,\adfsplit
$(742, 196, 494, 511)$,
$(742, 372, 131, 699)$,
$(742, 216, 43, 712)$,
$(742, 304, 135, 700)$,\adfsplit
$(742, 0, 373, 459)$,
$(742, 456, 291, 565)$,
$(742, 208, 51, 599)$,
$(742, 180, 111, 603)$,\adfsplit
$(742, 140, 99, 622)$,
$(742, 408, 397, 652)$,
$(742, 49, 57, 222)$,
$(742, 365, 386, 121)$,\adfsplit
$(742, 69, 110, 553)$,
$(742, 17, 73, 262)$,
$(742, 237, 305, 711)$,
$(742, 25, 117, 623)$,\adfsplit
$(742, 505, 86, 607)$,
$(742, 425, 30, 625)$,
$(742, 153, 301, 716)$,
$(742, 253, 414, 710)$,\adfsplit
$(742, 453, 90, 709)$,
$(742, 353, 6, 547)$,
$(742, 281, 507, 584)$,
$(742, 457, 147, 729)$,\adfsplit
$(742, 129, 439, 642)$,
$(742, 273, 55, 721)$,
$(742, 321, 186, 735)$,
$(742, 401, 279, 298)$,\adfsplit
$(742, 349, 242, 738)$,
$(742, 537, 479, 694)$,
$(742, 113, 94, 704)$,
$(742, 385, 374, 606)$,\adfsplit
$(742, 185, 183, 739)$,
$(742, 190, 191, 636)$,
$(742, 454, 462, 182)$,
$(742, 270, 311, 637)$,\adfsplit
$(742, 434, 490, 366)$,
$(742, 226, 371, 724)$,
$(742, 238, 391, 50)$,
$(742, 502, 134, 415)$,\adfsplit
$(742, 466, 171, 726)$,
$(742, 334, 42, 640)$,
$(742, 522, 235, 594)$,
$(742, 2, 267, 572)$,\adfsplit
$(742, 234, 31, 692)$,
$(742, 98, 59, 648)$,
$(742, 214, 179, 548)$,
$(742, 278, 271, 645)$,\adfsplit
$(742, 187, 255, 658)$,
$(742, 447, 23, 686)$,
$(742, 259, 399, 595)$,
$(742, 95, 247, 660)$,\adfsplit
$(742, 263, 427, 631)$,
$(742, 167, 339, 649)$,
$(742, 435, 151, 590)$,
$(742, 18, 451, 557)$,\adfsplit
$(742, 56, 288, 540)$,
$(742, 1, 531, 592)$,
$(742, 7, 203, 720)$,
$(742, 4, 258, 727)$,\adfsplit
$(742, 29, 282, 734)$,
$(742, 5, 105, 719)$,
$(742, 54, 455, 659)$,
$(742, 16, 21, 580)$,\adfsplit
$(742, 52, 74, 545)$,
$(742, 3, 35, 665)$,
$(742, 65, 333, 605)$,
$(742, 28, 486, 728)$,\adfsplit
$(742, 32, 342, 629)$,
$(742, 12, 272, 569)$,
$(742, 45, 283, 689)$,
$(742, 64, 138, 589)$,\adfsplit
$(742, 44, 306, 731)$,
$(742, 76, 477, 702)$,
$(742, 68, 132, 644)$,
$(742, 48, 389, 608)$,\adfsplit
$(742, 137, 274, 668)$,
$(742, 37, 438, 715)$,
$(742, 13, 483, 655)$,
$(742, 60, 145, 650)$,\adfsplit
$(742, 96, 200, 475)$,
$(742, 36, 379, 15)$,
$(742, 14, 174, 685)$,
$(742, 85, 458, 725)$,\adfsplit
$(742, 22, 19, 598)$,
$(742, 26, 295, 359)$,
$(742, 104, 211, 527)$,
$(742, 34, 491, 499)$,\adfsplit
$(742, 81, 103, 227)$,
$(742, 58, 71, 87)$,
$(742, 11, 243, 707)$,
$(742, 84, 299, 541)$,\adfsplit
$(742, 149, 250, 601)$,
$(742, 92, 450, 523)$,
$(742, 33, 335, 667)$,
$(742, 10, 419, 549)$,\adfsplit
$(742, 9, 163, 358)$,
$(742, 66, 231, 544)$,
$(742, 38, 275, 604)$,
$(742, 120, 471, 597)$,\adfsplit
$(742, 77, 230, 717)$,
$(742, 102, 202, 338)$,
$(742, 93, 127, 641)$,
$(742, 201, 515, 581)$,\adfsplit
$(742, 108, 431, 632)$,
$(742, 39, 143, 559)$,
$(742, 78, 407, 546)$,
$(742, 70, 343, 616)$,\adfsplit
$(742, 47, 75, 730)$,
$(742, 67, 251, 611)$,
$(742, 27, 175, 681)$,
$(742, 46, 215, 550)$,\adfsplit
$(742, 122, 383, 587)$,
$(742, 156, 393, 395)$,
$(742, 144, 195, 552)$,
$(742, 184, 347, 177)$,\adfsplit
$(742, 125, 411, 688)$,
$(742, 106, 63, 672)$,
$(742, 170, 382, 612)$,
$(742, 512, 139, 620)$,\adfsplit
$(742, 210, 115, 680)$,
$(742, 240, 441, 698)$,
$(742, 192, 481, 638)$,
$(742, 148, 443, 563)$,\adfsplit
$(742, 97, 261, 83)$,
$(742, 133, 285, 666)$,
$(742, 128, 229, 400)$,
$(742, 536, 119, 555)$,\adfsplit
$(742, 424, 503, 593)$,
$(742, 524, 403, 575)$,
$(742, 212, 331, 714)$,
$(742, 364, 159, 633)$,\adfsplit
$(742, 380, 388, 327)$,
$(742, 452, 315, 651)$,
$(742, 176, 207, 577)$,
$(742, 152, 220, 516)$,\adfsplit
$(742, 166, 219, 675)$,
$(742, 368, 217, 323)$,
$(742, 532, 467, 708)$,
$(742, 89, 463, 696)$,\adfsplit
$(742, 412, 287, 653)$,
$(742, 260, 363, 679)$,
$(742, 521, 223, 630)$,
$(742, 162, 91, 570)$,\adfsplit
$(742, 157, 351, 682)$,
$(742, 297, 355, 646)$,
$(742, 404, 367, 596)$,
$(742, 465, 535, 583)$,\adfsplit
$(742, 352, 303, 543)$,
$(742, 158, 387, 656)$,
$(742, 269, 487, 574)$,
$(742, 318, 239, 713)$,\adfsplit
$(742, 266, 107, 551)$,
$(742, 249, 539, 588)$,
$(742, 332, 390, 564)$,
$(742, 292, 181, 662)$,\adfsplit
$(742, 126, 290, 706)$,
$(742, 136, 225, 542)$,
$(742, 112, 449, 568)$,
$(742, 150, 350, 628)$,\adfsplit
$(742, 118, 326, 591)$,
$(742, 492, 193, 610)$,
$(742, 396, 109, 670)$,
$(742, 469, 482, 233)$,\adfsplit
$(742, 488, 141, 478)$,
$(742, 433, 513, 114)$,
$(742, 508, 534, 722)$,
$(742, 232, 218, 737)$,\adfsplit
$(742, 476, 330, 697)$,
$(742, 356, 437, 690)$,
$(742, 436, 402, 736)$,
$(742, 528, 310, 525)$,\adfsplit
$(742, 348, 409, 446)$,
$(742, 205, 341, 647)$,
$(742, 224, 324, 673)$,
$(742, 493, 497, 639)$,\adfsplit
$(742, 340, 302, 615)$,
$(742, 474, 154, 561)$,
$(742, 244, 313, 573)$,
$(742, 445, 378, 627)$,\adfsplit
$(742, 480, 410, 703)$,
$(742, 428, 354, 687)$,
$(742, 309, 426, 562)$,
$(742, 277, 538, 614)$,\adfsplit
$(742, 265, 405, 663)$,
$(742, 500, 421, 635)$,
$(742, 361, 485, 621)$,
$(742, 413, 442, 337)$,\adfsplit
$(742, 325, 422, 693)$,
$(742, 376, 506, 683)$,
$(742, 142, 398, 634)$,
$(742, 268, 417, 245)$,\adfsplit
$(742, 336, 357, 517)$,
$(742, 464, 504, 566)$,
$(742, 280, 345, 676)$,
$(742, 209, 526, 733)$,\adfsplit
$(742, 328, 530, 678)$,
$(742, 160, 429, 643)$,
$(742, 248, 289, 567)$,
$(742, 161, 362, 560)$,\adfsplit
$(742, 146, 294, 695)$,
$(742, 510, 194, 579)$,
$(742, 416, 241, 369)$,
$(742, 206, 346, 619)$,\adfsplit
$(742, 293, 406, 684)$,
$(742, 509, 198, 585)$,
$(742, 529, 286, 558)$,
$(742, 173, 130, 613)$,\adfsplit
$(742, 420, 254, 671)$,
$(742, 461, 518, 571)$,
$(742, 221, 246, 691)$,
$(742, 501, 418, 723)$,\adfsplit
$(742, 296, 468, 213)$,
$(742, 498, 514, 470)$,
$(742, 308, 533, 626)$,
$(742, 344, 381, 654)$,\adfsplit
$(742, 300, 473, 576)$,
$(742, 489, 82, 674)$,
$(39, 64, 206, 229)$,
$(154, 403, 480, 537)$,\adfsplit
$(21, 114, 200, 287)$,
$(244, 326, 501, 511)$,
$(67, 417, 480, 490)$,
$(24, 181, 311, 538)$,\adfsplit
$(26, 77, 496, 535)$,
$(332, 387, 517, 522)$,
$(45, 119, 432, 538)$,
$(189, 190, 391, 396)$,\adfsplit
$(148, 177, 194, 287)$,
$(53, 151, 178, 480)$,
$(23, 61, 244, 330)$,
$(7, 57, 464, 466)$,\adfsplit
$(110, 172, 393, 527)$,
$(39, 221, 230, 336)$,
$(78, 328, 399, 433)$,
$(340, 357, 439, 506)$,\adfsplit
$(290, 325, 484, 507)$,
$(60, 346, 445, 459)$,
$(23, 129, 258, 388)$,
$(212, 221, 418, 483)$,\adfsplit
$(92, 247, 401, 462)$,
$(48, 251, 313, 362)$,
$(239, 333, 418, 528)$,
$(96, 417, 494, 539)$,\adfsplit
$(243, 329, 362, 420)$,
$(5, 51, 108, 514)$,
$(215, 228, 262, 457)$,
$(120, 139, 165, 254)$,\adfsplit
$(75, 288, 482, 497)$,
$(27, 198, 409, 436)$,
$(74, 153, 487, 504)$,
$(95, 198, 289, 376)$,\adfsplit
$(92, 203, 534, 537)$,
$(23, 45, 114, 380)$,
$(40, 458, 467, 513)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 7 j \adfmod{21}) + 720$ for $720 \le x < 741$,
$x \mapsto (x - 741 + 2 j \adfmod{270}) + 741$ for $x \ge 741$,
$0 \le j < 135$.
\ADFvfyParStart{(1011, ((531, 135, ((540, 4), (180, 60), (21, 7), (270, 2)))), ((90, 6), (201, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 201^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,204,270}
\noindent{\boldmath $ 90^{6} 204^{1} 270^{1} $}~
With the point set $Z_{1014}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 743\}$, and
 $\{744, 745, \dots, 1013\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(744, 436, 437, 127)$,
$(744, 310, 313, 709)$,
$(744, 276, 283, 692)$,
$(744, 502, 510, 325)$,\adfsplit
$(744, 206, 215, 682)$,
$(744, 506, 517, 578)$,
$(744, 516, 530, 609)$,
$(744, 274, 289, 74)$,\adfsplit
$(744, 508, 524, 706)$,
$(744, 434, 453, 738)$,
$(744, 364, 384, 695)$,
$(744, 286, 314, 175)$,\adfsplit
$(744, 120, 151, 65)$,
$(744, 444, 476, 596)$,
$(744, 246, 280, 221)$,
$(744, 72, 111, 37)$,\adfsplit
$(744, 486, 526, 413)$,
$(744, 156, 199, 704)$,
$(744, 228, 272, 733)$,
$(744, 76, 121, 134)$,\adfsplit
$(744, 114, 161, 226)$,
$(744, 14, 64, 625)$,
$(744, 12, 67, 171)$,
$(744, 482, 10, 582)$,\adfsplit
$(744, 84, 157, 630)$,
$(744, 338, 412, 729)$,
$(744, 200, 275, 638)$,
$(744, 330, 406, 662)$,\adfsplit
$(744, 332, 411, 599)$,
$(744, 368, 448, 189)$,
$(744, 266, 347, 719)$,
$(744, 174, 257, 584)$,\adfsplit
$(744, 94, 181, 651)$,
$(744, 390, 481, 100)$,
$(744, 32, 125, 581)$,
$(744, 398, 493, 105)$,\adfsplit
$(744, 472, 30, 583)$,
$(744, 262, 362, 497)$,
$(744, 480, 41, 590)$,
$(744, 4, 107, 592)$,\adfsplit
$(744, 82, 186, 566)$,
$(744, 532, 97, 687)$,
$(744, 38, 147, 557)$,
$(744, 150, 265, 473)$,\adfsplit
$(744, 264, 380, 722)$,
$(744, 536, 115, 685)$,
$(744, 388, 509, 623)$,
$(744, 344, 466, 339)$,\adfsplit
$(744, 324, 452, 616)$,
$(744, 108, 237, 632)$,
$(744, 90, 220, 401)$,
$(744, 42, 178, 521)$,\adfsplit
$(744, 306, 451, 26)$,
$(744, 440, 46, 251)$,
$(744, 322, 470, 693)$,
$(744, 164, 317, 640)$,\adfsplit
$(744, 16, 176, 613)$,
$(744, 192, 353, 465)$,
$(744, 70, 236, 736)$,
$(744, 56, 225, 717)$,\adfsplit
$(744, 422, 53, 579)$,
$(744, 268, 443, 546)$,
$(744, 512, 149, 696)$,
$(744, 222, 404, 665)$,\adfsplit
$(744, 112, 296, 684)$,
$(744, 48, 233, 661)$,
$(744, 110, 298, 569)$,
$(744, 172, 363, 431)$,\adfsplit
$(744, 374, 28, 677)$,
$(744, 194, 400, 619)$,
$(744, 294, 513, 541)$,
$(744, 218, 442, 552)$,\adfsplit
$(744, 2, 232, 587)$,
$(744, 366, 62, 710)$,
$(744, 328, 27, 718)$,
$(744, 40, 281, 701)$,\adfsplit
$(744, 34, 278, 664)$,
$(744, 252, 500, 637)$,
$(744, 54, 305, 734)$,
$(744, 528, 241, 656)$,\adfsplit
$(744, 488, 204, 639)$,
$(744, 370, 87, 702)$,
$(744, 490, 216, 547)$,
$(744, 376, 104, 589)$,\adfsplit
$(744, 394, 139, 626)$,
$(744, 342, 89, 614)$,
$(744, 182, 471, 698)$,
$(744, 454, 207, 574)$,\adfsplit
$(744, 468, 231, 627)$,
$(744, 36, 345, 644)$,
$(744, 428, 203, 577)$,
$(744, 520, 301, 712)$,\adfsplit
$(744, 534, 331, 602)$,
$(744, 224, 29, 558)$,
$(744, 334, 163, 689)$,
$(744, 124, 495, 658)$,\adfsplit
$(744, 66, 439, 594)$,
$(744, 58, 433, 550)$,
$(744, 504, 349, 563)$,
$(744, 184, 31, 39)$,\adfsplit
$(744, 160, 23, 711)$,
$(744, 304, 169, 561)$,
$(744, 312, 179, 635)$,
$(744, 158, 33, 606)$,\adfsplit
$(744, 300, 177, 193)$,
$(744, 386, 269, 647)$,
$(744, 414, 315, 674)$,
$(744, 292, 197, 668)$,\adfsplit
$(744, 494, 405, 562)$,
$(744, 484, 403, 654)$,
$(744, 140, 61, 580)$,
$(744, 44, 515, 679)$,\adfsplit
$(744, 230, 167, 612)$,
$(744, 498, 441, 576)$,
$(744, 290, 239, 715)$,
$(744, 354, 321, 603)$,\adfsplit
$(744, 240, 223, 743)$,
$(744, 326, 311, 618)$,
$(744, 408, 399, 739)$,
$(744, 499, 501, 245)$,\adfsplit
$(744, 365, 369, 676)$,
$(744, 93, 119, 611)$,
$(744, 201, 229, 491)$,
$(744, 503, 3, 707)$,\adfsplit
$(744, 341, 393, 673)$,
$(744, 35, 91, 621)$,
$(744, 299, 361, 607)$,
$(744, 77, 153, 559)$,\adfsplit
$(744, 243, 323, 555)$,
$(744, 537, 79, 634)$,
$(744, 295, 383, 646)$,
$(744, 395, 511, 699)$,\adfsplit
$(744, 357, 475, 629)$,
$(744, 419, 7, 540)$,
$(744, 421, 15, 724)$,
$(744, 333, 469, 585)$,\adfsplit
$(744, 285, 425, 571)$,
$(744, 51, 217, 663)$,
$(744, 259, 429, 688)$,
$(744, 449, 81, 672)$,\adfsplit
$(744, 375, 17, 633)$,
$(744, 85, 273, 649)$,
$(744, 373, 45, 720)$,
$(744, 253, 467, 565)$,\adfsplit
$(744, 379, 59, 680)$,
$(744, 303, 527, 657)$,
$(744, 329, 25, 697)$,
$(744, 99, 337, 735)$,\adfsplit
$(744, 355, 63, 741)$,
$(744, 463, 191, 575)$,
$(744, 116, 187, 622)$,
$(744, 133, 335, 716)$,\adfsplit
$(744, 80, 377, 567)$,
$(744, 122, 371, 678)$,
$(744, 50, 101, 358)$,
$(744, 106, 261, 445)$,\adfsplit
$(744, 11, 159, 391)$,
$(744, 96, 129, 5)$,
$(744, 113, 271, 477)$,
$(744, 68, 137, 573)$,\adfsplit
$(744, 8, 529, 586)$,
$(744, 142, 198, 385)$,
$(744, 92, 270, 597)$,
$(744, 146, 234, 543)$,\adfsplit
$(744, 18, 136, 455)$,
$(744, 6, 143, 641)$,
$(744, 219, 479, 730)$,
$(744, 141, 185, 650)$,\adfsplit
$(744, 24, 83, 667)$,
$(744, 71, 297, 642)$,
$(744, 162, 254, 135)$,
$(744, 86, 238, 427)$,\adfsplit
$(744, 88, 242, 507)$,
$(744, 152, 309, 316)$,
$(744, 132, 145, 485)$,
$(744, 47, 211, 686)$,\adfsplit
$(744, 166, 212, 336)$,
$(744, 128, 213, 478)$,
$(744, 188, 483, 683)$,
$(744, 258, 392, 675)$,\adfsplit
$(744, 20, 183, 700)$,
$(744, 260, 117, 548)$,
$(744, 432, 457, 545)$,
$(744, 248, 21, 615)$,\adfsplit
$(744, 180, 244, 742)$,
$(744, 396, 69, 671)$,
$(744, 438, 123, 703)$,
$(744, 195, 287, 643)$,\adfsplit
$(744, 138, 505, 554)$,
$(744, 155, 277, 549)$,
$(744, 1, 131, 605)$,
$(744, 348, 247, 608)$,\adfsplit
$(744, 426, 533, 235)$,
$(744, 372, 343, 666)$,
$(744, 308, 267, 556)$,
$(744, 346, 522, 727)$,\adfsplit
$(744, 360, 293, 595)$,
$(744, 340, 378, 519)$,
$(744, 319, 351, 617)$,
$(744, 126, 196, 694)$,\adfsplit
$(744, 282, 359, 690)$,
$(744, 464, 55, 659)$,
$(744, 402, 57, 570)$,
$(744, 78, 531, 740)$,\adfsplit
$(744, 144, 356, 713)$,
$(744, 397, 539, 604)$,
$(744, 0, 52, 568)$,
$(744, 350, 415, 714)$,\adfsplit
$(744, 518, 367, 725)$,
$(744, 320, 462, 732)$,
$(744, 416, 19, 544)$,
$(744, 318, 538, 551)$,\adfsplit
$(744, 514, 170, 600)$,
$(744, 284, 49, 653)$,
$(744, 98, 102, 691)$,
$(744, 456, 307, 723)$,\adfsplit
$(744, 168, 209, 731)$,
$(744, 450, 118, 681)$,
$(744, 387, 407, 564)$,
$(744, 190, 9, 721)$,\adfsplit
$(744, 430, 255, 652)$,
$(744, 489, 13, 593)$,
$(744, 73, 173, 726)$,
$(744, 496, 95, 610)$,\adfsplit
$(744, 210, 535, 669)$,
$(744, 250, 109, 636)$,
$(744, 458, 43, 660)$,
$(744, 60, 389, 572)$,\adfsplit
$(744, 420, 447, 705)$,
$(744, 256, 279, 588)$,
$(744, 208, 103, 620)$,
$(744, 446, 423, 631)$,\adfsplit
$(744, 154, 461, 655)$,
$(744, 202, 165, 648)$,
$(744, 352, 525, 591)$,
$(744, 302, 474, 645)$,\adfsplit
$(744, 148, 288, 560)$,
$(744, 492, 409, 601)$,
$(744, 410, 523, 227)$,
$(744, 418, 205, 728)$,\adfsplit
$(744, 249, 263, 737)$,
$(744, 130, 327, 598)$,
$(744, 22, 75, 553)$,
$(744, 214, 435, 624)$,\adfsplit
$(744, 291, 487, 542)$,
$(744, 382, 417, 670)$,
$(744, 460, 459, 708)$,
$(744, 424, 381, 628)$,\adfsplit
$(181, 191, 212, 430)$,
$(75, 152, 181, 450)$,
$(56, 113, 499, 502)$,
$(112, 161, 259, 270)$,\adfsplit
$(78, 160, 177, 287)$,
$(163, 197, 474, 500)$,
$(49, 71, 378, 388)$,
$(59, 112, 338, 505)$,\adfsplit
$(25, 230, 347, 432)$,
$(0, 227, 302, 501)$,
$(56, 78, 145, 323)$,
$(233, 279, 440, 442)$,\adfsplit
$(7, 164, 357, 450)$,
$(344, 405, 450, 455)$,
$(214, 363, 421, 492)$,
$(77, 115, 338, 400)$,\adfsplit
$(181, 312, 375, 422)$,
$(246, 332, 369, 515)$,
$(11, 60, 81, 274)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x + 8 j \adfmod{24}) + 720$ for $720 \le x < 744$,
$x \mapsto (x - 744 +  j \adfmod{270}) + 744$ for $x \ge 744$,
$0 \le j < 270$.
\ADFvfyParStart{(1014, ((267, 270, ((540, 2), (180, 60), (24, 8), (270, 1)))), ((90, 6), (204, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 204^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,213,270}
\noindent{\boldmath $ 90^{6} 213^{1} 270^{1} $}~
With the point set $Z_{1023}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 752\}$, and
 $\{753, 754, \dots, 1022\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(753, 260, 281, 207)$,
$(753, 364, 387, 617)$,
$(753, 340, 377, 246)$,
$(753, 88, 126, 146)$,\adfsplit
$(753, 400, 446, 498)$,
$(753, 188, 235, 112)$,
$(753, 372, 424, 14)$,
$(753, 524, 54, 99)$,\adfsplit
$(753, 48, 128, 505)$,
$(753, 140, 221, 264)$,
$(753, 440, 535, 554)$,
$(753, 44, 156, 551)$,\adfsplit
$(753, 448, 29, 563)$,
$(753, 36, 163, 704)$,
$(753, 32, 174, 590)$,
$(753, 160, 305, 550)$,\adfsplit
$(753, 284, 432, 743)$,
$(753, 328, 483, 693)$,
$(753, 384, 2, 349)$,
$(753, 484, 103, 579)$,\adfsplit
$(753, 216, 392, 682)$,
$(753, 488, 125, 726)$,
$(753, 336, 515, 610)$,
$(753, 376, 20, 647)$,\adfsplit
$(753, 208, 399, 697)$,
$(753, 348, 5, 738)$,
$(753, 152, 352, 613)$,
$(753, 76, 296, 690)$,\adfsplit
$(753, 436, 164, 708)$,
$(753, 220, 491, 675)$,
$(753, 408, 154, 555)$,
$(753, 28, 335, 354)$,\adfsplit
$(753, 428, 203, 403)$,
$(753, 356, 157, 674)$,
$(753, 52, 405, 747)$,
$(753, 380, 199, 650)$,\adfsplit
$(753, 404, 231, 643)$,
$(753, 232, 71, 701)$,
$(753, 332, 178, 748)$,
$(753, 368, 227, 646)$,\adfsplit
$(753, 172, 41, 619)$,
$(753, 412, 306, 635)$,
$(753, 504, 447, 545)$,
$(753, 288, 239, 717)$,\adfsplit
$(753, 480, 469, 746)$,
$(753, 144, 143, 594)$,
$(753, 249, 258, 626)$,
$(753, 261, 277, 329)$,\adfsplit
$(753, 193, 222, 676)$,
$(753, 257, 290, 572)$,
$(753, 121, 158, 353)$,
$(753, 521, 34, 234)$,\adfsplit
$(753, 537, 89, 750)$,
$(753, 113, 211, 752)$,
$(753, 473, 73, 660)$,
$(753, 437, 49, 684)$,\adfsplit
$(753, 169, 330, 568)$,
$(753, 457, 94, 631)$,
$(753, 461, 105, 655)$,
$(753, 485, 150, 683)$,\adfsplit
$(753, 201, 427, 47)$,
$(753, 509, 202, 217)$,
$(753, 269, 507, 607)$,
$(753, 477, 197, 629)$,\adfsplit
$(753, 17, 283, 593)$,
$(753, 153, 442, 608)$,
$(753, 173, 494, 565)$,
$(753, 9, 355, 486)$,\adfsplit
$(753, 13, 430, 542)$,
$(753, 133, 50, 556)$,
$(753, 170, 179, 742)$,
$(753, 318, 371, 666)$,\adfsplit
$(753, 138, 254, 653)$,
$(753, 242, 366, 672)$,
$(753, 58, 198, 609)$,
$(753, 62, 298, 588)$,\adfsplit
$(753, 274, 539, 680)$,
$(753, 314, 111, 702)$,
$(753, 406, 339, 681)$,
$(753, 43, 119, 733)$,\adfsplit
$(753, 287, 439, 725)$,
$(753, 455, 79, 648)$,
$(753, 51, 247, 618)$,
$(753, 33, 61, 615)$,\adfsplit
$(753, 4, 78, 736)$,
$(753, 0, 161, 744)$,
$(753, 65, 302, 722)$,
$(753, 16, 243, 688)$,\adfsplit
$(753, 45, 26, 628)$,
$(753, 21, 209, 637)$,
$(753, 12, 362, 577)$,
$(753, 8, 501, 718)$,\adfsplit
$(753, 56, 195, 598)$,
$(753, 38, 323, 658)$,
$(753, 68, 22, 740)$,
$(753, 25, 137, 729)$,\adfsplit
$(753, 6, 511, 751)$,
$(753, 80, 523, 614)$,
$(753, 53, 134, 689)$,
$(753, 86, 175, 569)$,\adfsplit
$(753, 24, 497, 600)$,
$(753, 40, 127, 540)$,
$(753, 116, 273, 713)$,
$(753, 57, 278, 570)$,\adfsplit
$(753, 15, 131, 630)$,
$(753, 27, 263, 616)$,
$(753, 10, 191, 670)$,
$(753, 77, 206, 605)$,\adfsplit
$(753, 1, 310, 665)$,
$(753, 64, 429, 602)$,
$(753, 46, 327, 662)$,
$(753, 72, 92, 316)$,\adfsplit
$(753, 84, 176, 23)$,
$(753, 108, 117, 31)$,
$(753, 60, 109, 564)$,
$(753, 30, 215, 624)$,\adfsplit
$(753, 100, 7, 685)$,
$(753, 166, 338, 625)$,
$(753, 124, 240, 558)$,
$(753, 96, 37, 549)$,\adfsplit
$(753, 66, 259, 669)$,
$(753, 104, 276, 728)$,
$(753, 120, 325, 459)$,
$(753, 132, 185, 727)$,\adfsplit
$(753, 192, 70, 749)$,
$(753, 136, 326, 413)$,
$(753, 168, 506, 538)$,
$(753, 148, 462, 547)$,\adfsplit
$(753, 18, 183, 667)$,
$(753, 180, 147, 714)$,
$(753, 74, 19, 654)$,
$(753, 196, 533, 642)$,\adfsplit
$(753, 200, 465, 582)$,
$(753, 184, 225, 652)$,
$(753, 204, 493, 720)$,
$(753, 11, 219, 731)$,\adfsplit
$(753, 452, 456, 694)$,
$(753, 212, 256, 561)$,
$(753, 97, 293, 678)$,
$(753, 236, 295, 419)$,\adfsplit
$(753, 244, 396, 640)$,
$(753, 224, 285, 499)$,
$(753, 248, 450, 546)$,
$(753, 42, 63, 606)$,\adfsplit
$(753, 292, 300, 730)$,
$(753, 252, 401, 458)$,
$(753, 508, 525, 649)$,
$(753, 228, 374, 679)$,\adfsplit
$(753, 272, 381, 692)$,
$(753, 308, 451, 559)$,
$(753, 268, 149, 639)$,
$(753, 512, 526, 135)$,\adfsplit
$(753, 464, 520, 636)$,
$(753, 416, 522, 541)$,
$(753, 280, 363, 695)$,
$(753, 304, 320, 703)$,\adfsplit
$(753, 312, 441, 661)$,
$(753, 324, 379, 623)$,
$(753, 360, 395, 656)$,
$(753, 344, 337, 633)$,\adfsplit
$(753, 388, 385, 620)$,
$(753, 420, 213, 734)$,
$(753, 496, 75, 719)$,
$(753, 444, 425, 544)$,\adfsplit
$(753, 500, 311, 548)$,
$(753, 472, 393, 575)$,
$(753, 476, 210, 745)$,
$(753, 528, 245, 599)$,\adfsplit
$(753, 468, 321, 698)$,
$(753, 536, 351, 589)$,
$(753, 460, 410, 627)$,
$(753, 516, 415, 552)$,\adfsplit
$(753, 492, 423, 651)$,
$(753, 532, 503, 663)$,
$(753, 114, 471, 723)$,
$(753, 110, 123, 739)$,\adfsplit
$(753, 81, 101, 668)$,
$(753, 93, 118, 389)$,
$(753, 141, 265, 454)$,
$(753, 341, 342, 586)$,\adfsplit
$(753, 237, 67, 706)$,
$(753, 165, 313, 612)$,
$(753, 85, 438, 601)$,
$(753, 189, 397, 576)$,\adfsplit
$(753, 205, 282, 350)$,
$(753, 289, 449, 573)$,
$(753, 129, 226, 621)$,
$(753, 266, 294, 580)$,\adfsplit
$(753, 229, 122, 659)$,
$(753, 241, 502, 3)$,
$(753, 233, 370, 597)$,
$(753, 177, 475, 478)$,\adfsplit
$(753, 365, 495, 578)$,
$(753, 69, 250, 359)$,
$(753, 333, 182, 557)$,
$(753, 238, 115, 560)$,\adfsplit
$(753, 481, 186, 603)$,
$(753, 513, 95, 574)$,
$(753, 357, 474, 677)$,
$(753, 297, 433, 566)$,\adfsplit
$(753, 390, 139, 699)$,
$(753, 517, 378, 700)$,
$(753, 90, 130, 705)$,
$(753, 398, 271, 632)$,\adfsplit
$(753, 361, 489, 691)$,
$(753, 369, 347, 645)$,
$(753, 309, 409, 592)$,
$(753, 373, 417, 687)$,\adfsplit
$(753, 253, 106, 707)$,
$(753, 529, 218, 519)$,
$(753, 145, 530, 581)$,
$(753, 317, 426, 644)$,\adfsplit
$(753, 345, 82, 562)$,
$(753, 453, 422, 724)$,
$(753, 301, 466, 721)$,
$(753, 534, 155, 664)$,\adfsplit
$(753, 402, 315, 604)$,
$(753, 251, 267, 638)$,
$(753, 98, 319, 735)$,
$(753, 102, 214, 543)$,\adfsplit
$(753, 331, 479, 159)$,
$(753, 445, 407, 641)$,
$(753, 421, 83, 657)$,
$(753, 181, 230, 591)$,\adfsplit
$(753, 262, 518, 737)$,
$(753, 394, 91, 715)$,
$(753, 107, 291, 585)$,
$(753, 434, 490, 716)$,\adfsplit
$(753, 358, 187, 696)$,
$(753, 418, 467, 596)$,
$(753, 334, 223, 709)$,
$(753, 171, 383, 622)$,\adfsplit
$(753, 482, 59, 303)$,
$(753, 35, 39, 567)$,
$(753, 463, 527, 741)$,
$(753, 470, 431, 671)$,\adfsplit
$(753, 414, 279, 391)$,
$(753, 307, 531, 686)$,
$(753, 190, 367, 732)$,
$(753, 286, 510, 553)$,\adfsplit
$(753, 270, 55, 595)$,
$(753, 162, 167, 711)$,
$(753, 194, 151, 583)$,
$(753, 322, 435, 584)$,\adfsplit
$(753, 386, 514, 571)$,
$(753, 346, 375, 712)$,
$(753, 382, 87, 587)$,
$(753, 275, 411, 611)$,\adfsplit
$(753, 142, 299, 673)$,
$(753, 255, 343, 710)$,
$(753, 443, 487, 634)$,
$(754, 72, 73, 404)$,\adfsplit
$(754, 76, 87, 385)$,
$(754, 460, 485, 549)$,
$(754, 344, 372, 711)$,
$(754, 232, 295, 27)$,\adfsplit
$(754, 452, 12, 556)$,
$(754, 128, 231, 658)$,
$(754, 440, 7, 637)$,
$(754, 240, 368, 620)$,\adfsplit
$(754, 320, 480, 689)$,
$(754, 472, 101, 588)$,
$(754, 60, 238, 39)$,
$(754, 108, 301, 607)$,\adfsplit
$(754, 236, 432, 722)$,
$(754, 488, 167, 571)$,
$(754, 168, 391, 602)$,
$(754, 436, 121, 621)$,\adfsplit
$(754, 384, 75, 137)$,
$(754, 24, 257, 280)$,
$(754, 528, 229, 639)$,
$(754, 68, 310, 645)$,\adfsplit
$(754, 448, 151, 625)$,
$(754, 164, 418, 653)$,
$(754, 508, 251, 568)$,
$(754, 176, 461, 562)$,\adfsplit
$(754, 104, 415, 567)$,
$(754, 300, 85, 609)$,
$(754, 396, 183, 632)$,
$(754, 308, 115, 655)$,\adfsplit
$(754, 116, 478, 605)$,
$(754, 424, 265, 315)$,
$(754, 420, 263, 740)$,
$(754, 524, 375, 642)$,\adfsplit
$(754, 412, 291, 746)$,
$(754, 112, 21, 546)$,
$(754, 100, 19, 557)$,
$(754, 80, 17, 751)$,\adfsplit
$(754, 520, 483, 725)$,
$(754, 188, 174, 660)$,
$(754, 360, 355, 543)$,
$(754, 441, 445, 611)$,\adfsplit
$(754, 49, 54, 555)$,
$(754, 185, 193, 718)$,
$(754, 309, 326, 678)$,
$(754, 213, 245, 664)$,\adfsplit
$(754, 293, 357, 559)$,
$(754, 189, 259, 744)$,
$(754, 333, 409, 553)$,
$(754, 325, 413, 747)$,\adfsplit
$(754, 361, 34, 99)$,
$(754, 1, 221, 570)$,
$(754, 517, 201, 565)$,
$(754, 149, 459, 704)$,\adfsplit
$(754, 197, 31, 662)$,
$(754, 53, 435, 610)$,
$(754, 277, 147, 750)$,
$(754, 509, 502, 743)$,\adfsplit
$(754, 398, 486, 540)$,
$(754, 126, 218, 598)$,
$(754, 498, 58, 350)$,
$(754, 290, 394, 720)$,\adfsplit
$(754, 206, 339, 629)$,
$(754, 226, 367, 674)$,
$(754, 26, 178, 652)$,
$(754, 518, 138, 690)$,\adfsplit
$(754, 446, 70, 714)$,
$(754, 298, 523, 745)$,
$(754, 146, 399, 729)$,
$(754, 230, 67, 738)$,\adfsplit
$(754, 186, 103, 697)$,
$(754, 334, 275, 688)$,
$(754, 514, 463, 622)$,
$(754, 154, 107, 541)$,\adfsplit
$(754, 3, 11, 564)$,
$(754, 379, 431, 545)$,
$(754, 351, 479, 615)$,
$(754, 407, 123, 647)$,\adfsplit
$(754, 0, 94, 675)$,
$(754, 10, 14, 736)$,
$(754, 13, 262, 648)$,
$(754, 45, 43, 708)$,\adfsplit
$(754, 22, 98, 733)$,
$(754, 4, 97, 628)$,
$(754, 9, 450, 577)$,
$(754, 5, 169, 614)$,\adfsplit
$(754, 18, 82, 554)$,
$(754, 32, 111, 569)$,
$(754, 139, 159, 600)$,
$(754, 8, 453, 593)$,\adfsplit
$(754, 23, 55, 713)$,
$(754, 20, 235, 630)$,
$(754, 36, 365, 676)$,
$(754, 106, 163, 616)$,\adfsplit
$(754, 44, 533, 670)$,
$(754, 30, 46, 550)$,
$(754, 16, 252, 511)$,
$(754, 28, 497, 665)$,\adfsplit
$(754, 52, 84, 457)$,
$(754, 40, 462, 542)$,
$(754, 48, 260, 624)$,
$(754, 56, 192, 473)$,\adfsplit
$(754, 92, 196, 715)$,
$(754, 42, 50, 684)$,
$(754, 96, 207, 685)$,
$(754, 88, 170, 349)$,\adfsplit
$(754, 64, 152, 439)$,
$(754, 35, 135, 669)$,
$(754, 120, 287, 494)$,
$(754, 136, 389, 403)$,\adfsplit
$(754, 124, 237, 264)$,
$(754, 47, 223, 727)$,
$(754, 29, 410, 749)$,
$(754, 144, 269, 654)$,\adfsplit
$(754, 132, 380, 691)$,
$(754, 156, 341, 547)$,
$(754, 118, 347, 667)$,
$(754, 41, 297, 594)$,\adfsplit
$(754, 140, 304, 717)$,
$(754, 148, 336, 712)$,
$(754, 77, 274, 582)$,
$(754, 130, 155, 702)$,\adfsplit
$(754, 180, 449, 742)$,
$(754, 216, 249, 731)$,
$(754, 184, 444, 566)$,
$(754, 160, 392, 552)$,\adfsplit
$(754, 204, 272, 584)$,
$(754, 172, 393, 65)$,
$(754, 220, 271, 83)$,
$(754, 200, 227, 267)$,\adfsplit
$(754, 212, 535, 558)$,
$(754, 2, 210, 618)$,
$(754, 224, 289, 209)$,
$(754, 208, 343, 434)$,\adfsplit
$(754, 248, 382, 25)$,
$(754, 256, 113, 606)$,
$(754, 37, 387, 666)$,
$(754, 228, 314, 687)$,\adfsplit
$(754, 268, 332, 656)$,
$(754, 276, 515, 724)$,
$(754, 312, 69, 590)$,
$(754, 292, 187, 572)$,\adfsplit
$(754, 244, 458, 707)$,
$(754, 296, 51, 661)$,
$(754, 284, 495, 603)$,
$(754, 316, 421, 673)$,\adfsplit
$(754, 328, 253, 551)$,
$(754, 288, 177, 617)$,
$(754, 496, 536, 698)$,
$(754, 324, 499, 563)$,\adfsplit
$(754, 416, 429, 585)$,
$(754, 352, 133, 723)$,
$(754, 356, 401, 649)$,
$(754, 364, 234, 728)$,\adfsplit
$(754, 408, 171, 732)$,
$(754, 376, 419, 706)$,
$(754, 428, 61, 574)$,
$(754, 476, 89, 576)$,\adfsplit
$(754, 348, 71, 604)$,
$(754, 532, 173, 581)$,
$(754, 468, 490, 573)$,
$(754, 492, 93, 700)$,\adfsplit
$(754, 504, 95, 719)$,
$(754, 456, 250, 626)$,
$(754, 388, 78, 544)$,
$(754, 340, 327, 726)$,\adfsplit
$(754, 400, 266, 608)$,
$(754, 484, 475, 548)$,
$(754, 512, 273, 705)$,
$(754, 500, 331, 701)$,\adfsplit
$(754, 516, 370, 586)$,
$(754, 464, 430, 730)$,
$(754, 145, 323, 734)$,
$(754, 38, 211, 683)$,\adfsplit
$(754, 161, 246, 623)$,
$(754, 6, 427, 739)$,
$(754, 90, 91, 619)$,
$(754, 66, 307, 679)$,\adfsplit
$(754, 142, 179, 668)$,
$(754, 129, 233, 748)$,
$(754, 109, 345, 663)$,
$(754, 57, 247, 589)$,\adfsplit
$(754, 125, 214, 531)$,
$(754, 105, 373, 680)$,
$(754, 157, 506, 599)$,
$(754, 181, 222, 646)$,\adfsplit
$(754, 117, 127, 601)$,
$(754, 150, 363, 612)$,
$(754, 217, 278, 311)$,
$(754, 153, 329, 62)$,\adfsplit
$(754, 165, 205, 587)$,
$(754, 141, 371, 672)$,
$(754, 81, 281, 591)$,
$(754, 313, 426, 627)$,\adfsplit
$(754, 405, 474, 634)$,
$(754, 305, 454, 735)$,
$(754, 59, 199, 693)$,
$(754, 33, 175, 455)$,\adfsplit
$(754, 285, 86, 752)$,
$(754, 521, 63, 386)$,
$(754, 529, 190, 270)$,
$(754, 225, 466, 682)$,\adfsplit
$(754, 465, 254, 442)$,
$(754, 102, 286, 633)$,
$(754, 513, 306, 741)$,
$(754, 501, 522, 681)$,\adfsplit
$(754, 381, 437, 596)$,
$(754, 505, 402, 597)$,
$(754, 282, 299, 560)$,
$(754, 377, 195, 575)$,\adfsplit
$(754, 397, 330, 703)$,
$(754, 417, 338, 695)$,
$(754, 261, 433, 710)$,
$(754, 493, 422, 638)$,\adfsplit
$(754, 194, 507, 635)$,
$(754, 489, 131, 414)$,
$(754, 110, 319, 390)$,
$(754, 353, 469, 643)$,\adfsplit
$(754, 158, 354, 650)$,
$(754, 425, 530, 692)$,
$(754, 242, 215, 677)$,
$(754, 203, 283, 631)$,\adfsplit
$(754, 321, 239, 580)$,
$(754, 346, 467, 114)$,
$(754, 337, 423, 191)$,
$(754, 481, 539, 438)$,\adfsplit
$(754, 369, 470, 198)$,
$(754, 477, 443, 716)$,
$(754, 537, 526, 595)$,
$(754, 362, 143, 696)$,\adfsplit
$(754, 525, 358, 644)$,
$(754, 74, 243, 318)$,
$(754, 534, 471, 657)$,
$(754, 378, 219, 583)$,\adfsplit
$(754, 166, 342, 671)$,
$(754, 258, 302, 578)$,
$(754, 255, 503, 561)$,
$(754, 383, 411, 613)$,\adfsplit
$(754, 15, 119, 592)$,
$(754, 374, 359, 636)$,
$(754, 527, 79, 640)$,
$(754, 279, 335, 737)$,\adfsplit
$(754, 294, 447, 579)$,
$(754, 322, 395, 651)$,
$(754, 510, 182, 709)$,
$(754, 366, 491, 686)$,\adfsplit
$(754, 122, 451, 519)$,
$(754, 317, 487, 721)$,
$(754, 538, 134, 641)$,
$(754, 241, 202, 699)$,\adfsplit
$(754, 406, 303, 659)$,
$(754, 482, 162, 694)$,
$(175, 189, 322, 516)$,
$(176, 183, 253, 426)$,\adfsplit
$(86, 124, 213, 379)$,
$(34, 69, 383, 512)$,
$(90, 201, 392, 395)$,
$(15, 32, 61, 154)$,\adfsplit
$(252, 267, 422, 481)$,
$(38, 107, 313, 412)$,
$(258, 401, 447, 488)$,
$(243, 250, 365, 492)$,\adfsplit
$(68, 139, 317, 534)$,
$(122, 177, 232, 323)$,
$(142, 403, 497, 528)$,
$(246, 308, 409, 515)$,\adfsplit
$(71, 268, 457, 530)$,
$(161, 187, 428, 478)$,
$(2, 72, 275, 385)$,
$(8, 226, 459, 509)$,\adfsplit
$(100, 210, 271, 525)$,
$(91, 258, 377, 532)$,
$(62, 244, 461, 495)$,
$(31, 240, 309, 434)$,\adfsplit
$(158, 256, 287, 393)$,
$(79, 212, 413, 534)$,
$(144, 381, 446, 539)$,
$(158, 168, 333, 355)$,\adfsplit
$(138, 160, 233, 235)$,
$(88, 122, 173, 511)$,
$(14, 40, 359, 385)$,
$(354, 357, 431, 496)$,\adfsplit
$(56, 203, 493, 538)$,
$(54, 136, 269, 331)$,
$(88, 335, 366, 393)$,
$(83, 168, 178, 225)$,\adfsplit
$(128, 133, 407, 418)$,
$(71, 246, 248, 493)$,
$(124, 275, 493, 506)$,
$(69, 179, 252, 278)$,\adfsplit
$(206, 292, 311, 409)$,
$(145, 183, 296, 298)$,
$(168, 207, 286, 529)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 11 j \adfmod{33}) + 720$ for $720 \le x < 753$,
$x \mapsto (x - 753 + 2 j \adfmod{270}) + 753$ for $x \ge 753$,
$0 \le j < 135$.
\ADFvfyParStart{(1023, ((543, 135, ((540, 4), (180, 60), (33, 11), (270, 2)))), ((90, 6), (213, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 213^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,219,270}
\noindent{\boldmath $ 90^{6} 219^{1} 270^{1} $}~
With the point set $Z_{1029}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 758\}$, and
 $\{759, 760, \dots, 1028\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(759, 48, 52, 249)$,
$(759, 252, 268, 694)$,
$(759, 288, 313, 707)$,
$(759, 84, 116, 745)$,\adfsplit
$(759, 44, 95, 610)$,
$(759, 248, 306, 370)$,
$(759, 32, 106, 539)$,
$(759, 380, 463, 585)$,\adfsplit
$(759, 496, 53, 614)$,
$(759, 152, 277, 541)$,
$(759, 376, 516, 583)$,
$(759, 192, 337, 716)$,\adfsplit
$(759, 132, 293, 327)$,
$(759, 524, 189, 645)$,
$(759, 436, 121, 279)$,
$(759, 104, 394, 733)$,\adfsplit
$(759, 428, 209, 219)$,
$(759, 56, 403, 695)$,
$(759, 392, 214, 325)$,
$(759, 212, 42, 567)$,\adfsplit
$(759, 340, 171, 741)$,
$(759, 476, 309, 680)$,
$(759, 256, 90, 674)$,
$(759, 368, 217, 581)$,\adfsplit
$(759, 328, 182, 572)$,
$(759, 404, 267, 628)$,
$(759, 140, 6, 701)$,
$(759, 348, 250, 748)$,\adfsplit
$(759, 232, 137, 554)$,
$(759, 224, 178, 630)$,
$(759, 440, 397, 685)$,
$(759, 500, 459, 633)$,\adfsplit
$(759, 372, 338, 667)$,
$(759, 0, 511, 543)$,
$(759, 480, 457, 724)$,
$(759, 425, 438, 548)$,\adfsplit
$(759, 533, 19, 651)$,
$(759, 1, 74, 542)$,
$(759, 141, 227, 349)$,
$(759, 133, 242, 620)$,\adfsplit
$(759, 89, 241, 580)$,
$(759, 461, 81, 734)$,
$(759, 465, 145, 709)$,
$(759, 73, 310, 321)$,\adfsplit
$(759, 233, 523, 582)$,
$(759, 513, 290, 637)$,
$(759, 5, 351, 713)$,
$(759, 37, 386, 714)$,\adfsplit
$(759, 109, 479, 563)$,
$(759, 129, 502, 601)$,
$(759, 445, 287, 562)$,
$(759, 501, 354, 653)$,\adfsplit
$(759, 253, 114, 715)$,
$(759, 118, 123, 751)$,
$(759, 262, 314, 644)$,
$(759, 302, 355, 602)$,\adfsplit
$(759, 298, 375, 263)$,
$(759, 238, 342, 700)$,
$(759, 30, 203, 387)$,
$(759, 294, 499, 596)$,\adfsplit
$(759, 22, 230, 699)$,
$(759, 434, 103, 639)$,
$(759, 194, 406, 738)$,
$(759, 14, 247, 573)$,\adfsplit
$(759, 82, 350, 740)$,
$(759, 362, 107, 732)$,
$(759, 286, 35, 743)$,
$(759, 346, 179, 564)$,\adfsplit
$(759, 506, 395, 558)$,
$(759, 254, 215, 629)$,
$(759, 382, 359, 631)$,
$(759, 535, 15, 662)$,\adfsplit
$(759, 491, 39, 727)$,
$(759, 163, 291, 609)$,
$(759, 12, 80, 603)$,
$(759, 2, 391, 663)$,\adfsplit
$(759, 17, 285, 725)$,
$(759, 9, 265, 758)$,
$(759, 33, 503, 693)$,
$(759, 41, 229, 656)$,\adfsplit
$(759, 13, 471, 565)$,
$(759, 18, 134, 625)$,
$(759, 60, 68, 577)$,
$(759, 21, 482, 697)$,\adfsplit
$(759, 10, 451, 574)$,
$(759, 54, 51, 634)$,
$(759, 4, 61, 579)$,
$(759, 8, 274, 642)$,\adfsplit
$(759, 20, 281, 702)$,
$(759, 16, 200, 730)$,
$(759, 34, 102, 756)$,
$(759, 29, 193, 608)$,\adfsplit
$(759, 28, 235, 668)$,
$(759, 36, 46, 754)$,
$(759, 3, 55, 728)$,
$(759, 101, 78, 560)$,\adfsplit
$(759, 25, 530, 595)$,
$(759, 120, 164, 655)$,
$(759, 45, 97, 246)$,
$(759, 57, 222, 607)$,\adfsplit
$(759, 24, 63, 547)$,
$(759, 65, 130, 177)$,
$(759, 49, 138, 722)$,
$(759, 27, 223, 735)$,\adfsplit
$(759, 77, 258, 458)$,
$(759, 144, 251, 737)$,
$(759, 66, 167, 750)$,
$(759, 64, 157, 297)$,\adfsplit
$(759, 85, 378, 526)$,
$(759, 69, 174, 454)$,
$(759, 93, 187, 627)$,
$(759, 92, 363, 687)$,\adfsplit
$(759, 105, 514, 753)$,
$(759, 96, 289, 388)$,
$(759, 153, 269, 569)$,
$(759, 88, 7, 689)$,\adfsplit
$(759, 165, 341, 670)$,
$(759, 117, 317, 566)$,
$(759, 228, 149, 158)$,
$(759, 161, 345, 553)$,\adfsplit
$(759, 72, 477, 650)$,
$(759, 169, 282, 590)$,
$(759, 113, 70, 710)$,
$(759, 125, 385, 646)$,\adfsplit
$(759, 173, 405, 708)$,
$(759, 128, 207, 678)$,
$(759, 108, 278, 618)$,
$(759, 181, 186, 467)$,\adfsplit
$(759, 76, 377, 664)$,
$(759, 185, 307, 402)$,
$(759, 213, 11, 578)$,
$(759, 40, 509, 683)$,\adfsplit
$(759, 23, 31, 623)$,
$(759, 225, 527, 698)$,
$(759, 100, 336, 638)$,
$(759, 124, 260, 432)$,\adfsplit
$(759, 136, 188, 468)$,
$(759, 112, 333, 690)$,
$(759, 156, 197, 632)$,
$(759, 205, 335, 692)$,\adfsplit
$(759, 148, 365, 682)$,
$(759, 172, 271, 512)$,
$(759, 237, 301, 605)$,
$(759, 201, 374, 594)$,\adfsplit
$(759, 142, 71, 570)$,
$(759, 50, 126, 705)$,
$(759, 176, 517, 606)$,
$(759, 280, 435, 221)$,\adfsplit
$(759, 245, 381, 669)$,
$(759, 273, 470, 720)$,
$(759, 257, 478, 549)$,
$(759, 400, 261, 555)$,\adfsplit
$(759, 236, 305, 742)$,
$(759, 329, 486, 552)$,
$(759, 353, 422, 575)$,
$(759, 308, 361, 545)$,\adfsplit
$(759, 357, 162, 666)$,
$(759, 369, 419, 600)$,
$(759, 409, 38, 635)$,
$(759, 389, 303, 684)$,\adfsplit
$(759, 413, 483, 747)$,
$(759, 373, 393, 691)$,
$(759, 352, 417, 299)$,
$(759, 437, 399, 643)$,\adfsplit
$(759, 429, 275, 379)$,
$(759, 401, 498, 616)$,
$(759, 433, 414, 757)$,
$(759, 464, 537, 559)$,\adfsplit
$(759, 453, 390, 729)$,
$(759, 312, 441, 568)$,
$(759, 416, 525, 718)$,
$(759, 469, 418, 647)$,\adfsplit
$(759, 421, 318, 636)$,
$(759, 304, 493, 726)$,
$(759, 449, 366, 576)$,
$(759, 488, 485, 660)$,\adfsplit
$(759, 296, 481, 676)$,
$(759, 320, 473, 546)$,
$(759, 489, 497, 671)$,
$(759, 529, 183, 597)$,\adfsplit
$(759, 521, 447, 752)$,
$(759, 505, 195, 717)$,
$(759, 360, 487, 208)$,
$(759, 240, 322, 711)$,\adfsplit
$(759, 58, 367, 624)$,
$(759, 59, 199, 591)$,
$(759, 180, 272, 154)$,
$(759, 456, 484, 586)$,\adfsplit
$(759, 284, 283, 696)$,
$(759, 324, 364, 681)$,
$(759, 528, 127, 723)$,
$(759, 420, 431, 344)$,\adfsplit
$(759, 492, 99, 612)$,
$(759, 356, 504, 672)$,
$(759, 196, 384, 749)$,
$(759, 184, 210, 657)$,\adfsplit
$(759, 94, 439, 744)$,
$(759, 110, 515, 731)$,
$(759, 452, 339, 641)$,
$(759, 536, 231, 550)$,\adfsplit
$(759, 166, 191, 615)$,
$(759, 202, 139, 675)$,
$(759, 408, 443, 649)$,
$(759, 276, 331, 218)$,\adfsplit
$(759, 190, 427, 755)$,
$(759, 160, 371, 589)$,
$(759, 146, 159, 571)$,
$(759, 508, 522, 622)$,\adfsplit
$(759, 332, 396, 531)$,
$(759, 226, 234, 593)$,
$(759, 474, 62, 652)$,
$(759, 450, 538, 661)$,\adfsplit
$(759, 266, 442, 665)$,
$(759, 448, 519, 619)$,
$(759, 316, 323, 704)$,
$(759, 507, 155, 540)$,\adfsplit
$(759, 460, 135, 688)$,
$(759, 198, 446, 703)$,
$(759, 67, 147, 746)$,
$(759, 206, 255, 712)$,\adfsplit
$(759, 204, 430, 648)$,
$(759, 534, 259, 544)$,
$(759, 98, 311, 679)$,
$(759, 326, 79, 587)$,\adfsplit
$(759, 426, 111, 736)$,
$(759, 244, 415, 613)$,
$(759, 462, 43, 719)$,
$(759, 330, 26, 599)$,\adfsplit
$(759, 472, 150, 604)$,
$(759, 510, 75, 347)$,
$(759, 292, 295, 739)$,
$(759, 168, 495, 721)$,\adfsplit
$(759, 410, 211, 588)$,
$(759, 444, 475, 557)$,
$(759, 91, 239, 659)$,
$(759, 358, 115, 621)$,\adfsplit
$(759, 412, 119, 611)$,
$(759, 86, 343, 561)$,
$(759, 518, 131, 551)$,
$(759, 300, 243, 592)$,\adfsplit
$(759, 466, 383, 598)$,
$(759, 334, 494, 617)$,
$(759, 490, 122, 706)$,
$(759, 83, 151, 677)$,\adfsplit
$(759, 175, 407, 658)$,
$(759, 411, 455, 654)$,
$(759, 264, 520, 673)$,
$(759, 170, 270, 686)$,\adfsplit
$(759, 216, 398, 87)$,
$(759, 143, 319, 556)$,
$(759, 532, 315, 626)$,
$(759, 220, 423, 640)$,\adfsplit
$(759, 424, 47, 584)$,
$(760, 476, 485, 722)$,
$(760, 100, 115, 634)$,
$(760, 448, 467, 744)$,\adfsplit
$(760, 228, 248, 738)$,
$(760, 532, 19, 680)$,
$(760, 376, 443, 326)$,
$(760, 64, 152, 675)$,\adfsplit
$(760, 204, 295, 697)$,
$(760, 456, 11, 595)$,
$(760, 168, 279, 607)$,
$(760, 312, 428, 61)$,\adfsplit
$(760, 436, 13, 706)$,
$(760, 20, 153, 5)$,
$(760, 324, 461, 235)$,
$(760, 320, 477, 580)$,\adfsplit
$(760, 112, 289, 566)$,
$(760, 8, 195, 304)$,
$(760, 172, 368, 565)$,
$(760, 420, 86, 662)$,\adfsplit
$(760, 444, 124, 588)$,
$(760, 388, 113, 712)$,
$(760, 12, 331, 590)$,
$(760, 400, 199, 702)$,\adfsplit
$(760, 416, 243, 650)$,
$(760, 296, 222, 573)$,
$(760, 460, 413, 757)$,
$(760, 504, 473, 599)$,\adfsplit
$(760, 517, 521, 544)$,
$(760, 421, 435, 725)$,
$(760, 525, 6, 46)$,
$(760, 401, 423, 551)$,\adfsplit
$(760, 97, 125, 70)$,
$(760, 9, 49, 643)$,
$(760, 341, 398, 578)$,
$(760, 65, 133, 659)$,\adfsplit
$(760, 537, 77, 598)$,
$(760, 185, 267, 699)$,
$(760, 245, 333, 38)$,
$(760, 157, 249, 547)$,\adfsplit
$(760, 253, 346, 737)$,
$(760, 121, 238, 553)$,
$(760, 377, 498, 617)$,
$(760, 141, 269, 741)$,\adfsplit
$(760, 73, 202, 616)$,
$(760, 193, 365, 612)$,
$(760, 129, 334, 95)$,
$(760, 29, 241, 592)$,\adfsplit
$(760, 17, 230, 694)$,
$(760, 37, 270, 663)$,
$(760, 325, 21, 743)$,
$(760, 425, 126, 146)$,\adfsplit
$(760, 385, 99, 543)$,
$(760, 313, 134, 162)$,
$(760, 309, 234, 707)$,
$(760, 481, 414, 603)$,\adfsplit
$(760, 53, 531, 568)$,
$(760, 390, 394, 728)$,
$(760, 450, 491, 668)$,
$(760, 210, 266, 335)$,\adfsplit
$(760, 370, 427, 745)$,
$(760, 74, 154, 596)$,
$(760, 26, 111, 604)$,
$(760, 122, 214, 563)$,\adfsplit
$(760, 306, 442, 629)$,
$(760, 174, 351, 558)$,
$(760, 510, 187, 642)$,
$(760, 522, 203, 608)$,\adfsplit
$(760, 502, 194, 638)$,
$(760, 50, 311, 715)$,
$(760, 98, 483, 552)$,
$(760, 458, 411, 627)$,\adfsplit
$(760, 7, 35, 756)$,
$(760, 539, 55, 339)$,
$(760, 135, 259, 685)$,
$(760, 151, 287, 605)$,\adfsplit
$(760, 239, 451, 637)$,
$(760, 1, 105, 602)$,
$(760, 32, 300, 542)$,
$(760, 44, 271, 751)$,\adfsplit
$(760, 56, 221, 758)$,
$(760, 10, 499, 732)$,
$(760, 41, 265, 693)$,
$(760, 4, 314, 633)$,\adfsplit
$(760, 16, 75, 656)$,
$(760, 40, 23, 716)$,
$(760, 25, 430, 625)$,
$(760, 45, 62, 577)$,\adfsplit
$(760, 33, 342, 554)$,
$(760, 18, 383, 614)$,
$(760, 47, 211, 674)$,
$(760, 85, 281, 574)$,\adfsplit
$(760, 28, 405, 639)$,
$(760, 68, 59, 579)$,
$(760, 109, 250, 582)$,
$(760, 60, 145, 730)$,\adfsplit
$(760, 24, 136, 548)$,
$(760, 52, 101, 754)$,
$(760, 88, 447, 560)$,
$(760, 30, 359, 620)$,\adfsplit
$(760, 169, 479, 655)$,
$(760, 42, 495, 667)$,
$(760, 137, 282, 748)$,
$(760, 76, 191, 735)$,\adfsplit
$(760, 36, 92, 389)$,
$(760, 108, 353, 57)$,
$(760, 48, 229, 329)$,
$(760, 0, 409, 750)$,\adfsplit
$(760, 2, 83, 724)$,
$(760, 69, 322, 338)$,
$(760, 81, 386, 418)$,
$(760, 72, 106, 506)$,\adfsplit
$(760, 117, 530, 567)$,
$(760, 84, 393, 687)$,
$(760, 89, 67, 727)$,
$(760, 188, 149, 753)$,\adfsplit
$(760, 80, 180, 740)$,
$(760, 104, 429, 618)$,
$(760, 93, 142, 705)$,
$(760, 161, 410, 701)$,\adfsplit
$(760, 96, 349, 569)$,
$(760, 120, 251, 689)$,
$(760, 54, 503, 710)$,
$(760, 177, 215, 478)$,\adfsplit
$(760, 165, 197, 678)$,
$(760, 233, 258, 51)$,
$(760, 116, 357, 358)$,
$(760, 173, 297, 736)$,\adfsplit
$(760, 14, 31, 298)$,
$(760, 288, 181, 682)$,
$(760, 176, 213, 257)$,
$(760, 128, 457, 690)$,\adfsplit
$(760, 132, 493, 720)$,
$(760, 189, 226, 623)$,
$(760, 144, 272, 683)$,
$(760, 192, 27, 698)$,\adfsplit
$(760, 160, 433, 632)$,
$(760, 148, 441, 541)$,
$(760, 164, 449, 654)$,
$(760, 209, 285, 557)$,\adfsplit
$(760, 156, 501, 589)$,
$(760, 196, 345, 356)$,
$(760, 200, 533, 704)$,
$(760, 237, 293, 644)$,\adfsplit
$(760, 140, 445, 631)$,
$(760, 261, 294, 688)$,
$(760, 201, 58, 723)$,
$(760, 217, 186, 630)$,\adfsplit
$(760, 220, 225, 379)$,
$(760, 79, 303, 570)$,
$(760, 232, 205, 645)$,
$(760, 71, 231, 585)$,\adfsplit
$(760, 277, 387, 555)$,
$(760, 432, 305, 600)$,
$(760, 273, 466, 684)$,
$(760, 321, 422, 615)$,\adfsplit
$(760, 337, 246, 708)$,
$(760, 404, 317, 619)$,
$(760, 369, 91, 641)$,
$(760, 361, 446, 711)$,\adfsplit
$(760, 336, 301, 593)$,
$(760, 373, 327, 575)$,
$(760, 397, 426, 746)$,
$(760, 488, 509, 564)$,\adfsplit
$(760, 381, 198, 597)$,
$(760, 417, 310, 610)$,
$(760, 437, 307, 559)$,
$(760, 284, 453, 591)$,\adfsplit
$(760, 465, 350, 739)$,
$(760, 392, 497, 729)$,
$(760, 489, 505, 681)$,
$(760, 513, 179, 561)$,\adfsplit
$(760, 469, 147, 576)$,
$(760, 316, 529, 731)$,
$(760, 224, 328, 624)$,
$(760, 184, 290, 651)$,\adfsplit
$(760, 240, 452, 611)$,
$(760, 208, 384, 696)$,
$(760, 244, 468, 719)$,
$(760, 308, 123, 652)$,\adfsplit
$(760, 348, 512, 665)$,
$(760, 360, 155, 664)$,
$(760, 216, 340, 677)$,
$(760, 252, 332, 653)$,\adfsplit
$(760, 264, 367, 733)$,
$(760, 396, 130, 658)$,
$(760, 492, 454, 718)$,
$(760, 276, 399, 700)$,\adfsplit
$(760, 236, 159, 163)$,
$(760, 212, 474, 691)$,
$(760, 260, 323, 571)$,
$(760, 344, 34, 635)$,\adfsplit
$(760, 408, 87, 594)$,
$(760, 412, 330, 714)$,
$(760, 268, 459, 686)$,
$(760, 520, 170, 721)$,\adfsplit
$(760, 380, 403, 15)$,
$(760, 440, 167, 587)$,
$(760, 480, 526, 609)$,
$(760, 516, 494, 549)$,\adfsplit
$(760, 528, 219, 669)$,
$(760, 536, 382, 670)$,
$(760, 500, 255, 657)$,
$(760, 372, 178, 660)$,\adfsplit
$(760, 256, 375, 703)$,
$(760, 484, 363, 556)$,
$(760, 292, 354, 717)$,
$(760, 524, 138, 755)$,\adfsplit
$(760, 464, 395, 666)$,
$(760, 364, 3, 601)$,
$(760, 352, 127, 752)$,
$(760, 424, 247, 647)$,\adfsplit
$(760, 508, 302, 621)$,
$(760, 280, 519, 695)$,
$(760, 496, 366, 676)$,
$(760, 472, 319, 747)$,\adfsplit
$(760, 190, 378, 540)$,
$(760, 439, 107, 742)$,
$(760, 402, 535, 182)$,
$(760, 66, 39, 672)$,\adfsplit
$(760, 291, 511, 648)$,
$(760, 462, 527, 103)$,
$(760, 206, 63, 583)$,
$(760, 171, 407, 661)$,\adfsplit
$(760, 518, 90, 726)$,
$(760, 218, 347, 749)$,
$(760, 343, 515, 713)$,
$(760, 534, 158, 671)$,\adfsplit
$(760, 150, 274, 628)$,
$(760, 102, 415, 626)$,
$(760, 482, 463, 673)$,
$(760, 374, 523, 584)$,\adfsplit
$(760, 475, 507, 227)$,
$(760, 114, 175, 419)$,
$(760, 391, 455, 546)$,
$(760, 470, 514, 649)$,\adfsplit
$(760, 486, 263, 613)$,
$(760, 286, 438, 679)$,
$(760, 166, 355, 362)$,
$(760, 94, 318, 606)$,\adfsplit
$(760, 254, 275, 636)$,
$(760, 43, 143, 572)$,
$(760, 434, 78, 692)$,
$(760, 278, 315, 646)$,\adfsplit
$(760, 538, 471, 562)$,
$(760, 406, 110, 734)$,
$(760, 118, 371, 709)$,
$(760, 22, 131, 550)$,\adfsplit
$(760, 283, 299, 207)$,
$(760, 242, 487, 581)$,
$(760, 183, 223, 586)$,
$(760, 82, 431, 545)$,\adfsplit
$(760, 262, 139, 640)$,
$(760, 490, 119, 622)$,
$(34, 35, 309, 432)$,
$(78, 175, 465, 472)$,\adfsplit
$(30, 63, 292, 433)$,
$(108, 367, 446, 533)$,
$(87, 185, 376, 462)$,
$(26, 97, 99, 216)$,\adfsplit
$(90, 231, 373, 392)$,
$(19, 21, 146, 484)$,
$(48, 81, 242, 443)$,
$(9, 143, 290, 532)$,\adfsplit
$(272, 285, 366, 527)$,
$(183, 194, 204, 317)$,
$(2, 88, 177, 527)$,
$(126, 135, 377, 452)$,\adfsplit
$(98, 105, 208, 499)$,
$(139, 258, 272, 501)$,
$(5, 123, 160, 182)$,
$(137, 363, 428, 478)$,\adfsplit
$(72, 110, 359, 465)$,
$(106, 373, 431, 516)$,
$(119, 177, 352, 462)$,
$(32, 93, 282, 523)$,\adfsplit
$(101, 207, 212, 310)$,
$(4, 258, 261, 403)$,
$(94, 96, 279, 305)$,
$(238, 253, 327, 476)$,\adfsplit
$(46, 265, 455, 468)$,
$(162, 333, 388, 431)$,
$(30, 212, 257, 495)$,
$(155, 198, 260, 361)$,\adfsplit
$(21, 66, 203, 440)$,
$(262, 357, 419, 516)$,
$(37, 114, 208, 483)$,
$(217, 270, 363, 488)$,\adfsplit
$(170, 229, 507, 532)$,
$(159, 373, 436, 506)$,
$(17, 339, 370, 528)$,
$(36, 379, 393, 434)$,\adfsplit
$(10, 39, 49, 132)$,
$(102, 417, 463, 508)$,
$(1, 203, 264, 422)$,
$(106, 320, 321, 487)$,\adfsplit
$(165, 392, 394, 439)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 13 j \adfmod{39}) + 720$ for $720 \le x < 759$,
$x \mapsto (x - 759 + 2 j \adfmod{270}) + 759$ for $x \ge 759$,
$0 \le j < 135$.
\ADFvfyParStart{(1029, ((549, 135, ((540, 4), (180, 60), (39, 13), (270, 2)))), ((90, 6), (219, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 219^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,222,270}
\noindent{\boldmath $ 90^{6} 222^{1} 270^{1} $}~
With the point set $Z_{1032}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 761\}$, and
 $\{762, 763, \dots, 1031\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(762, 400, 408, 621)$,
$(762, 442, 451, 89)$,
$(762, 418, 429, 239)$,
$(762, 360, 376, 698)$,\adfsplit
$(762, 392, 411, 559)$,
$(762, 76, 96, 717)$,
$(762, 112, 143, 27)$,
$(762, 122, 154, 674)$,\adfsplit
$(762, 226, 259, 627)$,
$(762, 240, 275, 593)$,
$(762, 230, 267, 322)$,
$(762, 278, 323, 656)$,\adfsplit
$(762, 232, 282, 728)$,
$(762, 536, 47, 721)$,
$(762, 294, 346, 588)$,
$(762, 454, 507, 632)$,\adfsplit
$(762, 316, 371, 676)$,
$(762, 24, 80, 577)$,
$(762, 188, 246, 709)$,
$(762, 272, 331, 84)$,\adfsplit
$(762, 144, 205, 675)$,
$(762, 384, 448, 740)$,
$(762, 18, 83, 641)$,
$(762, 522, 52, 503)$,\adfsplit
$(762, 416, 487, 351)$,
$(762, 420, 495, 653)$,
$(762, 402, 482, 666)$,
$(762, 176, 257, 652)$,\adfsplit
$(762, 252, 338, 613)$,
$(762, 340, 427, 575)$,
$(762, 146, 234, 586)$,
$(762, 22, 113, 622)$,\adfsplit
$(762, 446, 3, 755)$,
$(762, 370, 474, 573)$,
$(762, 182, 289, 737)$,
$(762, 116, 228, 694)$,\adfsplit
$(762, 288, 404, 136)$,
$(762, 266, 385, 615)$,
$(762, 386, 508, 659)$,
$(762, 212, 337, 479)$,\adfsplit
$(762, 210, 339, 727)$,
$(762, 472, 71, 139)$,
$(762, 166, 309, 748)$,
$(762, 124, 269, 599)$,\adfsplit
$(762, 512, 118, 687)$,
$(762, 14, 161, 175)$,
$(762, 306, 455, 722)$,
$(762, 330, 483, 704)$,\adfsplit
$(762, 414, 32, 757)$,
$(762, 54, 219, 714)$,
$(762, 26, 192, 650)$,
$(762, 500, 135, 617)$,\adfsplit
$(762, 0, 178, 651)$,
$(762, 264, 443, 639)$,
$(762, 284, 468, 671)$,
$(762, 336, 532, 734)$,\adfsplit
$(762, 362, 23, 564)$,
$(762, 82, 287, 731)$,
$(762, 170, 379, 723)$,
$(762, 106, 317, 513)$,\adfsplit
$(762, 86, 298, 760)$,
$(762, 8, 221, 685)$,
$(762, 30, 247, 607)$,
$(762, 242, 460, 560)$,\adfsplit
$(762, 390, 74, 624)$,
$(762, 72, 302, 542)$,
$(762, 320, 13, 643)$,
$(762, 152, 388, 544)$,\adfsplit
$(762, 462, 159, 736)$,
$(762, 444, 149, 598)$,
$(762, 492, 208, 759)$,
$(762, 484, 204, 618)$,\adfsplit
$(762, 254, 515, 581)$,
$(762, 394, 129, 746)$,
$(762, 510, 249, 699)$,
$(762, 50, 333, 644)$,\adfsplit
$(762, 480, 225, 349)$,
$(762, 412, 167, 556)$,
$(762, 396, 153, 546)$,
$(762, 70, 389, 605)$,\adfsplit
$(762, 78, 401, 712)$,
$(762, 504, 295, 589)$,
$(762, 368, 171, 271)$,
$(762, 374, 199, 696)$,\adfsplit
$(762, 222, 55, 602)$,
$(762, 236, 75, 611)$,
$(762, 328, 169, 636)$,
$(762, 158, 5, 635)$,\adfsplit
$(762, 238, 95, 585)$,
$(762, 354, 213, 715)$,
$(762, 502, 363, 711)$,
$(762, 518, 381, 554)$,\adfsplit
$(762, 286, 157, 667)$,
$(762, 142, 21, 133)$,
$(762, 270, 155, 756)$,
$(762, 344, 235, 547)$,\adfsplit
$(762, 378, 277, 703)$,
$(762, 496, 405, 679)$,
$(762, 156, 69, 619)$,
$(762, 128, 51, 553)$,\adfsplit
$(762, 60, 527, 661)$,
$(762, 12, 493, 710)$,
$(762, 312, 265, 646)$,
$(762, 196, 151, 583)$,\adfsplit
$(762, 64, 31, 597)$,
$(762, 528, 497, 601)$,
$(762, 334, 305, 683)$,
$(762, 350, 325, 751)$,\adfsplit
$(762, 382, 359, 592)$,
$(762, 130, 115, 761)$,
$(762, 459, 461, 551)$,
$(762, 207, 211, 754)$,\adfsplit
$(762, 421, 431, 608)$,
$(762, 33, 53, 745)$,
$(762, 343, 375, 567)$,
$(762, 329, 369, 572)$,\adfsplit
$(762, 189, 233, 654)$,
$(762, 193, 245, 670)$,
$(762, 185, 241, 633)$,
$(762, 449, 519, 673)$,\adfsplit
$(762, 353, 441, 549)$,
$(762, 281, 373, 638)$,
$(762, 477, 41, 682)$,
$(762, 447, 25, 606)$,\adfsplit
$(762, 179, 313, 558)$,
$(762, 531, 137, 743)$,
$(762, 91, 243, 747)$,
$(762, 123, 299, 566)$,\adfsplit
$(762, 415, 59, 719)$,
$(762, 439, 107, 706)$,
$(762, 311, 523, 738)$,
$(762, 397, 77, 649)$,\adfsplit
$(762, 517, 201, 663)$,
$(762, 457, 147, 574)$,
$(762, 125, 357, 658)$,
$(762, 365, 61, 664)$,\adfsplit
$(762, 511, 209, 590)$,
$(762, 73, 315, 702)$,
$(762, 279, 539, 645)$,
$(762, 437, 163, 637)$,\adfsplit
$(762, 6, 11, 729)$,
$(762, 45, 173, 732)$,
$(762, 17, 97, 742)$,
$(762, 36, 473, 541)$,\adfsplit
$(762, 29, 103, 657)$,
$(762, 66, 293, 693)$,
$(762, 35, 283, 662)$,
$(762, 42, 67, 750)$,\adfsplit
$(762, 48, 481, 713)$,
$(762, 90, 7, 726)$,
$(762, 102, 391, 579)$,
$(762, 20, 367, 604)$,\adfsplit
$(762, 49, 65, 684)$,
$(762, 114, 463, 576)$,
$(762, 44, 88, 181)$,
$(762, 120, 148, 562)$,\adfsplit
$(762, 160, 425, 616)$,
$(762, 56, 491, 697)$,
$(762, 16, 251, 701)$,
$(762, 10, 301, 489)$,\adfsplit
$(762, 190, 433, 555)$,
$(762, 58, 85, 578)$,
$(762, 162, 262, 15)$,
$(762, 57, 229, 720)$,\adfsplit
$(762, 168, 197, 327)$,
$(762, 4, 291, 355)$,
$(762, 92, 93, 469)$,
$(762, 2, 174, 377)$,\adfsplit
$(762, 28, 127, 383)$,
$(762, 40, 399, 407)$,
$(762, 206, 307, 634)$,
$(762, 9, 43, 614)$,\adfsplit
$(762, 248, 361, 108)$,
$(762, 172, 499, 678)$,
$(762, 126, 261, 695)$,
$(762, 132, 332, 718)$,\adfsplit
$(762, 38, 101, 220)$,
$(762, 34, 223, 260)$,
$(762, 138, 214, 705)$,
$(762, 184, 521, 752)$,\adfsplit
$(762, 292, 296, 109)$,
$(762, 186, 467, 545)$,
$(762, 140, 509, 665)$,
$(762, 62, 145, 231)$,\adfsplit
$(762, 187, 215, 587)$,
$(762, 79, 227, 648)$,
$(762, 150, 335, 708)$,
$(762, 224, 303, 690)$,\adfsplit
$(762, 534, 177, 700)$,
$(762, 98, 318, 677)$,
$(762, 81, 191, 557)$,
$(762, 1, 141, 680)$,\adfsplit
$(762, 341, 535, 600)$,
$(762, 46, 131, 647)$,
$(762, 218, 119, 735)$,
$(762, 308, 485, 749)$,\adfsplit
$(762, 244, 121, 625)$,
$(762, 297, 347, 681)$,
$(762, 203, 471, 739)$,
$(762, 501, 37, 672)$,\adfsplit
$(762, 488, 253, 548)$,
$(762, 217, 417, 591)$,
$(762, 538, 403, 595)$,
$(762, 345, 505, 688)$,\adfsplit
$(762, 352, 393, 584)$,
$(762, 478, 255, 580)$,
$(762, 105, 263, 569)$,
$(762, 516, 94, 465)$,\adfsplit
$(762, 300, 406, 164)$,
$(762, 438, 321, 565)$,
$(762, 280, 319, 596)$,
$(762, 432, 475, 623)$,\adfsplit
$(762, 104, 533, 655)$,
$(762, 514, 180, 669)$,
$(762, 366, 99, 561)$,
$(762, 276, 183, 642)$,\adfsplit
$(762, 430, 395, 725)$,
$(762, 458, 526, 550)$,
$(762, 372, 387, 609)$,
$(762, 486, 117, 716)$,\adfsplit
$(762, 200, 525, 640)$,
$(762, 68, 529, 610)$,
$(762, 165, 409, 744)$,
$(762, 464, 19, 540)$,\adfsplit
$(762, 426, 195, 631)$,
$(762, 304, 419, 689)$,
$(762, 256, 450, 753)$,
$(762, 198, 423, 628)$,\adfsplit
$(762, 202, 326, 552)$,
$(762, 413, 435, 571)$,
$(762, 530, 537, 620)$,
$(762, 470, 453, 603)$,\adfsplit
$(762, 428, 273, 570)$,
$(762, 290, 445, 498)$,
$(762, 134, 285, 612)$,
$(762, 494, 87, 630)$,\adfsplit
$(762, 258, 434, 686)$,
$(762, 490, 194, 692)$,
$(762, 100, 348, 629)$,
$(762, 410, 424, 707)$,\adfsplit
$(762, 358, 456, 691)$,
$(762, 110, 342, 568)$,
$(762, 324, 452, 582)$,
$(762, 216, 250, 594)$,\adfsplit
$(762, 364, 524, 543)$,
$(762, 274, 422, 724)$,
$(762, 356, 520, 758)$,
$(762, 476, 63, 626)$,\adfsplit
$(762, 380, 111, 730)$,
$(762, 310, 440, 660)$,
$(762, 268, 314, 733)$,
$(762, 436, 237, 741)$,\adfsplit
$(762, 398, 39, 563)$,
$(762, 466, 506, 668)$,
$(305, 346, 487, 500)$,
$(56, 69, 319, 394)$,\adfsplit
$(177, 182, 204, 511)$,
$(113, 338, 340, 531)$,
$(8, 55, 537, 538)$,
$(62, 283, 453, 460)$,\adfsplit
$(83, 234, 337, 404)$,
$(69, 498, 515, 536)$,
$(78, 160, 327, 493)$,
$(297, 360, 454, 523)$,\adfsplit
$(11, 289, 292, 530)$,
$(2, 241, 280, 303)$,
$(136, 203, 309, 422)$,
$(19, 45, 88, 362)$,\adfsplit
$(326, 400, 403, 449)$,
$(21, 235, 362, 472)$,
$(45, 143, 428, 454)$,
$(15, 97, 298, 360)$,\adfsplit
$(219, 257, 314, 528)$,
$(52, 293, 342, 447)$,
$(176, 285, 366, 487)$,
$(75, 146, 280, 397)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 14 j \adfmod{42}) + 720$ for $720 \le x < 762$,
$x \mapsto (x - 762 +  j \adfmod{270}) + 762$ for $x \ge 762$,
$0 \le j < 270$.
\ADFvfyParStart{(1032, ((276, 270, ((540, 2), (180, 60), (42, 14), (270, 1)))), ((90, 6), (222, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 222^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,228,270}
\noindent{\boldmath $ 90^{6} 228^{1} 270^{1} $}~
With the point set $Z_{1038}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 767\}$, and
 $\{768, 769, \dots, 1037\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(768, 146, 147, 503)$,
$(768, 418, 422, 554)$,
$(768, 242, 247, 690)$,
$(768, 318, 325, 38)$,\adfsplit
$(768, 444, 452, 676)$,
$(768, 406, 415, 543)$,
$(768, 428, 438, 629)$,
$(768, 282, 293, 600)$,\adfsplit
$(768, 228, 241, 724)$,
$(768, 48, 62, 274)$,
$(768, 332, 348, 607)$,
$(768, 70, 90, 627)$,\adfsplit
$(768, 226, 252, 634)$,
$(768, 182, 209, 559)$,
$(768, 134, 162, 655)$,
$(768, 470, 501, 19)$,\adfsplit
$(768, 10, 42, 517)$,
$(768, 502, 535, 678)$,
$(768, 138, 173, 704)$,
$(768, 386, 430, 221)$,\adfsplit
$(768, 112, 164, 497)$,
$(768, 408, 463, 680)$,
$(768, 216, 272, 686)$,
$(768, 410, 469, 393)$,\adfsplit
$(768, 266, 328, 711)$,
$(768, 130, 193, 419)$,
$(768, 22, 87, 549)$,
$(768, 522, 57, 254)$,\adfsplit
$(768, 358, 437, 739)$,
$(768, 218, 298, 568)$,
$(768, 506, 47, 677)$,
$(768, 4, 89, 669)$,\adfsplit
$(768, 398, 490, 608)$,
$(768, 46, 139, 679)$,
$(768, 516, 79, 730)$,
$(768, 384, 488, 754)$,\adfsplit
$(768, 352, 457, 564)$,
$(768, 300, 412, 641)$,
$(768, 492, 68, 635)$,
$(768, 36, 155, 666)$,\adfsplit
$(768, 212, 339, 765)$,
$(768, 368, 496, 727)$,
$(768, 442, 32, 617)$,
$(768, 340, 475, 227)$,\adfsplit
$(768, 74, 211, 625)$,
$(768, 378, 518, 606)$,
$(768, 316, 459, 645)$,
$(768, 18, 163, 689)$,\adfsplit
$(768, 472, 83, 674)$,
$(768, 510, 122, 762)$,
$(768, 210, 364, 708)$,
$(768, 126, 283, 581)$,\adfsplit
$(768, 456, 75, 715)$,
$(768, 100, 260, 741)$,
$(768, 256, 417, 25)$,
$(768, 110, 276, 552)$,\adfsplit
$(768, 234, 403, 667)$,
$(768, 448, 80, 311)$,
$(768, 144, 319, 684)$,
$(768, 184, 360, 589)$,\adfsplit
$(768, 524, 165, 208)$,
$(768, 302, 484, 558)$,
$(768, 434, 81, 757)$,
$(768, 292, 480, 656)$,\adfsplit
$(768, 486, 137, 178)$,
$(768, 374, 30, 620)$,
$(768, 308, 505, 668)$,
$(768, 394, 54, 719)$,\adfsplit
$(768, 284, 487, 578)$,
$(768, 24, 232, 590)$,
$(768, 424, 98, 653)$,
$(768, 446, 121, 615)$,\adfsplit
$(768, 324, 1, 123)$,
$(768, 166, 385, 721)$,
$(768, 326, 6, 541)$,
$(768, 12, 233, 658)$,\adfsplit
$(768, 152, 377, 760)$,
$(768, 402, 99, 566)$,
$(768, 0, 239, 736)$,
$(768, 478, 181, 603)$,\adfsplit
$(768, 136, 380, 698)$,
$(768, 462, 167, 171)$,
$(768, 204, 451, 643)$,
$(768, 94, 342, 766)$,\adfsplit
$(768, 494, 205, 624)$,
$(768, 306, 21, 215)$,
$(768, 528, 244, 742)$,
$(768, 230, 491, 151)$,\adfsplit
$(768, 466, 188, 639)$,
$(768, 58, 321, 732)$,
$(768, 460, 185, 703)$,
$(768, 194, 465, 577)$,\adfsplit
$(768, 50, 329, 685)$,
$(768, 526, 269, 688)$,
$(768, 278, 31, 693)$,
$(768, 92, 391, 717)$,\adfsplit
$(768, 202, 509, 752)$,
$(768, 258, 29, 85)$,
$(768, 382, 157, 665)$,
$(768, 40, 357, 745)$,\adfsplit
$(768, 286, 67, 663)$,
$(768, 250, 33, 593)$,
$(768, 190, 531, 43)$,
$(768, 432, 245, 544)$,\adfsplit
$(768, 168, 5, 726)$,
$(768, 288, 131, 562)$,
$(768, 440, 287, 573)$,
$(768, 334, 191, 706)$,\adfsplit
$(768, 264, 125, 763)$,
$(768, 312, 183, 619)$,
$(768, 56, 471, 756)$,
$(768, 220, 97, 609)$,\adfsplit
$(768, 346, 225, 632)$,
$(768, 52, 483, 729)$,
$(768, 174, 77, 731)$,
$(768, 268, 175, 692)$,\adfsplit
$(768, 520, 431, 740)$,
$(768, 26, 479, 644)$,
$(768, 84, 539, 602)$,
$(768, 64, 523, 702)$,\adfsplit
$(768, 500, 429, 767)$,
$(768, 436, 373, 580)$,
$(768, 396, 341, 747)$,
$(768, 82, 35, 572)$,\adfsplit
$(768, 198, 159, 710)$,
$(768, 468, 433, 670)$,
$(768, 156, 133, 682)$,
$(768, 128, 107, 553)$,\adfsplit
$(768, 426, 411, 622)$,
$(768, 454, 453, 716)$,
$(768, 347, 363, 728)$,
$(768, 383, 409, 687)$,\adfsplit
$(768, 371, 399, 764)$,
$(768, 223, 257, 569)$,
$(768, 149, 199, 640)$,
$(768, 235, 303, 661)$,\adfsplit
$(768, 365, 445, 614)$,
$(768, 381, 467, 755)$,
$(768, 301, 401, 648)$,
$(768, 41, 145, 547)$,\adfsplit
$(768, 169, 285, 701)$,
$(768, 533, 117, 546)$,
$(768, 397, 525, 759)$,
$(768, 443, 45, 659)$,\adfsplit
$(768, 253, 405, 618)$,
$(768, 335, 493, 758)$,
$(768, 203, 367, 612)$,
$(768, 441, 73, 753)$,\adfsplit
$(768, 103, 279, 725)$,
$(768, 323, 513, 650)$,
$(768, 61, 267, 734)$,
$(768, 489, 161, 660)$,\adfsplit
$(768, 217, 435, 694)$,
$(768, 379, 59, 582)$,
$(768, 425, 109, 548)$,
$(768, 511, 207, 626)$,\adfsplit
$(768, 315, 13, 695)$,
$(768, 351, 53, 709)$,
$(768, 49, 299, 560)$,
$(768, 69, 337, 630)$,\adfsplit
$(768, 127, 359, 628)$,
$(768, 76, 439, 588)$,
$(768, 106, 108, 642)$,
$(768, 88, 206, 744)$,\adfsplit
$(768, 7, 251, 746)$,
$(768, 60, 421, 485)$,
$(768, 16, 113, 649)$,
$(768, 72, 481, 750)$,\adfsplit
$(768, 23, 55, 638)$,
$(768, 66, 271, 574)$,
$(768, 124, 473, 599)$,
$(768, 78, 189, 214)$,\adfsplit
$(768, 96, 172, 723)$,
$(768, 34, 389, 584)$,
$(768, 186, 280, 44)$,
$(768, 28, 246, 700)$,\adfsplit
$(768, 102, 427, 542)$,
$(768, 148, 236, 737)$,
$(768, 140, 304, 748)$,
$(768, 86, 154, 586)$,\adfsplit
$(768, 160, 333, 450)$,
$(768, 179, 187, 646)$,
$(768, 8, 37, 575)$,
$(768, 114, 200, 540)$,\adfsplit
$(768, 262, 372, 585)$,
$(768, 310, 327, 594)$,
$(768, 336, 375, 604)$,
$(768, 532, 105, 623)$,\adfsplit
$(768, 120, 259, 664)$,
$(768, 142, 9, 761)$,
$(768, 322, 345, 499)$,
$(768, 150, 141, 601)$,\adfsplit
$(768, 388, 536, 697)$,
$(768, 39, 295, 637)$,
$(768, 512, 15, 613)$,
$(768, 158, 265, 673)$,\adfsplit
$(768, 354, 507, 722)$,
$(768, 20, 153, 743)$,
$(768, 180, 369, 605)$,
$(768, 176, 240, 735)$,\adfsplit
$(768, 192, 376, 563)$,
$(768, 330, 370, 714)$,
$(768, 270, 395, 567)$,
$(768, 14, 349, 527)$,\adfsplit
$(768, 104, 455, 696)$,
$(768, 366, 449, 576)$,
$(768, 404, 538, 621)$,
$(768, 508, 201, 657)$,\adfsplit
$(768, 343, 387, 561)$,
$(768, 400, 305, 636)$,
$(768, 420, 309, 662)$,
$(768, 294, 461, 598)$,\adfsplit
$(768, 534, 521, 597)$,
$(768, 320, 390, 570)$,
$(768, 115, 275, 550)$,
$(768, 290, 414, 610)$,\adfsplit
$(768, 504, 353, 718)$,
$(768, 407, 519, 557)$,
$(768, 196, 296, 631)$,
$(768, 314, 213, 712)$,\adfsplit
$(768, 118, 224, 551)$,
$(768, 514, 477, 671)$,
$(768, 273, 361, 654)$,
$(768, 248, 263, 675)$,\adfsplit
$(768, 132, 423, 587)$,
$(768, 238, 291, 11)$,
$(768, 474, 355, 556)$,
$(768, 458, 219, 565)$,\adfsplit
$(768, 498, 27, 647)$,
$(768, 222, 495, 707)$,
$(768, 2, 255, 681)$,
$(768, 530, 317, 591)$,\adfsplit
$(768, 464, 71, 720)$,
$(768, 116, 413, 672)$,
$(768, 101, 297, 571)$,
$(768, 170, 119, 691)$,\adfsplit
$(768, 482, 63, 699)$,
$(768, 350, 243, 733)$,
$(768, 307, 515, 616)$,
$(768, 476, 3, 583)$,\adfsplit
$(768, 529, 129, 596)$,
$(768, 362, 195, 749)$,
$(768, 416, 289, 592)$,
$(768, 356, 135, 633)$,\adfsplit
$(768, 249, 331, 738)$,
$(768, 51, 143, 713)$,
$(768, 237, 277, 595)$,
$(768, 111, 229, 683)$,\adfsplit
$(768, 338, 537, 555)$,
$(768, 344, 17, 545)$,
$(768, 91, 93, 579)$,
$(768, 65, 231, 611)$,\adfsplit
$(768, 261, 281, 651)$,
$(768, 392, 197, 652)$,
$(768, 177, 313, 705)$,
$(768, 447, 95, 751)$,\adfsplit
$(79, 138, 392, 509)$,
$(10, 67, 141, 312)$,
$(53, 152, 198, 307)$,
$(100, 174, 357, 367)$,\adfsplit
$(262, 287, 333, 468)$,
$(49, 122, 195, 388)$,
$(27, 30, 176, 305)$,
$(151, 228, 249, 310)$,\adfsplit
$(14, 55, 384, 525)$,
$(175, 194, 232, 281)$,
$(18, 119, 260, 321)$,
$(56, 179, 241, 246)$,\adfsplit
$(22, 216, 263, 493)$,
$(97, 104, 267, 522)$,
$(120, 157, 171, 502)$,
$(13, 324, 374, 419)$,\adfsplit
$(2, 209, 339, 444)$,
$(87, 162, 181, 392)$,
$(8, 66, 231, 445)$,
$(117, 376, 398, 475)$,\adfsplit
$(73, 95, 126, 464)$,
$(86, 177, 448, 451)$,
$(33, 44, 78, 535)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x + 16 j \adfmod{48}) + 720$ for $720 \le x < 768$,
$x \mapsto (x - 768 +  j \adfmod{270}) + 768$ for $x \ge 768$,
$0 \le j < 270$.
\ADFvfyParStart{(1038, ((279, 270, ((540, 2), (180, 60), (48, 16), (270, 1)))), ((90, 6), (228, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 228^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,231,270}
\noindent{\boldmath $ 90^{6} 231^{1} 270^{1} $}~
With the point set $Z_{1041}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 770\}$, and
 $\{771, 772, \dots, 1040\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(771, 536, 538, 457)$,
$(771, 376, 396, 748)$,
$(771, 372, 393, 461)$,
$(771, 408, 451, 724)$,\adfsplit
$(771, 208, 296, 511)$,
$(771, 72, 165, 293)$,
$(771, 440, 1, 768)$,
$(771, 532, 96, 544)$,\adfsplit
$(771, 288, 399, 685)$,
$(771, 188, 317, 547)$,
$(771, 56, 191, 734)$,
$(771, 400, 12, 601)$,\adfsplit
$(771, 108, 272, 55)$,
$(771, 392, 64, 582)$,
$(771, 236, 480, 598)$,
$(771, 308, 18, 756)$,\adfsplit
$(771, 100, 353, 583)$,
$(771, 240, 500, 581)$,
$(771, 472, 199, 580)$,
$(771, 384, 112, 723)$,\adfsplit
$(771, 268, 39, 752)$,
$(771, 508, 299, 664)$,
$(771, 328, 138, 575)$,
$(771, 104, 459, 542)$,\adfsplit
$(771, 448, 283, 623)$,
$(771, 132, 519, 625)$,
$(771, 232, 83, 587)$,
$(771, 16, 409, 613)$,\adfsplit
$(771, 60, 463, 650)$,
$(771, 424, 295, 559)$,
$(771, 152, 30, 684)$,
$(771, 144, 34, 693)$,\adfsplit
$(771, 360, 265, 659)$,
$(771, 320, 229, 564)$,
$(771, 432, 350, 643)$,
$(771, 280, 222, 577)$,\adfsplit
$(771, 160, 105, 594)$,
$(771, 364, 318, 675)$,
$(771, 220, 218, 730)$,
$(771, 133, 161, 579)$,\adfsplit
$(771, 245, 285, 337)$,
$(771, 69, 134, 298)$,
$(771, 117, 215, 602)$,
$(771, 433, 29, 595)$,\adfsplit
$(771, 277, 429, 562)$,
$(771, 465, 89, 626)$,
$(771, 509, 158, 608)$,
$(771, 41, 231, 578)$,\adfsplit
$(771, 297, 510, 697)$,
$(771, 57, 313, 589)$,
$(771, 345, 79, 552)$,
$(771, 33, 310, 712)$,\adfsplit
$(771, 453, 239, 609)$,
$(771, 269, 62, 611)$,
$(771, 153, 90, 632)$,
$(771, 417, 370, 546)$,\adfsplit
$(771, 513, 486, 766)$,
$(771, 426, 435, 731)$,
$(771, 6, 46, 701)$,
$(771, 406, 467, 593)$,\adfsplit
$(771, 402, 478, 689)$,
$(771, 518, 70, 654)$,
$(771, 418, 11, 669)$,
$(771, 470, 87, 657)$,\adfsplit
$(771, 278, 466, 681)$,
$(771, 82, 294, 614)$,
$(771, 50, 279, 703)$,
$(771, 454, 251, 751)$,\adfsplit
$(771, 314, 183, 557)$,
$(771, 246, 119, 769)$,
$(771, 326, 247, 566)$,
$(771, 530, 455, 622)$,\adfsplit
$(771, 98, 63, 760)$,
$(771, 74, 67, 553)$,
$(771, 259, 287, 627)$,
$(771, 319, 359, 600)$,\adfsplit
$(771, 367, 491, 695)$,
$(771, 535, 131, 753)$,
$(771, 443, 111, 637)$,
$(771, 10, 210, 662)$,\adfsplit
$(771, 26, 42, 635)$,
$(771, 21, 241, 549)$,
$(771, 8, 181, 624)$,
$(771, 0, 358, 540)$,\adfsplit
$(771, 53, 514, 660)$,
$(771, 7, 95, 686)$,
$(771, 54, 223, 647)$,
$(771, 4, 505, 707)$,\adfsplit
$(771, 20, 501, 672)$,
$(771, 24, 434, 612)$,
$(771, 28, 276, 746)$,
$(771, 36, 413, 763)$,\adfsplit
$(771, 31, 195, 729)$,
$(771, 40, 75, 767)$,
$(771, 9, 271, 750)$,
$(771, 22, 126, 733)$,\adfsplit
$(771, 45, 145, 621)$,
$(771, 13, 274, 561)$,
$(771, 52, 309, 714)$,
$(771, 76, 523, 677)$,\adfsplit
$(771, 37, 430, 617)$,
$(771, 120, 301, 668)$,
$(771, 93, 110, 548)$,
$(771, 23, 163, 641)$,\adfsplit
$(771, 32, 172, 682)$,
$(771, 48, 446, 565)$,
$(771, 44, 193, 244)$,
$(771, 88, 212, 713)$,\adfsplit
$(771, 68, 196, 754)$,
$(771, 92, 184, 715)$,
$(771, 66, 130, 655)$,
$(771, 5, 109, 653)$,\adfsplit
$(771, 80, 159, 436)$,
$(771, 84, 205, 404)$,
$(771, 140, 234, 732)$,
$(771, 19, 275, 749)$,\adfsplit
$(771, 156, 203, 537)$,
$(771, 128, 162, 123)$,
$(771, 124, 366, 91)$,
$(771, 136, 185, 482)$,\adfsplit
$(771, 116, 304, 572)$,
$(771, 148, 383, 700)$,
$(771, 141, 338, 640)$,
$(771, 164, 340, 727)$,\adfsplit
$(771, 180, 224, 671)$,
$(771, 168, 200, 483)$,
$(771, 204, 411, 680)$,
$(771, 192, 242, 560)$,\adfsplit
$(771, 127, 207, 620)$,
$(771, 176, 377, 73)$,
$(771, 216, 533, 555)$,
$(771, 78, 311, 615)$,\adfsplit
$(771, 14, 258, 597)$,
$(771, 47, 243, 717)$,
$(771, 252, 182, 238)$,
$(771, 248, 324, 725)$,\adfsplit
$(771, 228, 323, 759)$,
$(771, 256, 474, 628)$,
$(771, 25, 150, 568)$,
$(771, 51, 103, 688)$,\adfsplit
$(771, 260, 394, 570)$,
$(771, 264, 497, 663)$,
$(771, 300, 475, 616)$,
$(771, 292, 419, 721)$,\adfsplit
$(771, 81, 170, 738)$,
$(771, 86, 171, 755)$,
$(771, 65, 494, 543)$,
$(771, 101, 154, 603)$,\adfsplit
$(771, 464, 469, 585)$,
$(771, 520, 534, 642)$,
$(771, 336, 349, 250)$,
$(771, 352, 368, 574)$,\adfsplit
$(771, 316, 354, 545)$,
$(771, 284, 445, 588)$,
$(771, 312, 386, 699)$,
$(771, 412, 499, 651)$,\adfsplit
$(771, 428, 27, 610)$,
$(771, 420, 460, 639)$,
$(771, 85, 129, 550)$,
$(771, 2, 142, 670)$,\adfsplit
$(771, 512, 137, 586)$,
$(771, 344, 49, 708)$,
$(771, 380, 421, 646)$,
$(771, 348, 381, 719)$,\adfsplit
$(771, 484, 230, 631)$,
$(771, 416, 102, 606)$,
$(771, 456, 146, 355)$,
$(771, 332, 306, 567)$,\adfsplit
$(771, 356, 479, 692)$,
$(771, 476, 209, 638)$,
$(771, 528, 106, 573)$,
$(771, 488, 17, 735)$,\adfsplit
$(771, 516, 214, 599)$,
$(771, 452, 167, 696)$,
$(771, 504, 257, 558)$,
$(771, 492, 315, 709)$,\adfsplit
$(771, 468, 526, 649)$,
$(771, 444, 441, 629)$,
$(771, 388, 291, 698)$,
$(771, 496, 263, 665)$,\adfsplit
$(771, 524, 343, 607)$,
$(771, 114, 99, 569)$,
$(771, 77, 321, 687)$,
$(771, 38, 174, 770)$,\adfsplit
$(771, 253, 194, 736)$,
$(771, 237, 270, 673)$,
$(771, 97, 422, 571)$,
$(771, 135, 379, 691)$,\adfsplit
$(771, 125, 438, 490)$,
$(771, 489, 118, 175)$,
$(771, 517, 525, 666)$,
$(771, 149, 169, 636)$,\adfsplit
$(771, 173, 361, 743)$,
$(771, 61, 177, 711)$,
$(771, 186, 382, 591)$,
$(771, 113, 225, 710)$,\adfsplit
$(771, 221, 266, 590)$,
$(771, 249, 151, 155)$,
$(771, 281, 495, 178)$,
$(771, 189, 401, 679)$,\adfsplit
$(771, 201, 347, 596)$,
$(771, 197, 290, 656)$,
$(771, 94, 206, 716)$,
$(771, 333, 529, 742)$,\adfsplit
$(771, 498, 255, 645)$,
$(771, 121, 346, 745)$,
$(771, 217, 357, 694)$,
$(771, 397, 147, 757)$,\adfsplit
$(771, 373, 227, 718)$,
$(771, 477, 59, 605)$,
$(771, 341, 427, 576)$,
$(771, 198, 335, 762)$,\adfsplit
$(771, 254, 71, 728)$,
$(771, 473, 15, 644)$,
$(771, 365, 342, 765)$,
$(771, 226, 107, 761)$,\adfsplit
$(771, 273, 211, 652)$,
$(771, 286, 330, 592)$,
$(771, 289, 462, 618)$,
$(771, 325, 362, 648)$,\adfsplit
$(771, 437, 507, 322)$,
$(771, 122, 190, 584)$,
$(771, 485, 414, 551)$,
$(771, 398, 179, 604)$,\adfsplit
$(771, 449, 262, 726)$,
$(771, 405, 202, 667)$,
$(771, 450, 431, 737)$,
$(771, 213, 522, 661)$,\adfsplit
$(771, 442, 515, 331)$,
$(771, 369, 374, 744)$,
$(771, 302, 390, 678)$,
$(771, 481, 282, 563)$,\adfsplit
$(771, 157, 35, 764)$,
$(771, 261, 521, 676)$,
$(771, 334, 403, 741)$,
$(771, 307, 3, 683)$,\adfsplit
$(771, 425, 43, 630)$,
$(771, 458, 267, 722)$,
$(771, 493, 58, 633)$,
$(771, 391, 407, 556)$,\adfsplit
$(771, 385, 363, 747)$,
$(771, 410, 527, 704)$,
$(771, 166, 139, 554)$,
$(771, 378, 502, 706)$,\adfsplit
$(771, 506, 447, 619)$,
$(771, 339, 395, 720)$,
$(771, 327, 371, 739)$,
$(771, 389, 531, 690)$,\adfsplit
$(771, 187, 375, 740)$,
$(771, 471, 539, 541)$,
$(771, 305, 423, 115)$,
$(771, 303, 415, 634)$,\adfsplit
$(771, 351, 503, 705)$,
$(771, 233, 387, 658)$,
$(771, 219, 487, 702)$,
$(771, 143, 235, 674)$,\adfsplit
$(771, 329, 439, 758)$,
$(772, 60, 61, 705)$,
$(772, 280, 284, 650)$,
$(772, 488, 499, 767)$,\adfsplit
$(772, 4, 59, 603)$,
$(772, 236, 292, 674)$,
$(772, 404, 468, 549)$,
$(772, 52, 119, 552)$,\adfsplit
$(772, 256, 331, 595)$,
$(772, 452, 12, 636)$,
$(772, 196, 309, 695)$,
$(772, 424, 539, 629)$,\adfsplit
$(772, 188, 305, 750)$,
$(772, 516, 117, 660)$,
$(772, 56, 203, 618)$,
$(772, 352, 503, 608)$,\adfsplit
$(772, 524, 144, 652)$,
$(772, 320, 489, 630)$,
$(772, 32, 226, 723)$,
$(772, 392, 54, 648)$,\adfsplit
$(772, 208, 416, 566)$,
$(772, 44, 269, 560)$,
$(772, 440, 136, 617)$,
$(772, 464, 167, 551)$,\adfsplit
$(772, 388, 95, 621)$,
$(772, 224, 498, 153)$,
$(772, 372, 183, 600)$,
$(772, 124, 507, 734)$,\adfsplit
$(772, 276, 125, 754)$,
$(772, 228, 97, 657)$,
$(772, 348, 230, 741)$,
$(772, 172, 65, 688)$,\adfsplit
$(772, 460, 355, 711)$,
$(772, 96, 537, 545)$,
$(772, 312, 289, 631)$,
$(772, 64, 53, 722)$,\adfsplit
$(772, 349, 358, 714)$,
$(772, 213, 254, 733)$,
$(772, 345, 403, 662)$,
$(772, 361, 435, 178)$,\adfsplit
$(772, 57, 158, 746)$,
$(772, 365, 486, 751)$,
$(772, 317, 454, 568)$,
$(772, 417, 22, 737)$,\adfsplit
$(772, 25, 206, 685)$,
$(772, 529, 173, 738)$,
$(772, 149, 398, 647)$,
$(772, 485, 210, 742)$,\adfsplit
$(772, 313, 71, 635)$,
$(772, 513, 278, 763)$,
$(772, 477, 354, 749)$,
$(772, 77, 534, 540)$,\adfsplit
$(772, 225, 191, 745)$,
$(772, 393, 378, 542)$,
$(772, 402, 410, 239)$,
$(772, 146, 159, 451)$,\adfsplit
$(772, 26, 47, 207)$,
$(772, 434, 459, 609)$,
$(772, 66, 107, 663)$,
$(772, 346, 426, 612)$,\adfsplit
$(772, 198, 298, 590)$,
$(772, 302, 407, 729)$,
$(772, 386, 514, 694)$,
$(772, 270, 423, 62)$,\adfsplit
$(772, 74, 234, 580)$,
$(772, 482, 114, 593)$,
$(772, 422, 55, 682)$,
$(772, 526, 179, 624)$,\adfsplit
$(772, 418, 91, 684)$,
$(772, 262, 479, 755)$,
$(772, 382, 110, 620)$,
$(772, 242, 3, 707)$,\adfsplit
$(772, 494, 339, 761)$,
$(772, 78, 467, 581)$,
$(772, 334, 199, 557)$,
$(772, 50, 475, 668)$,\adfsplit
$(772, 366, 335, 670)$,
$(772, 318, 307, 637)$,
$(772, 51, 115, 643)$,
$(772, 399, 515, 555)$,\adfsplit
$(772, 359, 487, 681)$,
$(772, 163, 311, 531)$,
$(772, 29, 222, 768)$,
$(772, 16, 152, 602)$,\adfsplit
$(772, 36, 161, 575)$,
$(772, 0, 326, 669)$,
$(772, 8, 180, 577)$,
$(772, 1, 89, 697)$,\adfsplit
$(772, 20, 130, 703)$,
$(772, 9, 241, 583)$,
$(772, 5, 15, 564)$,
$(772, 68, 413, 686)$,\adfsplit
$(772, 10, 38, 626)$,
$(772, 24, 177, 587)$,
$(772, 85, 11, 672)$,
$(772, 28, 80, 561)$,\adfsplit
$(772, 23, 31, 594)$,
$(772, 40, 67, 654)$,
$(772, 33, 109, 677)$,
$(772, 92, 123, 548)$,\adfsplit
$(772, 48, 445, 701)$,
$(772, 17, 73, 641)$,
$(772, 6, 439, 622)$,
$(772, 76, 221, 562)$,\adfsplit
$(772, 13, 362, 625)$,
$(772, 133, 519, 565)$,
$(772, 72, 129, 268)$,
$(772, 14, 79, 655)$,\adfsplit
$(772, 113, 127, 715)$,
$(772, 116, 139, 653)$,
$(772, 49, 411, 713)$,
$(772, 84, 379, 63)$,\adfsplit
$(772, 100, 283, 332)$,
$(772, 88, 441, 473)$,
$(772, 108, 369, 732)$,
$(772, 168, 175, 766)$,\adfsplit
$(772, 104, 201, 216)$,
$(772, 112, 255, 450)$,
$(772, 148, 521, 42)$,
$(772, 128, 156, 351)$,\adfsplit
$(772, 132, 466, 21)$,
$(772, 140, 288, 728)$,
$(772, 160, 291, 640)$,
$(772, 45, 293, 700)$,\adfsplit
$(772, 532, 7, 678)$,
$(772, 120, 376, 584)$,
$(772, 164, 244, 563)$,
$(772, 176, 400, 616)$,\adfsplit
$(772, 220, 229, 471)$,
$(772, 101, 261, 680)$,
$(772, 192, 381, 157)$,
$(772, 200, 469, 615)$,\adfsplit
$(772, 69, 314, 675)$,
$(772, 184, 300, 726)$,
$(772, 204, 249, 762)$,
$(772, 232, 41, 597)$,\adfsplit
$(772, 248, 165, 717)$,
$(772, 240, 517, 739)$,
$(772, 260, 328, 764)$,
$(772, 212, 391, 628)$,\adfsplit
$(772, 272, 19, 690)$,
$(772, 336, 344, 721)$,
$(772, 296, 251, 543)$,
$(772, 252, 323, 610)$,\adfsplit
$(772, 264, 449, 550)$,
$(772, 380, 81, 706)$,
$(772, 364, 105, 591)$,
$(772, 304, 437, 567)$,\adfsplit
$(772, 536, 87, 546)$,
$(772, 316, 453, 656)$,
$(772, 324, 431, 716)$,
$(772, 356, 223, 596)$,\adfsplit
$(772, 368, 535, 666)$,
$(772, 308, 39, 712)$,
$(772, 340, 279, 627)$,
$(772, 408, 27, 743)$,\adfsplit
$(772, 476, 257, 736)$,
$(772, 396, 319, 770)$,
$(772, 412, 277, 753)$,
$(772, 428, 341, 614)$,\adfsplit
$(772, 384, 490, 585)$,
$(772, 432, 141, 689)$,
$(772, 512, 371, 748)$,
$(772, 444, 415, 673)$,\adfsplit
$(772, 360, 187, 613)$,
$(772, 420, 363, 769)$,
$(772, 484, 243, 744)$,
$(772, 500, 265, 658)$,\adfsplit
$(772, 436, 193, 634)$,
$(772, 448, 383, 693)$,
$(772, 492, 419, 589)$,
$(772, 496, 375, 607)$,\adfsplit
$(772, 480, 443, 644)$,
$(772, 472, 438, 619)$,
$(772, 508, 337, 679)$,
$(772, 528, 405, 578)$,\adfsplit
$(772, 456, 447, 661)$,
$(772, 504, 299, 691)$,
$(772, 520, 401, 724)$,
$(772, 121, 389, 752)$,\adfsplit
$(772, 93, 275, 569)$,
$(772, 185, 282, 553)$,
$(772, 145, 170, 209)$,
$(772, 197, 18, 571)$,\adfsplit
$(772, 461, 465, 554)$,
$(772, 58, 455, 606)$,
$(772, 90, 35, 651)$,
$(772, 75, 151, 710)$,\adfsplit
$(772, 181, 357, 727)$,
$(772, 189, 458, 756)$,
$(772, 273, 215, 592)$,
$(772, 253, 414, 98)$,\adfsplit
$(772, 397, 530, 632)$,
$(772, 137, 82, 111)$,
$(772, 131, 235, 586)$,
$(772, 233, 290, 605)$,\adfsplit
$(772, 377, 122, 541)$,
$(772, 281, 481, 573)$,
$(772, 135, 395, 633)$,
$(772, 409, 425, 740)$,\adfsplit
$(772, 245, 325, 704)$,
$(772, 373, 497, 731)$,
$(772, 285, 287, 126)$,
$(772, 333, 505, 582)$,\adfsplit
$(772, 297, 162, 649)$,
$(772, 501, 169, 623)$,
$(772, 457, 231, 558)$,
$(772, 205, 227, 702)$,\adfsplit
$(772, 237, 385, 544)$,
$(772, 429, 46, 604)$,
$(772, 321, 190, 758)$,
$(772, 493, 186, 572)$,\adfsplit
$(772, 525, 518, 579)$,
$(772, 406, 267, 719)$,
$(772, 353, 266, 667)$,
$(772, 509, 303, 599)$,\adfsplit
$(772, 329, 446, 747)$,
$(772, 301, 322, 174)$,
$(772, 511, 171, 692)$,
$(772, 533, 502, 671)$,\adfsplit
$(772, 491, 523, 611)$,
$(772, 37, 34, 645)$,
$(772, 330, 259, 730)$,
$(772, 394, 86, 327)$,\adfsplit
$(772, 258, 263, 2)$,
$(772, 350, 99, 639)$,
$(772, 217, 166, 601)$,
$(772, 315, 527, 699)$,\adfsplit
$(772, 510, 195, 559)$,
$(772, 246, 347, 367)$,
$(772, 211, 387, 708)$,
$(772, 421, 202, 720)$,\adfsplit
$(772, 433, 150, 676)$,
$(772, 338, 522, 638)$,
$(772, 274, 495, 718)$,
$(772, 30, 219, 588)$,\adfsplit
$(772, 102, 155, 709)$,
$(772, 390, 506, 556)$,
$(772, 94, 143, 576)$,
$(772, 342, 374, 735)$,\adfsplit
$(772, 182, 271, 698)$,
$(772, 478, 83, 760)$,
$(772, 142, 294, 725)$,
$(772, 474, 194, 570)$,\adfsplit
$(772, 538, 218, 696)$,
$(772, 134, 370, 757)$,
$(772, 306, 310, 598)$,
$(772, 238, 483, 659)$,\adfsplit
$(772, 470, 106, 642)$,
$(772, 214, 343, 765)$,
$(772, 442, 462, 687)$,
$(772, 147, 247, 759)$,\adfsplit
$(772, 430, 138, 683)$,
$(772, 70, 103, 547)$,
$(772, 250, 43, 665)$,
$(772, 118, 427, 664)$,\adfsplit
$(772, 286, 463, 646)$,
$(772, 154, 295, 574)$,
$(6, 255, 380, 397)$,
$(61, 134, 371, 516)$,\adfsplit
$(347, 453, 460, 522)$,
$(36, 337, 383, 478)$,
$(212, 238, 405, 439)$,
$(58, 77, 120, 499)$,\adfsplit
$(102, 112, 387, 425)$,
$(22, 351, 420, 485)$,
$(162, 179, 392, 465)$,
$(206, 371, 417, 480)$,\adfsplit
$(34, 56, 389, 427)$,
$(38, 83, 432, 493)$,
$(188, 310, 401, 507)$,
$(35, 36, 82, 253)$,\adfsplit
$(186, 293, 340, 459)$,
$(88, 117, 287, 390)$,
$(0, 154, 279, 473)$,
$(10, 119, 144, 249)$,\adfsplit
$(108, 278, 397, 531)$,
$(204, 359, 469, 518)$,
$(34, 115, 197, 312)$,
$(82, 159, 248, 329)$,\adfsplit
$(21, 50, 196, 199)$,
$(15, 29, 56, 138)$,
$(88, 297, 347, 410)$,
$(68, 90, 127, 429)$,\adfsplit
$(143, 228, 405, 406)$,
$(112, 151, 242, 309)$,
$(30, 123, 289, 500)$,
$(95, 112, 165, 294)$,\adfsplit
$(152, 171, 358, 509)$,
$(92, 169, 263, 346)$,
$(7, 9, 174, 344)$,
$(47, 128, 285, 490)$,\adfsplit
$(188, 427, 478, 513)$,
$(4, 102, 103, 113)$,
$(124, 207, 409, 422)$,
$(147, 394, 437, 468)$,\adfsplit
$(133, 208, 419, 422)$,
$(115, 386, 424, 461)$,
$(59, 72, 82, 381)$,
$(84, 109, 135, 362)$,\adfsplit
$(205, 358, 408, 471)$,
$(89, 216, 319, 406)$,
$(263, 306, 445, 464)$,
$(122, 216, 403, 453)$,\adfsplit
$(49, 111, 360, 446)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 17 j \adfmod{51}) + 720$ for $720 \le x < 771$,
$x \mapsto (x - 771 + 2 j \adfmod{270}) + 771$ for $x \ge 771$,
$0 \le j < 135$.
\ADFvfyParStart{(1041, ((561, 135, ((540, 4), (180, 60), (51, 17), (270, 2)))), ((90, 6), (231, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 231^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,237,270}
\noindent{\boldmath $ 90^{6} 237^{1} 270^{1} $}~
With the point set $Z_{1047}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 776\}$, and
 $\{777, 778, \dots, 1046\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(777, 452, 481, 576)$,
$(777, 304, 339, 681)$,
$(777, 164, 205, 617)$,
$(777, 160, 266, 640)$,\adfsplit
$(777, 168, 281, 610)$,
$(777, 532, 107, 737)$,
$(777, 516, 113, 566)$,
$(777, 92, 232, 583)$,\adfsplit
$(777, 56, 227, 679)$,
$(777, 512, 150, 637)$,
$(777, 220, 407, 93)$,
$(777, 208, 403, 659)$,\adfsplit
$(777, 236, 457, 739)$,
$(777, 124, 351, 735)$,
$(777, 268, 497, 62)$,
$(777, 424, 123, 723)$,\adfsplit
$(777, 496, 210, 570)$,
$(777, 16, 342, 664)$,
$(777, 444, 235, 635)$,
$(777, 480, 287, 766)$,\adfsplit
$(777, 72, 435, 568)$,
$(777, 536, 361, 600)$,
$(777, 484, 326, 770)$,
$(777, 456, 323, 736)$,\adfsplit
$(777, 312, 197, 763)$,
$(777, 116, 90, 609)$,
$(777, 420, 399, 760)$,
$(777, 141, 167, 641)$,\adfsplit
$(777, 501, 38, 754)$,
$(777, 529, 99, 636)$,
$(777, 393, 505, 565)$,
$(777, 189, 325, 675)$,\adfsplit
$(777, 385, 537, 758)$,
$(777, 413, 43, 390)$,
$(777, 277, 453, 741)$,
$(777, 121, 298, 383)$,\adfsplit
$(777, 225, 410, 629)$,
$(777, 417, 82, 692)$,
$(777, 441, 131, 555)$,
$(777, 345, 55, 567)$,\adfsplit
$(777, 217, 478, 730)$,
$(777, 53, 338, 768)$,
$(777, 293, 46, 699)$,
$(777, 177, 526, 562)$,\adfsplit
$(777, 305, 258, 695)$,
$(777, 109, 66, 619)$,
$(777, 314, 331, 707)$,
$(777, 262, 315, 732)$,\adfsplit
$(777, 470, 531, 547)$,
$(777, 450, 515, 750)$,
$(777, 6, 86, 578)$,
$(777, 334, 434, 593)$,\adfsplit
$(777, 138, 254, 725)$,
$(777, 402, 523, 577)$,
$(777, 490, 78, 626)$,
$(777, 290, 430, 714)$,\adfsplit
$(777, 346, 498, 684)$,
$(777, 354, 527, 554)$,
$(777, 74, 255, 752)$,
$(777, 374, 31, 773)$,\adfsplit
$(777, 530, 214, 642)$,
$(777, 14, 246, 544)$,
$(777, 102, 335, 615)$,
$(777, 442, 146, 759)$,\adfsplit
$(777, 226, 491, 588)$,
$(777, 438, 179, 742)$,
$(777, 114, 415, 764)$,
$(777, 358, 163, 678)$,\adfsplit
$(777, 94, 463, 627)$,
$(777, 322, 191, 677)$,
$(777, 422, 299, 757)$,
$(777, 466, 439, 606)$,\adfsplit
$(777, 271, 303, 11)$,
$(777, 215, 363, 624)$,
$(777, 283, 459, 580)$,
$(777, 311, 499, 551)$,\adfsplit
$(777, 507, 175, 569)$,
$(777, 0, 172, 564)$,
$(777, 1, 366, 559)$,
$(777, 12, 203, 557)$,\adfsplit
$(777, 24, 147, 722)$,
$(777, 3, 23, 686)$,
$(777, 4, 378, 749)$,
$(777, 18, 106, 671)$,\adfsplit
$(777, 5, 91, 611)$,
$(777, 2, 190, 643)$,
$(777, 9, 251, 703)$,
$(777, 26, 195, 738)$,\adfsplit
$(777, 17, 229, 776)$,
$(777, 48, 267, 720)$,
$(777, 7, 159, 666)$,
$(777, 21, 209, 546)$,\adfsplit
$(777, 19, 219, 649)$,
$(777, 8, 87, 709)$,
$(777, 32, 513, 589)$,
$(777, 15, 115, 740)$,\adfsplit
$(777, 29, 73, 721)$,
$(777, 65, 213, 744)$,
$(777, 22, 451, 519)$,
$(777, 10, 158, 561)$,\adfsplit
$(777, 41, 387, 621)$,
$(777, 25, 375, 696)$,
$(777, 13, 50, 654)$,
$(777, 20, 112, 594)$,\adfsplit
$(777, 27, 119, 597)$,
$(777, 28, 318, 717)$,
$(777, 77, 145, 657)$,
$(777, 30, 286, 688)$,\adfsplit
$(777, 42, 359, 755)$,
$(777, 84, 101, 774)$,
$(777, 70, 98, 395)$,
$(777, 34, 170, 719)$,\adfsplit
$(777, 89, 165, 689)$,
$(777, 59, 327, 550)$,
$(777, 60, 80, 670)$,
$(777, 40, 401, 771)$,\adfsplit
$(777, 36, 64, 733)$,
$(777, 54, 447, 630)$,
$(777, 44, 381, 690)$,
$(777, 68, 171, 628)$,\adfsplit
$(777, 126, 183, 622)$,
$(777, 104, 397, 411)$,
$(777, 33, 58, 522)$,
$(777, 39, 127, 726)$,\adfsplit
$(777, 49, 162, 745)$,
$(777, 122, 142, 51)$,
$(777, 110, 223, 728)$,
$(777, 76, 336, 747)$,\adfsplit
$(777, 120, 278, 477)$,
$(777, 130, 330, 767)$,
$(777, 88, 446, 471)$,
$(777, 69, 454, 701)$,\adfsplit
$(777, 52, 57, 581)$,
$(777, 178, 419, 596)$,
$(777, 45, 274, 656)$,
$(777, 176, 63, 716)$,\adfsplit
$(777, 96, 394, 465)$,
$(777, 154, 186, 775)$,
$(777, 174, 67, 571)$,
$(777, 166, 222, 543)$,\adfsplit
$(777, 134, 391, 694)$,
$(777, 218, 431, 658)$,
$(777, 118, 307, 574)$,
$(777, 198, 423, 590)$,\adfsplit
$(777, 182, 250, 586)$,
$(777, 173, 202, 618)$,
$(777, 47, 187, 718)$,
$(777, 100, 137, 598)$,\adfsplit
$(777, 436, 458, 620)$,
$(777, 128, 310, 753)$,
$(777, 136, 486, 769)$,
$(777, 282, 443, 572)$,\adfsplit
$(777, 108, 367, 710)$,
$(777, 156, 241, 650)$,
$(777, 230, 211, 563)$,
$(777, 129, 194, 683)$,\adfsplit
$(777, 37, 418, 674)$,
$(777, 85, 462, 729)$,
$(777, 234, 95, 685)$,
$(777, 238, 483, 711)$,\adfsplit
$(777, 81, 306, 603)$,
$(777, 206, 511, 672)$,
$(777, 294, 243, 669)$,
$(777, 270, 239, 573)$,\adfsplit
$(777, 61, 382, 676)$,
$(777, 352, 426, 705)$,
$(777, 337, 242, 553)$,
$(777, 149, 474, 647)$,\adfsplit
$(777, 105, 534, 761)$,
$(777, 157, 406, 762)$,
$(777, 97, 538, 746)$,
$(777, 429, 302, 704)$,\adfsplit
$(777, 412, 414, 668)$,
$(777, 228, 350, 652)$,
$(777, 309, 362, 734)$,
$(777, 356, 510, 660)$,\adfsplit
$(777, 445, 514, 700)$,
$(777, 240, 518, 545)$,
$(777, 421, 502, 765)$,
$(777, 433, 506, 605)$,\adfsplit
$(777, 369, 370, 608)$,
$(777, 357, 494, 644)$,
$(777, 253, 386, 601)$,
$(777, 233, 398, 542)$,\adfsplit
$(777, 489, 482, 612)$,
$(777, 188, 275, 772)$,
$(777, 169, 231, 731)$,
$(777, 152, 155, 599)$,\adfsplit
$(777, 504, 245, 616)$,
$(777, 380, 139, 377)$,
$(777, 256, 329, 595)$,
$(777, 313, 279, 655)$,\adfsplit
$(777, 83, 111, 715)$,
$(777, 328, 263, 585)$,
$(777, 200, 317, 662)$,
$(777, 416, 467, 698)$,\adfsplit
$(777, 344, 437, 295)$,
$(777, 148, 296, 623)$,
$(777, 432, 479, 575)$,
$(777, 212, 517, 540)$,\adfsplit
$(777, 388, 455, 560)$,
$(777, 448, 371, 680)$,
$(777, 360, 400, 319)$,
$(777, 520, 247, 552)$,\adfsplit
$(777, 468, 103, 632)$,
$(777, 528, 285, 756)$,
$(777, 132, 376, 548)$,
$(777, 332, 257, 602)$,\adfsplit
$(777, 476, 35, 153)$,
$(777, 260, 316, 379)$,
$(777, 216, 340, 708)$,
$(777, 264, 289, 341)$,\adfsplit
$(777, 372, 199, 207)$,
$(777, 396, 185, 607)$,
$(777, 196, 348, 724)$,
$(777, 384, 539, 625)$,\adfsplit
$(777, 492, 475, 743)$,
$(777, 521, 343, 587)$,
$(777, 248, 408, 667)$,
$(777, 221, 469, 591)$,\adfsplit
$(777, 259, 495, 639)$,
$(777, 308, 449, 541)$,
$(777, 525, 355, 633)$,
$(777, 425, 117, 638)$,\adfsplit
$(777, 184, 151, 556)$,
$(777, 237, 265, 665)$,
$(777, 333, 373, 269)$,
$(777, 533, 201, 582)$,\adfsplit
$(777, 161, 405, 592)$,
$(777, 224, 71, 751)$,
$(777, 144, 485, 614)$,
$(777, 140, 409, 631)$,\adfsplit
$(777, 440, 143, 691)$,
$(777, 460, 125, 648)$,
$(777, 301, 503, 549)$,
$(777, 473, 75, 713)$,\adfsplit
$(777, 472, 79, 706)$,
$(777, 364, 273, 687)$,
$(777, 276, 500, 613)$,
$(777, 368, 349, 673)$,\adfsplit
$(777, 193, 353, 645)$,
$(777, 291, 427, 604)$,
$(777, 192, 365, 428)$,
$(777, 508, 389, 693)$,\adfsplit
$(777, 488, 461, 697)$,
$(777, 464, 180, 558)$,
$(777, 297, 347, 682)$,
$(777, 404, 261, 748)$,\adfsplit
$(777, 321, 535, 702)$,
$(777, 272, 135, 712)$,
$(777, 204, 392, 584)$,
$(777, 280, 181, 651)$,\adfsplit
$(777, 249, 487, 653)$,
$(777, 300, 133, 579)$,
$(777, 493, 509, 634)$,
$(777, 320, 324, 661)$,\adfsplit
$(777, 244, 288, 727)$,
$(777, 292, 524, 646)$,
$(777, 252, 284, 663)$,
$(778, 60, 61, 381)$,\adfsplit
$(778, 212, 220, 763)$,
$(778, 256, 269, 745)$,
$(778, 12, 100, 537)$,
$(778, 360, 458, 546)$,\adfsplit
$(778, 156, 265, 626)$,
$(778, 524, 94, 559)$,
$(778, 276, 404, 598)$,
$(778, 308, 438, 656)$,\adfsplit
$(778, 416, 18, 271)$,
$(778, 484, 90, 219)$,
$(778, 468, 81, 712)$,
$(778, 164, 321, 714)$,\adfsplit
$(778, 128, 292, 551)$,
$(778, 52, 222, 591)$,
$(778, 364, 0, 759)$,
$(778, 452, 102, 154)$,\adfsplit
$(778, 396, 56, 717)$,
$(778, 132, 352, 655)$,
$(778, 432, 158, 776)$,
$(778, 460, 194, 758)$,\adfsplit
$(778, 136, 431, 684)$,
$(778, 188, 497, 649)$,
$(778, 412, 187, 562)$,
$(778, 348, 163, 590)$,\adfsplit
$(778, 140, 499, 568)$,
$(778, 200, 65, 730)$,
$(778, 428, 319, 701)$,
$(778, 228, 134, 583)$,\adfsplit
$(778, 208, 119, 716)$,
$(778, 332, 285, 621)$,
$(778, 289, 291, 498)$,
$(778, 13, 23, 618)$,\adfsplit
$(778, 109, 122, 623)$,
$(778, 425, 446, 667)$,
$(778, 401, 489, 550)$,
$(778, 229, 318, 494)$,\adfsplit
$(778, 93, 214, 611)$,
$(778, 137, 261, 624)$,
$(778, 89, 218, 741)$,
$(778, 101, 246, 585)$,\adfsplit
$(778, 97, 250, 599)$,
$(778, 57, 241, 774)$,
$(778, 533, 182, 606)$,
$(778, 9, 205, 771)$,\adfsplit
$(778, 445, 105, 747)$,
$(778, 5, 273, 631)$,
$(778, 513, 251, 643)$,
$(778, 117, 434, 650)$,\adfsplit
$(778, 377, 175, 597)$,
$(778, 153, 506, 677)$,
$(778, 345, 174, 564)$,
$(778, 493, 346, 566)$,\adfsplit
$(778, 393, 274, 661)$,
$(778, 457, 359, 738)$,
$(778, 125, 31, 560)$,
$(778, 113, 38, 589)$,\adfsplit
$(778, 473, 414, 690)$,
$(778, 266, 270, 675)$,
$(778, 534, 10, 620)$,
$(778, 362, 426, 709)$,\adfsplit
$(778, 198, 310, 470)$,
$(778, 282, 435, 627)$,
$(778, 206, 363, 466)$,
$(778, 298, 463, 557)$,\adfsplit
$(778, 486, 130, 715)$,
$(778, 26, 231, 699)$,
$(778, 430, 110, 760)$,
$(778, 202, 450, 576)$,\adfsplit
$(778, 126, 415, 612)$,
$(778, 54, 403, 634)$,
$(778, 86, 439, 582)$,
$(778, 518, 423, 746)$,\adfsplit
$(778, 46, 7, 721)$,
$(778, 155, 195, 775)$,
$(778, 67, 123, 768)$,
$(778, 391, 471, 586)$,\adfsplit
$(778, 99, 263, 563)$,
$(778, 455, 87, 619)$,
$(778, 375, 47, 654)$,
$(778, 167, 387, 543)$,\adfsplit
$(778, 83, 307, 734)$,
$(778, 311, 27, 767)$,
$(778, 24, 193, 679)$,
$(778, 48, 129, 617)$,\adfsplit
$(778, 20, 35, 722)$,
$(778, 36, 55, 686)$,
$(778, 8, 108, 555)$,
$(778, 44, 19, 615)$,\adfsplit
$(778, 32, 43, 749)$,
$(778, 116, 149, 671)$,
$(778, 17, 223, 703)$,
$(778, 4, 84, 757)$,\adfsplit
$(778, 2, 103, 720)$,
$(778, 14, 411, 739)$,
$(778, 72, 184, 666)$,
$(778, 16, 181, 740)$,\adfsplit
$(778, 22, 207, 725)$,
$(778, 15, 59, 744)$,
$(778, 40, 323, 754)$,
$(778, 64, 161, 773)$,\adfsplit
$(778, 1, 254, 735)$,
$(778, 30, 107, 398)$,
$(778, 6, 279, 561)$,
$(778, 104, 173, 681)$,\adfsplit
$(778, 68, 91, 636)$,
$(778, 92, 478, 696)$,
$(778, 29, 159, 594)$,
$(778, 28, 290, 511)$,\adfsplit
$(778, 34, 78, 657)$,
$(778, 25, 186, 422)$,
$(778, 120, 247, 755)$,
$(778, 82, 294, 736)$,\adfsplit
$(778, 42, 483, 733)$,
$(778, 50, 371, 569)$,
$(778, 66, 95, 752)$,
$(778, 88, 170, 689)$,\adfsplit
$(778, 76, 284, 629)$,
$(778, 74, 114, 610)$,
$(778, 62, 51, 670)$,
$(778, 70, 143, 523)$,\adfsplit
$(778, 3, 235, 570)$,
$(778, 168, 417, 630)$,
$(778, 49, 142, 628)$,
$(778, 85, 165, 688)$,\adfsplit
$(778, 58, 147, 581)$,
$(778, 37, 314, 764)$,
$(778, 80, 328, 726)$,
$(778, 98, 306, 766)$,\adfsplit
$(778, 73, 407, 728)$,
$(778, 106, 210, 652)$,
$(778, 96, 166, 641)$,
$(778, 133, 357, 596)$,\adfsplit
$(778, 146, 238, 571)$,
$(778, 77, 169, 482)$,
$(778, 138, 334, 542)$,
$(778, 124, 462, 751)$,\adfsplit
$(778, 162, 326, 633)$,
$(778, 176, 190, 283)$,
$(778, 118, 39, 558)$,
$(778, 41, 350, 718)$,\adfsplit
$(778, 53, 390, 658)$,
$(778, 248, 150, 687)$,
$(778, 21, 302, 753)$,
$(778, 33, 442, 622)$,\adfsplit
$(778, 178, 211, 572)$,
$(778, 69, 358, 710)$,
$(778, 45, 402, 625)$,
$(778, 234, 443, 565)$,\adfsplit
$(778, 230, 327, 651)$,
$(778, 242, 366, 762)$,
$(778, 112, 522, 645)$,
$(778, 144, 490, 609)$,\adfsplit
$(778, 201, 258, 737)$,
$(778, 141, 382, 556)$,
$(778, 278, 427, 676)$,
$(778, 320, 262, 635)$,\adfsplit
$(778, 317, 226, 577)$,
$(778, 121, 418, 613)$,
$(778, 341, 286, 579)$,
$(778, 322, 330, 600)$,\adfsplit
$(778, 342, 459, 541)$,
$(778, 253, 378, 595)$,
$(778, 433, 370, 648)$,
$(778, 338, 515, 548)$,\adfsplit
$(778, 386, 495, 665)$,
$(778, 374, 111, 588)$,
$(778, 465, 510, 580)$,
$(778, 385, 354, 644)$,\adfsplit
$(778, 469, 530, 647)$,
$(778, 406, 383, 547)$,
$(778, 309, 394, 750)$,
$(778, 313, 410, 761)$,\adfsplit
$(778, 538, 11, 578)$,
$(778, 454, 399, 554)$,
$(778, 277, 474, 593)$,
$(778, 281, 502, 646)$,\adfsplit
$(778, 526, 127, 553)$,
$(778, 514, 507, 695)$,
$(778, 196, 481, 683)$,
$(778, 172, 405, 772)$,\adfsplit
$(778, 160, 215, 397)$,
$(778, 213, 395, 607)$,
$(778, 189, 353, 680)$,
$(778, 209, 217, 575)$,\adfsplit
$(778, 244, 437, 756)$,
$(778, 157, 329, 706)$,
$(778, 148, 413, 574)$,
$(778, 152, 268, 453)$,\adfsplit
$(778, 185, 421, 743)$,
$(778, 336, 225, 325)$,
$(778, 232, 500, 694)$,
$(778, 305, 337, 770)$,\adfsplit
$(778, 145, 419, 732)$,
$(778, 505, 351, 708)$,
$(778, 260, 485, 674)$,
$(778, 408, 373, 678)$,\adfsplit
$(778, 461, 177, 549)$,
$(778, 245, 301, 719)$,
$(778, 356, 333, 729)$,
$(778, 237, 503, 723)$,\adfsplit
$(778, 516, 477, 731)$,
$(778, 449, 447, 540)$,
$(778, 420, 197, 640)$,
$(778, 480, 293, 409)$,\adfsplit
$(778, 488, 131, 614)$,
$(778, 521, 525, 664)$,
$(778, 472, 365, 567)$,
$(778, 392, 297, 693)$,\adfsplit
$(778, 349, 369, 632)$,
$(778, 249, 509, 663)$,
$(778, 236, 372, 692)$,
$(778, 389, 517, 608)$,\adfsplit
$(778, 384, 529, 552)$,
$(778, 316, 441, 765)$,
$(778, 429, 115, 697)$,
$(778, 224, 501, 604)$,\adfsplit
$(778, 448, 233, 672)$,
$(778, 257, 171, 698)$,
$(778, 272, 361, 221)$,
$(778, 216, 379, 769)$,\adfsplit
$(778, 424, 299, 707)$,
$(778, 536, 180, 639)$,
$(778, 288, 487, 642)$,
$(778, 476, 528, 685)$,\adfsplit
$(778, 264, 519, 653)$,
$(778, 296, 492, 713)$,
$(778, 280, 79, 616)$,
$(778, 240, 344, 605)$,\adfsplit
$(778, 440, 504, 638)$,
$(778, 324, 340, 742)$,
$(778, 252, 475, 700)$,
$(778, 376, 227, 711)$,\adfsplit
$(778, 304, 380, 682)$,
$(778, 456, 259, 637)$,
$(778, 312, 151, 544)$,
$(778, 275, 339, 592)$,\adfsplit
$(778, 75, 203, 545)$,
$(778, 300, 179, 603)$,
$(778, 303, 355, 704)$,
$(778, 535, 191, 673)$,\adfsplit
$(778, 508, 367, 479)$,
$(778, 135, 139, 660)$,
$(778, 444, 512, 702)$,
$(778, 388, 527, 63)$,\adfsplit
$(778, 464, 491, 659)$,
$(778, 368, 239, 669)$,
$(778, 532, 204, 587)$,
$(778, 192, 335, 602)$,\adfsplit
$(778, 343, 467, 662)$,
$(778, 400, 295, 691)$,
$(778, 199, 315, 727)$,
$(778, 436, 531, 748)$,\adfsplit
$(778, 183, 287, 668)$,
$(778, 496, 451, 573)$,
$(778, 539, 243, 601)$,
$(778, 71, 255, 705)$,\adfsplit
$(778, 520, 267, 584)$,
$(778, 331, 347, 724)$,
$(12, 106, 413, 483)$,
$(20, 250, 355, 401)$,\adfsplit
$(283, 357, 366, 512)$,
$(38, 399, 437, 516)$,
$(13, 147, 314, 364)$,
$(86, 167, 193, 388)$,\adfsplit
$(10, 116, 293, 367)$,
$(99, 302, 329, 336)$,
$(192, 235, 297, 514)$,
$(306, 316, 375, 445)$,\adfsplit
$(21, 144, 175, 446)$,
$(177, 226, 456, 463)$,
$(8, 189, 335, 462)$,
$(162, 183, 284, 529)$,\adfsplit
$(20, 261, 283, 418)$,
$(5, 38, 292, 423)$,
$(82, 97, 395, 488)$,
$(274, 288, 353, 399)$,\adfsplit
$(165, 223, 232, 282)$,
$(42, 61, 268, 351)$,
$(26, 108, 243, 457)$,
$(127, 194, 233, 516)$,\adfsplit
$(8, 42, 79, 129)$,
$(56, 157, 258, 263)$,
$(24, 45, 62, 527)$,
$(32, 321, 499, 534)$,\adfsplit
$(34, 137, 327, 516)$,
$(95, 110, 156, 469)$,
$(167, 177, 326, 504)$,
$(12, 206, 209, 247)$,\adfsplit
$(232, 258, 293, 391)$,
$(5, 163, 338, 412)$,
$(459, 481, 512, 522)$,
$(122, 131, 144, 417)$,\adfsplit
$(72, 442, 443, 525)$,
$(74, 413, 495, 496)$,
$(200, 257, 379, 426)$,
$(127, 278, 345, 388)$,\adfsplit
$(29, 390, 439, 524)$,
$(53, 204, 290, 435)$,
$(128, 294, 339, 505)$,
$(42, 243, 389, 536)$,\adfsplit
$(51, 250, 320, 373)$,
$(108, 199, 309, 314)$,
$(138, 200, 275, 409)$,
$(62, 257, 291, 388)$,\adfsplit
$(483, 486, 488, 497)$,
$(238, 356, 405, 523)$,
$(33, 88, 127, 338)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 19 j \adfmod{57}) + 720$ for $720 \le x < 777$,
$x \mapsto (x - 777 + 2 j \adfmod{270}) + 777$ for $x \ge 777$,
$0 \le j < 135$.
\ADFvfyParStart{(1047, ((567, 135, ((540, 4), (180, 60), (57, 19), (270, 2)))), ((90, 6), (237, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 237^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,246,270}
\noindent{\boldmath $ 90^{6} 246^{1} 270^{1} $}~
With the point set $Z_{1056}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 785\}$, and
 $\{786, 787, \dots, 1055\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(786, 188, 190, 574)$,
$(786, 50, 57, 721)$,
$(786, 438, 446, 590)$,
$(786, 140, 149, 780)$,\adfsplit
$(786, 418, 428, 718)$,
$(786, 94, 107, 199)$,
$(786, 426, 449, 685)$,
$(786, 308, 334, 603)$,\adfsplit
$(786, 32, 59, 572)$,
$(786, 60, 88, 623)$,
$(786, 360, 391, 92)$,
$(786, 266, 298, 566)$,\adfsplit
$(786, 34, 71, 747)$,
$(786, 222, 261, 577)$,
$(786, 218, 262, 682)$,
$(786, 98, 145, 692)$,\adfsplit
$(786, 212, 263, 684)$,
$(786, 348, 400, 773)$,
$(786, 470, 525, 579)$,
$(786, 498, 15, 599)$,\adfsplit
$(786, 210, 268, 730)$,
$(786, 172, 233, 699)$,
$(786, 42, 106, 707)$,
$(786, 462, 530, 601)$,\adfsplit
$(786, 442, 512, 713)$,
$(786, 290, 365, 626)$,
$(786, 384, 472, 637)$,
$(786, 38, 130, 758)$,\adfsplit
$(786, 148, 245, 633)$,
$(786, 372, 471, 604)$,
$(786, 12, 113, 759)$,
$(786, 402, 505, 779)$,\adfsplit
$(786, 434, 7, 291)$,
$(786, 132, 255, 367)$,
$(786, 164, 288, 625)$,
$(786, 416, 5, 198)$,\adfsplit
$(786, 368, 503, 777)$,
$(786, 240, 376, 680)$,
$(786, 180, 320, 547)$,
$(786, 52, 194, 606)$,\adfsplit
$(786, 36, 179, 746)$,
$(786, 26, 178, 660)$,
$(786, 304, 458, 609)$,
$(786, 48, 203, 576)$,\adfsplit
$(786, 456, 73, 774)$,
$(786, 318, 482, 648)$,
$(786, 356, 526, 586)$,
$(786, 366, 538, 341)$,\adfsplit
$(786, 486, 119, 661)$,
$(786, 100, 276, 597)$,
$(786, 406, 43, 553)$,
$(786, 528, 170, 550)$,\adfsplit
$(786, 228, 412, 656)$,
$(786, 378, 23, 581)$,
$(786, 306, 494, 701)$,
$(786, 510, 159, 544)$,\adfsplit
$(786, 64, 257, 709)$,
$(786, 352, 6, 725)$,
$(786, 536, 196, 595)$,
$(786, 244, 451, 784)$,\adfsplit
$(786, 30, 238, 671)$,
$(786, 312, 523, 732)$,
$(786, 496, 175, 557)$,
$(786, 124, 344, 760)$,\adfsplit
$(786, 166, 389, 405)$,
$(786, 68, 293, 548)$,
$(786, 452, 139, 594)$,
$(786, 450, 142, 756)$,\adfsplit
$(786, 430, 127, 742)$,
$(786, 342, 44, 592)$,
$(786, 16, 260, 764)$,
$(786, 300, 8, 584)$,\adfsplit
$(786, 22, 277, 738)$,
$(786, 354, 76, 347)$,
$(786, 28, 294, 571)$,
$(786, 504, 239, 621)$,\adfsplit
$(786, 444, 185, 289)$,
$(786, 70, 355, 762)$,
$(786, 264, 13, 737)$,
$(786, 206, 507, 167)$,\adfsplit
$(786, 136, 439, 767)$,
$(786, 56, 385, 663)$,
$(786, 230, 31, 776)$,
$(786, 326, 131, 765)$,\adfsplit
$(786, 500, 317, 638)$,
$(786, 274, 99, 766)$,
$(786, 242, 111, 666)$,
$(786, 340, 213, 775)$,\adfsplit
$(786, 474, 349, 703)$,
$(786, 214, 109, 617)$,
$(786, 332, 231, 667)$,
$(786, 0, 453, 727)$,\adfsplit
$(786, 250, 165, 570)$,
$(786, 362, 283, 743)$,
$(786, 54, 517, 672)$,
$(786, 252, 183, 705)$,\adfsplit
$(786, 10, 483, 748)$,
$(786, 506, 443, 696)$,
$(786, 386, 325, 714)$,
$(786, 322, 265, 578)$,\adfsplit
$(786, 520, 469, 740)$,
$(786, 284, 235, 675)$,
$(786, 150, 103, 687)$,
$(786, 162, 117, 659)$,\adfsplit
$(786, 24, 535, 647)$,
$(786, 516, 501, 568)$,
$(786, 529, 539, 706)$,
$(786, 361, 375, 569)$,\adfsplit
$(786, 319, 339, 716)$,
$(786, 53, 93, 616)$,
$(786, 253, 305, 542)$,
$(786, 519, 35, 771)$,\adfsplit
$(786, 211, 275, 691)$,
$(786, 387, 455, 560)$,
$(786, 221, 297, 769)$,
$(786, 333, 413, 598)$,\adfsplit
$(786, 509, 51, 744)$,
$(786, 91, 207, 782)$,
$(786, 115, 243, 739)$,
$(786, 313, 447, 734)$,\adfsplit
$(786, 101, 241, 708)$,
$(786, 161, 315, 733)$,
$(786, 337, 495, 546)$,
$(786, 65, 229, 678)$,\adfsplit
$(786, 435, 61, 643)$,
$(786, 521, 157, 540)$,
$(786, 3, 191, 686)$,
$(786, 383, 37, 543)$,\adfsplit
$(786, 345, 1, 562)$,
$(786, 473, 141, 634)$,
$(786, 295, 513, 720)$,
$(786, 89, 309, 565)$,\adfsplit
$(786, 371, 55, 683)$,
$(786, 481, 173, 670)$,
$(786, 45, 281, 697)$,
$(786, 381, 83, 704)$,\adfsplit
$(786, 515, 219, 541)$,
$(786, 181, 431, 635)$,
$(786, 11, 271, 657)$,
$(786, 197, 463, 669)$,\adfsplit
$(786, 58, 379, 622)$,
$(786, 160, 151, 631)$,
$(786, 72, 331, 610)$,
$(786, 40, 353, 600)$,\adfsplit
$(786, 14, 67, 646)$,
$(786, 2, 78, 394)$,
$(786, 82, 269, 549)$,
$(786, 84, 251, 563)$,\adfsplit
$(786, 74, 77, 588)$,
$(786, 17, 189, 607)$,
$(786, 66, 437, 717)$,
$(786, 18, 47, 644)$,\adfsplit
$(786, 4, 29, 636)$,
$(786, 202, 79, 677)$,
$(786, 90, 373, 596)$,
$(786, 62, 177, 215)$,\adfsplit
$(786, 46, 133, 754)$,
$(786, 112, 321, 511)$,
$(786, 41, 225, 736)$,
$(786, 125, 285, 641)$,\adfsplit
$(786, 104, 279, 527)$,
$(786, 20, 421, 561)$,
$(786, 154, 369, 681)$,
$(786, 102, 267, 620)$,\adfsplit
$(786, 19, 27, 752)$,
$(786, 118, 314, 722)$,
$(786, 220, 531, 658)$,
$(786, 184, 153, 694)$,\adfsplit
$(786, 208, 420, 583)$,
$(786, 282, 286, 649)$,
$(786, 75, 287, 589)$,
$(786, 86, 126, 343)$,\adfsplit
$(786, 80, 85, 316)$,
$(786, 226, 105, 778)$,
$(786, 187, 311, 624)$,
$(786, 138, 335, 573)$,\adfsplit
$(786, 110, 425, 693)$,
$(786, 168, 39, 781)$,
$(786, 96, 227, 567)$,
$(786, 114, 411, 698)$,\adfsplit
$(786, 49, 201, 587)$,
$(786, 232, 445, 729)$,
$(786, 97, 143, 751)$,
$(786, 192, 248, 728)$,\adfsplit
$(786, 476, 209, 593)$,
$(786, 155, 249, 653)$,
$(786, 374, 393, 741)$,
$(786, 144, 303, 627)$,\adfsplit
$(786, 466, 467, 552)$,
$(786, 108, 87, 650)$,
$(786, 328, 419, 602)$,
$(786, 436, 479, 558)$,\adfsplit
$(786, 234, 346, 749)$,
$(786, 120, 236, 695)$,
$(786, 186, 493, 575)$,
$(786, 116, 216, 645)$,\adfsplit
$(786, 21, 169, 585)$,
$(786, 204, 395, 726)$,
$(786, 122, 491, 556)$,
$(786, 128, 487, 770)$,\adfsplit
$(786, 448, 137, 551)$,
$(786, 280, 518, 662)$,
$(786, 440, 475, 731)$,
$(786, 396, 323, 753)$,\adfsplit
$(786, 310, 390, 674)$,
$(786, 324, 484, 690)$,
$(786, 246, 417, 689)$,
$(786, 270, 363, 719)$,\adfsplit
$(786, 158, 174, 629)$,
$(786, 224, 121, 613)$,
$(786, 330, 95, 555)$,
$(786, 152, 408, 564)$,\adfsplit
$(786, 258, 163, 673)$,
$(786, 156, 397, 639)$,
$(786, 492, 459, 664)$,
$(786, 524, 409, 724)$,\adfsplit
$(786, 401, 489, 611)$,
$(786, 329, 429, 750)$,
$(786, 403, 407, 668)$,
$(786, 336, 461, 652)$,\adfsplit
$(786, 171, 377, 712)$,
$(786, 176, 217, 619)$,
$(786, 223, 359, 679)$,
$(786, 533, 25, 715)$,\adfsplit
$(786, 182, 299, 711)$,
$(786, 256, 457, 651)$,
$(786, 454, 499, 745)$,
$(786, 399, 427, 614)$,\adfsplit
$(786, 433, 477, 630)$,
$(786, 415, 129, 757)$,
$(786, 432, 351, 591)$,
$(786, 468, 514, 735)$,\adfsplit
$(786, 460, 307, 723)$,
$(786, 485, 123, 642)$,
$(786, 292, 135, 702)$,
$(786, 490, 237, 554)$,\adfsplit
$(786, 302, 497, 640)$,
$(786, 33, 301, 710)$,
$(786, 410, 147, 545)$,
$(786, 358, 195, 665)$,\adfsplit
$(786, 146, 9, 772)$,
$(786, 296, 81, 763)$,
$(786, 388, 522, 783)$,
$(786, 534, 423, 605)$,\adfsplit
$(786, 272, 63, 785)$,
$(786, 200, 537, 700)$,
$(786, 480, 259, 761)$,
$(786, 414, 134, 608)$,\adfsplit
$(786, 532, 69, 768)$,
$(786, 380, 193, 580)$,
$(786, 338, 205, 655)$,
$(786, 424, 273, 628)$,\adfsplit
$(786, 464, 247, 654)$,
$(786, 478, 441, 615)$,
$(786, 422, 357, 688)$,
$(786, 392, 465, 612)$,\adfsplit
$(786, 254, 382, 559)$,
$(786, 488, 508, 618)$,
$(786, 350, 327, 632)$,
$(786, 398, 502, 582)$,\adfsplit
$(786, 278, 364, 755)$,
$(786, 370, 404, 676)$,
$(81, 84, 451, 494)$,
$(36, 485, 502, 535)$,\adfsplit
$(102, 355, 381, 452)$,
$(150, 356, 467, 525)$,
$(75, 217, 276, 394)$,
$(26, 40, 105, 287)$,\adfsplit
$(210, 225, 295, 500)$,
$(234, 283, 392, 413)$,
$(353, 355, 408, 514)$,
$(85, 120, 363, 374)$,\adfsplit
$(255, 330, 341, 532)$,
$(261, 407, 408, 506)$,
$(269, 382, 404, 471)$,
$(34, 181, 200, 491)$,\adfsplit
$(24, 254, 317, 415)$,
$(94, 272, 421, 455)$,
$(298, 379, 392, 501)$,
$(138, 279, 284, 301)$,\adfsplit
$(157, 184, 246, 383)$,
$(113, 219, 404, 514)$,
$(55, 117, 390, 512)$,
$(130, 189, 263, 356)$,\adfsplit
$(12, 94, 245, 363)$,
$(150, 245, 364, 483)$,
$(97, 406, 456, 527)$,
$(305, 412, 450, 519)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 22 j \adfmod{66}) + 720$ for $720 \le x < 786$,
$x \mapsto (x - 786 +  j \adfmod{270}) + 786$ for $x \ge 786$,
$0 \le j < 270$.
\ADFvfyParStart{(1056, ((288, 270, ((540, 2), (180, 60), (66, 22), (270, 1)))), ((90, 6), (246, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 246^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,249,270}
\noindent{\boldmath $ 90^{6} 249^{1} 270^{1} $}~
With the point set $Z_{1059}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 788\}$, and
 $\{789, 790, \dots, 1058\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(789, 192, 194, 604)$,
$(789, 220, 223, 761)$,
$(789, 476, 485, 578)$,
$(789, 464, 478, 568)$,\adfsplit
$(789, 440, 467, 216)$,
$(789, 320, 369, 752)$,
$(789, 112, 167, 582)$,
$(789, 228, 313, 753)$,\adfsplit
$(789, 536, 105, 360)$,
$(789, 128, 239, 554)$,
$(789, 100, 212, 576)$,
$(789, 344, 459, 740)$,\adfsplit
$(789, 52, 168, 778)$,
$(789, 384, 507, 624)$,
$(789, 180, 309, 592)$,
$(789, 312, 448, 552)$,\adfsplit
$(789, 380, 39, 708)$,
$(789, 524, 207, 703)$,
$(789, 432, 136, 560)$,
$(789, 468, 173, 622)$,\adfsplit
$(789, 528, 236, 593)$,
$(789, 260, 539, 743)$,
$(789, 172, 473, 768)$,
$(789, 428, 191, 787)$,\adfsplit
$(789, 492, 257, 704)$,
$(789, 88, 413, 772)$,
$(789, 32, 438, 742)$,
$(789, 520, 407, 785)$,\adfsplit
$(789, 532, 451, 564)$,
$(789, 64, 14, 685)$,
$(789, 124, 75, 547)$,
$(789, 460, 421, 671)$,\adfsplit
$(789, 80, 45, 695)$,
$(789, 272, 246, 660)$,
$(789, 348, 347, 602)$,
$(789, 49, 89, 732)$,\adfsplit
$(789, 53, 110, 657)$,
$(789, 9, 73, 645)$,
$(789, 469, 58, 609)$,
$(789, 141, 295, 727)$,\adfsplit
$(789, 297, 455, 661)$,
$(789, 349, 513, 632)$,
$(789, 269, 434, 781)$,
$(789, 457, 101, 638)$,\adfsplit
$(789, 189, 383, 734)$,
$(789, 153, 353, 765)$,
$(789, 217, 458, 718)$,
$(789, 281, 525, 690)$,\adfsplit
$(789, 341, 50, 553)$,
$(789, 185, 441, 766)$,
$(789, 529, 306, 779)$,
$(789, 505, 315, 689)$,\adfsplit
$(789, 169, 3, 628)$,
$(789, 493, 334, 543)$,
$(789, 213, 94, 674)$,
$(789, 205, 119, 623)$,\adfsplit
$(789, 265, 218, 631)$,
$(789, 425, 379, 637)$,
$(789, 98, 111, 563)$,
$(789, 22, 55, 170)$,\adfsplit
$(789, 166, 227, 423)$,
$(789, 18, 82, 755)$,
$(789, 270, 335, 696)$,
$(789, 178, 254, 714)$,\adfsplit
$(789, 126, 214, 589)$,
$(789, 490, 54, 668)$,
$(789, 102, 219, 636)$,
$(789, 122, 243, 406)$,\adfsplit
$(789, 34, 158, 586)$,
$(789, 442, 47, 630)$,
$(789, 346, 15, 114)$,
$(789, 374, 87, 597)$,\adfsplit
$(789, 222, 483, 756)$,
$(789, 234, 19, 698)$,
$(789, 202, 115, 594)$,
$(789, 342, 263, 676)$,\adfsplit
$(789, 142, 83, 577)$,
$(789, 326, 275, 774)$,
$(789, 526, 519, 712)$,
$(789, 319, 327, 640)$,\adfsplit
$(789, 135, 179, 749)$,
$(789, 439, 503, 692)$,
$(789, 195, 311, 608)$,
$(789, 35, 183, 682)$,\adfsplit
$(789, 427, 63, 581)$,
$(789, 131, 367, 574)$,
$(789, 31, 291, 659)$,
$(789, 11, 279, 644)$,\adfsplit
$(789, 27, 67, 551)$,
$(789, 16, 365, 611)$,
$(789, 43, 215, 681)$,
$(789, 1, 359, 621)$,\adfsplit
$(789, 13, 41, 561)$,
$(789, 0, 56, 584)$,
$(789, 5, 226, 662)$,
$(789, 6, 250, 542)$,\adfsplit
$(789, 10, 323, 642)$,
$(789, 4, 229, 702)$,
$(789, 97, 99, 664)$,
$(789, 25, 314, 544)$,\adfsplit
$(789, 28, 200, 678)$,
$(789, 40, 518, 558)$,
$(789, 57, 475, 618)$,
$(789, 12, 197, 650)$,\adfsplit
$(789, 61, 209, 710)$,
$(789, 42, 307, 590)$,
$(789, 44, 299, 684)$,
$(789, 76, 293, 562)$,\adfsplit
$(789, 7, 159, 750)$,
$(789, 60, 68, 773)$,
$(789, 24, 394, 652)$,
$(789, 30, 403, 788)$,\adfsplit
$(789, 72, 331, 654)$,
$(789, 120, 37, 663)$,
$(789, 85, 282, 603)$,
$(789, 36, 362, 726)$,\adfsplit
$(789, 8, 199, 572)$,
$(789, 23, 151, 363)$,
$(789, 38, 395, 495)$,
$(789, 132, 109, 709)$,\adfsplit
$(789, 121, 329, 649)$,
$(789, 160, 325, 585)$,
$(789, 20, 258, 705)$,
$(789, 59, 303, 610)$,\adfsplit
$(789, 176, 251, 670)$,
$(789, 26, 190, 550)$,
$(789, 29, 225, 606)$,
$(789, 113, 238, 666)$,\adfsplit
$(789, 118, 318, 546)$,
$(789, 2, 95, 283)$,
$(789, 92, 387, 720)$,
$(789, 48, 417, 688)$,\adfsplit
$(789, 96, 337, 635)$,
$(789, 196, 143, 575)$,
$(789, 104, 137, 556)$,
$(789, 268, 123, 616)$,\adfsplit
$(789, 148, 308, 733)$,
$(789, 184, 242, 717)$,
$(789, 71, 91, 730)$,
$(789, 17, 378, 399)$,\adfsplit
$(789, 51, 235, 573)$,
$(789, 408, 155, 613)$,
$(789, 108, 182, 570)$,
$(789, 62, 211, 739)$,\adfsplit
$(789, 140, 361, 762)$,
$(789, 84, 422, 776)$,
$(789, 21, 274, 491)$,
$(789, 504, 527, 764)$,\adfsplit
$(789, 280, 351, 697)$,
$(789, 74, 147, 643)$,
$(789, 106, 343, 669)$,
$(789, 256, 355, 549)$,\adfsplit
$(789, 90, 287, 751)$,
$(789, 133, 149, 728)$,
$(789, 116, 481, 583)$,
$(789, 208, 271, 658)$,\adfsplit
$(789, 152, 352, 598)$,
$(789, 480, 487, 707)$,
$(789, 224, 255, 436)$,
$(789, 188, 253, 646)$,\adfsplit
$(789, 164, 429, 706)$,
$(789, 232, 267, 672)$,
$(789, 144, 538, 771)$,
$(789, 248, 345, 725)$,\adfsplit
$(789, 244, 410, 748)$,
$(789, 204, 339, 716)$,
$(789, 292, 512, 548)$,
$(789, 404, 391, 735)$,\adfsplit
$(789, 156, 416, 571)$,
$(789, 316, 357, 555)$,
$(789, 500, 501, 545)$,
$(789, 304, 494, 675)$,\adfsplit
$(789, 65, 210, 615)$,
$(789, 332, 405, 775)$,
$(789, 296, 463, 729)$,
$(789, 328, 456, 759)$,\adfsplit
$(789, 284, 288, 634)$,
$(789, 300, 340, 565)$,
$(789, 372, 431, 665)$,
$(789, 376, 535, 715)$,\adfsplit
$(789, 517, 531, 617)$,
$(789, 424, 444, 780)$,
$(789, 377, 447, 626)$,
$(789, 336, 364, 686)$,\adfsplit
$(789, 412, 449, 651)$,
$(789, 276, 371, 777)$,
$(789, 396, 484, 145)$,
$(789, 252, 33, 566)$,\adfsplit
$(789, 368, 515, 569)$,
$(789, 324, 350, 633)$,
$(789, 356, 400, 769)$,
$(789, 388, 488, 627)$,\adfsplit
$(789, 420, 452, 737)$,
$(789, 245, 358, 767)$,
$(789, 516, 79, 721)$,
$(789, 134, 247, 744)$,\adfsplit
$(789, 509, 534, 471)$,
$(789, 77, 322, 736)$,
$(789, 264, 249, 782)$,
$(789, 393, 187, 599)$,\adfsplit
$(789, 472, 125, 655)$,
$(789, 305, 435, 591)$,
$(789, 317, 298, 711)$,
$(789, 161, 523, 625)$,\adfsplit
$(789, 496, 426, 701)$,
$(789, 508, 93, 745)$,
$(789, 81, 259, 687)$,
$(789, 333, 499, 541)$,\adfsplit
$(789, 514, 127, 614)$,
$(789, 186, 415, 619)$,
$(789, 240, 231, 700)$,
$(789, 373, 171, 722)$,\adfsplit
$(789, 237, 479, 738)$,
$(789, 477, 419, 770)$,
$(789, 486, 139, 699)$,
$(789, 454, 163, 693)$,\adfsplit
$(789, 402, 511, 713)$,
$(789, 392, 175, 724)$,
$(789, 286, 107, 691)$,
$(789, 285, 203, 607)$,\adfsplit
$(789, 409, 375, 679)$,
$(789, 385, 389, 760)$,
$(789, 157, 165, 588)$,
$(789, 233, 470, 629)$,\adfsplit
$(789, 510, 443, 694)$,
$(789, 69, 138, 731)$,
$(789, 430, 66, 647)$,
$(789, 86, 294, 605)$,\adfsplit
$(789, 533, 390, 754)$,
$(789, 289, 521, 587)$,
$(789, 154, 206, 596)$,
$(789, 506, 150, 673)$,\adfsplit
$(789, 461, 474, 641)$,
$(789, 397, 266, 557)$,
$(789, 498, 146, 783)$,
$(789, 446, 466, 719)$,\adfsplit
$(789, 497, 530, 579)$,
$(789, 177, 445, 746)$,
$(789, 465, 262, 580)$,
$(789, 381, 174, 747)$,\adfsplit
$(789, 301, 130, 639)$,
$(789, 401, 78, 757)$,
$(789, 277, 162, 677)$,
$(789, 338, 103, 620)$,\adfsplit
$(789, 302, 330, 683)$,
$(789, 433, 522, 741)$,
$(789, 386, 502, 723)$,
$(789, 129, 70, 559)$,\adfsplit
$(789, 537, 354, 648)$,
$(789, 201, 310, 600)$,
$(789, 382, 411, 567)$,
$(789, 117, 398, 786)$,\adfsplit
$(789, 453, 482, 763)$,
$(789, 221, 450, 595)$,
$(789, 198, 290, 758)$,
$(789, 181, 46, 680)$,\adfsplit
$(789, 261, 437, 667)$,
$(789, 489, 366, 784)$,
$(789, 193, 230, 540)$,
$(789, 278, 414, 601)$,\adfsplit
$(789, 418, 462, 653)$,
$(789, 273, 370, 612)$,
$(789, 241, 321, 656)$,
$(790, 132, 183, 786)$,\adfsplit
$(790, 288, 368, 662)$,
$(790, 364, 446, 583)$,
$(790, 124, 228, 606)$,
$(790, 436, 13, 765)$,\adfsplit
$(790, 284, 402, 681)$,
$(790, 136, 255, 709)$,
$(790, 400, 524, 663)$,
$(790, 104, 262, 749)$,\adfsplit
$(790, 32, 205, 675)$,
$(790, 444, 79, 578)$,
$(790, 344, 0, 664)$,
$(790, 456, 123, 730)$,\adfsplit
$(790, 292, 500, 650)$,
$(790, 36, 271, 597)$,
$(790, 480, 179, 589)$,
$(790, 412, 114, 773)$,\adfsplit
$(790, 4, 260, 561)$,
$(790, 384, 112, 728)$,
$(790, 48, 331, 656)$,
$(790, 244, 33, 556)$,\adfsplit
$(790, 100, 437, 633)$,
$(790, 476, 283, 679)$,
$(790, 40, 391, 667)$,
$(790, 440, 279, 549)$,\adfsplit
$(790, 528, 377, 660)$,
$(790, 496, 359, 551)$,
$(790, 96, 507, 732)$,
$(790, 484, 362, 642)$,\adfsplit
$(790, 396, 287, 720)$,
$(790, 360, 274, 610)$,
$(790, 336, 251, 739)$,
$(790, 268, 195, 546)$,\adfsplit
$(790, 225, 245, 714)$,
$(790, 21, 53, 602)$,
$(790, 393, 434, 736)$,
$(790, 421, 498, 725)$,\adfsplit
$(790, 461, 14, 678)$,
$(790, 457, 45, 550)$,
$(790, 169, 315, 582)$,
$(790, 209, 369, 750)$,\adfsplit
$(790, 505, 170, 572)$,
$(790, 229, 462, 723)$,
$(790, 265, 26, 611)$,
$(790, 333, 102, 644)$,\adfsplit
$(790, 489, 295, 635)$,
$(790, 441, 342, 562)$,
$(790, 145, 58, 558)$,
$(790, 317, 243, 696)$,\adfsplit
$(790, 425, 354, 721)$,
$(790, 345, 335, 544)$,
$(790, 405, 398, 652)$,
$(790, 294, 302, 585)$,\adfsplit
$(790, 50, 66, 684)$,
$(790, 518, 19, 665)$,
$(790, 42, 119, 729)$,
$(790, 30, 202, 621)$,\adfsplit
$(790, 478, 174, 626)$,
$(790, 194, 454, 671)$,
$(790, 414, 142, 710)$,
$(790, 322, 75, 595)$,\adfsplit
$(790, 90, 435, 625)$,
$(790, 10, 459, 641)$,
$(790, 166, 135, 584)$,
$(790, 155, 207, 699)$,\adfsplit
$(790, 15, 83, 588)$,
$(790, 63, 139, 593)$,
$(790, 407, 531, 618)$,
$(790, 475, 71, 555)$,\adfsplit
$(790, 387, 527, 590)$,
$(790, 67, 291, 543)$,
$(790, 163, 419, 756)$,
$(790, 9, 482, 704)$,\adfsplit
$(790, 11, 231, 542)$,
$(790, 1, 299, 755)$,
$(790, 6, 211, 778)$,
$(790, 18, 451, 638)$,\adfsplit
$(790, 12, 242, 698)$,
$(790, 17, 154, 702)$,
$(790, 22, 415, 604)$,
$(790, 28, 447, 622)$,\adfsplit
$(790, 70, 138, 682)$,
$(790, 62, 162, 727)$,
$(790, 24, 465, 712)$,
$(790, 3, 167, 592)$,\adfsplit
$(790, 7, 99, 742)$,
$(790, 60, 238, 788)$,
$(790, 16, 293, 636)$,
$(790, 5, 126, 576)$,\adfsplit
$(790, 76, 87, 654)$,
$(790, 52, 413, 594)$,
$(790, 46, 27, 603)$,
$(790, 65, 82, 726)$,\adfsplit
$(790, 57, 311, 772)$,
$(790, 25, 141, 624)$,
$(790, 37, 314, 564)$,
$(790, 49, 150, 471)$,\adfsplit
$(790, 2, 214, 632)$,
$(790, 72, 212, 692)$,
$(790, 54, 187, 649)$,
$(790, 64, 31, 705)$,\adfsplit
$(790, 43, 59, 645)$,
$(790, 84, 517, 670)$,
$(790, 39, 199, 666)$,
$(790, 34, 74, 375)$,\adfsplit
$(790, 38, 118, 766)$,
$(790, 81, 458, 743)$,
$(790, 122, 178, 695)$,
$(790, 106, 91, 575)$,\adfsplit
$(790, 94, 479, 616)$,
$(790, 93, 226, 676)$,
$(790, 108, 297, 733)$,
$(790, 69, 410, 779)$,\adfsplit
$(790, 86, 423, 688)$,
$(790, 78, 319, 628)$,
$(790, 120, 41, 568)$,
$(790, 68, 483, 657)$,\adfsplit
$(790, 61, 281, 717)$,
$(790, 51, 131, 748)$,
$(790, 35, 147, 570)$,
$(790, 180, 98, 630)$,\adfsplit
$(790, 144, 349, 690)$,
$(790, 8, 390, 395)$,
$(790, 73, 530, 785)$,
$(790, 29, 146, 762)$,\adfsplit
$(790, 110, 306, 753)$,
$(790, 109, 357, 776)$,
$(790, 130, 350, 697)$,
$(790, 156, 365, 577)$,\adfsplit
$(790, 20, 217, 637)$,
$(790, 88, 201, 609)$,
$(790, 105, 366, 669)$,
$(790, 172, 103, 774)$,\adfsplit
$(790, 85, 158, 751)$,
$(790, 190, 367, 643)$,
$(790, 97, 185, 703)$,
$(790, 134, 382, 598)$,\adfsplit
$(790, 95, 303, 658)$,
$(790, 117, 269, 718)$,
$(790, 160, 312, 473)$,
$(790, 121, 23, 771)$,\adfsplit
$(790, 206, 439, 615)$,
$(790, 326, 358, 198)$,
$(790, 324, 286, 547)$,
$(790, 298, 438, 607)$,\adfsplit
$(790, 222, 323, 596)$,
$(790, 240, 182, 693)$,
$(790, 168, 352, 708)$,
$(790, 218, 370, 648)$,\adfsplit
$(790, 246, 470, 738)$,
$(790, 230, 227, 740)$,
$(790, 148, 493, 763)$,
$(790, 184, 278, 569)$,\adfsplit
$(790, 232, 55, 629)$,
$(790, 77, 506, 689)$,
$(790, 433, 266, 752)$,
$(790, 310, 47, 775)$,\adfsplit
$(790, 520, 290, 722)$,
$(790, 250, 239, 745)$,
$(790, 186, 355, 768)$,
$(790, 234, 346, 634)$,\adfsplit
$(790, 208, 338, 747)$,
$(790, 334, 263, 759)$,
$(790, 320, 502, 651)$,
$(790, 115, 143, 782)$,\adfsplit
$(790, 254, 411, 754)$,
$(790, 448, 494, 614)$,
$(790, 256, 159, 687)$,
$(790, 116, 378, 764)$,\adfsplit
$(790, 129, 522, 627)$,
$(790, 329, 374, 659)$,
$(790, 492, 386, 661)$,
$(790, 525, 282, 724)$,\adfsplit
$(790, 537, 210, 567)$,
$(790, 289, 450, 560)$,
$(790, 107, 339, 620)$,
$(790, 453, 534, 241)$,\adfsplit
$(790, 165, 318, 445)$,
$(790, 418, 422, 700)$,
$(790, 248, 514, 631)$,
$(790, 137, 406, 672)$,\adfsplit
$(790, 394, 267, 552)$,
$(790, 538, 223, 757)$,
$(790, 337, 258, 559)$,
$(790, 485, 430, 715)$,\adfsplit
$(790, 161, 474, 548)$,
$(790, 426, 399, 685)$,
$(790, 442, 511, 591)$,
$(790, 469, 330, 780)$,\adfsplit
$(790, 490, 499, 566)$,
$(790, 526, 275, 741)$,
$(790, 466, 171, 783)$,
$(790, 510, 455, 707)$,\adfsplit
$(790, 270, 175, 557)$,
$(790, 486, 215, 586)$,
$(790, 125, 327, 612)$,
$(790, 188, 111, 777)$,\adfsplit
$(790, 247, 495, 691)$,
$(790, 347, 351, 737)$,
$(790, 280, 443, 647)$,
$(790, 376, 151, 711)$,\adfsplit
$(790, 397, 371, 686)$,
$(790, 316, 519, 601)$,
$(790, 220, 307, 554)$,
$(790, 252, 343, 734)$,\adfsplit
$(790, 428, 149, 259)$,
$(790, 89, 487, 608)$,
$(790, 467, 523, 769)$,
$(790, 420, 403, 770)$,\adfsplit
$(790, 431, 535, 781)$,
$(790, 203, 235, 540)$,
$(790, 192, 127, 600)$,
$(790, 427, 515, 646)$,\adfsplit
$(790, 488, 463, 613)$,
$(790, 536, 363, 744)$,
$(790, 264, 219, 784)$,
$(790, 512, 379, 617)$,\adfsplit
$(790, 276, 491, 553)$,
$(790, 404, 191, 746)$,
$(790, 128, 503, 655)$,
$(790, 304, 383, 605)$,\adfsplit
$(790, 200, 539, 563)$,
$(790, 348, 213, 761)$,
$(790, 176, 277, 449)$,
$(790, 164, 133, 579)$,\adfsplit
$(790, 432, 56, 619)$,
$(790, 356, 504, 580)$,
$(790, 516, 532, 44)$,
$(790, 196, 272, 529)$,\adfsplit
$(790, 388, 80, 639)$,
$(790, 468, 157, 381)$,
$(790, 189, 233, 640)$,
$(790, 380, 533, 541)$,\adfsplit
$(790, 224, 460, 758)$,
$(790, 193, 305, 674)$,
$(790, 373, 497, 545)$,
$(790, 204, 361, 719)$,\adfsplit
$(790, 508, 309, 623)$,
$(790, 328, 181, 706)$,
$(790, 296, 177, 253)$,
$(790, 140, 285, 760)$,\adfsplit
$(790, 257, 313, 787)$,
$(790, 477, 173, 694)$,
$(790, 409, 509, 735)$,
$(790, 392, 417, 325)$,\adfsplit
$(790, 236, 300, 701)$,
$(790, 472, 113, 680)$,
$(790, 101, 237, 573)$,
$(790, 249, 353, 565)$,\adfsplit
$(790, 261, 401, 581)$,
$(790, 92, 521, 668)$,
$(790, 332, 501, 587)$,
$(790, 452, 221, 731)$,\adfsplit
$(790, 273, 341, 673)$,
$(790, 416, 301, 653)$,
$(790, 372, 464, 599)$,
$(790, 308, 153, 716)$,\adfsplit
$(790, 429, 481, 713)$,
$(790, 197, 385, 571)$,
$(790, 408, 389, 574)$,
$(790, 152, 340, 677)$,\adfsplit
$(790, 216, 321, 683)$,
$(790, 424, 513, 767)$,
$(49, 190, 356, 539)$,
$(262, 343, 404, 449)$,\adfsplit
$(183, 185, 206, 432)$,
$(59, 213, 352, 414)$,
$(35, 136, 242, 349)$,
$(80, 114, 141, 275)$,\adfsplit
$(30, 400, 521, 531)$,
$(12, 146, 429, 511)$,
$(396, 418, 453, 503)$,
$(83, 214, 452, 529)$,\adfsplit
$(56, 250, 267, 505)$,
$(91, 180, 461, 526)$,
$(231, 266, 461, 472)$,
$(54, 145, 172, 191)$,\adfsplit
$(24, 166, 321, 355)$,
$(61, 122, 179, 364)$,
$(75, 414, 425, 428)$,
$(112, 239, 465, 470)$,\adfsplit
$(12, 457, 458, 495)$,
$(258, 361, 383, 524)$,
$(31, 125, 398, 528)$,
$(110, 144, 479, 501)$,\adfsplit
$(71, 190, 241, 368)$,
$(79, 190, 300, 381)$,
$(48, 117, 298, 439)$,
$(299, 392, 402, 445)$,\adfsplit
$(56, 94, 309, 491)$,
$(28, 43, 494, 497)$,
$(91, 128, 450, 525)$,
$(83, 88, 242, 337)$,\adfsplit
$(43, 254, 293, 352)$,
$(6, 217, 291, 320)$,
$(55, 298, 321, 452)$,
$(169, 326, 328, 375)$,\adfsplit
$(5, 60, 110, 331)$,
$(30, 40, 181, 303)$,
$(128, 157, 435, 478)$,
$(55, 278, 453, 528)$,\adfsplit
$(2, 167, 324, 457)$,
$(157, 183, 334, 380)$,
$(200, 293, 351, 486)$,
$(2, 47, 369, 432)$,\adfsplit
$(227, 344, 361, 414)$,
$(88, 109, 171, 294)$,
$(7, 280, 285, 494)$,
$(141, 188, 310, 407)$,\adfsplit
$(75, 340, 486, 517)$,
$(67, 197, 206, 468)$,
$(57, 224, 322, 535)$,
$(5, 396, 435, 482)$,\adfsplit
$(59, 134, 369, 420)$,
$(28, 41, 230, 255)$,
$(454, 455, 469, 476)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 23 j \adfmod{69}) + 720$ for $720 \le x < 789$,
$x \mapsto (x - 789 + 2 j \adfmod{270}) + 789$ for $x \ge 789$,
$0 \le j < 135$.
\ADFvfyParStart{(1059, ((579, 135, ((540, 4), (180, 60), (69, 23), (270, 2)))), ((90, 6), (249, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 249^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,258,270}
\noindent{\boldmath $ 90^{6} 258^{1} 270^{1} $}~
With the point set $Z_{1068}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 797\}$, and
 $\{798, 799, \dots, 1067\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(798, 6, 10, 598)$,
$(798, 254, 259, 687)$,
$(798, 316, 327, 658)$,
$(798, 512, 525, 607)$,\adfsplit
$(798, 82, 101, 660)$,
$(798, 24, 44, 773)$,
$(798, 114, 137, 797)$,
$(798, 78, 110, 628)$,\adfsplit
$(798, 460, 493, 693)$,
$(798, 294, 332, 661)$,
$(798, 474, 526, 594)$,
$(798, 52, 108, 710)$,\adfsplit
$(798, 466, 524, 686)$,
$(798, 416, 480, 667)$,
$(798, 518, 45, 682)$,
$(798, 228, 296, 597)$,\adfsplit
$(798, 122, 192, 603)$,
$(798, 306, 377, 205)$,
$(798, 262, 337, 626)$,
$(798, 100, 176, 794)$,\adfsplit
$(798, 446, 523, 742)$,
$(798, 420, 500, 756)$,
$(798, 490, 33, 783)$,
$(798, 246, 331, 754)$,\adfsplit
$(798, 364, 452, 115)$,
$(798, 484, 38, 471)$,
$(798, 88, 187, 571)$,
$(798, 384, 487, 771)$,\adfsplit
$(798, 432, 536, 574)$,
$(798, 14, 119, 750)$,
$(798, 414, 521, 552)$,
$(798, 272, 388, 564)$,\adfsplit
$(798, 284, 401, 587)$,
$(798, 96, 220, 614)$,
$(798, 358, 483, 680)$,
$(798, 326, 453, 659)$,\adfsplit
$(798, 232, 360, 713)$,
$(798, 160, 291, 318)$,
$(798, 126, 261, 559)$,
$(798, 182, 319, 744)$,\adfsplit
$(798, 376, 515, 723)$,
$(798, 300, 448, 542)$,
$(798, 288, 437, 653)$,
$(798, 354, 506, 586)$,\adfsplit
$(798, 264, 421, 751)$,
$(798, 370, 529, 735)$,
$(798, 356, 516, 635)$,
$(798, 94, 257, 645)$,\adfsplit
$(798, 308, 472, 643)$,
$(798, 74, 241, 624)$,
$(798, 392, 22, 665)$,
$(798, 430, 61, 671)$,\adfsplit
$(798, 150, 322, 791)$,
$(798, 324, 503, 537)$,
$(798, 130, 325, 696)$,
$(798, 154, 350, 774)$,\adfsplit
$(798, 48, 248, 681)$,
$(798, 374, 39, 737)$,
$(798, 328, 535, 637)$,
$(798, 520, 188, 557)$,\adfsplit
$(798, 464, 136, 724)$,
$(798, 144, 361, 691)$,
$(798, 386, 70, 627)$,
$(798, 80, 305, 678)$,\adfsplit
$(798, 532, 224, 642)$,
$(798, 112, 349, 368)$,
$(798, 436, 134, 648)$,
$(798, 342, 41, 760)$,\adfsplit
$(798, 34, 276, 732)$,
$(798, 60, 304, 625)$,
$(798, 504, 212, 704)$,
$(798, 240, 495, 688)$,\adfsplit
$(798, 204, 463, 600)$,
$(798, 314, 42, 652)$,
$(798, 444, 189, 736)$,
$(798, 260, 7, 553)$,\adfsplit
$(798, 256, 11, 666)$,
$(798, 236, 533, 551)$,
$(798, 128, 427, 796)$,
$(798, 486, 249, 738)$,\adfsplit
$(798, 16, 321, 612)$,
$(798, 434, 201, 599)$,
$(798, 476, 247, 747)$,
$(798, 282, 59, 788)$,\adfsplit
$(798, 62, 389, 615)$,
$(798, 172, 505, 606)$,
$(798, 124, 459, 674)$,
$(798, 336, 135, 584)$,\adfsplit
$(798, 298, 113, 654)$,
$(798, 310, 127, 685)$,
$(798, 380, 207, 540)$,
$(798, 470, 311, 592)$,\adfsplit
$(798, 424, 275, 585)$,
$(798, 222, 77, 727)$,
$(798, 174, 49, 663)$,
$(798, 268, 151, 633)$,\adfsplit
$(798, 528, 415, 668)$,
$(798, 202, 99, 623)$,
$(798, 168, 79, 550)$,
$(798, 58, 513, 739)$,\adfsplit
$(798, 330, 255, 787)$,
$(798, 210, 139, 548)$,
$(798, 226, 183, 563)$,
$(798, 456, 417, 611)$,\adfsplit
$(798, 426, 393, 695)$,
$(798, 40, 19, 616)$,
$(798, 170, 159, 719)$,
$(798, 138, 129, 549)$,\adfsplit
$(798, 216, 209, 657)$,
$(798, 372, 369, 745)$,
$(798, 230, 229, 591)$,
$(798, 381, 385, 718)$,\adfsplit
$(798, 161, 169, 795)$,
$(798, 433, 443, 541)$,
$(798, 445, 465, 602)$,
$(798, 383, 409, 712)$,\adfsplit
$(798, 367, 395, 697)$,
$(798, 281, 313, 567)$,
$(798, 25, 65, 684)$,
$(798, 499, 3, 725)$,\adfsplit
$(798, 343, 399, 554)$,
$(798, 131, 199, 565)$,
$(798, 387, 467, 755)$,
$(798, 85, 173, 569)$,\adfsplit
$(798, 163, 267, 566)$,
$(798, 111, 223, 721)$,
$(798, 37, 153, 581)$,
$(798, 301, 429, 575)$,\adfsplit
$(798, 239, 375, 714)$,
$(798, 339, 479, 702)$,
$(798, 269, 411, 757)$,
$(798, 67, 215, 758)$,\adfsplit
$(798, 323, 475, 722)$,
$(798, 243, 397, 590)$,
$(798, 233, 391, 707)$,
$(798, 5, 165, 789)$,\adfsplit
$(798, 143, 307, 734)$,
$(798, 237, 419, 730)$,
$(798, 105, 289, 765)$,
$(798, 447, 97, 630)$,\adfsplit
$(798, 103, 297, 621)$,
$(798, 71, 271, 593)$,
$(798, 15, 221, 749)$,
$(798, 219, 431, 583)$,\adfsplit
$(798, 253, 473, 708)$,
$(798, 519, 203, 752)$,
$(798, 455, 141, 776)$,
$(798, 477, 193, 617)$,\adfsplit
$(798, 191, 451, 646)$,
$(798, 485, 213, 679)$,
$(798, 8, 55, 770)$,
$(798, 21, 265, 568)$,\adfsplit
$(798, 20, 217, 631)$,
$(798, 28, 457, 677)$,
$(798, 13, 231, 644)$,
$(798, 31, 263, 768)$,\adfsplit
$(798, 0, 379, 650)$,
$(798, 30, 211, 762)$,
$(798, 12, 121, 608)$,
$(798, 84, 133, 662)$,\adfsplit
$(798, 2, 235, 672)$,
$(798, 54, 57, 561)$,
$(798, 46, 277, 573)$,
$(798, 1, 53, 543)$,\adfsplit
$(798, 73, 335, 610)$,
$(798, 36, 89, 782)$,
$(798, 90, 152, 647)$,
$(798, 64, 186, 577)$,\adfsplit
$(798, 178, 366, 775)$,
$(798, 72, 184, 777)$,
$(798, 102, 146, 670)$,
$(798, 66, 106, 786)$,\adfsplit
$(798, 4, 333, 546)$,
$(798, 32, 238, 731)$,
$(798, 118, 132, 619)$,
$(798, 196, 27, 683)$,\adfsplit
$(798, 76, 357, 582)$,
$(798, 156, 251, 439)$,
$(798, 292, 365, 699)$,
$(798, 75, 91, 711)$,\adfsplit
$(798, 56, 270, 651)$,
$(798, 214, 348, 781)$,
$(798, 142, 341, 729)$,
$(798, 18, 200, 763)$,\adfsplit
$(798, 250, 117, 764)$,
$(798, 104, 120, 792)$,
$(798, 68, 309, 570)$,
$(798, 98, 208, 690)$,\adfsplit
$(798, 266, 175, 576)$,
$(798, 198, 511, 636)$,
$(798, 252, 344, 689)$,
$(798, 180, 23, 740)$,\adfsplit
$(798, 116, 509, 779)$,
$(798, 280, 410, 726)$,
$(798, 286, 507, 778)$,
$(798, 166, 107, 753)$,\adfsplit
$(798, 382, 299, 748)$,
$(798, 258, 394, 769)$,
$(798, 162, 317, 743)$,
$(798, 390, 43, 609)$,\adfsplit
$(798, 312, 488, 641)$,
$(798, 378, 147, 701)$,
$(798, 234, 17, 669)$,
$(798, 396, 413, 613)$,\adfsplit
$(798, 244, 345, 673)$,
$(798, 340, 440, 772)$,
$(798, 402, 47, 784)$,
$(798, 438, 63, 544)$,\adfsplit
$(798, 412, 145, 604)$,
$(798, 190, 149, 588)$,
$(798, 468, 148, 639)$,
$(798, 534, 35, 700)$,\adfsplit
$(798, 428, 449, 596)$,
$(798, 92, 407, 640)$,
$(798, 496, 497, 373)$,
$(798, 274, 371, 580)$,\adfsplit
$(798, 498, 194, 793)$,
$(798, 530, 83, 703)$,
$(798, 514, 158, 560)$,
$(798, 478, 285, 605)$,\adfsplit
$(798, 418, 123, 572)$,
$(798, 510, 538, 780)$,
$(798, 492, 227, 692)$,
$(798, 334, 287, 705)$,\adfsplit
$(798, 278, 531, 694)$,
$(798, 435, 527, 620)$,
$(798, 359, 423, 634)$,
$(798, 408, 403, 556)$,\adfsplit
$(798, 522, 245, 558)$,
$(798, 422, 295, 676)$,
$(798, 406, 225, 759)$,
$(798, 167, 405, 545)$,\adfsplit
$(798, 404, 51, 709)$,
$(798, 352, 303, 649)$,
$(798, 450, 363, 589)$,
$(798, 454, 462, 733)$,\adfsplit
$(798, 469, 177, 785)$,
$(798, 206, 181, 767)$,
$(798, 140, 400, 595)$,
$(798, 242, 461, 601)$,\adfsplit
$(798, 302, 442, 578)$,
$(798, 95, 195, 547)$,
$(798, 494, 539, 716)$,
$(798, 320, 29, 555)$,\adfsplit
$(798, 279, 355, 741)$,
$(798, 346, 283, 746)$,
$(798, 501, 157, 715)$,
$(798, 93, 329, 579)$,\adfsplit
$(798, 362, 197, 706)$,
$(798, 69, 155, 717)$,
$(798, 315, 517, 728)$,
$(798, 86, 351, 655)$,\adfsplit
$(798, 502, 81, 698)$,
$(798, 218, 87, 790)$,
$(798, 50, 481, 632)$,
$(798, 164, 293, 761)$,\adfsplit
$(798, 458, 179, 629)$,
$(798, 9, 185, 766)$,
$(798, 398, 125, 664)$,
$(798, 171, 425, 638)$,\adfsplit
$(798, 482, 491, 656)$,
$(798, 508, 353, 618)$,
$(798, 338, 489, 622)$,
$(798, 290, 273, 562)$,\adfsplit
$(798, 441, 109, 720)$,
$(798, 26, 347, 675)$,
$(168, 343, 506, 513)$,
$(24, 137, 346, 427)$,\adfsplit
$(276, 397, 503, 538)$,
$(181, 310, 332, 455)$,
$(62, 123, 228, 529)$,
$(76, 287, 369, 462)$,\adfsplit
$(224, 335, 385, 414)$,
$(8, 34, 71, 493)$,
$(132, 167, 409, 478)$,
$(26, 336, 375, 505)$,\adfsplit
$(17, 196, 247, 342)$,
$(194, 341, 460, 519)$,
$(13, 302, 376, 455)$,
$(112, 122, 391, 485)$,\adfsplit
$(170, 239, 361, 460)$,
$(190, 305, 379, 476)$,
$(270, 301, 316, 359)$,
$(95, 234, 261, 284)$,\adfsplit
$(81, 119, 234, 412)$,
$(127, 149, 432, 466)$,
$(57, 94, 200, 383)$,
$(140, 226, 281, 283)$,\adfsplit
$(76, 429, 474, 539)$,
$(196, 225, 287, 422)$,
$(0, 337, 458, 483)$,
$(33, 64, 79, 486)$,\adfsplit
$(46, 48, 521, 535)$,
$(174, 272, 445, 515)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 26 j \adfmod{78}) + 720$ for $720 \le x < 798$,
$x \mapsto (x - 798 +  j \adfmod{270}) + 798$ for $x \ge 798$,
$0 \le j < 270$.
\ADFvfyParStart{(1068, ((294, 270, ((540, 2), (180, 60), (78, 26), (270, 1)))), ((90, 6), (258, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 258^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,264,270}
\noindent{\boldmath $ 90^{6} 264^{1} 270^{1} $}~
With the point set $Z_{1074}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 803\}$, and
 $\{804, 805, \dots, 1073\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(804, 366, 370, 553)$,
$(804, 344, 352, 696)$,
$(804, 484, 500, 782)$,
$(804, 194, 214, 612)$,\adfsplit
$(804, 84, 105, 563)$,
$(804, 256, 283, 657)$,
$(804, 82, 111, 725)$,
$(804, 98, 130, 719)$,\adfsplit
$(804, 290, 325, 726)$,
$(804, 34, 72, 652)$,
$(804, 446, 485, 774)$,
$(804, 236, 277, 583)$,\adfsplit
$(804, 180, 223, 628)$,
$(804, 516, 25, 741)$,
$(804, 430, 481, 569)$,
$(804, 374, 426, 668)$,\adfsplit
$(804, 398, 451, 743)$,
$(804, 438, 493, 267)$,
$(804, 296, 353, 691)$,
$(804, 132, 205, 641)$,\adfsplit
$(804, 118, 193, 600)$,
$(804, 16, 102, 758)$,
$(804, 420, 507, 587)$,
$(804, 60, 148, 689)$,\adfsplit
$(804, 276, 368, 555)$,
$(804, 332, 425, 742)$,
$(804, 336, 431, 573)$,
$(804, 316, 413, 801)$,\adfsplit
$(804, 204, 304, 685)$,
$(804, 532, 101, 779)$,
$(804, 416, 527, 594)$,
$(804, 300, 412, 231)$,\adfsplit
$(804, 258, 383, 643)$,
$(804, 306, 434, 588)$,
$(804, 442, 32, 645)$,
$(804, 490, 83, 755)$,\adfsplit
$(804, 42, 178, 718)$,
$(804, 322, 459, 604)$,
$(804, 288, 428, 595)$,
$(804, 14, 159, 706)$,\adfsplit
$(804, 38, 189, 686)$,
$(804, 464, 78, 737)$,
$(804, 508, 128, 680)$,
$(804, 248, 409, 639)$,\adfsplit
$(804, 400, 31, 297)$,
$(804, 104, 280, 578)$,
$(804, 182, 360, 568)$,
$(804, 388, 29, 697)$,\adfsplit
$(804, 358, 2, 550)$,
$(804, 502, 147, 540)$,
$(804, 298, 486, 647)$,
$(804, 172, 361, 766)$,\adfsplit
$(804, 510, 164, 797)$,
$(804, 218, 418, 606)$,
$(804, 252, 472, 767)$,
$(804, 116, 337, 756)$,\adfsplit
$(804, 302, 526, 664)$,
$(804, 488, 173, 582)$,
$(804, 506, 192, 621)$,
$(804, 376, 67, 788)$,\adfsplit
$(804, 432, 124, 752)$,
$(804, 394, 97, 562)$,
$(804, 140, 384, 759)$,
$(804, 318, 26, 566)$,\adfsplit
$(804, 308, 24, 683)$,
$(804, 244, 504, 549)$,
$(804, 286, 8, 775)$,
$(804, 444, 170, 571)$,\adfsplit
$(804, 246, 513, 791)$,
$(804, 408, 139, 559)$,
$(804, 114, 387, 564)$,
$(804, 422, 157, 554)$,\adfsplit
$(804, 22, 309, 609)$,
$(804, 6, 301, 605)$,
$(804, 496, 253, 659)$,
$(804, 18, 319, 784)$,\adfsplit
$(804, 404, 167, 675)$,
$(804, 242, 7, 638)$,
$(804, 534, 303, 543)$,
$(804, 122, 435, 785)$,\adfsplit
$(804, 48, 367, 581)$,
$(804, 342, 123, 716)$,
$(804, 478, 275, 783)$,
$(804, 46, 385, 636)$,\adfsplit
$(804, 424, 229, 728)$,
$(804, 206, 19, 542)$,
$(804, 240, 57, 722)$,
$(804, 518, 341, 602)$,\adfsplit
$(804, 406, 237, 703)$,
$(804, 312, 153, 663)$,
$(804, 356, 199, 608)$,
$(804, 292, 141, 597)$,\adfsplit
$(804, 536, 393, 715)$,
$(804, 94, 501, 633)$,
$(804, 110, 519, 662)$,
$(804, 272, 145, 614)$,\adfsplit
$(804, 498, 373, 617)$,
$(804, 52, 473, 717)$,
$(804, 190, 73, 624)$,
$(804, 284, 169, 693)$,\adfsplit
$(804, 176, 81, 574)$,
$(804, 440, 349, 650)$,
$(804, 410, 323, 684)$,
$(804, 30, 497, 671)$,\adfsplit
$(804, 174, 107, 676)$,
$(804, 80, 15, 642)$,
$(804, 234, 181, 557)$,
$(804, 460, 417, 711)$,\adfsplit
$(804, 330, 291, 556)$,
$(804, 262, 225, 558)$,
$(804, 112, 77, 570)$,
$(804, 166, 133, 749)$,\adfsplit
$(804, 492, 469, 673)$,
$(804, 378, 359, 724)$,
$(804, 86, 75, 672)$,
$(804, 512, 503, 802)$,\adfsplit
$(804, 4, 537, 546)$,
$(804, 294, 293, 763)$,
$(804, 391, 395, 560)$,
$(804, 357, 365, 577)$,\adfsplit
$(804, 79, 93, 764)$,
$(804, 149, 175, 631)$,
$(804, 119, 151, 714)$,
$(804, 397, 453, 682)$,\adfsplit
$(804, 523, 47, 665)$,
$(804, 213, 287, 666)$,
$(804, 423, 509, 544)$,
$(804, 89, 177, 626)$,\adfsplit
$(804, 17, 109, 777)$,
$(804, 343, 441, 760)$,
$(804, 471, 41, 572)$,
$(804, 251, 363, 695)$,\adfsplit
$(804, 427, 3, 644)$,
$(804, 465, 61, 799)$,
$(804, 59, 201, 707)$,
$(804, 529, 143, 733)$,\adfsplit
$(804, 247, 411, 576)$,
$(804, 45, 217, 731)$,
$(804, 269, 445, 780)$,
$(804, 351, 535, 552)$,\adfsplit
$(804, 207, 403, 803)$,
$(804, 531, 191, 655)$,
$(804, 369, 37, 548)$,
$(804, 379, 53, 769)$,\adfsplit
$(804, 499, 183, 687)$,
$(804, 447, 137, 778)$,
$(804, 87, 335, 720)$,
$(804, 99, 355, 625)$,\adfsplit
$(804, 495, 215, 541)$,
$(804, 443, 171, 730)$,
$(804, 36, 505, 735)$,
$(804, 28, 33, 565)$,\adfsplit
$(804, 1, 39, 613)$,
$(804, 51, 103, 669)$,
$(804, 9, 85, 599)$,
$(804, 44, 307, 702)$,\adfsplit
$(804, 21, 49, 623)$,
$(804, 20, 184, 622)$,
$(804, 55, 179, 688)$,
$(804, 11, 91, 629)$,\adfsplit
$(804, 56, 457, 674)$,
$(804, 0, 74, 771)$,
$(804, 23, 211, 754)$,
$(804, 40, 187, 747)$,\adfsplit
$(804, 54, 121, 616)$,
$(804, 12, 289, 701)$,
$(804, 115, 131, 698)$,
$(804, 120, 235, 677)$,\adfsplit
$(804, 13, 233, 615)$,
$(804, 27, 259, 658)$,
$(804, 76, 243, 598)$,
$(804, 69, 313, 738)$,\adfsplit
$(804, 10, 278, 794)$,
$(804, 66, 327, 603)$,
$(804, 161, 265, 765)$,
$(804, 163, 311, 699)$,\adfsplit
$(804, 62, 274, 579)$,
$(804, 146, 415, 729)$,
$(804, 92, 136, 732)$,
$(804, 90, 326, 545)$,\adfsplit
$(804, 68, 71, 746)$,
$(804, 480, 487, 364)$,
$(804, 156, 196, 637)$,
$(804, 100, 203, 786)$,\adfsplit
$(804, 127, 195, 561)$,
$(804, 138, 219, 681)$,
$(804, 226, 295, 591)$,
$(804, 271, 371, 710)$,\adfsplit
$(804, 106, 255, 585)$,
$(804, 64, 212, 590)$,
$(804, 230, 241, 567)$,
$(804, 320, 511, 753)$,\adfsplit
$(804, 126, 202, 750)$,
$(804, 134, 525, 708)$,
$(804, 158, 348, 627)$,
$(804, 117, 329, 705)$,\adfsplit
$(804, 50, 113, 793)$,
$(804, 35, 273, 646)$,
$(804, 200, 299, 610)$,
$(804, 108, 463, 619)$,\adfsplit
$(804, 144, 475, 679)$,
$(804, 186, 188, 661)$,
$(804, 362, 129, 601)$,
$(804, 254, 450, 634)$,\adfsplit
$(804, 260, 468, 586)$,
$(804, 270, 350, 654)$,
$(804, 96, 429, 787)$,
$(804, 494, 43, 618)$,\adfsplit
$(804, 314, 209, 798)$,
$(804, 152, 95, 757)$,
$(804, 224, 396, 704)$,
$(804, 198, 399, 584)$,\adfsplit
$(804, 168, 310, 789)$,
$(804, 458, 155, 635)$,
$(804, 238, 266, 575)$,
$(804, 470, 185, 770)$,\adfsplit
$(804, 328, 452, 692)$,
$(804, 402, 65, 761)$,
$(804, 228, 63, 580)$,
$(804, 462, 476, 589)$,\adfsplit
$(804, 419, 439, 649)$,
$(804, 380, 448, 745)$,
$(804, 197, 433, 773)$,
$(804, 338, 479, 611)$,\adfsplit
$(804, 538, 150, 792)$,
$(804, 282, 386, 713)$,
$(804, 222, 5, 547)$,
$(804, 477, 517, 653)$,\adfsplit
$(804, 520, 239, 690)$,
$(804, 162, 268, 800)$,
$(804, 377, 421, 744)$,
$(804, 390, 454, 748)$,\adfsplit
$(804, 249, 401, 700)$,
$(804, 466, 345, 607)$,
$(804, 524, 331, 667)$,
$(804, 522, 333, 656)$,\adfsplit
$(804, 324, 263, 772)$,
$(804, 70, 521, 712)$,
$(804, 346, 539, 630)$,
$(804, 482, 491, 709)$,\adfsplit
$(804, 530, 449, 790)$,
$(804, 514, 257, 551)$,
$(804, 58, 347, 723)$,
$(804, 232, 437, 620)$,\adfsplit
$(804, 160, 216, 640)$,
$(804, 208, 125, 727)$,
$(804, 154, 281, 776)$,
$(804, 382, 467, 660)$,\adfsplit
$(804, 456, 533, 734)$,
$(804, 392, 375, 740)$,
$(804, 528, 317, 781)$,
$(804, 436, 483, 632)$,\adfsplit
$(804, 220, 461, 751)$,
$(804, 405, 407, 592)$,
$(804, 261, 389, 648)$,
$(804, 250, 321, 796)$,\adfsplit
$(804, 210, 165, 768)$,
$(804, 88, 227, 651)$,
$(804, 334, 221, 762)$,
$(804, 142, 264, 721)$,\adfsplit
$(804, 515, 135, 694)$,
$(804, 340, 285, 736)$,
$(804, 372, 489, 739)$,
$(804, 354, 245, 678)$,\adfsplit
$(804, 315, 455, 670)$,
$(804, 474, 381, 593)$,
$(804, 414, 279, 596)$,
$(804, 305, 339, 795)$,\adfsplit
$(24, 37, 122, 167)$,
$(81, 131, 294, 464)$,
$(113, 224, 315, 438)$,
$(27, 206, 289, 388)$,\adfsplit
$(221, 262, 439, 468)$,
$(80, 193, 215, 510)$,
$(7, 177, 392, 418)$,
$(63, 257, 364, 386)$,\adfsplit
$(24, 266, 303, 373)$,
$(158, 177, 240, 475)$,
$(162, 308, 409, 527)$,
$(34, 95, 229, 516)$,\adfsplit
$(117, 316, 479, 482)$,
$(71, 148, 357, 378)$,
$(34, 59, 416, 433)$,
$(6, 171, 308, 521)$,\adfsplit
$(54, 281, 308, 439)$,
$(241, 335, 414, 532)$,
$(73, 240, 255, 302)$,
$(17, 300, 346, 499)$,\adfsplit
$(76, 77, 366, 471)$,
$(120, 214, 293, 499)$,
$(32, 102, 261, 367)$,
$(38, 88, 481, 527)$,\adfsplit
$(75, 106, 324, 493)$,
$(25, 74, 84, 107)$,
$(79, 89, 94, 432)$,
$(198, 232, 263, 513)$,\adfsplit
$(108, 167, 229, 242)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 28 j \adfmod{84}) + 720$ for $720 \le x < 804$,
$x \mapsto (x - 804 +  j \adfmod{270}) + 804$ for $x \ge 804$,
$0 \le j < 270$.
\ADFvfyParStart{(1074, ((297, 270, ((540, 2), (180, 60), (84, 28), (270, 1)))), ((90, 6), (264, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 264^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {90,90,90,90,90,90,267,270}
\noindent{\boldmath $ 90^{6} 267^{1} 270^{1} $}~
With the point set $Z_{1077}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 539\}$,
 $\{540, 541, \dots, 806\}$, and
 $\{807, 808, \dots, 1076\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(807, 528, 536, 558)$,
$(807, 436, 456, 752)$,
$(807, 484, 505, 661)$,
$(807, 260, 292, 629)$,\adfsplit
$(807, 80, 119, 605)$,
$(807, 328, 389, 694)$,
$(807, 512, 36, 695)$,
$(807, 76, 161, 789)$,\adfsplit
$(807, 480, 29, 626)$,
$(807, 492, 52, 759)$,
$(807, 112, 216, 671)$,
$(807, 220, 375, 735)$,\adfsplit
$(807, 320, 504, 652)$,
$(807, 468, 124, 648)$,
$(807, 472, 143, 742)$,
$(807, 340, 20, 684)$,\adfsplit
$(807, 344, 28, 806)$,
$(807, 136, 366, 566)$,
$(807, 88, 335, 724)$,
$(807, 120, 368, 790)$,\adfsplit
$(807, 204, 455, 643)$,
$(807, 84, 352, 773)$,
$(807, 200, 511, 686)$,
$(807, 440, 229, 726)$,\adfsplit
$(807, 168, 521, 670)$,
$(807, 380, 207, 713)$,
$(807, 500, 341, 549)$,
$(807, 308, 166, 632)$,\adfsplit
$(807, 524, 401, 556)$,
$(807, 284, 209, 747)$,
$(807, 416, 355, 660)$,
$(807, 96, 69, 682)$,\adfsplit
$(807, 432, 407, 788)$,
$(807, 376, 365, 552)$,
$(807, 141, 142, 767)$,
$(807, 421, 443, 764)$,\adfsplit
$(807, 89, 134, 777)$,
$(807, 289, 338, 793)$,
$(807, 21, 90, 588)$,
$(807, 313, 429, 710)$,\adfsplit
$(807, 113, 237, 606)$,
$(807, 49, 214, 791)$,
$(807, 317, 529, 584)$,
$(807, 345, 41, 799)$,\adfsplit
$(807, 449, 153, 795)$,
$(807, 133, 418, 541)$,
$(807, 97, 387, 664)$,
$(807, 437, 234, 613)$,\adfsplit
$(807, 149, 490, 593)$,
$(807, 353, 210, 680)$,
$(807, 61, 10, 638)$,
$(807, 181, 158, 665)$,\adfsplit
$(807, 230, 250, 545)$,
$(807, 346, 434, 683)$,
$(807, 390, 530, 786)$,
$(807, 534, 146, 570)$,\adfsplit
$(807, 302, 466, 649)$,
$(807, 286, 470, 705)$,
$(807, 130, 326, 762)$,
$(807, 242, 442, 681)$,\adfsplit
$(807, 414, 86, 595)$,
$(807, 398, 78, 654)$,
$(807, 238, 462, 730)$,
$(807, 354, 39, 778)$,\adfsplit
$(807, 362, 67, 740)$,
$(807, 22, 278, 761)$,
$(807, 422, 167, 779)$,
$(807, 99, 107, 609)$,\adfsplit
$(807, 451, 479, 678)$,
$(807, 499, 59, 672)$,
$(807, 131, 343, 770)$,
$(807, 115, 359, 731)$,\adfsplit
$(807, 46, 523, 653)$,
$(807, 12, 98, 551)$,
$(807, 34, 87, 611)$,
$(807, 1, 171, 708)$,\adfsplit
$(807, 0, 287, 798)$,
$(807, 4, 111, 769)$,
$(807, 38, 123, 645)$,
$(807, 13, 261, 585)$,\adfsplit
$(807, 2, 395, 781)$,
$(807, 43, 155, 723)$,
$(807, 16, 497, 748)$,
$(807, 8, 377, 728)$,\adfsplit
$(807, 15, 79, 757)$,
$(807, 32, 431, 630)$,
$(807, 54, 179, 690)$,
$(807, 24, 268, 765)$,\adfsplit
$(807, 5, 426, 736)$,
$(807, 9, 101, 794)$,
$(807, 45, 446, 676)$,
$(807, 73, 402, 616)$,\adfsplit
$(807, 44, 226, 669)$,
$(807, 25, 411, 733)$,
$(807, 40, 217, 583)$,
$(807, 58, 439, 703)$,\adfsplit
$(807, 72, 191, 550)$,
$(807, 60, 14, 610)$,
$(807, 48, 94, 644)$,
$(807, 11, 31, 704)$,\adfsplit
$(807, 64, 276, 702)$,
$(807, 100, 245, 642)$,
$(807, 33, 202, 582)$,
$(807, 172, 203, 668)$,\adfsplit
$(807, 17, 82, 608)$,
$(807, 93, 454, 548)$,
$(807, 56, 184, 803)$,
$(807, 68, 457, 594)$,\adfsplit
$(807, 37, 495, 714)$,
$(807, 6, 519, 774)$,
$(807, 7, 75, 745)$,
$(807, 92, 315, 667)$,\adfsplit
$(807, 105, 62, 607)$,
$(807, 47, 135, 547)$,
$(807, 53, 255, 277)$,
$(807, 132, 157, 650)$,\adfsplit
$(807, 70, 487, 590)$,
$(807, 104, 231, 560)$,
$(807, 30, 347, 620)$,
$(807, 128, 438, 27)$,\adfsplit
$(807, 116, 309, 804)$,
$(807, 57, 218, 746)$,
$(807, 144, 103, 775)$,
$(807, 108, 527, 771)$,\adfsplit
$(807, 140, 489, 800)$,
$(807, 152, 285, 721)$,
$(807, 125, 435, 750)$,
$(807, 176, 301, 782)$,\adfsplit
$(807, 156, 314, 753)$,
$(807, 106, 282, 601)$,
$(807, 148, 350, 741)$,
$(807, 109, 378, 612)$,\adfsplit
$(807, 164, 126, 796)$,
$(807, 121, 177, 738)$,
$(807, 42, 274, 618)$,
$(807, 85, 293, 732)$,\adfsplit
$(807, 18, 419, 553)$,
$(807, 77, 145, 673)$,
$(807, 180, 461, 572)$,
$(807, 23, 223, 692)$,\adfsplit
$(807, 160, 420, 563)$,
$(807, 65, 165, 621)$,
$(807, 19, 63, 561)$,
$(807, 169, 239, 623)$,\adfsplit
$(807, 137, 374, 589)$,
$(807, 192, 244, 709)$,
$(807, 188, 459, 734)$,
$(807, 185, 74, 792)$,\adfsplit
$(807, 212, 269, 763)$,
$(807, 66, 275, 544)$,
$(807, 102, 379, 604)$,
$(807, 264, 81, 706)$,\adfsplit
$(807, 236, 501, 586)$,
$(807, 26, 262, 646)$,
$(807, 224, 394, 636)$,
$(807, 114, 206, 627)$,\adfsplit
$(807, 122, 531, 687)$,
$(807, 196, 215, 567)$,
$(807, 248, 360, 639)$,
$(807, 208, 409, 729)$,\adfsplit
$(807, 228, 404, 675)$,
$(807, 232, 356, 614)$,
$(807, 240, 392, 768)$,
$(807, 256, 493, 543)$,\adfsplit
$(807, 252, 373, 655)$,
$(807, 117, 246, 715)$,
$(807, 272, 388, 776)$,
$(807, 364, 163, 760)$,\adfsplit
$(807, 312, 463, 574)$,
$(807, 300, 423, 766)$,
$(807, 288, 3, 635)$,
$(807, 400, 219, 749)$,\adfsplit
$(807, 296, 339, 720)$,
$(807, 332, 430, 722)$,
$(807, 324, 147, 780)$,
$(807, 280, 363, 571)$,\adfsplit
$(807, 304, 396, 633)$,
$(807, 316, 397, 597)$,
$(807, 348, 491, 659)$,
$(807, 452, 198, 663)$,\adfsplit
$(807, 336, 424, 580)$,
$(807, 372, 295, 716)$,
$(807, 408, 319, 603)$,
$(807, 384, 299, 756)$,\adfsplit
$(807, 460, 535, 758)$,
$(807, 444, 371, 542)$,
$(807, 488, 533, 555)$,
$(807, 412, 325, 679)$,\adfsplit
$(807, 448, 391, 587)$,
$(807, 428, 425, 717)$,
$(807, 520, 405, 598)$,
$(807, 464, 321, 591)$,\adfsplit
$(807, 476, 445, 685)$,
$(807, 496, 251, 651)$,
$(807, 516, 482, 562)$,
$(807, 508, 403, 689)$,\adfsplit
$(807, 532, 441, 546)$,
$(807, 197, 369, 751)$,
$(807, 254, 195, 677)$,
$(807, 473, 525, 688)$,\adfsplit
$(807, 361, 327, 797)$,
$(807, 506, 351, 658)$,
$(807, 118, 266, 666)$,
$(807, 189, 385, 557)$,\adfsplit
$(807, 333, 349, 696)$,
$(807, 253, 413, 619)$,
$(807, 241, 381, 564)$,
$(807, 265, 190, 575)$,\adfsplit
$(807, 329, 477, 662)$,
$(807, 193, 393, 718)$,
$(807, 225, 370, 602)$,
$(807, 233, 342, 784)$,\adfsplit
$(807, 273, 337, 656)$,
$(807, 465, 331, 755)$,
$(807, 201, 503, 576)$,
$(807, 205, 318, 744)$,\adfsplit
$(807, 213, 221, 805)$,
$(807, 517, 515, 625)$,
$(807, 481, 539, 565)$,
$(807, 537, 257, 554)$,\adfsplit
$(807, 297, 258, 707)$,
$(807, 249, 433, 801)$,
$(807, 513, 186, 743)$,
$(807, 453, 178, 698)$,\adfsplit
$(807, 417, 502, 739)$,
$(807, 294, 323, 573)$,
$(807, 357, 199, 634)$,
$(807, 281, 174, 693)$,\adfsplit
$(807, 129, 55, 712)$,
$(807, 485, 334, 701)$,
$(807, 182, 271, 640)$,
$(807, 478, 71, 578)$,\adfsplit
$(807, 509, 51, 754)$,
$(807, 469, 510, 691)$,
$(807, 305, 183, 802)$,
$(807, 173, 406, 783)$,\adfsplit
$(807, 358, 159, 725)$,
$(807, 474, 367, 559)$,
$(807, 154, 222, 631)$,
$(807, 110, 162, 579)$,\adfsplit
$(807, 450, 307, 711)$,
$(807, 514, 50, 700)$,
$(807, 330, 538, 657)$,
$(807, 306, 322, 592)$,\adfsplit
$(807, 386, 498, 617)$,
$(807, 283, 467, 719)$,
$(807, 382, 475, 785)$,
$(807, 270, 458, 637)$,\adfsplit
$(807, 127, 383, 600)$,
$(807, 427, 35, 772)$,
$(807, 483, 139, 787)$,
$(807, 151, 311, 641)$,\adfsplit
$(807, 259, 507, 699)$,
$(807, 187, 267, 674)$,
$(807, 138, 298, 540)$,
$(807, 518, 235, 737)$,\adfsplit
$(807, 194, 310, 599)$,
$(807, 526, 95, 581)$,
$(807, 522, 291, 596)$,
$(807, 494, 243, 624)$,\adfsplit
$(807, 227, 399, 577)$,
$(807, 290, 279, 697)$,
$(807, 83, 303, 615)$,
$(807, 150, 447, 727)$,\adfsplit
$(807, 263, 415, 568)$,
$(807, 170, 91, 622)$,
$(807, 410, 175, 628)$,
$(807, 247, 471, 569)$,\adfsplit
$(807, 486, 211, 647)$,
$(808, 512, 515, 608)$,
$(808, 32, 36, 621)$,
$(808, 232, 260, 645)$,\adfsplit
$(808, 76, 109, 717)$,
$(808, 164, 205, 752)$,
$(808, 500, 4, 581)$,
$(808, 284, 340, 544)$,\adfsplit
$(808, 332, 411, 557)$,
$(808, 212, 292, 691)$,
$(808, 276, 391, 804)$,
$(808, 0, 118, 794)$,\adfsplit
$(808, 88, 217, 798)$,
$(808, 196, 336, 713)$,
$(808, 148, 307, 556)$,
$(808, 156, 343, 614)$,\adfsplit
$(808, 268, 465, 652)$,
$(808, 352, 12, 568)$,
$(808, 364, 29, 721)$,
$(808, 200, 432, 607)$,\adfsplit
$(808, 92, 331, 6)$,
$(808, 80, 358, 696)$,
$(808, 372, 133, 596)$,
$(808, 428, 213, 572)$,\adfsplit
$(808, 308, 153, 567)$,
$(808, 484, 353, 637)$,
$(808, 368, 257, 585)$,
$(808, 344, 247, 773)$,\adfsplit
$(808, 448, 374, 688)$,
$(808, 68, 537, 545)$,
$(808, 452, 385, 668)$,
$(808, 392, 339, 704)$,\adfsplit
$(808, 488, 443, 570)$,
$(808, 296, 259, 546)$,
$(808, 56, 49, 540)$,
$(808, 528, 527, 733)$,\adfsplit
$(808, 225, 253, 626)$,
$(808, 441, 481, 781)$,
$(808, 85, 166, 693)$,
$(808, 313, 406, 740)$,\adfsplit
$(808, 9, 103, 642)$,
$(808, 365, 477, 627)$,
$(808, 297, 422, 547)$,
$(808, 245, 394, 746)$,\adfsplit
$(808, 417, 41, 630)$,
$(808, 301, 489, 699)$,
$(808, 21, 238, 584)$,
$(808, 281, 501, 551)$,\adfsplit
$(808, 401, 93, 583)$,
$(808, 449, 165, 786)$,
$(808, 193, 461, 774)$,
$(808, 361, 194, 593)$,\adfsplit
$(808, 457, 298, 769)$,
$(808, 293, 147, 586)$,
$(808, 45, 490, 641)$,
$(808, 97, 47, 800)$,\adfsplit
$(808, 473, 435, 648)$,
$(808, 137, 106, 620)$,
$(808, 437, 410, 611)$,
$(808, 10, 27, 716)$,\adfsplit
$(808, 318, 351, 724)$,
$(808, 50, 99, 616)$,
$(808, 206, 270, 550)$,
$(808, 306, 442, 745)$,\adfsplit
$(808, 46, 187, 625)$,
$(808, 74, 295, 728)$,
$(808, 526, 234, 650)$,
$(808, 26, 275, 548)$,\adfsplit
$(808, 34, 302, 723)$,
$(808, 482, 299, 703)$,
$(808, 462, 291, 549)$,
$(808, 430, 263, 736)$,\adfsplit
$(808, 42, 455, 708)$,
$(808, 286, 167, 734)$,
$(808, 370, 279, 792)$,
$(808, 402, 327, 662)$,\adfsplit
$(808, 127, 131, 730)$,
$(808, 507, 539, 767)$,
$(808, 115, 191, 765)$,
$(808, 347, 439, 714)$,\adfsplit
$(808, 271, 375, 702)$,
$(808, 367, 483, 589)$,
$(808, 491, 75, 670)$,
$(808, 23, 159, 705)$,\adfsplit
$(808, 371, 535, 806)$,
$(808, 383, 31, 613)$,
$(808, 7, 215, 665)$,
$(808, 83, 315, 671)$,\adfsplit
$(808, 91, 359, 595)$,
$(808, 16, 509, 605)$,
$(808, 2, 171, 566)$,
$(808, 18, 207, 686)$,\adfsplit
$(808, 1, 471, 653)$,
$(808, 25, 57, 788)$,
$(808, 13, 390, 759)$,
$(808, 40, 62, 588)$,\adfsplit
$(808, 54, 19, 748)$,
$(808, 37, 330, 777)$,
$(808, 65, 219, 764)$,
$(808, 20, 208, 793)$,\adfsplit
$(808, 22, 266, 735)$,
$(808, 28, 236, 757)$,
$(808, 8, 329, 690)$,
$(808, 104, 11, 676)$,\adfsplit
$(808, 44, 317, 609)$,
$(808, 17, 30, 669)$,
$(808, 24, 35, 762)$,
$(808, 48, 185, 791)$,\adfsplit
$(808, 100, 110, 643)$,
$(808, 33, 53, 610)$,
$(808, 116, 342, 644)$,
$(808, 14, 138, 582)$,\adfsplit
$(808, 52, 216, 594)$,
$(808, 61, 502, 654)$,
$(808, 60, 373, 803)$,
$(808, 81, 494, 667)$,\adfsplit
$(808, 72, 335, 590)$,
$(808, 120, 395, 710)$,
$(808, 96, 227, 560)$,
$(808, 84, 505, 680)$,\adfsplit
$(808, 58, 59, 775)$,
$(808, 73, 398, 771)$,
$(808, 66, 98, 742)$,
$(808, 64, 203, 750)$,\adfsplit
$(808, 94, 354, 779)$,
$(808, 77, 399, 782)$,
$(808, 5, 498, 753)$,
$(808, 108, 262, 393)$,\adfsplit
$(808, 128, 229, 601)$,
$(808, 176, 243, 661)$,
$(808, 3, 239, 541)$,
$(808, 140, 312, 602)$,\adfsplit
$(808, 124, 447, 770)$,
$(808, 112, 218, 799)$,
$(808, 113, 130, 741)$,
$(808, 144, 304, 612)$,\adfsplit
$(808, 82, 403, 552)$,
$(808, 105, 458, 672)$,
$(808, 132, 388, 796)$,
$(808, 38, 267, 738)$,\adfsplit
$(808, 136, 321, 558)$,
$(808, 69, 311, 618)$,
$(808, 117, 378, 678)$,
$(808, 152, 405, 701)$,\adfsplit
$(808, 224, 195, 732)$,
$(808, 55, 231, 790)$,
$(808, 121, 426, 761)$,
$(808, 444, 460, 553)$,\adfsplit
$(808, 172, 246, 673)$,
$(808, 90, 95, 632)$,
$(808, 129, 114, 692)$,
$(808, 168, 357, 561)$,\adfsplit
$(808, 78, 319, 681)$,
$(808, 356, 221, 563)$,
$(808, 177, 534, 683)$,
$(808, 39, 79, 623)$,\adfsplit
$(808, 380, 438, 664)$,
$(808, 184, 255, 649)$,
$(808, 101, 237, 709)$,
$(808, 520, 525, 763)$,\adfsplit
$(808, 89, 169, 604)$,
$(808, 160, 155, 646)$,
$(808, 70, 235, 706)$,
$(808, 188, 251, 687)$,\adfsplit
$(808, 180, 316, 685)$,
$(808, 220, 333, 617)$,
$(808, 204, 440, 743)$,
$(808, 376, 145, 574)$,\adfsplit
$(808, 192, 309, 579)$,
$(808, 248, 15, 576)$,
$(808, 244, 463, 655)$,
$(808, 228, 265, 715)$,\adfsplit
$(808, 300, 334, 711)$,
$(808, 272, 111, 578)$,
$(808, 280, 320, 638)$,
$(808, 240, 389, 785)$,\adfsplit
$(808, 252, 386, 559)$,
$(808, 492, 499, 677)$,
$(808, 396, 445, 727)$,
$(808, 464, 532, 707)$,\adfsplit
$(808, 256, 450, 731)$,
$(808, 249, 126, 760)$,
$(808, 141, 150, 789)$,
$(808, 288, 119, 622)$,\adfsplit
$(808, 264, 412, 737)$,
$(808, 424, 533, 720)$,
$(808, 328, 355, 606)$,
$(808, 416, 467, 797)$,\adfsplit
$(808, 456, 149, 599)$,
$(808, 348, 43, 679)$,
$(808, 504, 269, 640)$,
$(808, 324, 230, 656)$,\adfsplit
$(808, 360, 436, 754)$,
$(808, 404, 322, 659)$,
$(808, 476, 139, 784)$,
$(808, 472, 175, 726)$,\adfsplit
$(808, 508, 305, 725)$,
$(808, 400, 379, 573)$,
$(808, 408, 241, 758)$,
$(808, 496, 67, 751)$,\adfsplit
$(808, 384, 51, 598)$,
$(808, 420, 214, 801)$,
$(808, 536, 337, 600)$,
$(808, 516, 413, 697)$,\adfsplit
$(808, 480, 363, 684)$,
$(808, 524, 377, 577)$,
$(808, 468, 419, 658)$,
$(808, 173, 277, 591)$,\adfsplit
$(808, 310, 427, 651)$,
$(808, 125, 201, 719)$,
$(808, 161, 523, 780)$,
$(808, 86, 186, 722)$,\adfsplit
$(808, 181, 210, 603)$,
$(808, 209, 414, 543)$,
$(808, 135, 151, 663)$,
$(808, 154, 179, 744)$,\adfsplit
$(808, 289, 466, 802)$,
$(808, 325, 190, 749)$,
$(808, 189, 178, 778)$,
$(808, 493, 134, 795)$,\adfsplit
$(808, 453, 486, 628)$,
$(808, 434, 495, 695)$,
$(808, 485, 529, 700)$,
$(808, 285, 287, 587)$,\adfsplit
$(808, 474, 478, 694)$,
$(808, 429, 346, 647)$,
$(808, 314, 475, 619)$,
$(808, 107, 163, 580)$,\adfsplit
$(808, 157, 387, 698)$,
$(808, 197, 415, 633)$,
$(808, 341, 469, 615)$,
$(808, 381, 518, 756)$,\adfsplit
$(808, 433, 521, 631)$,
$(808, 233, 409, 682)$,
$(808, 261, 454, 629)$,
$(808, 258, 451, 635)$,\adfsplit
$(808, 425, 531, 768)$,
$(808, 345, 497, 575)$,
$(808, 513, 517, 569)$,
$(808, 369, 278, 592)$,\adfsplit
$(808, 397, 418, 660)$,
$(808, 349, 470, 554)$,
$(808, 538, 423, 634)$,
$(808, 459, 511, 805)$,\adfsplit
$(808, 338, 382, 718)$,
$(808, 510, 487, 776)$,
$(808, 102, 274, 747)$,
$(808, 254, 143, 675)$,\adfsplit
$(808, 273, 514, 624)$,
$(808, 122, 226, 555)$,
$(808, 530, 63, 542)$,
$(808, 282, 71, 562)$,\adfsplit
$(808, 366, 446, 674)$,
$(808, 421, 522, 787)$,
$(808, 142, 198, 689)$,
$(808, 158, 87, 564)$,\adfsplit
$(808, 326, 407, 657)$,
$(808, 506, 123, 783)$,
$(808, 182, 519, 772)$,
$(808, 183, 323, 597)$,\adfsplit
$(808, 162, 170, 739)$,
$(808, 146, 479, 636)$,
$(808, 362, 211, 639)$,
$(808, 294, 199, 666)$,\adfsplit
$(808, 303, 431, 712)$,
$(808, 222, 350, 729)$,
$(808, 503, 223, 571)$,
$(808, 174, 202, 755)$,\adfsplit
$(808, 242, 283, 766)$,
$(808, 250, 290, 565)$,
$(96, 201, 275, 454)$,
$(48, 107, 121, 470)$,\adfsplit
$(79, 274, 345, 428)$,
$(365, 460, 498, 507)$,
$(2, 12, 239, 345)$,
$(76, 111, 337, 398)$,\adfsplit
$(246, 272, 367, 497)$,
$(79, 212, 425, 514)$,
$(4, 245, 474, 531)$,
$(22, 119, 188, 445)$,\adfsplit
$(89, 144, 398, 463)$,
$(40, 162, 385, 435)$,
$(53, 331, 350, 528)$,
$(67, 113, 220, 426)$,\adfsplit
$(43, 98, 208, 453)$,
$(49, 147, 212, 502)$,
$(114, 133, 395, 404)$,
$(278, 357, 376, 391)$,\adfsplit
$(85, 138, 339, 532)$,
$(29, 208, 295, 302)$,
$(99, 269, 304, 494)$,
$(343, 346, 401, 480)$,\adfsplit
$(224, 381, 419, 522)$,
$(252, 314, 469, 531)$,
$(222, 299, 380, 397)$,
$(146, 159, 268, 365)$,\adfsplit
$(164, 378, 413, 423)$,
$(36, 49, 135, 382)$,
$(123, 425, 448, 450)$,
$(306, 313, 327, 452)$,\adfsplit
$(139, 206, 268, 497)$,
$(90, 351, 464, 533)$,
$(104, 159, 269, 346)$,
$(134, 184, 393, 511)$,\adfsplit
$(16, 107, 146, 513)$,
$(296, 459, 469, 474)$,
$(61, 236, 306, 539)$,
$(208, 350, 497, 523)$,\adfsplit
$(48, 209, 362, 399)$,
$(103, 150, 352, 533)$,
$(24, 74, 177, 223)$,
$(27, 362, 420, 421)$,\adfsplit
$(235, 384, 410, 525)$,
$(34, 273, 336, 439)$,
$(234, 303, 497, 512)$,
$(108, 190, 291, 385)$,\adfsplit
$(187, 377, 414, 428)$,
$(168, 303, 389, 494)$,
$(157, 495, 526, 528)$,
$(279, 330, 397, 436)$,\adfsplit
$(59, 316, 330, 393)$,
$(162, 299, 484, 513)$,
$(2, 5, 132, 303)$,
$(293, 366, 519, 536)$,\adfsplit
$(6, 272, 325, 503)$,
$(89, 290, 312, 487)$,
$(86, 360, 369, 527)$,
$(179, 205, 262, 452)$,\adfsplit
$(28, 51, 138, 469)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{540}$ for $x < 540$,
$x \mapsto (x + 60 j \adfmod{180}) + 540$ for $540 \le x < 720$,
$x \mapsto (x - 720 + 29 j \adfmod{87}) + 720$ for $720 \le x < 807$,
$x \mapsto (x - 807 + 2 j \adfmod{270}) + 807$ for $x \ge 807$,
$0 \le j < 135$.
\ADFvfyParStart{(1077, ((597, 135, ((540, 4), (180, 60), (87, 29), (270, 2)))), ((90, 6), (267, 1), (270, 1)))} %ADFvfyParEnd
% End of 90^6 267^1 270^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 120^6 b^1 360^1}}
\label{app:4-GDD 120^6 b^1 360^1}
\adfhide{
$ 120^6 243^1 360^1 $,
$ 120^6 249^1 360^1 $,
$ 120^6 261^1 360^1 $,
$ 120^6 267^1 360^1 $,
$ 120^6 273^1 360^1 $,
$ 120^6 279^1 360^1 $,
$ 120^6 291^1 360^1 $,
$ 120^6 297^1 360^1 $,
$ 120^6 303^1 360^1 $,
$ 120^6 309^1 360^1 $,
$ 120^6 321^1 360^1 $,
$ 120^6 327^1 360^1 $,
$ 120^6 333^1 360^1 $,
$ 120^6 339^1 360^1 $,
$ 120^6 351^1 360^1 $ and
$ 120^6 357^1 360^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,243,360}
\noindent{\boldmath $ 120^{6} 243^{1} 360^{1} $}~
With the point set $Z_{1323}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 962\}$, and
 $\{963, 964, \dots, 1322\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(963, 172, 173, 427)$,
$(963, 324, 338, 826)$,
$(963, 100, 117, 325)$,
$(963, 20, 39, 947)$,\adfsplit
$(963, 232, 266, 785)$,
$(963, 308, 346, 750)$,
$(963, 412, 453, 735)$,
$(963, 348, 404, 99)$,\adfsplit
$(963, 616, 686, 768)$,
$(963, 684, 55, 903)$,
$(963, 468, 560, 822)$,
$(963, 360, 454, 743)$,\adfsplit
$(963, 520, 623, 841)$,
$(963, 196, 300, 523)$,
$(963, 416, 526, 69)$,
$(963, 320, 432, 221)$,\adfsplit
$(963, 536, 649, 909)$,
$(963, 552, 668, 727)$,
$(963, 124, 252, 476)$,
$(963, 288, 418, 710)$,\adfsplit
$(963, 704, 160, 617)$,
$(963, 396, 581, 742)$,
$(963, 68, 255, 474)$,
$(963, 60, 268, 677)$,\adfsplit
$(963, 296, 505, 865)$,
$(963, 656, 165, 641)$,
$(963, 328, 561, 959)$,
$(963, 712, 228, 781)$,\adfsplit
$(963, 236, 473, 782)$,
$(963, 508, 56, 765)$,
$(963, 352, 627, 941)$,
$(963, 364, 657, 861)$,\adfsplit
$(963, 628, 211, 578)$,
$(963, 500, 88, 411)$,
$(963, 588, 178, 900)$,
$(963, 220, 535, 773)$,\adfsplit
$(963, 532, 128, 846)$,
$(963, 708, 314, 864)$,
$(963, 356, 688, 914)$,
$(963, 460, 84, 446)$,\adfsplit
$(963, 456, 87, 848)$,
$(963, 212, 583, 926)$,
$(963, 280, 662, 235)$,
$(963, 148, 531, 838)$,\adfsplit
$(963, 80, 487, 950)$,
$(963, 424, 122, 725)$,
$(963, 0, 431, 751)$,
$(963, 436, 159, 199)$,\adfsplit
$(963, 284, 11, 67)$,
$(963, 392, 123, 835)$,
$(963, 700, 501, 921)$,
$(963, 664, 469, 936)$,\adfsplit
$(963, 152, 687, 115)$,
$(963, 420, 237, 870)$,
$(963, 72, 611, 945)$,
$(963, 180, 2, 858)$,\adfsplit
$(963, 480, 339, 933)$,
$(963, 544, 479, 923)$,
$(963, 92, 31, 808)$,
$(963, 76, 35, 837)$,\adfsplit
$(963, 596, 570, 951)$,
$(963, 344, 341, 922)$,
$(963, 593, 595, 863)$,
$(963, 257, 262, 901)$,\adfsplit
$(963, 277, 287, 930)$,
$(963, 369, 394, 766)$,
$(963, 273, 306, 908)$,
$(963, 213, 247, 47)$,\adfsplit
$(963, 545, 601, 81)$,
$(963, 585, 653, 753)$,
$(963, 61, 130, 723)$,
$(963, 57, 142, 566)$,\adfsplit
$(963, 697, 75, 731)$,
$(963, 357, 457, 794)$,
$(963, 133, 234, 920)$,
$(963, 625, 15, 755)$,\adfsplit
$(963, 449, 589, 814)$,
$(963, 261, 407, 772)$,
$(963, 565, 27, 850)$,
$(963, 385, 573, 736)$,\adfsplit
$(963, 525, 14, 796)$,
$(963, 53, 265, 853)$,
$(963, 673, 219, 598)$,
$(963, 317, 610, 721)$,\adfsplit
$(963, 217, 522, 845)$,
$(963, 353, 669, 271)$,
$(963, 537, 134, 821)$,
$(963, 689, 290, 815)$,\adfsplit
$(963, 113, 438, 953)$,
$(963, 361, 706, 162)$,
$(963, 9, 358, 830)$,
$(963, 521, 186, 918)$,\adfsplit
$(963, 405, 83, 927)$,
$(963, 289, 711, 222)$,
$(963, 97, 586, 752)$,
$(963, 189, 694, 915)$,\adfsplit
$(963, 417, 210, 323)$,
$(963, 637, 455, 905)$,
$(963, 621, 498, 852)$,
$(963, 481, 435, 886)$,\adfsplit
$(963, 370, 383, 857)$,
$(963, 574, 619, 882)$,
$(963, 534, 615, 904)$,
$(963, 390, 475, 809)$,\adfsplit
$(963, 166, 258, 643)$,
$(963, 482, 579, 902)$,
$(963, 138, 239, 872)$,
$(963, 226, 335, 679)$,\adfsplit
$(963, 22, 146, 851)$,
$(963, 490, 639, 944)$,
$(963, 402, 563, 682)$,
$(963, 114, 311, 935)$,\adfsplit
$(963, 34, 251, 788)$,
$(963, 718, 218, 829)$,
$(963, 674, 327, 786)$,
$(963, 78, 471, 890)$,\adfsplit
$(963, 54, 527, 891)$,
$(963, 466, 227, 879)$,
$(963, 214, 719, 741)$,
$(963, 554, 359, 722)$,\adfsplit
$(963, 206, 135, 873)$,
$(963, 230, 187, 825)$,
$(963, 366, 355, 828)$,
$(963, 659, 675, 451)$,\adfsplit
$(963, 551, 603, 946)$,
$(963, 419, 547, 243)$,
$(963, 511, 131, 844)$,
$(963, 8, 539, 934)$,\adfsplit
$(963, 4, 379, 916)$,
$(963, 36, 295, 744)$,
$(963, 28, 246, 771)$,
$(963, 6, 695, 803)$,\adfsplit
$(963, 1, 398, 847)$,
$(963, 17, 231, 770)$,
$(963, 25, 46, 789)$,
$(963, 62, 651, 833)$,\adfsplit
$(963, 5, 406, 807)$,
$(963, 12, 95, 737)$,
$(963, 44, 48, 784)$,
$(963, 52, 145, 780)$,\adfsplit
$(963, 33, 702, 957)$,
$(963, 108, 313, 949)$,
$(963, 116, 397, 724)$,
$(963, 65, 85, 824)$,\adfsplit
$(963, 13, 90, 732)$,
$(963, 24, 125, 584)$,
$(963, 32, 168, 472)$,
$(963, 41, 322, 928)$,\adfsplit
$(963, 64, 312, 59)$,
$(963, 16, 63, 395)$,
$(963, 40, 151, 387)$,
$(963, 132, 502, 119)$,\adfsplit
$(963, 96, 368, 685)$,
$(963, 38, 319, 795)$,
$(963, 104, 112, 343)$,
$(963, 144, 703, 843)$,\adfsplit
$(963, 140, 155, 576)$,
$(963, 136, 224, 329)$,
$(963, 120, 631, 51)$,
$(963, 156, 191, 315)$,\adfsplit
$(963, 184, 71, 860)$,
$(963, 21, 330, 740)$,
$(963, 192, 215, 842)$,
$(963, 176, 183, 79)$,\adfsplit
$(963, 164, 381, 492)$,
$(963, 240, 709, 854)$,
$(963, 7, 107, 734)$,
$(963, 276, 37, 275)$,\adfsplit
$(963, 188, 517, 129)$,
$(963, 216, 428, 954)$,
$(963, 208, 372, 906)$,
$(963, 248, 3, 77)$,\adfsplit
$(963, 244, 433, 665)$,
$(963, 256, 654, 717)$,
$(963, 200, 347, 884)$,
$(963, 157, 274, 764)$,\adfsplit
$(963, 260, 10, 779)$,
$(963, 42, 111, 899)$,
$(963, 204, 333, 74)$,
$(963, 292, 715, 790)$,\adfsplit
$(963, 49, 285, 910)$,
$(963, 264, 386, 613)$,
$(963, 304, 465, 242)$,
$(963, 272, 389, 897)$,\adfsplit
$(963, 58, 635, 777)$,
$(963, 29, 118, 816)$,
$(963, 45, 630, 888)$,
$(963, 316, 504, 729)$,\adfsplit
$(963, 332, 513, 185)$,
$(963, 384, 154, 161)$,
$(963, 336, 514, 754)$,
$(963, 177, 667, 874)$,\adfsplit
$(963, 624, 629, 802)$,
$(963, 340, 429, 775)$,
$(963, 73, 195, 467)$,
$(963, 94, 647, 733)$,\adfsplit
$(963, 448, 464, 962)$,
$(963, 388, 443, 760)$,
$(963, 408, 143, 811)$,
$(963, 105, 282, 931)$,\adfsplit
$(963, 376, 422, 462)$,
$(963, 632, 642, 925)$,
$(963, 528, 553, 876)$,
$(963, 380, 618, 106)$,\adfsplit
$(963, 512, 515, 911)$,
$(963, 98, 683, 791)$,
$(963, 400, 198, 813)$,
$(963, 444, 299, 880)$,\adfsplit
$(963, 496, 591, 913)$,
$(963, 568, 605, 877)$,
$(963, 580, 101, 759)$,
$(963, 452, 463, 961)$,\adfsplit
$(963, 488, 203, 798)$,
$(963, 660, 93, 889)$,
$(963, 548, 91, 767)$,
$(963, 648, 692, 929)$,\adfsplit
$(963, 516, 127, 832)$,
$(963, 672, 19, 867)$,
$(963, 484, 477, 787)$,
$(963, 604, 666, 869)$,\adfsplit
$(963, 564, 430, 823)$,
$(963, 524, 478, 907)$,
$(963, 440, 549, 763)$,
$(963, 716, 102, 739)$,\adfsplit
$(963, 612, 169, 761)$,
$(963, 640, 690, 836)$,
$(963, 608, 671, 878)$,
$(963, 696, 377, 776)$,\adfsplit
$(963, 620, 281, 887)$,
$(963, 600, 542, 940)$,
$(963, 680, 345, 939)$,
$(963, 676, 241, 749)$,\adfsplit
$(963, 636, 305, 881)$,
$(963, 572, 331, 804)$,
$(963, 592, 283, 894)$,
$(963, 540, 297, 778)$,\adfsplit
$(963, 556, 318, 919)$,
$(963, 652, 253, 730)$,
$(963, 644, 259, 862)$,
$(963, 137, 414, 415)$,\adfsplit
$(963, 209, 225, 529)$,
$(963, 109, 245, 519)$,
$(963, 149, 291, 493)$,
$(963, 193, 302, 762)$,\adfsplit
$(963, 201, 205, 831)$,
$(963, 269, 298, 849)$,
$(963, 181, 342, 943)$,
$(963, 693, 30, 334)$,\adfsplit
$(963, 150, 707, 948)$,
$(963, 141, 594, 956)$,
$(963, 597, 163, 726)$,
$(963, 437, 495, 883)$,\adfsplit
$(963, 401, 699, 896)$,
$(963, 373, 426, 494)$,
$(963, 541, 569, 871)$,
$(963, 489, 533, 955)$,\adfsplit
$(963, 229, 602, 917)$,
$(963, 153, 233, 337)$,
$(963, 321, 403, 506)$,
$(963, 413, 638, 924)$,\adfsplit
$(963, 485, 577, 942)$,
$(963, 393, 599, 868)$,
$(963, 121, 461, 805)$,
$(963, 89, 678, 748)$,\adfsplit
$(963, 249, 365, 110)$,
$(963, 197, 194, 866)$,
$(963, 633, 450, 898)$,
$(963, 441, 175, 806)$,\adfsplit
$(963, 309, 350, 774)$,
$(963, 701, 238, 840)$,
$(963, 713, 374, 839)$,
$(963, 301, 279, 818)$,\adfsplit
$(963, 421, 167, 817)$,
$(963, 445, 650, 855)$,
$(963, 409, 174, 783)$,
$(963, 658, 103, 363)$,\adfsplit
$(963, 622, 267, 912)$,
$(963, 362, 555, 714)$,
$(963, 546, 391, 423)$,
$(963, 349, 442, 614)$,\adfsplit
$(963, 170, 179, 459)$,
$(963, 670, 139, 859)$,
$(963, 497, 382, 932)$,
$(963, 486, 543, 827)$,\adfsplit
$(963, 447, 691, 834)$,
$(963, 510, 43, 756)$,
$(963, 86, 147, 812)$,
$(963, 425, 254, 952)$,\adfsplit
$(963, 371, 439, 819)$,
$(963, 509, 351, 728)$,
$(963, 310, 354, 410)$,
$(963, 278, 655, 799)$,\adfsplit
$(963, 326, 263, 960)$,
$(963, 286, 507, 792)$,
$(963, 550, 698, 893)$,
$(963, 293, 223, 800)$,\adfsplit
$(963, 661, 491, 757)$,
$(963, 499, 575, 801)$,
$(963, 705, 634, 758)$,
$(963, 557, 681, 250)$,\adfsplit
$(963, 645, 367, 793)$,
$(963, 50, 483, 747)$,
$(963, 518, 207, 503)$,
$(963, 294, 434, 745)$,\adfsplit
$(963, 606, 587, 720)$,
$(963, 270, 571, 895)$,
$(963, 470, 66, 885)$,
$(963, 582, 607, 892)$,\adfsplit
$(963, 562, 590, 958)$,
$(963, 530, 559, 202)$,
$(963, 378, 171, 856)$,
$(963, 609, 307, 738)$,\adfsplit
$(963, 26, 23, 797)$,
$(963, 538, 158, 769)$,
$(963, 126, 663, 938)$,
$(963, 626, 70, 810)$,\adfsplit
$(963, 18, 303, 746)$,
$(963, 190, 375, 820)$,
$(963, 458, 399, 937)$,
$(963, 558, 646, 182)$,\adfsplit
$(963, 82, 567, 875)$,
$(964, 520, 540, 833)$,
$(964, 424, 445, 949)$,
$(964, 36, 65, 891)$,\adfsplit
$(964, 340, 372, 140)$,
$(964, 308, 341, 843)$,
$(964, 52, 91, 851)$,
$(964, 652, 695, 87)$,\adfsplit
$(964, 408, 457, 585)$,
$(964, 268, 332, 401)$,
$(964, 404, 475, 932)$,
$(964, 684, 37, 646)$,\adfsplit
$(964, 660, 21, 865)$,
$(964, 184, 266, 807)$,
$(964, 316, 416, 581)$,
$(964, 396, 515, 924)$,\adfsplit
$(964, 120, 254, 683)$,
$(964, 116, 253, 264)$,
$(964, 96, 235, 840)$,
$(964, 300, 440, 586)$,\adfsplit
$(964, 536, 679, 740)$,
$(964, 196, 345, 796)$,
$(964, 24, 176, 649)$,
$(964, 160, 330, 734)$,\adfsplit
$(964, 208, 380, 937)$,
$(964, 572, 34, 890)$,
$(964, 648, 112, 315)$,
$(964, 348, 539, 751)$,\adfsplit
$(964, 632, 111, 866)$,
$(964, 692, 174, 944)$,
$(964, 32, 252, 800)$,
$(964, 388, 641, 788)$,\adfsplit
$(964, 280, 534, 614)$,
$(964, 584, 131, 789)$,
$(964, 284, 557, 857)$,
$(964, 560, 135, 383)$,\adfsplit
$(964, 68, 364, 714)$,
$(964, 564, 149, 876)$,
$(964, 596, 214, 835)$,
$(964, 152, 492, 797)$,\adfsplit
$(964, 504, 127, 853)$,
$(964, 496, 139, 467)$,
$(964, 456, 113, 820)$,
$(964, 712, 429, 720)$,\adfsplit
$(964, 72, 526, 724)$,
$(964, 444, 237, 770)$,
$(964, 128, 655, 927)$,
$(964, 592, 402, 814)$,\adfsplit
$(964, 356, 169, 859)$,
$(964, 240, 61, 722)$,
$(964, 12, 559, 886)$,
$(964, 664, 494, 868)$,\adfsplit
$(964, 104, 670, 861)$,
$(964, 588, 437, 799)$,
$(964, 476, 327, 725)$,
$(964, 676, 547, 743)$,\adfsplit
$(964, 528, 405, 779)$,
$(964, 488, 370, 905)$,
$(964, 136, 19, 832)$,
$(964, 368, 270, 951)$,\adfsplit
$(964, 4, 631, 852)$,
$(964, 708, 623, 959)$,
$(964, 360, 277, 803)$,
$(964, 608, 555, 762)$,\adfsplit
$(964, 212, 165, 895)$,
$(964, 217, 218, 817)$,
$(964, 117, 134, 928)$,
$(964, 537, 574, 589)$,\adfsplit
$(964, 653, 691, 768)$,
$(964, 373, 418, 543)$,
$(964, 517, 563, 243)$,
$(964, 645, 694, 923)$,\adfsplit
$(964, 177, 247, 503)$,
$(964, 541, 627, 899)$,
$(964, 89, 222, 837)$,
$(964, 129, 263, 915)$,\adfsplit
$(964, 453, 602, 780)$,
$(964, 625, 95, 943)$,
$(964, 697, 173, 792)$,
$(964, 661, 154, 821)$,\adfsplit
$(964, 481, 705, 275)$,
$(964, 325, 551, 785)$,
$(964, 265, 495, 917)$,
$(964, 545, 58, 378)$,\adfsplit
$(964, 73, 318, 787)$,
$(964, 597, 130, 830)$,
$(964, 657, 274, 854)$,
$(964, 9, 365, 864)$,\adfsplit
$(964, 509, 178, 880)$,
$(964, 441, 138, 250)$,
$(964, 1, 426, 562)$,
$(964, 613, 323, 847)$,\adfsplit
$(964, 501, 226, 860)$,
$(964, 497, 375, 771)$,
$(964, 49, 662, 754)$,
$(964, 205, 99, 953)$,\adfsplit
$(964, 189, 102, 777)$,
$(964, 629, 594, 904)$,
$(964, 289, 258, 911)$,
$(964, 162, 166, 914)$,\adfsplit
$(964, 86, 106, 910)$,
$(964, 342, 374, 511)$,
$(964, 622, 659, 727)$,
$(964, 382, 435, 764)$,\adfsplit
$(964, 686, 55, 916)$,
$(964, 690, 63, 242)$,
$(964, 546, 650, 343)$,
$(964, 482, 598, 6)$,\adfsplit
$(964, 498, 643, 215)$,
$(964, 550, 42, 822)$,
$(964, 530, 75, 119)$,
$(964, 146, 507, 782)$,\adfsplit
$(964, 22, 443, 615)$,
$(964, 142, 587, 909)$,
$(964, 2, 451, 811)$,
$(964, 98, 607, 51)$,\adfsplit
$(964, 610, 459, 744)$,
$(964, 354, 207, 816)$,
$(964, 298, 199, 934)$,
$(964, 422, 335, 750)$,\adfsplit
$(964, 278, 255, 933)$,
$(964, 699, 703, 794)$,
$(964, 219, 407, 885)$,
$(964, 155, 439, 956)$,\adfsplit
$(964, 20, 357, 731)$,
$(964, 28, 311, 941)$,
$(964, 44, 689, 902)$,
$(964, 60, 371, 908)$,\adfsplit
$(964, 76, 43, 950)$,
$(964, 92, 702, 766)$,
$(964, 29, 158, 863)$,
$(964, 5, 183, 845)$,\adfsplit
$(964, 25, 711, 870)$,
$(964, 41, 651, 741)$,
$(964, 45, 410, 737)$,
$(964, 69, 271, 784)$,\adfsplit
$(964, 15, 283, 900)$,
$(964, 84, 603, 957)$,
$(964, 23, 115, 829)$,
$(964, 53, 126, 844)$,\adfsplit
$(964, 124, 351, 824)$,
$(964, 100, 279, 732)$,
$(964, 0, 79, 815)$,
$(964, 8, 377, 935)$,\adfsplit
$(964, 16, 663, 721)$,
$(964, 85, 658, 841)$,
$(964, 40, 211, 808)$,
$(964, 80, 299, 436)$,\adfsplit
$(964, 48, 259, 339)$,
$(964, 88, 251, 67)$,
$(964, 64, 132, 873)$,
$(964, 14, 143, 753)$,\adfsplit
$(964, 108, 232, 795)$,
$(964, 30, 671, 723)$,
$(964, 56, 213, 516)$,
$(964, 144, 400, 109)$,\adfsplit
$(964, 188, 432, 681)$,
$(964, 172, 525, 47)$,
$(964, 148, 369, 419)$,
$(964, 168, 220, 578)$,\adfsplit
$(964, 164, 287, 510)$,
$(964, 13, 170, 842)$,
$(964, 156, 236, 70)$,
$(964, 180, 425, 580)$,\adfsplit
$(964, 216, 412, 856)$,
$(964, 228, 7, 752)$,
$(964, 260, 145, 872)$,
$(964, 192, 484, 755)$,\adfsplit
$(964, 200, 358, 595)$,
$(964, 204, 123, 187)$,
$(964, 288, 413, 46)$,
$(964, 248, 499, 888)$,\adfsplit
$(964, 244, 389, 884)$,
$(964, 224, 486, 502)$,
$(964, 272, 519, 790)$,
$(964, 256, 462, 826)$,\adfsplit
$(964, 17, 309, 946)$,
$(964, 304, 344, 273)$,
$(964, 276, 307, 897)$,
$(964, 292, 191, 936)$,\adfsplit
$(964, 324, 685, 185)$,
$(964, 296, 583, 874)$,
$(964, 312, 321, 245)$,
$(964, 320, 322, 713)$,\adfsplit
$(964, 328, 522, 733)$,
$(964, 336, 397, 931)$,
$(964, 352, 333, 746)$,
$(964, 420, 473, 201)$,\adfsplit
$(964, 428, 121, 161)$,
$(964, 376, 633, 948)$,
$(964, 384, 411, 805)$,
$(964, 392, 479, 810)$,\adfsplit
$(964, 452, 71, 855)$,
$(964, 480, 508, 772)$,
$(964, 448, 193, 791)$,
$(964, 464, 455, 748)$,\adfsplit
$(964, 472, 415, 823)$,
$(964, 460, 159, 879)$,
$(964, 468, 637, 769)$,
$(964, 500, 576, 912)$,\adfsplit
$(964, 524, 665, 867)$,
$(964, 512, 609, 774)$,
$(964, 548, 469, 836)$,
$(964, 532, 667, 776)$,\adfsplit
$(964, 568, 78, 926)$,
$(964, 604, 314, 827)$,
$(964, 544, 385, 828)$,
$(964, 556, 513, 812)$,\adfsplit
$(964, 552, 281, 882)$,
$(964, 636, 225, 798)$,
$(964, 644, 363, 877)$,
$(964, 716, 297, 945)$,\adfsplit
$(964, 612, 295, 893)$,
$(964, 704, 417, 930)$,
$(964, 680, 387, 778)$,
$(964, 672, 447, 758)$,\adfsplit
$(964, 620, 514, 938)$,
$(964, 628, 393, 818)$,
$(964, 600, 458, 883)$,
$(964, 696, 442, 728)$,\adfsplit
$(964, 616, 449, 793)$,
$(964, 656, 474, 819)$,
$(964, 688, 553, 921)$,
$(964, 640, 558, 730)$,\adfsplit
$(964, 700, 567, 783)$,
$(964, 624, 433, 858)$,
$(964, 668, 605, 958)$,
$(964, 93, 157, 701)$,\adfsplit
$(964, 101, 133, 381)$,
$(964, 153, 461, 813)$,
$(964, 233, 241, 81)$,
$(964, 181, 246, 171)$,\adfsplit
$(964, 3, 11, 571)$,
$(964, 31, 227, 942)$,
$(964, 197, 285, 398)$,
$(964, 141, 150, 334)$,\adfsplit
$(964, 57, 210, 221)$,
$(964, 329, 477, 765)$,
$(964, 209, 350, 118)$,
$(964, 77, 337, 947)$,\adfsplit
$(964, 261, 529, 929)$,
$(964, 229, 698, 203)$,
$(964, 249, 611, 194)$,
$(964, 617, 238, 747)$,\adfsplit
$(964, 33, 599, 940)$,
$(964, 257, 430, 786)$,
$(964, 26, 231, 635)$,
$(964, 301, 39, 919)$,\adfsplit
$(964, 313, 485, 954)$,
$(964, 505, 137, 960)$,
$(964, 269, 414, 693)$,
$(964, 565, 82, 901)$,\adfsplit
$(964, 317, 601, 773)$,
$(964, 125, 394, 939)$,
$(964, 549, 234, 892)$,
$(964, 293, 639, 838)$,\adfsplit
$(964, 669, 282, 760)$,
$(964, 573, 114, 952)$,
$(964, 421, 303, 749)$,
$(964, 717, 470, 478)$,\adfsplit
$(964, 349, 198, 806)$,
$(964, 621, 434, 848)$,
$(964, 533, 390, 804)$,
$(964, 97, 431, 466)$,\adfsplit
$(964, 409, 110, 267)$,
$(964, 465, 223, 906)$,
$(964, 493, 83, 961)$,
$(964, 561, 347, 742)$,\adfsplit
$(964, 709, 630, 682)$,
$(964, 105, 302, 647)$,
$(964, 305, 619, 739)$,
$(964, 569, 450, 825)$,\adfsplit
$(964, 710, 391, 894)$,
$(964, 606, 291, 379)$,
$(964, 403, 423, 745)$,
$(964, 489, 427, 849)$,\adfsplit
$(964, 353, 62, 767)$,
$(964, 677, 675, 846)$,
$(964, 521, 618, 50)$,
$(964, 577, 538, 878)$,\adfsplit
$(964, 202, 107, 922)$,
$(964, 310, 331, 887)$,
$(964, 361, 718, 903)$,
$(964, 566, 27, 918)$,\adfsplit
$(964, 103, 239, 471)$,
$(964, 326, 707, 881)$,
$(964, 367, 483, 781)$,
$(964, 582, 687, 715)$,\adfsplit
$(964, 570, 175, 395)$,
$(964, 319, 531, 907)$,
$(964, 186, 359, 738)$,
$(964, 638, 151, 850)$,\adfsplit
$(964, 74, 147, 729)$,
$(964, 406, 523, 955)$,
$(964, 179, 487, 831)$,
$(964, 542, 591, 920)$,\adfsplit
$(964, 678, 491, 761)$,
$(964, 286, 362, 862)$,
$(964, 18, 59, 802)$,
$(964, 454, 642, 122)$,\adfsplit
$(964, 66, 719, 763)$,
$(964, 206, 35, 898)$,
$(964, 527, 163, 889)$,
$(964, 506, 399, 809)$,\adfsplit
$(964, 90, 167, 735)$,
$(964, 590, 654, 94)$,
$(964, 446, 706, 834)$,
$(964, 666, 230, 896)$,\adfsplit
$(964, 294, 490, 871)$,
$(964, 38, 355, 925)$,
$(964, 306, 554, 962)$,
$(964, 673, 386, 759)$,\adfsplit
$(964, 634, 182, 913)$,
$(964, 190, 463, 869)$,
$(964, 346, 575, 839)$,
$(964, 593, 438, 875)$,\adfsplit
$(964, 674, 262, 726)$,
$(964, 518, 195, 775)$,
$(964, 10, 366, 801)$,
$(964, 54, 290, 757)$,\adfsplit
$(964, 338, 579, 736)$,
$(964, 626, 535, 756)$,
$(84, 683, 697, 710)$,
$(36, 271, 401, 686)$,\adfsplit
$(80, 323, 378, 421)$,
$(87, 226, 401, 680)$,
$(49, 176, 351, 550)$,
$(280, 602, 635, 685)$,\adfsplit
$(98, 145, 311, 568)$,
$(148, 263, 302, 321)$,
$(208, 230, 541, 699)$,
$(126, 143, 289, 340)$,\adfsplit
$(34, 237, 440, 499)$,
$(63, 433, 514, 708)$,
$(73, 238, 447, 524)$,
$(69, 263, 476, 594)$,\adfsplit
$(93, 274, 308, 587)$,
$(54, 280, 325, 387)$,
$(259, 453, 492, 682)$,
$(42, 304, 369, 499)$,\adfsplit
$(331, 380, 465, 682)$,
$(22, 44, 441, 659)$,
$(341, 459, 484, 510)$,
$(49, 212, 270, 519)$,\adfsplit
$(201, 256, 307, 498)$,
$(58, 237, 259, 612)$,
$(24, 343, 381, 622)$,
$(246, 256, 269, 423)$,\adfsplit
$(108, 250, 315, 533)$,
$(22, 283, 617, 644)$,
$(250, 349, 468, 599)$,
$(78, 399, 485, 508)$,\adfsplit
$(299, 306, 452, 649)$,
$(155, 414, 517, 692)$,
$(196, 273, 410, 655)$,
$(46, 252, 577, 651)$,\adfsplit
$(462, 464, 521, 615)$,
$(11, 516, 590, 717)$,
$(96, 490, 585, 611)$,
$(159, 324, 445, 550)$,\adfsplit
$(145, 236, 622, 627)$,
$(56, 269, 330, 607)$,
$(110, 268, 367, 557)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x +  j \adfmod{3}) + 960$ for $960 \le x < 963$,
$x \mapsto (x - 963 + 2 j \adfmod{360}) + 963$ for $x \ge 963$,
$0 \le j < 180$.
\ADFvfyParStart{(1323, ((683, 180, ((720, 4), (240, 120), (3, 1), (360, 2)))), ((120, 6), (243, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 243^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,249,360}
\noindent{\boldmath $ 120^{6} 249^{1} 360^{1} $}~
With the point set $Z_{1329}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 968\}$, and
 $\{969, 970, \dots, 1328\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(969, 264, 269, 905)$,
$(969, 268, 277, 509)$,
$(969, 212, 222, 921)$,
$(969, 180, 191, 423)$,\adfsplit
$(969, 716, 22, 201)$,
$(969, 580, 609, 754)$,
$(969, 72, 113, 730)$,
$(969, 488, 532, 27)$,\adfsplit
$(969, 196, 248, 564)$,
$(969, 280, 341, 528)$,
$(969, 472, 534, 753)$,
$(969, 660, 25, 770)$,\adfsplit
$(969, 372, 458, 948)$,
$(969, 224, 311, 751)$,
$(969, 364, 452, 24)$,
$(969, 204, 296, 885)$,\adfsplit
$(969, 300, 404, 136)$,
$(969, 240, 345, 860)$,
$(969, 28, 150, 614)$,
$(969, 156, 293, 732)$,\adfsplit
$(969, 96, 238, 761)$,
$(969, 4, 155, 793)$,
$(969, 16, 170, 378)$,
$(969, 640, 81, 265)$,\adfsplit
$(969, 448, 633, 873)$,
$(969, 412, 601, 764)$,
$(969, 444, 645, 771)$,
$(969, 648, 148, 847)$,\adfsplit
$(969, 464, 708, 923)$,
$(969, 20, 304, 892)$,
$(969, 536, 102, 361)$,
$(969, 652, 257, 814)$,\adfsplit
$(969, 688, 299, 943)$,
$(969, 520, 132, 946)$,
$(969, 392, 55, 729)$,
$(969, 176, 594, 956)$,\adfsplit
$(969, 508, 225, 433)$,
$(969, 376, 101, 755)$,
$(969, 380, 126, 199)$,
$(969, 340, 87, 859)$,\adfsplit
$(969, 484, 270, 884)$,
$(969, 100, 625, 869)$,
$(969, 548, 359, 861)$,
$(969, 620, 442, 739)$,\adfsplit
$(969, 468, 322, 807)$,
$(969, 692, 547, 934)$,
$(969, 416, 294, 904)$,
$(969, 540, 437, 832)$,\adfsplit
$(969, 260, 163, 886)$,
$(969, 460, 407, 818)$,
$(969, 52, 11, 763)$,
$(969, 241, 249, 419)$,\adfsplit
$(969, 65, 78, 895)$,
$(969, 513, 530, 806)$,
$(969, 73, 107, 965)$,
$(969, 589, 626, 736)$,\adfsplit
$(969, 497, 554, 935)$,
$(969, 461, 519, 851)$,
$(969, 385, 454, 879)$,
$(969, 653, 14, 93)$,\adfsplit
$(969, 229, 315, 929)$,
$(969, 629, 19, 900)$,
$(969, 173, 318, 931)$,
$(969, 473, 634, 702)$,\adfsplit
$(969, 613, 69, 365)$,
$(969, 525, 1, 941)$,
$(969, 321, 526, 853)$,
$(969, 205, 426, 791)$,\adfsplit
$(969, 441, 690, 738)$,
$(969, 45, 298, 797)$,
$(969, 397, 670, 279)$,
$(969, 261, 550, 98)$,\adfsplit
$(969, 537, 110, 510)$,
$(969, 233, 542, 781)$,
$(969, 161, 477, 912)$,
$(969, 197, 518, 908)$,\adfsplit
$(969, 557, 174, 778)$,
$(969, 457, 83, 765)$,
$(969, 29, 415, 811)$,
$(969, 313, 719, 799)$,\adfsplit
$(969, 429, 119, 391)$,
$(969, 709, 406, 835)$,
$(969, 469, 195, 927)$,
$(969, 57, 578, 841)$,\adfsplit
$(969, 145, 678, 789)$,
$(969, 273, 202, 857)$,
$(969, 129, 67, 928)$,
$(969, 41, 703, 784)$,\adfsplit
$(969, 181, 138, 820)$,
$(969, 158, 166, 6)$,
$(969, 610, 623, 821)$,
$(969, 18, 46, 877)$,\adfsplit
$(969, 130, 159, 31)$,
$(969, 194, 263, 111)$,
$(969, 390, 466, 740)$,
$(969, 630, 7, 741)$,\adfsplit
$(969, 646, 62, 223)$,
$(969, 462, 599, 826)$,
$(969, 154, 295, 402)$,
$(969, 230, 394, 779)$,\adfsplit
$(969, 602, 47, 828)$,
$(969, 706, 175, 790)$,
$(969, 346, 555, 785)$,
$(969, 622, 143, 343)$,\adfsplit
$(969, 94, 338, 944)$,
$(969, 450, 695, 782)$,
$(969, 710, 267, 323)$,
$(969, 638, 210, 870)$,\adfsplit
$(969, 242, 579, 792)$,
$(969, 254, 655, 864)$,
$(969, 446, 203, 783)$,
$(969, 162, 659, 804)$,\adfsplit
$(969, 250, 39, 962)$,
$(969, 666, 483, 766)$,
$(969, 66, 615, 742)$,
$(969, 146, 715, 954)$,\adfsplit
$(969, 522, 455, 945)$,
$(969, 114, 59, 917)$,
$(969, 142, 91, 878)$,
$(969, 494, 459, 772)$,\adfsplit
$(969, 570, 563, 858)$,
$(969, 71, 123, 824)$,
$(969, 439, 507, 959)$,
$(969, 307, 399, 901)$,\adfsplit
$(969, 475, 635, 99)$,
$(969, 471, 643, 874)$,
$(969, 103, 411, 930)$,
$(969, 351, 707, 788)$,\adfsplit
$(969, 86, 43, 903)$,
$(969, 9, 491, 890)$,
$(969, 49, 213, 938)$,
$(969, 12, 190, 889)$,\adfsplit
$(969, 30, 675, 769)$,
$(969, 36, 673, 862)$,
$(969, 0, 308, 721)$,
$(969, 44, 401, 801)$,\adfsplit
$(969, 68, 262, 606)$,
$(969, 60, 686, 842)$,
$(969, 38, 527, 722)$,
$(969, 26, 435, 812)$,\adfsplit
$(969, 8, 381, 932)$,
$(969, 76, 211, 796)$,
$(969, 33, 2, 916)$,
$(969, 10, 531, 787)$,\adfsplit
$(969, 32, 595, 907)$,
$(969, 64, 465, 474)$,
$(969, 84, 418, 815)$,
$(969, 40, 152, 701)$,\adfsplit
$(969, 80, 489, 759)$,
$(969, 88, 206, 743)$,
$(969, 48, 533, 863)$,
$(969, 56, 208, 552)$,\adfsplit
$(969, 134, 571, 881)$,
$(969, 104, 559, 909)$,
$(969, 108, 253, 524)$,
$(969, 124, 301, 940)$,\adfsplit
$(969, 92, 565, 717)$,
$(969, 128, 631, 898)$,
$(969, 112, 282, 368)$,
$(969, 5, 122, 819)$,\adfsplit
$(969, 13, 335, 939)$,
$(969, 120, 413, 514)$,
$(969, 164, 658, 677)$,
$(969, 160, 168, 449)$,\adfsplit
$(969, 116, 309, 617)$,
$(969, 58, 278, 808)$,
$(969, 140, 336, 919)$,
$(969, 172, 329, 409)$,\adfsplit
$(969, 188, 699, 952)$,
$(969, 200, 651, 775)$,
$(969, 216, 545, 214)$,
$(969, 144, 619, 53)$,\adfsplit
$(969, 232, 347, 882)$,
$(969, 256, 186, 762)$,
$(969, 184, 517, 179)$,
$(969, 252, 316, 79)$,\adfsplit
$(969, 220, 480, 768)$,
$(969, 192, 403, 467)$,
$(969, 228, 281, 833)$,
$(969, 42, 447, 953)$,\adfsplit
$(969, 70, 410, 809)$,
$(969, 244, 355, 852)$,
$(969, 276, 183, 856)$,
$(969, 236, 543, 215)$,\adfsplit
$(969, 89, 511, 888)$,
$(969, 324, 387, 523)$,
$(969, 312, 332, 843)$,
$(969, 420, 478, 922)$,\adfsplit
$(969, 284, 151, 802)$,
$(969, 272, 23, 259)$,
$(969, 500, 575, 731)$,
$(969, 288, 331, 118)$,\adfsplit
$(969, 632, 679, 750)$,
$(969, 320, 453, 849)$,
$(969, 396, 451, 657)$,
$(969, 292, 305, 899)$,\adfsplit
$(969, 356, 237, 955)$,
$(969, 388, 671, 757)$,
$(969, 328, 476, 816)$,
$(969, 348, 109, 913)$,\adfsplit
$(969, 428, 661, 891)$,
$(969, 400, 289, 910)$,
$(969, 360, 97, 794)$,
$(969, 344, 463, 926)$,\adfsplit
$(969, 352, 689, 840)$,
$(969, 85, 117, 221)$,
$(969, 37, 77, 669)$,
$(969, 436, 605, 883)$,\adfsplit
$(969, 61, 105, 317)$,
$(969, 700, 369, 868)$,
$(969, 408, 521, 747)$,
$(969, 424, 583, 867)$,\adfsplit
$(969, 576, 621, 767)$,
$(969, 384, 349, 887)$,
$(969, 432, 327, 744)$,
$(969, 592, 3, 850)$,\adfsplit
$(969, 568, 125, 776)$,
$(969, 440, 15, 896)$,
$(969, 492, 641, 838)$,
$(969, 456, 637, 810)$,\adfsplit
$(969, 504, 219, 760)$,
$(969, 34, 235, 880)$,
$(969, 656, 63, 854)$,
$(969, 496, 127, 836)$,\adfsplit
$(969, 217, 306, 933)$,
$(969, 696, 529, 961)$,
$(969, 512, 291, 822)$,
$(969, 596, 667, 924)$,\adfsplit
$(969, 672, 50, 871)$,
$(969, 95, 363, 914)$,
$(969, 604, 711, 749)$,
$(969, 516, 21, 827)$,\adfsplit
$(969, 680, 167, 733)$,
$(969, 636, 82, 786)$,
$(969, 628, 561, 756)$,
$(969, 664, 54, 897)$,\adfsplit
$(969, 556, 506, 800)$,
$(969, 177, 178, 920)$,
$(969, 644, 681, 834)$,
$(969, 712, 135, 813)$,\adfsplit
$(969, 697, 713, 297)$,
$(969, 544, 75, 837)$,
$(969, 485, 505, 825)$,
$(969, 668, 51, 831)$,\adfsplit
$(969, 560, 153, 726)$,
$(969, 588, 106, 906)$,
$(969, 612, 581, 795)$,
$(969, 572, 243, 893)$,\adfsplit
$(969, 584, 227, 830)$,
$(969, 608, 133, 848)$,
$(969, 600, 591, 872)$,
$(969, 616, 481, 758)$,\adfsplit
$(969, 676, 185, 967)$,
$(969, 624, 286, 780)$,
$(969, 684, 370, 902)$,
$(969, 501, 131, 379)$,\adfsplit
$(969, 704, 353, 950)$,
$(969, 141, 386, 752)$,
$(969, 593, 597, 734)$,
$(969, 193, 285, 745)$,\adfsplit
$(969, 121, 405, 894)$,
$(969, 325, 339, 725)$,
$(969, 389, 691, 855)$,
$(969, 585, 649, 515)$,\adfsplit
$(969, 258, 303, 650)$,
$(969, 705, 226, 964)$,
$(969, 209, 427, 724)$,
$(969, 137, 398, 844)$,\adfsplit
$(969, 421, 470, 963)$,
$(969, 549, 574, 654)$,
$(969, 569, 685, 246)$,
$(969, 562, 663, 865)$,\adfsplit
$(969, 577, 431, 566)$,
$(969, 586, 639, 947)$,
$(969, 157, 266, 915)$,
$(969, 377, 290, 958)$,\adfsplit
$(969, 17, 147, 373)$,
$(969, 182, 539, 720)$,
$(969, 665, 189, 949)$,
$(969, 333, 371, 115)$,\adfsplit
$(969, 493, 438, 966)$,
$(969, 357, 499, 918)$,
$(969, 274, 486, 798)$,
$(969, 417, 598, 746)$,\adfsplit
$(969, 393, 694, 866)$,
$(969, 618, 627, 737)$,
$(969, 425, 283, 957)$,
$(969, 662, 567, 876)$,\adfsplit
$(969, 445, 714, 362)$,
$(969, 674, 239, 535)$,
$(969, 374, 546, 823)$,
$(969, 718, 383, 607)$,\adfsplit
$(969, 342, 255, 960)$,
$(969, 553, 382, 839)$,
$(969, 245, 482, 937)$,
$(969, 149, 234, 805)$,\adfsplit
$(969, 541, 330, 968)$,
$(969, 275, 487, 829)$,
$(969, 498, 538, 590)$,
$(969, 693, 198, 951)$,\adfsplit
$(969, 218, 139, 773)$,
$(969, 354, 375, 479)$,
$(969, 326, 647, 723)$,
$(969, 334, 366, 319)$,\adfsplit
$(969, 302, 502, 231)$,
$(969, 337, 611, 748)$,
$(969, 310, 395, 735)$,
$(969, 358, 35, 942)$,\adfsplit
$(969, 587, 603, 271)$,
$(969, 490, 367, 774)$,
$(969, 687, 251, 911)$,
$(969, 582, 682, 846)$,\adfsplit
$(969, 350, 414, 495)$,
$(969, 187, 207, 728)$,
$(969, 90, 683, 936)$,
$(969, 573, 247, 551)$,\adfsplit
$(969, 558, 698, 803)$,
$(969, 434, 287, 817)$,
$(969, 169, 503, 727)$,
$(969, 642, 171, 925)$,\adfsplit
$(969, 165, 422, 777)$,
$(969, 314, 430, 845)$,
$(969, 74, 443, 875)$,
$(970, 692, 696, 903)$,\adfsplit
$(970, 204, 220, 271)$,
$(970, 56, 75, 912)$,
$(970, 320, 341, 962)$,
$(970, 420, 443, 537)$,\adfsplit
$(970, 124, 149, 769)$,
$(970, 404, 432, 791)$,
$(970, 292, 331, 332)$,
$(970, 540, 586, 745)$,\adfsplit
$(970, 716, 46, 901)$,
$(970, 452, 508, 159)$,
$(970, 96, 164, 945)$,
$(970, 536, 606, 529)$,\adfsplit
$(970, 580, 653, 277)$,
$(970, 668, 22, 253)$,
$(970, 140, 216, 298)$,
$(970, 288, 368, 496)$,\adfsplit
$(970, 648, 19, 879)$,
$(970, 436, 542, 854)$,
$(970, 304, 428, 845)$,
$(970, 472, 597, 192)$,\adfsplit
$(970, 444, 578, 938)$,
$(970, 488, 624, 328)$,
$(970, 104, 243, 809)$,
$(970, 272, 413, 756)$,\adfsplit
$(970, 584, 11, 939)$,
$(970, 240, 415, 812)$,
$(970, 120, 296, 699)$,
$(970, 184, 366, 819)$,\adfsplit
$(970, 236, 433, 810)$,
$(970, 260, 462, 821)$,
$(970, 364, 567, 927)$,
$(970, 476, 688, 824)$,\adfsplit
$(970, 196, 409, 937)$,
$(970, 396, 623, 964)$,
$(970, 360, 622, 792)$,
$(970, 8, 279, 796)$,\adfsplit
$(970, 376, 661, 161)$,
$(970, 212, 499, 828)$,
$(970, 108, 398, 667)$,
$(970, 344, 646, 282)$,\adfsplit
$(970, 284, 599, 943)$,
$(970, 684, 281, 741)$,
$(970, 516, 118, 953)$,
$(970, 24, 373, 388)$,\adfsplit
$(970, 148, 509, 735)$,
$(970, 276, 641, 960)$,
$(970, 636, 286, 611)$,
$(970, 468, 122, 405)$,\adfsplit
$(970, 656, 311, 815)$,
$(970, 700, 357, 570)$,
$(970, 100, 511, 917)$,
$(970, 156, 581, 726)$,\adfsplit
$(970, 480, 193, 249)$,
$(970, 336, 81, 787)$,
$(970, 484, 246, 837)$,
$(970, 116, 625, 722)$,\adfsplit
$(970, 560, 354, 942)$,
$(970, 0, 557, 681)$,
$(970, 384, 226, 720)$,
$(970, 280, 131, 940)$,\adfsplit
$(970, 380, 251, 259)$,
$(970, 416, 289, 299)$,
$(970, 128, 21, 789)$,
$(970, 448, 359, 928)$,\adfsplit
$(970, 500, 426, 890)$,
$(970, 248, 221, 728)$,
$(970, 400, 381, 864)$,
$(970, 561, 566, 752)$,\adfsplit
$(970, 273, 294, 874)$,
$(970, 325, 358, 916)$,
$(970, 257, 322, 907)$,
$(970, 353, 429, 944)$,\adfsplit
$(970, 77, 189, 469)$,
$(970, 345, 467, 802)$,
$(970, 417, 546, 849)$,
$(970, 305, 445, 783)$,\adfsplit
$(970, 5, 151, 833)$,
$(970, 217, 371, 585)$,
$(970, 157, 323, 889)$,
$(970, 37, 209, 859)$,\adfsplit
$(970, 141, 314, 896)$,
$(970, 377, 554, 932)$,
$(970, 573, 38, 807)$,
$(970, 601, 78, 736)$,\adfsplit
$(970, 569, 147, 826)$,
$(970, 369, 686, 867)$,
$(970, 297, 637, 886)$,
$(970, 441, 62, 861)$,\adfsplit
$(970, 169, 531, 761)$,
$(970, 349, 14, 126)$,
$(970, 153, 551, 842)$,
$(970, 225, 670, 775)$,\adfsplit
$(970, 361, 106, 847)$,
$(970, 293, 63, 920)$,
$(970, 513, 318, 946)$,
$(970, 389, 211, 743)$,\adfsplit
$(970, 497, 330, 350)$,
$(970, 673, 518, 762)$,
$(970, 61, 658, 862)$,
$(970, 393, 295, 882)$,\adfsplit
$(970, 477, 382, 880)$,
$(970, 501, 434, 794)$,
$(970, 245, 230, 888)$,
$(970, 137, 123, 740)$,\adfsplit
$(970, 694, 711, 841)$,
$(970, 702, 26, 851)$,
$(970, 218, 274, 498)$,
$(970, 34, 99, 832)$,\adfsplit
$(970, 438, 515, 334)$,
$(970, 98, 370, 663)$,
$(970, 238, 555, 235)$,
$(970, 346, 678, 732)$,\adfsplit
$(970, 458, 91, 844)$,
$(970, 642, 451, 770)$,
$(970, 666, 563, 818)$,
$(970, 406, 315, 863)$,\adfsplit
$(970, 66, 39, 778)$,
$(970, 203, 207, 767)$,
$(970, 643, 3, 527)$,
$(970, 283, 407, 801)$,\adfsplit
$(970, 507, 647, 753)$,
$(970, 4, 401, 797)$,
$(970, 16, 638, 754)$,
$(970, 12, 326, 766)$,\adfsplit
$(970, 20, 483, 860)$,
$(970, 28, 677, 781)$,
$(970, 1, 53, 948)$,
$(970, 13, 222, 873)$,\adfsplit
$(970, 36, 223, 941)$,
$(970, 30, 335, 739)$,
$(970, 32, 132, 811)$,
$(970, 10, 71, 931)$,\adfsplit
$(970, 48, 145, 858)$,
$(970, 72, 155, 738)$,
$(970, 40, 533, 784)$,
$(970, 18, 543, 904)$,\adfsplit
$(970, 44, 397, 788)$,
$(970, 60, 338, 908)$,
$(970, 52, 547, 742)$,
$(970, 9, 127, 721)$,\adfsplit
$(970, 64, 674, 965)$,
$(970, 25, 290, 921)$,
$(970, 29, 135, 935)$,
$(970, 54, 291, 759)$,\adfsplit
$(970, 80, 112, 600)$,
$(970, 84, 482, 689)$,
$(970, 68, 103, 604)$,
$(970, 88, 609, 881)$,\adfsplit
$(970, 6, 227, 909)$,
$(970, 110, 339, 820)$,
$(970, 76, 264, 517)$,
$(970, 144, 365, 490)$,\adfsplit
$(970, 92, 589, 898)$,
$(970, 136, 408, 87)$,
$(970, 160, 177, 808)$,
$(970, 93, 594, 952)$,\adfsplit
$(970, 176, 412, 839)$,
$(970, 152, 319, 552)$,
$(970, 168, 43, 895)$,
$(970, 172, 179, 564)$,\adfsplit
$(970, 228, 383, 571)$,
$(970, 188, 57, 130)$,
$(970, 180, 649, 695)$,
$(970, 200, 457, 929)$,\adfsplit
$(970, 208, 348, 724)$,
$(970, 45, 479, 852)$,
$(970, 224, 419, 856)$,
$(970, 232, 463, 645)$,\adfsplit
$(970, 17, 138, 922)$,
$(970, 256, 372, 857)$,
$(970, 268, 534, 67)$,
$(970, 244, 603, 691)$,\adfsplit
$(970, 312, 621, 731)$,
$(970, 316, 395, 306)$,
$(970, 300, 693, 750)$,
$(970, 69, 119, 870)$,\adfsplit
$(970, 2, 435, 729)$,
$(970, 252, 424, 829)$,
$(970, 324, 665, 187)$,
$(970, 340, 587, 307)$,\adfsplit
$(970, 352, 710, 183)$,
$(970, 308, 154, 905)$,
$(970, 356, 233, 333)$,
$(970, 109, 719, 785)$,\adfsplit
$(970, 440, 197, 899)$,
$(970, 27, 247, 779)$,
$(970, 392, 174, 955)$,
$(970, 23, 267, 835)$,\adfsplit
$(970, 464, 163, 757)$,
$(970, 85, 113, 877)$,
$(970, 492, 437, 910)$,
$(970, 456, 47, 806)$,\adfsplit
$(970, 65, 610, 926)$,
$(970, 41, 182, 241)$,
$(970, 129, 414, 421)$,
$(970, 101, 502, 744)$,\adfsplit
$(970, 460, 709, 760)$,
$(970, 33, 266, 481)$,
$(970, 125, 385, 86)$,
$(970, 504, 713, 805)$,\adfsplit
$(970, 576, 73, 827)$,
$(970, 512, 178, 914)$,
$(970, 568, 175, 800)$,
$(970, 528, 657, 918)$,\adfsplit
$(970, 520, 411, 798)$,
$(970, 524, 347, 865)$,
$(970, 532, 133, 897)$,
$(970, 572, 275, 817)$,\adfsplit
$(970, 596, 355, 872)$,
$(970, 548, 167, 915)$,
$(970, 588, 470, 855)$,
$(970, 612, 15, 748)$,\adfsplit
$(970, 628, 367, 894)$,
$(970, 620, 478, 774)$,
$(970, 660, 431, 746)$,
$(970, 556, 471, 866)$,\adfsplit
$(970, 592, 491, 834)$,
$(970, 644, 250, 813)$,
$(970, 640, 575, 963)$,
$(970, 544, 231, 838)$,\adfsplit
$(970, 608, 455, 968)$,
$(970, 632, 327, 900)$,
$(970, 616, 194, 924)$,
$(970, 672, 559, 875)$,\adfsplit
$(970, 652, 635, 966)$,
$(970, 704, 549, 831)$,
$(970, 708, 627, 782)$,
$(970, 676, 387, 758)$,\adfsplit
$(970, 680, 489, 893)$,
$(970, 712, 639, 925)$,
$(970, 664, 607, 853)$,
$(970, 237, 425, 902)$,\adfsplit
$(970, 121, 269, 804)$,
$(970, 105, 510, 659)$,
$(970, 82, 215, 255)$,
$(970, 181, 447, 654)$,\adfsplit
$(970, 261, 394, 690)$,
$(970, 285, 698, 102)$,
$(970, 158, 579, 947)$,
$(970, 139, 239, 777)$,\adfsplit
$(970, 51, 83, 595)$,
$(970, 342, 495, 539)$,
$(970, 59, 171, 631)$,
$(970, 31, 107, 459)$,\adfsplit
$(970, 173, 427, 840)$,
$(970, 466, 651, 951)$,
$(970, 90, 363, 727)$,
$(970, 97, 430, 446)$,\adfsplit
$(970, 89, 574, 733)$,
$(970, 317, 541, 190)$,
$(970, 229, 258, 780)$,
$(970, 337, 526, 614)$,\adfsplit
$(970, 505, 117, 823)$,
$(970, 70, 111, 486)$,
$(970, 605, 650, 474)$,
$(970, 234, 418, 7)$,\adfsplit
$(970, 94, 199, 530)$,
$(970, 205, 170, 911)$,
$(970, 309, 577, 923)$,
$(970, 506, 615, 776)$,\adfsplit
$(970, 465, 487, 906)$,
$(970, 485, 582, 871)$,
$(970, 213, 683, 751)$,
$(970, 114, 242, 655)$,\adfsplit
$(970, 629, 697, 816)$,
$(970, 685, 201, 822)$,
$(970, 662, 519, 936)$,
$(970, 453, 715, 836)$,\adfsplit
$(970, 717, 287, 933)$,
$(970, 669, 150, 892)$,
$(970, 321, 186, 878)$,
$(970, 165, 391, 772)$,\adfsplit
$(970, 493, 374, 957)$,
$(970, 565, 270, 956)$,
$(970, 461, 523, 410)$,
$(970, 613, 706, 730)$,\adfsplit
$(970, 525, 55, 764)$,
$(970, 329, 254, 959)$,
$(970, 671, 115, 771)$,
$(970, 185, 514, 755)$,\adfsplit
$(970, 42, 302, 919)$,
$(970, 301, 675, 799)$,
$(970, 705, 535, 830)$,
$(970, 521, 439, 786)$,\adfsplit
$(970, 35, 375, 803)$,
$(970, 142, 403, 790)$,
$(970, 545, 278, 773)$,
$(970, 310, 703, 961)$,\adfsplit
$(970, 618, 351, 795)$,
$(970, 714, 343, 884)$,
$(970, 313, 303, 737)$,
$(970, 449, 210, 934)$,\adfsplit
$(970, 701, 562, 869)$,
$(970, 49, 202, 883)$,
$(970, 617, 262, 913)$,
$(970, 198, 386, 887)$,\adfsplit
$(970, 593, 494, 954)$,
$(970, 473, 399, 843)$,
$(970, 590, 423, 765)$,
$(970, 633, 503, 725)$,\adfsplit
$(970, 454, 602, 848)$,
$(970, 265, 162, 723)$,
$(970, 74, 591, 763)$,
$(970, 166, 402, 949)$,\adfsplit
$(970, 553, 550, 885)$,
$(970, 362, 558, 930)$,
$(970, 626, 630, 868)$,
$(970, 390, 95, 747)$,\adfsplit
$(970, 718, 679, 793)$,
$(970, 191, 219, 846)$,
$(970, 538, 707, 50)$,
$(970, 598, 143, 768)$,\adfsplit
$(970, 134, 442, 891)$,
$(970, 206, 522, 950)$,
$(970, 378, 583, 825)$,
$(970, 214, 687, 958)$,\adfsplit
$(970, 450, 475, 814)$,
$(970, 422, 79, 734)$,
$(970, 58, 619, 749)$,
$(970, 634, 379, 967)$,\adfsplit
$(970, 682, 195, 876)$,
$(970, 146, 263, 850)$,
$(176, 367, 606, 717)$,
$(101, 162, 436, 619)$,\adfsplit
$(74, 111, 564, 629)$,
$(314, 396, 491, 517)$,
$(158, 317, 456, 627)$,
$(120, 250, 467, 657)$,\adfsplit
$(61, 251, 328, 554)$,
$(288, 290, 397, 591)$,
$(169, 248, 522, 527)$,
$(95, 314, 577, 580)$,\adfsplit
$(44, 58, 561, 719)$,
$(399, 418, 584, 661)$,
$(33, 263, 292, 602)$,
$(221, 355, 520, 614)$,\adfsplit
$(113, 295, 410, 660)$,
$(123, 146, 160, 209)$,
$(76, 330, 331, 377)$,
$(58, 107, 397, 440)$,\adfsplit
$(24, 593, 675, 706)$,
$(52, 266, 613, 711)$,
$(303, 434, 628, 685)$,
$(204, 303, 305, 662)$,\adfsplit
$(100, 534, 627, 677)$,
$(73, 496, 527, 702)$,
$(48, 70, 227, 621)$,
$(151, 162, 185, 632)$,\adfsplit
$(216, 217, 219, 658)$,
$(113, 154, 200, 639)$,
$(72, 225, 439, 602)$,
$(32, 101, 195, 550)$,\adfsplit
$(78, 100, 365, 391)$,
$(237, 336, 374, 715)$,
$(61, 108, 135, 254)$,
$(32, 113, 522, 555)$,\adfsplit
$(322, 428, 443, 697)$,
$(158, 184, 273, 691)$,
$(258, 617, 628, 687)$,
$(24, 287, 502, 693)$,\adfsplit
$(48, 213, 266, 491)$,
$(372, 405, 562, 691)$,
$(39, 197, 502, 536)$,
$(69, 218, 275, 696)$,\adfsplit
$(235, 341, 632, 666)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto x$ for $960 \le x < 969$,
$x \mapsto (x - 969 + 2 j \adfmod{360}) + 969$ for $x \ge 969$,
$0 \le j < 180$.
\ADFvfyParStart{(1329, ((689, 180, ((720, 4), (240, 120), (9, 9), (360, 2)))), ((120, 6), (249, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 249^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,261,360}
\noindent{\boldmath $ 120^{6} 261^{1} 360^{1} $}~
With the point set $Z_{1341}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 980\}$, and
 $\{981, 982, \dots, 1340\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(981, 48, 82, 971)$,
$(981, 548, 583, 423)$,
$(981, 628, 665, 880)$,
$(981, 212, 256, 96)$,\adfsplit
$(981, 328, 387, 102)$,
$(981, 84, 147, 766)$,
$(981, 476, 557, 244)$,
$(981, 484, 567, 749)$,\adfsplit
$(981, 344, 433, 925)$,
$(981, 492, 596, 101)$,
$(981, 480, 604, 732)$,
$(981, 600, 9, 409)$,\adfsplit
$(981, 136, 267, 828)$,
$(981, 192, 340, 692)$,
$(981, 224, 388, 724)$,
$(981, 652, 111, 733)$,\adfsplit
$(981, 436, 619, 904)$,
$(981, 308, 532, 962)$,
$(981, 312, 543, 936)$,
$(981, 204, 437, 566)$,\adfsplit
$(981, 520, 35, 871)$,
$(981, 716, 232, 862)$,
$(981, 40, 287, 725)$,
$(981, 188, 448, 776)$,\adfsplit
$(981, 324, 591, 917)$,
$(981, 404, 702, 736)$,
$(981, 296, 597, 838)$,
$(981, 412, 715, 804)$,\adfsplit
$(981, 180, 485, 800)$,
$(981, 124, 440, 953)$,
$(981, 280, 638, 919)$,
$(981, 700, 345, 951)$,\adfsplit
$(981, 128, 515, 835)$,
$(981, 56, 454, 809)$,
$(981, 496, 189, 966)$,
$(981, 460, 159, 829)$,\adfsplit
$(981, 696, 399, 914)$,
$(981, 376, 91, 941)$,
$(981, 608, 343, 767)$,
$(981, 16, 483, 874)$,\adfsplit
$(981, 92, 561, 899)$,
$(981, 580, 331, 832)$,
$(981, 80, 553, 830)$,
$(981, 216, 41, 153)$,\adfsplit
$(981, 160, 23, 851)$,
$(981, 684, 549, 959)$,
$(981, 656, 522, 876)$,
$(981, 568, 441, 781)$,\adfsplit
$(981, 100, 705, 856)$,
$(981, 536, 427, 841)$,
$(981, 452, 361, 760)$,
$(981, 688, 606, 720)$,\adfsplit
$(981, 360, 283, 967)$,
$(981, 0, 655, 761)$,
$(981, 20, 693, 836)$,
$(981, 644, 609, 785)$,\adfsplit
$(981, 392, 366, 900)$,
$(981, 676, 666, 831)$,
$(981, 36, 27, 858)$,
$(981, 289, 297, 497)$,\adfsplit
$(981, 173, 193, 859)$,
$(981, 649, 677, 915)$,
$(981, 493, 530, 909)$,
$(981, 213, 263, 49)$,\adfsplit
$(981, 249, 305, 481)$,
$(981, 105, 162, 58)$,
$(981, 621, 679, 933)$,
$(981, 581, 643, 775)$,\adfsplit
$(981, 633, 698, 759)$,
$(981, 605, 673, 974)$,
$(981, 657, 30, 797)$,
$(981, 69, 169, 811)$,\adfsplit
$(981, 237, 347, 801)$,
$(981, 505, 641, 201)$,
$(981, 217, 354, 939)$,
$(981, 457, 598, 902)$,\adfsplit
$(981, 133, 275, 924)$,
$(981, 229, 378, 952)$,
$(981, 145, 299, 765)$,
$(981, 473, 662, 81)$,\adfsplit
$(981, 57, 251, 865)$,
$(981, 701, 177, 907)$,
$(981, 13, 215, 489)$,
$(981, 501, 1, 944)$,\adfsplit
$(981, 257, 525, 892)$,
$(981, 117, 390, 881)$,
$(981, 161, 435, 965)$,
$(981, 25, 342, 790)$,\adfsplit
$(981, 385, 50, 922)$,
$(981, 221, 607, 935)$,
$(981, 301, 694, 38)$,
$(981, 317, 10, 850)$,\adfsplit
$(981, 61, 491, 891)$,
$(981, 593, 394, 864)$,
$(981, 405, 262, 728)$,
$(981, 77, 663, 756)$,\adfsplit
$(981, 225, 98, 735)$,
$(981, 29, 631, 975)$,
$(981, 233, 130, 769)$,
$(981, 669, 571, 780)$,\adfsplit
$(981, 185, 90, 889)$,
$(981, 509, 415, 940)$,
$(981, 209, 122, 757)$,
$(981, 689, 626, 898)$,\adfsplit
$(981, 261, 202, 823)$,
$(981, 166, 191, 946)$,
$(981, 150, 199, 897)$,
$(981, 358, 410, 721)$,\adfsplit
$(981, 134, 187, 926)$,
$(981, 586, 691, 752)$,
$(981, 434, 551, 298)$,
$(981, 546, 670, 254)$,\adfsplit
$(981, 242, 382, 884)$,
$(981, 158, 322, 857)$,
$(981, 550, 2, 379)$,
$(981, 482, 687, 722)$,\adfsplit
$(981, 706, 198, 814)$,
$(981, 146, 395, 779)$,
$(981, 630, 207, 799)$,
$(981, 78, 386, 739)$,\adfsplit
$(981, 18, 334, 903)$,
$(981, 562, 211, 784)$,
$(981, 526, 179, 937)$,
$(981, 594, 259, 748)$,\adfsplit
$(981, 330, 11, 948)$,
$(981, 582, 323, 833)$,
$(981, 518, 279, 887)$,
$(981, 170, 675, 7)$,\adfsplit
$(981, 618, 467, 895)$,
$(981, 362, 235, 950)$,
$(981, 14, 639, 753)$,
$(981, 186, 99, 786)$,\adfsplit
$(981, 110, 55, 768)$,
$(981, 595, 615, 934)$,
$(981, 271, 455, 976)$,
$(981, 139, 327, 942)$,\adfsplit
$(981, 495, 707, 840)$,
$(981, 447, 667, 742)$,
$(981, 195, 439, 824)$,
$(981, 143, 411, 730)$,\adfsplit
$(981, 17, 418, 869)$,
$(981, 8, 401, 817)$,
$(981, 32, 603, 955)$,
$(981, 6, 119, 960)$,\adfsplit
$(981, 34, 243, 886)$,
$(981, 24, 503, 819)$,
$(981, 4, 695, 813)$,
$(981, 64, 156, 782)$,\adfsplit
$(981, 72, 227, 872)$,
$(981, 5, 138, 821)$,
$(981, 12, 365, 853)$,
$(981, 26, 94, 745)$,\adfsplit
$(981, 88, 341, 958)$,
$(981, 28, 377, 969)$,
$(981, 44, 537, 842)$,
$(981, 68, 463, 879)$,\adfsplit
$(981, 42, 86, 885)$,
$(981, 104, 79, 873)$,
$(981, 22, 671, 852)$,
$(981, 21, 137, 277)$,\adfsplit
$(981, 33, 510, 929)$,
$(981, 37, 141, 413)$,
$(981, 66, 70, 845)$,
$(981, 112, 205, 269)$,\adfsplit
$(981, 52, 585, 661)$,
$(981, 108, 613, 53)$,
$(981, 60, 226, 349)$,
$(981, 85, 318, 453)$,\adfsplit
$(981, 76, 461, 465)$,
$(981, 73, 647, 746)$,
$(981, 120, 31, 866)$,
$(981, 45, 125, 270)$,\adfsplit
$(981, 97, 374, 822)$,
$(981, 93, 142, 389)$,
$(981, 65, 250, 43)$,
$(981, 116, 517, 949)$,\adfsplit
$(981, 89, 381, 763)$,
$(981, 109, 333, 970)$,
$(981, 164, 316, 157)$,
$(981, 54, 39, 888)$,\adfsplit
$(981, 149, 247, 777)$,
$(981, 236, 364, 165)$,
$(981, 200, 471, 816)$,
$(981, 113, 478, 654)$,\adfsplit
$(981, 576, 577, 972)$,
$(981, 181, 513, 875)$,
$(981, 121, 357, 773)$,
$(981, 241, 375, 870)$,\adfsplit
$(981, 265, 214, 750)$,
$(981, 196, 313, 906)$,
$(981, 272, 197, 770)$,
$(981, 285, 294, 896)$,\adfsplit
$(981, 129, 458, 126)$,
$(981, 245, 266, 622)$,
$(981, 281, 46, 731)$,
$(981, 132, 140, 589)$,\adfsplit
$(981, 253, 446, 738)$,
$(981, 325, 407, 74)$,
$(981, 148, 163, 868)$,
$(981, 321, 62, 83)$,\adfsplit
$(981, 329, 421, 957)$,
$(981, 372, 429, 860)$,
$(981, 273, 486, 810)$,
$(981, 154, 422, 751)$,\adfsplit
$(981, 309, 470, 794)$,
$(981, 293, 542, 803)$,
$(981, 228, 335, 815)$,
$(981, 172, 469, 826)$,\adfsplit
$(981, 353, 710, 743)$,
$(981, 152, 521, 758)$,
$(981, 373, 417, 918)$,
$(981, 640, 681, 371)$,\adfsplit
$(981, 337, 574, 827)$,
$(981, 369, 414, 947)$,
$(981, 168, 545, 774)$,
$(981, 118, 175, 894)$,\adfsplit
$(981, 428, 533, 796)$,
$(981, 612, 697, 812)$,
$(981, 397, 623, 954)$,
$(981, 184, 614, 834)$,\adfsplit
$(981, 508, 569, 135)$,
$(981, 400, 601, 846)$,
$(981, 260, 616, 764)$,
$(981, 625, 686, 882)$,\adfsplit
$(981, 712, 573, 791)$,
$(981, 444, 629, 363)$,
$(981, 588, 709, 737)$,
$(981, 292, 637, 825)$,\adfsplit
$(981, 556, 393, 727)$,
$(981, 477, 506, 945)$,
$(981, 645, 103, 964)$,
$(981, 685, 203, 843)$,\adfsplit
$(981, 660, 541, 740)$,
$(981, 445, 402, 854)$,
$(981, 449, 555, 878)$,
$(981, 565, 95, 793)$,\adfsplit
$(981, 617, 190, 807)$,
$(981, 425, 703, 849)$,
$(981, 529, 310, 930)$,
$(981, 717, 238, 956)$,\adfsplit
$(981, 653, 291, 747)$,
$(981, 713, 290, 844)$,
$(981, 276, 352, 783)$,
$(981, 208, 248, 504)$,\adfsplit
$(981, 264, 268, 820)$,
$(981, 220, 420, 961)$,
$(981, 572, 690, 893)$,
$(981, 380, 396, 963)$,\adfsplit
$(981, 284, 528, 723)$,
$(981, 176, 288, 442)$,
$(981, 240, 307, 512)$,
$(981, 252, 479, 584)$,\adfsplit
$(981, 332, 658, 151)$,
$(981, 320, 624, 978)$,
$(981, 348, 370, 650)$,
$(981, 144, 302, 927)$,\adfsplit
$(981, 456, 559, 755)$,
$(981, 300, 635, 867)$,
$(981, 636, 127, 798)$,
$(981, 304, 674, 15)$,\adfsplit
$(981, 704, 718, 246)$,
$(981, 384, 578, 938)$,
$(981, 464, 539, 802)$,
$(981, 432, 431, 968)$,\adfsplit
$(981, 424, 443, 754)$,
$(981, 368, 610, 855)$,
$(981, 408, 315, 912)$,
$(981, 336, 367, 741)$,\adfsplit
$(981, 326, 71, 861)$,
$(981, 620, 19, 762)$,
$(981, 680, 708, 921)$,
$(981, 540, 560, 877)$,\adfsplit
$(981, 468, 75, 883)$,
$(981, 356, 430, 910)$,
$(981, 516, 683, 928)$,
$(981, 668, 255, 391)$,\adfsplit
$(981, 524, 123, 403)$,
$(981, 564, 278, 502)$,
$(981, 472, 3, 863)$,
$(981, 416, 178, 908)$,\adfsplit
$(981, 350, 587, 890)$,
$(981, 558, 590, 459)$,
$(981, 500, 450, 932)$,
$(981, 534, 547, 905)$,\adfsplit
$(981, 570, 719, 734)$,
$(981, 699, 311, 772)$,
$(981, 210, 475, 599)$,
$(981, 648, 627, 806)$,\adfsplit
$(981, 592, 523, 792)$,
$(981, 672, 659, 818)$,
$(981, 632, 535, 980)$,
$(981, 488, 222, 913)$,\adfsplit
$(981, 552, 239, 789)$,
$(981, 544, 223, 911)$,
$(981, 338, 438, 847)$,
$(981, 466, 554, 51)$,\adfsplit
$(981, 664, 359, 931)$,
$(981, 714, 419, 651)$,
$(981, 346, 494, 63)$,
$(981, 234, 47, 916)$,\adfsplit
$(981, 462, 319, 923)$,
$(981, 499, 507, 563)$,
$(981, 678, 511, 729)$,
$(981, 114, 155, 771)$,\adfsplit
$(981, 206, 339, 837)$,
$(981, 355, 711, 788)$,
$(981, 106, 303, 67)$,
$(981, 131, 231, 744)$,\adfsplit
$(981, 314, 406, 920)$,
$(981, 682, 87, 805)$,
$(981, 282, 383, 787)$,
$(981, 602, 219, 726)$,\adfsplit
$(981, 258, 579, 795)$,
$(981, 498, 514, 973)$,
$(981, 642, 274, 977)$,
$(981, 398, 295, 979)$,\adfsplit
$(981, 306, 575, 943)$,
$(981, 194, 183, 778)$,
$(981, 634, 174, 487)$,
$(981, 646, 527, 839)$,\adfsplit
$(981, 538, 167, 519)$,
$(981, 286, 171, 848)$,
$(981, 230, 474, 808)$,
$(981, 218, 426, 59)$,\adfsplit
$(981, 182, 611, 115)$,
$(981, 490, 351, 901)$,
$(981, 451, 531, 107)$,
$(982, 340, 342, 512)$,\adfsplit
$(982, 52, 61, 817)$,
$(982, 196, 209, 952)$,
$(982, 248, 274, 749)$,
$(982, 628, 660, 527)$,\adfsplit
$(982, 148, 193, 468)$,
$(982, 204, 251, 725)$,
$(982, 308, 379, 739)$,
$(982, 200, 291, 691)$,\adfsplit
$(982, 424, 522, 705)$,
$(982, 484, 583, 947)$,
$(982, 284, 384, 712)$,
$(982, 32, 142, 895)$,\adfsplit
$(982, 172, 285, 761)$,
$(982, 516, 657, 851)$,
$(982, 208, 350, 746)$,
$(982, 228, 373, 849)$,\adfsplit
$(982, 360, 521, 814)$,
$(982, 388, 569, 806)$,
$(982, 212, 408, 750)$,
$(982, 244, 443, 690)$,\adfsplit
$(982, 524, 10, 933)$,
$(982, 536, 25, 156)$,
$(982, 452, 671, 810)$,
$(982, 36, 262, 770)$,\adfsplit
$(982, 716, 225, 784)$,
$(982, 72, 302, 726)$,
$(982, 280, 519, 59)$,
$(982, 24, 283, 537)$,\adfsplit
$(982, 380, 648, 772)$,
$(982, 224, 508, 942)$,
$(982, 292, 577, 686)$,
$(982, 564, 153, 823)$,\adfsplit
$(982, 336, 647, 103)$,
$(982, 548, 143, 774)$,
$(982, 448, 45, 906)$,
$(982, 44, 365, 919)$,\adfsplit
$(982, 332, 663, 765)$,
$(982, 404, 23, 941)$,
$(982, 128, 503, 907)$,
$(982, 560, 245, 939)$,\adfsplit
$(982, 708, 413, 886)$,
$(982, 436, 145, 960)$,
$(982, 316, 29, 741)$,
$(982, 160, 613, 768)$,\adfsplit
$(982, 216, 674, 897)$,
$(982, 688, 431, 928)$,
$(982, 220, 697, 850)$,
$(982, 504, 273, 728)$,\adfsplit
$(982, 8, 525, 898)$,
$(982, 164, 689, 22)$,
$(982, 596, 417, 908)$,
$(982, 620, 473, 863)$,\adfsplit
$(982, 580, 451, 722)$,
$(982, 376, 259, 954)$,
$(982, 184, 78, 804)$,
$(982, 476, 377, 828)$,\adfsplit
$(982, 472, 374, 950)$,
$(982, 88, 3, 745)$,
$(982, 640, 557, 865)$,
$(982, 520, 446, 752)$,\adfsplit
$(982, 232, 171, 889)$,
$(982, 252, 199, 977)$,
$(982, 444, 405, 839)$,
$(982, 544, 517, 899)$,\adfsplit
$(982, 356, 339, 974)$,
$(982, 49, 65, 966)$,
$(982, 477, 499, 812)$,
$(982, 109, 134, 742)$,\adfsplit
$(982, 293, 319, 951)$,
$(982, 513, 547, 782)$,
$(982, 593, 639, 896)$,
$(982, 177, 290, 493)$,\adfsplit
$(982, 249, 397, 872)$,
$(982, 609, 58, 904)$,
$(982, 181, 353, 610)$,
$(982, 41, 222, 866)$,\adfsplit
$(982, 433, 621, 874)$,
$(982, 589, 75, 799)$,
$(982, 501, 718, 757)$,
$(982, 73, 294, 953)$,\adfsplit
$(982, 205, 459, 734)$,
$(982, 553, 94, 123)$,
$(982, 445, 9, 978)$,
$(982, 625, 194, 969)$,\adfsplit
$(982, 253, 561, 808)$,
$(982, 685, 278, 936)$,
$(982, 717, 323, 523)$,
$(982, 237, 574, 820)$,\adfsplit
$(982, 21, 362, 955)$,
$(982, 185, 534, 793)$,
$(982, 129, 482, 744)$,
$(982, 509, 178, 970)$,\adfsplit
$(982, 37, 434, 900)$,
$(982, 17, 426, 753)$,
$(982, 701, 403, 646)$,
$(982, 341, 55, 869)$,\adfsplit
$(982, 393, 118, 948)$,
$(982, 385, 158, 762)$,
$(982, 693, 551, 890)$,
$(982, 449, 334, 821)$,\adfsplit
$(982, 709, 602, 733)$,
$(982, 133, 50, 835)$,
$(982, 197, 130, 813)$,
$(982, 157, 107, 764)$,\adfsplit
$(982, 409, 371, 738)$,
$(982, 101, 66, 766)$,
$(982, 682, 2, 114)$,
$(982, 530, 595, 819)$,\adfsplit
$(982, 258, 343, 962)$,
$(982, 650, 27, 150)$,
$(982, 654, 62, 967)$,
$(982, 614, 35, 870)$,\adfsplit
$(982, 326, 487, 949)$,
$(982, 138, 303, 853)$,
$(982, 366, 562, 763)$,
$(982, 658, 139, 879)$,\adfsplit
$(982, 306, 538, 979)$,
$(982, 478, 98, 935)$,
$(982, 198, 603, 838)$,
$(982, 70, 491, 958)$,\adfsplit
$(982, 438, 163, 968)$,
$(982, 46, 567, 732)$,
$(982, 378, 299, 902)$,
$(982, 498, 423, 881)$,\adfsplit
$(982, 242, 215, 937)$,
$(982, 279, 295, 191)$,
$(982, 247, 275, 809)$,
$(982, 359, 391, 87)$,\adfsplit
$(982, 111, 151, 623)$,
$(982, 4, 683, 859)$,
$(982, 0, 257, 775)$,
$(982, 1, 102, 924)$,\adfsplit
$(982, 40, 217, 934)$,
$(982, 33, 47, 833)$,
$(982, 13, 358, 862)$,
$(982, 6, 463, 779)$,\adfsplit
$(982, 16, 383, 780)$,
$(982, 121, 298, 976)$,
$(982, 12, 394, 730)$,
$(982, 38, 223, 831)$,\adfsplit
$(982, 26, 655, 832)$,
$(982, 5, 483, 830)$,
$(982, 64, 387, 769)$,
$(982, 53, 170, 842)$,\adfsplit
$(982, 60, 325, 759)$,
$(982, 108, 57, 885)$,
$(982, 20, 457, 873)$,
$(982, 77, 201, 852)$,\adfsplit
$(982, 112, 213, 301)$,
$(982, 28, 105, 233)$,
$(982, 56, 189, 929)$,
$(982, 89, 241, 597)$,\adfsplit
$(982, 81, 421, 845)$,
$(982, 69, 329, 30)$,
$(982, 85, 137, 841)$,
$(982, 80, 635, 721)$,\adfsplit
$(982, 48, 475, 533)$,
$(982, 117, 202, 822)$,
$(982, 141, 110, 829)$,
$(982, 96, 161, 633)$,\adfsplit
$(982, 93, 190, 629)$,
$(982, 100, 541, 767)$,
$(982, 149, 162, 887)$,
$(982, 180, 286, 113)$,\adfsplit
$(982, 104, 192, 345)$,
$(982, 120, 317, 888)$,
$(982, 84, 333, 428)$,
$(982, 277, 309, 146)$,\adfsplit
$(982, 229, 269, 961)$,
$(982, 124, 261, 797)$,
$(982, 296, 265, 777)$,
$(982, 300, 297, 720)$,\adfsplit
$(982, 97, 662, 840)$,
$(982, 68, 425, 615)$,
$(982, 168, 173, 680)$,
$(982, 125, 550, 816)$,\adfsplit
$(982, 165, 526, 546)$,
$(982, 76, 337, 965)$,
$(982, 92, 573, 925)$,
$(982, 305, 506, 687)$,\adfsplit
$(982, 132, 515, 549)$,
$(982, 313, 314, 126)$,
$(982, 116, 681, 871)$,
$(982, 169, 246, 399)$,\adfsplit
$(982, 136, 497, 868)$,
$(982, 289, 694, 748)$,
$(982, 144, 381, 785)$,
$(982, 221, 474, 834)$,\adfsplit
$(982, 140, 601, 803)$,
$(982, 281, 115, 751)$,
$(982, 321, 479, 794)$,
$(982, 416, 357, 815)$,\adfsplit
$(982, 344, 369, 535)$,
$(982, 152, 231, 400)$,
$(982, 188, 183, 827)$,
$(982, 361, 250, 894)$,\adfsplit
$(982, 349, 531, 884)$,
$(982, 572, 401, 891)$,
$(982, 389, 270, 307)$,
$(982, 441, 263, 266)$,\adfsplit
$(982, 304, 427, 612)$,
$(982, 429, 18, 861)$,
$(982, 568, 461, 727)$,
$(982, 481, 410, 926)$,\adfsplit
$(982, 485, 571, 846)$,
$(982, 465, 386, 788)$,
$(982, 469, 54, 938)$,
$(982, 437, 79, 818)$,\adfsplit
$(982, 616, 649, 756)$,
$(982, 529, 570, 791)$,
$(982, 545, 147, 901)$,
$(982, 453, 347, 807)$,\adfsplit
$(982, 605, 322, 867)$,
$(982, 637, 179, 856)$,
$(982, 489, 187, 737)$,
$(982, 585, 370, 792)$,\adfsplit
$(982, 505, 346, 912)$,
$(982, 645, 395, 946)$,
$(982, 669, 398, 922)$,
$(982, 565, 539, 903)$,\adfsplit
$(982, 581, 235, 783)$,
$(982, 617, 450, 801)$,
$(982, 661, 455, 790)$,
$(982, 673, 462, 843)$,\adfsplit
$(982, 677, 454, 916)$,
$(982, 653, 578, 789)$,
$(982, 713, 543, 800)$,
$(982, 641, 555, 855)$,\adfsplit
$(982, 665, 642, 724)$,
$(982, 236, 511, 930)$,
$(982, 240, 442, 626)$,
$(982, 324, 464, 854)$,\adfsplit
$(982, 260, 328, 540)$,
$(982, 440, 467, 264)$,
$(982, 276, 411, 575)$,
$(982, 256, 312, 392)$,\adfsplit
$(982, 288, 352, 239)$,
$(982, 320, 598, 826)$,
$(982, 432, 502, 858)$,
$(982, 372, 154, 747)$,\adfsplit
$(982, 268, 51, 927)$,
$(982, 348, 226, 729)$,
$(982, 396, 203, 943)$,
$(982, 488, 42, 825)$,\adfsplit
$(982, 182, 238, 510)$,
$(982, 230, 310, 606)$,
$(982, 528, 643, 778)$,
$(982, 272, 418, 456)$,\adfsplit
$(982, 576, 206, 787)$,
$(982, 480, 532, 864)$,
$(982, 632, 559, 796)$,
$(982, 592, 631, 848)$,\adfsplit
$(982, 656, 95, 883)$,
$(982, 696, 166, 798)$,
$(982, 704, 34, 594)$,
$(982, 624, 667, 351)$,\adfsplit
$(982, 584, 39, 837)$,
$(982, 176, 414, 957)$,
$(982, 420, 608, 915)$,
$(982, 368, 207, 910)$,\adfsplit
$(982, 552, 315, 735)$,
$(982, 496, 439, 909)$,
$(982, 600, 14, 824)$,
$(982, 664, 254, 944)$,\adfsplit
$(982, 500, 219, 923)$,
$(982, 692, 227, 857)$,
$(982, 604, 255, 802)$,
$(982, 700, 402, 773)$,\adfsplit
$(982, 644, 430, 771)$,
$(982, 460, 675, 83)$,
$(982, 672, 466, 878)$,
$(982, 684, 218, 781)$,\adfsplit
$(982, 556, 210, 956)$,
$(982, 676, 582, 980)$,
$(982, 364, 119, 972)$,
$(982, 652, 607, 920)$,\adfsplit
$(982, 588, 406, 914)$,
$(982, 412, 271, 913)$,
$(982, 492, 338, 931)$,
$(982, 636, 211, 882)$,\adfsplit
$(982, 668, 666, 755)$,
$(982, 586, 695, 875)$,
$(982, 318, 518, 82)$,
$(982, 195, 335, 43)$,\adfsplit
$(982, 382, 458, 964)$,
$(982, 514, 542, 892)$,
$(982, 714, 435, 921)$,
$(982, 618, 367, 905)$,\adfsplit
$(982, 234, 579, 31)$,
$(982, 174, 494, 131)$,
$(982, 706, 159, 731)$,
$(982, 19, 327, 893)$,\adfsplit
$(982, 622, 627, 932)$,
$(982, 670, 715, 805)$,
$(982, 354, 599, 135)$,
$(982, 422, 155, 917)$,\adfsplit
$(982, 698, 591, 740)$,
$(982, 90, 587, 699)$,
$(982, 214, 470, 167)$,
$(982, 86, 63, 959)$,\adfsplit
$(982, 91, 287, 844)$,
$(982, 710, 106, 754)$,
$(982, 74, 331, 743)$,
$(982, 486, 311, 876)$,\adfsplit
$(982, 630, 707, 723)$,
$(982, 558, 566, 975)$,
$(982, 490, 679, 860)$,
$(982, 7, 11, 973)$,\adfsplit
$(982, 390, 651, 940)$,
$(982, 590, 711, 918)$,
$(982, 122, 363, 880)$,
$(982, 702, 127, 795)$,\adfsplit
$(982, 678, 495, 786)$,
$(982, 186, 355, 760)$,
$(982, 447, 563, 836)$,
$(982, 638, 719, 776)$,\adfsplit
$(982, 175, 243, 877)$,
$(982, 634, 71, 811)$,
$(982, 554, 267, 736)$,
$(982, 415, 507, 963)$,\adfsplit
$(982, 282, 611, 758)$,
$(982, 330, 99, 911)$,
$(982, 471, 619, 971)$,
$(982, 67, 407, 945)$,\adfsplit
$(982, 375, 419, 703)$,
$(982, 659, 15, 847)$,
$(38, 363, 437, 588)$,
$(302, 432, 439, 653)$,\adfsplit
$(61, 66, 448, 459)$,
$(134, 141, 220, 407)$,
$(225, 347, 382, 548)$,
$(71, 298, 445, 548)$,\adfsplit
$(216, 367, 381, 502)$,
$(274, 528, 577, 671)$,
$(40, 91, 122, 137)$,
$(89, 414, 428, 483)$,\adfsplit
$(61, 266, 456, 627)$,
$(132, 178, 349, 663)$,
$(123, 253, 462, 704)$,
$(273, 620, 714, 715)$,\adfsplit
$(354, 376, 545, 663)$,
$(28, 57, 90, 391)$,
$(119, 170, 321, 576)$,
$(159, 218, 528, 637)$,\adfsplit
$(143, 205, 584, 670)$,
$(372, 393, 395, 590)$,
$(48, 58, 623, 625)$,
$(3, 13, 180, 706)$,\adfsplit
$(101, 319, 590, 648)$,
$(282, 291, 328, 521)$,
$(159, 468, 541, 646)$,
$(138, 149, 172, 679)$,\adfsplit
$(222, 255, 620, 673)$,
$(32, 162, 181, 255)$,
$(139, 249, 336, 682)$,
$(149, 160, 519, 602)$,\adfsplit
$(201, 216, 274, 499)$,
$(157, 280, 530, 659)$,
$(374, 552, 569, 715)$,
$(69, 158, 664, 667)$,\adfsplit
$(89, 300, 422, 495)$,
$(260, 442, 533, 663)$,
$(45, 115, 268, 558)$,
$(88, 199, 381, 506)$,\adfsplit
$(119, 276, 345, 610)$,
$(33, 278, 508, 595)$,
$(16, 163, 425, 590)$,
$(33, 76, 114, 203)$,\adfsplit
$(60, 561, 571, 578)$,
$(8, 429, 467, 658)$,
$(103, 414, 513, 532)$,
$(265, 334, 615, 648)$,\adfsplit
$(147, 217, 502, 660)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 7 j \adfmod{21}) + 960$ for $960 \le x < 981$,
$x \mapsto (x - 981 + 2 j \adfmod{360}) + 981$ for $x \ge 981$,
$0 \le j < 180$.
\ADFvfyParStart{(1341, ((701, 180, ((720, 4), (240, 120), (21, 7), (360, 2)))), ((120, 6), (261, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 261^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,267,360}
\noindent{\boldmath $ 120^{6} 267^{1} 360^{1} $}~
With the point set $Z_{1347}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 986\}$, and
 $\{987, 988, \dots, 1346\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(987, 488, 497, 840)$,
$(987, 312, 334, 954)$,
$(987, 448, 492, 542)$,
$(987, 144, 193, 742)$,\adfsplit
$(987, 532, 590, 807)$,
$(987, 704, 58, 782)$,
$(987, 472, 561, 862)$,
$(987, 232, 359, 768)$,\adfsplit
$(987, 68, 197, 318)$,
$(987, 112, 282, 916)$,
$(987, 356, 555, 595)$,
$(987, 484, 0, 741)$,\adfsplit
$(987, 612, 130, 835)$,
$(987, 480, 1, 784)$,
$(987, 384, 627, 11)$,
$(987, 540, 65, 771)$,\adfsplit
$(987, 404, 651, 826)$,
$(987, 52, 307, 838)$,
$(987, 72, 331, 985)$,
$(987, 228, 495, 740)$,\adfsplit
$(987, 192, 476, 159)$,
$(987, 652, 230, 800)$,
$(987, 544, 123, 814)$,
$(987, 292, 593, 795)$,\adfsplit
$(987, 288, 601, 5)$,
$(987, 680, 289, 794)$,
$(987, 24, 357, 553)$,
$(987, 568, 182, 375)$,\adfsplit
$(987, 388, 14, 313)$,
$(987, 308, 665, 750)$,
$(987, 204, 569, 860)$,
$(987, 164, 531, 733)$,\adfsplit
$(987, 624, 298, 805)$,
$(987, 376, 54, 191)$,
$(987, 236, 649, 859)$,
$(987, 572, 271, 815)$,\adfsplit
$(987, 268, 703, 729)$,
$(987, 556, 277, 731)$,
$(987, 56, 510, 720)$,
$(987, 672, 410, 766)$,\adfsplit
$(987, 304, 51, 911)$,
$(987, 408, 158, 917)$,
$(987, 584, 341, 939)$,
$(987, 76, 578, 868)$,\adfsplit
$(987, 196, 702, 920)$,
$(987, 128, 637, 956)$,
$(987, 380, 181, 941)$,
$(987, 212, 18, 753)$,\adfsplit
$(987, 320, 139, 845)$,
$(987, 28, 589, 806)$,
$(987, 688, 541, 728)$,
$(987, 632, 489, 925)$,\adfsplit
$(987, 676, 546, 743)$,
$(987, 272, 147, 858)$,
$(987, 364, 243, 724)$,
$(987, 564, 454, 870)$,\adfsplit
$(987, 244, 149, 760)$,
$(987, 36, 719, 756)$,
$(987, 260, 238, 893)$,
$(987, 461, 462, 746)$,\adfsplit
$(987, 229, 237, 317)$,
$(987, 225, 239, 736)$,
$(987, 613, 654, 386)$,
$(987, 245, 295, 722)$,\adfsplit
$(987, 25, 77, 537)$,
$(987, 73, 129, 978)$,
$(987, 465, 523, 959)$,
$(987, 13, 113, 825)$,\adfsplit
$(987, 105, 222, 638)$,
$(987, 97, 226, 856)$,
$(987, 509, 639, 923)$,
$(987, 361, 494, 841)$,\adfsplit
$(987, 285, 443, 843)$,
$(987, 385, 557, 765)$,
$(987, 641, 118, 828)$,
$(987, 257, 463, 823)$,\adfsplit
$(987, 549, 42, 764)$,
$(987, 437, 661, 984)$,
$(987, 249, 486, 952)$,
$(987, 369, 614, 830)$,\adfsplit
$(987, 213, 479, 538)$,
$(987, 625, 221, 907)$,
$(987, 217, 554, 22)$,
$(987, 253, 609, 882)$,\adfsplit
$(987, 241, 602, 861)$,
$(987, 597, 251, 937)$,
$(987, 273, 650, 914)$,
$(987, 673, 378, 888)$,\adfsplit
$(987, 441, 166, 374)$,
$(987, 709, 478, 909)$,
$(987, 457, 294, 913)$,
$(987, 185, 30, 951)$,\adfsplit
$(987, 477, 323, 738)$,
$(987, 713, 571, 930)$,
$(987, 481, 366, 813)$,
$(987, 581, 474, 759)$,\adfsplit
$(987, 573, 487, 961)$,
$(987, 517, 435, 737)$,
$(987, 685, 635, 797)$,
$(987, 681, 671, 964)$,\adfsplit
$(987, 70, 79, 150)$,
$(987, 606, 626, 842)$,
$(987, 430, 471, 19)$,
$(987, 258, 310, 744)$,\adfsplit
$(987, 550, 618, 446)$,
$(987, 458, 535, 179)$,
$(987, 598, 686, 503)$,
$(987, 522, 615, 924)$,\adfsplit
$(987, 354, 482, 202)$,
$(987, 82, 235, 963)$,
$(987, 338, 515, 723)$,
$(987, 490, 710, 934)$,\adfsplit
$(987, 190, 439, 582)$,
$(987, 426, 683, 936)$,
$(987, 330, 607, 821)$,
$(987, 370, 687, 873)$,\adfsplit
$(987, 358, 695, 799)$,
$(987, 558, 227, 948)$,
$(987, 66, 511, 848)$,
$(987, 286, 15, 915)$,\adfsplit
$(987, 98, 567, 787)$,
$(987, 450, 203, 946)$,
$(987, 110, 591, 829)$,
$(987, 438, 247, 976)$,\adfsplit
$(987, 682, 519, 667)$,
$(987, 246, 99, 945)$,
$(987, 254, 175, 977)$,
$(987, 250, 195, 819)$,\adfsplit
$(987, 390, 343, 775)$,
$(987, 154, 151, 897)$,
$(987, 351, 371, 867)$,
$(987, 423, 707, 902)$,\adfsplit
$(987, 8, 493, 967)$,
$(987, 16, 326, 943)$,
$(987, 6, 291, 885)$,
$(987, 9, 362, 891)$,\adfsplit
$(987, 37, 623, 949)$,
$(987, 23, 259, 880)$,
$(987, 4, 693, 979)$,
$(987, 45, 122, 970)$,\adfsplit
$(987, 7, 219, 955)$,
$(987, 81, 398, 414)$,
$(987, 26, 382, 986)$,
$(987, 31, 335, 968)$,\adfsplit
$(987, 92, 301, 981)$,
$(987, 27, 355, 972)$,
$(987, 20, 120, 804)$,
$(987, 57, 262, 876)$,\adfsplit
$(987, 38, 431, 831)$,
$(987, 86, 394, 844)$,
$(987, 21, 274, 642)$,
$(987, 60, 506, 857)$,\adfsplit
$(987, 49, 234, 634)$,
$(987, 62, 94, 699)$,
$(987, 17, 698, 918)$,
$(987, 2, 403, 798)$,\adfsplit
$(987, 10, 146, 969)$,
$(987, 74, 215, 960)$,
$(987, 34, 306, 965)$,
$(987, 12, 586, 983)$,\adfsplit
$(987, 40, 33, 974)$,
$(987, 84, 194, 763)$,
$(987, 29, 466, 883)$,
$(987, 53, 422, 853)$,\adfsplit
$(987, 41, 610, 899)$,
$(987, 100, 527, 779)$,
$(987, 50, 142, 339)$,
$(987, 141, 658, 973)$,\adfsplit
$(987, 32, 402, 982)$,
$(987, 69, 138, 926)$,
$(987, 85, 134, 387)$,
$(987, 46, 263, 507)$,\adfsplit
$(987, 90, 115, 322)$,
$(987, 153, 281, 674)$,
$(987, 78, 303, 762)$,
$(987, 106, 342, 758)$,\adfsplit
$(987, 102, 539, 875)$,
$(987, 101, 350, 55)$,
$(987, 88, 108, 302)$,
$(987, 114, 599, 824)$,\adfsplit
$(987, 44, 677, 944)$,
$(987, 126, 266, 912)$,
$(987, 116, 121, 694)$,
$(987, 89, 165, 919)$,\adfsplit
$(987, 170, 174, 551)$,
$(987, 178, 459, 643)$,
$(987, 176, 162, 928)$,
$(987, 39, 43, 808)$,\adfsplit
$(987, 210, 470, 940)$,
$(987, 186, 214, 910)$,
$(987, 124, 529, 748)$,
$(987, 133, 562, 786)$,\adfsplit
$(987, 109, 218, 863)$,
$(987, 180, 242, 851)$,
$(987, 61, 670, 776)$,
$(987, 93, 502, 803)$,\adfsplit
$(987, 325, 278, 818)$,
$(987, 198, 47, 938)$,
$(987, 189, 206, 233)$,
$(987, 132, 505, 810)$,\adfsplit
$(987, 156, 171, 290)$,
$(987, 270, 91, 894)$,
$(987, 169, 563, 774)$,
$(987, 48, 269, 469)$,\adfsplit
$(987, 216, 513, 125)$,
$(987, 117, 574, 874)$,
$(987, 80, 333, 754)$,
$(987, 261, 293, 145)$,\adfsplit
$(987, 137, 205, 393)$,
$(987, 161, 265, 705)$,
$(987, 160, 453, 157)$,
$(987, 276, 314, 788)$,\adfsplit
$(987, 468, 346, 908)$,
$(987, 332, 349, 755)$,
$(987, 173, 646, 834)$,
$(987, 309, 427, 796)$,\adfsplit
$(987, 177, 630, 752)$,
$(987, 406, 363, 903)$,
$(987, 148, 377, 783)$,
$(987, 297, 678, 793)$,\adfsplit
$(987, 201, 95, 935)$,
$(987, 209, 518, 905)$,
$(987, 418, 391, 751)$,
$(987, 152, 534, 895)$,\adfsplit
$(987, 516, 622, 745)$,
$(987, 588, 321, 865)$,
$(987, 424, 434, 871)$,
$(987, 96, 718, 769)$,\adfsplit
$(987, 521, 442, 781)$,
$(987, 501, 498, 735)$,
$(987, 514, 107, 725)$,
$(987, 662, 691, 931)$,\adfsplit
$(987, 526, 547, 817)$,
$(987, 405, 566, 757)$,
$(987, 340, 530, 957)$,
$(987, 570, 119, 847)$,\adfsplit
$(987, 500, 666, 958)$,
$(987, 706, 199, 837)$,
$(987, 629, 594, 884)$,
$(987, 669, 690, 802)$,\adfsplit
$(987, 714, 231, 780)$,
$(987, 224, 545, 583)$,
$(987, 353, 579, 872)$,
$(987, 305, 397, 878)$,\adfsplit
$(987, 240, 381, 536)$,
$(987, 329, 619, 864)$,
$(987, 104, 585, 655)$,
$(987, 337, 383, 790)$,\adfsplit
$(987, 596, 409, 773)$,
$(987, 528, 653, 850)$,
$(987, 504, 389, 877)$,
$(987, 140, 425, 816)$,\adfsplit
$(987, 111, 223, 575)$,
$(987, 401, 63, 777)$,
$(987, 280, 445, 812)$,
$(987, 200, 525, 886)$,\adfsplit
$(987, 136, 473, 811)$,
$(987, 345, 319, 785)$,
$(987, 417, 419, 901)$,
$(987, 449, 207, 927)$,\adfsplit
$(987, 264, 605, 854)$,
$(987, 373, 167, 183)$,
$(987, 565, 659, 734)$,
$(987, 580, 429, 900)$,\adfsplit
$(987, 456, 717, 942)$,
$(987, 621, 71, 822)$,
$(987, 421, 603, 896)$,
$(987, 64, 645, 881)$,\adfsplit
$(987, 413, 379, 792)$,
$(987, 616, 657, 921)$,
$(987, 372, 433, 452)$,
$(987, 365, 127, 778)$,\adfsplit
$(987, 348, 483, 524)$,
$(987, 300, 485, 890)$,
$(987, 697, 467, 809)$,
$(987, 520, 701, 971)$,\adfsplit
$(987, 184, 533, 947)$,
$(987, 577, 143, 846)$,
$(987, 496, 633, 726)$,
$(987, 368, 617, 791)$,\adfsplit
$(987, 716, 689, 732)$,
$(987, 220, 287, 849)$,
$(987, 548, 559, 700)$,
$(987, 172, 447, 879)$,\adfsplit
$(987, 75, 367, 855)$,
$(987, 464, 587, 256)$,
$(987, 508, 644, 455)$,
$(987, 352, 440, 131)$,\adfsplit
$(987, 324, 392, 950)$,
$(987, 620, 679, 789)$,
$(987, 248, 711, 801)$,
$(987, 155, 187, 315)$,\adfsplit
$(987, 552, 283, 887)$,
$(987, 576, 663, 953)$,
$(987, 412, 35, 966)$,
$(987, 460, 675, 684)$,\adfsplit
$(987, 275, 411, 962)$,
$(987, 416, 395, 929)$,
$(987, 415, 3, 852)$,
$(987, 360, 87, 833)$,\adfsplit
$(987, 336, 631, 721)$,
$(987, 135, 299, 772)$,
$(987, 316, 83, 163)$,
$(987, 640, 252, 747)$,\adfsplit
$(987, 296, 328, 696)$,
$(987, 604, 708, 980)$,
$(987, 344, 67, 866)$,
$(987, 600, 692, 892)$,\adfsplit
$(987, 608, 611, 767)$,
$(987, 512, 311, 889)$,
$(987, 664, 255, 933)$,
$(987, 660, 279, 770)$,\adfsplit
$(987, 428, 592, 906)$,
$(987, 712, 399, 761)$,
$(987, 347, 543, 836)$,
$(987, 168, 59, 904)$,\adfsplit
$(987, 284, 647, 739)$,
$(987, 668, 491, 749)$,
$(987, 636, 267, 832)$,
$(987, 407, 499, 932)$,\adfsplit
$(987, 432, 628, 839)$,
$(987, 396, 451, 820)$,
$(987, 648, 475, 975)$,
$(987, 444, 560, 922)$,\adfsplit
$(987, 188, 400, 898)$,
$(987, 715, 327, 827)$,
$(987, 208, 103, 730)$,
$(987, 420, 211, 869)$,\adfsplit
$(987, 436, 656, 727)$,
$(988, 20, 24, 226)$,
$(988, 384, 391, 278)$,
$(988, 420, 434, 981)$,\adfsplit
$(988, 96, 122, 826)$,
$(988, 460, 491, 535)$,
$(988, 28, 61, 588)$,
$(988, 256, 290, 944)$,\adfsplit
$(988, 308, 343, 171)$,
$(988, 604, 641, 744)$,
$(988, 340, 379, 918)$,
$(988, 240, 292, 435)$,\adfsplit
$(988, 432, 495, 743)$,
$(988, 172, 237, 982)$,
$(988, 688, 54, 80)$,
$(988, 620, 715, 722)$,\adfsplit
$(988, 496, 601, 753)$,
$(988, 632, 25, 586)$,
$(988, 644, 39, 948)$,
$(988, 100, 217, 871)$,\adfsplit
$(988, 84, 206, 896)$,
$(988, 508, 636, 986)$,
$(988, 664, 75, 978)$,
$(988, 712, 141, 809)$,\adfsplit
$(988, 436, 623, 754)$,
$(988, 332, 520, 919)$,
$(988, 184, 373, 53)$,
$(988, 516, 1, 728)$,\adfsplit
$(988, 204, 411, 794)$,
$(988, 572, 71, 926)$,
$(988, 212, 445, 842)$,
$(988, 640, 157, 774)$,\adfsplit
$(988, 88, 344, 21)$,
$(988, 208, 468, 829)$,
$(988, 368, 631, 884)$,
$(988, 324, 596, 979)$,\adfsplit
$(988, 260, 549, 676)$,
$(988, 484, 66, 945)$,
$(988, 72, 377, 818)$,
$(988, 444, 33, 967)$,\adfsplit
$(988, 616, 211, 790)$,
$(988, 376, 703, 763)$,
$(988, 356, 696, 765)$,
$(988, 168, 513, 934)$,\adfsplit
$(988, 320, 699, 755)$,
$(988, 144, 530, 599)$,
$(988, 524, 193, 963)$,
$(988, 608, 303, 951)$,\adfsplit
$(988, 216, 633, 796)$,
$(988, 476, 187, 195)$,
$(988, 132, 565, 955)$,
$(988, 200, 678, 823)$,\adfsplit
$(988, 48, 539, 736)$,
$(988, 692, 465, 843)$,
$(988, 52, 569, 933)$,
$(988, 92, 629, 821)$,\adfsplit
$(988, 372, 190, 880)$,
$(988, 592, 413, 827)$,
$(988, 456, 281, 779)$,
$(988, 580, 409, 969)$,\adfsplit
$(988, 480, 313, 968)$,
$(988, 532, 369, 798)$,
$(988, 624, 490, 808)$,
$(988, 628, 551, 903)$,\adfsplit
$(988, 220, 147, 853)$,
$(988, 272, 221, 912)$,
$(988, 388, 353, 983)$,
$(988, 164, 135, 891)$,\adfsplit
$(988, 196, 183, 878)$,
$(988, 709, 719, 898)$,
$(988, 81, 97, 977)$,
$(988, 361, 389, 74)$,\adfsplit
$(988, 665, 698, 442)$,
$(988, 653, 687, 865)$,
$(988, 5, 45, 486)$,
$(988, 73, 118, 869)$,\adfsplit
$(988, 149, 223, 261)$,
$(988, 285, 374, 784)$,
$(988, 341, 477, 642)$,
$(988, 129, 269, 902)$,\adfsplit
$(988, 645, 67, 824)$,
$(988, 517, 669, 102)$,
$(988, 345, 502, 949)$,
$(988, 229, 410, 952)$,\adfsplit
$(988, 69, 258, 418)$,
$(988, 257, 447, 883)$,
$(988, 525, 6, 394)$,
$(988, 405, 617, 924)$,\adfsplit
$(988, 317, 531, 925)$,
$(988, 137, 354, 867)$,
$(988, 13, 234, 875)$,
$(988, 93, 329, 928)$,\adfsplit
$(988, 29, 279, 499)$,
$(988, 609, 150, 911)$,
$(988, 177, 446, 749)$,
$(988, 433, 2, 985)$,\adfsplit
$(988, 161, 483, 886)$,
$(988, 121, 478, 721)$,
$(988, 533, 175, 724)$,
$(988, 153, 518, 756)$,\adfsplit
$(988, 585, 319, 943)$,
$(988, 421, 166, 835)$,
$(988, 461, 242, 732)$,
$(988, 41, 550, 833)$,\adfsplit
$(988, 473, 271, 814)$,
$(988, 253, 59, 965)$,
$(988, 9, 563, 740)$,
$(988, 117, 718, 811)$,\adfsplit
$(988, 365, 306, 975)$,
$(988, 505, 454, 760)$,
$(988, 441, 398, 839)$,
$(988, 109, 78, 972)$,\adfsplit
$(988, 469, 450, 906)$,
$(988, 138, 143, 804)$,
$(988, 90, 98, 961)$,
$(988, 146, 159, 222)$,\adfsplit
$(988, 250, 294, 860)$,
$(988, 598, 647, 888)$,
$(988, 538, 594, 19)$,
$(988, 14, 95, 976)$,\adfsplit
$(988, 546, 643, 298)$,
$(988, 22, 127, 866)$,
$(988, 230, 342, 46)$,
$(988, 202, 318, 527)$,\adfsplit
$(988, 126, 243, 857)$,
$(988, 390, 514, 956)$,
$(988, 142, 267, 923)$,
$(988, 402, 566, 58)$,\adfsplit
$(988, 590, 35, 927)$,
$(988, 666, 131, 810)$,
$(988, 430, 626, 932)$,
$(988, 506, 31, 885)$,\adfsplit
$(988, 622, 186, 892)$,
$(988, 314, 606, 822)$,
$(988, 574, 151, 899)$,
$(988, 670, 311, 795)$,\adfsplit
$(988, 38, 467, 848)$,
$(988, 18, 519, 771)$,
$(988, 86, 679, 882)$,
$(988, 466, 359, 862)$,\adfsplit
$(988, 522, 511, 742)$,
$(988, 79, 107, 750)$,
$(988, 619, 695, 868)$,
$(988, 255, 355, 788)$,\adfsplit
$(988, 487, 627, 731)$,
$(988, 283, 459, 970)$,
$(988, 91, 351, 920)$,
$(988, 451, 47, 974)$,\adfsplit
$(988, 295, 639, 964)$,
$(988, 12, 350, 782)$,
$(988, 4, 630, 723)$,
$(988, 44, 145, 915)$,\adfsplit
$(988, 17, 301, 946)$,
$(988, 77, 321, 800)$,
$(988, 49, 555, 873)$,
$(988, 36, 397, 828)$,\adfsplit
$(988, 68, 337, 768)$,
$(988, 26, 63, 941)$,
$(988, 57, 154, 870)$,
$(988, 0, 262, 856)$,\adfsplit
$(988, 30, 675, 914)$,
$(988, 76, 571, 825)$,
$(988, 70, 179, 805)$,
$(988, 60, 231, 876)$,\adfsplit
$(988, 8, 265, 831)$,
$(988, 116, 526, 858)$,
$(988, 65, 694, 738)$,
$(988, 124, 581, 844)$,\adfsplit
$(988, 148, 201, 737)$,
$(988, 16, 579, 960)$,
$(988, 37, 358, 733)$,
$(988, 42, 106, 335)$,\adfsplit
$(988, 10, 55, 554)$,
$(988, 128, 174, 973)$,
$(988, 89, 273, 602)$,
$(988, 34, 215, 806)$,\adfsplit
$(988, 50, 407, 813)$,
$(988, 113, 426, 747)$,
$(988, 94, 167, 904)$,
$(988, 162, 310, 929)$,\adfsplit
$(988, 62, 415, 819)$,
$(988, 188, 649, 939)$,
$(988, 105, 158, 481)$,
$(988, 140, 288, 762)$,\adfsplit
$(988, 114, 247, 634)$,
$(988, 198, 422, 984)$,
$(988, 82, 326, 947)$,
$(988, 134, 655, 23)$,\adfsplit
$(988, 178, 139, 799)$,
$(988, 64, 338, 504)$,
$(988, 110, 210, 849)$,
$(988, 85, 562, 748)$,\adfsplit
$(988, 194, 510, 778)$,
$(988, 233, 103, 863)$,
$(988, 101, 382, 851)$,
$(988, 152, 180, 803)$,\adfsplit
$(988, 165, 439, 557)$,
$(988, 268, 266, 930)$,
$(988, 181, 238, 567)$,
$(988, 130, 470, 726)$,\adfsplit
$(988, 280, 362, 894)$,
$(988, 125, 189, 541)$,
$(988, 170, 431, 874)$,
$(988, 104, 249, 497)$,\adfsplit
$(988, 185, 334, 953)$,
$(988, 40, 213, 485)$,
$(988, 244, 693, 133)$,
$(988, 209, 501, 908)$,\adfsplit
$(988, 246, 595, 916)$,
$(988, 169, 509, 772)$,
$(988, 225, 493, 729)$,
$(988, 277, 286, 297)$,\adfsplit
$(988, 197, 614, 958)$,
$(988, 173, 658, 845)$,
$(988, 293, 366, 783)$,
$(988, 241, 386, 739)$,\adfsplit
$(988, 205, 618, 767)$,
$(988, 333, 474, 887)$,
$(988, 309, 542, 935)$,
$(988, 32, 462, 815)$,\adfsplit
$(988, 357, 274, 921)$,
$(988, 289, 214, 890)$,
$(988, 393, 218, 909)$,
$(988, 325, 545, 895)$,\adfsplit
$(988, 482, 383, 859)$,
$(988, 224, 370, 734)$,
$(988, 349, 254, 780)$,
$(988, 322, 471, 745)$,\adfsplit
$(988, 716, 282, 852)$,
$(988, 458, 498, 971)$,
$(988, 449, 346, 893)$,
$(988, 378, 547, 801)$,\adfsplit
$(988, 305, 331, 751)$,
$(988, 245, 553, 769)$,
$(988, 440, 706, 901)$,
$(988, 597, 610, 855)$,\adfsplit
$(988, 385, 414, 797)$,
$(988, 330, 155, 854)$,
$(988, 228, 578, 817)$,
$(988, 529, 406, 802)$,\adfsplit
$(988, 570, 659, 757)$,
$(988, 589, 690, 727)$,
$(988, 650, 51, 980)$,
$(988, 453, 671, 838)$,\adfsplit
$(988, 621, 682, 777)$,
$(988, 401, 494, 850)$,
$(988, 270, 239, 872)$,
$(988, 112, 714, 816)$,\adfsplit
$(988, 429, 593, 837)$,
$(988, 302, 607, 881)$,
$(988, 710, 263, 759)$,
$(988, 674, 111, 907)$,\adfsplit
$(988, 534, 235, 791)$,
$(988, 438, 115, 766)$,
$(988, 582, 515, 785)$,
$(988, 182, 11, 840)$,\adfsplit
$(988, 661, 646, 761)$,
$(988, 558, 455, 959)$,
$(988, 702, 43, 770)$,
$(988, 662, 395, 861)$,\adfsplit
$(988, 638, 259, 889)$,
$(988, 654, 443, 950)$,
$(988, 686, 635, 730)$,
$(988, 536, 561, 807)$,\adfsplit
$(988, 656, 713, 910)$,
$(988, 360, 381, 879)$,
$(988, 380, 457, 708)$,
$(988, 236, 252, 605)$,\adfsplit
$(988, 612, 697, 812)$,
$(988, 312, 489, 512)$,
$(988, 296, 573, 683)$,
$(988, 56, 717, 836)$,\adfsplit
$(988, 416, 537, 600)$,
$(988, 425, 657, 962)$,
$(988, 521, 339, 741)$,
$(988, 408, 577, 746)$,\adfsplit
$(988, 625, 323, 720)$,
$(988, 437, 291, 954)$,
$(988, 556, 689, 937)$,
$(988, 417, 479, 936)$,\adfsplit
$(988, 700, 87, 452)$,
$(988, 392, 673, 387)$,
$(988, 701, 705, 820)$,
$(988, 584, 681, 523)$,\adfsplit
$(988, 528, 363, 789)$,
$(988, 488, 663, 931)$,
$(988, 108, 583, 864)$,
$(988, 464, 677, 725)$,\adfsplit
$(988, 404, 412, 348)$,
$(988, 160, 284, 648)$,
$(988, 299, 367, 27)$,
$(988, 552, 691, 966)$,\adfsplit
$(988, 564, 123, 917)$,
$(988, 560, 707, 938)$,
$(988, 99, 287, 922)$,
$(988, 251, 403, 651)$,\adfsplit
$(988, 307, 371, 603)$,
$(988, 637, 375, 575)$,
$(988, 667, 3, 227)$,
$(988, 576, 315, 781)$,\adfsplit
$(988, 328, 419, 834)$,
$(988, 428, 327, 758)$,
$(988, 316, 203, 940)$,
$(988, 684, 347, 877)$,\adfsplit
$(988, 492, 611, 776)$,
$(988, 275, 399, 773)$,
$(988, 336, 559, 652)$,
$(988, 264, 207, 764)$,\adfsplit
$(988, 83, 199, 786)$,
$(988, 680, 615, 913)$,
$(988, 396, 423, 475)$,
$(988, 232, 463, 793)$,\adfsplit
$(988, 276, 568, 735)$,
$(988, 548, 711, 503)$,
$(988, 364, 591, 942)$,
$(988, 304, 7, 841)$,\adfsplit
$(988, 448, 15, 792)$,
$(988, 136, 176, 427)$,
$(988, 613, 219, 830)$,
$(988, 424, 500, 156)$,\adfsplit
$(988, 660, 248, 897)$,
$(988, 672, 543, 900)$,
$(988, 704, 163, 846)$,
$(988, 544, 587, 775)$,\adfsplit
$(988, 352, 191, 832)$,
$(988, 400, 540, 905)$,
$(988, 668, 192, 752)$,
$(988, 300, 472, 787)$,\adfsplit
$(988, 120, 119, 957)$,
$(988, 685, 507, 847)$,
$(19, 381, 504, 506)$,
$(15, 38, 533, 576)$,\adfsplit
$(241, 306, 344, 495)$,
$(229, 315, 460, 602)$,
$(66, 73, 268, 479)$,
$(61, 146, 196, 711)$,\adfsplit
$(95, 254, 612, 681)$,
$(49, 498, 599, 688)$,
$(163, 244, 273, 618)$,
$(139, 164, 262, 429)$,\adfsplit
$(47, 214, 288, 301)$,
$(13, 84, 167, 518)$,
$(111, 426, 460, 569)$,
$(84, 355, 374, 705)$,\adfsplit
$(239, 333, 372, 502)$,
$(156, 541, 639, 646)$,
$(187, 278, 436, 597)$,
$(331, 548, 641, 666)$,\adfsplit
$(359, 361, 444, 602)$,
$(85, 222, 304, 587)$,
$(94, 277, 299, 396)$,
$(119, 168, 346, 597)$,\adfsplit
$(122, 207, 613, 624)$,
$(160, 231, 673, 710)$,
$(54, 55, 620, 693)$,
$(3, 72, 142, 577)$,\adfsplit
$(282, 340, 443, 541)$,
$(33, 256, 614, 631)$,
$(157, 279, 414, 476)$,
$(288, 441, 614, 679)$,\adfsplit
$(51, 282, 473, 580)$,
$(6, 59, 76, 549)$,
$(94, 273, 467, 584)$,
$(272, 291, 589, 594)$,\adfsplit
$(114, 537, 592, 703)$,
$(315, 510, 637, 716)$,
$(220, 527, 601, 714)$,
$(0, 23, 45, 710)$,\adfsplit
$(67, 216, 658, 681)$,
$(66, 320, 367, 593)$,
$(91, 126, 304, 461)$,
$(169, 464, 515, 718)$,\adfsplit
$(120, 121, 398, 455)$,
$(103, 414, 485, 500)$,
$(45, 92, 318, 491)$,
$(34, 188, 355, 413)$,\adfsplit
$(8, 191, 205, 414)$,
$(1, 179, 266, 504)$,
$(200, 299, 514, 577)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 9 j \adfmod{27}) + 960$ for $960 \le x < 987$,
$x \mapsto (x - 987 + 2 j \adfmod{360}) + 987$ for $x \ge 987$,
$0 \le j < 180$.
\ADFvfyParStart{(1347, ((707, 180, ((720, 4), (240, 120), (27, 9), (360, 2)))), ((120, 6), (267, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 267^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,273,360}
\noindent{\boldmath $ 120^{6} 273^{1} 360^{1} $}~
With the point set $Z_{1353}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 992\}$, and
 $\{993, 994, \dots, 1352\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(993, 324, 334, 164)$,
$(993, 540, 553, 316)$,
$(993, 84, 99, 794)$,
$(993, 108, 124, 705)$,\adfsplit
$(993, 632, 649, 712)$,
$(993, 676, 695, 889)$,
$(993, 140, 168, 973)$,
$(993, 568, 612, 775)$,\adfsplit
$(993, 44, 95, 436)$,
$(993, 516, 571, 901)$,
$(993, 440, 496, 321)$,
$(993, 648, 717, 133)$,\adfsplit
$(993, 556, 626, 828)$,
$(993, 420, 501, 872)$,
$(993, 520, 607, 729)$,
$(993, 104, 196, 780)$,\adfsplit
$(993, 336, 454, 947)$,
$(993, 656, 60, 825)$,
$(993, 468, 598, 635)$,
$(993, 588, 14, 802)$,\adfsplit
$(993, 428, 576, 355)$,
$(993, 600, 29, 978)$,
$(993, 92, 245, 960)$,
$(993, 660, 116, 377)$,\adfsplit
$(993, 40, 221, 766)$,
$(993, 348, 562, 909)$,
$(993, 624, 145, 753)$,
$(993, 68, 347, 646)$,\adfsplit
$(993, 208, 491, 971)$,
$(993, 192, 476, 823)$,
$(993, 444, 19, 817)$,
$(993, 684, 263, 967)$,\adfsplit
$(993, 664, 253, 840)$,
$(993, 300, 615, 813)$,
$(993, 388, 710, 964)$,
$(993, 172, 499, 675)$,\adfsplit
$(993, 360, 693, 966)$,
$(993, 244, 582, 61)$,
$(993, 620, 246, 903)$,
$(993, 416, 55, 111)$,\adfsplit
$(993, 592, 235, 831)$,
$(993, 180, 563, 715)$,
$(993, 628, 301, 922)$,
$(993, 536, 223, 832)$,\adfsplit
$(993, 552, 259, 962)$,
$(993, 76, 510, 726)$,
$(993, 400, 129, 888)$,
$(993, 580, 319, 829)$,\adfsplit
$(993, 200, 661, 904)$,
$(993, 596, 349, 841)$,
$(993, 572, 341, 902)$,
$(993, 276, 46, 761)$,\adfsplit
$(993, 176, 673, 906)$,
$(993, 508, 289, 738)$,
$(993, 548, 343, 730)$,
$(993, 532, 338, 824)$,\adfsplit
$(993, 128, 657, 877)$,
$(993, 472, 313, 843)$,
$(993, 344, 210, 787)$,
$(993, 616, 489, 733)$,\adfsplit
$(993, 384, 279, 980)$,
$(993, 372, 275, 728)$,
$(993, 560, 466, 821)$,
$(993, 28, 677, 735)$,\adfsplit
$(993, 700, 643, 770)$,
$(993, 32, 697, 815)$,
$(993, 364, 311, 928)$,
$(993, 204, 157, 924)$,\adfsplit
$(993, 88, 47, 875)$,
$(993, 152, 113, 788)$,
$(993, 284, 247, 953)$,
$(993, 380, 346, 759)$,\adfsplit
$(993, 212, 193, 736)$,
$(993, 424, 413, 838)$,
$(993, 5, 7, 741)$,
$(993, 265, 273, 984)$,\adfsplit
$(993, 385, 411, 758)$,
$(993, 185, 213, 13)$,
$(993, 581, 625, 809)$,
$(993, 353, 409, 330)$,\adfsplit
$(993, 305, 373, 876)$,
$(993, 329, 403, 783)$,
$(993, 681, 38, 798)$,
$(993, 69, 167, 810)$,\adfsplit
$(993, 33, 154, 771)$,
$(993, 65, 187, 934)$,
$(993, 429, 566, 816)$,
$(993, 317, 457, 868)$,\adfsplit
$(993, 533, 674, 954)$,
$(993, 633, 58, 885)$,
$(993, 573, 1, 233)$,
$(993, 205, 354, 671)$,\adfsplit
$(993, 101, 267, 907)$,
$(993, 441, 647, 66)$,
$(993, 565, 54, 751)$,
$(993, 637, 142, 819)$,\adfsplit
$(993, 485, 3, 835)$,
$(993, 249, 493, 734)$,
$(993, 309, 569, 945)$,
$(993, 469, 21, 987)$,\adfsplit
$(993, 345, 623, 791)$,
$(993, 449, 91, 932)$,
$(993, 25, 406, 849)$,
$(993, 293, 699, 836)$,\adfsplit
$(993, 117, 534, 614)$,
$(993, 53, 506, 744)$,
$(993, 225, 694, 974)$,
$(993, 389, 139, 940)$,\adfsplit
$(993, 337, 106, 837)$,
$(993, 641, 471, 919)$,
$(993, 297, 163, 992)$,
$(993, 141, 34, 839)$,\adfsplit
$(993, 617, 530, 891)$,
$(993, 621, 539, 747)$,
$(993, 277, 262, 895)$,
$(993, 74, 82, 963)$,\adfsplit
$(993, 698, 707, 870)$,
$(993, 290, 322, 979)$,
$(993, 18, 94, 808)$,
$(993, 446, 538, 818)$,\adfsplit
$(993, 90, 194, 965)$,
$(993, 514, 639, 26)$,
$(993, 546, 679, 952)$,
$(993, 254, 391, 586)$,\adfsplit
$(993, 78, 238, 970)$,
$(993, 362, 535, 968)$,
$(993, 318, 511, 785)$,
$(993, 642, 119, 913)$,\adfsplit
$(993, 638, 123, 937)$,
$(993, 526, 35, 848)$,
$(993, 518, 39, 866)$,
$(993, 310, 599, 930)$,\adfsplit
$(993, 294, 603, 918)$,
$(993, 198, 627, 914)$,
$(993, 274, 67, 822)$,
$(993, 358, 195, 898)$,\adfsplit
$(993, 234, 87, 983)$,
$(993, 554, 455, 830)$,
$(993, 426, 379, 897)$,
$(993, 682, 651, 892)$,\adfsplit
$(993, 662, 659, 782)$,
$(993, 475, 479, 15)$,
$(993, 203, 291, 691)$,
$(993, 107, 231, 886)$,\adfsplit
$(993, 307, 435, 972)$,
$(993, 41, 718, 982)$,
$(993, 12, 115, 929)$,
$(993, 20, 103, 959)$,\adfsplit
$(993, 17, 285, 769)$,
$(993, 8, 121, 777)$,
$(993, 56, 96, 961)$,
$(993, 2, 83, 976)$,\adfsplit
$(993, 24, 590, 756)$,
$(993, 6, 51, 939)$,
$(993, 30, 175, 833)$,
$(993, 22, 375, 720)$,\adfsplit
$(993, 125, 687, 989)$,
$(993, 10, 495, 879)$,
$(993, 16, 151, 985)$,
$(993, 52, 23, 746)$,\adfsplit
$(993, 36, 75, 644)$,
$(993, 100, 711, 864)$,
$(993, 72, 188, 942)$,
$(993, 4, 156, 524)$,\adfsplit
$(993, 42, 339, 804)$,
$(993, 37, 434, 950)$,
$(993, 9, 314, 812)$,
$(993, 80, 127, 216)$,\adfsplit
$(993, 64, 555, 618)$,
$(993, 0, 131, 296)$,
$(993, 48, 419, 867)$,
$(993, 280, 323, 512)$,\adfsplit
$(993, 112, 201, 577)$,
$(993, 228, 703, 957)$,
$(993, 132, 190, 237)$,
$(993, 148, 439, 861)$,\adfsplit
$(993, 320, 351, 760)$,
$(993, 144, 232, 990)$,
$(993, 220, 73, 159)$,
$(993, 89, 523, 986)$,\adfsplit
$(993, 45, 482, 975)$,
$(993, 252, 229, 789)$,
$(993, 136, 181, 357)$,
$(993, 109, 173, 333)$,\adfsplit
$(993, 77, 369, 724)$,
$(993, 70, 655, 844)$,
$(993, 85, 269, 597)$,
$(993, 49, 81, 161)$,\adfsplit
$(993, 165, 658, 793)$,
$(993, 160, 522, 701)$,
$(993, 708, 59, 731)$,
$(993, 308, 155, 851)$,\adfsplit
$(993, 120, 452, 826)$,
$(993, 93, 383, 933)$,
$(993, 240, 547, 105)$,
$(993, 184, 230, 956)$,\adfsplit
$(993, 260, 370, 748)$,
$(993, 352, 179, 938)$,
$(993, 149, 559, 784)$,
$(993, 137, 423, 865)$,\adfsplit
$(993, 114, 31, 745)$,
$(993, 636, 663, 807)$,
$(993, 272, 401, 921)$,
$(993, 236, 447, 874)$,\adfsplit
$(993, 264, 302, 842)$,
$(993, 564, 585, 926)$,
$(993, 492, 629, 910)$,
$(993, 408, 465, 786)$,\adfsplit
$(993, 312, 97, 757)$,
$(993, 688, 43, 955)$,
$(993, 224, 433, 801)$,
$(993, 268, 456, 805)$,\adfsplit
$(993, 340, 392, 981)$,
$(993, 256, 431, 135)$,
$(993, 288, 453, 796)$,
$(993, 356, 528, 762)$,\adfsplit
$(993, 304, 143, 911)$,
$(993, 153, 134, 755)$,
$(993, 248, 513, 857)$,
$(993, 376, 515, 935)$,\adfsplit
$(993, 544, 606, 608)$,
$(993, 432, 505, 908)$,
$(993, 500, 579, 862)$,
$(993, 464, 583, 871)$,\adfsplit
$(993, 488, 665, 778)$,
$(993, 328, 63, 854)$,
$(993, 460, 537, 948)$,
$(993, 169, 678, 737)$,\adfsplit
$(993, 640, 102, 894)$,
$(993, 448, 182, 905)$,
$(993, 396, 118, 363)$,
$(993, 504, 382, 774)$,\adfsplit
$(993, 480, 79, 773)$,
$(993, 189, 594, 880)$,
$(993, 672, 147, 883)$,
$(993, 368, 71, 803)$,\adfsplit
$(993, 680, 226, 951)$,
$(993, 704, 177, 853)$,
$(993, 652, 122, 217)$,
$(993, 404, 197, 847)$,\adfsplit
$(993, 716, 211, 767)$,
$(993, 696, 239, 732)$,
$(993, 332, 425, 772)$,
$(993, 292, 517, 750)$,\adfsplit
$(993, 412, 326, 887)$,
$(993, 584, 219, 764)$,
$(993, 668, 283, 727)$,
$(993, 484, 158, 846)$,\adfsplit
$(993, 209, 531, 743)$,
$(993, 57, 270, 863)$,
$(993, 557, 561, 800)$,
$(993, 525, 550, 790)$,\adfsplit
$(993, 365, 417, 860)$,
$(993, 421, 702, 719)$,
$(993, 549, 650, 884)$,
$(993, 445, 450, 869)$,\adfsplit
$(993, 593, 50, 768)$,
$(993, 437, 470, 529)$,
$(993, 405, 427, 881)$,
$(993, 241, 286, 776)$,\adfsplit
$(993, 645, 98, 855)$,
$(993, 393, 613, 797)$,
$(993, 653, 126, 166)$,
$(993, 257, 498, 900)$,\adfsplit
$(993, 477, 595, 988)$,
$(993, 281, 410, 949)$,
$(993, 381, 481, 763)$,
$(993, 589, 86, 255)$,\adfsplit
$(993, 361, 542, 670)$,
$(993, 497, 130, 799)$,
$(993, 509, 567, 958)$,
$(993, 325, 183, 923)$,\adfsplit
$(993, 692, 202, 890)$,
$(993, 604, 350, 725)$,
$(993, 473, 634, 856)$,
$(993, 261, 683, 845)$,\adfsplit
$(993, 605, 138, 602)$,
$(993, 685, 374, 722)$,
$(993, 669, 709, 299)$,
$(993, 397, 395, 779)$,\adfsplit
$(993, 545, 714, 925)$,
$(993, 686, 27, 795)$,
$(993, 146, 667, 878)$,
$(993, 461, 378, 969)$,\adfsplit
$(993, 478, 503, 917)$,
$(993, 462, 483, 443)$,
$(993, 298, 611, 899)$,
$(993, 418, 467, 266)$,\adfsplit
$(993, 278, 402, 858)$,
$(993, 713, 458, 811)$,
$(993, 486, 199, 893)$,
$(993, 654, 11, 977)$,\adfsplit
$(993, 521, 487, 859)$,
$(993, 609, 191, 827)$,
$(993, 414, 371, 882)$,
$(993, 601, 178, 912)$,\adfsplit
$(993, 303, 331, 944)$,
$(993, 398, 570, 723)$,
$(993, 574, 243, 915)$,
$(993, 415, 575, 171)$,\adfsplit
$(993, 206, 315, 936)$,
$(993, 474, 207, 991)$,
$(993, 689, 399, 739)$,
$(993, 342, 551, 916)$,\adfsplit
$(993, 494, 271, 927)$,
$(993, 306, 422, 742)$,
$(993, 258, 543, 834)$,
$(993, 666, 215, 749)$,\adfsplit
$(993, 430, 459, 62)$,
$(993, 394, 359, 852)$,
$(993, 442, 507, 765)$,
$(993, 162, 218, 610)$,\adfsplit
$(993, 578, 227, 752)$,
$(993, 242, 390, 781)$,
$(993, 282, 502, 740)$,
$(993, 407, 451, 946)$,\adfsplit
$(993, 150, 170, 806)$,
$(993, 490, 619, 820)$,
$(993, 186, 527, 943)$,
$(993, 214, 287, 896)$,\adfsplit
$(993, 366, 519, 754)$,
$(993, 622, 690, 814)$,
$(993, 295, 387, 873)$,
$(993, 438, 335, 367)$,\adfsplit
$(993, 250, 631, 931)$,
$(993, 706, 251, 941)$,
$(993, 110, 222, 587)$,
$(993, 174, 591, 850)$,\adfsplit
$(993, 386, 327, 792)$,
$(993, 541, 630, 721)$,
$(993, 558, 463, 920)$,
$(994, 460, 464, 225)$,\adfsplit
$(994, 224, 231, 876)$,
$(994, 176, 185, 730)$,
$(994, 244, 264, 724)$,
$(994, 36, 58, 809)$,\adfsplit
$(994, 124, 147, 896)$,
$(994, 492, 518, 142)$,
$(994, 320, 352, 516)$,
$(994, 204, 237, 749)$,\adfsplit
$(994, 476, 511, 839)$,
$(994, 256, 317, 953)$,
$(994, 572, 637, 70)$,
$(994, 468, 550, 867)$,\adfsplit
$(994, 28, 113, 947)$,
$(994, 136, 222, 536)$,
$(994, 564, 655, 800)$,
$(994, 268, 365, 84)$,\adfsplit
$(994, 300, 401, 866)$,
$(994, 304, 408, 164)$,
$(994, 16, 123, 958)$,
$(994, 112, 227, 451)$,\adfsplit
$(994, 4, 129, 233)$,
$(994, 428, 556, 974)$,
$(994, 412, 570, 713)$,
$(994, 376, 549, 926)$,\adfsplit
$(994, 660, 119, 796)$,
$(994, 524, 711, 860)$,
$(994, 116, 305, 364)$,
$(994, 288, 491, 989)$,\adfsplit
$(994, 340, 553, 705)$,
$(994, 388, 605, 927)$,
$(994, 452, 671, 6)$,
$(994, 520, 20, 987)$,\adfsplit
$(994, 196, 422, 766)$,
$(994, 184, 435, 957)$,
$(994, 192, 446, 794)$,
$(994, 488, 23, 768)$,\adfsplit
$(994, 284, 540, 991)$,
$(994, 144, 434, 864)$,
$(994, 396, 693, 776)$,
$(994, 696, 292, 891)$,\adfsplit
$(994, 128, 459, 581)$,
$(994, 32, 372, 5)$,
$(994, 232, 588, 919)$,
$(994, 620, 309, 990)$,\adfsplit
$(994, 312, 17, 852)$,
$(994, 456, 169, 819)$,
$(994, 168, 614, 910)$,
$(994, 596, 354, 769)$,\adfsplit
$(994, 108, 595, 982)$,
$(994, 132, 626, 956)$,
$(994, 56, 567, 939)$,
$(994, 380, 181, 832)$,\adfsplit
$(994, 160, 698, 849)$,
$(994, 280, 110, 763)$,
$(994, 544, 387, 761)$,
$(994, 216, 65, 893)$,\adfsplit
$(994, 68, 658, 904)$,
$(994, 272, 161, 818)$,
$(994, 528, 418, 863)$,
$(994, 228, 133, 964)$,\adfsplit
$(994, 24, 661, 759)$,
$(994, 88, 37, 720)$,
$(994, 576, 545, 954)$,
$(994, 484, 458, 777)$,\adfsplit
$(994, 668, 646, 933)$,
$(994, 500, 479, 793)$,
$(994, 708, 707, 854)$,
$(994, 85, 94, 952)$,\adfsplit
$(994, 393, 406, 589)$,
$(994, 513, 529, 209)$,
$(994, 57, 78, 880)$,
$(994, 601, 683, 339)$,\adfsplit
$(994, 429, 517, 210)$,
$(994, 629, 18, 157)$,
$(994, 697, 90, 924)$,
$(994, 241, 357, 653)$,\adfsplit
$(994, 565, 689, 826)$,
$(994, 505, 647, 950)$,
$(994, 125, 313, 754)$,
$(994, 285, 486, 962)$,\adfsplit
$(994, 81, 283, 729)$,
$(994, 173, 385, 983)$,
$(994, 329, 578, 823)$,
$(994, 489, 25, 963)$,\adfsplit
$(994, 677, 218, 833)$,
$(994, 501, 74, 149)$,
$(994, 441, 38, 978)$,
$(994, 337, 663, 897)$,\adfsplit
$(994, 93, 426, 755)$,
$(994, 9, 394, 942)$,
$(994, 649, 383, 831)$,
$(994, 97, 558, 960)$,\adfsplit
$(994, 325, 86, 791)$,
$(994, 345, 130, 731)$,
$(994, 445, 270, 899)$,
$(994, 341, 178, 803)$,\adfsplit
$(994, 261, 107, 879)$,
$(994, 217, 66, 895)$,
$(994, 121, 694, 745)$,
$(994, 229, 158, 787)$,\adfsplit
$(994, 405, 338, 959)$,
$(994, 613, 555, 894)$,
$(994, 373, 323, 988)$,
$(994, 585, 563, 922)$,\adfsplit
$(994, 21, 7, 767)$,
$(994, 262, 266, 741)$,
$(994, 350, 366, 166)$,
$(994, 530, 583, 114)$,\adfsplit
$(994, 590, 678, 961)$,
$(994, 610, 3, 889)$,
$(994, 250, 415, 932)$,
$(994, 398, 575, 135)$,\adfsplit
$(994, 490, 675, 906)$,
$(994, 298, 487, 756)$,
$(994, 194, 455, 789)$,
$(994, 10, 290, 703)$,\adfsplit
$(994, 182, 559, 921)$,
$(994, 146, 539, 825)$,
$(994, 202, 643, 844)$,
$(994, 286, 31, 857)$,\adfsplit
$(994, 438, 191, 727)$,
$(994, 574, 355, 975)$,
$(994, 546, 335, 877)$,
$(994, 42, 591, 929)$,\adfsplit
$(994, 482, 315, 945)$,
$(994, 374, 247, 971)$,
$(994, 198, 87, 840)$,
$(994, 299, 351, 535)$,\adfsplit
$(994, 551, 619, 279)$,
$(994, 363, 439, 846)$,
$(994, 83, 255, 775)$,
$(994, 687, 175, 976)$,\adfsplit
$(994, 183, 395, 900)$,
$(994, 499, 719, 748)$,
$(994, 13, 30, 886)$,
$(994, 1, 165, 914)$,\adfsplit
$(994, 8, 557, 972)$,
$(994, 64, 369, 965)$,
$(994, 62, 126, 967)$,
$(994, 71, 375, 985)$,\adfsplit
$(994, 0, 399, 907)$,
$(994, 15, 307, 771)$,
$(994, 26, 475, 802)$,
$(994, 44, 52, 324)$,\adfsplit
$(994, 49, 278, 746)$,
$(994, 73, 599, 744)$,
$(994, 33, 167, 822)$,
$(994, 12, 80, 409)$,\adfsplit
$(994, 60, 407, 804)$,
$(994, 40, 69, 344)$,
$(994, 48, 148, 830)$,
$(994, 96, 172, 812)$,\adfsplit
$(994, 104, 425, 61)$,
$(994, 100, 349, 443)$,
$(994, 41, 14, 747)$,
$(994, 92, 117, 604)$,\adfsplit
$(994, 29, 22, 837)$,
$(994, 120, 709, 861)$,
$(994, 53, 333, 968)$,
$(994, 39, 367, 979)$,\adfsplit
$(994, 72, 461, 928)$,
$(994, 45, 215, 808)$,
$(994, 76, 303, 986)$,
$(994, 101, 327, 909)$,\adfsplit
$(994, 141, 377, 690)$,
$(994, 140, 477, 913)$,
$(994, 89, 154, 851)$,
$(994, 77, 454, 813)$,\adfsplit
$(994, 180, 419, 105)$,
$(994, 145, 543, 836)$,
$(994, 156, 82, 868)$,
$(994, 137, 519, 938)$,\adfsplit
$(994, 188, 448, 930)$,
$(994, 153, 494, 810)$,
$(994, 212, 424, 779)$,
$(994, 220, 512, 865)$,\adfsplit
$(994, 200, 259, 611)$,
$(994, 240, 447, 527)$,
$(994, 152, 420, 820)$,
$(994, 236, 580, 966)$,\adfsplit
$(994, 252, 657, 905)$,
$(994, 260, 568, 915)$,
$(994, 248, 417, 835)$,
$(994, 34, 47, 757)$,\adfsplit
$(994, 308, 294, 911)$,
$(994, 332, 139, 875)$,
$(994, 276, 437, 842)$,
$(994, 208, 465, 751)$,\adfsplit
$(994, 296, 481, 898)$,
$(994, 316, 552, 739)$,
$(994, 328, 391, 243)$,
$(994, 336, 79, 737)$,\adfsplit
$(994, 348, 59, 760)$,
$(994, 356, 103, 740)$,
$(994, 400, 645, 901)$,
$(994, 436, 223, 869)$,\adfsplit
$(994, 360, 219, 235)$,
$(994, 416, 714, 267)$,
$(994, 432, 615, 743)$,
$(994, 245, 265, 726)$,\adfsplit
$(994, 109, 702, 807)$,
$(994, 368, 35, 834)$,
$(994, 177, 493, 795)$,
$(994, 508, 498, 920)$,\adfsplit
$(994, 676, 111, 870)$,
$(994, 692, 207, 721)$,
$(994, 584, 389, 941)$,
$(994, 404, 679, 783)$,\adfsplit
$(994, 716, 413, 949)$,
$(994, 496, 54, 824)$,
$(994, 189, 473, 944)$,
$(994, 444, 289, 918)$,\adfsplit
$(994, 532, 331, 798)$,
$(994, 221, 706, 127)$,
$(994, 384, 673, 816)$,
$(994, 43, 159, 515)$,\adfsplit
$(994, 644, 301, 811)$,
$(994, 548, 403, 931)$,
$(994, 592, 257, 878)$,
$(994, 616, 230, 817)$,\adfsplit
$(994, 652, 293, 885)$,
$(994, 628, 431, 765)$,
$(994, 636, 63, 782)$,
$(994, 392, 311, 797)$,\adfsplit
$(994, 472, 143, 936)$,
$(994, 688, 291, 872)$,
$(994, 600, 359, 735)$,
$(994, 560, 469, 934)$,\adfsplit
$(994, 504, 242, 923)$,
$(994, 684, 346, 753)$,
$(994, 632, 525, 738)$,
$(994, 480, 471, 912)$,\adfsplit
$(994, 612, 495, 845)$,
$(994, 608, 573, 862)$,
$(994, 700, 597, 848)$,
$(994, 640, 522, 758)$,\adfsplit
$(994, 672, 466, 736)$,
$(994, 440, 155, 884)$,
$(994, 656, 569, 792)$,
$(994, 624, 609, 723)$,\adfsplit
$(994, 664, 594, 917)$,
$(994, 712, 630, 874)$,
$(994, 704, 603, 970)$,
$(994, 680, 667, 814)$,\adfsplit
$(994, 648, 571, 772)$,
$(994, 201, 526, 102)$,
$(994, 457, 533, 937)$,
$(994, 717, 162, 916)$,\adfsplit
$(994, 701, 98, 382)$,
$(994, 190, 11, 151)$,
$(994, 306, 295, 882)$,
$(994, 205, 537, 762)$,\adfsplit
$(994, 322, 423, 888)$,
$(994, 213, 662, 728)$,
$(994, 197, 106, 887)$,
$(994, 485, 699, 742)$,\adfsplit
$(994, 421, 642, 764)$,
$(994, 277, 318, 531)$,
$(994, 269, 397, 992)$,
$(994, 453, 179, 821)$,\adfsplit
$(994, 347, 631, 856)$,
$(994, 509, 51, 774)$,
$(994, 669, 214, 462)$,
$(994, 253, 618, 725)$,\adfsplit
$(994, 621, 131, 781)$,
$(994, 211, 275, 75)$,
$(994, 381, 342, 752)$,
$(994, 343, 507, 806)$,\adfsplit
$(994, 685, 390, 980)$,
$(994, 361, 627, 969)$,
$(994, 541, 411, 815)$,
$(994, 281, 566, 847)$,\adfsplit
$(994, 478, 635, 871)$,
$(994, 718, 319, 799)$,
$(994, 579, 587, 691)$,
$(994, 625, 378, 430)$,\adfsplit
$(994, 607, 195, 843)$,
$(994, 246, 547, 827)$,
$(994, 497, 46, 773)$,
$(994, 681, 379, 805)$,\adfsplit
$(994, 55, 251, 853)$,
$(994, 622, 239, 841)$,
$(994, 634, 19, 174)$,
$(994, 474, 287, 788)$,\adfsplit
$(994, 633, 467, 890)$,
$(994, 314, 163, 829)$,
$(994, 623, 91, 858)$,
$(994, 503, 523, 948)$,\adfsplit
$(994, 542, 463, 855)$,
$(994, 330, 371, 981)$,
$(994, 582, 187, 925)$,
$(994, 715, 263, 722)$,\adfsplit
$(994, 483, 95, 790)$,
$(994, 666, 203, 326)$,
$(994, 510, 538, 674)$,
$(994, 321, 506, 903)$,\adfsplit
$(994, 273, 67, 943)$,
$(994, 414, 651, 122)$,
$(994, 562, 659, 254)$,
$(994, 171, 271, 973)$,\adfsplit
$(994, 534, 199, 801)$,
$(994, 442, 695, 908)$,
$(994, 358, 639, 883)$,
$(994, 521, 386, 780)$,\adfsplit
$(994, 670, 99, 778)$,
$(994, 554, 598, 859)$,
$(994, 297, 686, 902)$,
$(994, 617, 27, 785)$,\adfsplit
$(994, 433, 402, 850)$,
$(994, 561, 170, 940)$,
$(994, 353, 150, 951)$,
$(994, 370, 606, 734)$,\adfsplit
$(994, 593, 234, 732)$,
$(994, 274, 115, 786)$,
$(994, 2, 427, 784)$,
$(994, 302, 514, 955)$,\adfsplit
$(994, 577, 134, 892)$,
$(994, 449, 206, 828)$,
$(994, 193, 650, 770)$,
$(994, 50, 238, 977)$,\adfsplit
$(994, 334, 602, 838)$,
$(994, 665, 654, 881)$,
$(994, 249, 586, 750)$,
$(994, 310, 410, 946)$,\adfsplit
$(994, 641, 450, 873)$,
$(994, 282, 638, 733)$,
$(994, 682, 138, 362)$,
$(994, 118, 258, 984)$,\adfsplit
$(994, 226, 470, 935)$,
$(994, 710, 186, 502)$,
$(506, 617, 627, 696)$,
$(132, 443, 530, 685)$,\adfsplit
$(106, 393, 396, 643)$,
$(105, 406, 439, 456)$,
$(33, 138, 371, 500)$,
$(301, 351, 374, 676)$,\adfsplit
$(66, 399, 437, 580)$,
$(78, 435, 548, 665)$,
$(375, 440, 481, 606)$,
$(317, 346, 504, 507)$,\adfsplit
$(158, 407, 456, 505)$,
$(136, 299, 537, 618)$,
$(4, 147, 497, 686)$,
$(100, 198, 233, 475)$,\adfsplit
$(32, 291, 406, 509)$,
$(377, 415, 684, 698)$,
$(161, 319, 450, 556)$,
$(139, 364, 366, 641)$,\adfsplit
$(151, 288, 341, 410)$,
$(228, 327, 337, 542)$,
$(307, 417, 580, 654)$,
$(153, 202, 416, 427)$,\adfsplit
$(305, 306, 556, 651)$,
$(301, 347, 354, 664)$,
$(14, 129, 307, 556)$,
$(188, 450, 455, 501)$,\adfsplit
$(41, 48, 98, 675)$,
$(70, 139, 257, 636)$,
$(71, 141, 352, 702)$,
$(28, 155, 330, 681)$,\adfsplit
$(1, 348, 539, 590)$,
$(80, 225, 239, 654)$,
$(144, 387, 565, 662)$,
$(149, 352, 523, 590)$,\adfsplit
$(168, 369, 439, 454)$,
$(100, 234, 297, 451)$,
$(190, 245, 307, 584)$,
$(14, 532, 537, 643)$,\adfsplit
$(41, 488, 594, 687)$,
$(379, 404, 405, 498)$,
$(172, 293, 403, 714)$,
$(216, 526, 583, 645)$,\adfsplit
$(93, 127, 486, 544)$,
$(295, 464, 498, 621)$,
$(39, 241, 278, 340)$,
$(213, 570, 571, 616)$,\adfsplit
$(154, 483, 488, 629)$,
$(46, 509, 624, 691)$,
$(38, 123, 256, 697)$,
$(226, 324, 447, 673)$,\adfsplit
$(46, 395, 572, 609)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 11 j \adfmod{33}) + 960$ for $960 \le x < 993$,
$x \mapsto (x - 993 + 2 j \adfmod{360}) + 993$ for $x \ge 993$,
$0 \le j < 180$.
\ADFvfyParStart{(1353, ((713, 180, ((720, 4), (240, 120), (33, 11), (360, 2)))), ((120, 6), (273, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 273^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,279,360}
\noindent{\boldmath $ 120^{6} 279^{1} 360^{1} $}~
With the point set $Z_{1359}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 998\}$, and
 $\{999, 1000, \dots, 1358\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(999, 684, 691, 900)$,
$(999, 212, 229, 866)$,
$(999, 356, 376, 195)$,
$(999, 416, 437, 738)$,\adfsplit
$(999, 152, 192, 319)$,
$(999, 28, 71, 439)$,
$(999, 548, 603, 863)$,
$(999, 332, 393, 125)$,\adfsplit
$(999, 608, 671, 887)$,
$(999, 580, 644, 228)$,
$(999, 616, 686, 973)$,
$(999, 204, 289, 137)$,\adfsplit
$(999, 144, 235, 800)$,
$(999, 36, 128, 892)$,
$(999, 424, 528, 361)$,
$(999, 52, 161, 948)$,\adfsplit
$(999, 568, 679, 747)$,
$(999, 12, 129, 753)$,
$(999, 628, 29, 763)$,
$(999, 176, 301, 988)$,\adfsplit
$(999, 308, 449, 156)$,
$(999, 380, 523, 870)$,
$(999, 108, 281, 85)$,
$(999, 136, 311, 756)$,\adfsplit
$(999, 444, 634, 925)$,
$(999, 660, 135, 911)$,
$(999, 240, 446, 785)$,
$(999, 116, 329, 929)$,\adfsplit
$(999, 16, 245, 488)$,
$(999, 100, 335, 921)$,
$(999, 44, 287, 924)$,
$(999, 32, 277, 915)$,\adfsplit
$(999, 268, 531, 847)$,
$(999, 88, 353, 435)$,
$(999, 348, 631, 893)$,
$(999, 652, 216, 918)$,\adfsplit
$(999, 220, 505, 210)$,
$(999, 672, 241, 961)$,
$(999, 456, 26, 956)$,
$(999, 172, 477, 61)$,\adfsplit
$(999, 504, 92, 823)$,
$(999, 316, 635, 846)$,
$(999, 48, 373, 901)$,
$(999, 464, 89, 742)$,\adfsplit
$(999, 436, 67, 803)$,
$(999, 76, 455, 989)$,
$(999, 208, 609, 775)$,
$(999, 224, 633, 952)$,\adfsplit
$(999, 252, 669, 946)$,
$(999, 188, 623, 821)$,
$(999, 84, 530, 859)$,
$(999, 420, 153, 814)$,\adfsplit
$(999, 248, 702, 902)$,
$(999, 400, 146, 858)$,
$(999, 0, 478, 868)$,
$(999, 60, 542, 784)$,\adfsplit
$(999, 412, 177, 894)$,
$(999, 56, 558, 787)$,
$(999, 624, 415, 879)$,
$(999, 508, 314, 834)$,\adfsplit
$(999, 536, 351, 977)$,
$(999, 360, 191, 955)$,
$(999, 452, 298, 869)$,
$(999, 104, 693, 839)$,\adfsplit
$(999, 388, 265, 912)$,
$(999, 364, 258, 828)$,
$(999, 244, 170, 910)$,
$(999, 236, 167, 725)$,\adfsplit
$(999, 564, 521, 728)$,
$(999, 680, 658, 850)$,
$(999, 584, 569, 837)$,
$(999, 645, 647, 998)$,\adfsplit
$(999, 433, 450, 122)$,
$(999, 185, 205, 405)$,
$(999, 481, 525, 978)$,
$(999, 141, 186, 685)$,\adfsplit
$(999, 173, 234, 250)$,
$(999, 613, 681, 935)$,
$(999, 593, 666, 758)$,
$(999, 105, 194, 923)$,\adfsplit
$(999, 157, 251, 267)$,
$(999, 285, 385, 927)$,
$(999, 517, 622, 261)$,
$(999, 369, 502, 932)$,\adfsplit
$(999, 649, 66, 849)$,
$(999, 225, 382, 873)$,
$(999, 713, 151, 867)$,
$(999, 409, 578, 809)$,\adfsplit
$(999, 237, 407, 949)$,
$(999, 233, 493, 755)$,
$(999, 445, 707, 752)$,
$(999, 253, 539, 790)$,\adfsplit
$(999, 201, 515, 743)$,
$(999, 249, 577, 969)$,
$(999, 49, 389, 886)$,
$(999, 485, 109, 990)$,\adfsplit
$(999, 621, 275, 953)$,
$(999, 549, 222, 430)$,
$(999, 365, 62, 853)$,
$(999, 441, 154, 936)$,\adfsplit
$(999, 653, 402, 899)$,
$(999, 25, 587, 916)$,
$(999, 209, 102, 824)$,
$(999, 381, 290, 773)$,\adfsplit
$(999, 717, 695, 943)$,
$(999, 598, 611, 817)$,
$(999, 374, 414, 139)$,
$(999, 134, 175, 15)$,\adfsplit
$(999, 142, 218, 792)$,
$(999, 262, 342, 494)$,
$(999, 74, 183, 802)$,
$(999, 406, 547, 690)$,\adfsplit
$(999, 178, 327, 798)$,
$(999, 94, 263, 986)$,
$(999, 674, 127, 804)$,
$(999, 338, 555, 807)$,\adfsplit
$(999, 90, 326, 875)$,
$(999, 698, 243, 947)$,
$(999, 646, 207, 934)$,
$(999, 386, 683, 732)$,\adfsplit
$(999, 82, 391, 797)$,
$(999, 370, 687, 815)$,
$(999, 330, 650, 996)$,
$(999, 282, 655, 783)$,\adfsplit
$(999, 482, 179, 833)$,
$(999, 214, 651, 750)$,
$(999, 266, 715, 979)$,
$(999, 226, 719, 801)$,\adfsplit
$(999, 490, 279, 722)$,
$(999, 46, 559, 951)$,
$(999, 610, 487, 928)$,
$(999, 438, 359, 942)$,\adfsplit
$(999, 534, 479, 822)$,
$(999, 642, 591, 964)$,
$(999, 162, 155, 848)$,
$(999, 286, 283, 926)$,\adfsplit
$(999, 543, 619, 885)$,
$(999, 23, 103, 993)$,
$(999, 659, 87, 976)$,
$(999, 231, 451, 771)$,\adfsplit
$(999, 339, 583, 782)$,
$(999, 99, 367, 739)$,
$(999, 31, 323, 818)$,
$(999, 10, 295, 808)$,\adfsplit
$(999, 164, 269, 733)$,
$(999, 13, 306, 781)$,
$(999, 8, 511, 905)$,
$(999, 4, 475, 727)$,\adfsplit
$(999, 24, 19, 729)$,
$(999, 69, 299, 748)$,
$(999, 40, 661, 937)$,
$(999, 64, 699, 779)$,\adfsplit
$(999, 5, 219, 872)$,
$(999, 17, 110, 941)$,
$(999, 1, 34, 962)$,
$(999, 18, 238, 975)$,\adfsplit
$(999, 68, 181, 300)$,
$(999, 124, 255, 917)$,
$(999, 72, 160, 296)$,
$(999, 120, 340, 41)$,\adfsplit
$(999, 2, 459, 816)$,
$(999, 112, 180, 704)$,
$(999, 20, 168, 637)$,
$(999, 96, 121, 368)$,\adfsplit
$(999, 132, 148, 692)$,
$(999, 21, 354, 903)$,
$(999, 37, 606, 829)$,
$(999, 200, 697, 840)$,\adfsplit
$(999, 33, 6, 720)$,
$(999, 80, 337, 909)$,
$(999, 9, 550, 789)$,
$(999, 196, 421, 744)$,\adfsplit
$(999, 276, 667, 864)$,
$(999, 184, 284, 399)$,
$(999, 256, 313, 830)$,
$(999, 232, 107, 950)$,\adfsplit
$(999, 45, 334, 726)$,
$(999, 57, 50, 767)$,
$(999, 140, 480, 922)$,
$(999, 14, 346, 766)$,\adfsplit
$(999, 93, 143, 795)$,
$(999, 130, 3, 774)$,
$(999, 53, 463, 836)$,
$(999, 280, 457, 736)$,\adfsplit
$(999, 30, 159, 856)$,
$(999, 260, 131, 247)$,
$(999, 448, 607, 966)$,
$(999, 38, 403, 992)$,\adfsplit
$(999, 532, 601, 919)$,
$(999, 288, 489, 617)$,
$(999, 264, 91, 967)$,
$(999, 58, 270, 980)$,\adfsplit
$(999, 70, 242, 891)$,
$(999, 98, 187, 796)$,
$(999, 344, 510, 563)$,
$(999, 292, 350, 663)$,\adfsplit
$(999, 320, 627, 202)$,
$(999, 324, 454, 746)$,
$(999, 312, 22, 938)$,
$(999, 272, 291, 509)$,\adfsplit
$(999, 336, 442, 471)$,
$(999, 328, 470, 198)$,
$(999, 304, 423, 527)$,
$(999, 352, 689, 895)$,\adfsplit
$(999, 77, 682, 959)$,
$(999, 372, 639, 745)$,
$(999, 392, 467, 871)$,
$(999, 384, 443, 751)$,\adfsplit
$(999, 42, 310, 920)$,
$(999, 396, 343, 805)$,
$(999, 118, 462, 995)$,
$(999, 190, 643, 982)$,\adfsplit
$(999, 668, 714, 724)$,
$(999, 408, 662, 963)$,
$(999, 432, 79, 842)$,
$(999, 460, 654, 741)$,\adfsplit
$(999, 81, 518, 861)$,
$(999, 158, 495, 944)$,
$(999, 440, 59, 878)$,
$(999, 273, 138, 827)$,\adfsplit
$(999, 512, 54, 914)$,
$(999, 472, 665, 852)$,
$(999, 476, 166, 965)$,
$(999, 500, 321, 991)$,\adfsplit
$(999, 404, 347, 897)$,
$(999, 169, 574, 777)$,
$(999, 556, 43, 768)$,
$(999, 484, 565, 888)$,\adfsplit
$(999, 524, 640, 913)$,
$(999, 496, 223, 898)$,
$(999, 428, 514, 857)$,
$(999, 544, 126, 740)$,\adfsplit
$(999, 576, 620, 765)$,
$(999, 468, 673, 908)$,
$(999, 632, 95, 811)$,
$(999, 572, 39, 843)$,\adfsplit
$(999, 552, 73, 764)$,
$(999, 520, 115, 884)$,
$(999, 540, 529, 994)$,
$(999, 588, 586, 981)$,\adfsplit
$(999, 516, 345, 819)$,
$(999, 688, 78, 880)$,
$(999, 560, 417, 931)$,
$(999, 600, 458, 770)$,\adfsplit
$(999, 612, 145, 841)$,
$(999, 592, 551, 896)$,
$(999, 492, 305, 831)$,
$(999, 664, 114, 776)$,\adfsplit
$(999, 712, 309, 855)$,
$(999, 596, 197, 769)$,
$(999, 636, 541, 838)$,
$(999, 696, 307, 906)$,\adfsplit
$(999, 648, 362, 972)$,
$(999, 716, 271, 799)$,
$(999, 604, 597, 865)$,
$(999, 676, 630, 812)$,\adfsplit
$(999, 708, 427, 945)$,
$(999, 700, 614, 933)$,
$(999, 656, 499, 930)$,
$(999, 106, 227, 958)$,\adfsplit
$(999, 465, 497, 206)$,
$(999, 278, 526, 985)$,
$(999, 97, 626, 970)$,
$(999, 47, 171, 983)$,\adfsplit
$(999, 117, 401, 737)$,
$(999, 545, 363, 832)$,
$(999, 174, 274, 939)$,
$(999, 501, 566, 589)$,\adfsplit
$(999, 561, 677, 358)$,
$(999, 709, 466, 778)$,
$(999, 65, 535, 881)$,
$(999, 322, 366, 761)$,\adfsplit
$(999, 113, 378, 960)$,
$(999, 453, 641, 890)$,
$(999, 605, 111, 907)$,
$(999, 221, 506, 749)$,\adfsplit
$(999, 434, 498, 971)$,
$(999, 397, 473, 860)$,
$(999, 425, 538, 791)$,
$(999, 573, 203, 786)$,\adfsplit
$(999, 461, 519, 793)$,
$(999, 557, 678, 189)$,
$(999, 513, 638, 820)$,
$(999, 257, 703, 835)$,\adfsplit
$(999, 377, 315, 954)$,
$(999, 149, 213, 670)$,
$(999, 657, 294, 759)$,
$(999, 429, 503, 904)$,\adfsplit
$(999, 410, 522, 987)$,
$(999, 325, 486, 101)$,
$(999, 710, 575, 862)$,
$(999, 418, 711, 215)$,\adfsplit
$(999, 355, 447, 734)$,
$(999, 594, 182, 854)$,
$(999, 387, 419, 571)$,
$(999, 293, 537, 813)$,\adfsplit
$(999, 165, 546, 845)$,
$(999, 585, 11, 398)$,
$(999, 581, 705, 997)$,
$(999, 333, 590, 984)$,\adfsplit
$(999, 371, 567, 760)$,
$(999, 133, 394, 877)$,
$(999, 629, 554, 844)$,
$(999, 217, 357, 599)$,\adfsplit
$(999, 246, 55, 876)$,
$(999, 259, 579, 968)$,
$(999, 199, 411, 788)$,
$(999, 193, 341, 806)$,\adfsplit
$(999, 413, 375, 757)$,
$(999, 390, 595, 883)$,
$(999, 533, 51, 730)$,
$(999, 553, 706, 723)$,\adfsplit
$(999, 602, 303, 851)$,
$(999, 562, 239, 731)$,
$(999, 349, 119, 874)$,
$(999, 582, 483, 810)$,\adfsplit
$(999, 297, 83, 794)$,
$(999, 675, 211, 974)$,
$(999, 625, 123, 825)$,
$(999, 618, 254, 889)$,\adfsplit
$(999, 317, 570, 735)$,
$(999, 27, 383, 826)$,
$(999, 694, 163, 957)$,
$(999, 701, 318, 754)$,\adfsplit
$(999, 86, 63, 721)$,
$(999, 331, 615, 772)$,
$(999, 302, 426, 718)$,
$(999, 422, 431, 940)$,\adfsplit
$(999, 150, 491, 75)$,
$(999, 379, 507, 35)$,
$(999, 395, 7, 762)$,
$(999, 230, 474, 882)$,\adfsplit
$(999, 469, 147, 780)$,
$(1000, 388, 399, 840)$,
$(1000, 376, 390, 794)$,
$(1000, 88, 111, 981)$,\adfsplit
$(1000, 468, 500, 964)$,
$(1000, 200, 233, 972)$,
$(1000, 20, 55, 76)$,
$(1000, 644, 691, 827)$,\adfsplit
$(1000, 512, 564, 734)$,
$(1000, 360, 427, 781)$,
$(1000, 712, 63, 759)$,
$(1000, 488, 562, 474)$,\adfsplit
$(1000, 624, 700, 752)$,
$(1000, 656, 65, 778)$,
$(1000, 276, 409, 142)$,
$(1000, 72, 230, 877)$,\adfsplit
$(1000, 648, 116, 731)$,
$(1000, 184, 386, 957)$,
$(1000, 12, 215, 737)$,
$(1000, 328, 540, 761)$,\adfsplit
$(1000, 0, 217, 665)$,
$(1000, 576, 86, 106)$,
$(1000, 144, 380, 754)$,
$(1000, 304, 543, 886)$,\adfsplit
$(1000, 464, 715, 834)$,
$(1000, 560, 100, 960)$,
$(1000, 600, 148, 940)$,
$(1000, 572, 129, 974)$,\adfsplit
$(1000, 456, 23, 31)$,
$(1000, 324, 616, 993)$,
$(1000, 36, 332, 975)$,
$(1000, 272, 570, 916)$,\adfsplit
$(1000, 432, 13, 760)$,
$(1000, 92, 408, 926)$,
$(1000, 428, 28, 996)$,
$(1000, 640, 242, 921)$,\adfsplit
$(1000, 476, 82, 953)$,
$(1000, 132, 465, 966)$,
$(1000, 504, 143, 890)$,
$(1000, 684, 346, 825)$,\adfsplit
$(1000, 672, 335, 724)$,
$(1000, 372, 37, 868)$,
$(1000, 308, 695, 736)$,
$(1000, 716, 389, 808)$,\adfsplit
$(1000, 484, 167, 965)$,
$(1000, 628, 349, 779)$,
$(1000, 696, 419, 821)$,
$(1000, 636, 371, 937)$,\adfsplit
$(1000, 280, 27, 789)$,
$(1000, 160, 647, 741)$,
$(1000, 544, 317, 835)$,
$(1000, 80, 579, 843)$,\adfsplit
$(1000, 244, 30, 809)$,
$(1000, 40, 555, 728)$,
$(1000, 252, 51, 984)$,
$(1000, 596, 397, 804)$,\adfsplit
$(1000, 4, 561, 749)$,
$(1000, 84, 655, 791)$,
$(1000, 256, 119, 816)$,
$(1000, 552, 435, 849)$,\adfsplit
$(1000, 664, 549, 822)$,
$(1000, 548, 441, 780)$,
$(1000, 44, 666, 902)$,
$(1000, 104, 10, 810)$,\adfsplit
$(1000, 236, 145, 904)$,
$(1000, 620, 533, 928)$,
$(1000, 680, 631, 733)$,
$(1000, 320, 273, 771)$,\adfsplit
$(1000, 220, 183, 211)$,
$(1000, 452, 418, 790)$,
$(1000, 336, 307, 838)$,
$(1000, 537, 538, 990)$,\adfsplit
$(1000, 417, 426, 738)$,
$(1000, 253, 267, 995)$,
$(1000, 281, 297, 1)$,
$(1000, 381, 402, 421)$,\adfsplit
$(1000, 289, 314, 729)$,
$(1000, 365, 393, 847)$,
$(1000, 677, 714, 864)$,
$(1000, 401, 450, 726)$,\adfsplit
$(1000, 141, 193, 920)$,
$(1000, 709, 45, 125)$,
$(1000, 641, 18, 979)$,
$(1000, 225, 337, 17)$,\adfsplit
$(1000, 257, 391, 903)$,
$(1000, 5, 150, 751)$,
$(1000, 353, 517, 801)$,
$(1000, 53, 243, 970)$,\adfsplit
$(1000, 373, 574, 925)$,
$(1000, 285, 497, 905)$,
$(1000, 57, 270, 994)$,
$(1000, 625, 130, 856)$,\adfsplit
$(1000, 581, 97, 776)$,
$(1000, 405, 659, 881)$,
$(1000, 529, 78, 302)$,
$(1000, 309, 586, 941)$,\adfsplit
$(1000, 629, 201, 854)$,
$(1000, 221, 523, 830)$,
$(1000, 277, 582, 958)$,
$(1000, 269, 577, 797)$,\adfsplit
$(1000, 645, 274, 817)$,
$(1000, 101, 457, 782)$,
$(1000, 345, 703, 962)$,
$(1000, 477, 199, 814)$,\adfsplit
$(1000, 69, 535, 820)$,
$(1000, 333, 98, 777)$,
$(1000, 33, 546, 876)$,
$(1000, 61, 610, 746)$,\adfsplit
$(1000, 181, 15, 956)$,
$(1000, 513, 350, 848)$,
$(1000, 501, 342, 871)$,
$(1000, 49, 642, 739)$,\adfsplit
$(1000, 413, 303, 861)$,
$(1000, 293, 206, 980)$,
$(1000, 249, 194, 888)$,
$(1000, 545, 495, 774)$,\adfsplit
$(1000, 177, 131, 792)$,
$(1000, 218, 255, 915)$,
$(1000, 138, 190, 727)$,
$(1000, 670, 6, 470)$,\adfsplit
$(1000, 370, 447, 935)$,
$(1000, 490, 575, 720)$,
$(1000, 234, 339, 793)$,
$(1000, 478, 603, 909)$,\adfsplit
$(1000, 210, 358, 559)$,
$(1000, 250, 415, 785)$,
$(1000, 50, 235, 901)$,
$(1000, 634, 102, 872)$,\adfsplit
$(1000, 618, 91, 744)$,
$(1000, 42, 239, 873)$,
$(1000, 70, 283, 707)$,
$(1000, 646, 175, 828)$,\adfsplit
$(1000, 54, 311, 422)$,
$(1000, 706, 247, 829)$,
$(1000, 122, 438, 950)$,
$(1000, 442, 43, 47)$,\adfsplit
$(1000, 94, 455, 748)$,
$(1000, 482, 139, 887)$,
$(1000, 74, 563, 839)$,
$(1000, 446, 251, 874)$,\adfsplit
$(1000, 510, 331, 899)$,
$(1000, 262, 95, 857)$,
$(1000, 710, 623, 884)$,
$(1000, 362, 319, 853)$,\adfsplit
$(1000, 638, 611, 745)$,
$(1000, 443, 487, 819)$,
$(1000, 271, 383, 988)$,
$(1000, 355, 591, 929)$,\adfsplit
$(1000, 2, 683, 977)$,
$(1000, 24, 52, 815)$,
$(1000, 108, 682, 934)$,
$(1000, 21, 162, 924)$,\adfsplit
$(1000, 60, 589, 833)$,
$(1000, 29, 127, 948)$,
$(1000, 8, 669, 942)$,
$(1000, 16, 609, 859)$,\adfsplit
$(1000, 56, 135, 753)$,
$(1000, 77, 483, 910)$,
$(1000, 48, 347, 912)$,
$(1000, 7, 195, 858)$,\adfsplit
$(1000, 68, 192, 580)$,
$(1000, 64, 594, 917)$,
$(1000, 32, 216, 472)$,
$(1000, 124, 204, 123)$,\adfsplit
$(1000, 96, 597, 936)$,
$(1000, 140, 340, 79)$,
$(1000, 164, 520, 783)$,
$(1000, 156, 296, 949)$,\adfsplit
$(1000, 136, 325, 480)$,
$(1000, 112, 453, 557)$,
$(1000, 128, 157, 604)$,
$(1000, 284, 292, 120)$,\adfsplit
$(1000, 152, 551, 846)$,
$(1000, 168, 525, 767)$,
$(1000, 176, 479, 766)$,
$(1000, 208, 209, 212)$,\adfsplit
$(1000, 232, 354, 795)$,
$(1000, 240, 290, 894)$,
$(1000, 224, 66, 836)$,
$(1000, 172, 553, 992)$,\adfsplit
$(1000, 161, 321, 967)$,
$(1000, 180, 508, 971)$,
$(1000, 248, 73, 891)$,
$(1000, 288, 425, 796)$,\adfsplit
$(1000, 300, 322, 518)$,
$(1000, 188, 229, 923)$,
$(1000, 58, 151, 803)$,
$(1000, 312, 351, 295)$,\adfsplit
$(1000, 264, 99, 875)$,
$(1000, 352, 275, 755)$,
$(1000, 228, 83, 927)$,
$(1000, 196, 558, 807)$,\adfsplit
$(1000, 316, 411, 19)$,
$(1000, 268, 423, 773)$,
$(1000, 149, 114, 893)$,
$(1000, 384, 565, 870)$,\adfsplit
$(1000, 133, 34, 750)$,
$(1000, 260, 649, 747)$,
$(1000, 344, 615, 667)$,
$(1000, 532, 569, 938)$,\adfsplit
$(1000, 404, 431, 813)$,
$(1000, 348, 278, 743)$,
$(1000, 368, 323, 959)$,
$(1000, 412, 519, 742)$,\adfsplit
$(1000, 356, 439, 800)$,
$(1000, 396, 25, 299)$,
$(1000, 93, 587, 805)$,
$(1000, 416, 528, 982)$,\adfsplit
$(1000, 420, 107, 969)$,
$(1000, 364, 661, 963)$,
$(1000, 688, 113, 882)$,
$(1000, 400, 203, 758)$,\adfsplit
$(1000, 556, 705, 842)$,
$(1000, 392, 653, 824)$,
$(1000, 424, 187, 944)$,
$(1000, 440, 601, 730)$,\adfsplit
$(1000, 41, 394, 878)$,
$(1000, 496, 171, 763)$,
$(1000, 660, 673, 947)$,
$(1000, 444, 626, 952)$,\adfsplit
$(1000, 588, 115, 852)$,
$(1000, 436, 361, 756)$,
$(1000, 584, 599, 897)$,
$(1000, 448, 189, 725)$,\adfsplit
$(1000, 492, 341, 998)$,
$(1000, 524, 159, 740)$,
$(1000, 536, 505, 983)$,
$(1000, 460, 387, 951)$,\adfsplit
$(1000, 692, 137, 939)$,
$(1000, 568, 305, 987)$,
$(1000, 516, 407, 855)$,
$(1000, 632, 449, 762)$,\adfsplit
$(1000, 612, 205, 906)$,
$(1000, 708, 374, 826)$,
$(1000, 668, 473, 721)$,
$(1000, 592, 433, 812)$,\adfsplit
$(1000, 652, 165, 889)$,
$(1000, 676, 378, 787)$,
$(1000, 608, 526, 908)$,
$(1000, 704, 475, 757)$,\adfsplit
$(1000, 169, 466, 467)$,
$(1000, 227, 291, 607)$,
$(1000, 219, 259, 359)$,
$(1000, 81, 403, 907)$,\adfsplit
$(1000, 121, 263, 657)$,
$(1000, 330, 338, 571)$,
$(1000, 153, 530, 945)$,
$(1000, 231, 503, 997)$,\adfsplit
$(1000, 174, 223, 711)$,
$(1000, 429, 434, 437)$,
$(1000, 226, 471, 832)$,
$(1000, 294, 326, 75)$,\adfsplit
$(1000, 369, 163, 798)$,
$(1000, 377, 693, 930)$,
$(1000, 410, 375, 768)$,
$(1000, 614, 619, 318)$,\adfsplit
$(1000, 258, 527, 933)$,
$(1000, 118, 511, 687)$,
$(1000, 598, 103, 845)$,
$(1000, 46, 71, 931)$,\adfsplit
$(1000, 89, 198, 663)$,
$(1000, 67, 87, 769)$,
$(1000, 315, 515, 985)$,
$(1000, 105, 671, 844)$,\adfsplit
$(1000, 327, 395, 866)$,
$(1000, 637, 531, 837)$,
$(1000, 90, 679, 784)$,
$(1000, 173, 265, 651)$,\adfsplit
$(1000, 685, 406, 507)$,
$(1000, 461, 698, 883)$,
$(1000, 287, 451, 869)$,
$(1000, 214, 398, 627)$,\adfsplit
$(1000, 266, 539, 675)$,
$(1000, 463, 3, 932)$,
$(1000, 654, 547, 635)$,
$(1000, 621, 595, 802)$,\adfsplit
$(1000, 702, 459, 806)$,
$(1000, 363, 643, 986)$,
$(1000, 213, 445, 155)$,
$(1000, 237, 602, 718)$,\adfsplit
$(1000, 509, 578, 639)$,
$(1000, 38, 191, 499)$,
$(1000, 622, 59, 850)$,
$(1000, 126, 567, 860)$,\adfsplit
$(1000, 554, 367, 961)$,
$(1000, 109, 430, 765)$,
$(1000, 22, 39, 841)$,
$(1000, 245, 493, 973)$,\adfsplit
$(1000, 485, 498, 880)$,
$(1000, 306, 147, 898)$,
$(1000, 282, 491, 896)$,
$(1000, 719, 207, 991)$,\adfsplit
$(1000, 583, 35, 775)$,
$(1000, 26, 186, 11)$,
$(1000, 382, 279, 735)$,
$(1000, 590, 343, 770)$,\adfsplit
$(1000, 158, 179, 943)$,
$(1000, 9, 379, 914)$,
$(1000, 241, 699, 799)$,
$(1000, 613, 617, 989)$,\adfsplit
$(1000, 541, 713, 892)$,
$(1000, 681, 286, 863)$,
$(1000, 605, 254, 823)$,
$(1000, 261, 593, 851)$,\adfsplit
$(1000, 566, 658, 900)$,
$(1000, 454, 458, 772)$,
$(1000, 633, 674, 918)$,
$(1000, 301, 506, 954)$,\adfsplit
$(1000, 573, 522, 922)$,
$(1000, 701, 154, 534)$,
$(1000, 329, 494, 788)$,
$(1000, 197, 414, 764)$,\adfsplit
$(1000, 146, 310, 895)$,
$(1000, 469, 650, 913)$,
$(1000, 178, 246, 955)$,
$(1000, 630, 170, 919)$,\adfsplit
$(1000, 662, 690, 867)$,
$(1000, 385, 486, 732)$,
$(1000, 62, 202, 786)$,
$(1000, 117, 366, 723)$,\adfsplit
$(1000, 521, 222, 946)$,
$(1000, 585, 502, 865)$,
$(1000, 134, 238, 678)$,
$(1000, 313, 686, 879)$,\adfsplit
$(1000, 694, 110, 976)$,
$(1000, 334, 462, 978)$,
$(1000, 489, 14, 818)$,
$(1000, 85, 550, 831)$,\adfsplit
$(1000, 697, 542, 722)$,
$(1000, 185, 514, 862)$,
$(1000, 689, 166, 811)$,
$(1000, 357, 182, 968)$,\adfsplit
$(1000, 717, 606, 885)$,
$(1000, 481, 298, 911)$,
$(116, 451, 581, 666)$,
$(3, 322, 360, 517)$,\adfsplit
$(176, 274, 549, 703)$,
$(242, 287, 556, 645)$,
$(35, 182, 292, 561)$,
$(25, 203, 234, 496)$,\adfsplit
$(379, 512, 666, 681)$,
$(227, 416, 426, 465)$,
$(225, 296, 347, 414)$,
$(35, 46, 177, 500)$,\adfsplit
$(24, 251, 422, 453)$,
$(40, 122, 299, 393)$,
$(183, 353, 546, 712)$,
$(38, 95, 384, 477)$,\adfsplit
$(26, 437, 520, 523)$,
$(108, 521, 550, 583)$,
$(140, 213, 319, 558)$,
$(279, 594, 656, 665)$,\adfsplit
$(32, 366, 409, 447)$,
$(58, 387, 389, 600)$,
$(246, 341, 631, 656)$,
$(17, 516, 518, 615)$,\adfsplit
$(61, 200, 238, 371)$,
$(151, 165, 246, 452)$,
$(10, 89, 123, 236)$,
$(254, 312, 377, 399)$,\adfsplit
$(222, 437, 572, 603)$,
$(176, 467, 514, 657)$,
$(53, 92, 303, 634)$,
$(29, 178, 380, 483)$,\adfsplit
$(31, 124, 129, 186)$,
$(14, 79, 161, 600)$,
$(75, 373, 426, 656)$,
$(66, 183, 248, 557)$,\adfsplit
$(195, 258, 284, 481)$,
$(310, 531, 617, 636)$,
$(61, 179, 572, 718)$,
$(69, 104, 382, 671)$,\adfsplit
$(212, 363, 397, 526)$,
$(4, 362, 429, 499)$,
$(264, 361, 478, 639)$,
$(20, 121, 167, 306)$,\adfsplit
$(37, 88, 434, 687)$,
$(304, 338, 349, 615)$,
$(354, 401, 427, 604)$,
$(13, 40, 314, 659)$,\adfsplit
$(21, 203, 236, 262)$,
$(80, 157, 359, 430)$,
$(94, 305, 576, 699)$,
$(15, 25, 256, 498)$,\adfsplit
$(62, 112, 165, 691)$,
$(396, 490, 549, 559)$,
$(82, 204, 435, 569)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 13 j \adfmod{39}) + 960$ for $960 \le x < 999$,
$x \mapsto (x - 999 + 2 j \adfmod{360}) + 999$ for $x \ge 999$,
$0 \le j < 180$.
\ADFvfyParStart{(1359, ((719, 180, ((720, 4), (240, 120), (39, 13), (360, 2)))), ((120, 6), (279, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 279^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,291,360}
\noindent{\boldmath $ 120^{6} 291^{1} 360^{1} $}~
With the point set $Z_{1371}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1010\}$, and
 $\{1011, 1012, \dots, 1370\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1011, 596, 597, 613)$,
$(1011, 704, 707, 828)$,
$(1011, 220, 239, 924)$,
$(1011, 300, 337, 758)$,\adfsplit
$(1011, 132, 171, 963)$,
$(1011, 388, 432, 762)$,
$(1011, 156, 219, 508)$,
$(1011, 148, 213, 738)$,\adfsplit
$(1011, 592, 660, 883)$,
$(1011, 696, 46, 989)$,
$(1011, 272, 346, 911)$,
$(1011, 460, 535, 116)$,\adfsplit
$(1011, 648, 4, 786)$,
$(1011, 452, 529, 369)$,
$(1011, 0, 97, 894)$,
$(1011, 504, 603, 977)$,\adfsplit
$(1011, 196, 296, 465)$,
$(1011, 436, 560, 871)$,
$(1011, 684, 101, 915)$,
$(1011, 184, 323, 781)$,\adfsplit
$(1011, 172, 312, 899)$,
$(1011, 328, 471, 927)$,
$(1011, 580, 31, 725)$,
$(1011, 268, 440, 721)$,\adfsplit
$(1011, 212, 427, 811)$,
$(1011, 712, 241, 855)$,
$(1011, 380, 635, 992)$,
$(1011, 16, 279, 842)$,\adfsplit
$(1011, 260, 527, 821)$,
$(1011, 100, 399, 887)$,
$(1011, 472, 56, 402)$,
$(1011, 520, 110, 872)$,\adfsplit
$(1011, 636, 243, 797)$,
$(1011, 544, 167, 907)$,
$(1011, 228, 583, 1003)$,
$(1011, 240, 607, 775)$,\adfsplit
$(1011, 108, 495, 747)$,
$(1011, 564, 247, 863)$,
$(1011, 320, 23, 63)$,
$(1011, 216, 655, 945)$,\adfsplit
$(1011, 528, 253, 948)$,
$(1011, 656, 382, 964)$,
$(1011, 28, 485, 753)$,
$(1011, 204, 665, 793)$,\adfsplit
$(1011, 72, 550, 735)$,
$(1011, 44, 523, 933)$,
$(1011, 512, 275, 723)$,
$(1011, 152, 643, 978)$,\adfsplit
$(1011, 396, 182, 833)$,
$(1011, 600, 398, 961)$,
$(1011, 556, 371, 729)$,
$(1011, 668, 501, 932)$,\adfsplit
$(1011, 404, 238, 800)$,
$(1011, 304, 143, 877)$,
$(1011, 236, 81, 1004)$,
$(1011, 568, 443, 886)$,\adfsplit
$(1011, 180, 82, 824)$,
$(1011, 244, 155, 990)$,
$(1011, 208, 141, 782)$,
$(1011, 12, 675, 847)$,\adfsplit
$(1011, 664, 633, 876)$,
$(1011, 276, 250, 941)$,
$(1011, 8, 719, 1008)$,
$(1011, 308, 305, 788)$,\adfsplit
$(1011, 120, 118, 936)$,
$(1011, 173, 198, 370)$,
$(1011, 209, 235, 823)$,
$(1011, 657, 685, 923)$,\adfsplit
$(1011, 225, 257, 145)$,
$(1011, 113, 170, 792)$,
$(1011, 301, 374, 745)$,
$(1011, 677, 34, 766)$,\adfsplit
$(1011, 9, 94, 790)$,
$(1011, 205, 359, 844)$,
$(1011, 625, 62, 334)$,
$(1011, 325, 489, 959)$,\adfsplit
$(1011, 77, 262, 979)$,
$(1011, 573, 42, 860)$,
$(1011, 261, 463, 728)$,
$(1011, 185, 393, 679)$,\adfsplit
$(1011, 457, 670, 947)$,
$(1011, 165, 401, 934)$,
$(1011, 345, 614, 1)$,
$(1011, 289, 570, 869)$,\adfsplit
$(1011, 505, 75, 254)$,
$(1011, 545, 117, 882)$,
$(1011, 521, 109, 845)$,
$(1011, 41, 358, 919)$,\adfsplit
$(1011, 569, 206, 1001)$,
$(1011, 93, 462, 956)$,
$(1011, 557, 210, 785)$,
$(1011, 297, 706, 884)$,\adfsplit
$(1011, 713, 406, 968)$,
$(1011, 133, 551, 982)$,
$(1011, 129, 647, 819)$,
$(1011, 57, 590, 953)$,\adfsplit
$(1011, 509, 330, 757)$,
$(1011, 25, 586, 791)$,
$(1011, 273, 119, 772)$,
$(1011, 473, 326, 789)$,\adfsplit
$(1011, 341, 195, 734)$,
$(1011, 389, 270, 985)$,
$(1011, 661, 543, 752)$,
$(1011, 277, 179, 967)$,\adfsplit
$(1011, 645, 563, 921)$,
$(1011, 649, 574, 799)$,
$(1011, 405, 331, 783)$,
$(1011, 53, 703, 817)$,\adfsplit
$(1011, 265, 227, 756)$,
$(1011, 533, 514, 530)$,
$(1011, 418, 419, 194)$,
$(1011, 134, 154, 908)$,\adfsplit
$(1011, 242, 271, 777)$,
$(1011, 430, 474, 917)$,
$(1011, 350, 411, 859)$,
$(1011, 390, 459, 86)$,\adfsplit
$(1011, 686, 67, 881)$,
$(1011, 214, 355, 810)$,
$(1011, 442, 615, 999)$,
$(1011, 546, 14, 843)$,\adfsplit
$(1011, 610, 174, 807)$,
$(1011, 450, 15, 47)$,
$(1011, 218, 510, 803)$,
$(1011, 438, 11, 742)$,\adfsplit
$(1011, 162, 470, 768)$,
$(1011, 662, 274, 787)$,
$(1011, 38, 379, 754)$,
$(1011, 678, 314, 946)$,\adfsplit
$(1011, 534, 199, 816)$,
$(1011, 338, 135, 722)$,
$(1011, 6, 571, 727)$,
$(1011, 74, 651, 903)$,\adfsplit
$(1011, 122, 715, 994)$,
$(1011, 554, 455, 966)$,
$(1011, 54, 695, 913)$,
$(1011, 642, 567, 770)$,\adfsplit
$(1011, 150, 79, 892)$,
$(1011, 447, 511, 335)$,
$(1011, 215, 303, 559)$,
$(1011, 687, 103, 503)$,\adfsplit
$(1011, 591, 35, 809)$,
$(1011, 619, 159, 951)$,
$(1011, 683, 319, 905)$,
$(1011, 36, 230, 910)$,\adfsplit
$(1011, 13, 694, 937)$,
$(1011, 60, 281, 874)$,
$(1011, 17, 579, 826)$,
$(1011, 24, 175, 724)$,\adfsplit
$(1011, 2, 383, 902)$,
$(1011, 33, 394, 774)$,
$(1011, 49, 293, 897)$,
$(1011, 10, 491, 813)$,\adfsplit
$(1011, 5, 114, 854)$,
$(1011, 26, 691, 839)$,
$(1011, 30, 87, 909)$,
$(1011, 21, 343, 848)$,\adfsplit
$(1011, 40, 153, 773)$,
$(1011, 126, 627, 893)$,
$(1011, 20, 493, 795)$,
$(1011, 68, 711, 878)$,\adfsplit
$(1011, 29, 178, 767)$,
$(1011, 58, 278, 931)$,
$(1011, 37, 347, 944)$,
$(1011, 32, 502, 639)$,\adfsplit
$(1011, 18, 106, 386)$,
$(1011, 22, 102, 566)$,
$(1011, 66, 190, 808)$,
$(1011, 65, 85, 928)$,\adfsplit
$(1011, 45, 137, 779)$,
$(1011, 52, 594, 650)$,
$(1011, 50, 55, 804)$,
$(1011, 70, 659, 812)$,\adfsplit
$(1011, 130, 207, 906)$,
$(1011, 142, 291, 83)$,
$(1011, 73, 575, 626)$,
$(1011, 3, 287, 841)$,\adfsplit
$(1011, 48, 673, 890)$,
$(1011, 69, 269, 522)$,
$(1011, 89, 223, 638)$,
$(1011, 61, 222, 849)$,\adfsplit
$(1011, 90, 166, 952)$,
$(1011, 76, 599, 832)$,
$(1011, 64, 342, 605)$,
$(1011, 138, 290, 123)$,\adfsplit
$(1011, 158, 258, 751)$,
$(1011, 246, 611, 976)$,
$(1011, 186, 363, 740)$,
$(1011, 146, 327, 59)$,\adfsplit
$(1011, 7, 111, 311)$,
$(1011, 282, 191, 991)$,
$(1011, 78, 391, 743)$,
$(1011, 84, 381, 867)$,\adfsplit
$(1011, 226, 19, 834)$,
$(1011, 80, 283, 954)$,
$(1011, 92, 348, 682)$,
$(1011, 88, 263, 486)$,\adfsplit
$(1011, 202, 547, 891)$,
$(1011, 104, 299, 315)$,
$(1011, 112, 229, 771)$,
$(1011, 294, 27, 739)$,\adfsplit
$(1011, 140, 582, 105)$,
$(1011, 121, 339, 764)$,
$(1011, 266, 451, 955)$,
$(1011, 98, 435, 870)$,\adfsplit
$(1011, 252, 375, 912)$,
$(1011, 302, 387, 726)$,
$(1011, 192, 667, 750)$,
$(1011, 234, 446, 922)$,\adfsplit
$(1011, 310, 403, 880)$,
$(1011, 128, 537, 901)$,
$(1011, 286, 434, 852)$,
$(1011, 318, 131, 900)$,\adfsplit
$(1011, 125, 366, 780)$,
$(1011, 444, 362, 942)$,
$(1011, 124, 365, 822)$,
$(1011, 373, 306, 986)$,\adfsplit
$(1011, 136, 666, 864)$,
$(1011, 96, 506, 820)$,
$(1011, 181, 674, 940)$,
$(1011, 164, 646, 875)$,\adfsplit
$(1011, 298, 631, 737)$,
$(1011, 188, 295, 858)$,
$(1011, 354, 351, 898)$,
$(1011, 149, 378, 778)$,\adfsplit
$(1011, 410, 151, 850)$,
$(1011, 322, 95, 861)$,
$(1011, 51, 367, 796)$,
$(1011, 161, 555, 1000)$,\adfsplit
$(1011, 454, 487, 838)$,
$(1011, 469, 414, 930)$,
$(1011, 422, 475, 974)$,
$(1011, 458, 267, 806)$,\adfsplit
$(1011, 127, 255, 623)$,
$(1011, 612, 478, 853)$,
$(1011, 284, 147, 733)$,
$(1011, 352, 482, 144)$,\adfsplit
$(1011, 157, 658, 980)$,
$(1011, 426, 587, 962)$,
$(1011, 317, 490, 873)$,
$(1011, 466, 251, 776)$,\adfsplit
$(1011, 248, 183, 969)$,
$(1011, 360, 538, 805)$,
$(1011, 115, 407, 925)$,
$(1011, 285, 671, 798)$,\adfsplit
$(1011, 292, 480, 918)$,
$(1011, 400, 542, 748)$,
$(1011, 536, 562, 385)$,
$(1011, 498, 467, 983)$,\adfsplit
$(1011, 336, 602, 769)$,
$(1011, 189, 578, 896)$,
$(1011, 518, 423, 1007)$,
$(1011, 709, 714, 984)$,\adfsplit
$(1011, 221, 415, 895)$,
$(1011, 561, 598, 939)$,
$(1011, 43, 71, 840)$,
$(1011, 237, 558, 879)$,\adfsplit
$(1011, 497, 526, 736)$,
$(1011, 606, 187, 761)$,
$(1011, 681, 618, 1002)$,
$(1011, 429, 622, 763)$,\adfsplit
$(1011, 433, 634, 794)$,
$(1011, 197, 494, 866)$,
$(1011, 585, 654, 957)$,
$(1011, 477, 698, 988)$,\adfsplit
$(1011, 548, 630, 929)$,
$(1011, 593, 710, 920)$,
$(1011, 445, 702, 997)$,
$(1011, 453, 718, 1009)$,\adfsplit
$(1011, 413, 690, 1005)$,
$(1011, 211, 231, 815)$,
$(1011, 340, 259, 998)$,
$(1011, 516, 99, 746)$,\adfsplit
$(1011, 541, 483, 970)$,
$(1011, 169, 203, 784)$,
$(1011, 376, 163, 965)$,
$(1011, 316, 595, 914)$,\adfsplit
$(1011, 256, 479, 830)$,
$(1011, 672, 699, 836)$,
$(1011, 264, 663, 981)$,
$(1011, 245, 417, 889)$,\adfsplit
$(1011, 708, 39, 814)$,
$(1011, 329, 499, 995)$,
$(1011, 313, 107, 851)$,
$(1011, 416, 519, 885)$,\adfsplit
$(1011, 652, 91, 802)$,
$(1011, 488, 307, 818)$,
$(1011, 464, 139, 835)$,
$(1011, 628, 395, 749)$,\adfsplit
$(1011, 576, 431, 960)$,
$(1011, 616, 439, 973)$,
$(1011, 552, 507, 868)$,
$(1011, 232, 333, 759)$,\adfsplit
$(1011, 461, 609, 765)$,
$(1011, 384, 549, 950)$,
$(1011, 392, 539, 732)$,
$(1011, 584, 629, 949)$,\adfsplit
$(1011, 517, 531, 829)$,
$(1011, 496, 693, 926)$,
$(1011, 372, 653, 755)$,
$(1011, 565, 641, 958)$,\adfsplit
$(1011, 224, 617, 971)$,
$(1011, 349, 515, 801)$,
$(1011, 408, 589, 760)$,
$(1011, 424, 476, 730)$,\adfsplit
$(1011, 280, 717, 831)$,
$(1011, 193, 201, 449)$,
$(1011, 701, 705, 637)$,
$(1011, 324, 577, 987)$,\adfsplit
$(1011, 716, 288, 935)$,
$(1011, 332, 448, 837)$,
$(1011, 624, 249, 904)$,
$(1011, 364, 177, 827)$,\adfsplit
$(1011, 484, 353, 731)$,
$(1011, 456, 620, 846)$,
$(1011, 640, 621, 744)$,
$(1011, 420, 428, 700)$,\adfsplit
$(1011, 692, 233, 741)$,
$(1011, 492, 421, 916)$,
$(1011, 688, 321, 975)$,
$(1011, 644, 441, 720)$,\adfsplit
$(1011, 344, 217, 1006)$,
$(1011, 309, 397, 581)$,
$(1011, 604, 513, 856)$,
$(1011, 368, 553, 888)$,\adfsplit
$(1011, 540, 676, 356)$,
$(1011, 468, 680, 865)$,
$(1011, 160, 176, 669)$,
$(1011, 412, 437, 857)$,\adfsplit
$(1011, 500, 689, 972)$,
$(1011, 608, 409, 938)$,
$(1011, 168, 524, 862)$,
$(1011, 632, 361, 825)$,\adfsplit
$(1011, 588, 357, 996)$,
$(1011, 200, 697, 993)$,
$(1011, 532, 601, 1010)$,
$(1011, 572, 377, 943)$,\adfsplit
$(1011, 481, 525, 425)$,
$(1012, 636, 641, 908)$,
$(1012, 168, 188, 937)$,
$(1012, 24, 47, 764)$,\adfsplit
$(1012, 712, 20, 739)$,
$(1012, 156, 185, 804)$,
$(1012, 356, 388, 33)$,
$(1012, 276, 309, 927)$,\adfsplit
$(1012, 48, 83, 979)$,
$(1012, 484, 546, 782)$,
$(1012, 292, 359, 767)$,
$(1012, 204, 287, 894)$,\adfsplit
$(1012, 392, 483, 986)$,
$(1012, 504, 596, 808)$,
$(1012, 260, 358, 623)$,
$(1012, 588, 713, 907)$,\adfsplit
$(1012, 548, 681, 909)$,
$(1012, 584, 13, 991)$,
$(1012, 148, 321, 606)$,
$(1012, 28, 205, 954)$,\adfsplit
$(1012, 180, 367, 560)$,
$(1012, 332, 523, 214)$,
$(1012, 716, 189, 805)$,
$(1012, 628, 108, 404)$,\adfsplit
$(1012, 4, 224, 897)$,
$(1012, 384, 614, 1000)$,
$(1012, 140, 373, 826)$,
$(1012, 408, 643, 766)$,\adfsplit
$(1012, 144, 403, 1001)$,
$(1012, 220, 480, 783)$,
$(1012, 372, 640, 905)$,
$(1012, 544, 98, 749)$,\adfsplit
$(1012, 556, 111, 812)$,
$(1012, 696, 259, 780)$,
$(1012, 336, 620, 799)$,
$(1012, 456, 43, 725)$,\adfsplit
$(1012, 684, 275, 876)$,
$(1012, 236, 557, 622)$,
$(1012, 612, 218, 848)$,
$(1012, 160, 492, 839)$,\adfsplit
$(1012, 252, 591, 952)$,
$(1012, 572, 202, 724)$,
$(1012, 208, 593, 843)$,
$(1012, 704, 397, 870)$,\adfsplit
$(1012, 436, 131, 946)$,
$(1012, 688, 385, 893)$,
$(1012, 472, 170, 741)$,
$(1012, 656, 357, 797)$,\adfsplit
$(1012, 16, 451, 852)$,
$(1012, 164, 658, 904)$,
$(1012, 64, 565, 793)$,
$(1012, 360, 190, 982)$,\adfsplit
$(1012, 520, 371, 912)$,
$(1012, 280, 137, 940)$,
$(1012, 632, 521, 860)$,
$(1012, 76, 687, 754)$,\adfsplit
$(1012, 440, 337, 770)$,
$(1012, 476, 382, 854)$,
$(1012, 448, 361, 933)$,
$(1012, 52, 693, 976)$,\adfsplit
$(1012, 284, 215, 968)$,
$(1012, 528, 466, 731)$,
$(1012, 660, 610, 835)$,
$(1012, 288, 239, 891)$,\adfsplit
$(1012, 692, 646, 995)$,
$(1012, 412, 383, 790)$,
$(1012, 184, 163, 985)$,
$(1012, 256, 246, 863)$,\adfsplit
$(1012, 540, 535, 734)$,
$(1012, 553, 570, 844)$,
$(1012, 453, 474, 886)$,
$(1012, 365, 410, 796)$,\adfsplit
$(1012, 97, 143, 811)$,
$(1012, 445, 494, 824)$,
$(1012, 625, 714, 866)$,
$(1012, 601, 705, 305)$,\adfsplit
$(1012, 649, 45, 282)$,
$(1012, 509, 631, 807)$,
$(1012, 49, 179, 411)$,
$(1012, 549, 689, 832)$,\adfsplit
$(1012, 217, 437, 721)$,
$(1012, 141, 386, 935)$,
$(1012, 613, 142, 1003)$,
$(1012, 545, 109, 733)$,\adfsplit
$(1012, 633, 206, 1008)$,
$(1012, 289, 602, 857)$,
$(1012, 89, 415, 723)$,
$(1012, 537, 187, 906)$,\adfsplit
$(1012, 85, 459, 917)$,
$(1012, 709, 387, 964)$,
$(1012, 433, 114, 771)$,
$(1012, 93, 499, 957)$,\adfsplit
$(1012, 65, 486, 818)$,
$(1012, 261, 698, 727)$,
$(1012, 401, 162, 726)$,
$(1012, 161, 650, 842)$,\adfsplit
$(1012, 237, 14, 834)$,
$(1012, 409, 210, 977)$,
$(1012, 313, 118, 813)$,
$(1012, 661, 467, 898)$,\adfsplit
$(1012, 685, 519, 791)$,
$(1012, 325, 174, 806)$,
$(1012, 353, 222, 755)$,
$(1012, 269, 139, 902)$,\adfsplit
$(1012, 57, 683, 816)$,
$(1012, 621, 530, 978)$,
$(1012, 113, 30, 963)$,
$(1012, 493, 446, 794)$,\adfsplit
$(1012, 21, 695, 942)$,
$(1012, 285, 254, 981)$,
$(1012, 457, 434, 969)$,
$(1012, 505, 491, 849)$,\adfsplit
$(1012, 533, 526, 874)$,
$(1012, 441, 439, 910)$,
$(1012, 346, 374, 845)$,
$(1012, 522, 562, 626)$,\adfsplit
$(1012, 706, 27, 947)$,
$(1012, 242, 291, 571)$,
$(1012, 454, 506, 934)$,
$(1012, 558, 655, 758)$,\adfsplit
$(1012, 58, 167, 939)$,
$(1012, 314, 471, 23)$,
$(1012, 234, 398, 949)$,
$(1012, 498, 719, 993)$,\adfsplit
$(1012, 2, 231, 822)$,
$(1012, 338, 579, 913)$,
$(1012, 94, 351, 774)$,
$(1012, 318, 578, 747)$,\adfsplit
$(1012, 534, 75, 773)$,
$(1012, 350, 618, 765)$,
$(1012, 86, 375, 950)$,
$(1012, 82, 422, 943)$,\adfsplit
$(1012, 574, 207, 1006)$,
$(1012, 274, 675, 877)$,
$(1012, 718, 507, 850)$,
$(1012, 342, 147, 777)$,\adfsplit
$(1012, 62, 619, 752)$,
$(1012, 450, 299, 795)$,
$(1012, 554, 407, 880)$,
$(1012, 286, 171, 817)$,\adfsplit
$(1012, 430, 419, 837)$,
$(1012, 327, 331, 779)$,
$(1012, 99, 107, 667)$,
$(1012, 255, 335, 7)$,\adfsplit
$(1012, 195, 311, 744)$,
$(1012, 11, 159, 928)$,
$(1012, 51, 263, 919)$,
$(1012, 127, 435, 762)$,\adfsplit
$(1012, 12, 573, 872)$,
$(1012, 60, 647, 911)$,
$(1012, 36, 609, 936)$,
$(1012, 9, 119, 787)$,\adfsplit
$(1012, 0, 105, 722)$,
$(1012, 25, 406, 785)$,
$(1012, 40, 17, 757)$,
$(1012, 10, 126, 882)$,\adfsplit
$(1012, 54, 250, 756)$,
$(1012, 5, 278, 903)$,
$(1012, 15, 67, 788)$,
$(1012, 32, 381, 847)$,\adfsplit
$(1012, 34, 475, 959)$,
$(1012, 84, 247, 789)$,
$(1012, 26, 322, 19)$,
$(1012, 68, 226, 728)$,\adfsplit
$(1012, 50, 115, 915)$,
$(1012, 1, 678, 878)$,
$(1012, 29, 130, 887)$,
$(1012, 116, 73, 931)$,\adfsplit
$(1012, 44, 599, 944)$,
$(1012, 8, 310, 772)$,
$(1012, 72, 121, 892)$,
$(1012, 38, 150, 550)$,\adfsplit
$(1012, 70, 78, 662)$,
$(1012, 6, 151, 334)$,
$(1012, 18, 178, 362)$,
$(1012, 42, 290, 639)$,\adfsplit
$(1012, 46, 138, 899)$,
$(1012, 56, 418, 967)$,
$(1012, 74, 390, 948)$,
$(1012, 61, 543, 828)$,\adfsplit
$(1012, 122, 154, 354)$,
$(1012, 37, 634, 992)$,
$(1012, 41, 586, 924)$,
$(1012, 81, 638, 932)$,\adfsplit
$(1012, 193, 66, 786)$,
$(1012, 53, 134, 378)$,
$(1012, 102, 106, 841)$,
$(1012, 90, 279, 890)$,\adfsplit
$(1012, 281, 146, 735)$,
$(1012, 59, 391, 855)$,
$(1012, 110, 87, 941)$,
$(1012, 145, 413, 821)$,\adfsplit
$(1012, 177, 582, 55)$,
$(1012, 69, 702, 990)$,
$(1012, 152, 166, 729)$,
$(1012, 22, 258, 831)$,\adfsplit
$(1012, 194, 155, 1004)$,
$(1012, 182, 539, 595)$,
$(1012, 80, 191, 740)$,
$(1012, 129, 461, 743)$,\adfsplit
$(1012, 158, 583, 627)$,
$(1012, 153, 575, 867)$,
$(1012, 266, 711, 851)$,
$(1012, 169, 525, 859)$,\adfsplit
$(1012, 88, 270, 884)$,
$(1012, 186, 326, 921)$,
$(1012, 301, 230, 792)$,
$(1012, 31, 219, 455)$,\adfsplit
$(1012, 298, 35, 753)$,
$(1012, 173, 306, 750)$,
$(1012, 262, 330, 945)$,
$(1012, 117, 566, 901)$,\adfsplit
$(1012, 302, 319, 781)$,
$(1012, 238, 447, 836)$,
$(1012, 77, 502, 864)$,
$(1012, 370, 135, 784)$,\adfsplit
$(1012, 3, 223, 820)$,
$(1012, 198, 495, 738)$,
$(1012, 149, 366, 858)$,
$(1012, 128, 594, 916)$,\adfsplit
$(1012, 462, 323, 938)$,
$(1012, 394, 547, 748)$,
$(1012, 414, 503, 918)$,
$(1012, 449, 294, 798)$,\adfsplit
$(1012, 438, 607, 958)$,
$(1012, 104, 630, 970)$,
$(1012, 101, 542, 830)$,
$(1012, 470, 199, 996)$,\adfsplit
$(1012, 458, 175, 975)$,
$(1012, 402, 651, 853)$,
$(1012, 426, 95, 742)$,
$(1012, 442, 563, 987)$,\adfsplit
$(1012, 517, 490, 925)$,
$(1012, 497, 482, 895)$,
$(1012, 514, 283, 972)$,
$(1012, 253, 478, 883)$,\adfsplit
$(1012, 592, 518, 720)$,
$(1012, 92, 666, 736)$,
$(1012, 201, 538, 929)$,
$(1012, 598, 399, 971)$,\adfsplit
$(1012, 510, 339, 1010)$,
$(1012, 564, 674, 775)$,
$(1012, 157, 590, 865)$,
$(1012, 400, 642, 889)$,\adfsplit
$(1012, 657, 710, 840)$,
$(1012, 529, 670, 960)$,
$(1012, 668, 654, 759)$,
$(1012, 393, 682, 965)$,\adfsplit
$(1012, 429, 690, 815)$,
$(1012, 561, 686, 973)$,
$(1012, 485, 694, 998)$,
$(1012, 272, 605, 213)$,\adfsplit
$(1012, 209, 345, 577)$,
$(1012, 165, 463, 569)$,
$(1012, 277, 405, 125)$,
$(1012, 112, 241, 417)$,\adfsplit
$(1012, 329, 589, 862)$,
$(1012, 297, 307, 257)$,
$(1012, 249, 355, 846)$,
$(1012, 308, 469, 245)$,\adfsplit
$(1012, 172, 324, 481)$,
$(1012, 133, 473, 730)$,
$(1012, 240, 225, 956)$,
$(1012, 508, 369, 809)$,\adfsplit
$(1012, 312, 333, 637)$,
$(1012, 265, 477, 955)$,
$(1012, 273, 347, 861)$,
$(1012, 616, 197, 810)$,\adfsplit
$(1012, 341, 531, 869)$,
$(1012, 320, 465, 896)$,
$(1012, 233, 421, 732)$,
$(1012, 645, 71, 825)$,\adfsplit
$(1012, 489, 541, 871)$,
$(1012, 377, 501, 761)$,
$(1012, 452, 425, 760)$,
$(1012, 317, 513, 868)$,\adfsplit
$(1012, 132, 221, 328)$,
$(1012, 293, 559, 802)$,
$(1012, 376, 717, 951)$,
$(1012, 536, 617, 304)$,\adfsplit
$(1012, 624, 677, 999)$,
$(1012, 597, 679, 961)$,
$(1012, 604, 389, 1007)$,
$(1012, 228, 697, 994)$,\adfsplit
$(1012, 701, 211, 989)$,
$(1012, 524, 349, 962)$,
$(1012, 444, 669, 922)$,
$(1012, 576, 585, 833)$,\adfsplit
$(1012, 673, 423, 800)$,
$(1012, 424, 488, 629)$,
$(1012, 608, 665, 768)$,
$(1012, 672, 181, 974)$,\adfsplit
$(1012, 420, 229, 983)$,
$(1012, 428, 581, 966)$,
$(1012, 368, 653, 900)$,
$(1012, 340, 380, 468)$,\adfsplit
$(1012, 664, 120, 303)$,
$(1012, 136, 192, 296)$,
$(1012, 348, 460, 699)$,
$(1012, 587, 663, 745)$,\adfsplit
$(1012, 432, 676, 819)$,
$(1012, 568, 648, 176)$,
$(1012, 216, 123, 930)$,
$(1012, 352, 251, 923)$,\adfsplit
$(1012, 200, 703, 829)$,
$(1012, 212, 227, 737)$,
$(1012, 232, 527, 644)$,
$(1012, 344, 715, 814)$,\adfsplit
$(1012, 512, 63, 776)$,
$(1012, 416, 343, 746)$,
$(1012, 96, 479, 914)$,
$(1012, 515, 615, 856)$,\adfsplit
$(1012, 600, 659, 803)$,
$(1012, 271, 611, 888)$,
$(1012, 552, 395, 827)$,
$(1012, 300, 379, 551)$,\adfsplit
$(1012, 396, 363, 926)$,
$(1012, 235, 431, 769)$,
$(1012, 364, 680, 838)$,
$(1012, 100, 248, 778)$,\adfsplit
$(1012, 532, 603, 980)$,
$(1012, 496, 500, 801)$,
$(1012, 464, 700, 881)$,
$(1012, 316, 315, 1005)$,\adfsplit
$(1012, 652, 267, 984)$,
$(1012, 196, 183, 823)$,
$(1012, 708, 691, 1009)$,
$(1012, 268, 555, 873)$,\adfsplit
$(1012, 264, 203, 988)$,
$(1012, 443, 511, 875)$,
$(1012, 707, 79, 763)$,
$(1012, 516, 295, 920)$,\adfsplit
$(1012, 635, 39, 751)$,
$(1012, 124, 671, 1002)$,
$(1012, 244, 487, 997)$,
$(1012, 103, 243, 953)$,\adfsplit
$(1012, 567, 91, 879)$,
$(1012, 580, 427, 885)$,
$(25, 86, 455, 508)$,
$(39, 198, 352, 553)$,\adfsplit
$(73, 414, 436, 615)$,
$(92, 429, 582, 607)$,
$(356, 565, 603, 670)$,
$(416, 450, 647, 709)$,\adfsplit
$(152, 174, 247, 429)$,
$(87, 374, 484, 557)$,
$(119, 344, 561, 570)$,
$(33, 154, 271, 480)$,\adfsplit
$(29, 262, 320, 367)$,
$(24, 623, 645, 658)$,
$(55, 105, 348, 454)$,
$(253, 368, 558, 687)$,\adfsplit
$(69, 412, 414, 619)$,
$(344, 463, 490, 705)$,
$(56, 94, 437, 679)$,
$(185, 192, 411, 514)$,\adfsplit
$(119, 308, 558, 697)$,
$(167, 208, 410, 613)$,
$(158, 395, 405, 672)$,
$(104, 563, 589, 682)$,\adfsplit
$(349, 484, 530, 611)$,
$(303, 346, 557, 632)$,
$(69, 544, 554, 679)$,
$(81, 252, 383, 466)$,\adfsplit
$(165, 562, 596, 607)$,
$(472, 565, 566, 587)$,
$(3, 144, 314, 409)$,
$(58, 137, 488, 715)$,\adfsplit
$(207, 336, 421, 454)$,
$(83, 130, 336, 549)$,
$(104, 361, 419, 526)$,
$(189, 259, 428, 582)$,\adfsplit
$(242, 251, 385, 592)$,
$(42, 388, 429, 587)$,
$(16, 74, 467, 697)$,
$(114, 367, 616, 629)$,\adfsplit
$(33, 342, 632, 719)$,
$(140, 249, 378, 595)$,
$(11, 349, 400, 486)$,
$(163, 610, 669, 716)$,\adfsplit
$(126, 139, 164, 225)$,
$(78, 89, 344, 499)$,
$(1, 280, 335, 446)$,
$(179, 284, 666, 717)$,\adfsplit
$(86, 121, 219, 304)$,
$(113, 232, 282, 643)$,
$(105, 146, 508, 551)$,
$(398, 589, 675, 712)$,\adfsplit
$(82, 289, 407, 680)$,
$(35, 397, 408, 542)$,
$(80, 505, 599, 618)$,
$(534, 637, 692, 699)$,\adfsplit
$(196, 227, 482, 597)$,
$(88, 342, 379, 645)$,
$(52, 314, 425, 427)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto x$ for $960 \le x < 1011$,
$x \mapsto (x - 1011 + 2 j \adfmod{360}) + 1011$ for $x \ge 1011$,
$0 \le j < 180$.
\ADFvfyParStart{(1371, ((731, 180, ((720, 4), (240, 120), (51, 51), (360, 2)))), ((120, 6), (291, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 291^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,297,360}
\noindent{\boldmath $ 120^{6} 297^{1} 360^{1} $}~
With the point set $Z_{1377}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1016\}$, and
 $\{1017, 1018, \dots, 1376\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1017, 264, 268, 326)$,
$(1017, 144, 151, 789)$,
$(1017, 588, 596, 196)$,
$(1017, 440, 456, 247)$,\adfsplit
$(1017, 360, 377, 441)$,
$(1017, 336, 358, 786)$,
$(1017, 496, 519, 880)$,
$(1017, 184, 225, 736)$,\adfsplit
$(1017, 312, 364, 844)$,
$(1017, 564, 620, 124)$,
$(1017, 276, 335, 778)$,
$(1017, 500, 563, 585)$,\adfsplit
$(1017, 388, 482, 867)$,
$(1017, 68, 166, 427)$,
$(1017, 352, 465, 753)$,
$(1017, 696, 97, 854)$,\adfsplit
$(1017, 272, 394, 758)$,
$(1017, 532, 656, 767)$,
$(1017, 12, 141, 929)$,
$(1017, 60, 199, 793)$,\adfsplit
$(1017, 432, 575, 362)$,
$(1017, 296, 455, 720)$,
$(1017, 240, 400, 971)$,
$(1017, 604, 48, 861)$,\adfsplit
$(1017, 96, 262, 912)$,
$(1017, 220, 391, 407)$,
$(1017, 404, 576, 858)$,
$(1017, 476, 653, 869)$,\adfsplit
$(1017, 492, 700, 1005)$,
$(1017, 472, 681, 891)$,
$(1017, 544, 39, 840)$,
$(1017, 308, 528, 860)$,\adfsplit
$(1017, 92, 339, 964)$,
$(1017, 580, 115, 567)$,
$(1017, 252, 512, 910)$,
$(1017, 460, 3, 239)$,\adfsplit
$(1017, 260, 526, 865)$,
$(1017, 116, 383, 893)$,
$(1017, 128, 415, 966)$,
$(1017, 84, 374, 1000)$,\adfsplit
$(1017, 372, 671, 936)$,
$(1017, 112, 416, 961)$,
$(1017, 376, 687, 825)$,
$(1017, 560, 156, 768)$,\adfsplit
$(1017, 132, 457, 881)$,
$(1017, 436, 56, 923)$,
$(1017, 172, 553, 875)$,
$(1017, 292, 13, 955)$,\adfsplit
$(1017, 592, 315, 976)$,
$(1017, 180, 706, 947)$,
$(1017, 208, 17, 824)$,
$(1017, 464, 285, 808)$,\adfsplit
$(1017, 480, 313, 805)$,
$(1017, 64, 618, 928)$,
$(1017, 88, 675, 863)$,
$(1017, 248, 139, 911)$,\adfsplit
$(1017, 232, 129, 952)$,
$(1017, 380, 309, 812)$,
$(1017, 16, 667, 770)$,
$(1017, 44, 707, 809)$,\adfsplit
$(1017, 368, 318, 784)$,
$(1017, 72, 23, 762)$,
$(1017, 680, 633, 772)$,
$(1017, 204, 159, 926)$,\adfsplit
$(1017, 448, 405, 781)$,
$(1017, 348, 329, 957)$,
$(1017, 77, 86, 741)$,
$(1017, 409, 425, 213)$,\adfsplit
$(1017, 541, 566, 851)$,
$(1017, 577, 621, 740)$,
$(1017, 513, 571, 852)$,
$(1017, 65, 142, 554)$,\adfsplit
$(1017, 201, 282, 898)$,
$(1017, 53, 170, 301)$,
$(1017, 93, 229, 714)$,
$(1017, 637, 54, 864)$,\adfsplit
$(1017, 625, 45, 821)$,
$(1017, 241, 422, 630)$,
$(1017, 669, 134, 754)$,
$(1017, 109, 298, 582)$,\adfsplit
$(1017, 393, 583, 802)$,
$(1017, 117, 334, 795)$,
$(1017, 221, 439, 904)$,
$(1017, 697, 203, 950)$,\adfsplit
$(1017, 237, 478, 98)$,
$(1017, 29, 274, 918)$,
$(1017, 497, 49, 974)$,
$(1017, 21, 323, 791)$,\adfsplit
$(1017, 493, 90, 986)$,
$(1017, 317, 643, 848)$,
$(1017, 373, 702, 841)$,
$(1017, 489, 121, 486)$,\adfsplit
$(1017, 597, 251, 862)$,
$(1017, 545, 242, 908)$,
$(1017, 445, 158, 745)$,
$(1017, 145, 615, 983)$,\adfsplit
$(1017, 469, 303, 959)$,
$(1017, 557, 430, 937)$,
$(1017, 25, 674, 831)$,
$(1017, 529, 467, 899)$,\adfsplit
$(1017, 521, 483, 724)$,
$(1017, 417, 403, 981)$,
$(1017, 125, 114, 738)$,
$(1017, 509, 499, 756)$,\adfsplit
$(1017, 70, 71, 889)$,
$(1017, 606, 650, 984)$,
$(1017, 246, 302, 969)$,
$(1017, 50, 162, 634)$,\adfsplit
$(1017, 402, 530, 175)$,
$(1017, 42, 182, 846)$,
$(1017, 34, 194, 994)$,
$(1017, 686, 135, 1011)$,\adfsplit
$(1017, 558, 10, 922)$,
$(1017, 254, 438, 111)$,
$(1017, 306, 523, 728)$,
$(1017, 146, 366, 759)$,\adfsplit
$(1017, 270, 511, 828)$,
$(1017, 418, 662, 737)$,
$(1017, 534, 59, 1010)$,
$(1017, 378, 670, 820)$,\adfsplit
$(1017, 694, 271, 804)$,
$(1017, 26, 355, 962)$,
$(1017, 46, 395, 811)$,
$(1017, 590, 226, 806)$,\adfsplit
$(1017, 462, 127, 773)$,
$(1017, 498, 167, 343)$,
$(1017, 202, 659, 845)$,
$(1017, 310, 99, 883)$,\adfsplit
$(1017, 550, 359, 938)$,
$(1017, 642, 459, 752)$,
$(1017, 30, 651, 902)$,
$(1017, 518, 423, 856)$,\adfsplit
$(1017, 82, 15, 941)$,
$(1017, 390, 331, 935)$,
$(1017, 94, 87, 874)$,
$(1017, 679, 35, 279)$,\adfsplit
$(1017, 287, 387, 765)$,
$(1017, 611, 7, 951)$,
$(1017, 155, 327, 1008)$,
$(1017, 291, 503, 940)$,\adfsplit
$(1017, 255, 515, 843)$,
$(1017, 143, 487, 1012)$,
$(1017, 223, 579, 896)$,
$(1017, 28, 446, 815)$,\adfsplit
$(1017, 1, 598, 734)$,
$(1017, 51, 367, 925)$,
$(1017, 6, 130, 743)$,
$(1017, 33, 574, 873)$,\adfsplit
$(1017, 61, 110, 792)$,
$(1017, 0, 421, 945)$,
$(1017, 24, 461, 769)$,
$(1017, 4, 288, 721)$,\adfsplit
$(1017, 31, 123, 827)$,
$(1017, 52, 198, 744)$,
$(1017, 76, 481, 980)$,
$(1017, 27, 379, 999)$,\adfsplit
$(1017, 108, 451, 967)$,
$(1017, 20, 351, 924)$,
$(1017, 32, 160, 635)$,
$(1017, 36, 187, 763)$,\adfsplit
$(1017, 40, 231, 739)$,
$(1017, 120, 325, 859)$,
$(1017, 136, 501, 731)$,
$(1017, 8, 703, 1004)$,\adfsplit
$(1017, 73, 257, 985)$,
$(1017, 9, 470, 948)$,
$(1017, 41, 183, 818)$,
$(1017, 176, 295, 760)$,\adfsplit
$(1017, 104, 347, 43)$,
$(1017, 38, 599, 892)$,
$(1017, 69, 614, 816)$,
$(1017, 18, 191, 319)$,\adfsplit
$(1017, 2, 55, 639)$,
$(1017, 140, 294, 838)$,
$(1017, 57, 83, 958)$,
$(1017, 80, 211, 299)$,\adfsplit
$(1017, 200, 375, 915)$,
$(1017, 14, 91, 755)$,
$(1017, 101, 678, 835)$,
$(1017, 100, 157, 876)$,\adfsplit
$(1017, 22, 591, 623)$,
$(1017, 47, 195, 944)$,
$(1017, 67, 179, 507)$,
$(1017, 148, 230, 1009)$,\adfsplit
$(1017, 37, 197, 990)$,
$(1017, 79, 107, 879)$,
$(1017, 192, 524, 965)$,
$(1017, 169, 267, 1003)$,\adfsplit
$(1017, 113, 426, 837)$,
$(1017, 63, 311, 995)$,
$(1017, 105, 502, 1014)$,
$(1017, 164, 263, 381)$,\adfsplit
$(1017, 212, 149, 817)$,
$(1017, 102, 603, 887)$,
$(1017, 62, 595, 733)$,
$(1017, 224, 81, 931)$,\adfsplit
$(1017, 122, 150, 839)$,
$(1017, 152, 531, 732)$,
$(1017, 216, 75, 890)$,
$(1017, 168, 443, 726)$,\adfsplit
$(1017, 244, 517, 853)$,
$(1017, 236, 685, 991)$,
$(1017, 300, 89, 972)$,
$(1017, 188, 479, 66)$,\adfsplit
$(1017, 74, 719, 900)$,
$(1017, 161, 429, 780)$,
$(1017, 324, 95, 819)$,
$(1017, 265, 171, 857)$,\adfsplit
$(1017, 228, 413, 785)$,
$(1017, 284, 573, 905)$,
$(1017, 396, 181, 850)$,
$(1017, 316, 186, 730)$,\adfsplit
$(1017, 304, 103, 822)$,
$(1017, 5, 289, 942)$,
$(1017, 133, 371, 932)$,
$(1017, 153, 494, 970)$,\adfsplit
$(1017, 218, 490, 989)$,
$(1017, 106, 206, 776)$,
$(1017, 85, 322, 551)$,
$(1017, 256, 612, 954)$,\adfsplit
$(1017, 280, 572, 777)$,
$(1017, 174, 119, 993)$,
$(1017, 344, 514, 723)$,
$(1017, 137, 266, 286)$,\adfsplit
$(1017, 245, 537, 154)$,
$(1017, 193, 527, 832)$,
$(1017, 249, 510, 779)$,
$(1017, 542, 463, 909)$,\adfsplit
$(1017, 217, 711, 771)$,
$(1017, 126, 647, 906)$,
$(1017, 190, 663, 913)$,
$(1017, 185, 607, 803)$,\adfsplit
$(1017, 269, 321, 433)$,
$(1017, 243, 535, 988)$,
$(1017, 484, 450, 1007)$,
$(1017, 147, 215, 790)$,\adfsplit
$(1017, 207, 259, 813)$,
$(1017, 189, 346, 601)$,
$(1017, 424, 131, 872)$,
$(1017, 178, 631, 814)$,\adfsplit
$(1017, 636, 399, 934)$,
$(1017, 118, 411, 782)$,
$(1017, 638, 11, 987)$,
$(1017, 173, 495, 968)$,\adfsplit
$(1017, 227, 447, 903)$,
$(1017, 419, 559, 810)$,
$(1017, 628, 471, 735)$,
$(1017, 504, 710, 914)$,\adfsplit
$(1017, 632, 435, 750)$,
$(1017, 238, 275, 794)$,
$(1017, 420, 214, 1016)$,
$(1017, 505, 718, 766)$,\adfsplit
$(1017, 646, 619, 886)$,
$(1017, 278, 587, 897)$,
$(1017, 586, 691, 871)$,
$(1017, 704, 695, 884)$,\adfsplit
$(1017, 539, 543, 894)$,
$(1017, 453, 283, 725)$,
$(1017, 342, 547, 927)$,
$(1017, 644, 431, 842)$,\adfsplit
$(1017, 356, 219, 956)$,
$(1017, 354, 555, 775)$,
$(1017, 594, 655, 920)$,
$(1017, 307, 363, 1001)$,\adfsplit
$(1017, 434, 475, 975)$,
$(1017, 626, 163, 748)$,
$(1017, 412, 222, 823)$,
$(1017, 330, 491, 919)$,\adfsplit
$(1017, 210, 627, 916)$,
$(1017, 234, 19, 801)$,
$(1017, 314, 683, 949)$,
$(1017, 58, 235, 946)$,\adfsplit
$(1017, 578, 715, 798)$,
$(1017, 250, 699, 729)$,
$(1017, 350, 666, 749)$,
$(1017, 297, 398, 449)$,\adfsplit
$(1017, 361, 454, 727)$,
$(1017, 442, 654, 833)$,
$(1017, 345, 78, 888)$,
$(1017, 452, 406, 930)$,\adfsplit
$(1017, 709, 414, 757)$,
$(1017, 717, 382, 746)$,
$(1017, 428, 622, 978)$,
$(1017, 508, 689, 997)$,\adfsplit
$(1017, 177, 281, 673)$,
$(1017, 320, 485, 797)$,
$(1017, 661, 410, 836)$,
$(1017, 209, 602, 788)$,\adfsplit
$(1017, 349, 458, 474)$,
$(1017, 365, 506, 901)$,
$(1017, 569, 649, 369)$,
$(1017, 716, 233, 953)$,\adfsplit
$(1017, 660, 713, 800)$,
$(1017, 676, 353, 787)$,
$(1017, 708, 593, 847)$,
$(1017, 340, 337, 943)$,\adfsplit
$(1017, 608, 305, 870)$,
$(1017, 401, 610, 855)$,
$(1017, 540, 473, 939)$,
$(1017, 561, 658, 907)$,\adfsplit
$(1017, 692, 609, 761)$,
$(1017, 357, 682, 783)$,
$(1017, 258, 290, 1015)$,
$(1017, 648, 386, 796)$,\adfsplit
$(1017, 205, 138, 742)$,
$(1017, 538, 546, 1002)$,
$(1017, 333, 690, 992)$,
$(1017, 165, 397, 973)$,\adfsplit
$(1017, 385, 605, 933)$,
$(1017, 549, 338, 747)$,
$(1017, 581, 466, 764)$,
$(1017, 533, 657, 977)$,\adfsplit
$(1017, 617, 570, 834)$,
$(1017, 613, 705, 878)$,
$(1017, 370, 522, 979)$,
$(1017, 664, 698, 829)$,\adfsplit
$(1017, 273, 277, 826)$,
$(1017, 341, 562, 885)$,
$(1017, 672, 641, 963)$,
$(1017, 516, 665, 998)$,\adfsplit
$(1017, 408, 565, 982)$,
$(1017, 536, 652, 866)$,
$(1017, 444, 640, 921)$,
$(1017, 552, 693, 917)$,\adfsplit
$(1017, 684, 677, 996)$,
$(1017, 556, 624, 830)$,
$(1017, 584, 437, 1013)$,
$(1017, 712, 701, 807)$,\adfsplit
$(1017, 488, 525, 849)$,
$(1017, 600, 477, 751)$,
$(1017, 548, 568, 774)$,
$(1017, 328, 468, 868)$,\adfsplit
$(1017, 332, 645, 722)$,
$(1017, 668, 629, 799)$,
$(1017, 384, 520, 1006)$,
$(1017, 392, 261, 882)$,\adfsplit
$(1017, 688, 589, 877)$,
$(1017, 616, 389, 895)$,
$(1017, 253, 293, 960)$,
$(1018, 604, 605, 912)$,\adfsplit
$(1018, 568, 583, 946)$,
$(1018, 592, 620, 667)$,
$(1018, 356, 387, 156)$,
$(1018, 580, 612, 981)$,\adfsplit
$(1018, 172, 216, 977)$,
$(1018, 588, 634, 813)$,
$(1018, 28, 79, 806)$,
$(1018, 24, 91, 496)$,\adfsplit
$(1018, 416, 490, 157)$,
$(1018, 348, 424, 43)$,
$(1018, 200, 286, 985)$,
$(1018, 364, 456, 1013)$,\adfsplit
$(1018, 44, 141, 931)$,
$(1018, 536, 636, 879)$,
$(1018, 584, 694, 925)$,
$(1018, 116, 243, 937)$,\adfsplit
$(1018, 712, 139, 737)$,
$(1018, 516, 677, 814)$,
$(1018, 344, 513, 944)$,
$(1018, 0, 202, 323)$,\adfsplit
$(1018, 208, 419, 865)$,
$(1018, 316, 528, 940)$,
$(1018, 400, 623, 901)$,
$(1018, 368, 593, 1014)$,\adfsplit
$(1018, 608, 117, 948)$,
$(1018, 508, 32, 938)$,
$(1018, 688, 218, 780)$,
$(1018, 524, 63, 877)$,\adfsplit
$(1018, 56, 324, 725)$,
$(1018, 644, 207, 726)$,
$(1018, 12, 315, 854)$,
$(1018, 572, 160, 973)$,\adfsplit
$(1018, 436, 25, 755)$,
$(1018, 716, 343, 727)$,
$(1018, 432, 65, 795)$,
$(1018, 512, 175, 957)$,\adfsplit
$(1018, 376, 59, 815)$,
$(1018, 68, 474, 884)$,
$(1018, 284, 691, 179)$,
$(1018, 224, 666, 821)$,\adfsplit
$(1018, 384, 121, 735)$,
$(1018, 108, 573, 784)$,
$(1018, 632, 397, 874)$,
$(1018, 188, 705, 769)$,\adfsplit
$(1018, 404, 205, 827)$,
$(1018, 452, 277, 958)$,
$(1018, 428, 265, 836)$,
$(1018, 576, 415, 873)$,\adfsplit
$(1018, 212, 73, 972)$,
$(1018, 176, 49, 791)$,
$(1018, 708, 587, 835)$,
$(1018, 460, 342, 756)$,\adfsplit
$(1018, 392, 282, 812)$,
$(1018, 396, 321, 922)$,
$(1018, 468, 409, 732)$,
$(1018, 420, 383, 863)$,\adfsplit
$(1018, 228, 193, 896)$,
$(1018, 184, 155, 799)$,
$(1018, 473, 475, 959)$,
$(1018, 269, 290, 447)$,\adfsplit
$(1018, 645, 706, 894)$,
$(1018, 349, 417, 743)$,
$(1018, 233, 338, 921)$,
$(1018, 57, 170, 990)$,\adfsplit
$(1018, 673, 75, 892)$,
$(1018, 505, 650, 746)$,
$(1018, 305, 451, 796)$,
$(1018, 13, 166, 810)$,\adfsplit
$(1018, 41, 206, 924)$,
$(1018, 189, 361, 1008)$,
$(1018, 301, 477, 143)$,
$(1018, 101, 289, 820)$,\adfsplit
$(1018, 317, 522, 122)$,
$(1018, 701, 214, 880)$,
$(1018, 621, 154, 883)$,
$(1018, 209, 471, 859)$,\adfsplit
$(1018, 133, 399, 965)$,
$(1018, 625, 203, 807)$,
$(1018, 581, 181, 961)$,
$(1018, 45, 390, 928)$,\adfsplit
$(1018, 297, 653, 935)$,
$(1018, 585, 235, 745)$,
$(1018, 617, 274, 841)$,
$(1018, 197, 606, 947)$,\adfsplit
$(1018, 509, 219, 744)$,
$(1018, 433, 171, 849)$,
$(1018, 129, 642, 816)$,
$(1018, 717, 514, 800)$,\adfsplit
$(1018, 373, 174, 825)$,
$(1018, 53, 582, 730)$,
$(1018, 137, 710, 890)$,
$(1018, 313, 167, 768)$,\adfsplit
$(1018, 225, 83, 738)$,
$(1018, 381, 251, 861)$,
$(1018, 149, 86, 1003)$,
$(1018, 285, 246, 805)$,\adfsplit
$(1018, 385, 370, 819)$,
$(1018, 106, 115, 778)$,
$(1018, 130, 147, 895)$,
$(1018, 110, 162, 785)$,\adfsplit
$(1018, 358, 427, 853)$,
$(1018, 542, 631, 980)$,
$(1018, 566, 679, 979)$,
$(1018, 562, 678, 750)$,\adfsplit
$(1018, 578, 707, 838)$,
$(1018, 66, 211, 740)$,
$(1018, 222, 410, 942)$,
$(1018, 654, 159, 945)$,\adfsplit
$(1018, 266, 498, 1005)$,
$(1018, 242, 510, 739)$,
$(1018, 434, 719, 923)$,
$(1018, 350, 646, 995)$,\adfsplit
$(1018, 518, 111, 797)$,
$(1018, 314, 647, 952)$,
$(1018, 334, 686, 999)$,
$(1018, 230, 55, 722)$,\adfsplit
$(1018, 190, 51, 966)$,
$(1018, 422, 287, 753)$,
$(1018, 234, 107, 734)$,
$(1018, 138, 23, 887)$,\adfsplit
$(1018, 90, 699, 851)$,
$(1018, 442, 335, 1009)$,
$(1018, 454, 351, 736)$,
$(1018, 378, 307, 889)$,\adfsplit
$(1018, 702, 651, 943)$,
$(1018, 714, 683, 1011)$,
$(1018, 58, 35, 751)$,
$(1018, 263, 283, 905)$,\adfsplit
$(1018, 547, 627, 1010)$,
$(1018, 403, 527, 721)$,
$(1018, 371, 535, 850)$,
$(1018, 151, 347, 761)$,\adfsplit
$(1018, 119, 319, 996)$,
$(1018, 715, 291, 986)$,
$(1018, 71, 379, 747)$,
$(1018, 327, 659, 792)$,\adfsplit
$(1018, 2, 339, 741)$,
$(1018, 36, 435, 802)$,
$(1018, 18, 3, 858)$,
$(1018, 34, 459, 860)$,\adfsplit
$(1018, 15, 355, 808)$,
$(1018, 8, 563, 941)$,
$(1018, 22, 443, 904)$,
$(1018, 10, 158, 911)$,\adfsplit
$(1018, 52, 29, 898)$,
$(1018, 40, 529, 856)$,
$(1018, 20, 19, 864)$,
$(1018, 1, 341, 967)$,\adfsplit
$(1018, 33, 365, 926)$,
$(1018, 80, 183, 754)$,
$(1018, 21, 463, 1000)$,
$(1018, 69, 46, 962)$,\adfsplit
$(1018, 7, 47, 543)$,
$(1018, 4, 97, 804)$,
$(1018, 16, 295, 551)$,
$(1018, 48, 293, 763)$,\adfsplit
$(1018, 60, 299, 731)$,
$(1018, 37, 670, 1004)$,
$(1018, 64, 611, 828)$,
$(1018, 5, 182, 818)$,\adfsplit
$(1018, 76, 164, 312)$,
$(1018, 100, 372, 14)$,
$(1018, 88, 479, 711)$,
$(1018, 61, 558, 760)$,\adfsplit
$(1018, 84, 470, 772)$,
$(1018, 112, 467, 531)$,
$(1018, 96, 11, 936)$,
$(1018, 92, 276, 687)$,\adfsplit
$(1018, 118, 99, 915)$,
$(1018, 38, 595, 875)$,
$(1018, 6, 523, 955)$,
$(1018, 78, 483, 876)$,\adfsplit
$(1018, 72, 152, 550)$,
$(1018, 128, 450, 703)$,
$(1018, 26, 102, 824)$,
$(1018, 95, 367, 971)$,\adfsplit
$(1018, 31, 39, 599)$,
$(1018, 104, 369, 575)$,
$(1018, 120, 296, 633)$,
$(1018, 140, 123, 984)$,\adfsplit
$(1018, 54, 359, 446)$,
$(1018, 62, 615, 837)$,
$(1018, 236, 245, 976)$,
$(1018, 30, 27, 817)$,\adfsplit
$(1018, 9, 109, 767)$,
$(1018, 93, 329, 759)$,
$(1018, 132, 201, 67)$,
$(1018, 124, 337, 597)$,\adfsplit
$(1018, 136, 248, 600)$,
$(1018, 42, 519, 811)$,
$(1018, 148, 380, 681)$,
$(1018, 144, 332, 839)$,\adfsplit
$(1018, 146, 150, 852)$,
$(1018, 81, 310, 770)$,
$(1018, 260, 493, 77)$,
$(1018, 125, 241, 846)$,\adfsplit
$(1018, 204, 405, 733)$,
$(1018, 70, 306, 991)$,
$(1018, 180, 281, 657)$,
$(1018, 240, 591, 989)$,\adfsplit
$(1018, 272, 395, 900)$,
$(1018, 168, 485, 857)$,
$(1018, 320, 360, 256)$,
$(1018, 220, 675, 822)$,\adfsplit
$(1018, 244, 579, 920)$,
$(1018, 192, 488, 960)$,
$(1018, 74, 503, 932)$,
$(1018, 196, 540, 970)$,\adfsplit
$(1018, 210, 302, 466)$,
$(1018, 165, 486, 526)$,
$(1018, 264, 502, 831)$,
$(1018, 232, 145, 951)$,\adfsplit
$(1018, 280, 318, 728)$,
$(1018, 288, 545, 848)$,
$(1018, 252, 455, 749)$,
$(1018, 268, 465, 98)$,\adfsplit
$(1018, 292, 630, 742)$,
$(1018, 114, 194, 610)$,
$(1018, 89, 178, 87)$,
$(1018, 300, 641, 776)$,\adfsplit
$(1018, 238, 326, 515)$,
$(1018, 308, 718, 983)$,
$(1018, 336, 187, 964)$,
$(1018, 328, 501, 974)$,\adfsplit
$(1018, 340, 492, 993)$,
$(1018, 134, 198, 1012)$,
$(1018, 223, 411, 834)$,
$(1018, 17, 259, 618)$,\adfsplit
$(1018, 476, 105, 723)$,
$(1018, 161, 322, 843)$,
$(1018, 672, 674, 826)$,
$(1018, 304, 530, 765)$,\adfsplit
$(1018, 352, 709, 867)$,
$(1018, 153, 499, 844)$,
$(1018, 262, 458, 724)$,
$(1018, 692, 695, 788)$,\adfsplit
$(1018, 113, 594, 929)$,
$(1018, 50, 215, 809)$,
$(1018, 85, 386, 773)$,
$(1018, 440, 333, 893)$,\adfsplit
$(1018, 345, 382, 720)$,
$(1018, 169, 462, 840)$,
$(1018, 82, 186, 626)$,
$(1018, 464, 126, 793)$,\adfsplit
$(1018, 652, 685, 766)$,
$(1018, 700, 258, 903)$,
$(1018, 408, 250, 927)$,
$(1018, 624, 603, 878)$,\adfsplit
$(1018, 676, 635, 907)$,
$(1018, 448, 601, 916)$,
$(1018, 480, 553, 885)$,
$(1018, 660, 298, 779)$,\adfsplit
$(1018, 668, 103, 886)$,
$(1018, 504, 482, 832)$,
$(1018, 249, 431, 801)$,
$(1018, 548, 643, 833)$,\adfsplit
$(1018, 564, 671, 968)$,
$(1018, 213, 607, 897)$,
$(1018, 484, 457, 783)$,
$(1018, 556, 199, 899)$,\adfsplit
$(1018, 412, 127, 908)$,
$(1018, 472, 661, 775)$,
$(1018, 500, 426, 933)$,
$(1018, 388, 163, 918)$,\adfsplit
$(1018, 532, 437, 798)$,
$(1018, 520, 177, 906)$,
$(1018, 628, 663, 992)$,
$(1018, 552, 217, 902)$,\adfsplit
$(1018, 629, 682, 774)$,
$(1018, 704, 279, 949)$,
$(1018, 544, 565, 930)$,
$(1018, 569, 135, 748)$,\adfsplit
$(1018, 596, 391, 982)$,
$(1018, 549, 227, 914)$,
$(1018, 560, 481, 782)$,
$(1018, 444, 255, 862)$,\adfsplit
$(1018, 640, 469, 871)$,
$(1018, 616, 325, 794)$,
$(1018, 664, 662, 729)$,
$(1018, 689, 619, 823)$,\adfsplit
$(1018, 489, 354, 868)$,
$(1018, 537, 571, 994)$,
$(1018, 421, 539, 975)$,
$(1018, 696, 346, 909)$,\adfsplit
$(1018, 173, 546, 803)$,
$(1018, 229, 257, 752)$,
$(1018, 684, 698, 872)$,
$(1018, 449, 231, 869)$,\adfsplit
$(1018, 253, 273, 401)$,
$(1018, 445, 453, 1002)$,
$(1018, 429, 275, 762)$,
$(1018, 425, 195, 1007)$,\adfsplit
$(1018, 648, 713, 969)$,
$(1018, 418, 239, 781)$,
$(1018, 402, 487, 888)$,
$(1018, 377, 570, 830)$,\adfsplit
$(1018, 506, 495, 950)$,
$(1018, 538, 331, 787)$,
$(1018, 574, 655, 1015)$,
$(1018, 389, 638, 910)$,\adfsplit
$(1018, 353, 561, 1006)$,
$(1018, 533, 555, 870)$,
$(1018, 366, 507, 758)$,
$(1018, 393, 637, 789)$,\adfsplit
$(1018, 309, 374, 842)$,
$(1018, 237, 142, 845)$,
$(1018, 267, 311, 1016)$,
$(1018, 185, 441, 978)$,\adfsplit
$(1018, 394, 247, 939)$,
$(1018, 406, 363, 997)$,
$(1018, 254, 586, 1001)$,
$(1018, 362, 511, 757)$,\adfsplit
$(1018, 697, 639, 764)$,
$(1018, 602, 407, 956)$,
$(1018, 270, 423, 891)$,
$(1018, 693, 658, 934)$,\adfsplit
$(1018, 413, 414, 919)$,
$(1018, 589, 665, 829)$,
$(1018, 567, 131, 866)$,
$(1018, 330, 398, 881)$,\adfsplit
$(1018, 649, 226, 963)$,
$(1018, 541, 598, 790)$,
$(1018, 521, 439, 786)$,
$(1018, 517, 590, 221)$,\adfsplit
$(1018, 478, 191, 855)$,
$(1018, 669, 491, 953)$,
$(1018, 430, 690, 882)$,
$(1018, 609, 554, 954)$,\adfsplit
$(1018, 357, 614, 777)$,
$(1018, 461, 494, 294)$,
$(1018, 680, 534, 771)$,
$(1018, 656, 497, 988)$,\adfsplit
$(1018, 261, 577, 913)$,
$(1018, 271, 375, 998)$,
$(1018, 525, 557, 613)$,
$(1018, 278, 303, 847)$,\adfsplit
$(1018, 94, 438, 987)$,
$(1018, 622, 559, 917)$,
$(52, 161, 235, 282)$,
$(265, 270, 275, 688)$,\adfsplit
$(61, 219, 476, 502)$,
$(227, 538, 552, 597)$,
$(53, 70, 91, 204)$,
$(257, 272, 606, 639)$,\adfsplit
$(121, 255, 290, 432)$,
$(61, 167, 636, 706)$,
$(59, 160, 506, 549)$,
$(161, 438, 520, 687)$,\adfsplit
$(255, 493, 506, 604)$,
$(169, 288, 423, 662)$,
$(542, 568, 645, 659)$,
$(32, 138, 165, 455)$,\adfsplit
$(258, 524, 549, 703)$,
$(22, 87, 133, 600)$,
$(175, 248, 522, 693)$,
$(166, 576, 605, 655)$,\adfsplit
$(117, 290, 391, 544)$,
$(68, 354, 537, 619)$,
$(111, 144, 421, 646)$,
$(47, 280, 681, 710)$,\adfsplit
$(168, 173, 283, 650)$,
$(273, 512, 523, 694)$,
$(50, 112, 431, 637)$,
$(240, 259, 494, 573)$,\adfsplit
$(5, 135, 352, 566)$,
$(41, 346, 644, 687)$,
$(26, 55, 177, 504)$,
$(152, 342, 387, 497)$,\adfsplit
$(52, 79, 210, 293)$,
$(86, 264, 369, 463)$,
$(18, 151, 440, 453)$,
$(153, 350, 504, 587)$,\adfsplit
$(108, 169, 434, 483)$,
$(351, 401, 624, 674)$,
$(88, 159, 522, 541)$,
$(175, 298, 356, 617)$,\adfsplit
$(249, 450, 463, 556)$,
$(51, 253, 304, 698)$,
$(346, 384, 509, 579)$,
$(146, 372, 427, 461)$,\adfsplit
$(14, 139, 472, 665)$,
$(21, 83, 478, 692)$,
$(36, 170, 357, 667)$,
$(25, 71, 110, 312)$,\adfsplit
$(298, 329, 495, 548)$,
$(90, 197, 555, 632)$,
$(134, 327, 353, 408)$,
$(199, 297, 592, 710)$,\adfsplit
$(142, 324, 487, 573)$,
$(318, 427, 533, 688)$,
$(128, 138, 409, 579)$,
$(246, 476, 515, 697)$,\adfsplit
$(154, 375, 565, 656)$,
$(307, 312, 581, 626)$,
$(26, 33, 487, 616)$,
$(61, 102, 196, 423)$,\adfsplit
$(278, 288, 375, 617)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 19 j \adfmod{57}) + 960$ for $960 \le x < 1017$,
$x \mapsto (x - 1017 + 2 j \adfmod{360}) + 1017$ for $x \ge 1017$,
$0 \le j < 180$.
\ADFvfyParStart{(1377, ((737, 180, ((720, 4), (240, 120), (57, 19), (360, 2)))), ((120, 6), (297, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 297^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,303,360}
\noindent{\boldmath $ 120^{6} 303^{1} 360^{1} $}~
With the point set $Z_{1383}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1022\}$, and
 $\{1023, 1024, \dots, 1382\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1023, 408, 413, 820)$,
$(1023, 424, 435, 873)$,
$(1023, 32, 46, 906)$,
$(1023, 0, 15, 920)$,\adfsplit
$(1023, 636, 663, 985)$,
$(1023, 344, 376, 33)$,
$(1023, 504, 548, 868)$,
$(1023, 324, 380, 28)$,\adfsplit
$(1023, 368, 430, 615)$,
$(1023, 128, 192, 475)$,
$(1023, 480, 545, 914)$,
$(1023, 24, 92, 851)$,\adfsplit
$(1023, 448, 531, 853)$,
$(1023, 296, 384, 987)$,
$(1023, 600, 698, 831)$,
$(1023, 68, 173, 905)$,\adfsplit
$(1023, 40, 155, 732)$,
$(1023, 280, 401, 955)$,
$(1023, 356, 481, 836)$,
$(1023, 616, 31, 786)$,\adfsplit
$(1023, 596, 13, 792)$,
$(1023, 220, 359, 863)$,
$(1023, 252, 399, 888)$,
$(1023, 628, 56, 849)$,\adfsplit
$(1023, 712, 145, 929)$,
$(1023, 540, 694, 497)$,
$(1023, 132, 297, 782)$,
$(1023, 444, 611, 644)$,\adfsplit
$(1023, 260, 433, 921)$,
$(1023, 36, 212, 1011)$,
$(1023, 464, 646, 950)$,
$(1023, 168, 377, 762)$,\adfsplit
$(1023, 80, 294, 622)$,
$(1023, 612, 109, 870)$,
$(1023, 488, 717, 325)$,
$(1023, 208, 452, 839)$,\adfsplit
$(1023, 428, 684, 1020)$,
$(1023, 184, 445, 842)$,
$(1023, 60, 328, 817)$,
$(1023, 360, 637, 989)$,\adfsplit
$(1023, 44, 336, 996)$,
$(1023, 416, 718, 945)$,
$(1023, 560, 148, 775)$,
$(1023, 304, 617, 767)$,\adfsplit
$(1023, 496, 105, 800)$,
$(1023, 88, 439, 877)$,
$(1023, 224, 597, 909)$,
$(1023, 564, 219, 1006)$,\adfsplit
$(1023, 316, 697, 793)$,
$(1023, 256, 639, 703)$,
$(1023, 456, 134, 751)$,
$(1023, 608, 306, 841)$,\adfsplit
$(1023, 404, 117, 942)$,
$(1023, 624, 357, 826)$,
$(1023, 460, 199, 848)$,
$(1023, 420, 166, 933)$,\adfsplit
$(1023, 276, 37, 840)$,
$(1023, 176, 673, 857)$,
$(1023, 592, 381, 725)$,
$(1023, 100, 618, 901)$,\adfsplit
$(1023, 180, 707, 902)$,
$(1023, 584, 393, 808)$,
$(1023, 204, 21, 785)$,
$(1023, 696, 573, 832)$,\adfsplit
$(1023, 704, 599, 834)$,
$(1023, 392, 291, 812)$,
$(1023, 340, 258, 822)$,
$(1023, 160, 83, 794)$,\adfsplit
$(1023, 620, 569, 838)$,
$(1023, 436, 426, 805)$,
$(1023, 580, 575, 735)$,
$(1023, 565, 586, 201)$,\adfsplit
$(1023, 669, 719, 814)$,
$(1023, 485, 537, 982)$,
$(1023, 625, 678, 753)$,
$(1023, 645, 701, 242)$,\adfsplit
$(1023, 1, 63, 904)$,
$(1023, 265, 334, 889)$,
$(1023, 141, 215, 960)$,
$(1023, 77, 153, 922)$,\adfsplit
$(1023, 665, 25, 270)$,
$(1023, 249, 330, 610)$,
$(1023, 397, 491, 738)$,
$(1023, 365, 470, 741)$,\adfsplit
$(1023, 541, 647, 798)$,
$(1023, 245, 354, 773)$,
$(1023, 209, 333, 781)$,
$(1023, 65, 202, 385)$,\adfsplit
$(1023, 677, 102, 825)$,
$(1023, 501, 661, 990)$,
$(1023, 289, 461, 947)$,
$(1023, 709, 177, 733)$,\adfsplit
$(1023, 9, 205, 509)$,
$(1023, 449, 649, 1004)$,
$(1023, 337, 594, 638)$,
$(1023, 197, 459, 883)$,\adfsplit
$(1023, 593, 162, 797)$,
$(1023, 305, 601, 995)$,
$(1023, 465, 42, 1018)$,
$(1023, 577, 167, 731)$,\adfsplit
$(1023, 69, 421, 1022)$,
$(1023, 345, 7, 876)$,
$(1023, 137, 570, 917)$,
$(1023, 529, 290, 783)$,\adfsplit
$(1023, 317, 106, 858)$,
$(1023, 133, 3, 739)$,
$(1023, 437, 346, 722)$,
$(1023, 525, 446, 727)$,\adfsplit
$(1023, 329, 274, 864)$,
$(1023, 621, 619, 865)$,
$(1023, 182, 186, 771)$,
$(1023, 490, 498, 422)$,\adfsplit
$(1023, 714, 26, 250)$,
$(1023, 190, 230, 1010)$,
$(1023, 382, 447, 768)$,
$(1023, 450, 535, 882)$,\adfsplit
$(1023, 222, 314, 999)$,
$(1023, 302, 406, 983)$,
$(1023, 286, 395, 810)$,
$(1023, 366, 479, 931)$,\adfsplit
$(1023, 282, 407, 752)$,
$(1023, 642, 115, 1019)$,
$(1023, 234, 455, 959)$,
$(1023, 62, 298, 737)$,\adfsplit
$(1023, 558, 75, 887)$,
$(1023, 574, 107, 968)$,
$(1023, 562, 114, 1002)$,
$(1023, 526, 95, 856)$,\adfsplit
$(1023, 214, 507, 993)$,
$(1023, 666, 367, 897)$,
$(1023, 530, 263, 744)$,
$(1023, 482, 271, 971)$,\adfsplit
$(1023, 410, 211, 994)$,
$(1023, 682, 487, 925)$,
$(1023, 602, 423, 886)$,
$(1023, 658, 495, 885)$,\adfsplit
$(1023, 287, 387, 747)$,
$(1023, 311, 463, 1016)$,
$(1023, 623, 159, 1017)$,
$(1023, 679, 239, 997)$,\adfsplit
$(1023, 279, 563, 780)$,
$(1023, 411, 35, 1001)$,
$(1023, 8, 655, 845)$,
$(1023, 16, 146, 954)$,\adfsplit
$(1023, 19, 251, 981)$,
$(1023, 41, 246, 801)$,
$(1023, 20, 143, 1008)$,
$(1023, 5, 237, 966)$,\adfsplit
$(1023, 4, 54, 918)$,
$(1023, 17, 542, 855)$,
$(1023, 104, 695, 976)$,
$(1023, 49, 203, 729)$,\adfsplit
$(1023, 10, 483, 903)$,
$(1023, 52, 605, 829)$,
$(1023, 12, 285, 949)$,
$(1023, 48, 473, 965)$,\adfsplit
$(1023, 72, 327, 1007)$,
$(1023, 43, 315, 986)$,
$(1023, 64, 713, 951)$,
$(1023, 96, 292, 765)$,\adfsplit
$(1023, 76, 686, 769)$,
$(1023, 112, 165, 1015)$,
$(1023, 55, 323, 973)$,
$(1023, 22, 403, 745)$,\adfsplit
$(1023, 84, 124, 524)$,
$(1023, 108, 221, 320)$,
$(1023, 45, 194, 964)$,
$(1023, 70, 318, 974)$,\adfsplit
$(1023, 140, 427, 516)$,
$(1023, 120, 705, 900)$,
$(1023, 29, 170, 766)$,
$(1023, 164, 585, 736)$,\adfsplit
$(1023, 116, 191, 728)$,
$(1023, 144, 581, 614)$,
$(1023, 152, 641, 809)$,
$(1023, 61, 342, 757)$,\adfsplit
$(1023, 136, 468, 884)$,
$(1023, 200, 233, 361)$,
$(1023, 156, 273, 913)$,
$(1023, 188, 217, 784)$,\adfsplit
$(1023, 216, 309, 804)$,
$(1023, 248, 322, 653)$,
$(1023, 172, 288, 936)$,
$(1023, 232, 241, 891)$,\adfsplit
$(1023, 236, 379, 27)$,
$(1023, 244, 295, 711)$,
$(1023, 268, 396, 984)$,
$(1023, 284, 85, 934)$,\adfsplit
$(1023, 196, 512, 896)$,
$(1023, 264, 87, 928)$,
$(1023, 240, 71, 946)$,
$(1023, 300, 559, 1003)$,\adfsplit
$(1023, 129, 281, 975)$,
$(1023, 53, 630, 940)$,
$(1023, 308, 417, 828)$,
$(1023, 312, 519, 163)$,\adfsplit
$(1023, 93, 66, 777)$,
$(1023, 272, 59, 835)$,
$(1023, 332, 629, 833)$,
$(1023, 348, 550, 807)$,\adfsplit
$(1023, 57, 391, 927)$,
$(1023, 228, 373, 710)$,
$(1023, 692, 11, 875)$,
$(1023, 149, 415, 850)$,\adfsplit
$(1023, 101, 374, 730)$,
$(1023, 364, 405, 761)$,
$(1023, 412, 425, 815)$,
$(1023, 352, 510, 1013)$,\adfsplit
$(1023, 189, 266, 743)$,
$(1023, 372, 277, 774)$,
$(1023, 476, 99, 881)$,
$(1023, 73, 706, 948)$,\adfsplit
$(1023, 388, 633, 977)$,
$(1023, 484, 187, 760)$,
$(1023, 125, 226, 880)$,
$(1023, 440, 443, 907)$,\adfsplit
$(1023, 640, 657, 911)$,
$(1023, 652, 672, 893)$,
$(1023, 508, 536, 827)$,
$(1023, 676, 67, 943)$,\adfsplit
$(1023, 157, 225, 930)$,
$(1023, 400, 321, 980)$,
$(1023, 432, 454, 874)$,
$(1023, 532, 635, 847)$,\adfsplit
$(1023, 632, 690, 1014)$,
$(1023, 492, 103, 916)$,
$(1023, 556, 648, 967)$,
$(1023, 576, 688, 998)$,\adfsplit
$(1023, 472, 119, 778)$,
$(1023, 520, 123, 1021)$,
$(1023, 97, 389, 1000)$,
$(1023, 89, 578, 979)$,\adfsplit
$(1023, 604, 656, 866)$,
$(1023, 664, 131, 790)$,
$(1023, 680, 227, 788)$,
$(1023, 528, 147, 723)$,\adfsplit
$(1023, 500, 139, 938)$,
$(1023, 708, 98, 759)$,
$(1023, 668, 198, 861)$,
$(1023, 544, 150, 830)$,\adfsplit
$(1023, 568, 235, 824)$,
$(1023, 716, 81, 756)$,
$(1023, 349, 453, 1012)$,
$(1023, 552, 127, 758)$,\adfsplit
$(1023, 660, 121, 941)$,
$(1023, 588, 111, 811)$,
$(1023, 700, 231, 958)$,
$(1023, 572, 310, 763)$,\adfsplit
$(1023, 161, 469, 770)$,
$(1023, 169, 261, 726)$,
$(1023, 213, 499, 972)$,
$(1023, 6, 275, 451)$,\adfsplit
$(1023, 113, 547, 823)$,
$(1023, 181, 303, 813)$,
$(1023, 185, 229, 872)$,
$(1023, 193, 462, 662)$,\adfsplit
$(1023, 269, 634, 867)$,
$(1023, 341, 94, 720)$,
$(1023, 253, 518, 755)$,
$(1023, 313, 299, 978)$,\adfsplit
$(1023, 493, 582, 819)$,
$(1023, 533, 2, 750)$,
$(1023, 409, 34, 878)$,
$(1023, 505, 350, 818)$,\adfsplit
$(1023, 369, 338, 816)$,
$(1023, 257, 110, 944)$,
$(1023, 477, 158, 466)$,
$(1023, 457, 179, 821)$,\adfsplit
$(1023, 301, 254, 988)$,
$(1023, 557, 38, 742)$,
$(1023, 561, 14, 844)$,
$(1023, 429, 390, 932)$,\adfsplit
$(1023, 521, 398, 852)$,
$(1023, 517, 699, 923)$,
$(1023, 489, 370, 795)$,
$(1023, 553, 363, 869)$,\adfsplit
$(1023, 513, 386, 749)$,
$(1023, 353, 50, 915)$,
$(1023, 609, 474, 776)$,
$(1023, 681, 418, 583)$,\adfsplit
$(1023, 689, 579, 919)$,
$(1023, 441, 506, 860)$,
$(1023, 693, 587, 837)$,
$(1023, 589, 478, 803)$,\adfsplit
$(1023, 293, 207, 952)$,
$(1023, 613, 598, 910)$,
$(1023, 685, 414, 772)$,
$(1023, 549, 539, 789)$,\adfsplit
$(1023, 378, 643, 937)$,
$(1023, 154, 571, 1009)$,
$(1023, 358, 283, 969)$,
$(1023, 82, 206, 1005)$,\adfsplit
$(1023, 554, 627, 748)$,
$(1023, 566, 178, 953)$,
$(1023, 126, 567, 895)$,
$(1023, 47, 171, 595)$,\adfsplit
$(1023, 650, 671, 846)$,
$(1023, 394, 534, 843)$,
$(1023, 522, 175, 721)$,
$(1023, 18, 715, 799)$,\adfsplit
$(1023, 78, 431, 939)$,
$(1023, 362, 259, 859)$,
$(1023, 434, 702, 351)$,
$(1023, 262, 546, 787)$,\adfsplit
$(1023, 402, 243, 890)$,
$(1023, 670, 339, 659)$,
$(1023, 514, 626, 138)$,
$(1023, 674, 691, 956)$,\adfsplit
$(1023, 74, 675, 854)$,
$(1023, 538, 307, 734)$,
$(1023, 118, 687, 724)$,
$(1023, 223, 255, 383)$,\adfsplit
$(1023, 174, 419, 862)$,
$(1023, 467, 511, 39)$,
$(1023, 494, 371, 908)$,
$(1023, 591, 631, 992)$,\adfsplit
$(1023, 218, 347, 991)$,
$(1023, 90, 551, 970)$,
$(1023, 267, 503, 871)$,
$(1023, 590, 210, 894)$,\adfsplit
$(1023, 438, 515, 924)$,
$(1023, 238, 375, 892)$,
$(1023, 471, 523, 961)$,
$(1023, 30, 607, 898)$,\adfsplit
$(1023, 502, 355, 764)$,
$(1023, 654, 683, 957)$,
$(1023, 527, 667, 779)$,
$(1023, 23, 51, 926)$,\adfsplit
$(1023, 606, 555, 754)$,
$(1023, 603, 79, 791)$,
$(1023, 130, 543, 740)$,
$(1023, 91, 335, 802)$,\adfsplit
$(1023, 458, 486, 912)$,
$(1023, 58, 278, 899)$,
$(1023, 195, 343, 962)$,
$(1023, 651, 247, 746)$,\adfsplit
$(1023, 135, 151, 963)$,
$(1023, 122, 331, 879)$,
$(1023, 86, 442, 806)$,
$(1023, 142, 183, 796)$,\adfsplit
$(1023, 326, 319, 935)$,
$(1024, 292, 300, 971)$,
$(1024, 188, 209, 873)$,
$(1024, 32, 63, 805)$,\adfsplit
$(1024, 216, 254, 1018)$,
$(1024, 80, 143, 918)$,
$(1024, 376, 452, 854)$,
$(1024, 236, 316, 1022)$,\adfsplit
$(1024, 172, 266, 1007)$,
$(1024, 604, 704, 739)$,
$(1024, 108, 227, 412)$,
$(1024, 148, 279, 762)$,\adfsplit
$(1024, 0, 136, 1002)$,
$(1024, 672, 98, 730)$,
$(1024, 448, 597, 981)$,
$(1024, 252, 403, 536)$,\adfsplit
$(1024, 668, 103, 812)$,
$(1024, 124, 283, 395)$,
$(1024, 268, 440, 903)$,
$(1024, 444, 627, 720)$,\adfsplit
$(1024, 176, 361, 724)$,
$(1024, 372, 560, 867)$,
$(1024, 368, 563, 886)$,
$(1024, 360, 573, 88)$,\adfsplit
$(1024, 576, 75, 910)$,
$(1024, 580, 125, 953)$,
$(1024, 632, 190, 736)$,
$(1024, 500, 66, 738)$,\adfsplit
$(1024, 28, 317, 927)$,
$(1024, 72, 394, 803)$,
$(1024, 228, 565, 1005)$,
$(1024, 464, 84, 899)$,\adfsplit
$(1024, 664, 285, 939)$,
$(1024, 636, 265, 874)$,
$(1024, 68, 453, 723)$,
$(1024, 552, 225, 401)$,\adfsplit
$(1024, 380, 59, 880)$,
$(1024, 612, 303, 407)$,
$(1024, 120, 539, 836)$,
$(1024, 164, 603, 909)$,\adfsplit
$(1024, 64, 507, 735)$,
$(1024, 428, 157, 778)$,
$(1024, 460, 203, 241)$,
$(1024, 232, 710, 916)$,\adfsplit
$(1024, 168, 673, 777)$,
$(1024, 8, 533, 860)$,
$(1024, 52, 599, 862)$,
$(1024, 432, 262, 921)$,\adfsplit
$(1024, 708, 547, 945)$,
$(1024, 256, 102, 991)$,
$(1024, 312, 166, 799)$,
$(1024, 192, 50, 976)$,\adfsplit
$(1024, 592, 467, 850)$,
$(1024, 288, 173, 182)$,
$(1024, 76, 689, 968)$,
$(1024, 684, 587, 750)$,\adfsplit
$(1024, 484, 390, 814)$,
$(1024, 12, 645, 806)$,
$(1024, 364, 301, 926)$,
$(1024, 336, 278, 780)$,\adfsplit
$(1024, 204, 163, 858)$,
$(1024, 224, 197, 852)$,
$(1024, 648, 623, 901)$,
$(1024, 540, 517, 999)$,\adfsplit
$(1024, 352, 350, 837)$,
$(1024, 217, 221, 477)$,
$(1024, 89, 105, 601)$,
$(1024, 637, 665, 834)$,\adfsplit
$(1024, 537, 575, 887)$,
$(1024, 357, 397, 963)$,
$(1024, 229, 270, 960)$,
$(1024, 37, 82, 914)$,\adfsplit
$(1024, 9, 73, 1013)$,
$(1024, 245, 318, 996)$,
$(1024, 1, 86, 804)$,
$(1024, 649, 22, 471)$,\adfsplit
$(1024, 641, 31, 502)$,
$(1024, 5, 117, 589)$,
$(1024, 429, 546, 855)$,
$(1024, 17, 147, 987)$,\adfsplit
$(1024, 181, 365, 986)$,
$(1024, 513, 14, 725)$,
$(1024, 177, 414, 961)$,
$(1024, 165, 415, 729)$,\adfsplit
$(1024, 133, 386, 863)$,
$(1024, 377, 661, 925)$,
$(1024, 329, 614, 798)$,
$(1024, 585, 167, 995)$,\adfsplit
$(1024, 425, 21, 779)$,
$(1024, 697, 315, 936)$,
$(1024, 405, 29, 973)$,
$(1024, 49, 430, 748)$,\adfsplit
$(1024, 353, 27, 825)$,
$(1024, 489, 174, 882)$,
$(1024, 201, 607, 826)$,
$(1024, 269, 679, 894)$,\adfsplit
$(1024, 33, 470, 865)$,
$(1024, 85, 531, 783)$,
$(1024, 309, 55, 764)$,
$(1024, 341, 114, 760)$,\adfsplit
$(1024, 325, 123, 912)$,
$(1024, 233, 111, 771)$,
$(1024, 433, 338, 757)$,
$(1024, 274, 327, 362)$,\adfsplit
$(1024, 646, 702, 994)$,
$(1024, 210, 267, 358)$,
$(1024, 130, 194, 965)$,
$(1024, 714, 83, 178)$,\adfsplit
$(1024, 674, 54, 853)$,
$(1024, 434, 550, 849)$,
$(1024, 686, 126, 307)$,
$(1024, 538, 699, 1008)$,\adfsplit
$(1024, 342, 514, 809)$,
$(1024, 202, 378, 966)$,
$(1024, 250, 438, 808)$,
$(1024, 586, 74, 1000)$,\adfsplit
$(1024, 534, 39, 47)$,
$(1024, 582, 106, 848)$,
$(1024, 154, 455, 807)$,
$(1024, 366, 675, 845)$,\adfsplit
$(1024, 446, 42, 793)$,
$(1024, 498, 175, 881)$,
$(1024, 46, 483, 885)$,
$(1024, 698, 479, 835)$,\adfsplit
$(1024, 606, 423, 948)$,
$(1024, 554, 439, 781)$,
$(1024, 94, 15, 949)$,
$(1024, 354, 295, 784)$,\adfsplit
$(1024, 134, 87, 829)$,
$(1024, 2, 703, 985)$,
$(1024, 230, 215, 954)$,
$(1024, 651, 655, 940)$,\adfsplit
$(1024, 515, 571, 435)$,
$(1024, 671, 19, 801)$,
$(1024, 399, 475, 917)$,
$(1024, 43, 135, 951)$,\adfsplit
$(1024, 555, 23, 769)$,
$(1024, 207, 419, 915)$,
$(1024, 459, 71, 785)$,
$(1024, 20, 246, 767)$,\adfsplit
$(1024, 4, 240, 797)$,
$(1024, 6, 218, 905)$,
$(1024, 61, 69, 997)$,
$(1024, 10, 487, 794)$,\adfsplit
$(1024, 16, 219, 733)$,
$(1024, 18, 171, 753)$,
$(1024, 56, 81, 1010)$,
$(1024, 11, 211, 989)$,\adfsplit
$(1024, 57, 118, 831)$,
$(1024, 24, 128, 257)$,
$(1024, 65, 205, 765)$,
$(1024, 60, 149, 889)$,\adfsplit
$(1024, 36, 260, 1015)$,
$(1024, 44, 304, 745)$,
$(1024, 48, 200, 509)$,
$(1024, 104, 244, 519)$,\adfsplit
$(1024, 96, 112, 584)$,
$(1024, 92, 193, 420)$,
$(1024, 116, 385, 1006)$,
$(1024, 13, 198, 964)$,\adfsplit
$(1024, 100, 284, 974)$,
$(1024, 212, 238, 1016)$,
$(1024, 156, 160, 320)$,
$(1024, 53, 286, 900)$,\adfsplit
$(1024, 40, 481, 766)$,
$(1024, 25, 323, 856)$,
$(1024, 129, 373, 728)$,
$(1024, 140, 381, 101)$,\adfsplit
$(1024, 144, 609, 744)$,
$(1024, 184, 359, 864)$,
$(1024, 132, 340, 982)$,
$(1024, 79, 339, 929)$,\adfsplit
$(1024, 180, 667, 877)$,
$(1024, 152, 508, 922)$,
$(1024, 196, 416, 872)$,
$(1024, 95, 259, 913)$,\adfsplit
$(1024, 220, 570, 904)$,
$(1024, 208, 605, 957)$,
$(1024, 97, 185, 333)$,
$(1024, 264, 621, 888)$,\adfsplit
$(1024, 93, 402, 768)$,
$(1024, 276, 311, 891)$,
$(1024, 38, 335, 934)$,
$(1024, 113, 331, 928)$,\adfsplit
$(1024, 30, 290, 946)$,
$(1024, 248, 255, 924)$,
$(1024, 308, 67, 1017)$,
$(1024, 90, 442, 975)$,\adfsplit
$(1024, 272, 371, 526)$,
$(1024, 324, 158, 820)$,
$(1024, 328, 633, 721)$,
$(1024, 280, 139, 897)$,\adfsplit
$(1024, 109, 242, 955)$,
$(1024, 348, 505, 742)$,
$(1024, 332, 456, 795)$,
$(1024, 356, 719, 743)$,\adfsplit
$(1024, 384, 711, 828)$,
$(1024, 296, 351, 774)$,
$(1024, 45, 275, 493)$,
$(1024, 424, 99, 792)$,\adfsplit
$(1024, 344, 569, 938)$,
$(1024, 480, 413, 919)$,
$(1024, 392, 690, 810)$,
$(1024, 400, 115, 930)$,\adfsplit
$(1024, 388, 110, 911)$,
$(1024, 524, 525, 857)$,
$(1024, 159, 179, 737)$,
$(1024, 408, 687, 923)$,\adfsplit
$(1024, 436, 473, 935)$,
$(1024, 404, 287, 375)$,
$(1024, 396, 695, 1021)$,
$(1024, 468, 659, 979)$,\adfsplit
$(1024, 472, 635, 749)$,
$(1024, 488, 138, 869)$,
$(1024, 496, 299, 740)$,
$(1024, 492, 553, 478)$,\adfsplit
$(1024, 504, 503, 1012)$,
$(1024, 512, 261, 970)$,
$(1024, 528, 511, 844)$,
$(1024, 544, 495, 819)$,\adfsplit
$(1024, 620, 191, 879)$,
$(1024, 564, 347, 758)$,
$(1024, 476, 127, 907)$,
$(1024, 572, 169, 824)$,\adfsplit
$(1024, 520, 161, 772)$,
$(1024, 568, 155, 892)$,
$(1024, 680, 150, 722)$,
$(1024, 532, 343, 741)$,\adfsplit
$(1024, 652, 383, 821)$,
$(1024, 516, 199, 726)$,
$(1024, 235, 543, 842)$,
$(1024, 600, 393, 1014)$,\adfsplit
$(1024, 548, 183, 972)$,
$(1024, 556, 535, 890)$,
$(1024, 588, 458, 770)$,
$(1024, 628, 558, 846)$,\adfsplit
$(1024, 616, 249, 871)$,
$(1024, 656, 485, 875)$,
$(1024, 712, 578, 933)$,
$(1024, 596, 561, 1004)$,\adfsplit
$(1024, 624, 579, 983)$,
$(1024, 692, 594, 823)$,
$(1024, 608, 450, 756)$,
$(1024, 716, 669, 931)$,\adfsplit
$(1024, 688, 650, 962)$,
$(1024, 644, 613, 969)$,
$(1024, 640, 557, 847)$,
$(1024, 660, 653, 788)$,\adfsplit
$(1024, 700, 685, 1009)$,
$(1024, 676, 657, 883)$,
$(1024, 696, 683, 952)$,
$(1024, 141, 510, 811)$,\adfsplit
$(1024, 41, 231, 7)$,
$(1024, 237, 119, 861)$,
$(1024, 213, 162, 993)$,
$(1024, 121, 461, 796)$,\adfsplit
$(1024, 137, 195, 813)$,
$(1024, 253, 707, 1020)$,
$(1024, 293, 306, 898)$,
$(1024, 321, 527, 1019)$,\adfsplit
$(1024, 77, 409, 787)$,
$(1024, 189, 305, 839)$,
$(1024, 313, 345, 214)$,
$(1024, 153, 421, 906)$,\adfsplit
$(1024, 281, 330, 977)$,
$(1024, 78, 251, 998)$,
$(1024, 62, 411, 786)$,
$(1024, 273, 522, 943)$,\adfsplit
$(1024, 297, 654, 791)$,
$(1024, 277, 294, 859)$,
$(1024, 541, 705, 950)$,
$(1024, 35, 151, 830)$,\adfsplit
$(1024, 529, 239, 841)$,
$(1024, 581, 706, 747)$,
$(1024, 369, 482, 58)$,
$(1024, 349, 574, 731)$,\adfsplit
$(1024, 334, 367, 851)$,
$(1024, 497, 709, 734)$,
$(1024, 337, 437, 759)$,
$(1024, 145, 142, 992)$,\adfsplit
$(1024, 234, 247, 978)$,
$(1024, 593, 34, 761)$,
$(1024, 289, 51, 773)$,
$(1024, 457, 591, 896)$,\adfsplit
$(1024, 122, 131, 727)$,
$(1024, 626, 3, 827)$,
$(1024, 490, 551, 186)$,
$(1024, 389, 583, 937)$,\adfsplit
$(1024, 417, 474, 932)$,
$(1024, 625, 26, 902)$,
$(1024, 449, 346, 751)$,
$(1024, 501, 222, 838)$,\adfsplit
$(1024, 677, 382, 790)$,
$(1024, 617, 454, 956)$,
$(1024, 310, 326, 462)$,
$(1024, 282, 451, 818)$,\adfsplit
$(1024, 441, 374, 920)$,
$(1024, 598, 170, 789)$,
$(1024, 701, 694, 884)$,
$(1024, 629, 258, 817)$,\adfsplit
$(1024, 322, 642, 1003)$,
$(1024, 670, 639, 776)$,
$(1024, 717, 530, 908)$,
$(1024, 521, 379, 868)$,\adfsplit
$(1024, 549, 486, 878)$,
$(1024, 469, 443, 843)$,
$(1024, 666, 715, 967)$,
$(1024, 445, 465, 866)$,\adfsplit
$(1024, 713, 559, 988)$,
$(1024, 545, 663, 754)$,
$(1024, 406, 602, 746)$,
$(1024, 466, 463, 1001)$,\adfsplit
$(1024, 431, 615, 223)$,
$(1024, 682, 243, 870)$,
$(1024, 518, 447, 732)$,
$(1024, 146, 291, 763)$,\adfsplit
$(1024, 298, 691, 947)$,
$(1024, 643, 263, 833)$,
$(1024, 638, 718, 980)$,
$(1024, 590, 610, 941)$,\adfsplit
$(1024, 618, 363, 893)$,
$(1024, 410, 355, 755)$,
$(1024, 418, 595, 990)$,
$(1024, 314, 91, 782)$,\adfsplit
$(1024, 693, 622, 822)$,
$(1024, 427, 647, 942)$,
$(1024, 398, 562, 802)$,
$(1024, 370, 422, 832)$,\adfsplit
$(1024, 206, 611, 816)$,
$(1024, 226, 187, 944)$,
$(1024, 566, 391, 815)$,
$(1024, 681, 631, 775)$,\adfsplit
$(1024, 678, 319, 800)$,
$(1024, 577, 426, 895)$,
$(1024, 506, 634, 271)$,
$(1024, 658, 523, 876)$,\adfsplit
$(1024, 70, 499, 1011)$,
$(1024, 302, 491, 959)$,
$(1024, 494, 387, 958)$,
$(1024, 542, 567, 984)$,\adfsplit
$(1024, 662, 619, 752)$,
$(1024, 630, 107, 840)$,
$(89, 114, 547, 640)$,
$(202, 264, 545, 579)$,\adfsplit
$(109, 135, 400, 714)$,
$(174, 473, 559, 716)$,
$(157, 276, 683, 710)$,
$(120, 261, 430, 551)$,\adfsplit
$(137, 174, 536, 643)$,
$(46, 371, 393, 524)$,
$(495, 661, 666, 716)$,
$(224, 295, 429, 606)$,\adfsplit
$(10, 167, 368, 565)$,
$(188, 367, 425, 454)$,
$(181, 338, 384, 555)$,
$(13, 23, 408, 514)$,\adfsplit
$(297, 575, 628, 638)$,
$(219, 228, 350, 593)$,
$(91, 158, 588, 665)$,
$(317, 320, 526, 631)$,\adfsplit
$(318, 497, 508, 595)$,
$(122, 156, 345, 547)$,
$(161, 390, 464, 523)$,
$(114, 263, 513, 604)$,\adfsplit
$(181, 648, 694, 695)$,
$(509, 591, 656, 690)$,
$(202, 225, 247, 384)$,
$(46, 359, 453, 596)$,\adfsplit
$(336, 463, 670, 705)$,
$(145, 383, 464, 598)$,
$(74, 79, 401, 708)$,
$(73, 315, 460, 578)$,\adfsplit
$(9, 286, 480, 559)$,
$(114, 369, 496, 695)$,
$(112, 506, 607, 677)$,
$(132, 370, 451, 677)$,\adfsplit
$(254, 513, 588, 655)$,
$(70, 139, 648, 693)$,
$(133, 426, 519, 632)$,
$(303, 430, 449, 552)$,\adfsplit
$(108, 131, 177, 370)$,
$(35, 494, 520, 577)$,
$(178, 264, 337, 495)$,
$(112, 415, 602, 645)$,\adfsplit
$(200, 427, 501, 654)$,
$(183, 265, 618, 640)$,
$(101, 230, 471, 528)$,
$(201, 271, 340, 686)$,\adfsplit
$(53, 294, 411, 640)$,
$(122, 348, 397, 443)$,
$(37, 263, 300, 466)$,
$(277, 278, 491, 552)$,\adfsplit
$(27, 148, 218, 325)$,
$(130, 453, 467, 632)$,
$(281, 498, 535, 716)$,
$(149, 319, 612, 694)$,\adfsplit
$(186, 400, 443, 601)$,
$(182, 387, 472, 569)$,
$(78, 281, 392, 631)$,
$(242, 441, 443, 688)$,\adfsplit
$(134, 444, 463, 525)$,
$(134, 193, 252, 467)$,
$(137, 555, 664, 666)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 21 j \adfmod{63}) + 960$ for $960 \le x < 1023$,
$x \mapsto (x - 1023 + 2 j \adfmod{360}) + 1023$ for $x \ge 1023$,
$0 \le j < 180$.
\ADFvfyParStart{(1383, ((743, 180, ((720, 4), (240, 120), (63, 21), (360, 2)))), ((120, 6), (303, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 303^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,309,360}
\noindent{\boldmath $ 120^{6} 309^{1} 360^{1} $}~
With the point set $Z_{1389}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1028\}$, and
 $\{1029, 1030, \dots, 1388\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1029, 168, 177, 843)$,
$(1029, 32, 45, 869)$,
$(1029, 484, 511, 952)$,
$(1029, 616, 649, 721)$,\adfsplit
$(1029, 660, 700, 990)$,
$(1029, 444, 487, 742)$,
$(1029, 312, 356, 744)$,
$(1029, 536, 586, 330)$,\adfsplit
$(1029, 680, 28, 772)$,
$(1029, 100, 175, 567)$,
$(1029, 152, 244, 992)$,
$(1029, 40, 139, 815)$,\adfsplit
$(1029, 612, 712, 812)$,
$(1029, 344, 447, 933)$,
$(1029, 44, 148, 963)$,
$(1029, 576, 693, 1017)$,\adfsplit
$(1029, 56, 185, 946)$,
$(1029, 424, 575, 911)$,
$(1029, 388, 543, 20)$,
$(1029, 12, 181, 296)$,\adfsplit
$(1029, 8, 178, 764)$,
$(1029, 544, 715, 797)$,
$(1029, 672, 131, 392)$,
$(1029, 324, 520, 753)$,\adfsplit
$(1029, 608, 90, 897)$,
$(1029, 280, 497, 729)$,
$(1029, 452, 683, 871)$,
$(1029, 548, 69, 802)$,\adfsplit
$(1029, 52, 306, 868)$,
$(1029, 316, 571, 913)$,
$(1029, 368, 627, 889)$,
$(1029, 568, 110, 838)$,\adfsplit
$(1029, 396, 659, 977)$,
$(1029, 60, 325, 857)$,
$(1029, 340, 621, 939)$,
$(1029, 36, 352, 767)$,\adfsplit
$(1029, 384, 701, 716)$,
$(1029, 584, 211, 853)$,
$(1029, 648, 290, 459)$,
$(1029, 360, 9, 758)$,\adfsplit
$(1029, 4, 374, 882)$,
$(1029, 132, 509, 959)$,
$(1029, 128, 507, 859)$,
$(1029, 532, 225, 915)$,\adfsplit
$(1029, 212, 630, 944)$,
$(1029, 540, 245, 805)$,
$(1029, 232, 669, 870)$,
$(1029, 264, 709, 852)$,\adfsplit
$(1029, 116, 565, 819)$,
$(1029, 620, 383, 771)$,
$(1029, 216, 705, 1021)$,
$(1029, 76, 566, 858)$,\adfsplit
$(1029, 492, 271, 908)$,
$(1029, 564, 427, 821)$,
$(1029, 336, 241, 979)$,
$(1029, 372, 301, 824)$,\adfsplit
$(1029, 164, 147, 922)$,
$(1029, 668, 661, 793)$,
$(1029, 369, 397, 724)$,
$(1029, 113, 150, 813)$,\adfsplit
$(1029, 117, 166, 855)$,
$(1029, 13, 74, 769)$,
$(1029, 5, 78, 965)$,
$(1029, 161, 235, 774)$,\adfsplit
$(1029, 513, 617, 73)$,
$(1029, 641, 61, 831)$,
$(1029, 257, 411, 935)$,
$(1029, 569, 14, 934)$,\adfsplit
$(1029, 33, 205, 788)$,
$(1029, 585, 42, 782)$,
$(1029, 173, 361, 856)$,
$(1029, 273, 462, 1019)$,\adfsplit
$(1029, 277, 474, 808)$,
$(1029, 469, 682, 759)$,
$(1029, 17, 242, 733)$,
$(1029, 285, 546, 83)$,\adfsplit
$(1029, 153, 431, 954)$,
$(1029, 505, 71, 129)$,
$(1029, 169, 465, 985)$,
$(1029, 25, 327, 887)$,\adfsplit
$(1029, 381, 689, 1014)$,
$(1029, 445, 53, 969)$,
$(1029, 101, 435, 828)$,
$(1029, 213, 551, 837)$,\adfsplit
$(1029, 717, 358, 912)$,
$(1029, 553, 195, 762)$,
$(1029, 293, 666, 756)$,
$(1029, 477, 142, 864)$,\adfsplit
$(1029, 413, 82, 818)$,
$(1029, 697, 375, 787)$,
$(1029, 81, 494, 919)$,
$(1029, 645, 371, 792)$,\adfsplit
$(1029, 545, 278, 760)$,
$(1029, 237, 6, 888)$,
$(1029, 409, 194, 988)$,
$(1029, 385, 171, 775)$,\adfsplit
$(1029, 145, 654, 962)$,
$(1029, 673, 466, 1028)$,
$(1029, 341, 146, 1001)$,
$(1029, 521, 334, 798)$,\adfsplit
$(1029, 685, 502, 778)$,
$(1029, 57, 595, 910)$,
$(1029, 65, 615, 738)$,
$(1029, 681, 558, 972)$,\adfsplit
$(1029, 489, 391, 983)$,
$(1029, 429, 378, 948)$,
$(1029, 201, 179, 940)$,
$(1029, 493, 490, 937)$,\adfsplit
$(1029, 434, 439, 865)$,
$(1029, 162, 170, 971)$,
$(1029, 522, 531, 879)$,
$(1029, 2, 19, 734)$,\adfsplit
$(1029, 458, 486, 1006)$,
$(1029, 322, 362, 210)$,
$(1029, 506, 547, 239)$,
$(1029, 582, 639, 891)$,\adfsplit
$(1029, 370, 455, 618)$,
$(1029, 138, 251, 928)$,
$(1029, 106, 230, 873)$,
$(1029, 274, 399, 916)$,\adfsplit
$(1029, 526, 675, 878)$,
$(1029, 498, 655, 836)$,
$(1029, 282, 479, 754)$,
$(1029, 706, 186, 1018)$,\adfsplit
$(1029, 98, 310, 810)$,
$(1029, 674, 187, 994)$,
$(1029, 366, 626, 892)$,
$(1029, 414, 11, 247)$,\adfsplit
$(1029, 562, 167, 900)$,
$(1029, 426, 67, 951)$,
$(1029, 518, 219, 839)$,
$(1029, 614, 367, 845)$,\adfsplit
$(1029, 22, 559, 806)$,
$(1029, 678, 519, 850)$,
$(1029, 218, 79, 886)$,
$(1029, 690, 583, 722)$,\adfsplit
$(1029, 650, 599, 740)$,
$(1029, 658, 635, 816)$,
$(1029, 298, 279, 773)$,
$(1029, 651, 23, 846)$,\adfsplit
$(1029, 363, 539, 967)$,
$(1029, 351, 563, 993)$,
$(1029, 87, 331, 903)$,
$(1029, 203, 471, 902)$,\adfsplit
$(1029, 115, 407, 777)$,
$(1029, 35, 163, 1011)$,
$(1029, 10, 291, 737)$,
$(1029, 49, 18, 874)$,\adfsplit
$(1029, 26, 231, 826)$,
$(1029, 50, 39, 957)$,
$(1029, 1, 642, 932)$,
$(1029, 68, 653, 862)$,\adfsplit
$(1029, 84, 189, 842)$,
$(1029, 41, 631, 907)$,
$(1029, 92, 217, 745)$,
$(1029, 124, 527, 938)$,\adfsplit
$(1029, 24, 137, 995)$,
$(1029, 16, 103, 796)$,
$(1029, 21, 337, 884)$,
$(1029, 97, 422, 841)$,\adfsplit
$(1029, 37, 105, 936)$,
$(1029, 93, 114, 317)$,
$(1029, 54, 255, 832)$,
$(1029, 48, 261, 893)$,\adfsplit
$(1029, 29, 109, 633)$,
$(1029, 0, 188, 956)$,
$(1029, 121, 662, 926)$,
$(1029, 77, 85, 1013)$,\adfsplit
$(1029, 125, 667, 917)$,
$(1029, 156, 133, 960)$,
$(1029, 229, 249, 390)$,
$(1029, 89, 421, 930)$,\adfsplit
$(1029, 64, 557, 730)$,
$(1029, 149, 243, 698)$,
$(1029, 141, 294, 382)$,
$(1029, 157, 393, 800)$,\adfsplit
$(1029, 165, 359, 964)$,
$(1029, 253, 309, 1010)$,
$(1029, 176, 408, 987)$,
$(1029, 88, 269, 749)$,\adfsplit
$(1029, 72, 549, 847)$,
$(1029, 80, 267, 727)$,
$(1029, 34, 151, 766)$,
$(1029, 144, 417, 1016)$,\adfsplit
$(1029, 193, 437, 807)$,
$(1029, 136, 197, 876)$,
$(1029, 96, 537, 743)$,
$(1029, 209, 357, 978)$,\adfsplit
$(1029, 3, 263, 863)$,
$(1029, 108, 657, 894)$,
$(1029, 120, 573, 991)$,
$(1029, 221, 342, 791)$,\adfsplit
$(1029, 265, 449, 981)$,
$(1029, 297, 338, 402)$,
$(1029, 233, 238, 102)$,
$(1029, 281, 403, 731)$,\adfsplit
$(1029, 172, 594, 851)$,
$(1029, 305, 158, 955)$,
$(1029, 112, 379, 835)$,
$(1029, 104, 605, 761)$,\adfsplit
$(1029, 196, 332, 588)$,
$(1029, 140, 55, 725)$,
$(1029, 236, 226, 795)$,
$(1029, 130, 463, 860)$,\adfsplit
$(1029, 160, 485, 726)$,
$(1029, 289, 354, 829)$,
$(1029, 313, 425, 989)$,
$(1029, 321, 346, 875)$,\adfsplit
$(1029, 345, 602, 755)$,
$(1029, 192, 665, 906)$,
$(1029, 333, 373, 986)$,
$(1029, 329, 686, 783)$,\adfsplit
$(1029, 365, 350, 923)$,
$(1029, 353, 270, 958)$,
$(1029, 405, 259, 765)$,
$(1029, 58, 206, 885)$,\adfsplit
$(1029, 349, 174, 728)$,
$(1029, 348, 457, 976)$,
$(1029, 389, 66, 827)$,
$(1029, 240, 461, 947)$,\adfsplit
$(1029, 401, 610, 801)$,
$(1029, 453, 86, 961)$,
$(1029, 377, 394, 877)$,
$(1029, 122, 275, 757)$,\adfsplit
$(1029, 473, 46, 1027)$,
$(1029, 624, 517, 776)$,
$(1029, 481, 315, 1003)$,
$(1029, 516, 581, 780)$,\adfsplit
$(1029, 496, 533, 854)$,
$(1029, 433, 534, 1012)$,
$(1029, 441, 190, 785)$,
$(1029, 504, 589, 741)$,\adfsplit
$(1029, 541, 51, 901)$,
$(1029, 577, 410, 890)$,
$(1029, 529, 699, 849)$,
$(1029, 404, 593, 872)$,\adfsplit
$(1029, 637, 299, 739)$,
$(1029, 501, 598, 909)$,
$(1029, 525, 478, 746)$,
$(1029, 597, 283, 931)$,\adfsplit
$(1029, 476, 625, 747)$,
$(1029, 308, 601, 914)$,
$(1029, 636, 609, 823)$,
$(1029, 677, 75, 973)$,\adfsplit
$(1029, 713, 135, 904)$,
$(1029, 640, 561, 883)$,
$(1029, 560, 629, 803)$,
$(1029, 613, 323, 811)$,\adfsplit
$(1029, 154, 398, 820)$,
$(1029, 204, 107, 867)$,
$(1029, 220, 554, 126)$,
$(1029, 228, 202, 790)$,\adfsplit
$(1029, 118, 234, 825)$,
$(1029, 300, 442, 975)$,
$(1029, 30, 134, 454)$,
$(1029, 70, 467, 751)$,\adfsplit
$(1029, 692, 514, 984)$,
$(1029, 252, 530, 748)$,
$(1029, 260, 580, 980)$,
$(1029, 200, 694, 1026)$,\adfsplit
$(1029, 364, 91, 943)$,
$(1029, 696, 710, 896)$,
$(1029, 456, 646, 918)$,
$(1029, 288, 718, 786)$,\adfsplit
$(1029, 248, 604, 840)$,
$(1029, 714, 62, 443)$,
$(1029, 284, 155, 735)$,
$(1029, 208, 451, 945)$,\adfsplit
$(1029, 538, 570, 996)$,
$(1029, 572, 450, 844)$,
$(1029, 256, 719, 222)$,
$(1029, 184, 578, 779)$,\adfsplit
$(1029, 246, 347, 905)$,
$(1029, 380, 43, 941)$,
$(1029, 182, 418, 953)$,
$(1029, 250, 266, 1005)$,\adfsplit
$(1029, 688, 470, 1015)$,
$(1029, 286, 446, 970)$,
$(1029, 254, 419, 950)$,
$(1029, 542, 483, 830)$,\adfsplit
$(1029, 632, 550, 799)$,
$(1029, 556, 579, 822)$,
$(1029, 704, 707, 127)$,
$(1029, 600, 430, 1023)$,\adfsplit
$(1029, 180, 386, 1024)$,
$(1029, 268, 603, 817)$,
$(1029, 590, 634, 997)$,
$(1029, 318, 482, 861)$,\adfsplit
$(1029, 412, 302, 752)$,
$(1029, 628, 258, 920)$,
$(1029, 326, 415, 929)$,
$(1029, 510, 143, 834)$,\adfsplit
$(1029, 94, 287, 768)$,
$(1029, 224, 670, 789)$,
$(1029, 314, 587, 921)$,
$(1029, 320, 295, 899)$,\adfsplit
$(1029, 644, 503, 770)$,
$(1029, 702, 703, 1007)$,
$(1029, 638, 223, 1002)$,
$(1029, 198, 343, 924)$,\adfsplit
$(1029, 214, 355, 606)$,
$(1029, 406, 311, 720)$,
$(1029, 438, 307, 723)$,
$(1029, 622, 535, 880)$,\adfsplit
$(1029, 468, 319, 898)$,
$(1029, 376, 524, 833)$,
$(1029, 276, 695, 814)$,
$(1029, 38, 262, 1000)$,\adfsplit
$(1029, 387, 7, 949)$,
$(1029, 432, 460, 227)$,
$(1029, 428, 15, 47)$,
$(1029, 596, 199, 574)$,\adfsplit
$(1029, 508, 515, 866)$,
$(1029, 676, 691, 942)$,
$(1029, 436, 440, 784)$,
$(1029, 420, 500, 1020)$,\adfsplit
$(1029, 643, 711, 999)$,
$(1029, 664, 684, 781)$,
$(1029, 708, 119, 794)$,
$(1029, 292, 303, 1025)$,\adfsplit
$(1029, 552, 159, 968)$,
$(1029, 523, 27, 966)$,
$(1029, 328, 183, 809)$,
$(1029, 272, 555, 763)$,\adfsplit
$(1029, 395, 679, 998)$,
$(1029, 607, 687, 335)$,
$(1029, 400, 31, 732)$,
$(1029, 464, 480, 592)$,\adfsplit
$(1029, 671, 111, 475)$,
$(1029, 488, 99, 736)$,
$(1029, 448, 623, 804)$,
$(1029, 591, 59, 1004)$,\adfsplit
$(1029, 191, 339, 1008)$,
$(1029, 512, 423, 750)$,
$(1029, 656, 619, 895)$,
$(1029, 491, 495, 881)$,\adfsplit
$(1029, 499, 663, 925)$,
$(1029, 63, 215, 1009)$,
$(1029, 304, 647, 848)$,
$(1029, 416, 95, 974)$,\adfsplit
$(1029, 611, 207, 927)$,
$(1029, 652, 123, 1022)$,
$(1029, 472, 528, 982)$,
$(1030, 260, 265, 676)$,\adfsplit
$(1030, 656, 681, 916)$,
$(1030, 128, 154, 787)$,
$(1030, 264, 319, 923)$,
$(1030, 276, 355, 1025)$,\adfsplit
$(1030, 636, 719, 889)$,
$(1030, 464, 553, 830)$,
$(1030, 12, 109, 317)$,
$(1030, 140, 247, 774)$,\adfsplit
$(1030, 556, 672, 820)$,
$(1030, 512, 633, 725)$,
$(1030, 544, 668, 960)$,
$(1030, 168, 303, 394)$,\adfsplit
$(1030, 268, 407, 721)$,
$(1030, 560, 700, 1008)$,
$(1030, 592, 17, 921)$,
$(1030, 580, 24, 368)$,\adfsplit
$(1030, 184, 357, 874)$,
$(1030, 116, 325, 928)$,
$(1030, 220, 434, 832)$,
$(1030, 476, 691, 755)$,\adfsplit
$(1030, 620, 120, 888)$,
$(1030, 352, 575, 765)$,
$(1030, 644, 149, 988)$,
$(1030, 404, 634, 788)$,\adfsplit
$(1030, 200, 436, 936)$,
$(1030, 8, 250, 1011)$,
$(1030, 540, 69, 946)$,
$(1030, 684, 214, 494)$,\adfsplit
$(1030, 332, 593, 751)$,
$(1030, 124, 401, 1023)$,
$(1030, 176, 463, 842)$,
$(1030, 692, 262, 829)$,\adfsplit
$(1030, 496, 67, 831)$,
$(1030, 240, 532, 757)$,
$(1030, 564, 152, 957)$,
$(1030, 712, 306, 929)$,\adfsplit
$(1030, 16, 331, 754)$,
$(1030, 68, 387, 865)$,
$(1030, 640, 301, 813)$,
$(1030, 180, 562, 989)$,\adfsplit
$(1030, 272, 665, 858)$,
$(1030, 52, 447, 737)$,
$(1030, 704, 381, 885)$,
$(1030, 432, 123, 964)$,\adfsplit
$(1030, 648, 362, 907)$,
$(1030, 460, 215, 762)$,
$(1030, 96, 574, 1014)$,
$(1030, 380, 151, 910)$,\adfsplit
$(1030, 164, 659, 855)$,
$(1030, 336, 133, 1018)$,
$(1030, 412, 210, 743)$,
$(1030, 224, 43, 965)$,\adfsplit
$(1030, 252, 75, 764)$,
$(1030, 444, 285, 760)$,
$(1030, 632, 515, 938)$,
$(1030, 612, 503, 934)$,\adfsplit
$(1030, 424, 321, 959)$,
$(1030, 448, 365, 1017)$,
$(1030, 388, 311, 893)$,
$(1030, 628, 561, 766)$,\adfsplit
$(1030, 108, 47, 926)$,
$(1030, 304, 245, 924)$,
$(1030, 292, 239, 853)$,
$(1030, 88, 59, 851)$,\adfsplit
$(1030, 581, 585, 103)$,
$(1030, 701, 715, 750)$,
$(1030, 273, 305, 974)$,
$(1030, 677, 10, 914)$,\adfsplit
$(1030, 189, 251, 506)$,
$(1030, 537, 625, 29)$,
$(1030, 569, 661, 899)$,
$(1030, 713, 93, 868)$,\adfsplit
$(1030, 33, 142, 824)$,
$(1030, 49, 179, 838)$,
$(1030, 457, 590, 776)$,
$(1030, 89, 223, 918)$,\adfsplit
$(1030, 253, 389, 1005)$,
$(1030, 37, 174, 747)$,
$(1030, 349, 495, 932)$,
$(1030, 345, 502, 690)$,\adfsplit
$(1030, 277, 450, 1026)$,
$(1030, 541, 11, 904)$,
$(1030, 261, 461, 984)$,
$(1030, 165, 371, 911)$,\adfsplit
$(1030, 9, 226, 901)$,
$(1030, 1, 221, 977)$,
$(1030, 393, 653, 942)$,
$(1030, 377, 645, 809)$,\adfsplit
$(1030, 597, 161, 821)$,
$(1030, 157, 455, 963)$,
$(1030, 337, 650, 863)$,
$(1030, 629, 249, 970)$,\adfsplit
$(1030, 557, 202, 742)$,
$(1030, 57, 427, 847)$,
$(1030, 309, 695, 872)$,
$(1030, 493, 178, 731)$,\adfsplit
$(1030, 673, 374, 818)$,
$(1030, 421, 130, 823)$,
$(1030, 533, 314, 745)$,
$(1030, 233, 90, 837)$,\adfsplit
$(1030, 209, 82, 857)$,
$(1030, 405, 286, 840)$,
$(1030, 601, 490, 852)$,
$(1030, 621, 530, 913)$,\adfsplit
$(1030, 141, 78, 722)$,
$(1030, 361, 315, 864)$,
$(1030, 709, 682, 956)$,
$(1030, 254, 258, 727)$,\adfsplit
$(1030, 350, 403, 933)$,
$(1030, 322, 378, 1013)$,
$(1030, 86, 159, 867)$,
$(1030, 518, 594, 822)$,\adfsplit
$(1030, 198, 298, 761)$,
$(1030, 138, 375, 728)$,
$(1030, 330, 598, 736)$,
$(1030, 522, 74, 1010)$,\adfsplit
$(1030, 678, 271, 827)$,
$(1030, 238, 570, 917)$,
$(1030, 386, 23, 79)$,
$(1030, 398, 111, 730)$,\adfsplit
$(1030, 266, 31, 922)$,
$(1030, 66, 559, 862)$,
$(1030, 614, 411, 826)$,
$(1030, 698, 511, 812)$,\adfsplit
$(1030, 582, 479, 987)$,
$(1030, 62, 707, 920)$,
$(1030, 662, 615, 869)$,
$(1030, 354, 347, 955)$,\adfsplit
$(1030, 671, 711, 972)$,
$(1030, 579, 655, 795)$,
$(1030, 563, 651, 994)$,
$(1030, 15, 119, 1007)$,\adfsplit
$(1030, 219, 499, 980)$,
$(1030, 51, 383, 756)$,
$(1030, 36, 437, 971)$,
$(1030, 65, 346, 882)$,\adfsplit
$(1030, 25, 546, 802)$,
$(1030, 5, 94, 733)$,
$(1030, 18, 675, 908)$,
$(1030, 2, 299, 793)$,\adfsplit
$(1030, 26, 39, 839)$,
$(1030, 60, 27, 808)$,
$(1030, 55, 99, 944)$,
$(1030, 28, 263, 995)$,\adfsplit
$(1030, 41, 410, 796)$,
$(1030, 81, 70, 769)$,
$(1030, 0, 566, 951)$,
$(1030, 14, 83, 738)$,\adfsplit
$(1030, 30, 91, 744)$,
$(1030, 42, 259, 884)$,
$(1030, 34, 167, 841)$,
$(1030, 6, 535, 816)$,\adfsplit
$(1030, 45, 197, 517)$,
$(1030, 4, 473, 891)$,
$(1030, 73, 190, 771)$,
$(1030, 13, 77, 429)$,\adfsplit
$(1030, 21, 185, 753)$,
$(1030, 7, 107, 873)$,
$(1030, 61, 353, 952)$,
$(1030, 53, 213, 514)$,\adfsplit
$(1030, 101, 158, 773)$,
$(1030, 85, 171, 836)$,
$(1030, 113, 129, 577)$,
$(1030, 97, 225, 430)$,\adfsplit
$(1030, 40, 385, 777)$,
$(1030, 105, 134, 897)$,
$(1030, 181, 87, 892)$,
$(1030, 125, 415, 772)$,\adfsplit
$(1030, 32, 397, 441)$,
$(1030, 20, 641, 806)$,
$(1030, 48, 477, 782)$,
$(1030, 64, 50, 902)$,\adfsplit
$(1030, 56, 489, 759)$,
$(1030, 72, 439, 879)$,
$(1030, 92, 173, 990)$,
$(1030, 54, 343, 967)$,\adfsplit
$(1030, 44, 525, 797)$,
$(1030, 137, 595, 1006)$,
$(1030, 114, 683, 983)$,
$(1030, 80, 589, 850)$,\adfsplit
$(1030, 228, 117, 193)$,
$(1030, 22, 127, 749)$,
$(1030, 153, 186, 205)$,
$(1030, 145, 501, 953)$,\adfsplit
$(1030, 169, 126, 767)$,
$(1030, 38, 307, 887)$,
$(1030, 84, 313, 886)$,
$(1030, 121, 342, 871)$,\adfsplit
$(1030, 112, 144, 689)$,
$(1030, 76, 449, 815)$,
$(1030, 102, 418, 935)$,
$(1030, 100, 293, 548)$,\adfsplit
$(1030, 156, 274, 876)$,
$(1030, 177, 409, 998)$,
$(1030, 217, 230, 491)$,
$(1030, 396, 425, 835)$,\adfsplit
$(1030, 58, 110, 894)$,
$(1030, 192, 122, 791)$,
$(1030, 229, 710, 735)$,
$(1030, 160, 413, 881)$,\adfsplit
$(1030, 201, 538, 845)$,
$(1030, 104, 373, 919)$,
$(1030, 269, 714, 915)$,
$(1030, 237, 702, 843)$,\adfsplit
$(1030, 257, 606, 979)$,
$(1030, 132, 669, 860)$,
$(1030, 148, 469, 740)$,
$(1030, 341, 339, 768)$,\adfsplit
$(1030, 660, 705, 895)$,
$(1030, 136, 312, 608)$,
$(1030, 196, 481, 949)$,
$(1030, 241, 390, 814)$,\adfsplit
$(1030, 281, 282, 726)$,
$(1030, 232, 338, 846)$,
$(1030, 328, 289, 878)$,
$(1030, 492, 513, 945)$,\adfsplit
$(1030, 329, 406, 903)$,
$(1030, 216, 484, 783)$,
$(1030, 604, 657, 746)$,
$(1030, 452, 333, 848)$,\adfsplit
$(1030, 524, 369, 999)$,
$(1030, 324, 417, 937)$,
$(1030, 248, 297, 950)$,
$(1030, 465, 578, 976)$,\adfsplit
$(1030, 453, 379, 877)$,
$(1030, 509, 442, 1003)$,
$(1030, 485, 654, 997)$,
$(1030, 445, 166, 900)$,\adfsplit
$(1030, 433, 150, 1002)$,
$(1030, 284, 529, 854)$,
$(1030, 696, 609, 973)$,
$(1030, 497, 679, 905)$,\adfsplit
$(1030, 456, 617, 770)$,
$(1030, 521, 507, 825)$,
$(1030, 392, 649, 805)$,
$(1030, 545, 382, 790)$,\adfsplit
$(1030, 500, 697, 778)$,
$(1030, 536, 505, 739)$,
$(1030, 400, 565, 861)$,
$(1030, 605, 627, 906)$,\adfsplit
$(1030, 600, 549, 954)$,
$(1030, 573, 550, 883)$,
$(1030, 717, 446, 969)$,
$(1030, 613, 207, 789)$,\adfsplit
$(1030, 685, 467, 720)$,
$(1030, 637, 478, 804)$,
$(1030, 693, 607, 940)$,
$(1030, 318, 458, 859)$,\adfsplit
$(1030, 208, 468, 828)$,
$(1030, 288, 279, 780)$,
$(1030, 162, 242, 370)$,
$(1030, 98, 118, 642)$,\adfsplit
$(1030, 182, 591, 803)$,
$(1030, 170, 454, 784)$,
$(1030, 290, 175, 943)$,
$(1030, 440, 618, 834)$,\adfsplit
$(1030, 106, 414, 925)$,
$(1030, 256, 320, 480)$,
$(1030, 280, 583, 798)$,
$(1030, 188, 528, 785)$,\adfsplit
$(1030, 172, 356, 1024)$,
$(1030, 680, 270, 1009)$,
$(1030, 364, 516, 966)$,
$(1030, 508, 547, 308)$,\adfsplit
$(1030, 360, 568, 993)$,
$(1030, 296, 459, 571)$,
$(1030, 212, 300, 961)$,
$(1030, 688, 267, 1028)$,\adfsplit
$(1030, 588, 596, 996)$,
$(1030, 348, 419, 19)$,
$(1030, 340, 435, 227)$,
$(1030, 344, 420, 807)$,\adfsplit
$(1030, 520, 451, 958)$,
$(1030, 376, 428, 255)$,
$(1030, 664, 143, 810)$,
$(1030, 316, 470, 931)$,\adfsplit
$(1030, 552, 287, 1027)$,
$(1030, 372, 616, 1004)$,
$(1030, 236, 408, 912)$,
$(1030, 576, 367, 909)$,\adfsplit
$(1030, 204, 327, 947)$,
$(1030, 244, 363, 880)$,
$(1030, 488, 519, 985)$,
$(1030, 708, 46, 811)$,\adfsplit
$(1030, 716, 243, 800)$,
$(1030, 572, 523, 875)$,
$(1030, 584, 603, 801)$,
$(1030, 652, 295, 1021)$,\adfsplit
$(1030, 526, 635, 939)$,
$(1030, 416, 323, 856)$,
$(1030, 472, 422, 844)$,
$(1030, 504, 431, 723)$,\adfsplit
$(1030, 624, 706, 849)$,
$(1030, 384, 543, 930)$,
$(1030, 554, 587, 1016)$,
$(1030, 358, 567, 95)$,\adfsplit
$(1030, 334, 686, 962)$,
$(1030, 718, 291, 475)$,
$(1030, 630, 667, 819)$,
$(1030, 310, 71, 779)$,\adfsplit
$(1030, 278, 199, 866)$,
$(1030, 482, 443, 786)$,
$(1030, 35, 235, 1000)$,
$(1030, 626, 3, 732)$,\adfsplit
$(1030, 131, 351, 991)$,
$(1030, 487, 551, 63)$,
$(1030, 402, 231, 817)$,
$(1030, 135, 187, 833)$,\adfsplit
$(1030, 527, 555, 799)$,
$(1030, 674, 395, 531)$,
$(1030, 195, 539, 1020)$,
$(1030, 391, 647, 1001)$,\adfsplit
$(1030, 146, 211, 794)$,
$(1030, 275, 399, 741)$,
$(1030, 483, 599, 896)$,
$(1030, 218, 438, 1022)$,\adfsplit
$(1030, 246, 471, 734)$,
$(1030, 666, 191, 752)$,
$(1030, 638, 623, 992)$,
$(1030, 326, 611, 978)$,\adfsplit
$(1030, 155, 163, 1015)$,
$(1030, 687, 703, 1019)$,
$(1030, 183, 203, 748)$,
$(1030, 366, 619, 898)$,\adfsplit
$(1030, 542, 423, 792)$,
$(1030, 663, 115, 724)$,
$(1030, 486, 139, 758)$,
$(1030, 335, 639, 982)$,\adfsplit
$(1030, 294, 631, 890)$,
$(1030, 302, 474, 941)$,
$(1030, 610, 234, 968)$,
$(1030, 586, 222, 927)$,\adfsplit
$(1030, 194, 534, 870)$,
$(1030, 206, 510, 975)$,
$(1030, 622, 699, 948)$,
$(1030, 462, 646, 986)$,\adfsplit
$(1030, 426, 658, 981)$,
$(1030, 498, 283, 781)$,
$(1030, 466, 147, 729)$,
$(1030, 602, 694, 775)$,\adfsplit
$(1030, 558, 359, 763)$,
$(1030, 670, 643, 1012)$,
$(41, 123, 256, 318)$,
$(190, 252, 311, 673)$,\adfsplit
$(217, 226, 275, 356)$,
$(84, 241, 291, 550)$,
$(112, 265, 410, 639)$,
$(169, 267, 562, 600)$,\adfsplit
$(78, 341, 507, 676)$,
$(11, 37, 520, 650)$,
$(239, 362, 397, 544)$,
$(149, 307, 350, 508)$,\adfsplit
$(365, 375, 446, 532)$,
$(132, 279, 434, 521)$,
$(49, 227, 468, 542)$,
$(247, 473, 536, 718)$,\adfsplit
$(55, 93, 138, 352)$,
$(314, 409, 443, 712)$,
$(110, 203, 420, 597)$,
$(25, 510, 644, 695)$,\adfsplit
$(109, 155, 500, 534)$,
$(137, 184, 230, 403)$,
$(375, 668, 678, 685)$,
$(30, 211, 424, 497)$,\adfsplit
$(259, 365, 572, 594)$,
$(171, 289, 452, 562)$,
$(42, 81, 208, 391)$,
$(117, 296, 298, 343)$,\adfsplit
$(61, 252, 455, 590)$,
$(14, 132, 333, 403)$,
$(10, 152, 403, 465)$,
$(27, 92, 169, 238)$,\adfsplit
$(238, 451, 461, 552)$,
$(255, 260, 354, 493)$,
$(120, 415, 562, 717)$,
$(522, 543, 625, 668)$,\adfsplit
$(289, 488, 551, 586)$,
$(97, 519, 574, 680)$,
$(252, 379, 410, 657)$,
$(125, 127, 254, 492)$,\adfsplit
$(191, 212, 610, 709)$,
$(244, 245, 438, 715)$,
$(309, 328, 494, 523)$,
$(66, 137, 387, 400)$,\adfsplit
$(209, 315, 590, 592)$,
$(63, 66, 217, 412)$,
$(56, 342, 397, 719)$,
$(131, 242, 492, 633)$,\adfsplit
$(172, 451, 630, 705)$,
$(96, 182, 207, 581)$,
$(197, 200, 235, 466)$,
$(112, 150, 339, 461)$,\adfsplit
$(127, 237, 312, 670)$,
$(14, 73, 460, 527)$,
$(178, 372, 487, 557)$,
$(187, 538, 596, 653)$,\adfsplit
$(50, 415, 645, 700)$,
$(84, 289, 639, 706)$,
$(133, 159, 264, 718)$,
$(282, 503, 656, 697)$,\adfsplit
$(70, 571, 572, 705)$,
$(8, 99, 305, 682)$,
$(91, 132, 266, 701)$,
$(90, 164, 331, 521)$,\adfsplit
$(9, 20, 258, 695)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 23 j \adfmod{69}) + 960$ for $960 \le x < 1029$,
$x \mapsto (x - 1029 + 2 j \adfmod{360}) + 1029$ for $x \ge 1029$,
$0 \le j < 180$.
\ADFvfyParStart{(1389, ((749, 180, ((720, 4), (240, 120), (69, 23), (360, 2)))), ((120, 6), (309, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 309^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,321,360}
\noindent{\boldmath $ 120^{6} 321^{1} 360^{1} $}~
With the point set $Z_{1401}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1040\}$, and
 $\{1041, 1042, \dots, 1400\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1041, 388, 392, 778)$,
$(1041, 456, 470, 910)$,
$(1041, 460, 475, 546)$,
$(1041, 364, 389, 925)$,\adfsplit
$(1041, 656, 685, 921)$,
$(1041, 308, 348, 981)$,
$(1041, 284, 336, 815)$,
$(1041, 584, 641, 904)$,\adfsplit
$(1041, 628, 709, 803)$,
$(1041, 512, 594, 726)$,
$(1041, 652, 39, 874)$,
$(1041, 232, 343, 762)$,\adfsplit
$(1041, 36, 157, 883)$,
$(1041, 60, 183, 755)$,
$(1041, 540, 668, 159)$,
$(1041, 332, 467, 760)$,\adfsplit
$(1041, 476, 621, 53)$,
$(1041, 248, 395, 790)$,
$(1041, 688, 116, 913)$,
$(1041, 480, 634, 773)$,\adfsplit
$(1041, 72, 236, 908)$,
$(1041, 440, 605, 757)$,
$(1041, 132, 331, 933)$,
$(1041, 84, 301, 917)$,\adfsplit
$(1041, 80, 324, 857)$,
$(1041, 160, 408, 1028)$,
$(1041, 552, 83, 999)$,
$(1041, 648, 187, 745)$,\adfsplit
$(1041, 564, 109, 824)$,
$(1041, 4, 271, 1015)$,
$(1041, 204, 473, 954)$,
$(1041, 56, 327, 751)$,\adfsplit
$(1041, 500, 54, 850)$,
$(1041, 712, 272, 977)$,
$(1041, 608, 173, 958)$,
$(1041, 228, 524, 1020)$,\adfsplit
$(1041, 660, 239, 805)$,
$(1041, 560, 143, 949)$,
$(1041, 356, 664, 812)$,
$(1041, 152, 469, 732)$,\adfsplit
$(1041, 464, 63, 912)$,
$(1041, 516, 124, 1025)$,
$(1041, 420, 32, 837)$,
$(1041, 8, 345, 764)$,\adfsplit
$(1041, 716, 337, 950)$,
$(1041, 264, 615, 967)$,
$(1041, 588, 235, 515)$,
$(1041, 416, 77, 817)$,\adfsplit
$(1041, 596, 258, 929)$,
$(1041, 576, 243, 888)$,
$(1041, 520, 201, 818)$,
$(1041, 708, 419, 895)$,\adfsplit
$(1041, 320, 34, 727)$,
$(1041, 136, 575, 900)$,
$(1041, 380, 101, 799)$,
$(1041, 112, 555, 863)$,\adfsplit
$(1041, 344, 91, 872)$,
$(1041, 536, 306, 807)$,
$(1041, 680, 493, 852)$,
$(1041, 424, 251, 800)$,\adfsplit
$(1041, 88, 663, 1002)$,
$(1041, 404, 289, 864)$,
$(1041, 292, 179, 968)$,
$(1041, 244, 145, 750)$,\adfsplit
$(1041, 100, 5, 813)$,
$(1041, 328, 234, 796)$,
$(1041, 184, 99, 846)$,
$(1041, 604, 521, 808)$,\adfsplit
$(1041, 468, 391, 875)$,
$(1041, 68, 714, 915)$,
$(1041, 188, 153, 868)$,
$(1041, 616, 587, 890)$,\adfsplit
$(1041, 96, 70, 878)$,
$(1041, 216, 197, 838)$,
$(1041, 372, 355, 970)$,
$(1041, 224, 213, 811)$,\adfsplit
$(1041, 277, 281, 57)$,
$(1041, 321, 338, 865)$,
$(1041, 125, 169, 853)$,
$(1041, 649, 695, 785)$,\adfsplit
$(1041, 349, 406, 735)$,
$(1041, 65, 127, 993)$,
$(1041, 421, 497, 916)$,
$(1041, 9, 110, 781)$,\adfsplit
$(1041, 205, 309, 1001)$,
$(1041, 305, 418, 820)$,
$(1041, 457, 579, 836)$,
$(1041, 81, 226, 748)$,\adfsplit
$(1041, 617, 67, 980)$,
$(1041, 577, 41, 1032)$,
$(1041, 129, 314, 985)$,
$(1041, 593, 61, 948)$,\adfsplit
$(1041, 193, 387, 791)$,
$(1041, 49, 278, 740)$,
$(1041, 241, 477, 936)$,
$(1041, 453, 2, 882)$,\adfsplit
$(1041, 93, 382, 831)$,
$(1041, 141, 433, 935)$,
$(1041, 717, 293, 962)$,
$(1041, 629, 223, 578)$,\adfsplit
$(1041, 393, 1, 1029)$,
$(1041, 505, 114, 870)$,
$(1041, 585, 210, 833)$,
$(1041, 429, 59, 769)$,\adfsplit
$(1041, 409, 45, 1027)$,
$(1041, 137, 494, 834)$,
$(1041, 537, 191, 907)$,
$(1041, 21, 427, 902)$,\adfsplit
$(1041, 413, 134, 825)$,
$(1041, 697, 454, 780)$,
$(1041, 597, 374, 786)$,
$(1041, 113, 642, 832)$,\adfsplit
$(1041, 705, 526, 731)$,
$(1041, 265, 118, 856)$,
$(1041, 13, 651, 889)$,
$(1041, 245, 170, 829)$,\adfsplit
$(1041, 557, 518, 899)$,
$(1041, 317, 291, 826)$,
$(1041, 302, 307, 880)$,
$(1041, 566, 591, 823)$,\adfsplit
$(1041, 674, 707, 867)$,
$(1041, 534, 583, 855)$,
$(1041, 662, 3, 941)$,
$(1041, 698, 42, 979)$,\adfsplit
$(1041, 346, 411, 911)$,
$(1041, 94, 171, 937)$,
$(1041, 218, 298, 983)$,
$(1041, 214, 295, 887)$,\adfsplit
$(1041, 242, 342, 814)$,
$(1041, 682, 86, 956)$,
$(1041, 530, 667, 802)$,
$(1041, 230, 415, 784)$,\adfsplit
$(1041, 614, 82, 947)$,
$(1041, 678, 154, 1016)$,
$(1041, 558, 43, 923)$,
$(1041, 450, 658, 997)$,\adfsplit
$(1041, 186, 410, 982)$,
$(1041, 490, 19, 770)$,
$(1041, 266, 519, 893)$,
$(1041, 142, 398, 994)$,\adfsplit
$(1041, 330, 590, 742)$,
$(1041, 174, 466, 733)$,
$(1041, 194, 498, 966)$,
$(1041, 638, 247, 898)$,\adfsplit
$(1041, 482, 95, 953)$,
$(1041, 62, 402, 788)$,
$(1041, 206, 551, 876)$,
$(1041, 102, 455, 1033)$,\adfsplit
$(1041, 514, 155, 845)$,
$(1041, 178, 559, 928)$,
$(1041, 630, 303, 749)$,
$(1041, 358, 55, 801)$,\adfsplit
$(1041, 502, 227, 896)$,
$(1041, 426, 167, 926)$,
$(1041, 14, 491, 746)$,
$(1041, 190, 683, 1008)$,\adfsplit
$(1041, 646, 443, 884)$,
$(1041, 74, 603, 798)$,
$(1041, 286, 115, 1012)$,
$(1041, 146, 703, 777)$,\adfsplit
$(1041, 694, 539, 721)$,
$(1041, 122, 691, 763)$,
$(1041, 290, 163, 957)$,
$(1041, 586, 471, 892)$,\adfsplit
$(1041, 602, 495, 909)$,
$(1041, 554, 451, 782)$,
$(1041, 598, 523, 810)$,
$(1041, 90, 35, 952)$,\adfsplit
$(1041, 399, 407, 175)$,
$(1041, 435, 503, 771)$,
$(1041, 219, 335, 989)$,
$(1041, 647, 51, 974)$,\adfsplit
$(1041, 255, 403, 971)$,
$(1041, 595, 71, 844)$,
$(1041, 479, 699, 723)$,
$(1041, 671, 283, 1017)$,\adfsplit
$(1041, 275, 631, 848)$,
$(1041, 7, 207, 975)$,
$(1041, 31, 339, 1021)$,
$(1041, 75, 103, 793)$,\adfsplit
$(1041, 20, 47, 789)$,
$(1041, 24, 322, 725)$,
$(1041, 117, 329, 998)$,
$(1041, 16, 199, 828)$,\adfsplit
$(1041, 69, 287, 897)$,
$(1041, 17, 231, 932)$,
$(1041, 40, 385, 922)$,
$(1041, 0, 92, 821)$,\adfsplit
$(1041, 168, 428, 905)$,
$(1041, 28, 195, 946)$,
$(1041, 48, 625, 918)$,
$(1041, 12, 445, 1039)$,\adfsplit
$(1041, 25, 659, 988)$,
$(1041, 33, 254, 860)$,
$(1041, 108, 412, 961)$,
$(1041, 104, 425, 938)$,\adfsplit
$(1041, 196, 362, 1000)$,
$(1041, 52, 511, 973)$,
$(1041, 10, 151, 570)$,
$(1041, 165, 107, 1035)$,\adfsplit
$(1041, 79, 135, 383)$,
$(1041, 120, 567, 599)$,
$(1041, 87, 131, 737)$,
$(1041, 50, 623, 940)$,\adfsplit
$(1041, 18, 711, 809)$,
$(1041, 150, 279, 906)$,
$(1041, 26, 259, 1037)$,
$(1041, 130, 499, 816)$,\adfsplit
$(1041, 27, 119, 861)$,
$(1041, 221, 319, 927)$,
$(1041, 98, 531, 744)$,
$(1041, 44, 276, 571)$,\adfsplit
$(1041, 58, 294, 797)$,
$(1041, 38, 78, 622)$,
$(1041, 66, 379, 394)$,
$(1041, 37, 378, 562)$,\adfsplit
$(1041, 64, 386, 806)$,
$(1041, 111, 431, 978)$,
$(1041, 22, 719, 945)$,
$(1041, 123, 299, 1014)$,\adfsplit
$(1041, 139, 375, 765)$,
$(1041, 147, 211, 992)$,
$(1041, 138, 423, 772)$,
$(1041, 6, 635, 877)$,\adfsplit
$(1041, 106, 543, 754)$,
$(1041, 256, 323, 827)$,
$(1041, 203, 487, 849)$,
$(1041, 176, 715, 779)$,\adfsplit
$(1041, 164, 267, 672)$,
$(1041, 158, 627, 986)$,
$(1041, 215, 315, 720)$,
$(1041, 148, 507, 747)$,\adfsplit
$(1041, 444, 351, 955)$,
$(1041, 172, 447, 924)$,
$(1041, 128, 11, 841)$,
$(1041, 222, 687, 787)$,\adfsplit
$(1041, 370, 311, 1005)$,
$(1041, 76, 439, 1004)$,
$(1041, 192, 347, 931)$,
$(1041, 200, 535, 842)$,\adfsplit
$(1041, 181, 23, 767)$,
$(1041, 180, 527, 774)$,
$(1041, 156, 675, 851)$,
$(1041, 144, 15, 934)$,\adfsplit
$(1041, 368, 371, 996)$,
$(1041, 252, 458, 919)$,
$(1041, 229, 483, 752)$,
$(1041, 432, 463, 873)$,\adfsplit
$(1041, 636, 611, 959)$,
$(1041, 185, 655, 756)$,
$(1041, 592, 359, 847)$,
$(1041, 504, 459, 766)$,\adfsplit
$(1041, 436, 367, 859)$,
$(1041, 161, 639, 792)$,
$(1041, 133, 263, 722)$,
$(1041, 390, 607, 804)$,\adfsplit
$(1041, 650, 563, 886)$,
$(1041, 640, 619, 1030)$,
$(1041, 405, 679, 822)$,
$(1041, 166, 363, 920)$,\adfsplit
$(1041, 29, 643, 738)$,
$(1041, 341, 547, 914)$,
$(1041, 360, 484, 736)$,
$(1041, 208, 653, 862)$,\adfsplit
$(1041, 300, 509, 775)$,
$(1041, 268, 633, 835)$,
$(1041, 488, 561, 280)$,
$(1041, 296, 492, 1026)$,\adfsplit
$(1041, 140, 340, 1011)$,
$(1041, 260, 376, 612)$,
$(1041, 220, 462, 881)$,
$(1041, 212, 365, 761)$,\adfsplit
$(1041, 548, 274, 729)$,
$(1041, 288, 632, 1009)$,
$(1041, 396, 465, 976)$,
$(1041, 304, 474, 753)$,\adfsplit
$(1041, 73, 610, 843)$,
$(1041, 312, 452, 858)$,
$(1041, 572, 669, 839)$,
$(1041, 556, 692, 1006)$,\adfsplit
$(1041, 532, 645, 724)$,
$(1041, 508, 620, 1007)$,
$(1041, 580, 105, 728)$,
$(1041, 316, 325, 840)$,\adfsplit
$(1041, 644, 285, 951)$,
$(1041, 676, 525, 1013)$,
$(1041, 417, 589, 759)$,
$(1041, 448, 97, 257)$,\adfsplit
$(1041, 326, 438, 1040)$,
$(1041, 240, 369, 1010)$,
$(1041, 568, 225, 943)$,
$(1041, 352, 489, 768)$,\adfsplit
$(1041, 384, 401, 121)$,
$(1041, 528, 333, 969)$,
$(1041, 85, 686, 776)$,
$(1041, 600, 310, 794)$,\adfsplit
$(1041, 696, 550, 819)$,
$(1041, 684, 517, 965)$,
$(1041, 626, 238, 830)$,
$(1041, 522, 46, 879)$,\adfsplit
$(1041, 704, 177, 1022)$,
$(1041, 472, 273, 734)$,
$(1041, 269, 366, 573)$,
$(1041, 496, 162, 1018)$,\adfsplit
$(1041, 544, 702, 990)$,
$(1041, 400, 437, 869)$,
$(1041, 624, 581, 783)$,
$(1041, 700, 449, 964)$,\adfsplit
$(1041, 549, 582, 1031)$,
$(1041, 510, 710, 1003)$,
$(1041, 706, 126, 1034)$,
$(1041, 657, 202, 1023)$,\adfsplit
$(1041, 545, 270, 538)$,
$(1041, 533, 542, 670)$,
$(1041, 574, 690, 1038)$,
$(1041, 350, 666, 903)$,\adfsplit
$(1041, 318, 422, 995)$,
$(1041, 441, 442, 89)$,
$(1041, 361, 618, 1024)$,
$(1041, 541, 606, 434)$,\adfsplit
$(1041, 381, 665, 743)$,
$(1041, 250, 414, 891)$,
$(1041, 713, 354, 885)$,
$(1041, 506, 654, 739)$,\adfsplit
$(1041, 681, 430, 930)$,
$(1041, 485, 282, 984)$,
$(1041, 501, 529, 677)$,
$(1041, 149, 189, 637)$,\adfsplit
$(1041, 397, 486, 942)$,
$(1041, 237, 446, 944)$,
$(1041, 253, 353, 866)$,
$(1041, 30, 182, 960)$,\adfsplit
$(1041, 661, 249, 972)$,
$(1041, 565, 701, 1019)$,
$(1041, 553, 693, 758)$,
$(1041, 609, 262, 871)$,\adfsplit
$(1041, 357, 673, 741)$,
$(1041, 313, 569, 963)$,
$(1041, 297, 377, 1036)$,
$(1041, 261, 478, 939)$,\adfsplit
$(1041, 613, 233, 795)$,
$(1041, 209, 718, 894)$,
$(1041, 601, 334, 901)$,
$(1041, 481, 689, 987)$,\adfsplit
$(1041, 513, 198, 730)$,
$(1041, 217, 246, 854)$,
$(1041, 373, 461, 991)$,
$(1042, 212, 219, 148)$,\adfsplit
$(1042, 524, 532, 444)$,
$(1042, 448, 458, 916)$,
$(1042, 692, 718, 867)$,
$(1042, 176, 208, 579)$,\adfsplit
$(1042, 308, 349, 149)$,
$(1042, 28, 73, 841)$,
$(1042, 132, 178, 356)$,
$(1042, 504, 555, 743)$,\adfsplit
$(1042, 576, 653, 903)$,
$(1042, 412, 507, 1039)$,
$(1042, 96, 196, 956)$,
$(1042, 160, 264, 1021)$,\adfsplit
$(1042, 632, 27, 962)$,
$(1042, 64, 182, 907)$,
$(1042, 548, 667, 986)$,
$(1042, 0, 131, 960)$,\adfsplit
$(1042, 248, 387, 984)$,
$(1042, 404, 553, 672)$,
$(1042, 112, 269, 906)$,
$(1042, 640, 104, 305)$,\adfsplit
$(1042, 564, 29, 807)$,
$(1042, 244, 432, 860)$,
$(1042, 60, 257, 876)$,
$(1042, 460, 675, 930)$,\adfsplit
$(1042, 496, 714, 936)$,
$(1042, 72, 301, 782)$,
$(1042, 328, 558, 954)$,
$(1042, 304, 535, 746)$,\adfsplit
$(1042, 48, 303, 798)$,
$(1042, 596, 133, 773)$,
$(1042, 124, 386, 1012)$,
$(1042, 220, 498, 831)$,\adfsplit
$(1042, 100, 384, 741)$,
$(1042, 704, 273, 968)$,
$(1042, 436, 21, 842)$,
$(1042, 32, 352, 975)$,\adfsplit
$(1042, 168, 495, 735)$,
$(1042, 636, 245, 885)$,
$(1042, 92, 425, 1025)$,
$(1042, 280, 620, 897)$,\adfsplit
$(1042, 528, 164, 911)$,
$(1042, 312, 686, 993)$,
$(1042, 36, 411, 949)$,
$(1042, 268, 679, 215)$,\adfsplit
$(1042, 408, 101, 892)$,
$(1042, 488, 233, 883)$,
$(1042, 16, 489, 760)$,
$(1042, 216, 701, 845)$,\adfsplit
$(1042, 680, 453, 963)$,
$(1042, 588, 363, 945)$,
$(1042, 508, 290, 794)$,
$(1042, 716, 501, 922)$,\adfsplit
$(1042, 652, 443, 795)$,
$(1042, 344, 139, 940)$,
$(1042, 24, 541, 865)$,
$(1042, 332, 147, 828)$,\adfsplit
$(1042, 156, 693, 806)$,
$(1042, 688, 509, 789)$,
$(1042, 80, 625, 723)$,
$(1042, 292, 135, 943)$,\adfsplit
$(1042, 20, 598, 826)$,
$(1042, 712, 587, 901)$,
$(1042, 424, 338, 1027)$,
$(1042, 468, 410, 923)$,\adfsplit
$(1042, 580, 565, 849)$,
$(1042, 340, 327, 879)$,
$(1042, 40, 31, 742)$,
$(1042, 181, 203, 821)$,\adfsplit
$(1042, 353, 385, 994)$,
$(1042, 93, 146, 864)$,
$(1042, 317, 373, 1031)$,
$(1042, 321, 389, 770)$,\adfsplit
$(1042, 197, 274, 989)$,
$(1042, 685, 46, 805)$,
$(1042, 397, 482, 570)$,
$(1042, 325, 419, 893)$,\adfsplit
$(1042, 637, 26, 1022)$,
$(1042, 165, 286, 857)$,
$(1042, 37, 161, 726)$,
$(1042, 365, 493, 117)$,\adfsplit
$(1042, 277, 406, 755)$,
$(1042, 497, 638, 967)$,
$(1042, 573, 50, 932)$,
$(1042, 261, 462, 777)$,\adfsplit
$(1042, 485, 698, 941)$,
$(1042, 469, 702, 1014)$,
$(1042, 333, 577, 929)$,
$(1042, 361, 622, 905)$,\adfsplit
$(1042, 629, 187, 725)$,
$(1042, 313, 603, 803)$,
$(1042, 597, 179, 819)$,
$(1042, 605, 194, 895)$,\adfsplit
$(1042, 341, 651, 788)$,
$(1042, 337, 657, 983)$,
$(1042, 481, 99, 776)$,
$(1042, 713, 351, 753)$,\adfsplit
$(1042, 105, 523, 917)$,
$(1042, 661, 390, 1000)$,
$(1042, 185, 646, 913)$,
$(1042, 53, 534, 909)$,\adfsplit
$(1042, 33, 518, 900)$,
$(1042, 129, 619, 837)$,
$(1042, 569, 350, 757)$,
$(1042, 229, 14, 946)$,\adfsplit
$(1042, 113, 682, 981)$,
$(1042, 561, 430, 793)$,
$(1042, 221, 94, 790)$,
$(1042, 401, 278, 829)$,\adfsplit
$(1042, 461, 346, 1029)$,
$(1042, 529, 442, 955)$,
$(1042, 249, 170, 988)$,
$(1042, 253, 186, 881)$,\adfsplit
$(1042, 173, 126, 875)$,
$(1042, 297, 283, 899)$,
$(1042, 709, 706, 918)$,
$(1042, 298, 302, 931)$,\adfsplit
$(1042, 142, 150, 494)$,
$(1042, 70, 79, 763)$,
$(1042, 474, 487, 959)$,
$(1042, 322, 342, 720)$,\adfsplit
$(1042, 378, 407, 130)$,
$(1042, 294, 326, 972)$,
$(1042, 210, 254, 844)$,
$(1042, 634, 690, 992)$,\adfsplit
$(1042, 358, 426, 818)$,
$(1042, 490, 559, 871)$,
$(1042, 2, 75, 998)$,
$(1042, 510, 586, 861)$,\adfsplit
$(1042, 110, 202, 948)$,
$(1042, 606, 707, 785)$,
$(1042, 6, 111, 925)$,
$(1042, 250, 359, 944)$,\adfsplit
$(1042, 166, 279, 738)$,
$(1042, 530, 663, 750)$,
$(1042, 82, 235, 878)$,
$(1042, 218, 379, 732)$,\adfsplit
$(1042, 222, 391, 976)$,
$(1042, 398, 571, 768)$,
$(1042, 666, 123, 961)$,
$(1042, 42, 243, 1019)$,\adfsplit
$(1042, 162, 371, 459)$,
$(1042, 98, 310, 1002)$,
$(1042, 374, 594, 728)$,
$(1042, 546, 95, 745)$,\adfsplit
$(1042, 230, 503, 607)$,
$(1042, 614, 190, 990)$,
$(1042, 54, 362, 863)$,
$(1042, 486, 86, 971)$,\adfsplit
$(1042, 670, 306, 1028)$,
$(1042, 502, 167, 933)$,
$(1042, 354, 39, 799)$,
$(1042, 674, 383, 812)$,\adfsplit
$(1042, 542, 295, 869)$,
$(1042, 234, 719, 846)$,
$(1042, 102, 591, 802)$,
$(1042, 206, 47, 921)$,\adfsplit
$(1042, 158, 23, 815)$,
$(1042, 118, 51, 1007)$,
$(1042, 58, 715, 996)$,
$(1042, 463, 479, 977)$,\adfsplit
$(1042, 631, 671, 966)$,
$(1042, 231, 311, 499)$,
$(1042, 299, 427, 995)$,
$(1042, 103, 239, 1010)$,\adfsplit
$(1042, 107, 247, 938)$,
$(1042, 115, 275, 1026)$,
$(1042, 451, 615, 997)$,
$(1042, 527, 699, 973)$,\adfsplit
$(1042, 399, 643, 783)$,
$(1042, 447, 19, 761)$,
$(1042, 471, 67, 951)$,
$(1042, 583, 207, 1033)$,\adfsplit
$(1042, 13, 125, 1020)$,
$(1042, 69, 307, 910)$,
$(1042, 5, 402, 791)$,
$(1042, 10, 291, 852)$,\adfsplit
$(1042, 4, 314, 890)$,
$(1042, 56, 533, 855)$,
$(1042, 61, 519, 836)$,
$(1042, 116, 144, 1016)$,\adfsplit
$(1042, 192, 405, 801)$,
$(1042, 88, 122, 902)$,
$(1042, 30, 543, 935)$,
$(1042, 15, 227, 796)$,\adfsplit
$(1042, 136, 599, 780)$,
$(1042, 77, 531, 908)$,
$(1042, 35, 55, 834)$,
$(1042, 34, 71, 423)$,\adfsplit
$(1042, 1, 578, 880)$,
$(1042, 25, 635, 985)$,
$(1042, 3, 343, 740)$,
$(1042, 45, 538, 1015)$,\adfsplit
$(1042, 17, 259, 1035)$,
$(1042, 18, 367, 974)$,
$(1042, 76, 449, 1001)$,
$(1042, 12, 511, 870)$,\adfsplit
$(1042, 44, 582, 1008)$,
$(1042, 62, 83, 595)$,
$(1042, 97, 183, 38)$,
$(1042, 41, 422, 813)$,\adfsplit
$(1042, 9, 78, 957)$,
$(1042, 68, 581, 904)$,
$(1042, 74, 627, 784)$,
$(1042, 7, 159, 431)$,\adfsplit
$(1042, 154, 438, 958)$,
$(1042, 11, 271, 838)$,
$(1042, 141, 550, 737)$,
$(1042, 128, 517, 820)$,\adfsplit
$(1042, 232, 439, 786)$,
$(1042, 84, 475, 809)$,
$(1042, 49, 491, 522)$,
$(1042, 288, 415, 816)$,\adfsplit
$(1042, 106, 163, 898)$,
$(1042, 90, 315, 927)$,
$(1042, 172, 647, 744)$,
$(1042, 59, 63, 853)$,\adfsplit
$(1042, 180, 355, 797)$,
$(1042, 114, 403, 868)$,
$(1042, 138, 287, 418)$,
$(1042, 242, 195, 775)$,\adfsplit
$(1042, 22, 691, 915)$,
$(1042, 266, 623, 937)$,
$(1042, 52, 611, 748)$,
$(1042, 85, 483, 926)$,\adfsplit
$(1042, 360, 323, 781)$,
$(1042, 43, 119, 830)$,
$(1042, 8, 437, 772)$,
$(1042, 155, 339, 1011)$,\adfsplit
$(1042, 108, 171, 762)$,
$(1042, 152, 151, 877)$,
$(1042, 376, 435, 774)$,
$(1042, 120, 347, 758)$,\adfsplit
$(1042, 236, 174, 779)$,
$(1042, 372, 395, 982)$,
$(1042, 91, 143, 854)$,
$(1042, 127, 455, 1009)$,\adfsplit
$(1042, 256, 199, 824)$,
$(1042, 223, 335, 964)$,
$(1042, 258, 255, 835)$,
$(1042, 240, 551, 808)$,\adfsplit
$(1042, 276, 211, 764)$,
$(1042, 205, 539, 832)$,
$(1042, 420, 331, 1040)$,
$(1042, 260, 655, 833)$,\adfsplit
$(1042, 121, 515, 811)$,
$(1042, 380, 659, 731)$,
$(1042, 184, 267, 850)$,
$(1042, 477, 547, 730)$,\adfsplit
$(1042, 188, 711, 759)$,
$(1042, 388, 175, 1023)$,
$(1042, 65, 639, 862)$,
$(1042, 213, 695, 919)$,\adfsplit
$(1042, 392, 251, 939)$,
$(1042, 246, 567, 727)$,
$(1042, 520, 683, 1034)$,
$(1042, 241, 687, 814)$,\adfsplit
$(1042, 428, 191, 1018)$,
$(1042, 684, 319, 739)$,
$(1042, 153, 263, 827)$,
$(1042, 204, 375, 1017)$,\adfsplit
$(1042, 409, 467, 736)$,
$(1042, 226, 563, 856)$,
$(1042, 193, 575, 1030)$,
$(1042, 617, 87, 914)$,\adfsplit
$(1042, 610, 703, 942)$,
$(1042, 366, 394, 722)$,
$(1042, 377, 526, 969)$,
$(1042, 644, 270, 734)$,\adfsplit
$(1042, 480, 536, 1005)$,
$(1042, 600, 446, 978)$,
$(1042, 396, 470, 238)$,
$(1042, 81, 662, 928)$,\adfsplit
$(1042, 252, 472, 733)$,
$(1042, 140, 334, 756)$,
$(1042, 476, 492, 316)$,
$(1042, 336, 609, 920)$,\adfsplit
$(1042, 189, 574, 729)$,
$(1042, 416, 484, 896)$,
$(1042, 228, 500, 137)$,
$(1042, 628, 648, 1024)$,\adfsplit
$(1042, 200, 642, 874)$,
$(1042, 300, 225, 804)$,
$(1042, 169, 450, 766)$,
$(1042, 224, 540, 887)$,\adfsplit
$(1042, 556, 345, 934)$,
$(1042, 381, 318, 1032)$,
$(1042, 601, 650, 721)$,
$(1042, 145, 478, 851)$,\adfsplit
$(1042, 284, 537, 953)$,
$(1042, 265, 382, 882)$,
$(1042, 592, 554, 769)$,
$(1042, 320, 466, 889)$,\adfsplit
$(1042, 545, 618, 823)$,
$(1042, 664, 585, 724)$,
$(1042, 552, 613, 1006)$,
$(1042, 217, 413, 979)$,\adfsplit
$(1042, 393, 630, 800)$,
$(1042, 368, 624, 1037)$,
$(1042, 696, 209, 886)$,
$(1042, 544, 645, 749)$,\adfsplit
$(1042, 296, 654, 237)$,
$(1042, 512, 262, 843)$,
$(1042, 464, 457, 787)$,
$(1042, 560, 677, 1003)$,\adfsplit
$(1042, 452, 604, 965)$,
$(1042, 621, 566, 858)$,
$(1042, 568, 612, 952)$,
$(1042, 293, 357, 198)$,\adfsplit
$(1042, 673, 590, 767)$,
$(1042, 608, 309, 950)$,
$(1042, 285, 562, 894)$,
$(1042, 513, 414, 924)$,\adfsplit
$(1042, 440, 214, 866)$,
$(1042, 656, 177, 840)$,
$(1042, 456, 521, 947)$,
$(1042, 400, 572, 891)$,\adfsplit
$(1042, 516, 626, 765)$,
$(1042, 660, 505, 817)$,
$(1042, 465, 434, 884)$,
$(1042, 324, 616, 822)$,\adfsplit
$(1042, 57, 602, 873)$,
$(1042, 514, 66, 991)$,
$(1042, 668, 370, 872)$,
$(1042, 454, 506, 912)$,\adfsplit
$(1042, 678, 694, 1004)$,
$(1042, 665, 710, 888)$,
$(1042, 584, 421, 792)$,
$(1042, 669, 689, 747)$,\adfsplit
$(1042, 676, 281, 810)$,
$(1042, 429, 593, 1038)$,
$(1042, 473, 525, 771)$,
$(1042, 589, 282, 1036)$,\adfsplit
$(1042, 289, 557, 754)$,
$(1042, 549, 134, 999)$,
$(1042, 633, 649, 980)$,
$(1042, 157, 417, 778)$,\adfsplit
$(1042, 681, 330, 839)$,
$(1042, 708, 641, 825)$,
$(1042, 329, 445, 1013)$,
$(1042, 201, 658, 752)$,\adfsplit
$(1042, 697, 705, 970)$,
$(1042, 717, 89, 847)$,
$(1042, 700, 433, 751)$,
$(1042, 272, 348, 987)$,\adfsplit
$(1042, 109, 441, 859)$,
$(1042, 364, 369, 848)$,
$(269, 374, 531, 640)$,
$(122, 541, 664, 719)$,\adfsplit
$(625, 630, 675, 680)$,
$(53, 284, 487, 702)$,
$(173, 468, 598, 715)$,
$(76, 89, 438, 627)$,\adfsplit
$(193, 300, 335, 614)$,
$(143, 261, 372, 554)$,
$(70, 92, 111, 401)$,
$(190, 495, 660, 661)$,\adfsplit
$(114, 368, 629, 655)$,
$(4, 223, 317, 486)$,
$(325, 359, 456, 578)$,
$(10, 132, 337, 587)$,\adfsplit
$(12, 171, 193, 518)$,
$(6, 49, 332, 419)$,
$(485, 488, 546, 631)$,
$(120, 253, 406, 663)$,\adfsplit
$(264, 441, 478, 643)$,
$(93, 220, 415, 458)$,
$(148, 218, 411, 449)$,
$(8, 87, 641, 682)$,\adfsplit
$(69, 386, 599, 648)$,
$(27, 164, 298, 325)$,
$(344, 533, 546, 667)$,
$(335, 374, 456, 561)$,\adfsplit
$(543, 578, 613, 676)$,
$(342, 472, 505, 659)$,
$(22, 157, 263, 600)$,
$(222, 416, 459, 509)$,\adfsplit
$(407, 506, 508, 529)$,
$(118, 252, 299, 501)$,
$(47, 93, 316, 366)$,
$(355, 538, 549, 572)$,\adfsplit
$(147, 505, 526, 644)$,
$(232, 558, 575, 649)$,
$(82, 303, 401, 452)$,
$(161, 387, 708, 710)$,\adfsplit
$(388, 497, 679, 690)$,
$(486, 487, 592, 641)$,
$(241, 388, 567, 678)$,
$(30, 100, 527, 561)$,\adfsplit
$(119, 160, 386, 553)$,
$(523, 604, 642, 657)$,
$(376, 415, 545, 710)$,
$(65, 92, 183, 190)$,\adfsplit
$(184, 273, 283, 594)$,
$(148, 479, 678, 697)$,
$(292, 354, 443, 697)$,
$(27, 46, 481, 512)$,\adfsplit
$(110, 312, 605, 619)$,
$(183, 353, 378, 488)$,
$(102, 205, 363, 424)$,
$(40, 115, 125, 590)$,\adfsplit
$(94, 108, 515, 517)$,
$(78, 189, 460, 703)$,
$(353, 392, 486, 583)$,
$(30, 40, 323, 657)$,\adfsplit
$(82, 311, 373, 612)$,
$(243, 385, 432, 698)$,
$(78, 284, 637, 719)$,
$(268, 279, 493, 674)$,\adfsplit
$(41, 286, 339, 636)$,
$(54, 220, 617, 691)$,
$(5, 351, 504, 526)$,
$(369, 407, 440, 546)$,\adfsplit
$(172, 409, 411, 650)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 27 j \adfmod{81}) + 960$ for $960 \le x < 1041$,
$x \mapsto (x - 1041 + 2 j \adfmod{360}) + 1041$ for $x \ge 1041$,
$0 \le j < 180$.
\ADFvfyParStart{(1401, ((761, 180, ((720, 4), (240, 120), (81, 27), (360, 2)))), ((120, 6), (321, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 321^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,327,360}
\noindent{\boldmath $ 120^{6} 327^{1} 360^{1} $}~
With the point set $Z_{1407}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1046\}$, and
 $\{1047, 1048, \dots, 1406\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1047, 592, 603, 830)$,
$(1047, 700, 5, 837)$,
$(1047, 260, 287, 559)$,
$(1047, 180, 215, 821)$,\adfsplit
$(1047, 712, 36, 888)$,
$(1047, 168, 214, 952)$,
$(1047, 364, 416, 946)$,
$(1047, 92, 155, 875)$,\adfsplit
$(1047, 628, 692, 960)$,
$(1047, 680, 40, 1041)$,
$(1047, 648, 9, 1022)$,
$(1047, 376, 465, 980)$,\adfsplit
$(1047, 272, 363, 954)$,
$(1047, 56, 148, 956)$,
$(1047, 380, 475, 755)$,
$(1047, 196, 300, 452)$,\adfsplit
$(1047, 548, 657, 997)$,
$(1047, 176, 289, 639)$,
$(1047, 68, 183, 886)$,
$(1047, 664, 65, 989)$,\adfsplit
$(1047, 524, 646, 813)$,
$(1047, 672, 87, 744)$,
$(1047, 504, 643, 868)$,
$(1047, 584, 6, 867)$,\adfsplit
$(1047, 276, 434, 1015)$,
$(1047, 344, 507, 879)$,
$(1047, 224, 397, 866)$,
$(1047, 232, 407, 947)$,\adfsplit
$(1047, 448, 630, 1008)$,
$(1047, 396, 579, 828)$,
$(1047, 84, 271, 722)$,
$(1047, 4, 198, 753)$,\adfsplit
$(1047, 536, 12, 937)$,
$(1047, 316, 521, 917)$,
$(1047, 560, 72, 976)$,
$(1047, 288, 533, 769)$,\adfsplit
$(1047, 576, 116, 796)$,
$(1047, 32, 299, 852)$,
$(1047, 696, 247, 841)$,
$(1047, 580, 137, 846)$,\adfsplit
$(1047, 564, 135, 804)$,
$(1047, 440, 16, 974)$,
$(1047, 716, 303, 812)$,
$(1047, 604, 192, 824)$,\adfsplit
$(1047, 324, 634, 1021)$,
$(1047, 296, 615, 864)$,
$(1047, 292, 613, 751)$,
$(1047, 624, 245, 790)$,\adfsplit
$(1047, 332, 703, 861)$,
$(1047, 48, 427, 737)$,
$(1047, 152, 541, 914)$,
$(1047, 596, 270, 934)$,\adfsplit
$(1047, 8, 429, 819)$,
$(1047, 52, 483, 877)$,
$(1047, 568, 314, 720)$,
$(1047, 244, 19, 871)$,\adfsplit
$(1047, 120, 623, 899)$,
$(1047, 268, 57, 806)$,
$(1047, 304, 103, 885)$,
$(1047, 488, 294, 789)$,\adfsplit
$(1047, 96, 625, 778)$,
$(1047, 436, 275, 1013)$,
$(1047, 172, 37, 941)$,
$(1047, 160, 38, 870)$,\adfsplit
$(1047, 456, 338, 959)$,
$(1047, 620, 505, 734)$,
$(1047, 500, 453, 736)$,
$(1047, 348, 307, 998)$,\adfsplit
$(1047, 704, 665, 945)$,
$(1047, 573, 587, 760)$,
$(1047, 593, 609, 1010)$,
$(1047, 645, 673, 908)$,\adfsplit
$(1047, 25, 70, 926)$,
$(1047, 405, 458, 823)$,
$(1047, 313, 375, 933)$,
$(1047, 445, 509, 717)$,\adfsplit
$(1047, 377, 450, 723)$,
$(1047, 373, 459, 880)$,
$(1047, 393, 485, 869)$,
$(1047, 281, 379, 923)$,\adfsplit
$(1047, 205, 321, 473)$,
$(1047, 401, 529, 985)$,
$(1047, 233, 366, 767)$,
$(1047, 161, 302, 1)$,\adfsplit
$(1047, 601, 53, 817)$,
$(1047, 101, 285, 1035)$,
$(1047, 381, 583, 855)$,
$(1047, 265, 498, 799)$,\adfsplit
$(1047, 293, 534, 827)$,
$(1047, 449, 705, 987)$,
$(1047, 97, 354, 858)$,
$(1047, 337, 627, 702)$,\adfsplit
$(1047, 469, 41, 857)$,
$(1047, 185, 487, 687)$,
$(1047, 153, 486, 932)$,
$(1047, 165, 510, 46)$,\adfsplit
$(1047, 577, 209, 1003)$,
$(1047, 417, 50, 913)$,
$(1047, 169, 525, 815)$,
$(1047, 309, 698, 791)$,\adfsplit
$(1047, 489, 178, 800)$,
$(1047, 581, 298, 1017)$,
$(1047, 561, 306, 950)$,
$(1047, 189, 671, 872)$,\adfsplit
$(1047, 217, 22, 938)$,
$(1047, 697, 514, 759)$,
$(1047, 225, 59, 747)$,
$(1047, 641, 506, 756)$,\adfsplit
$(1047, 305, 174, 770)$,
$(1047, 481, 374, 732)$,
$(1047, 253, 182, 992)$,
$(1047, 357, 290, 863)$,\adfsplit
$(1047, 213, 194, 721)$,
$(1047, 638, 642, 1007)$,
$(1047, 62, 71, 844)$,
$(1047, 10, 63, 943)$,\adfsplit
$(1047, 370, 426, 1024)$,
$(1047, 250, 319, 851)$,
$(1047, 358, 462, 969)$,
$(1047, 218, 330, 1012)$,\adfsplit
$(1047, 186, 315, 983)$,
$(1047, 58, 206, 779)$,
$(1047, 678, 134, 478)$,
$(1047, 362, 563, 889)$,\adfsplit
$(1047, 262, 474, 748)$,
$(1047, 714, 219, 897)$,
$(1047, 390, 650, 771)$,
$(1047, 86, 355, 825)$,\adfsplit
$(1047, 430, 3, 1002)$,
$(1047, 166, 471, 801)$,
$(1047, 542, 130, 907)$,
$(1047, 126, 451, 1026)$,\adfsplit
$(1047, 530, 139, 1038)$,
$(1047, 102, 447, 928)$,
$(1047, 170, 527, 788)$,
$(1047, 410, 55, 896)$,\adfsplit
$(1047, 154, 535, 1020)$,
$(1047, 582, 251, 912)$,
$(1047, 470, 227, 757)$,
$(1047, 422, 207, 724)$,\adfsplit
$(1047, 282, 147, 781)$,
$(1047, 522, 511, 911)$,
$(1047, 647, 667, 768)$,
$(1047, 191, 279, 1030)$,\adfsplit
$(1047, 551, 651, 882)$,
$(1047, 151, 255, 1029)$,
$(1047, 371, 495, 175)$,
$(1047, 359, 519, 31)$,\adfsplit
$(1047, 383, 555, 862)$,
$(1047, 531, 707, 1037)$,
$(1047, 635, 123, 995)$,
$(1047, 515, 7, 1023)$,\adfsplit
$(1047, 699, 223, 848)$,
$(1047, 243, 503, 977)$,
$(1047, 695, 291, 874)$,
$(1047, 327, 679, 1032)$,\adfsplit
$(1047, 23, 259, 891)$,
$(1047, 20, 273, 873)$,
$(1047, 28, 513, 738)$,
$(1047, 54, 663, 944)$,\adfsplit
$(1047, 13, 575, 839)$,
$(1047, 35, 43, 1009)$,
$(1047, 60, 79, 843)$,
$(1047, 24, 286, 792)$,\adfsplit
$(1047, 14, 443, 898)$,
$(1047, 15, 283, 876)$,
$(1047, 11, 127, 939)$,
$(1047, 42, 163, 935)$,\adfsplit
$(1047, 44, 138, 920)$,
$(1047, 2, 715, 746)$,
$(1047, 39, 323, 818)$,
$(1047, 47, 211, 878)$,\adfsplit
$(1047, 73, 210, 758)$,
$(1047, 88, 235, 236)$,
$(1047, 0, 356, 966)$,
$(1047, 64, 231, 455)$,\adfsplit
$(1047, 67, 411, 1027)$,
$(1047, 27, 119, 909)$,
$(1047, 26, 499, 539)$,
$(1047, 80, 216, 968)$,\adfsplit
$(1047, 49, 543, 832)$,
$(1047, 108, 547, 764)$,
$(1047, 81, 378, 884)$,
$(1047, 100, 420, 988)$,\adfsplit
$(1047, 61, 682, 1046)$,
$(1047, 29, 66, 916)$,
$(1047, 104, 384, 963)$,
$(1047, 140, 51, 797)$,\adfsplit
$(1047, 83, 387, 1045)$,
$(1047, 34, 595, 919)$,
$(1047, 18, 619, 901)$,
$(1047, 21, 167, 856)$,\adfsplit
$(1047, 112, 463, 887)$,
$(1047, 124, 425, 842)$,
$(1047, 98, 267, 777)$,
$(1047, 114, 311, 741)$,\adfsplit
$(1047, 74, 171, 570)$,
$(1047, 77, 414, 1016)$,
$(1047, 142, 347, 814)$,
$(1047, 144, 308, 1006)$,\adfsplit
$(1047, 76, 691, 749)$,
$(1047, 89, 631, 726)$,
$(1047, 78, 115, 978)$,
$(1047, 184, 295, 1036)$,\adfsplit
$(1047, 111, 263, 984)$,
$(1047, 90, 367, 793)$,
$(1047, 75, 203, 986)$,
$(1047, 200, 607, 840)$,\adfsplit
$(1047, 132, 187, 975)$,
$(1047, 173, 99, 951)$,
$(1047, 128, 611, 931)$,
$(1047, 164, 523, 905)$,\adfsplit
$(1047, 162, 339, 785)$,
$(1047, 136, 351, 1014)$,
$(1047, 204, 212, 195)$,
$(1047, 258, 343, 743)$,\adfsplit
$(1047, 45, 331, 948)$,
$(1047, 82, 159, 971)$,
$(1047, 188, 591, 865)$,
$(1047, 228, 131, 1039)$,\adfsplit
$(1047, 143, 399, 1025)$,
$(1047, 280, 655, 795)$,
$(1047, 150, 95, 910)$,
$(1047, 146, 395, 993)$,\adfsplit
$(1047, 117, 438, 964)$,
$(1047, 94, 391, 808)$,
$(1047, 30, 179, 729)$,
$(1047, 320, 675, 730)$,\adfsplit
$(1047, 157, 107, 967)$,
$(1047, 141, 403, 895)$,
$(1047, 220, 711, 922)$,
$(1047, 208, 419, 925)$,\adfsplit
$(1047, 382, 415, 847)$,
$(1047, 297, 199, 820)$,
$(1047, 278, 91, 903)$,
$(1047, 122, 335, 833)$,\adfsplit
$(1047, 413, 435, 733)$,
$(1047, 202, 398, 940)$,
$(1047, 129, 439, 892)$,
$(1047, 106, 239, 794)$,\adfsplit
$(1047, 190, 423, 735)$,
$(1047, 574, 431, 838)$,
$(1047, 602, 719, 991)$,
$(1047, 158, 467, 850)$,\adfsplit
$(1047, 490, 571, 1005)$,
$(1047, 226, 567, 773)$,
$(1047, 234, 479, 902)$,
$(1047, 706, 683, 906)$,\adfsplit
$(1047, 394, 659, 786)$,
$(1047, 550, 491, 881)$,
$(1047, 349, 599, 780)$,
$(1047, 240, 626, 754)$,\adfsplit
$(1047, 526, 566, 654)$,
$(1047, 33, 246, 981)$,
$(1047, 248, 85, 1044)$,
$(1047, 284, 496, 1001)$,\adfsplit
$(1047, 328, 404, 979)$,
$(1047, 105, 562, 915)$,
$(1047, 256, 446, 761)$,
$(1047, 264, 466, 853)$,\adfsplit
$(1047, 238, 578, 805)$,
$(1047, 156, 586, 1042)$,
$(1047, 145, 558, 590)$,
$(1047, 408, 201, 1034)$,\adfsplit
$(1047, 113, 242, 731)$,
$(1047, 588, 694, 727)$,
$(1047, 336, 572, 859)$,
$(1047, 312, 368, 962)$,\adfsplit
$(1047, 640, 266, 740)$,
$(1047, 360, 472, 994)$,
$(1047, 352, 636, 1019)$,
$(1047, 637, 718, 958)$,\adfsplit
$(1047, 121, 554, 1018)$,
$(1047, 110, 346, 1040)$,
$(1047, 334, 662, 990)$,
$(1047, 274, 326, 1043)$,\adfsplit
$(1047, 181, 710, 972)$,
$(1047, 125, 622, 834)$,
$(1047, 656, 454, 784)$,
$(1047, 552, 677, 835)$,\adfsplit
$(1047, 432, 406, 752)$,
$(1047, 372, 557, 616)$,
$(1047, 464, 629, 1031)$,
$(1047, 412, 546, 900)$,\adfsplit
$(1047, 644, 594, 766)$,
$(1047, 652, 230, 1028)$,
$(1047, 252, 569, 894)$,
$(1047, 492, 310, 774)$,\adfsplit
$(1047, 632, 689, 883)$,
$(1047, 388, 528, 829)$,
$(1047, 480, 389, 961)$,
$(1047, 424, 269, 893)$,\adfsplit
$(1047, 342, 610, 949)$,
$(1047, 600, 109, 775)$,
$(1047, 608, 237, 860)$,
$(1047, 512, 565, 597)$,\adfsplit
$(1047, 340, 649, 776)$,
$(1047, 460, 709, 970)$,
$(1047, 392, 617, 845)$,
$(1047, 688, 241, 725)$,\adfsplit
$(1047, 708, 177, 782)$,
$(1047, 400, 633, 918)$,
$(1047, 468, 685, 783)$,
$(1047, 684, 589, 921)$,\adfsplit
$(1047, 676, 606, 930)$,
$(1047, 497, 518, 798)$,
$(1047, 476, 537, 890)$,
$(1047, 544, 385, 973)$,\adfsplit
$(1047, 517, 482, 996)$,
$(1047, 149, 618, 765)$,
$(1047, 614, 690, 936)$,
$(1047, 520, 437, 816)$,\adfsplit
$(1047, 345, 386, 772)$,
$(1047, 369, 402, 836)$,
$(1047, 444, 442, 953)$,
$(1047, 674, 118, 809)$,\adfsplit
$(1047, 457, 318, 826)$,
$(1047, 669, 193, 929)$,
$(1047, 133, 666, 942)$,
$(1047, 350, 418, 807)$,\adfsplit
$(1047, 621, 494, 999)$,
$(1047, 553, 254, 763)$,
$(1047, 660, 333, 822)$,
$(1047, 329, 670, 965)$,\adfsplit
$(1047, 713, 502, 904)$,
$(1047, 93, 433, 739)$,
$(1047, 317, 686, 955)$,
$(1047, 249, 222, 849)$,\adfsplit
$(1047, 653, 598, 924)$,
$(1047, 353, 658, 802)$,
$(1047, 484, 501, 762)$,
$(1047, 668, 493, 605)$,\adfsplit
$(1047, 409, 461, 811)$,
$(1047, 549, 17, 1000)$,
$(1047, 69, 365, 1033)$,
$(1047, 532, 477, 787)$,\adfsplit
$(1047, 693, 538, 957)$,
$(1047, 428, 361, 803)$,
$(1047, 508, 341, 982)$,
$(1047, 612, 441, 854)$,\adfsplit
$(1047, 585, 197, 927)$,
$(1047, 661, 257, 742)$,
$(1047, 261, 322, 1004)$,
$(1047, 540, 229, 831)$,\adfsplit
$(1047, 421, 545, 745)$,
$(1047, 221, 277, 1011)$,
$(1047, 516, 301, 810)$,
$(1047, 556, 325, 728)$,\adfsplit
$(1047, 681, 701, 750)$,
$(1048, 348, 358, 884)$,
$(1048, 460, 475, 500)$,
$(1048, 128, 144, 525)$,\adfsplit
$(1048, 672, 692, 771)$,
$(1048, 220, 241, 940)$,
$(1048, 284, 312, 897)$,
$(1048, 556, 585, 265)$,\adfsplit
$(1048, 688, 719, 749)$,
$(1048, 320, 352, 48)$,
$(1048, 532, 571, 841)$,
$(1048, 244, 289, 1042)$,\adfsplit
$(1048, 432, 491, 811)$,
$(1048, 668, 16, 880)$,
$(1048, 288, 371, 787)$,
$(1048, 36, 123, 866)$,\adfsplit
$(1048, 136, 235, 857)$,
$(1048, 396, 497, 785)$,
$(1048, 200, 317, 828)$,
$(1048, 680, 84, 908)$,\adfsplit
$(1048, 224, 375, 973)$,
$(1048, 548, 708, 980)$,
$(1048, 268, 439, 816)$,
$(1048, 476, 648, 786)$,\adfsplit
$(1048, 344, 520, 1029)$,
$(1048, 660, 121, 814)$,
$(1048, 188, 372, 87)$,
$(1048, 716, 184, 935)$,\adfsplit
$(1048, 684, 165, 792)$,
$(1048, 316, 524, 1040)$,
$(1048, 228, 448, 807)$,
$(1048, 204, 425, 876)$,\adfsplit
$(1048, 644, 171, 858)$,
$(1048, 380, 628, 975)$,
$(1048, 568, 114, 878)$,
$(1048, 492, 40, 823)$,\adfsplit
$(1048, 108, 394, 26)$,
$(1048, 440, 13, 849)$,
$(1048, 420, 715, 899)$,
$(1048, 412, 5, 847)$,\adfsplit
$(1048, 12, 345, 868)$,
$(1048, 404, 19, 1028)$,
$(1048, 444, 86, 959)$,
$(1048, 516, 183, 790)$,\adfsplit
$(1048, 216, 614, 1001)$,
$(1048, 676, 357, 741)$,
$(1048, 428, 119, 903)$,
$(1048, 452, 159, 942)$,\adfsplit
$(1048, 424, 141, 759)$,
$(1048, 20, 487, 988)$,
$(1048, 416, 189, 758)$,
$(1048, 132, 643, 1045)$,\adfsplit
$(1048, 552, 365, 938)$,
$(1048, 636, 453, 853)$,
$(1048, 360, 203, 950)$,
$(1048, 656, 507, 793)$,\adfsplit
$(1048, 436, 290, 882)$,
$(1048, 52, 630, 745)$,
$(1048, 4, 591, 958)$,
$(1048, 264, 143, 895)$,\adfsplit
$(1048, 192, 81, 920)$,
$(1048, 140, 31, 954)$,
$(1048, 64, 685, 731)$,
$(1048, 484, 403, 761)$,\adfsplit
$(1048, 80, 1, 901)$,
$(1048, 324, 251, 902)$,
$(1048, 152, 95, 798)$,
$(1048, 376, 327, 993)$,\adfsplit
$(1048, 340, 311, 1022)$,
$(1048, 652, 625, 819)$,
$(1048, 272, 249, 898)$,
$(1048, 225, 226, 834)$,\adfsplit
$(1048, 273, 275, 1036)$,
$(1048, 101, 105, 953)$,
$(1048, 25, 33, 966)$,
$(1048, 61, 110, 873)$,\adfsplit
$(1048, 349, 407, 720)$,
$(1048, 369, 437, 891)$,
$(1048, 17, 106, 530)$,
$(1048, 221, 322, 789)$,\adfsplit
$(1048, 481, 602, 830)$,
$(1048, 697, 117, 353)$,
$(1048, 201, 350, 783)$,
$(1048, 113, 291, 839)$,\adfsplit
$(1048, 37, 230, 746)$,
$(1048, 325, 537, 944)$,
$(1048, 597, 94, 723)$,
$(1048, 185, 406, 941)$,\adfsplit
$(1048, 445, 682, 871)$,
$(1048, 397, 645, 968)$,
$(1048, 665, 210, 1009)$,
$(1048, 465, 11, 960)$,\adfsplit
$(1048, 93, 373, 1041)$,
$(1048, 421, 706, 842)$,
$(1048, 45, 391, 936)$,
$(1048, 257, 618, 998)$,\adfsplit
$(1048, 709, 359, 1024)$,
$(1048, 49, 450, 924)$,
$(1048, 541, 238, 864)$,
$(1048, 409, 130, 762)$,\adfsplit
$(1048, 309, 70, 900)$,
$(1048, 669, 434, 971)$,
$(1048, 433, 239, 764)$,
$(1048, 701, 511, 796)$,\adfsplit
$(1048, 77, 638, 744)$,
$(1048, 245, 98, 964)$,
$(1048, 529, 386, 1017)$,
$(1048, 637, 495, 551)$,\adfsplit
$(1048, 341, 262, 326)$,
$(1048, 633, 563, 748)$,
$(1048, 313, 255, 919)$,
$(1048, 237, 191, 983)$,\adfsplit
$(1048, 173, 135, 912)$,
$(1048, 565, 531, 805)$,
$(1048, 653, 642, 767)$,
$(1048, 286, 302, 150)$,\adfsplit
$(1048, 502, 527, 994)$,
$(1048, 534, 583, 918)$,
$(1048, 222, 287, 595)$,
$(1048, 294, 387, 962)$,\adfsplit
$(1048, 422, 522, 737)$,
$(1048, 674, 67, 981)$,
$(1048, 298, 414, 736)$,
$(1048, 546, 707, 815)$,\adfsplit
$(1048, 570, 38, 931)$,
$(1048, 510, 699, 806)$,
$(1048, 206, 426, 951)$,
$(1048, 442, 663, 992)$,\adfsplit
$(1048, 154, 383, 932)$,
$(1048, 34, 282, 1031)$,
$(1048, 446, 703, 824)$,
$(1048, 246, 526, 987)$,\adfsplit
$(1048, 566, 147, 740)$,
$(1048, 410, 714, 1004)$,
$(1048, 562, 162, 974)$,
$(1048, 78, 431, 817)$,\adfsplit
$(1048, 250, 606, 797)$,
$(1048, 690, 347, 870)$,
$(1048, 190, 575, 916)$,
$(1048, 218, 619, 738)$,\adfsplit
$(1048, 574, 307, 832)$,
$(1048, 554, 303, 827)$,
$(1048, 482, 271, 1014)$,
$(1048, 234, 55, 879)$,\adfsplit
$(1048, 134, 691, 778)$,
$(1048, 382, 231, 937)$,
$(1048, 22, 651, 865)$,
$(1048, 558, 479, 802)$,\adfsplit
$(1048, 390, 343, 835)$,
$(1048, 50, 15, 1011)$,
$(1048, 430, 415, 765)$,
$(1048, 427, 455, 929)$,\adfsplit
$(1048, 207, 259, 753)$,
$(1048, 535, 599, 1033)$,
$(1048, 3, 71, 1021)$,
$(1048, 83, 163, 999)$,\adfsplit
$(1048, 631, 23, 989)$,
$(1048, 111, 247, 1019)$,
$(1048, 167, 351, 1005)$,
$(1048, 463, 683, 930)$,\adfsplit
$(1048, 295, 543, 982)$,
$(1048, 355, 647, 800)$,
$(1048, 227, 559, 845)$,
$(1048, 335, 675, 927)$,\adfsplit
$(1048, 579, 215, 949)$,
$(1048, 32, 503, 1012)$,
$(1048, 44, 469, 947)$,
$(1048, 60, 283, 926)$,\adfsplit
$(1048, 2, 539, 751)$,
$(1048, 46, 443, 1032)$,
$(1048, 28, 333, 1003)$,
$(1048, 29, 411, 943)$,\adfsplit
$(1048, 73, 30, 1038)$,
$(1048, 21, 305, 779)$,
$(1048, 10, 102, 760)$,
$(1048, 6, 339, 821)$,\adfsplit
$(1048, 14, 179, 788)$,
$(1048, 96, 379, 843)$,
$(1048, 41, 318, 721)$,
$(1048, 116, 342, 756)$,\adfsplit
$(1048, 42, 214, 939)$,
$(1048, 27, 43, 467)$,
$(1048, 0, 137, 812)$,
$(1048, 8, 486, 818)$,\adfsplit
$(1048, 56, 478, 995)$,
$(1048, 7, 155, 1046)$,
$(1048, 35, 79, 997)$,
$(1048, 58, 266, 1026)$,\adfsplit
$(1048, 76, 489, 952)$,
$(1048, 104, 456, 99)$,
$(1048, 53, 133, 963)$,
$(1048, 88, 69, 909)$,\adfsplit
$(1048, 24, 514, 615)$,
$(1048, 157, 75, 917)$,
$(1048, 68, 196, 399)$,
$(1048, 92, 408, 799)$,\adfsplit
$(1048, 148, 515, 856)$,
$(1048, 62, 555, 587)$,
$(1048, 9, 635, 1002)$,
$(1048, 156, 499, 887)$,\adfsplit
$(1048, 100, 243, 933)$,
$(1048, 39, 115, 826)$,
$(1048, 54, 423, 852)$,
$(1048, 72, 549, 732)$,\adfsplit
$(1048, 166, 63, 747)$,
$(1048, 164, 89, 867)$,
$(1048, 120, 236, 616)$,
$(1048, 112, 51, 911)$,\adfsplit
$(1048, 168, 496, 969)$,
$(1048, 65, 169, 1027)$,
$(1048, 296, 363, 750)$,
$(1048, 74, 211, 722)$,\adfsplit
$(1048, 18, 547, 769)$,
$(1048, 160, 429, 889)$,
$(1048, 97, 405, 777)$,
$(1048, 172, 269, 945)$,\adfsplit
$(1048, 122, 471, 825)$,
$(1048, 47, 187, 890)$,
$(1048, 85, 90, 861)$,
$(1048, 208, 540, 1016)$,\adfsplit
$(1048, 153, 451, 934)$,
$(1048, 124, 659, 1006)$,
$(1048, 142, 458, 869)$,
$(1048, 584, 151, 846)$,\adfsplit
$(1048, 66, 310, 726)$,
$(1048, 180, 472, 978)$,
$(1048, 193, 417, 1007)$,
$(1048, 233, 158, 977)$,\adfsplit
$(1048, 138, 146, 1035)$,
$(1048, 232, 605, 913)$,
$(1048, 109, 107, 907)$,
$(1048, 488, 395, 804)$,\adfsplit
$(1048, 604, 627, 833)$,
$(1048, 704, 323, 831)$,
$(1048, 209, 314, 905)$,
$(1048, 125, 459, 1043)$,\adfsplit
$(1048, 280, 368, 985)$,
$(1048, 212, 655, 863)$,
$(1048, 388, 149, 743)$,
$(1048, 576, 679, 729)$,\adfsplit
$(1048, 91, 279, 894)$,
$(1048, 194, 607, 1030)$,
$(1048, 300, 603, 957)$,
$(1048, 384, 695, 955)$,\adfsplit
$(1048, 248, 59, 851)$,
$(1048, 176, 623, 1015)$,
$(1048, 600, 195, 904)$,
$(1048, 252, 596, 996)$,\adfsplit
$(1048, 260, 175, 883)$,
$(1048, 580, 589, 925)$,
$(1048, 304, 131, 892)$,
$(1048, 219, 223, 956)$,\adfsplit
$(1048, 328, 332, 844)$,
$(1048, 560, 687, 776)$,
$(1048, 57, 419, 784)$,
$(1048, 464, 377, 791)$,\adfsplit
$(1048, 336, 329, 781)$,
$(1048, 533, 319, 727)$,
$(1048, 261, 82, 910)$,
$(1048, 468, 667, 780)$,\adfsplit
$(1048, 629, 103, 752)$,
$(1048, 240, 381, 928)$,
$(1048, 256, 581, 808)$,
$(1048, 480, 694, 872)$,\adfsplit
$(1048, 276, 139, 820)$,
$(1048, 170, 127, 733)$,
$(1048, 186, 447, 822)$,
$(1048, 545, 199, 893)$,\adfsplit
$(1048, 217, 263, 766)$,
$(1048, 356, 593, 914)$,
$(1048, 438, 299, 794)$,
$(1048, 477, 331, 1037)$,\adfsplit
$(1048, 126, 519, 923)$,
$(1048, 506, 567, 1010)$,
$(1048, 354, 367, 763)$,
$(1048, 521, 267, 860)$,\adfsplit
$(1048, 378, 435, 795)$,
$(1048, 418, 523, 837)$,
$(1048, 538, 711, 859)$,
$(1048, 174, 611, 734)$,\adfsplit
$(1048, 494, 639, 961)$,
$(1048, 582, 483, 854)$,
$(1048, 544, 277, 850)$,
$(1048, 650, 671, 739)$,\adfsplit
$(1048, 402, 315, 801)$,
$(1048, 400, 182, 855)$,
$(1048, 624, 278, 773)$,
$(1048, 504, 461, 735)$,\adfsplit
$(1048, 632, 466, 874)$,
$(1048, 292, 330, 770)$,
$(1048, 229, 346, 840)$,
$(1048, 392, 592, 1039)$,\adfsplit
$(1048, 572, 586, 1000)$,
$(1048, 536, 609, 877)$,
$(1048, 641, 710, 728)$,
$(1048, 528, 681, 922)$,\adfsplit
$(1048, 588, 601, 1020)$,
$(1048, 512, 118, 772)$,
$(1048, 705, 718, 1023)$,
$(1048, 640, 297, 921)$,\adfsplit
$(1048, 696, 254, 803)$,
$(1048, 364, 398, 742)$,
$(1048, 308, 198, 848)$,
$(1048, 620, 334, 862)$,\adfsplit
$(1048, 700, 573, 965)$,
$(1048, 490, 518, 948)$,
$(1048, 470, 610, 1008)$,
$(1048, 713, 129, 979)$,\adfsplit
$(1048, 612, 253, 885)$,
$(1048, 197, 686, 730)$,
$(1048, 321, 670, 896)$,
$(1048, 493, 689, 875)$,\adfsplit
$(1048, 258, 590, 755)$,
$(1048, 608, 505, 1025)$,
$(1048, 646, 666, 725)$,
$(1048, 366, 550, 1018)$,\adfsplit
$(1048, 441, 338, 970)$,
$(1048, 361, 509, 906)$,
$(1048, 553, 462, 810)$,
$(1048, 712, 205, 915)$,\adfsplit
$(1048, 501, 577, 754)$,
$(1048, 370, 662, 775)$,
$(1048, 517, 557, 990)$,
$(1048, 389, 306, 782)$,\adfsplit
$(1048, 485, 649, 829)$,
$(1048, 617, 661, 724)$,
$(1048, 281, 457, 1013)$,
$(1048, 161, 393, 972)$,\adfsplit
$(1048, 385, 698, 774)$,
$(1048, 622, 702, 1034)$,
$(1048, 621, 598, 836)$,
$(1048, 564, 664, 809)$,\adfsplit
$(1048, 569, 657, 454)$,
$(1048, 374, 498, 658)$,
$(1048, 634, 678, 984)$,
$(1048, 293, 513, 242)$,\adfsplit
$(1048, 508, 717, 838)$,
$(1048, 301, 401, 881)$,
$(1048, 177, 274, 757)$,
$(1048, 413, 613, 991)$,\adfsplit
$(1048, 561, 626, 886)$,
$(1048, 145, 202, 449)$,
$(1048, 337, 654, 946)$,
$(1048, 270, 542, 986)$,\adfsplit
$(1048, 213, 473, 976)$,
$(1048, 673, 474, 813)$,
$(1048, 693, 178, 768)$,
$(1048, 362, 594, 967)$,\adfsplit
$(1048, 677, 285, 1044)$,
$(1048, 181, 578, 888)$,
$(53, 512, 514, 667)$,
$(133, 382, 623, 656)$,\adfsplit
$(279, 420, 502, 589)$,
$(94, 101, 252, 579)$,
$(173, 198, 355, 596)$,
$(174, 220, 221, 615)$,\adfsplit
$(198, 203, 500, 537)$,
$(58, 243, 264, 505)$,
$(158, 187, 264, 669)$,
$(17, 32, 139, 306)$,\adfsplit
$(12, 105, 535, 598)$,
$(32, 163, 474, 477)$,
$(61, 72, 314, 531)$,
$(38, 83, 420, 597)$,\adfsplit
$(409, 438, 460, 579)$,
$(144, 149, 350, 423)$,
$(123, 322, 636, 713)$,
$(139, 358, 417, 620)$,\adfsplit
$(0, 357, 575, 626)$,
$(84, 87, 106, 217)$,
$(281, 390, 391, 404)$,
$(328, 397, 675, 678)$,\adfsplit
$(139, 153, 310, 372)$,
$(0, 74, 469, 507)$,
$(50, 145, 264, 387)$,
$(26, 353, 496, 675)$,\adfsplit
$(192, 242, 577, 647)$,
$(81, 84, 155, 250)$,
$(83, 208, 338, 489)$,
$(37, 171, 210, 628)$,\adfsplit
$(227, 296, 345, 354)$,
$(65, 223, 250, 288)$,
$(137, 168, 243, 398)$,
$(23, 136, 282, 709)$,\adfsplit
$(335, 450, 580, 621)$,
$(42, 212, 403, 677)$,
$(75, 228, 542, 581)$,
$(10, 185, 560, 607)$,\adfsplit
$(328, 335, 489, 566)$,
$(0, 195, 470, 685)$,
$(202, 311, 493, 632)$,
$(58, 239, 601, 708)$,\adfsplit
$(125, 151, 652, 678)$,
$(134, 165, 419, 600)$,
$(1, 166, 264, 587)$,
$(5, 378, 388, 615)$,\adfsplit
$(95, 364, 397, 542)$,
$(9, 268, 486, 527)$,
$(30, 256, 511, 521)$,
$(131, 262, 336, 625)$,\adfsplit
$(36, 181, 370, 579)$,
$(92, 178, 241, 695)$,
$(74, 491, 613, 684)$,
$(80, 239, 409, 534)$,\adfsplit
$(141, 191, 338, 492)$,
$(26, 336, 571, 593)$,
$(477, 487, 570, 656)$,
$(113, 400, 451, 518)$,\adfsplit
$(188, 345, 463, 570)$,
$(60, 477, 559, 590)$,
$(58, 75, 469, 716)$,
$(98, 156, 221, 387)$,\adfsplit
$(217, 234, 359, 412)$,
$(36, 134, 401, 591)$,
$(15, 77, 454, 692)$,
$(222, 385, 539, 584)$,\adfsplit
$(1, 95, 132, 502)$,
$(95, 121, 366, 400)$,
$(72, 226, 315, 521)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 29 j \adfmod{87}) + 960$ for $960 \le x < 1047$,
$x \mapsto (x - 1047 + 2 j \adfmod{360}) + 1047$ for $x \ge 1047$,
$0 \le j < 180$.
\ADFvfyParStart{(1407, ((767, 180, ((720, 4), (240, 120), (87, 29), (360, 2)))), ((120, 6), (327, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 327^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,333,360}
\noindent{\boldmath $ 120^{6} 333^{1} 360^{1} $}~
With the point set $Z_{1413}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1052\}$, and
 $\{1053, 1054, \dots, 1412\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1053, 456, 457, 839)$,
$(1053, 88, 95, 803)$,
$(1053, 224, 232, 1011)$,
$(1053, 376, 392, 264)$,\adfsplit
$(1053, 4, 30, 422)$,
$(1053, 532, 576, 865)$,
$(1053, 436, 483, 852)$,
$(1053, 16, 66, 962)$,\adfsplit
$(1053, 628, 702, 866)$,
$(1053, 588, 675, 867)$,
$(1053, 396, 487, 976)$,
$(1053, 184, 276, 948)$,\adfsplit
$(1053, 492, 596, 365)$,
$(1053, 472, 577, 927)$,
$(1053, 252, 358, 895)$,
$(1053, 360, 479, 730)$,\adfsplit
$(1053, 696, 101, 880)$,
$(1053, 340, 485, 1039)$,
$(1053, 196, 344, 1045)$,
$(1053, 268, 428, 1027)$,\adfsplit
$(1053, 568, 19, 395)$,
$(1053, 172, 349, 916)$,
$(1053, 12, 193, 826)$,
$(1053, 124, 306, 787)$,\adfsplit
$(1053, 36, 219, 725)$,
$(1053, 380, 564, 1017)$,
$(1053, 448, 633, 751)$,
$(1053, 144, 338, 748)$,\adfsplit
$(1053, 384, 602, 897)$,
$(1053, 400, 620, 902)$,
$(1053, 460, 684, 1043)$,
$(1053, 8, 237, 928)$,\adfsplit
$(1053, 96, 327, 891)$,
$(1053, 468, 701, 738)$,
$(1053, 708, 231, 981)$,
$(1053, 580, 117, 763)$,\adfsplit
$(1053, 40, 323, 824)$,
$(1053, 64, 350, 1050)$,
$(1053, 160, 453, 923)$,
$(1053, 644, 223, 968)$,\adfsplit
$(1053, 312, 615, 966)$,
$(1053, 608, 209, 831)$,
$(1053, 132, 464, 920)$,
$(1053, 520, 140, 884)$,\adfsplit
$(1053, 100, 441, 767)$,
$(1053, 660, 307, 811)$,
$(1053, 688, 351, 940)$,
$(1053, 204, 621, 731)$,\adfsplit
$(1053, 256, 681, 868)$,
$(1053, 236, 663, 1044)$,
$(1053, 424, 157, 1010)$,
$(1053, 524, 258, 847)$,\adfsplit
$(1053, 72, 545, 892)$,
$(1053, 120, 601, 777)$,
$(1053, 648, 437, 750)$,
$(1053, 328, 145, 1005)$,\adfsplit
$(1053, 560, 393, 995)$,
$(1053, 348, 194, 805)$,
$(1053, 528, 379, 951)$,
$(1053, 316, 185, 775)$,\adfsplit
$(1053, 700, 597, 851)$,
$(1053, 548, 449, 887)$,
$(1053, 76, 705, 957)$,
$(1053, 240, 173, 967)$,\adfsplit
$(1053, 0, 661, 822)$,
$(1053, 112, 57, 1009)$,
$(1053, 308, 257, 878)$,
$(1053, 284, 234, 1004)$,\adfsplit
$(1053, 416, 383, 786)$,
$(1053, 504, 491, 871)$,
$(1053, 24, 17, 939)$,
$(1053, 324, 321, 788)$,\adfsplit
$(1053, 405, 433, 980)$,
$(1053, 697, 9, 281)$,
$(1053, 541, 574, 739)$,
$(1053, 309, 362, 919)$,\adfsplit
$(1053, 225, 289, 713)$,
$(1053, 649, 5, 953)$,
$(1053, 385, 470, 22)$,
$(1053, 293, 390, 816)$,\adfsplit
$(1053, 409, 509, 765)$,
$(1053, 229, 335, 800)$,
$(1053, 273, 397, 770)$,
$(1053, 417, 542, 79)$,\adfsplit
$(1053, 341, 471, 949)$,
$(1053, 477, 613, 1052)$,
$(1053, 325, 467, 930)$,
$(1053, 533, 686, 952)$,\adfsplit
$(1053, 65, 262, 807)$,
$(1053, 717, 206, 870)$,
$(1053, 141, 353, 854)$,
$(1053, 13, 233, 925)$,\adfsplit
$(1053, 425, 650, 946)$,
$(1053, 553, 75, 879)$,
$(1053, 505, 53, 741)$,
$(1053, 45, 322, 905)$,\adfsplit
$(1053, 429, 709, 1033)$,
$(1053, 497, 58, 987)$,
$(1053, 77, 374, 859)$,
$(1053, 29, 345, 945)$,\adfsplit
$(1053, 313, 634, 737)$,
$(1053, 521, 129, 983)$,
$(1053, 181, 519, 994)$,
$(1053, 461, 81, 766)$,\adfsplit
$(1053, 493, 138, 840)$,
$(1053, 73, 447, 1048)$,
$(1053, 657, 318, 990)$,
$(1053, 689, 410, 793)$,\adfsplit
$(1053, 133, 579, 780)$,
$(1053, 653, 391, 1000)$,
$(1053, 261, 23, 836)$,
$(1053, 561, 359, 842)$,\adfsplit
$(1053, 253, 78, 736)$,
$(1053, 329, 158, 791)$,
$(1053, 381, 215, 906)$,
$(1053, 641, 482, 809)$,\adfsplit
$(1053, 605, 454, 845)$,
$(1053, 137, 710, 969)$,
$(1053, 213, 86, 918)$,
$(1053, 301, 203, 802)$,\adfsplit
$(1053, 585, 515, 947)$,
$(1053, 49, 706, 759)$,
$(1053, 525, 486, 1040)$,
$(1053, 421, 387, 740)$,\adfsplit
$(1053, 665, 655, 806)$,
$(1053, 366, 459, 782)$,
$(1053, 514, 614, 771)$,
$(1053, 62, 166, 1012)$,\adfsplit
$(1053, 450, 559, 818)$,
$(1053, 274, 414, 900)$,
$(1053, 250, 438, 971)$,
$(1053, 334, 546, 855)$,\adfsplit
$(1053, 102, 326, 985)$,
$(1053, 270, 511, 908)$,
$(1053, 654, 182, 1029)$,
$(1053, 110, 370, 979)$,\adfsplit
$(1053, 558, 103, 756)$,
$(1053, 386, 694, 724)$,
$(1053, 290, 610, 1025)$,
$(1053, 578, 187, 784)$,\adfsplit
$(1053, 594, 239, 888)$,
$(1053, 674, 367, 942)$,
$(1053, 466, 163, 863)$,
$(1053, 498, 207, 907)$,\adfsplit
$(1053, 170, 607, 757)$,
$(1053, 190, 643, 795)$,
$(1053, 90, 631, 894)$,
$(1053, 666, 527, 727)$,\adfsplit
$(1053, 278, 147, 944)$,
$(1053, 18, 611, 848)$,
$(1053, 690, 583, 760)$,
$(1053, 606, 555, 747)$,\adfsplit
$(1053, 586, 539, 769)$,
$(1053, 310, 283, 914)$,
$(1053, 667, 687, 833)$,
$(1053, 699, 7, 107)$,\adfsplit
$(1053, 339, 403, 1021)$,
$(1053, 99, 191, 996)$,
$(1053, 71, 175, 1003)$,
$(1053, 131, 279, 819)$,\adfsplit
$(1053, 243, 415, 910)$,
$(1053, 171, 419, 1041)$,
$(1053, 719, 295, 1014)$,
$(1053, 48, 507, 963)$,\adfsplit
$(1053, 37, 153, 844)$,
$(1053, 28, 569, 915)$,
$(1053, 25, 46, 790)$,
$(1053, 104, 61, 850)$,\adfsplit
$(1053, 148, 404, 1031)$,
$(1053, 70, 426, 965)$,
$(1053, 136, 201, 978)$,
$(1053, 80, 375, 722)$,\adfsplit
$(1053, 52, 547, 837)$,
$(1053, 32, 126, 936)$,
$(1053, 94, 567, 796)$,
$(1053, 20, 619, 998)$,\adfsplit
$(1053, 21, 169, 1028)$,
$(1053, 1, 245, 1024)$,
$(1053, 6, 715, 993)$,
$(1053, 44, 481, 814)$,\adfsplit
$(1053, 15, 347, 997)$,
$(1053, 38, 571, 934)$,
$(1053, 33, 113, 1008)$,
$(1053, 60, 399, 977)$,\adfsplit
$(1053, 56, 109, 958)$,
$(1053, 85, 186, 838)$,
$(1053, 165, 210, 637)$,
$(1053, 84, 241, 876)$,\adfsplit
$(1053, 92, 373, 1007)$,
$(1053, 67, 227, 1038)$,
$(1053, 116, 445, 801)$,
$(1053, 68, 343, 921)$,\adfsplit
$(1053, 108, 557, 720)$,
$(1053, 164, 465, 896)$,
$(1053, 128, 27, 1019)$,
$(1053, 10, 122, 988)$,\adfsplit
$(1053, 2, 639, 776)$,
$(1053, 93, 298, 659)$,
$(1053, 89, 627, 732)$,
$(1053, 41, 242, 265)$,\adfsplit
$(1053, 54, 707, 911)$,
$(1053, 97, 522, 772)$,
$(1053, 82, 407, 877)$,
$(1053, 69, 418, 745)$,\adfsplit
$(1053, 161, 230, 537)$,
$(1053, 105, 246, 862)$,
$(1053, 125, 333, 1026)$,
$(1053, 118, 319, 742)$,\adfsplit
$(1053, 121, 34, 752)$,
$(1053, 220, 671, 872)$,
$(1053, 156, 314, 728)$,
$(1053, 149, 501, 972)$,\adfsplit
$(1053, 180, 484, 1034)$,
$(1053, 152, 377, 768)$,
$(1053, 188, 91, 758)$,
$(1053, 168, 589, 853)$,\adfsplit
$(1053, 444, 473, 817)$,
$(1053, 200, 389, 864)$,
$(1053, 176, 388, 938)$,
$(1053, 212, 496, 829)$,\adfsplit
$(1053, 716, 529, 754)$,
$(1053, 192, 305, 1051)$,
$(1053, 216, 369, 898)$,
$(1053, 208, 536, 984)$,\adfsplit
$(1053, 412, 469, 774)$,
$(1053, 189, 698, 762)$,
$(1053, 280, 411, 882)$,
$(1053, 672, 285, 792)$,\adfsplit
$(1053, 205, 458, 989)$,
$(1053, 51, 371, 1020)$,
$(1053, 249, 401, 1023)$,
$(1053, 244, 673, 721)$,\adfsplit
$(1053, 228, 669, 810)$,
$(1053, 177, 490, 820)$,
$(1053, 269, 361, 904)$,
$(1053, 288, 677, 723)$,\adfsplit
$(1053, 197, 337, 881)$,
$(1053, 221, 622, 856)$,
$(1053, 74, 294, 912)$,
$(1053, 217, 431, 913)$,\adfsplit
$(1053, 296, 593, 789)$,
$(1053, 248, 600, 961)$,
$(1053, 408, 297, 794)$,
$(1053, 292, 609, 869)$,\adfsplit
$(1053, 357, 451, 1001)$,
$(1053, 300, 572, 1032)$,
$(1053, 277, 534, 901)$,
$(1053, 260, 565, 783)$,\adfsplit
$(1053, 356, 617, 835)$,
$(1053, 413, 423, 733)$,
$(1053, 592, 517, 860)$,
$(1053, 544, 549, 735)$,\adfsplit
$(1053, 317, 394, 1037)$,
$(1053, 685, 714, 808)$,
$(1053, 352, 584, 1006)$,
$(1053, 513, 658, 830)$,\adfsplit
$(1053, 581, 378, 931)$,
$(1053, 489, 427, 764)$,
$(1053, 573, 562, 954)$,
$(1053, 629, 218, 785)$,\adfsplit
$(1053, 693, 402, 797)$,
$(1053, 625, 570, 955)$,
$(1053, 645, 346, 956)$,
$(1053, 114, 286, 554)$,\adfsplit
$(1053, 282, 691, 970)$,
$(1053, 320, 612, 761)$,
$(1053, 372, 247, 746)$,
$(1053, 304, 111, 1042)$,\adfsplit
$(1053, 364, 523, 903)$,
$(1053, 42, 503, 828)$,
$(1053, 272, 531, 35)$,
$(1053, 336, 275, 890)$,\adfsplit
$(1053, 440, 235, 950)$,
$(1053, 368, 259, 974)$,
$(1053, 632, 174, 959)$,
$(1053, 432, 443, 825)$,\adfsplit
$(1053, 480, 682, 909)$,
$(1053, 452, 640, 813)$,
$(1053, 420, 563, 922)$,
$(1053, 692, 55, 815)$,\adfsplit
$(1053, 540, 695, 781)$,
$(1053, 512, 495, 799)$,
$(1053, 516, 119, 857)$,
$(1053, 552, 556, 773)$,\adfsplit
$(1053, 476, 291, 823)$,
$(1053, 664, 211, 941)$,
$(1053, 332, 718, 932)$,
$(1053, 508, 134, 873)$,\adfsplit
$(1053, 500, 303, 749)$,
$(1053, 624, 3, 849)$,
$(1053, 676, 355, 812)$,
$(1053, 656, 299, 726)$,\adfsplit
$(1053, 668, 510, 1022)$,
$(1053, 636, 271, 885)$,
$(1053, 616, 83, 846)$,
$(1053, 604, 287, 982)$,\adfsplit
$(1053, 488, 311, 875)$,
$(1053, 712, 330, 755)$,
$(1053, 704, 430, 821)$,
$(1053, 652, 618, 779)$,\adfsplit
$(1053, 680, 623, 1049)$,
$(1053, 354, 543, 899)$,
$(1053, 446, 159, 1016)$,
$(1053, 630, 31, 263)$,\adfsplit
$(1053, 703, 711, 167)$,
$(1053, 538, 87, 935)$,
$(1053, 626, 255, 463)$,
$(1053, 178, 455, 886)$,\adfsplit
$(1053, 198, 123, 729)$,
$(1053, 591, 647, 1047)$,
$(1053, 526, 662, 999)$,
$(1053, 638, 43, 798)$,\adfsplit
$(1053, 475, 39, 992)$,
$(1053, 199, 267, 917)$,
$(1053, 582, 115, 1036)$,
$(1053, 195, 331, 1002)$,\adfsplit
$(1053, 127, 363, 960)$,
$(1053, 342, 183, 883)$,
$(1053, 222, 382, 991)$,
$(1053, 646, 139, 964)$,\adfsplit
$(1053, 150, 135, 926)$,
$(1053, 254, 679, 893)$,
$(1053, 151, 155, 834)$,
$(1053, 599, 651, 804)$,\adfsplit
$(1053, 302, 603, 753)$,
$(1053, 98, 315, 744)$,
$(1053, 499, 587, 1030)$,
$(1053, 406, 434, 827)$,\adfsplit
$(1053, 251, 439, 1046)$,
$(1053, 266, 63, 843)$,
$(1053, 670, 179, 841)$,
$(1053, 154, 683, 889)$,\adfsplit
$(1053, 530, 550, 937)$,
$(1053, 106, 11, 743)$,
$(1053, 398, 47, 778)$,
$(1053, 478, 678, 1018)$,\adfsplit
$(1053, 590, 143, 874)$,
$(1053, 502, 575, 832)$,
$(1053, 162, 551, 858)$,
$(1053, 642, 130, 975)$,\adfsplit
$(1053, 474, 59, 929)$,
$(1053, 598, 26, 861)$,
$(1053, 214, 566, 986)$,
$(1053, 595, 635, 973)$,\adfsplit
$(1053, 442, 14, 943)$,
$(1053, 142, 535, 1013)$,
$(1053, 462, 494, 1035)$,
$(1053, 202, 518, 734)$,\adfsplit
$(1053, 506, 435, 933)$,
$(1053, 50, 226, 1015)$,
$(1053, 146, 238, 924)$,
$(1054, 540, 555, 1001)$,\adfsplit
$(1054, 668, 685, 747)$,
$(1054, 576, 597, 924)$,
$(1054, 604, 626, 961)$,
$(1054, 344, 372, 496)$,\adfsplit
$(1054, 68, 100, 1016)$,
$(1054, 124, 162, 458)$,
$(1054, 168, 207, 142)$,
$(1054, 240, 285, 744)$,\adfsplit
$(1054, 520, 584, 384)$,
$(1054, 700, 56, 990)$,
$(1054, 260, 340, 999)$,
$(1054, 672, 41, 916)$,\adfsplit
$(1054, 480, 581, 915)$,
$(1054, 12, 119, 862)$,
$(1054, 544, 655, 876)$,
$(1054, 472, 587, 1021)$,\adfsplit
$(1054, 92, 208, 844)$,
$(1054, 504, 670, 759)$,
$(1054, 392, 567, 978)$,
$(1054, 300, 479, 792)$,\adfsplit
$(1054, 712, 182, 945)$,
$(1054, 20, 211, 845)$,
$(1054, 228, 439, 841)$,
$(1054, 420, 633, 735)$,\adfsplit
$(1054, 0, 236, 741)$,
$(1054, 112, 351, 793)$,
$(1054, 660, 188, 994)$,
$(1054, 492, 21, 877)$,\adfsplit
$(1054, 368, 628, 910)$,
$(1054, 252, 531, 900)$,
$(1054, 460, 42, 1038)$,
$(1054, 532, 120, 836)$,\adfsplit
$(1054, 696, 287, 1036)$,
$(1054, 464, 69, 743)$,
$(1054, 692, 303, 752)$,
$(1054, 80, 417, 53)$,\adfsplit
$(1054, 296, 643, 760)$,
$(1054, 680, 309, 842)$,
$(1054, 548, 181, 832)$,
$(1054, 52, 408, 995)$,\adfsplit
$(1054, 288, 650, 852)$,
$(1054, 360, 17, 771)$,
$(1054, 508, 167, 955)$,
$(1054, 48, 429, 779)$,\adfsplit
$(1054, 688, 361, 944)$,
$(1054, 328, 23, 879)$,
$(1054, 664, 379, 977)$,
$(1054, 528, 253, 1018)$,\adfsplit
$(1054, 524, 281, 1033)$,
$(1054, 684, 449, 907)$,
$(1054, 556, 338, 934)$,
$(1054, 204, 1, 742)$,\adfsplit
$(1054, 264, 63, 911)$,
$(1054, 612, 442, 958)$,
$(1054, 632, 497, 816)$,
$(1054, 404, 282, 874)$,\adfsplit
$(1054, 560, 443, 827)$,
$(1054, 64, 703, 798)$,
$(1054, 552, 483, 856)$,
$(1054, 224, 159, 896)$,\adfsplit
$(1054, 32, 13, 804)$,
$(1054, 88, 83, 942)$,
$(1054, 473, 474, 802)$,
$(1054, 373, 381, 970)$,\adfsplit
$(1054, 105, 114, 1024)$,
$(1054, 661, 677, 190)$,
$(1054, 385, 402, 895)$,
$(1054, 49, 75, 873)$,\adfsplit
$(1054, 217, 257, 988)$,
$(1054, 273, 323, 893)$,
$(1054, 137, 193, 976)$,
$(1054, 117, 178, 831)$,\adfsplit
$(1054, 337, 405, 5)$,
$(1054, 321, 395, 960)$,
$(1054, 317, 410, 917)$,
$(1054, 585, 697, 1046)$,\adfsplit
$(1054, 365, 499, 814)$,
$(1054, 297, 457, 986)$,
$(1054, 461, 627, 728)$,
$(1054, 401, 589, 769)$,\adfsplit
$(1054, 277, 470, 730)$,
$(1054, 425, 621, 782)$,
$(1054, 549, 29, 1029)$,
$(1054, 681, 174, 996)$,\adfsplit
$(1054, 341, 562, 790)$,
$(1054, 85, 314, 777)$,
$(1054, 545, 61, 813)$,
$(1054, 393, 630, 763)$,\adfsplit
$(1054, 349, 605, 963)$,
$(1054, 593, 146, 940)$,
$(1054, 133, 411, 858)$,
$(1054, 437, 6, 803)$,\adfsplit
$(1054, 141, 431, 755)$,
$(1054, 465, 37, 965)$,
$(1054, 441, 26, 872)$,
$(1054, 569, 186, 857)$,\adfsplit
$(1054, 637, 267, 921)$,
$(1054, 625, 311, 787)$,
$(1054, 129, 594, 774)$,
$(1054, 293, 54, 898)$,\adfsplit
$(1054, 209, 714, 822)$,
$(1054, 693, 494, 1034)$,
$(1054, 561, 367, 422)$,
$(1054, 525, 406, 806)$,\adfsplit
$(1054, 185, 110, 776)$,
$(1054, 153, 82, 966)$,
$(1054, 485, 459, 957)$,
$(1054, 245, 230, 725)$,\adfsplit
$(1054, 521, 507, 888)$,
$(1054, 530, 534, 722)$,
$(1054, 598, 615, 840)$,
$(1054, 242, 275, 767)$,\adfsplit
$(1054, 234, 271, 758)$,
$(1054, 362, 403, 932)$,
$(1054, 430, 482, 920)$,
$(1054, 50, 118, 819)$,\adfsplit
$(1054, 542, 619, 902)$,
$(1054, 206, 294, 1031)$,
$(1054, 638, 7, 423)$,
$(1054, 662, 66, 801)$,\adfsplit
$(1054, 310, 467, 733)$,
$(1054, 382, 546, 997)$,
$(1054, 86, 255, 946)$,
$(1054, 618, 91, 887)$,\adfsplit
$(1054, 238, 471, 1008)$,
$(1054, 374, 610, 740)$,
$(1054, 446, 691, 805)$,
$(1054, 438, 694, 1042)$,\adfsplit
$(1054, 486, 47, 998)$,
$(1054, 658, 222, 837)$,
$(1054, 122, 419, 972)$,
$(1054, 690, 302, 953)$,\adfsplit
$(1054, 414, 95, 1015)$,
$(1054, 506, 235, 1045)$,
$(1054, 194, 687, 795)$,
$(1054, 334, 111, 850)$,\adfsplit
$(1054, 558, 359, 788)$,
$(1054, 602, 447, 829)$,
$(1054, 322, 203, 796)$,
$(1054, 90, 711, 989)$,\adfsplit
$(1054, 678, 639, 1025)$,
$(1054, 318, 315, 762)$,
$(1054, 511, 527, 969)$,
$(1054, 131, 175, 962)$,\adfsplit
$(1054, 675, 35, 1012)$,
$(1054, 223, 335, 663)$,
$(1054, 435, 559, 745)$,
$(1054, 3, 143, 892)$,\adfsplit
$(1054, 623, 103, 1019)$,
$(1054, 475, 719, 1006)$,
$(1054, 603, 139, 1040)$,
$(1054, 123, 415, 724)$,\adfsplit
$(1054, 147, 455, 936)$,
$(1054, 595, 191, 807)$,
$(1054, 331, 671, 748)$,
$(1054, 383, 19, 838)$,\adfsplit
$(1054, 31, 291, 897)$,
$(1054, 8, 135, 826)$,
$(1054, 18, 358, 1052)$,
$(1054, 39, 155, 775)$,\adfsplit
$(1054, 93, 254, 867)$,
$(1054, 14, 551, 923)$,
$(1054, 25, 659, 891)$,
$(1054, 57, 427, 800)$,\adfsplit
$(1054, 9, 522, 880)$,
$(1054, 44, 601, 1000)$,
$(1054, 2, 575, 951)$,
$(1054, 45, 58, 868)$,\adfsplit
$(1054, 76, 641, 908)$,
$(1054, 28, 278, 927)$,
$(1054, 4, 409, 780)$,
$(1054, 36, 371, 925)$,\adfsplit
$(1054, 84, 179, 1027)$,
$(1054, 108, 669, 939)$,
$(1054, 22, 102, 1009)$,
$(1054, 33, 710, 824)$,\adfsplit
$(1054, 116, 539, 967)$,
$(1054, 16, 180, 833)$,
$(1054, 140, 78, 1014)$,
$(1054, 73, 46, 983)$,\adfsplit
$(1054, 81, 202, 1043)$,
$(1054, 65, 249, 981)$,
$(1054, 96, 136, 993)$,
$(1054, 60, 376, 1028)$,\adfsplit
$(1054, 132, 213, 644)$,
$(1054, 10, 126, 1039)$,
$(1054, 97, 357, 686)$,
$(1054, 89, 226, 756)$,\adfsplit
$(1054, 30, 214, 1007)$,
$(1054, 24, 535, 720)$,
$(1054, 128, 269, 1050)$,
$(1054, 144, 316, 596)$,\adfsplit
$(1054, 72, 573, 984)$,
$(1054, 157, 74, 732)$,
$(1054, 152, 397, 791)$,
$(1054, 164, 325, 757)$,\adfsplit
$(1054, 104, 478, 772)$,
$(1054, 101, 634, 865)$,
$(1054, 148, 389, 848)$,
$(1054, 40, 38, 1003)$,\adfsplit
$(1054, 156, 274, 768)$,
$(1054, 169, 333, 812)$,
$(1054, 77, 165, 1030)$,
$(1054, 149, 674, 968)$,\adfsplit
$(1054, 125, 258, 878)$,
$(1054, 184, 301, 947)$,
$(1054, 160, 445, 863)$,
$(1054, 113, 570, 949)$,\adfsplit
$(1054, 196, 657, 753)$,
$(1054, 172, 227, 894)$,
$(1054, 212, 717, 882)$,
$(1054, 192, 248, 592)$,\adfsplit
$(1054, 216, 673, 906)$,
$(1054, 62, 306, 786)$,
$(1054, 220, 416, 1051)$,
$(1054, 177, 290, 1020)$,\adfsplit
$(1054, 176, 537, 847)$,
$(1054, 161, 243, 727)$,
$(1054, 232, 665, 918)$,
$(1054, 400, 493, 817)$,\adfsplit
$(1054, 201, 377, 1010)$,
$(1054, 256, 432, 1041)$,
$(1054, 150, 635, 979)$,
$(1054, 109, 606, 721)$,\adfsplit
$(1054, 225, 353, 1013)$,
$(1054, 241, 345, 973)$,
$(1054, 197, 369, 866)$,
$(1054, 205, 489, 849)$,\adfsplit
$(1054, 145, 453, 948)$,
$(1054, 237, 130, 1011)$,
$(1054, 189, 666, 1005)$,
$(1054, 280, 533, 1047)$,\adfsplit
$(1054, 121, 173, 985)$,
$(1054, 676, 265, 901)$,
$(1054, 272, 231, 820)$,
$(1054, 221, 631, 754)$,\adfsplit
$(1054, 261, 305, 991)$,
$(1054, 477, 679, 912)$,
$(1054, 320, 547, 736)$,
$(1054, 200, 444, 904)$,\adfsplit
$(1054, 94, 199, 784)$,
$(1054, 312, 490, 913)$,
$(1054, 244, 617, 954)$,
$(1054, 268, 505, 987)$,\adfsplit
$(1054, 413, 433, 823)$,
$(1054, 529, 543, 929)$,
$(1054, 233, 667, 818)$,
$(1054, 329, 218, 938)$,\adfsplit
$(1054, 313, 702, 871)$,
$(1054, 469, 462, 974)$,
$(1054, 289, 590, 749)$,
$(1054, 656, 689, 914)$,\adfsplit
$(1054, 421, 11, 1035)$,
$(1054, 229, 514, 799)$,
$(1054, 440, 705, 982)$,
$(1054, 481, 183, 1023)$,\adfsplit
$(1054, 553, 270, 773)$,
$(1054, 501, 466, 811)$,
$(1054, 304, 577, 1037)$,
$(1054, 517, 251, 975)$,\adfsplit
$(1054, 557, 538, 726)$,
$(1054, 649, 653, 815)$,
$(1054, 609, 158, 783)$,
$(1054, 701, 354, 875)$,\adfsplit
$(1054, 645, 718, 830)$,
$(1054, 513, 554, 884)$,
$(1054, 565, 347, 839)$,
$(1054, 713, 151, 909)$,\adfsplit
$(1054, 613, 498, 846)$,
$(1054, 541, 510, 941)$,
$(1054, 709, 387, 821)$,
$(1054, 629, 579, 899)$,\adfsplit
$(1054, 509, 451, 843)$,
$(1054, 276, 70, 853)$,
$(1054, 246, 15, 956)$,
$(1054, 250, 378, 1032)$,\adfsplit
$(1054, 34, 79, 835)$,
$(1054, 292, 588, 1022)$,
$(1054, 452, 346, 930)$,
$(1054, 704, 454, 885)$,\adfsplit
$(1054, 386, 394, 330)$,
$(1054, 106, 279, 764)$,
$(1054, 170, 515, 810)$,
$(1054, 574, 614, 198)$,\adfsplit
$(1054, 336, 706, 729)$,
$(1054, 648, 154, 738)$,
$(1054, 166, 611, 751)$,
$(1054, 98, 283, 959)$,\adfsplit
$(1054, 138, 163, 864)$,
$(1054, 388, 366, 935)$,
$(1054, 468, 488, 886)$,
$(1054, 516, 418, 834)$,\adfsplit
$(1054, 356, 456, 809)$,
$(1054, 608, 215, 870)$,
$(1054, 600, 652, 926)$,
$(1054, 298, 319, 766)$,\adfsplit
$(1054, 512, 563, 1048)$,
$(1054, 332, 586, 723)$,
$(1054, 370, 566, 761)$,
$(1054, 284, 171, 860)$,\adfsplit
$(1054, 348, 115, 859)$,
$(1054, 286, 523, 828)$,
$(1054, 428, 67, 883)$,
$(1054, 308, 219, 739)$,\adfsplit
$(1054, 396, 484, 1004)$,
$(1054, 412, 259, 854)$,
$(1054, 476, 616, 889)$,
$(1054, 502, 518, 992)$,\adfsplit
$(1054, 640, 642, 922)$,
$(1054, 239, 391, 1026)$,
$(1054, 426, 578, 964)$,
$(1054, 450, 682, 1044)$,\adfsplit
$(1054, 390, 434, 890)$,
$(1054, 654, 355, 794)$,
$(1054, 500, 568, 797)$,
$(1054, 436, 343, 950)$,\adfsplit
$(1054, 564, 107, 943)$,
$(1054, 398, 399, 869)$,
$(1054, 536, 463, 919)$,
$(1054, 324, 71, 1002)$,\adfsplit
$(1054, 572, 591, 785)$,
$(1054, 636, 307, 503)$,
$(1054, 624, 651, 770)$,
$(1054, 550, 519, 1017)$,\adfsplit
$(1054, 620, 583, 905)$,
$(1054, 364, 487, 952)$,
$(1054, 699, 55, 855)$,
$(1054, 262, 407, 933)$,\adfsplit
$(1054, 350, 571, 781)$,
$(1054, 708, 187, 931)$,
$(1054, 716, 707, 734)$,
$(1054, 352, 43, 778)$,\adfsplit
$(1054, 363, 715, 1049)$,
$(1054, 695, 195, 731)$,
$(1054, 326, 647, 765)$,
$(1054, 59, 327, 937)$,\adfsplit
$(1054, 448, 266, 971)$,
$(1054, 127, 339, 881)$,
$(1054, 134, 599, 750)$,
$(1054, 526, 375, 903)$,\adfsplit
$(1054, 646, 87, 825)$,
$(1054, 210, 495, 789)$,
$(1054, 622, 698, 851)$,
$(1054, 342, 491, 808)$,\adfsplit
$(1054, 424, 263, 295)$,
$(1054, 582, 683, 746)$,
$(1054, 580, 247, 737)$,
$(1054, 380, 99, 928)$,\adfsplit
$(1054, 27, 299, 980)$,
$(1054, 607, 51, 861)$,
$(79, 101, 164, 462)$,
$(89, 316, 339, 674)$,\adfsplit
$(85, 190, 404, 479)$,
$(39, 217, 252, 710)$,
$(68, 205, 334, 711)$,
$(173, 519, 542, 676)$,\adfsplit
$(191, 456, 493, 602)$,
$(212, 382, 525, 563)$,
$(122, 240, 449, 495)$,
$(163, 526, 668, 693)$,\adfsplit
$(40, 203, 205, 674)$,
$(270, 329, 351, 640)$,
$(272, 275, 318, 321)$,
$(35, 278, 549, 688)$,\adfsplit
$(125, 195, 310, 624)$,
$(43, 512, 610, 705)$,
$(298, 488, 529, 639)$,
$(338, 351, 557, 628)$,\adfsplit
$(384, 533, 703, 710)$,
$(8, 39, 577, 582)$,
$(173, 256, 342, 403)$,
$(5, 250, 380, 583)$,\adfsplit
$(27, 512, 582, 685)$,
$(159, 282, 484, 557)$,
$(387, 432, 446, 629)$,
$(71, 174, 484, 553)$,\adfsplit
$(291, 426, 581, 668)$,
$(19, 149, 230, 268)$,
$(160, 281, 607, 626)$,
$(112, 434, 525, 643)$,\adfsplit
$(91, 209, 256, 266)$,
$(158, 291, 436, 713)$,
$(134, 148, 251, 613)$,
$(141, 180, 290, 403)$,\adfsplit
$(5, 91, 120, 178)$,
$(479, 590, 669, 700)$,
$(123, 144, 229, 386)$,
$(81, 118, 600, 643)$,\adfsplit
$(38, 112, 381, 695)$,
$(74, 83, 312, 441)$,
$(12, 109, 326, 551)$,
$(73, 152, 291, 694)$,\adfsplit
$(134, 401, 624, 687)$,
$(15, 137, 232, 666)$,
$(125, 459, 460, 666)$,
$(112, 477, 575, 666)$,\adfsplit
$(135, 305, 354, 448)$,
$(283, 528, 537, 562)$,
$(221, 472, 606, 691)$,
$(100, 171, 314, 625)$,\adfsplit
$(88, 165, 230, 359)$,
$(103, 152, 274, 521)$,
$(135, 214, 540, 601)$,
$(430, 459, 497, 512)$,\adfsplit
$(5, 186, 196, 391)$,
$(36, 203, 526, 649)$,
$(108, 386, 527, 621)$,
$(116, 178, 491, 637)$,\adfsplit
$(2, 7, 592, 605)$,
$(130, 176, 423, 533)$,
$(12, 94, 409, 563)$,
$(81, 259, 498, 692)$,\adfsplit
$(9, 43, 184, 566)$,
$(6, 103, 329, 452)$,
$(126, 352, 387, 521)$,
$(160, 219, 293, 558)$,\adfsplit
$(67, 92, 382, 641)$,
$(63, 98, 145, 168)$,
$(44, 198, 249, 251)$,
$(51, 545, 634, 692)$,\adfsplit
$(258, 315, 545, 556)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 31 j \adfmod{93}) + 960$ for $960 \le x < 1053$,
$x \mapsto (x - 1053 + 2 j \adfmod{360}) + 1053$ for $x \ge 1053$,
$0 \le j < 180$.
\ADFvfyParStart{(1413, ((773, 180, ((720, 4), (240, 120), (93, 31), (360, 2)))), ((120, 6), (333, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 333^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,339,360}
\noindent{\boldmath $ 120^{6} 339^{1} 360^{1} $}~
With the point set $Z_{1419}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1058\}$, and
 $\{1059, 1060, \dots, 1418\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1059, 16, 48, 988)$,
$(1059, 640, 678, 908)$,
$(1059, 264, 320, 1058)$,
$(1059, 28, 86, 1023)$,\adfsplit
$(1059, 716, 55, 773)$,
$(1059, 280, 348, 889)$,
$(1059, 192, 272, 983)$,
$(1059, 80, 162, 789)$,\adfsplit
$(1059, 452, 540, 969)$,
$(1059, 388, 488, 943)$,
$(1059, 288, 403, 947)$,
$(1059, 24, 141, 1020)$,\adfsplit
$(1059, 68, 191, 910)$,
$(1059, 56, 180, 1004)$,
$(1059, 108, 236, 676)$,
$(1059, 692, 103, 925)$,\adfsplit
$(1059, 184, 321, 593)$,
$(1059, 4, 167, 914)$,
$(1059, 420, 595, 651)$,
$(1059, 160, 336, 632)$,\adfsplit
$(1059, 240, 419, 884)$,
$(1059, 116, 297, 748)$,
$(1059, 228, 423, 1021)$,
$(1059, 412, 620, 1010)$,\adfsplit
$(1059, 32, 244, 903)$,
$(1059, 516, 9, 760)$,
$(1059, 472, 687, 837)$,
$(1059, 164, 399, 820)$,\adfsplit
$(1059, 112, 353, 847)$,
$(1059, 600, 131, 733)$,
$(1059, 456, 712, 1022)$,
$(1059, 304, 570, 746)$,\adfsplit
$(1059, 212, 493, 786)$,
$(1059, 660, 224, 753)$,
$(1059, 156, 442, 936)$,
$(1059, 508, 81, 814)$,\adfsplit
$(1059, 356, 655, 736)$,
$(1059, 124, 444, 978)$,
$(1059, 20, 345, 930)$,
$(1059, 292, 624, 963)$,\adfsplit
$(1059, 492, 111, 394)$,
$(1059, 644, 265, 911)$,
$(1059, 84, 427, 1035)$,
$(1059, 40, 439, 955)$,\adfsplit
$(1059, 668, 366, 995)$,
$(1059, 176, 601, 834)$,
$(1059, 232, 659, 1044)$,
$(1059, 312, 35, 994)$,\adfsplit
$(1059, 552, 281, 779)$,
$(1059, 652, 387, 771)$,
$(1059, 584, 322, 743)$,
$(1059, 672, 430, 920)$,\adfsplit
$(1059, 504, 273, 888)$,
$(1059, 592, 363, 922)$,
$(1059, 44, 541, 745)$,
$(1059, 88, 609, 989)$,\adfsplit
$(1059, 464, 275, 965)$,
$(1059, 204, 34, 913)$,
$(1059, 424, 263, 839)$,
$(1059, 148, 713, 886)$,\adfsplit
$(1059, 380, 231, 937)$,
$(1059, 520, 374, 832)$,
$(1059, 72, 661, 732)$,
$(1059, 328, 206, 730)$,\adfsplit
$(1059, 64, 665, 826)$,
$(1059, 8, 617, 957)$,
$(1059, 604, 494, 722)$,
$(1059, 560, 473, 726)$,\adfsplit
$(1059, 220, 149, 1024)$,
$(1059, 376, 323, 984)$,
$(1059, 344, 309, 734)$,
$(1059, 448, 415, 878)$,\adfsplit
$(1059, 392, 369, 1028)$,
$(1059, 580, 567, 774)$,
$(1059, 577, 582, 894)$,
$(1059, 193, 209, 1047)$,\adfsplit
$(1059, 49, 66, 948)$,
$(1059, 157, 194, 744)$,
$(1059, 709, 33, 909)$,
$(1059, 445, 497, 70)$,\adfsplit
$(1059, 501, 559, 797)$,
$(1059, 161, 225, 971)$,
$(1059, 41, 106, 945)$,
$(1059, 409, 477, 742)$,\adfsplit
$(1059, 129, 222, 916)$,
$(1059, 97, 201, 1052)$,
$(1059, 177, 305, 991)$,
$(1059, 65, 217, 976)$,\adfsplit
$(1059, 705, 139, 938)$,
$(1059, 525, 697, 838)$,
$(1059, 105, 278, 766)$,
$(1059, 625, 107, 926)$,\adfsplit
$(1059, 221, 433, 873)$,
$(1059, 181, 410, 865)$,
$(1059, 689, 218, 1016)$,
$(1059, 317, 579, 781)$,\adfsplit
$(1059, 637, 233, 869)$,
$(1059, 553, 153, 1043)$,
$(1059, 253, 575, 800)$,
$(1059, 481, 93, 949)$,\adfsplit
$(1059, 277, 630, 808)$,
$(1059, 449, 90, 737)$,
$(1059, 37, 402, 871)$,
$(1059, 21, 407, 785)$,\adfsplit
$(1059, 565, 266, 754)$,
$(1059, 89, 514, 42)$,
$(1059, 165, 622, 923)$,
$(1059, 657, 451, 735)$,\adfsplit
$(1059, 289, 110, 724)$,
$(1059, 533, 362, 731)$,
$(1059, 241, 114, 825)$,
$(1059, 629, 511, 821)$,\adfsplit
$(1059, 365, 271, 874)$,
$(1059, 17, 658, 940)$,
$(1059, 25, 670, 985)$,
$(1059, 333, 274, 824)$,\adfsplit
$(1059, 685, 650, 804)$,
$(1059, 489, 455, 836)$,
$(1059, 198, 214, 1034)$,
$(1059, 642, 662, 723)$,\adfsplit
$(1059, 314, 370, 998)$,
$(1059, 682, 31, 752)$,
$(1059, 526, 618, 959)$,
$(1059, 482, 583, 758)$,\adfsplit
$(1059, 310, 426, 902)$,
$(1059, 134, 262, 974)$,
$(1059, 586, 26, 1046)$,
$(1059, 510, 675, 842)$,\adfsplit
$(1059, 126, 298, 764)$,
$(1059, 50, 270, 750)$,
$(1059, 306, 538, 1039)$,
$(1059, 18, 251, 818)$,\adfsplit
$(1059, 590, 143, 835)$,
$(1059, 242, 527, 954)$,
$(1059, 718, 295, 958)$,
$(1059, 318, 638, 992)$,\adfsplit
$(1059, 98, 447, 841)$,
$(1059, 350, 706, 885)$,
$(1059, 518, 155, 918)$,
$(1059, 534, 279, 987)$,\adfsplit
$(1059, 182, 679, 852)$,
$(1059, 14, 539, 855)$,
$(1059, 166, 707, 27)$,
$(1059, 6, 607, 775)$,\adfsplit
$(1059, 598, 543, 794)$,
$(1059, 190, 151, 739)$,
$(1059, 467, 483, 1057)$,
$(1059, 487, 519, 977)$,\adfsplit
$(1059, 71, 147, 981)$,
$(1059, 203, 307, 1037)$,
$(1059, 635, 51, 259)$,
$(1059, 615, 59, 851)$,\adfsplit
$(1059, 23, 199, 1001)$,
$(1059, 555, 19, 979)$,
$(1059, 711, 215, 980)$,
$(1059, 523, 39, 1003)$,\adfsplit
$(1059, 375, 691, 919)$,
$(1059, 92, 173, 1031)$,
$(1059, 0, 171, 765)$,
$(1059, 12, 505, 859)$,\adfsplit
$(1059, 36, 208, 843)$,
$(1059, 96, 643, 844)$,
$(1059, 3, 343, 810)$,
$(1059, 11, 135, 944)$,\adfsplit
$(1059, 22, 258, 806)$,
$(1059, 5, 486, 805)$,
$(1059, 7, 95, 1055)$,
$(1059, 38, 671, 1025)$,\adfsplit
$(1059, 132, 43, 1053)$,
$(1059, 13, 101, 1049)$,
$(1059, 104, 315, 962)$,
$(1059, 29, 30, 895)$,\adfsplit
$(1059, 136, 623, 846)$,
$(1059, 102, 119, 1054)$,
$(1059, 60, 296, 941)$,
$(1059, 52, 531, 1019)$,\adfsplit
$(1059, 54, 158, 986)$,
$(1059, 100, 372, 1032)$,
$(1059, 76, 710, 999)$,
$(1059, 78, 123, 966)$,\adfsplit
$(1059, 120, 458, 861)$,
$(1059, 58, 187, 741)$,
$(1059, 144, 308, 905)$,
$(1059, 248, 269, 1013)$,\adfsplit
$(1059, 172, 301, 1056)$,
$(1059, 196, 597, 990)$,
$(1059, 260, 395, 796)$,
$(1059, 256, 329, 853)$,\adfsplit
$(1059, 128, 468, 862)$,
$(1059, 268, 633, 880)$,
$(1059, 216, 649, 1012)$,
$(1059, 284, 73, 1045)$,\adfsplit
$(1059, 152, 45, 770)$,
$(1059, 53, 46, 890)$,
$(1059, 140, 574, 807)$,
$(1059, 69, 313, 927)$,\adfsplit
$(1059, 188, 91, 870)$,
$(1059, 300, 603, 891)$,
$(1059, 168, 359, 1014)$,
$(1059, 57, 77, 816)$,\adfsplit
$(1059, 252, 47, 830)$,
$(1059, 61, 238, 950)$,
$(1059, 1, 170, 817)$,
$(1059, 368, 382, 952)$,\adfsplit
$(1059, 384, 377, 953)$,
$(1059, 2, 63, 833)$,
$(1059, 276, 286, 809)$,
$(1059, 316, 437, 721)$,\adfsplit
$(1059, 324, 332, 1036)$,
$(1059, 428, 673, 970)$,
$(1059, 364, 290, 828)$,
$(1059, 74, 342, 956)$,\adfsplit
$(1059, 85, 346, 751)$,
$(1059, 200, 647, 749)$,
$(1059, 62, 186, 727)$,
$(1059, 460, 512, 782)$,\adfsplit
$(1059, 352, 389, 872)$,
$(1059, 556, 576, 857)$,
$(1059, 360, 379, 942)$,
$(1059, 118, 491, 822)$,\adfsplit
$(1059, 117, 373, 1018)$,
$(1059, 122, 406, 1051)$,
$(1059, 75, 79, 788)$,
$(1059, 340, 563, 864)$,\adfsplit
$(1059, 404, 571, 901)$,
$(1059, 500, 94, 929)$,
$(1059, 396, 536, 932)$,
$(1059, 476, 581, 803)$,\adfsplit
$(1059, 436, 547, 767)$,
$(1059, 416, 528, 1015)$,
$(1059, 408, 549, 924)$,
$(1059, 480, 311, 882)$,\adfsplit
$(1059, 484, 717, 784)$,
$(1059, 432, 585, 740)$,
$(1059, 440, 589, 728)$,
$(1059, 400, 587, 848)$,\adfsplit
$(1059, 496, 690, 829)$,
$(1059, 524, 10, 772)$,
$(1059, 544, 347, 863)$,
$(1059, 532, 702, 747)$,\adfsplit
$(1059, 572, 557, 1042)$,
$(1059, 588, 413, 892)$,
$(1059, 596, 411, 791)$,
$(1059, 708, 319, 904)$,\adfsplit
$(1059, 548, 299, 960)$,
$(1059, 564, 479, 868)$,
$(1059, 568, 355, 951)$,
$(1059, 608, 334, 899)$,\adfsplit
$(1059, 636, 383, 915)$,
$(1059, 612, 303, 907)$,
$(1059, 664, 401, 802)$,
$(1059, 688, 287, 725)$,\adfsplit
$(1059, 628, 499, 897)$,
$(1059, 648, 573, 881)$,
$(1059, 680, 517, 1006)$,
$(1059, 656, 257, 759)$,\adfsplit
$(1059, 684, 542, 935)$,
$(1059, 700, 627, 811)$,
$(1059, 616, 302, 993)$,
$(1059, 704, 701, 827)$,\adfsplit
$(1059, 696, 509, 801)$,
$(1059, 175, 183, 599)$,
$(1059, 125, 285, 613)$,
$(1059, 150, 611, 1009)$,\adfsplit
$(1059, 185, 393, 1026)$,
$(1059, 441, 605, 790)$,
$(1059, 169, 197, 795)$,
$(1059, 113, 337, 1002)$,\adfsplit
$(1059, 249, 474, 887)$,
$(1059, 137, 145, 1011)$,
$(1059, 237, 431, 961)$,
$(1059, 121, 674, 793)$,\adfsplit
$(1059, 109, 357, 1027)$,
$(1059, 213, 521, 1050)$,
$(1059, 381, 529, 1033)$,
$(1059, 229, 261, 968)$,\adfsplit
$(1059, 417, 610, 1017)$,
$(1059, 205, 465, 792)$,
$(1059, 133, 87, 783)$,
$(1059, 349, 195, 777)$,\adfsplit
$(1059, 245, 429, 1038)$,
$(1059, 293, 578, 893)$,
$(1059, 189, 522, 799)$,
$(1059, 341, 606, 876)$,\adfsplit
$(1059, 361, 446, 875)$,
$(1059, 677, 339, 877)$,
$(1059, 425, 537, 1029)$,
$(1059, 561, 67, 858)$,\adfsplit
$(1059, 325, 338, 778)$,
$(1059, 385, 551, 1008)$,
$(1059, 405, 714, 250)$,
$(1059, 485, 82, 729)$,\adfsplit
$(1059, 453, 562, 1005)$,
$(1059, 653, 546, 921)$,
$(1059, 461, 219, 756)$,
$(1059, 645, 502, 720)$,\adfsplit
$(1059, 490, 227, 996)$,
$(1059, 469, 498, 762)$,
$(1059, 397, 159, 1030)$,
$(1059, 457, 478, 1007)$,\adfsplit
$(1059, 703, 179, 860)$,
$(1059, 693, 283, 1040)$,
$(1059, 513, 246, 254)$,
$(1059, 681, 614, 780)$,\adfsplit
$(1059, 669, 239, 819)$,
$(1059, 421, 142, 813)$,
$(1059, 621, 666, 939)$,
$(1059, 358, 291, 967)$,\adfsplit
$(1059, 127, 459, 867)$,
$(1059, 130, 422, 972)$,
$(1059, 438, 331, 815)$,
$(1059, 641, 390, 776)$,\adfsplit
$(1059, 569, 663, 896)$,
$(1059, 545, 367, 883)$,
$(1059, 414, 639, 763)$,
$(1059, 294, 602, 946)$,\adfsplit
$(1059, 686, 715, 850)$,
$(1059, 631, 699, 769)$,
$(1059, 463, 507, 973)$,
$(1059, 558, 515, 933)$,\adfsplit
$(1059, 354, 530, 154)$,
$(1059, 566, 235, 755)$,
$(1059, 683, 247, 854)$,
$(1059, 174, 506, 917)$,\adfsplit
$(1059, 550, 83, 798)$,
$(1059, 398, 163, 879)$,
$(1059, 386, 115, 823)$,
$(1059, 211, 351, 906)$,\adfsplit
$(1059, 450, 646, 738)$,
$(1059, 435, 695, 1000)$,
$(1059, 654, 335, 900)$,
$(1059, 178, 443, 757)$,\adfsplit
$(1059, 454, 99, 975)$,
$(1059, 594, 535, 761)$,
$(1059, 626, 207, 787)$,
$(1059, 418, 667, 934)$,\adfsplit
$(1059, 226, 434, 1041)$,
$(1059, 330, 267, 931)$,
$(1059, 223, 371, 812)$,
$(1059, 591, 719, 982)$,\adfsplit
$(1059, 619, 15, 866)$,
$(1059, 466, 470, 964)$,
$(1059, 462, 503, 928)$,
$(1059, 202, 471, 997)$,\adfsplit
$(1059, 210, 243, 912)$,
$(1059, 138, 475, 831)$,
$(1059, 234, 391, 849)$,
$(1059, 326, 255, 840)$,\adfsplit
$(1059, 378, 495, 898)$,
$(1059, 554, 694, 845)$,
$(1059, 146, 327, 768)$,
$(1059, 698, 282, 1048)$,\adfsplit
$(1059, 634, 230, 856)$,
$(1060, 376, 377, 820)$,
$(1060, 588, 591, 1024)$,
$(1060, 284, 293, 953)$,\adfsplit
$(1060, 212, 227, 759)$,
$(1060, 516, 532, 1041)$,
$(1060, 388, 415, 805)$,
$(1060, 548, 576, 818)$,\adfsplit
$(1060, 156, 185, 931)$,
$(1060, 24, 55, 807)$,
$(1060, 272, 313, 189)$,
$(1060, 204, 249, 956)$,\adfsplit
$(1060, 364, 425, 1058)$,
$(1060, 580, 643, 916)$,
$(1060, 456, 520, 972)$,
$(1060, 140, 207, 765)$,\adfsplit
$(1060, 332, 407, 720)$,
$(1060, 500, 579, 739)$,
$(1060, 440, 525, 1053)$,
$(1060, 704, 71, 729)$,\adfsplit
$(1060, 612, 716, 1009)$,
$(1060, 676, 90, 874)$,
$(1060, 352, 577, 738)$,
$(1060, 296, 540, 824)$,\adfsplit
$(1060, 708, 247, 615)$,
$(1060, 600, 145, 747)$,
$(1060, 624, 177, 967)$,
$(1060, 488, 60, 808)$,\adfsplit
$(1060, 312, 609, 996)$,
$(1060, 96, 394, 1033)$,
$(1060, 232, 536, 974)$,
$(1060, 644, 237, 977)$,\adfsplit
$(1060, 336, 653, 830)$,
$(1060, 84, 411, 964)$,
$(1060, 180, 527, 881)$,
$(1060, 28, 385, 806)$,\adfsplit
$(1060, 136, 494, 786)$,
$(1060, 544, 191, 983)$,
$(1060, 360, 14, 1057)$,
$(1060, 88, 475, 752)$,\adfsplit
$(1060, 116, 511, 926)$,
$(1060, 556, 239, 945)$,
$(1060, 216, 621, 741)$,
$(1060, 144, 559, 858)$,\adfsplit
$(1060, 196, 625, 981)$,
$(1060, 32, 473, 850)$,
$(1060, 688, 413, 930)$,
$(1060, 656, 399, 959)$,\adfsplit
$(1060, 404, 161, 1012)$,
$(1060, 200, 699, 775)$,
$(1060, 160, 661, 866)$,
$(1060, 164, 667, 948)$,\adfsplit
$(1060, 132, 685, 955)$,
$(1060, 220, 62, 965)$,
$(1060, 460, 303, 770)$,
$(1060, 432, 289, 895)$,\adfsplit
$(1060, 596, 459, 882)$,
$(1060, 304, 170, 1004)$,
$(1060, 356, 251, 887)$,
$(1060, 692, 589, 918)$,\adfsplit
$(1060, 660, 566, 883)$,
$(1060, 8, 678, 831)$,
$(1060, 244, 199, 844)$,
$(1060, 572, 543, 754)$,\adfsplit
$(1060, 300, 279, 933)$,
$(1060, 697, 17, 1032)$,
$(1060, 381, 437, 1025)$,
$(1060, 533, 606, 925)$,\adfsplit
$(1060, 633, 707, 1056)$,
$(1060, 489, 565, 995)$,
$(1060, 421, 513, 878)$,
$(1060, 265, 370, 721)$,\adfsplit
$(1060, 169, 285, 1055)$,
$(1060, 117, 242, 908)$,
$(1060, 13, 147, 826)$,
$(1060, 21, 157, 1031)$,\adfsplit
$(1060, 1, 141, 952)$,
$(1060, 281, 434, 907)$,
$(1060, 517, 693, 173)$,
$(1060, 469, 665, 782)$,\adfsplit
$(1060, 681, 174, 1021)$,
$(1060, 505, 5, 723)$,
$(1060, 433, 9, 988)$,
$(1060, 37, 362, 944)$,\adfsplit
$(1060, 153, 493, 885)$,
$(1060, 341, 10, 724)$,
$(1060, 57, 451, 764)$,
$(1060, 573, 250, 822)$,\adfsplit
$(1060, 233, 651, 1046)$,
$(1060, 549, 262, 986)$,
$(1060, 429, 186, 905)$,
$(1060, 397, 162, 891)$,\adfsplit
$(1060, 181, 675, 861)$,
$(1060, 309, 134, 769)$,
$(1060, 205, 95, 779)$,
$(1060, 125, 38, 772)$,\adfsplit
$(1060, 481, 419, 727)$,
$(1060, 357, 302, 859)$,
$(1060, 229, 178, 941)$,
$(1060, 297, 259, 750)$,\adfsplit
$(1060, 521, 498, 937)$,
$(1060, 629, 618, 999)$,
$(1060, 502, 530, 873)$,
$(1060, 650, 687, 714)$,\adfsplit
$(1060, 506, 546, 1010)$,
$(1060, 22, 66, 846)$,
$(1060, 570, 619, 801)$,
$(1060, 554, 607, 159)$,\adfsplit
$(1060, 330, 439, 971)$,
$(1060, 594, 706, 1016)$,
$(1060, 54, 175, 903)$,
$(1060, 182, 307, 1043)$,\adfsplit
$(1060, 94, 230, 991)$,
$(1060, 146, 294, 810)$,
$(1060, 82, 234, 1023)$,
$(1060, 526, 690, 962)$,\adfsplit
$(1060, 626, 99, 853)$,
$(1060, 422, 639, 838)$,
$(1060, 398, 622, 979)$,
$(1060, 102, 346, 749)$,\adfsplit
$(1060, 190, 435, 833)$,
$(1060, 310, 623, 936)$,
$(1060, 598, 271, 927)$,
$(1060, 686, 371, 1020)$,\adfsplit
$(1060, 286, 695, 742)$,
$(1060, 646, 395, 743)$,
$(1060, 74, 563, 819)$,
$(1060, 70, 583, 893)$,\adfsplit
$(1060, 666, 479, 950)$,
$(1060, 630, 463, 970)$,
$(1060, 446, 287, 865)$,
$(1060, 682, 535, 760)$,\adfsplit
$(1060, 542, 447, 848)$,
$(1060, 122, 87, 890)$,
$(1060, 166, 143, 1022)$,
$(1060, 355, 375, 1005)$,\adfsplit
$(1060, 91, 155, 985)$,
$(1060, 659, 19, 998)$,
$(1060, 379, 471, 843)$,
$(1060, 691, 131, 1017)$,\adfsplit
$(1060, 295, 467, 871)$,
$(1060, 571, 107, 966)$,
$(1060, 215, 495, 1052)$,
$(1060, 167, 523, 753)$,\adfsplit
$(1060, 45, 538, 1037)$,
$(1060, 29, 474, 835)$,
$(1060, 69, 305, 839)$,
$(1060, 53, 274, 938)$,\adfsplit
$(1060, 36, 311, 825)$,
$(1060, 0, 76, 958)$,
$(1060, 4, 529, 884)$,
$(1060, 46, 487, 940)$,\adfsplit
$(1060, 48, 319, 745)$,
$(1060, 58, 158, 989)$,
$(1060, 11, 231, 992)$,
$(1060, 16, 366, 758)$,\adfsplit
$(1060, 33, 266, 987)$,
$(1060, 23, 351, 1049)$,
$(1060, 3, 235, 1028)$,
$(1060, 93, 503, 726)$,\adfsplit
$(1060, 2, 27, 1054)$,
$(1060, 26, 315, 821)$,
$(1060, 20, 372, 1019)$,
$(1060, 18, 83, 785)$,\adfsplit
$(1060, 35, 187, 990)$,
$(1060, 41, 318, 796)$,
$(1060, 80, 323, 342)$,
$(1060, 49, 290, 733)$,\adfsplit
$(1060, 6, 263, 862)$,
$(1060, 34, 367, 880)$,
$(1060, 50, 391, 1045)$,
$(1060, 44, 345, 436)$,\adfsplit
$(1060, 77, 586, 771)$,
$(1060, 56, 450, 1047)$,
$(1060, 106, 402, 1014)$,
$(1060, 12, 63, 816)$,\adfsplit
$(1060, 92, 647, 817)$,
$(1060, 51, 79, 832)$,
$(1060, 100, 507, 841)$,
$(1060, 64, 209, 552)$,\adfsplit
$(1060, 104, 420, 939)$,
$(1060, 97, 449, 1036)$,
$(1060, 86, 414, 1003)$,
$(1060, 112, 218, 1013)$,\adfsplit
$(1060, 152, 317, 980)$,
$(1060, 81, 163, 828)$,
$(1060, 68, 228, 412)$,
$(1060, 124, 387, 836)$,\adfsplit
$(1060, 40, 236, 751)$,
$(1060, 98, 119, 67)$,
$(1060, 72, 25, 870)$,
$(1060, 128, 655, 869)$,\adfsplit
$(1060, 52, 403, 847)$,
$(1060, 15, 115, 902)$,
$(1060, 73, 578, 872)$,
$(1060, 172, 255, 1038)$,\adfsplit
$(1060, 108, 148, 715)$,
$(1060, 188, 277, 840)$,
$(1060, 268, 85, 942)$,
$(1060, 168, 442, 1000)$,\adfsplit
$(1060, 120, 428, 755)$,
$(1060, 240, 331, 909)$,
$(1060, 30, 267, 789)$,
$(1060, 208, 564, 1001)$,\adfsplit
$(1060, 192, 308, 1018)$,
$(1060, 176, 599, 1051)$,
$(1060, 184, 444, 912)$,
$(1060, 224, 448, 1050)$,\adfsplit
$(1060, 248, 243, 886)$,
$(1060, 42, 203, 766)$,
$(1060, 256, 524, 756)$,
$(1060, 252, 649, 732)$,\adfsplit
$(1060, 114, 547, 852)$,
$(1060, 260, 408, 997)$,
$(1060, 264, 484, 917)$,
$(1060, 276, 409, 763)$,\adfsplit
$(1060, 280, 480, 961)$,
$(1060, 324, 368, 731)$,
$(1060, 101, 634, 851)$,
$(1060, 292, 477, 834)$,\adfsplit
$(1060, 118, 123, 954)$,
$(1060, 320, 581, 722)$,
$(1060, 149, 183, 842)$,
$(1060, 340, 557, 920)$,\adfsplit
$(1060, 206, 515, 800)$,
$(1060, 344, 61, 788)$,
$(1060, 348, 269, 894)$,
$(1060, 110, 491, 774)$,\adfsplit
$(1060, 288, 673, 1034)$,
$(1060, 424, 560, 1039)$,
$(1060, 328, 709, 773)$,
$(1060, 452, 213, 794)$,\adfsplit
$(1060, 109, 198, 914)$,
$(1060, 416, 485, 854)$,
$(1060, 316, 504, 898)$,
$(1060, 396, 711, 888)$,\adfsplit
$(1060, 380, 257, 855)$,
$(1060, 468, 350, 735)$,
$(1060, 508, 445, 798)$,
$(1060, 400, 193, 799)$,\adfsplit
$(1060, 648, 652, 877)$,
$(1060, 384, 567, 864)$,
$(1060, 496, 105, 1007)$,
$(1060, 392, 418, 919)$,\adfsplit
$(1060, 464, 154, 901)$,
$(1060, 616, 663, 803)$,
$(1060, 194, 455, 923)$,
$(1060, 492, 584, 776)$,\adfsplit
$(1060, 472, 254, 804)$,
$(1060, 31, 275, 924)$,
$(1060, 528, 427, 946)$,
$(1060, 476, 637, 780)$,\adfsplit
$(1060, 512, 138, 949)$,
$(1060, 59, 327, 829)$,
$(1060, 640, 299, 921)$,
$(1060, 568, 171, 910)$,\adfsplit
$(1060, 604, 595, 900)$,
$(1060, 608, 373, 814)$,
$(1060, 680, 349, 849)$,
$(1060, 696, 135, 845)$,\adfsplit
$(1060, 712, 383, 913)$,
$(1060, 592, 389, 960)$,
$(1060, 664, 386, 915)$,
$(1060, 636, 121, 813)$,\adfsplit
$(1060, 628, 585, 787)$,
$(1060, 632, 382, 860)$,
$(1060, 668, 361, 856)$,
$(1060, 620, 593, 777)$,\adfsplit
$(1060, 684, 551, 975)$,
$(1060, 672, 602, 982)$,
$(1060, 700, 509, 815)$,
$(1060, 130, 127, 899)$,\adfsplit
$(1060, 7, 219, 892)$,
$(1060, 39, 347, 929)$,
$(1060, 241, 597, 809)$,
$(1060, 401, 499, 736)$,\adfsplit
$(1060, 201, 103, 784)$,
$(1060, 453, 223, 793)$,
$(1060, 65, 333, 43)$,
$(1060, 225, 335, 1015)$,\adfsplit
$(1060, 151, 339, 737)$,
$(1060, 197, 75, 935)$,
$(1060, 113, 610, 857)$,
$(1060, 321, 613, 951)$,\adfsplit
$(1060, 217, 501, 863)$,
$(1060, 221, 282, 301)$,
$(1060, 245, 603, 802)$,
$(1060, 541, 478, 740)$,\adfsplit
$(1060, 325, 531, 928)$,
$(1060, 462, 555, 911)$,
$(1060, 89, 358, 744)$,
$(1060, 139, 431, 1042)$,\adfsplit
$(1060, 226, 486, 976)$,
$(1060, 133, 363, 943)$,
$(1060, 338, 539, 868)$,
$(1060, 165, 522, 748)$,\adfsplit
$(1060, 129, 179, 730)$,
$(1060, 214, 291, 896)$,
$(1060, 677, 430, 889)$,
$(1060, 261, 222, 746)$,\adfsplit
$(1060, 461, 278, 761)$,
$(1060, 359, 679, 1002)$,
$(1060, 669, 611, 875)$,
$(1060, 497, 702, 932)$,\adfsplit
$(1060, 253, 441, 725)$,
$(1060, 717, 410, 1011)$,
$(1060, 369, 683, 797)$,
$(1060, 405, 78, 906)$,\adfsplit
$(1060, 605, 638, 823)$,
$(1060, 466, 671, 957)$,
$(1060, 718, 211, 993)$,
$(1060, 283, 483, 1044)$,\adfsplit
$(1060, 353, 657, 1006)$,
$(1060, 654, 575, 973)$,
$(1060, 574, 642, 790)$,
$(1060, 545, 645, 1008)$,\adfsplit
$(1060, 701, 705, 1048)$,
$(1060, 698, 587, 876)$,
$(1060, 674, 306, 978)$,
$(1060, 195, 443, 1040)$,\adfsplit
$(1060, 534, 631, 934)$,
$(1060, 569, 710, 969)$,
$(1060, 601, 438, 783)$,
$(1060, 553, 406, 791)$,\adfsplit
$(1060, 238, 343, 947)$,
$(1060, 329, 314, 781)$,
$(1060, 614, 47, 1027)$,
$(1060, 465, 258, 767)$,\adfsplit
$(1060, 457, 426, 837)$,
$(1060, 689, 374, 762)$,
$(1060, 561, 658, 811)$,
$(1060, 582, 662, 994)$,\adfsplit
$(1060, 354, 694, 922)$,
$(1060, 518, 550, 984)$,
$(1060, 490, 627, 792)$,
$(1060, 393, 470, 768)$,\adfsplit
$(1060, 142, 519, 1026)$,
$(1060, 137, 334, 827)$,
$(1060, 719, 111, 963)$,
$(1060, 126, 635, 968)$,\adfsplit
$(1060, 337, 390, 867)$,
$(1060, 590, 150, 1035)$,
$(1060, 210, 298, 482)$,
$(1060, 537, 562, 879)$,\adfsplit
$(1060, 378, 454, 1029)$,
$(1060, 641, 558, 728)$,
$(1060, 246, 458, 734)$,
$(1060, 270, 322, 904)$,\adfsplit
$(1060, 417, 670, 812)$,
$(1060, 713, 273, 1030)$,
$(1060, 365, 510, 757)$,
$(1060, 617, 703, 778)$,\adfsplit
$(1060, 202, 423, 795)$,
$(1060, 326, 514, 897)$,
$(26, 264, 281, 519)$,
$(87, 148, 242, 341)$,\adfsplit
$(29, 86, 99, 276)$,
$(32, 286, 377, 631)$,
$(72, 219, 377, 458)$,
$(257, 386, 408, 703)$,\adfsplit
$(83, 90, 469, 584)$,
$(134, 229, 328, 635)$,
$(149, 171, 408, 530)$,
$(109, 178, 291, 408)$,\adfsplit
$(400, 411, 486, 677)$,
$(126, 135, 136, 697)$,
$(83, 97, 210, 364)$,
$(248, 417, 426, 667)$,\adfsplit
$(146, 192, 475, 561)$,
$(6, 283, 392, 569)$,
$(157, 284, 402, 483)$,
$(107, 410, 453, 492)$,\adfsplit
$(32, 491, 690, 693)$,
$(24, 79, 245, 346)$,
$(41, 343, 400, 638)$,
$(76, 185, 315, 498)$,\adfsplit
$(21, 456, 559, 610)$,
$(68, 223, 234, 305)$,
$(248, 378, 581, 607)$,
$(408, 431, 433, 554)$,\adfsplit
$(402, 551, 561, 616)$,
$(53, 454, 643, 680)$,
$(10, 179, 516, 613)$,
$(126, 308, 409, 599)$,\adfsplit
$(144, 157, 263, 454)$,
$(461, 480, 579, 662)$,
$(156, 467, 573, 710)$,
$(134, 240, 353, 691)$,\adfsplit
$(56, 102, 253, 651)$,
$(496, 529, 539, 714)$,
$(86, 469, 480, 515)$,
$(10, 125, 631, 656)$,\adfsplit
$(164, 203, 373, 630)$,
$(93, 271, 348, 710)$,
$(4, 177, 523, 666)$,
$(324, 377, 591, 706)$,\adfsplit
$(123, 408, 473, 710)$,
$(30, 451, 500, 701)$,
$(184, 309, 474, 659)$,
$(110, 111, 137, 628)$,\adfsplit
$(333, 468, 695, 710)$,
$(130, 499, 569, 708)$,
$(113, 151, 584, 694)$,
$(83, 229, 390, 596)$,\adfsplit
$(273, 324, 482, 571)$,
$(186, 212, 583, 717)$,
$(69, 191, 342, 632)$,
$(346, 543, 612, 617)$,\adfsplit
$(52, 54, 195, 389)$,
$(2, 137, 204, 355)$,
$(277, 279, 494, 624)$,
$(298, 332, 409, 471)$,\adfsplit
$(158, 172, 461, 603)$,
$(41, 220, 315, 450)$,
$(226, 435, 576, 625)$,
$(89, 540, 610, 667)$,\adfsplit
$(125, 547, 588, 650)$,
$(1, 15, 32, 430)$,
$(252, 259, 309, 350)$,
$(185, 427, 474, 652)$,\adfsplit
$(26, 111, 373, 468)$,
$(318, 320, 391, 669)$,
$(26, 145, 411, 556)$,
$(153, 286, 324, 431)$,\adfsplit
$(33, 180, 214, 535)$,
$(91, 272, 294, 665)$,
$(139, 220, 270, 689)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x + 120 j \adfmod{240}) + 720$ for $720 \le x < 960$,
$x \mapsto (x - 960 + 33 j \adfmod{99}) + 960$ for $960 \le x < 1059$,
$x \mapsto (x - 1059 + 2 j \adfmod{360}) + 1059$ for $x \ge 1059$,
$0 \le j < 180$.
\ADFvfyParStart{(1419, ((779, 180, ((720, 4), (240, 120), (99, 33), (360, 2)))), ((120, 6), (339, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 339^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,351,360}
\noindent{\boldmath $ 120^{6} 351^{1} 360^{1} $}~
With the point set $Z_{1431}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1070\}$, and
 $\{1071, 1072, \dots, 1430\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1071, 656, 665, 805)$,
$(1071, 144, 155, 896)$,
$(1071, 44, 64, 942)$,
$(1071, 576, 602, 1064)$,\adfsplit
$(1071, 224, 251, 961)$,
$(1071, 384, 413, 1061)$,
$(1071, 152, 186, 784)$,
$(1071, 456, 491, 839)$,\adfsplit
$(1071, 376, 416, 1026)$,
$(1071, 296, 340, 871)$,
$(1071, 332, 377, 825)$,
$(1071, 644, 696, 950)$,\adfsplit
$(1071, 672, 21, 56)$,
$(1071, 680, 33, 800)$,
$(1071, 104, 180, 927)$,
$(1071, 92, 178, 763)$,\adfsplit
$(1071, 540, 628, 741)$,
$(1071, 308, 407, 859)$,
$(1071, 380, 487, 1029)$,
$(1071, 444, 567, 1025)$,\adfsplit
$(1071, 504, 629, 939)$,
$(1071, 264, 392, 770)$,
$(1071, 228, 364, 849)$,
$(1071, 172, 318, 980)$,\adfsplit
$(1071, 648, 76, 963)$,
$(1071, 192, 368, 772)$,
$(1071, 704, 166, 743)$,
$(1071, 256, 450, 759)$,\adfsplit
$(1071, 528, 13, 769)$,
$(1071, 584, 82, 964)$,
$(1071, 320, 543, 1019)$,
$(1071, 516, 20, 873)$,\adfsplit
$(1071, 236, 475, 988)$,
$(1071, 60, 303, 1027)$,
$(1071, 80, 335, 949)$,
$(1071, 72, 349, 1003)$,\adfsplit
$(1071, 420, 700, 796)$,
$(1071, 112, 396, 1036)$,
$(1071, 292, 587, 774)$,
$(1071, 684, 260, 730)$,\adfsplit
$(1071, 204, 505, 890)$,
$(1071, 48, 359, 387)$,
$(1071, 28, 343, 887)$,
$(1071, 176, 498, 982)$,\adfsplit
$(1071, 272, 604, 760)$,
$(1071, 620, 243, 840)$,
$(1071, 408, 35, 977)$,
$(1071, 124, 480, 968)$,\adfsplit
$(1071, 488, 171, 998)$,
$(1071, 544, 277, 831)$,
$(1071, 404, 163, 862)$,
$(1071, 168, 671, 984)$,\adfsplit
$(1071, 388, 175, 1063)$,
$(1071, 328, 121, 1040)$,
$(1071, 220, 15, 875)$,
$(1071, 188, 715, 827)$,\adfsplit
$(1071, 108, 658, 810)$,
$(1071, 232, 86, 881)$,
$(1071, 500, 366, 835)$,
$(1071, 460, 331, 892)$,\adfsplit
$(1071, 692, 581, 953)$,
$(1071, 564, 458, 850)$,
$(1071, 184, 126, 817)$,
$(1071, 452, 395, 938)$,\adfsplit
$(1071, 616, 571, 797)$,
$(1071, 588, 545, 803)$,
$(1071, 313, 314, 904)$,
$(1071, 517, 522, 1024)$,\adfsplit
$(1071, 541, 566, 1069)$,
$(1071, 521, 558, 1058)$,
$(1071, 185, 249, 1013)$,
$(1071, 317, 397, 1046)$,\adfsplit
$(1071, 717, 79, 960)$,
$(1071, 401, 506, 880)$,
$(1071, 537, 654, 916)$,
$(1071, 145, 263, 944)$,\adfsplit
$(1071, 485, 609, 970)$,
$(1071, 125, 254, 787)$,
$(1071, 649, 69, 957)$,
$(1071, 357, 510, 1057)$,\adfsplit
$(1071, 389, 549, 866)$,
$(1071, 77, 238, 747)$,
$(1071, 129, 293, 754)$,
$(1071, 589, 45, 838)$,\adfsplit
$(1071, 165, 347, 874)$,
$(1071, 173, 358, 929)$,
$(1071, 369, 565, 1056)$,
$(1071, 597, 78, 727)$,\adfsplit
$(1071, 473, 681, 920)$,
$(1071, 685, 182, 903)$,
$(1071, 153, 379, 854)$,
$(1071, 41, 273, 1043)$,\adfsplit
$(1071, 257, 494, 932)$,
$(1071, 481, 5, 907)$,
$(1071, 177, 422, 914)$,
$(1071, 449, 705, 801)$,\adfsplit
$(1071, 89, 346, 782)$,
$(1071, 309, 575, 794)$,
$(1071, 105, 373, 909)$,
$(1071, 405, 686, 948)$,\adfsplit
$(1071, 217, 513, 1049)$,
$(1071, 621, 203, 923)$,
$(1071, 637, 221, 853)$,
$(1071, 97, 417, 809)$,\adfsplit
$(1071, 85, 406, 1048)$,
$(1071, 601, 225, 833)$,
$(1071, 365, 714, 1059)$,
$(1071, 157, 538, 1041)$,\adfsplit
$(1071, 641, 374, 1039)$,
$(1071, 697, 454, 773)$,
$(1071, 677, 451, 951)$,
$(1071, 453, 235, 844)$,\adfsplit
$(1071, 1, 514, 1068)$,
$(1071, 493, 298, 891)$,
$(1071, 477, 302, 795)$,
$(1071, 17, 583, 1034)$,\adfsplit
$(1071, 265, 143, 820)$,
$(1071, 137, 26, 823)$,
$(1071, 561, 466, 997)$,
$(1071, 285, 218, 910)$,\adfsplit
$(1071, 709, 675, 972)$,
$(1071, 301, 287, 779)$,
$(1071, 678, 691, 990)$,
$(1071, 226, 246, 901)$,\adfsplit
$(1071, 62, 90, 878)$,
$(1071, 634, 674, 6)$,
$(1071, 670, 31, 883)$,
$(1071, 502, 590, 928)$,\adfsplit
$(1071, 234, 338, 987)$,
$(1071, 490, 606, 930)$,
$(1071, 706, 115, 992)$,
$(1071, 362, 531, 1010)$,\adfsplit
$(1071, 50, 222, 635)$,
$(1071, 598, 54, 720)$,
$(1071, 334, 547, 1028)$,
$(1071, 698, 211, 789)$,\adfsplit
$(1071, 642, 158, 1002)$,
$(1071, 46, 299, 935)$,
$(1071, 274, 530, 1020)$,
$(1071, 310, 570, 1051)$,\adfsplit
$(1071, 554, 119, 723)$,
$(1071, 446, 67, 978)$,
$(1071, 578, 202, 811)$,
$(1071, 38, 419, 974)$,\adfsplit
$(1071, 386, 95, 822)$,
$(1071, 526, 247, 771)$,
$(1071, 74, 527, 979)$,
$(1071, 662, 443, 1054)$,\adfsplit
$(1071, 326, 135, 996)$,
$(1071, 114, 647, 776)$,
$(1071, 434, 255, 899)$,
$(1071, 354, 267, 1070)$,\adfsplit
$(1071, 159, 167, 764)$,
$(1071, 639, 659, 726)$,
$(1071, 427, 483, 897)$,
$(1071, 431, 511, 857)$,\adfsplit
$(1071, 507, 611, 989)$,
$(1071, 239, 399, 832)$,
$(1071, 139, 323, 947)$,
$(1071, 535, 23, 919)$,\adfsplit
$(1071, 499, 3, 995)$,
$(1071, 227, 459, 816)$,
$(1071, 187, 467, 752)$,
$(1071, 447, 19, 1038)$,\adfsplit
$(1071, 683, 279, 870)$,
$(1071, 275, 603, 762)$,
$(1071, 164, 201, 879)$,
$(1071, 0, 689, 994)$,\adfsplit
$(1071, 14, 595, 725)$,
$(1071, 110, 223, 841)$,
$(1071, 212, 503, 886)$,
$(1071, 2, 286, 888)$,\adfsplit
$(1071, 25, 381, 1004)$,
$(1071, 8, 245, 975)$,
$(1071, 84, 436, 775)$,
$(1071, 88, 259, 1007)$,\adfsplit
$(1071, 66, 695, 991)$,
$(1071, 32, 315, 1066)$,
$(1071, 29, 471, 834)$,
$(1071, 53, 342, 756)$,\adfsplit
$(1071, 30, 355, 872)$,
$(1071, 49, 542, 826)$,
$(1071, 61, 102, 933)$,
$(1071, 128, 311, 788)$,\adfsplit
$(1071, 284, 371, 755)$,
$(1071, 12, 646, 757)$,
$(1071, 68, 445, 941)$,
$(1071, 9, 638, 750)$,\adfsplit
$(1071, 440, 47, 940)$,
$(1071, 81, 478, 824)$,
$(1071, 149, 619, 765)$,
$(1071, 140, 269, 1012)$,\adfsplit
$(1071, 169, 353, 780)$,
$(1071, 356, 465, 749)$,
$(1071, 116, 625, 981)$,
$(1071, 65, 630, 865)$,\adfsplit
$(1071, 464, 295, 746)$,
$(1071, 200, 174, 836)$,
$(1071, 113, 519, 952)$,
$(1071, 248, 501, 986)$,\adfsplit
$(1071, 161, 181, 842)$,
$(1071, 24, 199, 946)$,
$(1071, 57, 409, 830)$,
$(1071, 156, 37, 1062)$,\adfsplit
$(1071, 36, 631, 745)$,
$(1071, 98, 615, 861)$,
$(1071, 120, 191, 829)$,
$(1071, 216, 59, 945)$,\adfsplit
$(1071, 101, 123, 1042)$,
$(1071, 312, 344, 819)$,
$(1071, 96, 361, 913)$,
$(1071, 240, 497, 837)$,\adfsplit
$(1071, 197, 190, 721)$,
$(1071, 288, 367, 1060)$,
$(1071, 132, 316, 1035)$,
$(1071, 252, 520, 925)$,\adfsplit
$(1071, 300, 382, 738)$,
$(1071, 42, 271, 926)$,
$(1071, 276, 280, 728)$,
$(1071, 640, 693, 876)$,\adfsplit
$(1071, 428, 71, 1015)$,
$(1071, 268, 281, 922)$,
$(1071, 536, 701, 966)$,
$(1071, 324, 442, 1023)$,\adfsplit
$(1071, 348, 512, 791)$,
$(1071, 476, 70, 1044)$,
$(1071, 4, 523, 812)$,
$(1071, 548, 622, 761)$,\adfsplit
$(1071, 372, 533, 724)$,
$(1071, 664, 93, 983)$,
$(1071, 424, 439, 786)$,
$(1071, 209, 429, 813)$,\adfsplit
$(1071, 532, 213, 915)$,
$(1071, 568, 253, 1022)$,
$(1071, 360, 484, 868)$,
$(1071, 52, 461, 733)$,\adfsplit
$(1071, 612, 289, 851)$,
$(1071, 524, 250, 967)$,
$(1071, 608, 651, 858)$,
$(1071, 100, 325, 898)$,\adfsplit
$(1071, 468, 623, 767)$,
$(1071, 352, 398, 766)$,
$(1071, 596, 676, 814)$,
$(1071, 189, 205, 860)$,\adfsplit
$(1071, 572, 600, 869)$,
$(1071, 400, 489, 954)$,
$(1071, 448, 593, 852)$,
$(1071, 160, 291, 900)$,\adfsplit
$(1071, 668, 577, 799)$,
$(1071, 148, 607, 943)$,
$(1071, 196, 329, 737)$,
$(1071, 412, 479, 1052)$,\adfsplit
$(1071, 40, 231, 792)$,
$(1071, 472, 653, 821)$,
$(1071, 244, 492, 785)$,
$(1071, 496, 552, 818)$,\adfsplit
$(1071, 16, 643, 1017)$,
$(1071, 632, 99, 867)$,
$(1071, 712, 111, 976)$,
$(1071, 688, 710, 917)$,\adfsplit
$(1071, 508, 660, 1047)$,
$(1071, 624, 206, 781)$,
$(1071, 560, 75, 856)$,
$(1071, 432, 592, 889)$,\adfsplit
$(1071, 336, 556, 893)$,
$(1071, 208, 455, 843)$,
$(1071, 304, 573, 748)$,
$(1071, 136, 55, 783)$,\adfsplit
$(1071, 652, 716, 895)$,
$(1071, 580, 391, 918)$,
$(1071, 636, 687, 807)$,
$(1071, 233, 482, 742)$,\adfsplit
$(1071, 261, 294, 884)$,
$(1071, 393, 438, 337)$,
$(1071, 305, 529, 729)$,
$(1071, 333, 437, 1021)$,\adfsplit
$(1071, 297, 341, 912)$,
$(1071, 525, 613, 1008)$,
$(1071, 708, 183, 1016)$,
$(1071, 557, 673, 894)$,\adfsplit
$(1071, 425, 278, 778)$,
$(1071, 553, 610, 11)$,
$(1071, 433, 645, 753)$,
$(1071, 321, 138, 999)$,\adfsplit
$(1071, 146, 378, 758)$,
$(1071, 669, 170, 808)$,
$(1071, 385, 702, 1001)$,
$(1071, 117, 582, 806)$,\adfsplit
$(1071, 193, 591, 790)$,
$(1071, 633, 322, 931)$,
$(1071, 345, 7, 962)$,
$(1071, 713, 162, 751)$,\adfsplit
$(1071, 617, 694, 882)$,
$(1071, 441, 719, 798)$,
$(1071, 657, 350, 804)$,
$(1071, 585, 118, 965)$,\adfsplit
$(1071, 94, 242, 905)$,
$(1071, 411, 551, 777)$,
$(1071, 470, 474, 971)$,
$(1071, 457, 605, 802)$,\adfsplit
$(1071, 73, 10, 1011)$,
$(1071, 141, 421, 877)$,
$(1071, 83, 339, 732)$,
$(1071, 133, 122, 848)$,\adfsplit
$(1071, 569, 194, 1050)$,
$(1071, 509, 661, 734)$,
$(1071, 290, 319, 846)$,
$(1071, 555, 599, 739)$,\adfsplit
$(1071, 150, 515, 855)$,
$(1071, 562, 594, 768)$,
$(1071, 237, 43, 1000)$,
$(1071, 241, 179, 906)$,\adfsplit
$(1071, 229, 142, 937)$,
$(1071, 109, 626, 1065)$,
$(1071, 469, 210, 955)$,
$(1071, 266, 463, 924)$,\adfsplit
$(1071, 586, 134, 936)$,
$(1071, 518, 579, 740)$,
$(1071, 550, 559, 1005)$,
$(1071, 230, 539, 985)$,\adfsplit
$(1071, 131, 195, 1033)$,
$(1071, 410, 563, 1018)$,
$(1071, 63, 383, 1037)$,
$(1071, 390, 107, 863)$,\adfsplit
$(1071, 486, 327, 956)$,
$(1071, 650, 435, 744)$,
$(1071, 707, 207, 1006)$,
$(1071, 667, 699, 993)$,\adfsplit
$(1071, 215, 415, 736)$,
$(1071, 103, 351, 735)$,
$(1071, 718, 403, 1014)$,
$(1071, 414, 711, 847)$,\adfsplit
$(1071, 534, 679, 959)$,
$(1071, 39, 91, 1032)$,
$(1071, 34, 27, 1009)$,
$(1071, 618, 703, 1055)$,\adfsplit
$(1071, 198, 394, 973)$,
$(1071, 214, 546, 921)$,
$(1071, 283, 495, 1031)$,
$(1071, 270, 147, 731)$,\adfsplit
$(1071, 430, 375, 845)$,
$(1071, 58, 330, 1045)$,
$(1071, 614, 690, 934)$,
$(1071, 151, 219, 911)$,\adfsplit
$(1071, 258, 87, 722)$,
$(1071, 682, 663, 1030)$,
$(1071, 655, 51, 1067)$,
$(1071, 462, 307, 1053)$,\adfsplit
$(1071, 106, 306, 793)$,
$(1071, 402, 363, 902)$,
$(1071, 154, 127, 864)$,
$(1071, 370, 627, 828)$,\adfsplit
$(1071, 574, 18, 908)$,
$(1071, 22, 423, 815)$,
$(1071, 130, 426, 958)$,
$(1071, 282, 418, 969)$,\adfsplit
$(1071, 666, 262, 885)$,
$(1072, 368, 373, 888)$,
$(1072, 392, 400, 842)$,
$(1072, 120, 137, 811)$,\adfsplit
$(1072, 12, 33, 944)$,
$(1072, 144, 169, 938)$,
$(1072, 648, 687, 1041)$,
$(1072, 248, 303, 980)$,\adfsplit
$(1072, 592, 684, 761)$,
$(1072, 452, 553, 720)$,
$(1072, 328, 431, 1065)$,
$(1072, 508, 624, 878)$,\adfsplit
$(1072, 156, 277, 1042)$,
$(1072, 384, 523, 866)$,
$(1072, 464, 617, 826)$,
$(1072, 500, 693, 759)$,\adfsplit
$(1072, 292, 491, 750)$,
$(1072, 20, 228, 824)$,
$(1072, 136, 348, 1033)$,
$(1072, 260, 477, 241)$,\adfsplit
$(1072, 312, 539, 1045)$,
$(1072, 308, 540, 870)$,
$(1072, 404, 637, 1006)$,
$(1072, 332, 568, 725)$,\adfsplit
$(1072, 696, 217, 861)$,
$(1072, 512, 48, 976)$,
$(1072, 704, 243, 837)$,
$(1072, 128, 391, 1021)$,\adfsplit
$(1072, 72, 344, 885)$,
$(1072, 288, 561, 880)$,
$(1072, 60, 345, 739)$,
$(1072, 28, 314, 958)$,\adfsplit
$(1072, 236, 529, 1054)$,
$(1072, 100, 403, 853)$,
$(1072, 680, 280, 904)$,
$(1072, 204, 525, 768)$,\adfsplit
$(1072, 636, 239, 897)$,
$(1072, 80, 424, 765)$,
$(1072, 244, 605, 911)$,
$(1072, 388, 41, 990)$,\adfsplit
$(1072, 548, 227, 1057)$,
$(1072, 192, 623, 1012)$,
$(1072, 472, 189, 1039)$,
$(1072, 148, 589, 841)$,\adfsplit
$(1072, 296, 25, 952)$,
$(1072, 536, 279, 921)$,
$(1072, 576, 323, 817)$,
$(1072, 412, 161, 1003)$,\adfsplit
$(1072, 700, 471, 1008)$,
$(1072, 528, 367, 792)$,
$(1072, 660, 515, 933)$,
$(1072, 552, 415, 804)$,\adfsplit
$(1072, 480, 349, 872)$,
$(1072, 184, 57, 1015)$,
$(1072, 604, 489, 1014)$,
$(1072, 572, 483, 766)$,\adfsplit
$(1072, 416, 334, 865)$,
$(1072, 320, 246, 850)$,
$(1072, 256, 186, 946)$,
$(1072, 448, 385, 756)$,\adfsplit
$(1072, 240, 193, 746)$,
$(1072, 176, 143, 995)$,
$(1072, 304, 301, 931)$,
$(1072, 705, 709, 1007)$,\adfsplit
$(1072, 61, 69, 757)$,
$(1072, 461, 493, 727)$,
$(1072, 297, 337, 975)$,
$(1072, 661, 9, 1044)$,\adfsplit
$(1072, 537, 613, 994)$,
$(1072, 261, 353, 786)$,
$(1072, 357, 454, 779)$,
$(1072, 397, 495, 919)$,\adfsplit
$(1072, 465, 565, 834)$,
$(1072, 13, 125, 755)$,
$(1072, 313, 426, 803)$,
$(1072, 249, 377, 935)$,\adfsplit
$(1072, 689, 106, 890)$,
$(1072, 45, 194, 964)$,
$(1072, 685, 122, 763)$,
$(1072, 177, 365, 784)$,\adfsplit
$(1072, 65, 254, 1063)$,
$(1072, 213, 413, 1037)$,
$(1072, 265, 498, 745)$,
$(1072, 133, 383, 810)$,\adfsplit
$(1072, 713, 253, 788)$,
$(1072, 405, 677, 956)$,
$(1072, 157, 449, 963)$,
$(1072, 185, 482, 753)$,\adfsplit
$(1072, 225, 526, 851)$,
$(1072, 389, 717, 864)$,
$(1072, 609, 222, 883)$,
$(1072, 21, 361, 852)$,\adfsplit
$(1072, 49, 414, 871)$,
$(1072, 73, 494, 821)$,
$(1072, 341, 54, 777)$,
$(1072, 141, 622, 729)$,\adfsplit
$(1072, 533, 302, 997)$,
$(1072, 97, 598, 1061)$,
$(1072, 481, 378, 744)$,
$(1072, 209, 123, 903)$,\adfsplit
$(1072, 269, 210, 886)$,
$(1072, 409, 406, 879)$,
$(1072, 542, 547, 1066)$,
$(1072, 342, 350, 950)$,\adfsplit
$(1072, 470, 486, 794)$,
$(1072, 138, 163, 1062)$,
$(1072, 442, 475, 989)$,
$(1072, 650, 694, 775)$,\adfsplit
$(1072, 706, 31, 467)$,
$(1072, 602, 659, 993)$,
$(1072, 326, 390, 913)$,
$(1072, 422, 490, 960)$,\adfsplit
$(1072, 614, 707, 1019)$,
$(1072, 50, 174, 896)$,
$(1072, 346, 487, 1056)$,
$(1072, 22, 187, 785)$,\adfsplit
$(1072, 278, 462, 721)$,
$(1072, 478, 695, 749)$,
$(1072, 30, 250, 791)$,
$(1072, 362, 606, 984)$,\adfsplit
$(1072, 438, 10, 854)$,
$(1072, 258, 559, 967)$,
$(1072, 238, 566, 1059)$,
$(1072, 310, 643, 1004)$,\adfsplit
$(1072, 530, 199, 957)$,
$(1072, 670, 423, 859)$,
$(1072, 662, 439, 945)$,
$(1072, 366, 203, 941)$,\adfsplit
$(1072, 18, 595, 830)$,
$(1072, 126, 719, 875)$,
$(1072, 118, 3, 857)$,
$(1072, 714, 607, 762)$,\adfsplit
$(1072, 358, 291, 1034)$,
$(1072, 78, 55, 840)$,
$(1072, 162, 159, 988)$,
$(1072, 371, 459, 981)$,\adfsplit
$(1072, 639, 11, 769)$,
$(1072, 83, 195, 1043)$,
$(1072, 455, 583, 891)$,
$(1072, 179, 327, 809)$,\adfsplit
$(1072, 235, 399, 772)$,
$(1072, 443, 615, 812)$,
$(1072, 231, 419, 907)$,
$(1072, 567, 43, 1058)$,\adfsplit
$(1072, 587, 103, 1002)$,
$(1072, 1, 430, 822)$,
$(1072, 8, 196, 787)$,
$(1072, 17, 153, 770)$,\adfsplit
$(1072, 2, 627, 743)$,
$(1072, 34, 315, 927)$,
$(1072, 37, 285, 991)$,
$(1072, 46, 307, 942)$,\adfsplit
$(1072, 114, 251, 1049)$,
$(1072, 15, 167, 1020)$,
$(1072, 27, 335, 987)$,
$(1072, 81, 154, 873)$,\adfsplit
$(1072, 102, 263, 825)$,
$(1072, 14, 663, 982)$,
$(1072, 58, 175, 940)$,
$(1072, 39, 283, 881)$,\adfsplit
$(1072, 6, 23, 780)$,
$(1072, 7, 339, 836)$,
$(1072, 85, 634, 977)$,
$(1072, 109, 618, 829)$,\adfsplit
$(1072, 35, 135, 953)$,
$(1072, 70, 150, 1035)$,
$(1072, 82, 182, 925)$,
$(1072, 84, 538, 926)$,\adfsplit
$(1072, 181, 47, 1023)$,
$(1072, 0, 505, 928)$,
$(1072, 16, 541, 735)$,
$(1072, 5, 642, 877)$,\adfsplit
$(1072, 26, 214, 774)$,
$(1072, 180, 130, 805)$,
$(1072, 56, 450, 724)$,
$(1072, 117, 401, 855)$,\adfsplit
$(1072, 52, 360, 971)$,
$(1072, 29, 667, 726)$,
$(1072, 105, 421, 901)$,
$(1072, 129, 359, 1017)$,\adfsplit
$(1072, 101, 234, 868)$,
$(1072, 93, 425, 752)$,
$(1072, 149, 321, 973)$,
$(1072, 32, 629, 741)$,\adfsplit
$(1072, 24, 121, 644)$,
$(1072, 36, 457, 844)$,
$(1072, 142, 655, 728)$,
$(1072, 145, 173, 978)$,\adfsplit
$(1072, 98, 402, 862)$,
$(1072, 92, 352, 77)$,
$(1072, 44, 311, 573)$,
$(1072, 229, 282, 899)$,\adfsplit
$(1072, 53, 294, 783)$,
$(1072, 89, 534, 917)$,
$(1072, 42, 287, 801)$,
$(1072, 197, 474, 797)$,\adfsplit
$(1072, 237, 215, 1029)$,
$(1072, 420, 469, 1067)$,
$(1072, 289, 266, 771)$,
$(1072, 94, 147, 887)$,\adfsplit
$(1072, 517, 87, 882)$,
$(1072, 205, 90, 998)$,
$(1072, 165, 473, 773)$,
$(1072, 113, 411, 1001)$,\adfsplit
$(1072, 309, 38, 1060)$,
$(1072, 108, 626, 828)$,
$(1072, 4, 569, 847)$,
$(1072, 202, 427, 731)$,\adfsplit
$(1072, 40, 673, 951)$,
$(1072, 64, 521, 1024)$,
$(1072, 233, 579, 908)$,
$(1072, 272, 445, 839)$,\adfsplit
$(1072, 68, 381, 955)$,
$(1072, 66, 543, 723)$,
$(1072, 688, 433, 932)$,
$(1072, 216, 581, 1055)$,\adfsplit
$(1072, 300, 625, 912)$,
$(1072, 221, 273, 1064)$,
$(1072, 245, 510, 1009)$,
$(1072, 140, 485, 893)$,\adfsplit
$(1072, 172, 597, 730)$,
$(1072, 201, 71, 846)$,
$(1072, 232, 665, 874)$,
$(1072, 325, 518, 876)$,\adfsplit
$(1072, 164, 653, 795)$,
$(1072, 170, 522, 1027)$,
$(1072, 124, 641, 858)$,
$(1072, 316, 293, 827)$,\adfsplit
$(1072, 152, 645, 848)$,
$(1072, 369, 178, 742)$,
$(1072, 257, 206, 902)$,
$(1072, 281, 594, 965)$,\adfsplit
$(1072, 200, 268, 1018)$,
$(1072, 317, 591, 943)$,
$(1072, 112, 51, 974)$,
$(1072, 88, 701, 789)$,\adfsplit
$(1072, 76, 621, 819)$,
$(1072, 305, 286, 781)$,
$(1072, 716, 649, 1070)$,
$(1072, 601, 671, 793)$,\adfsplit
$(1072, 96, 593, 831)$,
$(1072, 110, 270, 947)$,
$(1072, 657, 290, 1040)$,
$(1072, 329, 718, 914)$,\adfsplit
$(1072, 513, 198, 799)$,
$(1072, 697, 354, 760)$,
$(1072, 333, 702, 1016)$,
$(1072, 437, 271, 818)$,\adfsplit
$(1072, 417, 590, 764)$,
$(1072, 453, 374, 820)$,
$(1072, 577, 519, 1052)$,
$(1072, 628, 545, 806)$,\adfsplit
$(1072, 664, 585, 1050)$,
$(1072, 633, 463, 751)$,
$(1072, 501, 395, 1032)$,
$(1072, 656, 557, 863)$,\adfsplit
$(1072, 612, 509, 856)$,
$(1072, 441, 274, 776)$,
$(1072, 668, 497, 910)$,
$(1072, 429, 306, 1046)$,\adfsplit
$(1072, 669, 570, 740)$,
$(1072, 681, 631, 1047)$,
$(1072, 393, 347, 747)$,
$(1072, 549, 451, 767)$,\adfsplit
$(1072, 318, 259, 900)$,
$(1072, 584, 546, 972)$,
$(1072, 364, 608, 979)$,
$(1072, 224, 330, 892)$,\adfsplit
$(1072, 554, 682, 722)$,
$(1072, 458, 610, 906)$,
$(1072, 386, 191, 968)$,
$(1072, 226, 582, 983)$,\adfsplit
$(1072, 418, 630, 1031)$,
$(1072, 558, 86, 1028)$,
$(1072, 654, 710, 922)$,
$(1072, 666, 355, 909)$,\adfsplit
$(1072, 678, 166, 800)$,
$(1072, 298, 638, 918)$,
$(1072, 394, 506, 835)$,
$(1072, 596, 466, 898)$,\adfsplit
$(1072, 338, 646, 962)$,
$(1072, 674, 63, 1005)$,
$(1072, 132, 574, 961)$,
$(1072, 564, 262, 833)$,\adfsplit
$(1072, 690, 507, 949)$,
$(1072, 672, 550, 959)$,
$(1072, 322, 363, 754)$,
$(1072, 252, 514, 778)$,\adfsplit
$(1072, 242, 562, 807)$,
$(1072, 382, 95, 939)$,
$(1072, 446, 586, 920)$,
$(1072, 502, 62, 736)$,\adfsplit
$(1072, 578, 207, 1011)$,
$(1072, 370, 219, 849)$,
$(1072, 434, 658, 986)$,
$(1072, 410, 647, 748)$,\adfsplit
$(1072, 504, 190, 1022)$,
$(1072, 218, 107, 183)$,
$(1072, 188, 711, 923)$,
$(1072, 158, 651, 966)$,\adfsplit
$(1072, 74, 267, 860)$,
$(1072, 479, 111, 734)$,
$(1072, 580, 134, 969)$,
$(1072, 340, 698, 1048)$,\adfsplit
$(1072, 532, 99, 758)$,
$(1072, 398, 351, 869)$,
$(1072, 336, 146, 832)$,
$(1072, 588, 230, 1013)$,\adfsplit
$(1072, 686, 67, 815)$,
$(1072, 211, 555, 796)$,
$(1072, 376, 488, 936)$,
$(1072, 712, 284, 916)$,\adfsplit
$(1072, 544, 131, 1038)$,
$(1072, 168, 484, 999)$,
$(1072, 652, 499, 867)$,
$(1072, 444, 503, 845)$,\adfsplit
$(1072, 380, 708, 996)$,
$(1072, 516, 511, 905)$,
$(1072, 436, 632, 802)$,
$(1072, 324, 699, 823)$,\adfsplit
$(1072, 407, 531, 1026)$,
$(1072, 119, 255, 992)$,
$(1072, 492, 151, 954)$,
$(1072, 160, 527, 838)$,\adfsplit
$(1072, 620, 295, 732)$,
$(1072, 460, 127, 816)$,
$(1072, 356, 496, 924)$,
$(1072, 556, 447, 1000)$,\adfsplit
$(1072, 600, 616, 1010)$,
$(1072, 116, 456, 798)$,
$(1072, 372, 299, 1030)$,
$(1072, 560, 379, 915)$,\adfsplit
$(1072, 428, 387, 985)$,
$(1072, 520, 104, 738)$,
$(1072, 468, 640, 929)$,
$(1072, 476, 676, 1025)$,\adfsplit
$(1072, 212, 79, 889)$,
$(1072, 692, 551, 1069)$,
$(1072, 408, 683, 790)$,
$(1072, 440, 319, 884)$,\adfsplit
$(1072, 675, 679, 894)$,
$(1072, 139, 435, 934)$,
$(1072, 619, 635, 1051)$,
$(1072, 75, 343, 970)$,\adfsplit
$(1072, 331, 603, 782)$,
$(1072, 220, 155, 1053)$,
$(1072, 524, 247, 1068)$,
$(1072, 208, 59, 937)$,\adfsplit
$(1072, 715, 171, 930)$,
$(1072, 691, 275, 737)$,
$(1072, 396, 91, 895)$,
$(1072, 432, 599, 948)$,\adfsplit
$(1072, 264, 535, 843)$,
$(1072, 276, 703, 814)$,
$(1072, 571, 611, 813)$,
$(1072, 575, 115, 808)$,\adfsplit
$(1072, 223, 563, 1036)$,
$(1072, 19, 375, 733)$,
$(266, 397, 492, 651)$,
$(82, 144, 473, 499)$,\adfsplit
$(170, 209, 447, 456)$,
$(198, 229, 520, 543)$,
$(216, 419, 586, 633)$,
$(182, 225, 276, 371)$,\adfsplit
$(69, 362, 431, 652)$,
$(270, 604, 623, 717)$,
$(533, 594, 692, 699)$,
$(135, 145, 614, 636)$,\adfsplit
$(55, 165, 220, 686)$,
$(132, 374, 653, 667)$,
$(49, 503, 556, 606)$,
$(67, 213, 298, 452)$,\adfsplit
$(56, 271, 345, 354)$,
$(107, 133, 352, 702)$,
$(40, 247, 285, 594)$,
$(100, 103, 285, 378)$,\adfsplit
$(204, 242, 545, 555)$,
$(163, 260, 417, 486)$,
$(222, 277, 616, 647)$,
$(1, 76, 123, 386)$,\adfsplit
$(107, 156, 226, 405)$,
$(301, 440, 442, 651)$,
$(41, 266, 363, 376)$,
$(241, 312, 395, 470)$,\adfsplit
$(231, 482, 517, 700)$,
$(281, 487, 618, 664)$,
$(78, 441, 599, 620)$,
$(212, 421, 502, 683)$,\adfsplit
$(107, 254, 397, 436)$,
$(31, 344, 574, 713)$,
$(169, 198, 316, 647)$,
$(234, 268, 309, 383)$,\adfsplit
$(133, 327, 338, 676)$,
$(460, 521, 570, 607)$,
$(172, 237, 283, 362)$,
$(94, 272, 399, 605)$,\adfsplit
$(93, 227, 270, 464)$,
$(93, 95, 120, 454)$,
$(496, 573, 631, 662)$,
$(70, 319, 552, 645)$,\adfsplit
$(9, 22, 43, 252)$,
$(1, 144, 219, 602)$,
$(161, 312, 326, 375)$,
$(133, 506, 579, 664)$,\adfsplit
$(227, 242, 256, 457)$,
$(48, 105, 211, 562)$,
$(125, 295, 312, 658)$,
$(46, 123, 505, 564)$,\adfsplit
$(17, 152, 214, 535)$,
$(230, 503, 540, 681)$,
$(108, 287, 405, 586)$,
$(125, 360, 511, 610)$,\adfsplit
$(130, 315, 457, 716)$,
$(218, 289, 351, 456)$,
$(408, 499, 674, 689)$,
$(256, 373, 615, 678)$,\adfsplit
$(325, 342, 515, 688)$,
$(228, 482, 639, 641)$,
$(108, 109, 322, 527)$,
$(118, 407, 632, 717)$,\adfsplit
$(307, 408, 562, 669)$,
$(15, 296, 401, 466)$,
$(166, 167, 168, 561)$,
$(276, 370, 497, 699)$,\adfsplit
$(60, 118, 365, 495)$,
$(159, 228, 370, 397)$,
$(103, 261, 592, 602)$,
$(90, 340, 373, 483)$,\adfsplit
$(129, 179, 292, 414)$,
$(89, 183, 456, 586)$,
$(73, 447, 498, 712)$,
$(294, 359, 429, 436)$,\adfsplit
$(67, 326, 336, 645)$,
$(0, 317, 338, 603)$,
$(8, 106, 307, 717)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x - 720 + 116 j \adfmod{348}) + 720$ for $720 \le x < 1068$,
$x \mapsto x$ for $1068 \le x < 1071$,
$x \mapsto (x - 1071 + 2 j \adfmod{360}) + 1071$ for $x \ge 1071$,
$0 \le j < 180$.
\ADFvfyParStart{(1431, ((791, 180, ((720, 4), (348, 116), (3, 3), (360, 2)))), ((120, 6), (351, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 351^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {120,120,120,120,120,120,357,360}
\noindent{\boldmath $ 120^{6} 357^{1} 360^{1} $}~
With the point set $Z_{1437}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 719\}$,
 $\{720, 721, \dots, 1076\}$, and
 $\{1077, 1078, \dots, 1436\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1077, 232, 245, 908)$,
$(1077, 16, 31, 905)$,
$(1077, 572, 592, 800)$,
$(1077, 160, 187, 753)$,\adfsplit
$(1077, 624, 652, 1022)$,
$(1077, 312, 344, 870)$,
$(1077, 668, 705, 1055)$,
$(1077, 600, 640, 1058)$,\adfsplit
$(1077, 40, 90, 802)$,
$(1077, 584, 637, 1061)$,
$(1077, 260, 318, 1002)$,
$(1077, 444, 506, 899)$,\adfsplit
$(1077, 388, 480, 843)$,
$(1077, 340, 433, 791)$,
$(1077, 588, 688, 947)$,
$(1077, 104, 205, 850)$,\adfsplit
$(1077, 456, 567, 974)$,
$(1077, 620, 17, 725)$,
$(1077, 544, 674, 935)$,
$(1077, 596, 23, 966)$,\adfsplit
$(1077, 632, 63, 807)$,
$(1077, 564, 1, 862)$,
$(1077, 228, 400, 1010)$,
$(1077, 576, 33, 978)$,\adfsplit
$(1077, 476, 663, 825)$,
$(1077, 404, 604, 720)$,
$(1077, 708, 200, 1001)$,
$(1077, 112, 337, 735)$,\adfsplit
$(1077, 508, 15, 1009)$,
$(1077, 684, 211, 817)$,
$(1077, 240, 488, 1040)$,
$(1077, 416, 673, 975)$,\adfsplit
$(1077, 164, 425, 764)$,
$(1077, 84, 349, 871)$,
$(1077, 280, 555, 775)$,
$(1077, 108, 395, 881)$,\adfsplit
$(1077, 504, 76, 810)$,
$(1077, 428, 4, 940)$,
$(1077, 680, 259, 996)$,
$(1077, 192, 500, 741)$,\adfsplit
$(1077, 516, 105, 1035)$,
$(1077, 32, 351, 957)$,
$(1077, 92, 412, 900)$,
$(1077, 60, 385, 758)$,\adfsplit
$(1077, 320, 647, 939)$,
$(1077, 24, 359, 973)$,
$(1077, 28, 367, 921)$,
$(1077, 304, 653, 964)$,\adfsplit
$(1077, 308, 671, 856)$,
$(1077, 124, 491, 759)$,
$(1077, 484, 173, 958)$,
$(1077, 432, 123, 888)$,\adfsplit
$(1077, 464, 179, 859)$,
$(1077, 268, 717, 1069)$,
$(1077, 376, 107, 927)$,
$(1077, 244, 707, 745)$,\adfsplit
$(1077, 44, 526, 818)$,
$(1077, 80, 574, 835)$,
$(1077, 252, 34, 771)$,
$(1077, 296, 83, 923)$,\adfsplit
$(1077, 120, 631, 997)$,
$(1077, 176, 689, 796)$,
$(1077, 68, 607, 1057)$,
$(1077, 696, 518, 1054)$,\adfsplit
$(1077, 532, 357, 969)$,
$(1077, 88, 649, 853)$,
$(1077, 336, 181, 1043)$,
$(1077, 168, 21, 777)$,\adfsplit
$(1077, 676, 533, 1072)$,
$(1077, 712, 575, 967)$,
$(1077, 524, 393, 878)$,
$(1077, 396, 274, 890)$,\adfsplit
$(1077, 644, 529, 930)$,
$(1077, 132, 29, 782)$,
$(1077, 0, 629, 809)$,
$(1077, 420, 343, 873)$,\adfsplit
$(1077, 352, 282, 863)$,
$(1077, 136, 69, 962)$,
$(1077, 184, 134, 907)$,
$(1077, 272, 250, 1026)$,\adfsplit
$(1077, 716, 702, 977)$,
$(1077, 448, 435, 728)$,
$(1077, 188, 183, 1005)$,
$(1077, 288, 285, 858)$,\adfsplit
$(1077, 73, 82, 1067)$,
$(1077, 277, 290, 926)$,
$(1077, 345, 365, 960)$,
$(1077, 429, 462, 869)$,\adfsplit
$(1077, 61, 95, 861)$,
$(1077, 289, 333, 866)$,
$(1077, 405, 474, 948)$,
$(1077, 621, 691, 1042)$,\adfsplit
$(1077, 133, 249, 976)$,
$(1077, 213, 335, 803)$,
$(1077, 269, 398, 941)$,
$(1077, 445, 581, 826)$,\adfsplit
$(1077, 489, 665, 901)$,
$(1077, 169, 346, 811)$,
$(1077, 413, 597, 767)$,
$(1077, 505, 693, 965)$,\adfsplit
$(1077, 77, 270, 1007)$,
$(1077, 65, 261, 550)$,
$(1077, 537, 19, 769)$,
$(1077, 273, 497, 937)$,\adfsplit
$(1077, 221, 453, 931)$,
$(1077, 521, 49, 1037)$,
$(1077, 645, 174, 1014)$,
$(1077, 545, 85, 790)$,\adfsplit
$(1077, 129, 401, 1039)$,
$(1077, 369, 650, 792)$,
$(1077, 517, 89, 949)$,
$(1077, 309, 634, 1070)$,\adfsplit
$(1077, 513, 125, 845)$,
$(1077, 97, 437, 922)$,
$(1077, 501, 126, 1008)$,
$(1077, 189, 539, 785)$,\adfsplit
$(1077, 113, 469, 740)$,
$(1077, 541, 186, 898)$,
$(1077, 577, 227, 789)$,
$(1077, 201, 582, 1028)$,\adfsplit
$(1077, 701, 410, 1056)$,
$(1077, 193, 627, 945)$,
$(1077, 37, 486, 770)$,
$(1077, 585, 319, 963)$,\adfsplit
$(1077, 237, 710, 1025)$,
$(1077, 217, 719, 970)$,
$(1077, 229, 39, 1063)$,
$(1077, 633, 503, 774)$,\adfsplit
$(1077, 593, 475, 730)$,
$(1077, 109, 3, 773)$,
$(1077, 389, 298, 806)$,
$(1077, 565, 494, 1052)$,\adfsplit
$(1077, 465, 446, 874)$,
$(1077, 638, 658, 1053)$,
$(1077, 238, 267, 995)$,
$(1077, 390, 423, 795)$,\adfsplit
$(1077, 6, 55, 780)$,
$(1077, 538, 618, 742)$,
$(1077, 698, 94, 738)$,
$(1077, 614, 47, 883)$,\adfsplit
$(1077, 530, 711, 1068)$,
$(1077, 138, 326, 911)$,
$(1077, 30, 235, 781)$,
$(1077, 58, 278, 889)$,\adfsplit
$(1077, 198, 430, 851)$,
$(1077, 254, 502, 841)$,
$(1077, 222, 479, 1071)$,
$(1077, 422, 703, 812)$,\adfsplit
$(1077, 190, 483, 1075)$,
$(1077, 490, 66, 801)$,
$(1077, 510, 106, 798)$,
$(1077, 514, 114, 1017)$,\adfsplit
$(1077, 194, 522, 721)$,
$(1077, 18, 362, 848)$,
$(1077, 570, 203, 737)$,
$(1077, 86, 471, 833)$,\adfsplit
$(1077, 226, 615, 838)$,
$(1077, 158, 563, 727)$,
$(1077, 386, 87, 1066)$,
$(1077, 182, 611, 998)$,\adfsplit
$(1077, 334, 75, 739)$,
$(1077, 558, 303, 828)$,
$(1077, 694, 451, 751)$,
$(1077, 578, 467, 734)$,\adfsplit
$(1077, 434, 331, 910)$,
$(1077, 586, 531, 954)$,
$(1077, 314, 275, 729)$,
$(1077, 78, 71, 944)$,\adfsplit
$(1077, 119, 139, 832)$,
$(1077, 239, 271, 904)$,
$(1077, 387, 439, 733)$,
$(1077, 651, 11, 1023)$,\adfsplit
$(1077, 279, 371, 1047)$,
$(1077, 131, 231, 979)$,
$(1077, 411, 515, 823)$,
$(1077, 127, 255, 916)$,\adfsplit
$(1077, 507, 643, 784)$,
$(1077, 283, 459, 984)$,
$(1077, 67, 251, 956)$,
$(1077, 403, 603, 799)$,\adfsplit
$(1077, 339, 551, 750)$,
$(1077, 579, 91, 933)$,
$(1077, 599, 135, 814)$,
$(1077, 155, 463, 744)$,\adfsplit
$(1077, 52, 431, 990)$,
$(1077, 20, 64, 849)$,
$(1077, 22, 683, 844)$,
$(1077, 8, 415, 893)$,\adfsplit
$(1077, 42, 382, 891)$,
$(1077, 100, 165, 1064)$,
$(1077, 48, 56, 961)$,
$(1077, 148, 571, 1060)$,\adfsplit
$(1077, 128, 43, 1038)$,
$(1077, 72, 145, 1065)$,
$(1077, 13, 258, 805)$,
$(1077, 196, 212, 829)$,\adfsplit
$(1077, 140, 328, 868)$,
$(1077, 5, 214, 752)$,
$(1077, 96, 152, 815)$,
$(1077, 208, 591, 912)$,\adfsplit
$(1077, 12, 171, 917)$,
$(1077, 25, 111, 1033)$,
$(1077, 38, 102, 1032)$,
$(1077, 36, 353, 746)$,\adfsplit
$(1077, 121, 399, 925)$,
$(1077, 14, 543, 1041)$,
$(1077, 424, 253, 831)$,
$(1077, 156, 487, 732)$,\adfsplit
$(1077, 220, 561, 919)$,
$(1077, 172, 300, 722)$,
$(1077, 292, 41, 779)$,
$(1077, 116, 372, 1004)$,\adfsplit
$(1077, 316, 482, 1021)$,
$(1077, 204, 610, 885)$,
$(1077, 144, 313, 860)$,
$(1077, 224, 460, 842)$,\adfsplit
$(1077, 236, 559, 819)$,
$(1077, 216, 499, 983)$,
$(1077, 101, 547, 867)$,
$(1077, 248, 159, 1074)$,\adfsplit
$(1077, 157, 461, 1051)$,
$(1077, 364, 197, 938)$,
$(1077, 70, 342, 1006)$,
$(1077, 284, 327, 822)$,\adfsplit
$(1077, 332, 625, 854)$,
$(1077, 276, 549, 768)$,
$(1077, 149, 225, 882)$,
$(1077, 130, 191, 766)$,\adfsplit
$(1077, 264, 608, 1030)$,
$(1077, 256, 408, 928)$,
$(1077, 324, 699, 1024)$,
$(1077, 368, 103, 794)$,\adfsplit
$(1077, 180, 452, 903)$,
$(1077, 356, 472, 896)$,
$(1077, 35, 379, 999)$,
$(1077, 360, 470, 325)$,\adfsplit
$(1077, 141, 241, 886)$,
$(1077, 348, 556, 756)$,
$(1077, 380, 681, 776)$,
$(1077, 492, 291, 950)$,\adfsplit
$(1077, 520, 315, 834)$,
$(1077, 384, 548, 816)$,
$(1077, 512, 697, 920)$,
$(1077, 496, 234, 846)$,\adfsplit
$(1077, 392, 690, 887)$,
$(1077, 568, 695, 913)$,
$(1077, 468, 635, 1029)$,
$(1077, 612, 321, 987)$,\adfsplit
$(1077, 440, 562, 763)$,
$(1077, 700, 151, 972)$,
$(1077, 664, 7, 820)$,
$(1077, 540, 458, 755)$,\adfsplit
$(1077, 436, 407, 1073)$,
$(1077, 628, 704, 839)$,
$(1077, 552, 143, 876)$,
$(1077, 580, 338, 1020)$,\adfsplit
$(1077, 660, 381, 788)$,
$(1077, 528, 457, 736)$,
$(1077, 616, 265, 946)$,
$(1077, 692, 661, 1045)$,\adfsplit
$(1077, 536, 481, 902)$,
$(1077, 560, 519, 934)$,
$(1077, 636, 454, 943)$,
$(1077, 648, 93, 855)$,\adfsplit
$(1077, 656, 466, 991)$,
$(1077, 672, 307, 914)$,
$(1077, 301, 383, 1044)$,
$(1077, 409, 27, 1027)$,\adfsplit
$(1077, 53, 397, 747)$,
$(1077, 361, 98, 1049)$,
$(1077, 589, 287, 797)$,
$(1077, 51, 115, 879)$,\adfsplit
$(1077, 99, 263, 821)$,
$(1077, 306, 375, 980)$,
$(1077, 46, 495, 1046)$,
$(1077, 59, 247, 906)$,\adfsplit
$(1077, 167, 207, 748)$,
$(1077, 79, 195, 986)$,
$(1077, 262, 147, 982)$,
$(1077, 26, 523, 985)$,\adfsplit
$(1077, 81, 137, 1050)$,
$(1077, 209, 373, 864)$,
$(1077, 293, 493, 723)$,
$(1077, 341, 553, 951)$,\adfsplit
$(1077, 601, 438, 857)$,
$(1077, 669, 185, 724)$,
$(1077, 215, 355, 955)$,
$(1077, 323, 655, 953)$,\adfsplit
$(1077, 161, 583, 1011)$,
$(1077, 602, 675, 909)$,
$(1077, 718, 455, 786)$,
$(1077, 2, 243, 1018)$,\adfsplit
$(1077, 299, 535, 875)$,
$(1077, 534, 391, 1016)$,
$(1077, 566, 659, 837)$,
$(1077, 646, 443, 993)$,\adfsplit
$(1077, 150, 527, 836)$,
$(1077, 110, 311, 808)$,
$(1077, 142, 511, 924)$,
$(1077, 246, 419, 1034)$,\adfsplit
$(1077, 613, 210, 918)$,
$(1077, 363, 623, 877)$,
$(1077, 62, 587, 932)$,
$(1077, 118, 347, 1062)$,\adfsplit
$(1077, 642, 427, 872)$,
$(1077, 685, 281, 989)$,
$(1077, 605, 709, 1031)$,
$(1077, 202, 447, 743)$,\adfsplit
$(1077, 310, 175, 757)$,
$(1077, 45, 163, 1003)$,
$(1077, 477, 617, 959)$,
$(1077, 417, 421, 1013)$,\adfsplit
$(1077, 233, 639, 1076)$,
$(1077, 377, 525, 760)$,
$(1077, 370, 687, 1059)$,
$(1077, 366, 219, 994)$,\adfsplit
$(1077, 557, 223, 936)$,
$(1077, 242, 295, 793)$,
$(1077, 678, 667, 813)$,
$(1077, 57, 619, 847)$,\adfsplit
$(1077, 218, 354, 942)$,
$(1077, 682, 199, 968)$,
$(1077, 322, 679, 804)$,
$(1077, 230, 595, 1015)$,\adfsplit
$(1077, 414, 715, 1012)$,
$(1077, 297, 74, 952)$,
$(1077, 657, 478, 892)$,
$(1077, 117, 418, 852)$,\adfsplit
$(1077, 569, 177, 971)$,
$(1077, 54, 146, 762)$,
$(1077, 317, 302, 754)$,
$(1077, 662, 166, 765)$,\adfsplit
$(1077, 573, 266, 783)$,
$(1077, 441, 330, 988)$,
$(1077, 178, 350, 1036)$,
$(1077, 609, 402, 772)$,\adfsplit
$(1077, 153, 122, 787)$,
$(1077, 9, 329, 884)$,
$(1077, 449, 170, 865)$,
$(1077, 622, 666, 761)$,\adfsplit
$(1077, 670, 686, 824)$,
$(1077, 485, 606, 895)$,
$(1077, 509, 378, 778)$,
$(1077, 394, 546, 731)$,\adfsplit
$(1077, 305, 442, 840)$,
$(1077, 626, 714, 897)$,
$(1077, 713, 286, 827)$,
$(1077, 598, 654, 915)$,\adfsplit
$(1077, 630, 10, 992)$,
$(1077, 706, 294, 1000)$,
$(1077, 257, 554, 981)$,
$(1077, 374, 450, 929)$,\adfsplit
$(1077, 206, 498, 894)$,
$(1077, 641, 542, 749)$,
$(1077, 406, 590, 880)$,
$(1077, 50, 162, 1019)$,\adfsplit
$(1077, 473, 426, 830)$,
$(1077, 594, 154, 726)$,
$(1077, 677, 358, 1048)$,
$(1078, 660, 669, 761)$,\adfsplit
$(1078, 28, 39, 936)$,
$(1078, 228, 245, 957)$,
$(1078, 220, 259, 975)$,
$(1078, 468, 538, 854)$,\adfsplit
$(1078, 472, 543, 1065)$,
$(1078, 616, 691, 731)$,
$(1078, 128, 208, 876)$,
$(1078, 716, 82, 963)$,\adfsplit
$(1078, 92, 196, 917)$,
$(1078, 84, 191, 968)$,
$(1078, 408, 520, 1031)$,
$(1078, 480, 601, 1020)$,\adfsplit
$(1078, 248, 381, 932)$,
$(1078, 364, 499, 806)$,
$(1078, 360, 500, 766)$,
$(1078, 540, 695, 1017)$,\adfsplit
$(1078, 512, 672, 877)$,
$(1078, 8, 184, 960)$,
$(1078, 708, 172, 1014)$,
$(1078, 688, 157, 1075)$,\adfsplit
$(1078, 204, 400, 1000)$,
$(1078, 584, 71, 997)$,
$(1078, 176, 395, 1011)$,
$(1078, 684, 187, 800)$,\adfsplit
$(1078, 568, 93, 764)$,
$(1078, 676, 215, 977)$,
$(1078, 604, 147, 1042)$,
$(1078, 116, 384, 1015)$,\adfsplit
$(1078, 640, 189, 836)$,
$(1078, 268, 539, 1043)$,
$(1078, 136, 431, 855)$,
$(1078, 376, 679, 1013)$,\adfsplit
$(1078, 712, 296, 892)$,
$(1078, 572, 173, 1027)$,
$(1078, 432, 40, 979)$,
$(1078, 628, 240, 867)$,\adfsplit
$(1078, 580, 193, 830)$,
$(1078, 372, 13, 802)$,
$(1078, 476, 138, 752)$,
$(1078, 164, 557, 1068)$,\adfsplit
$(1078, 124, 521, 858)$,
$(1078, 492, 175, 925)$,
$(1078, 680, 370, 779)$,
$(1078, 356, 49, 750)$,\adfsplit
$(1078, 548, 253, 813)$,
$(1078, 132, 566, 1076)$,
$(1078, 244, 683, 1038)$,
$(1078, 656, 407, 972)$,\adfsplit
$(1078, 484, 255, 827)$,
$(1078, 692, 481, 889)$,
$(1078, 560, 367, 723)$,
$(1078, 80, 613, 897)$,\adfsplit
$(1078, 256, 86, 965)$,
$(1078, 48, 605, 763)$,
$(1078, 444, 314, 748)$,
$(1078, 280, 153, 1007)$,\adfsplit
$(1078, 416, 295, 1059)$,
$(1078, 700, 599, 815)$,
$(1078, 452, 373, 929)$,
$(1078, 508, 435, 894)$,\adfsplit
$(1078, 328, 271, 758)$,
$(1078, 160, 109, 944)$,
$(1078, 316, 289, 906)$,
$(1078, 264, 249, 1041)$,\adfsplit
$(1078, 284, 273, 1046)$,
$(1078, 352, 342, 832)$,
$(1078, 488, 486, 853)$,
$(1078, 485, 493, 772)$,\adfsplit
$(1078, 101, 117, 1049)$,
$(1078, 169, 194, 980)$,
$(1078, 469, 501, 778)$,
$(1078, 161, 206, 1023)$,\adfsplit
$(1078, 17, 63, 810)$,
$(1078, 477, 530, 923)$,
$(1078, 301, 365, 1066)$,
$(1078, 577, 657, 939)$,\adfsplit
$(1078, 237, 325, 762)$,
$(1078, 337, 426, 931)$,
$(1078, 357, 449, 910)$,
$(1078, 33, 145, 1036)$,\adfsplit
$(1078, 269, 393, 899)$,
$(1078, 69, 197, 914)$,
$(1078, 105, 257, 953)$,
$(1078, 421, 574, 874)$,\adfsplit
$(1078, 693, 133, 900)$,
$(1078, 409, 606, 760)$,
$(1078, 685, 166, 983)$,
$(1078, 125, 345, 885)$,\adfsplit
$(1078, 29, 254, 1003)$,
$(1078, 277, 518, 786)$,
$(1078, 229, 482, 852)$,
$(1078, 41, 302, 773)$,\adfsplit
$(1078, 677, 222, 1021)$,
$(1078, 457, 5, 943)$,
$(1078, 309, 582, 941)$,
$(1078, 441, 718, 843)$,\adfsplit
$(1078, 149, 429, 893)$,
$(1078, 341, 625, 1054)$,
$(1078, 333, 618, 796)$,
$(1078, 553, 129, 993)$,\adfsplit
$(1078, 509, 97, 870)$,
$(1078, 573, 163, 902)$,
$(1078, 89, 402, 1063)$,
$(1078, 569, 170, 945)$,\adfsplit
$(1078, 629, 250, 984)$,
$(1078, 165, 517, 801)$,
$(1078, 73, 450, 1060)$,
$(1078, 621, 286, 861)$,\adfsplit
$(1078, 537, 275, 954)$,
$(1078, 529, 278, 913)$,
$(1078, 317, 74, 789)$,
$(1078, 653, 439, 952)$,\adfsplit
$(1078, 293, 102, 873)$,
$(1078, 681, 526, 733)$,
$(1078, 37, 614, 948)$,
$(1078, 525, 386, 1073)$,\adfsplit
$(1078, 77, 662, 728)$,
$(1078, 65, 678, 955)$,
$(1078, 21, 654, 1074)$,
$(1078, 633, 554, 811)$,\adfsplit
$(1078, 209, 151, 868)$,
$(1078, 445, 390, 969)$,
$(1078, 297, 247, 958)$,
$(1078, 61, 26, 819)$,\adfsplit
$(1078, 645, 622, 729)$,
$(1078, 205, 183, 824)$,
$(1078, 10, 14, 999)$,
$(1078, 346, 354, 746)$,\adfsplit
$(1078, 290, 327, 946)$,
$(1078, 126, 167, 833)$,
$(1078, 22, 119, 1033)$,
$(1078, 134, 238, 809)$,\adfsplit
$(1078, 242, 351, 725)$,
$(1078, 462, 590, 1009)$,
$(1078, 666, 83, 842)$,
$(1078, 106, 282, 812)$,\adfsplit
$(1078, 50, 239, 777)$,
$(1078, 298, 498, 1035)$,
$(1078, 130, 338, 1039)$,
$(1078, 262, 474, 744)$,\adfsplit
$(1078, 234, 447, 921)$,
$(1078, 226, 479, 919)$,
$(1078, 330, 591, 1037)$,
$(1078, 118, 383, 769)$,\adfsplit
$(1078, 454, 19, 990)$,
$(1078, 198, 507, 849)$,
$(1078, 706, 323, 895)$,
$(1078, 646, 267, 848)$,\adfsplit
$(1078, 578, 214, 823)$,
$(1078, 150, 583, 829)$,
$(1078, 218, 719, 791)$,
$(1078, 418, 235, 735)$,\adfsplit
$(1078, 258, 95, 882)$,
$(1078, 202, 51, 1028)$,
$(1078, 30, 619, 785)$,
$(1078, 562, 471, 927)$,\adfsplit
$(1078, 398, 315, 961)$,
$(1078, 358, 287, 850)$,
$(1078, 598, 531, 935)$,
$(1078, 650, 627, 844)$,\adfsplit
$(1078, 702, 699, 782)$,
$(1078, 23, 27, 831)$,
$(1078, 47, 55, 987)$,
$(1078, 547, 575, 775)$,\adfsplit
$(1078, 623, 711, 768)$,
$(1078, 199, 311, 862)$,
$(1078, 91, 243, 749)$,
$(1078, 419, 579, 1004)$,\adfsplit
$(1078, 495, 667, 908)$,
$(1078, 7, 279, 1019)$,
$(1078, 79, 359, 994)$,
$(1078, 371, 663, 1006)$,\adfsplit
$(1078, 319, 635, 822)$,
$(1078, 707, 307, 880)$,
$(1078, 131, 487, 1002)$,
$(1078, 64, 266, 1055)$,\adfsplit
$(1078, 25, 422, 745)$,
$(1078, 4, 451, 1005)$,
$(1078, 24, 45, 907)$,
$(1078, 16, 57, 891)$,\adfsplit
$(1078, 0, 232, 901)$,
$(1078, 6, 34, 926)$,
$(1078, 3, 251, 898)$,
$(1078, 12, 455, 807)$,\adfsplit
$(1078, 53, 291, 841)$,
$(1078, 113, 181, 734)$,
$(1078, 88, 294, 966)$,
$(1078, 20, 515, 1064)$,\adfsplit
$(1078, 75, 223, 737)$,
$(1078, 36, 427, 845)$,
$(1078, 52, 589, 828)$,
$(1078, 100, 465, 851)$,\adfsplit
$(1078, 137, 283, 967)$,
$(1078, 42, 310, 922)$,
$(1078, 76, 326, 949)$,
$(1078, 112, 200, 805)$,\adfsplit
$(1078, 46, 179, 1061)$,
$(1078, 38, 186, 1047)$,
$(1078, 148, 453, 825)$,
$(1078, 2, 411, 1057)$,\adfsplit
$(1078, 68, 217, 784)$,
$(1078, 177, 434, 742)$,
$(1078, 35, 103, 974)$,
$(1078, 241, 413, 916)$,\adfsplit
$(1078, 212, 343, 912)$,
$(1078, 85, 682, 1032)$,
$(1078, 58, 715, 978)$,
$(1078, 54, 406, 947)$,\adfsplit
$(1078, 72, 697, 847)$,
$(1078, 104, 322, 420)$,
$(1078, 120, 433, 964)$,
$(1078, 121, 363, 732)$,\adfsplit
$(1078, 32, 603, 803)$,
$(1078, 168, 388, 878)$,
$(1078, 1, 350, 838)$,
$(1078, 224, 185, 722)$,\adfsplit
$(1078, 332, 513, 985)$,
$(1078, 56, 11, 905)$,
$(1078, 140, 496, 1018)$,
$(1078, 70, 467, 1001)$,\adfsplit
$(1078, 81, 414, 751)$,
$(1078, 60, 304, 774)$,
$(1078, 233, 285, 890)$,
$(1078, 144, 503, 1051)$,\adfsplit
$(1078, 96, 320, 864)$,
$(1078, 44, 324, 933)$,
$(1078, 62, 318, 938)$,
$(1078, 192, 340, 721)$,\adfsplit
$(1078, 308, 201, 970)$,
$(1078, 59, 115, 738)$,
$(1078, 108, 448, 865)$,
$(1078, 216, 369, 940)$,\adfsplit
$(1078, 156, 377, 998)$,
$(1078, 141, 349, 881)$,
$(1078, 300, 549, 837)$,
$(1078, 552, 585, 918)$,\adfsplit
$(1078, 188, 252, 982)$,
$(1078, 152, 412, 909)$,
$(1078, 180, 464, 1067)$,
$(1078, 236, 588, 724)$,\adfsplit
$(1078, 272, 709, 1071)$,
$(1078, 288, 527, 976)$,
$(1078, 292, 534, 860)$,
$(1078, 312, 436, 821)$,\adfsplit
$(1078, 276, 505, 937)$,
$(1078, 544, 596, 795)$,
$(1078, 556, 611, 794)$,
$(1078, 460, 714, 1024)$,\adfsplit
$(1078, 281, 162, 792)$,
$(1078, 305, 362, 1026)$,
$(1078, 260, 461, 883)$,
$(1078, 344, 348, 767)$,\adfsplit
$(1078, 528, 597, 930)$,
$(1078, 392, 489, 759)$,
$(1078, 440, 565, 879)$,
$(1078, 664, 374, 770)$,\adfsplit
$(1078, 396, 335, 886)$,
$(1078, 536, 555, 846)$,
$(1078, 336, 404, 804)$,
$(1078, 368, 504, 989)$,\adfsplit
$(1078, 624, 274, 834)$,
$(1078, 221, 210, 950)$,
$(1078, 632, 143, 1070)$,
$(1078, 644, 261, 753)$,\adfsplit
$(1078, 380, 617, 797)$,
$(1078, 564, 225, 924)$,
$(1078, 652, 701, 903)$,
$(1078, 265, 626, 856)$,\adfsplit
$(1078, 424, 123, 1062)$,
$(1078, 576, 111, 781)$,
$(1078, 321, 647, 871)$,
$(1078, 600, 339, 956)$,\adfsplit
$(1078, 704, 459, 793)$,
$(1078, 620, 389, 771)$,
$(1078, 532, 313, 1012)$,
$(1078, 608, 483, 1050)$,\adfsplit
$(1078, 636, 415, 981)$,
$(1078, 612, 31, 826)$,
$(1078, 456, 135, 872)$,
$(1078, 592, 545, 1052)$,\adfsplit
$(1078, 428, 331, 736)$,
$(1078, 516, 491, 799)$,
$(1078, 696, 535, 971)$,
$(1078, 648, 519, 959)$,\adfsplit
$(1078, 668, 581, 928)$,
$(1078, 524, 443, 986)$,
$(1078, 561, 686, 991)$,
$(1078, 717, 674, 875)$,\adfsplit
$(1078, 417, 446, 798)$,
$(1078, 195, 523, 1030)$,
$(1078, 353, 211, 1044)$,
$(1078, 397, 425, 896)$,\adfsplit
$(1078, 609, 670, 996)$,
$(1078, 437, 567, 911)$,
$(1078, 139, 263, 887)$,
$(1078, 213, 18, 730)$,\adfsplit
$(1078, 78, 299, 962)$,
$(1078, 665, 99, 787)$,
$(1078, 661, 246, 743)$,
$(1078, 405, 649, 808)$,\adfsplit
$(1078, 329, 219, 904)$,
$(1078, 533, 639, 726)$,
$(1078, 9, 502, 747)$,
$(1078, 705, 410, 995)$,\adfsplit
$(1078, 110, 651, 780)$,
$(1078, 430, 387, 727)$,
$(1078, 550, 602, 1016)$,
$(1078, 94, 687, 863)$,\adfsplit
$(1078, 378, 403, 756)$,
$(1078, 385, 641, 988)$,
$(1078, 347, 423, 127)$,
$(1078, 438, 207, 1053)$,\adfsplit
$(1078, 634, 174, 755)$,
$(1078, 541, 546, 859)$,
$(1078, 542, 66, 840)$,
$(1078, 497, 607, 1058)$,\adfsplit
$(1078, 615, 631, 973)$,
$(1078, 689, 190, 741)$,
$(1078, 593, 382, 857)$,
$(1078, 637, 630, 765)$,\adfsplit
$(1078, 470, 594, 1022)$,
$(1078, 401, 114, 818)$,
$(1078, 595, 227, 776)$,
$(1078, 391, 675, 920)$,\adfsplit
$(1078, 379, 587, 992)$,
$(1078, 490, 522, 814)$,
$(1078, 122, 671, 790)$,
$(1078, 146, 306, 888)$,\adfsplit
$(1078, 673, 713, 1025)$,
$(1078, 231, 571, 1056)$,
$(1078, 642, 303, 1040)$,
$(1078, 375, 643, 783)$,\adfsplit
$(1078, 90, 203, 757)$,
$(1078, 563, 67, 1048)$,
$(1078, 570, 638, 739)$,
$(1078, 473, 710, 915)$,\adfsplit
$(1078, 270, 466, 754)$,
$(1078, 155, 399, 1010)$,
$(1078, 178, 510, 839)$,
$(1078, 43, 87, 835)$,\adfsplit
$(1078, 154, 159, 951)$,
$(1078, 171, 475, 1034)$,
$(1078, 478, 107, 884)$,
$(1078, 334, 15, 720)$,\adfsplit
$(1078, 514, 98, 1029)$,
$(1078, 586, 551, 1008)$,
$(1078, 361, 690, 816)$,
$(1078, 463, 659, 1045)$,\adfsplit
$(1078, 142, 182, 817)$,
$(1078, 158, 442, 820)$,
$(1078, 230, 394, 788)$,
$(1078, 458, 694, 866)$,\adfsplit
$(1078, 494, 355, 1069)$,
$(1078, 506, 703, 869)$,
$(1078, 366, 511, 934)$,
$(1078, 610, 655, 942)$,\adfsplit
$(1078, 558, 698, 740)$,
$(1078, 658, 559, 1072)$,
$(182, 309, 508, 599)$,
$(61, 203, 212, 370)$,\adfsplit
$(303, 553, 630, 676)$,
$(203, 237, 320, 594)$,
$(49, 392, 418, 635)$,
$(26, 27, 396, 649)$,\adfsplit
$(443, 464, 541, 690)$,
$(269, 271, 448, 686)$,
$(168, 170, 483, 685)$,
$(4, 399, 450, 625)$,\adfsplit
$(43, 57, 198, 560)$,
$(59, 172, 301, 570)$,
$(44, 351, 378, 529)$,
$(271, 378, 488, 549)$,\adfsplit
$(384, 391, 597, 598)$,
$(250, 307, 333, 548)$,
$(13, 272, 275, 502)$,
$(98, 125, 184, 219)$,\adfsplit
$(42, 105, 344, 467)$,
$(75, 228, 382, 421)$,
$(172, 377, 439, 458)$,
$(228, 262, 327, 365)$,\adfsplit
$(56, 81, 190, 631)$,
$(118, 193, 212, 243)$,
$(181, 395, 500, 646)$,
$(21, 64, 86, 355)$,\adfsplit
$(416, 525, 535, 610)$,
$(6, 256, 451, 537)$,
$(100, 145, 279, 666)$,
$(152, 233, 418, 715)$,\adfsplit
$(378, 496, 543, 637)$,
$(53, 554, 660, 711)$,
$(86, 636, 693, 719)$,
$(505, 578, 616, 683)$,\adfsplit
$(177, 200, 667, 714)$,
$(34, 37, 111, 176)$,
$(87, 241, 572, 646)$,
$(261, 418, 452, 643)$,\adfsplit
$(197, 246, 423, 460)$,
$(91, 466, 525, 600)$,
$(115, 420, 602, 653)$,
$(277, 382, 471, 612)$,\adfsplit
$(283, 316, 593, 630)$,
$(95, 177, 270, 700)$,
$(84, 571, 581, 602)$,
$(33, 50, 199, 396)$,\adfsplit
$(149, 171, 266, 708)$,
$(375, 498, 664, 665)$,
$(127, 420, 526, 593)$,
$(49, 278, 304, 447)$,\adfsplit
$(224, 229, 399, 666)$,
$(34, 227, 273, 392)$,
$(137, 654, 663, 712)$,
$(4, 86, 99, 245)$,\adfsplit
$(51, 160, 498, 613)$,
$(297, 599, 600, 718)$,
$(30, 47, 424, 709)$,
$(175, 344, 429, 646)$,\adfsplit
$(229, 419, 604, 618)$,
$(69, 107, 296, 642)$,
$(7, 509, 642, 704)$,
$(120, 335, 409, 574)$,\adfsplit
$(4, 42, 63, 425)$,
$(35, 208, 505, 674)$,
$(89, 411, 480, 622)$,
$(97, 412, 491, 506)$,\adfsplit
$(219, 289, 352, 662)$,
$(169, 176, 375, 562)$,
$(388, 475, 477, 710)$,
$(14, 289, 303, 636)$,\adfsplit
$(217, 390, 531, 584)$,
$(65, 166, 295, 312)$,
$(93, 336, 439, 598)$,
$(272, 282, 377, 643)$,\adfsplit
$(84, 130, 247, 669)$,
$(113, 387, 466, 624)$,
$(181, 394, 468, 719)$,
$(28, 206, 307, 473)$,\adfsplit
$(275, 368, 397, 558)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{720}$ for $x < 720$,
$x \mapsto (x - 720 + 116 j \adfmod{348}) + 720$ for $720 \le x < 1068$,
$x \mapsto x$ for $1068 \le x < 1077$,
$x \mapsto (x - 1077 + 2 j \adfmod{360}) + 1077$ for $x \ge 1077$,
$0 \le j < 180$.
\ADFvfyParStart{(1437, ((797, 180, ((720, 4), (348, 116), (9, 9), (360, 2)))), ((120, 6), (357, 1), (360, 1)))} %ADFvfyParEnd
% End of 120^6 357^1 360^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 180^6 b^1 540^1}}
\label{app:4-GDD 180^6 b^1 540^1}
\adfhide{
$ 180^6 363^1 540^1 $,
$ 180^6 381^1 540^1 $,
$ 180^6 393^1 540^1 $,
$ 180^6 399^1 540^1 $,
$ 180^6 411^1 540^1 $,
$ 180^6 417^1 540^1 $,
$ 180^6 429^1 540^1 $,
$ 180^6 447^1 540^1 $,
$ 180^6 453^1 540^1 $,
$ 180^6 471^1 540^1 $,
$ 180^6 483^1 540^1 $,
$ 180^6 489^1 540^1 $,
$ 180^6 501^1 540^1 $,
$ 180^6 507^1 540^1 $,
$ 180^6 519^1 540^1 $ and
$ 180^6 537^1 540^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,363,540}
\noindent{\boldmath $ 180^{6} 363^{1} 540^{1} $}~
With the point set $Z_{1983}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1442\}$, and
 $\{1443, 1444, \dots, 1982\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1443, 880, 884, 1242)$,
$(1443, 364, 380, 636)$,
$(1443, 1012, 1034, 1299)$,
$(1443, 784, 807, 1404)$,\adfsplit
$(1443, 640, 668, 1250)$,
$(1443, 904, 933, 1156)$,
$(1443, 232, 265, 1412)$,
$(1443, 928, 965, 721)$,\adfsplit
$(1443, 588, 628, 692)$,
$(1443, 244, 293, 1110)$,
$(1443, 264, 315, 1187)$,
$(1443, 660, 713, 1158)$,\adfsplit
$(1443, 500, 559, 1180)$,
$(1443, 52, 114, 1093)$,
$(1443, 876, 945, 1281)$,
$(1443, 56, 131, 1149)$,\adfsplit
$(1443, 572, 648, 109)$,
$(1443, 484, 575, 1241)$,
$(1443, 468, 561, 1216)$,
$(1443, 540, 639, 143)$,\adfsplit
$(1443, 992, 34, 390)$,
$(1443, 440, 563, 1394)$,
$(1443, 812, 936, 1208)$,
$(1443, 652, 777, 1251)$,\adfsplit
$(1443, 932, 1063, 615)$,
$(1443, 792, 931, 1123)$,
$(1443, 4, 153, 428)$,
$(1443, 1020, 95, 1094)$,\adfsplit
$(1443, 504, 664, 851)$,
$(1443, 136, 299, 1086)$,
$(1443, 312, 479, 1360)$,
$(1443, 32, 204, 1152)$,\adfsplit
$(1443, 524, 700, 132)$,
$(1443, 48, 231, 283)$,
$(1443, 656, 852, 376)$,
$(1443, 400, 602, 858)$,\adfsplit
$(1443, 836, 1050, 826)$,
$(1443, 872, 7, 819)$,
$(1443, 456, 674, 850)$,
$(1443, 72, 291, 631)$,\adfsplit
$(1443, 24, 247, 1371)$,
$(1443, 920, 64, 633)$,
$(1443, 756, 985, 1119)$,
$(1443, 216, 446, 1391)$,\adfsplit
$(1443, 828, 1060, 806)$,
$(1443, 1076, 239, 906)$,
$(1443, 220, 467, 1021)$,
$(1443, 324, 579, 974)$,\adfsplit
$(1443, 804, 1061, 1347)$,
$(1443, 712, 971, 1164)$,
$(1443, 464, 724, 1192)$,
$(1443, 256, 525, 1341)$,\adfsplit
$(1443, 436, 709, 431)$,
$(1443, 240, 519, 1364)$,
$(1443, 972, 182, 1147)$,
$(1443, 252, 551, 1435)$,\adfsplit
$(1443, 908, 137, 769)$,
$(1443, 1000, 234, 1432)$,
$(1443, 152, 473, 1402)$,
$(1443, 320, 661, 912)$,\adfsplit
$(1443, 824, 87, 288)$,
$(1443, 480, 841, 1108)$,
$(1443, 680, 1045, 1293)$,
$(1443, 800, 91, 1362)$,\adfsplit
$(1443, 624, 999, 1083)$,
$(1443, 532, 909, 1389)$,
$(1443, 780, 79, 1259)$,
$(1443, 488, 870, 1235)$,\adfsplit
$(1443, 964, 267, 1247)$,
$(1443, 420, 827, 1105)$,
$(1443, 740, 76, 545)$,
$(1443, 1048, 399, 842)$,\adfsplit
$(1443, 696, 50, 459)$,
$(1443, 112, 557, 1262)$,
$(1443, 516, 963, 23)$,
$(1443, 1016, 384, 859)$,\adfsplit
$(1443, 432, 883, 1399)$,
$(1443, 988, 368, 1162)$,
$(1443, 140, 607, 1441)$,
$(1443, 316, 799, 1310)$,\adfsplit
$(1443, 672, 81, 121)$,
$(1443, 644, 66, 1332)$,
$(1443, 528, 1036, 1296)$,
$(1443, 960, 410, 874)$,\adfsplit
$(1443, 88, 621, 5)$,
$(1443, 508, 1062, 1417)$,
$(1443, 520, 1, 357)$,
$(1443, 212, 787, 1246)$,\adfsplit
$(1443, 596, 93, 1438)$,
$(1443, 268, 863, 1440)$,
$(1443, 576, 94, 1103)$,
$(1443, 552, 73, 1236)$,\adfsplit
$(1443, 1072, 597, 1335)$,
$(1443, 592, 147, 1085)$,
$(1443, 272, 911, 1328)$,
$(1443, 868, 433, 1383)$,\adfsplit
$(1443, 940, 506, 1165)$,
$(1443, 736, 309, 1397)$,
$(1443, 676, 258, 1288)$,
$(1443, 228, 901, 1138)$,\adfsplit
$(1443, 344, 1025, 1145)$,
$(1443, 704, 317, 1274)$,
$(1443, 20, 739, 1074)$,
$(1443, 416, 57, 1359)$,\adfsplit
$(1443, 172, 902, 1313)$,
$(1443, 608, 263, 1261)$,
$(1443, 1008, 673, 837)$,
$(1443, 388, 59, 1319)$,\adfsplit
$(1443, 196, 957, 1179)$,
$(1443, 60, 825, 1330)$,
$(1443, 164, 946, 1238)$,
$(1443, 708, 415, 1139)$,\adfsplit
$(1443, 840, 549, 773)$,
$(1443, 84, 875, 1353)$,
$(1443, 408, 123, 1284)$,
$(1443, 1028, 754, 1367)$,\adfsplit
$(1443, 752, 526, 1107)$,
$(1443, 860, 637, 1258)$,
$(1443, 796, 583, 1351)$,
$(1443, 180, 1058, 1171)$,\adfsplit
$(1443, 996, 805, 1297)$,
$(1443, 68, 961, 1202)$,
$(1443, 612, 427, 1420)$,
$(1443, 340, 165, 1153)$,\adfsplit
$(1443, 1004, 831, 1098)$,
$(1443, 124, 1075, 1193)$,
$(1443, 448, 330, 1395)$,
$(1443, 460, 343, 1385)$,\adfsplit
$(1443, 100, 1071, 42)$,
$(1443, 128, 41, 1226)$,
$(1443, 176, 97, 1252)$,
$(1443, 236, 177, 1425)$,\adfsplit
$(1443, 424, 367, 1232)$,
$(1443, 356, 307, 1372)$,
$(1443, 328, 287, 1112)$,
$(1443, 620, 591, 1434)$,\adfsplit
$(1443, 976, 975, 1277)$,
$(1443, 369, 371, 457)$,
$(1443, 873, 878, 635)$,
$(1443, 737, 750, 998)$,\adfsplit
$(1443, 797, 830, 1191)$,
$(1443, 861, 899, 1230)$,
$(1443, 705, 751, 1089)$,
$(1443, 1057, 27, 29)$,\adfsplit
$(1443, 13, 89, 1188)$,
$(1443, 241, 318, 1209)$,
$(1443, 997, 1079, 663)$,
$(1443, 749, 838, 537)$,\adfsplit
$(1443, 85, 178, 350)$,
$(1443, 869, 986, 1026)$,
$(1443, 217, 338, 1224)$,
$(1443, 189, 313, 1127)$,\adfsplit
$(1443, 521, 666, 49)$,
$(1443, 101, 249, 1203)$,
$(1443, 889, 1054, 699)$,
$(1443, 233, 411, 1317)$,\adfsplit
$(1443, 349, 534, 69)$,
$(1443, 829, 1023, 1099)$,
$(1443, 741, 943, 1133)$,
$(1443, 809, 1017, 577)$,\adfsplit
$(1443, 125, 342, 1388)$,
$(1443, 321, 541, 53)$,
$(1443, 569, 795, 1285)$,
$(1443, 733, 969, 358)$,\adfsplit
$(1443, 21, 269, 1046)$,
$(1443, 913, 82, 162)$,
$(1443, 173, 426, 493)$,
$(1443, 105, 365, 1170)$,\adfsplit
$(1443, 509, 771, 1113)$,
$(1443, 145, 422, 1282)$,
$(1443, 325, 606, 1374)$,
$(1443, 17, 301, 1109)$,\adfsplit
$(1443, 533, 818, 181)$,
$(1443, 605, 897, 1084)$,
$(1443, 397, 690, 1429)$,
$(1443, 373, 689, 1053)$,\adfsplit
$(1443, 761, 15, 499)$,
$(1443, 745, 2, 209)$,
$(1443, 129, 482, 1134)$,
$(1443, 793, 90, 1333)$,\adfsplit
$(1443, 33, 445, 1280)$,
$(1443, 857, 207, 1423)$,
$(1443, 409, 843, 1327)$,
$(1443, 501, 978, 1370)$,\adfsplit
$(1443, 553, 1037, 1201)$,
$(1443, 1013, 435, 1267)$,
$(1443, 45, 550, 1300)$,
$(1443, 257, 766, 1269)$,\adfsplit
$(1443, 925, 362, 1326)$,
$(1443, 149, 681, 1234)$,
$(1443, 113, 655, 26)$,
$(1443, 377, 930, 1358)$,\adfsplit
$(1443, 1065, 539, 1361)$,
$(1443, 381, 954, 1233)$,
$(1443, 237, 846, 1130)$,
$(1443, 489, 62, 1125)$,\adfsplit
$(1443, 1001, 578, 1135)$,
$(1443, 877, 455, 1400)$,
$(1443, 141, 822, 1166)$,
$(1443, 213, 898, 1206)$,\adfsplit
$(1443, 337, 1030, 1197)$,
$(1443, 517, 135, 1340)$,
$(1443, 817, 438, 1426)$,
$(1443, 417, 67, 1175)$,\adfsplit
$(1443, 345, 14, 1377)$,
$(1443, 1005, 679, 1368)$,
$(1443, 941, 651, 1244)$,
$(1443, 437, 150, 375)$,\adfsplit
$(1443, 401, 118, 1331)$,
$(1443, 477, 214, 1437)$,
$(1443, 973, 794, 1195)$,
$(1443, 361, 190, 1366)$,\adfsplit
$(1443, 465, 302, 1329)$,
$(1443, 25, 962, 1220)$,
$(1443, 197, 74, 1386)$,
$(1443, 421, 303, 1154)$,\adfsplit
$(1443, 697, 587, 1096)$,
$(1443, 581, 507, 1312)$,
$(1443, 893, 823, 1190)$,
$(1443, 133, 70, 1101)$,\adfsplit
$(1443, 205, 159, 1159)$,
$(1443, 629, 610, 1323)$,
$(1443, 270, 286, 170)$,
$(1443, 634, 659, 1334)$,\adfsplit
$(1443, 102, 151, 562)$,
$(1443, 590, 646, 774)$,
$(1443, 450, 518, 1271)$,
$(1443, 790, 867, 1185)$,\adfsplit
$(1443, 530, 622, 1038)$,
$(1443, 626, 731, 1355)$,
$(1443, 418, 547, 1126)$,
$(1443, 354, 487, 1414)$,\adfsplit
$(1443, 1070, 130, 1102)$,
$(1443, 886, 1031, 1095)$,
$(1443, 742, 890, 414)$,
$(1443, 558, 711, 1248)$,\adfsplit
$(1443, 586, 746, 403)$,
$(1443, 6, 194, 727)$,
$(1443, 478, 678, 950)$,
$(1443, 910, 35, 627)$,\adfsplit
$(1443, 206, 466, 1183)$,
$(1443, 282, 543, 719)$,
$(1443, 442, 755, 1186)$,
$(1443, 758, 19, 1321)$,\adfsplit
$(1443, 614, 967, 1214)$,
$(1443, 386, 763, 1439)$,
$(1443, 174, 571, 1356)$,
$(1443, 1022, 363, 991)$,\adfsplit
$(1443, 942, 311, 1207)$,
$(1443, 802, 179, 1307)$,
$(1443, 682, 63, 1343)$,
$(1443, 866, 259, 1384)$,\adfsplit
$(1443, 198, 675, 811)$,
$(1443, 222, 706, 1278)$,
$(1443, 618, 39, 1410)$,
$(1443, 638, 111, 1379)$,\adfsplit
$(1443, 274, 839, 1228)$,
$(1443, 142, 723, 1398)$,
$(1443, 486, 83, 1324)$,
$(1443, 18, 715, 1081)$,\adfsplit
$(1443, 542, 163, 1088)$,
$(1443, 1078, 703, 803)$,
$(1443, 334, 1051, 1116)$,
$(1443, 30, 779, 1431)$,\adfsplit
$(1443, 310, 1067, 1378)$,
$(1443, 970, 891, 1375)$,
$(1443, 290, 275, 1106)$,
$(1443, 523, 527, 1221)$,\adfsplit
$(1443, 319, 335, 987)$,
$(1443, 3, 43, 515)$,
$(1443, 55, 183, 887)$,
$(1443, 759, 923, 1275)$,\adfsplit
$(1443, 167, 339, 1254)$,
$(1443, 199, 395, 1255)$,
$(1443, 323, 535, 1167)$,
$(1443, 463, 683, 1168)$,\adfsplit
$(1443, 187, 423, 1144)$,
$(1443, 767, 1027, 1177)$,
$(1443, 531, 815, 1318)$,
$(1443, 379, 671, 1131)$,\adfsplit
$(1443, 191, 511, 903)$,
$(1443, 331, 735, 1311)$,
$(1443, 555, 1015, 1213)$,
$(1443, 419, 927, 1260)$,\adfsplit
$(1443, 65, 871, 1157)$,
$(1443, 44, 61, 1291)$,
$(1443, 92, 617, 1128)$,
$(1443, 169, 47, 1087)$,\adfsplit
$(1443, 12, 166, 1308)$,
$(1443, 8, 28, 1286)$,
$(1443, 108, 813, 1222)$,
$(1443, 300, 443, 1082)$,\adfsplit
$(1443, 161, 919, 1272)$,
$(1443, 16, 983, 1315)$,
$(1443, 80, 907, 1114)$,
$(1443, 31, 155, 1239)$,\adfsplit
$(1443, 185, 979, 1161)$,
$(1443, 10, 495, 1204)$,
$(1443, 98, 1003, 1173)$,
$(1443, 58, 51, 1122)$,\adfsplit
$(1443, 104, 294, 879)$,
$(1443, 38, 430, 947)$,
$(1443, 86, 195, 726)$,
$(1443, 46, 122, 498)$,\adfsplit
$(1443, 9, 522, 554)$,
$(1443, 77, 595, 1337)$,
$(1443, 75, 599, 1111)$,
$(1443, 148, 854, 1231)$,\adfsplit
$(1443, 11, 219, 475)$,
$(1443, 242, 394, 175)$,
$(1443, 0, 116, 707)$,
$(1443, 297, 775, 1338)$,\adfsplit
$(1443, 208, 383, 747)$,
$(1443, 36, 695, 722)$,
$(1443, 96, 215, 895)$,
$(1443, 160, 351, 1032)$,\adfsplit
$(1443, 120, 235, 304)$,
$(1443, 168, 296, 544)$,
$(1443, 40, 451, 462)$,
$(1443, 157, 483, 653)$,\adfsplit
$(1443, 284, 327, 600)$,
$(1443, 238, 743, 1142)$,
$(1443, 224, 492, 820)$,
$(1443, 260, 271, 1303)$,\adfsplit
$(1443, 277, 855, 959)$,
$(1443, 146, 1011, 1229)$,
$(1443, 476, 556, 192)$,
$(1443, 280, 441, 584)$,\adfsplit
$(1443, 117, 229, 413)$,
$(1443, 404, 412, 1056)$,
$(1443, 248, 360, 856)$,
$(1443, 396, 452, 916)$,\adfsplit
$(1443, 472, 768, 245)$,
$(1443, 156, 485, 589)$,
$(1443, 720, 1040, 625)$,
$(1443, 144, 497, 1100)$,\adfsplit
$(1443, 184, 261, 461)$,
$(1443, 276, 616, 1155)$,
$(1443, 200, 573, 1306)$,
$(1443, 188, 568, 1033)$,\adfsplit
$(1443, 580, 645, 565)$,
$(1443, 496, 225, 1104)$,
$(1443, 332, 341, 513)$,
$(1443, 665, 694, 1009)$,\adfsplit
$(1443, 292, 393, 444)$,
$(1443, 308, 760, 1217)$,
$(1443, 348, 848, 1090)$,
$(1443, 372, 896, 1120)$,\adfsplit
$(1443, 744, 273, 1287)$,
$(1443, 285, 289, 845)$,
$(1443, 352, 905, 1151)$,
$(1443, 512, 641, 1215)$,\adfsplit
$(1443, 336, 748, 1148)$,
$(1443, 632, 865, 1223)$,
$(1443, 924, 1035, 1387)$,
$(1443, 201, 474, 154)$,\adfsplit
$(1443, 816, 329, 1249)$,
$(1443, 728, 481, 1129)$,
$(1443, 536, 849, 1408)$,
$(1443, 776, 882, 1124)$,\adfsplit
$(1443, 864, 281, 1369)$,
$(1443, 392, 1049, 1264)$,
$(1443, 564, 765, 1289)$,
$(1443, 716, 305, 1189)$,\adfsplit
$(1443, 732, 921, 1422)$,
$(1443, 953, 103, 1309)$,
$(1443, 684, 619, 1344)$,
$(1443, 688, 977, 1117)$,\adfsplit
$(1443, 788, 611, 1401)$,
$(1443, 844, 762, 1292)$,
$(1443, 888, 938, 1354)$,
$(1443, 944, 406, 1406)$,\adfsplit
$(1443, 900, 968, 1184)$,
$(1443, 808, 1019, 1178)$,
$(1443, 604, 955, 1172)$,
$(1443, 772, 529, 1305)$,\adfsplit
$(1443, 764, 567, 1418)$,
$(1443, 832, 785, 1416)$,
$(1443, 956, 295, 1428)$,
$(1443, 560, 366, 1336)$,\adfsplit
$(1443, 980, 598, 1273)$,
$(1443, 548, 669, 1294)$,
$(1443, 892, 650, 1140)$,
$(1443, 1024, 110, 1143)$,\adfsplit
$(1443, 1064, 425, 1256)$,
$(1443, 1044, 914, 1382)$,
$(1443, 948, 951, 1194)$,
$(1443, 1052, 453, 1339)$,\adfsplit
$(1443, 952, 613, 1283)$,
$(1443, 984, 770, 1136)$,
$(1443, 1068, 574, 1442)$,
$(1443, 221, 649, 1243)$,\adfsplit
$(1443, 402, 454, 623)$,
$(1443, 389, 658, 693)$,
$(1443, 333, 791, 1097)$,
$(1443, 405, 691, 1301)$,\adfsplit
$(1443, 253, 449, 1218)$,
$(1443, 353, 1014, 1314)$,
$(1443, 347, 439, 1240)$,
$(1443, 306, 667, 1163)$,\adfsplit
$(1443, 934, 243, 1212)$,
$(1443, 1029, 1073, 1092)$,
$(1443, 677, 643, 1276)$,
$(1443, 54, 115, 1205)$,\adfsplit
$(1443, 429, 847, 1433)$,
$(1443, 37, 915, 1200)$,
$(1443, 781, 106, 1080)$,
$(1443, 657, 702, 1436)$,\adfsplit
$(1443, 601, 730, 1348)$,
$(1443, 193, 922, 1182)$,
$(1443, 593, 981, 1266)$,
$(1443, 226, 503, 1304)$,\adfsplit
$(1443, 1069, 514, 1376)$,
$(1443, 789, 78, 1363)$,
$(1443, 469, 251, 1365)$,
$(1443, 725, 714, 1181)$,\adfsplit
$(1443, 609, 810, 1419)$,
$(1443, 753, 1043, 1115)$,
$(1443, 937, 99, 1302)$,
$(1443, 778, 782, 1279)$,\adfsplit
$(1443, 1006, 139, 1176)$,
$(1443, 1041, 1002, 1424)$,
$(1443, 385, 918, 1320)$,
$(1443, 833, 853, 1257)$,\adfsplit
$(1443, 246, 783, 1415)$,
$(1443, 885, 718, 1198)$,
$(1443, 685, 570, 1253)$,
$(1443, 949, 398, 1345)$,\adfsplit
$(1443, 993, 1018, 1381)$,
$(1443, 585, 278, 1245)$,
$(1443, 686, 387, 1237)$,
$(1443, 821, 662, 1373)$,\adfsplit
$(1443, 717, 230, 1403)$,
$(1443, 786, 687, 1380)$,
$(1443, 881, 262, 1150)$,
$(1443, 989, 382, 1409)$,\adfsplit
$(1443, 505, 186, 1413)$,
$(1443, 701, 510, 1392)$,
$(1443, 801, 491, 1396)$,
$(1443, 757, 538, 1342)$,\adfsplit
$(1443, 929, 834, 1390)$,
$(1443, 642, 211, 1225)$,
$(1443, 1077, 670, 1430)$,
$(1443, 917, 734, 1346)$,\adfsplit
$(1443, 729, 138, 1427)$,
$(1443, 298, 326, 1121)$,
$(1443, 862, 391, 1421)$,
$(1443, 202, 223, 1091)$,\adfsplit
$(1443, 994, 218, 630)$,
$(1443, 502, 279, 1210)$,
$(1443, 322, 1055, 1211)$,
$(1443, 798, 647, 1141)$,\adfsplit
$(1443, 134, 227, 1227)$,
$(1443, 254, 490, 1268)$,
$(1443, 594, 359, 1160)$,
$(1443, 566, 1059, 1263)$,\adfsplit
$(1443, 1066, 935, 1146)$,
$(1443, 1007, 171, 1169)$,
$(1443, 378, 939, 1407)$,
$(1443, 990, 119, 1322)$,\adfsplit
$(1443, 982, 835, 1295)$,
$(1443, 250, 494, 1132)$,
$(1443, 546, 926, 1219)$,
$(1443, 710, 1047, 1393)$,\adfsplit
$(1443, 346, 470, 1290)$,
$(1443, 1010, 203, 1405)$,
$(1443, 314, 582, 1298)$,
$(1443, 158, 603, 1270)$,\adfsplit
$(1443, 698, 407, 1316)$,
$(1443, 210, 374, 1265)$,
$(1443, 434, 255, 1196)$,
$(1443, 654, 447, 1411)$,\adfsplit
$(1443, 266, 71, 1137)$,
$(1443, 814, 995, 1357)$,
$(1443, 966, 127, 1352)$,
$(1443, 370, 471, 1118)$,\adfsplit
$(1443, 738, 958, 1174)$,
$(1443, 126, 1039, 1325)$,
$(1443, 22, 458, 1199)$,
$(1443, 1042, 355, 1349)$,\adfsplit
$(1443, 894, 107, 1350)$,
$(1444, 256, 258, 1197)$,
$(1444, 144, 151, 10)$,
$(1444, 544, 554, 249)$,\adfsplit
$(1444, 480, 495, 742)$,
$(1444, 1028, 1047, 1331)$,
$(1444, 516, 537, 1293)$,
$(1444, 688, 713, 1222)$,\adfsplit
$(1444, 116, 142, 81)$,
$(1444, 460, 491, 804)$,
$(1444, 240, 275, 1430)$,
$(1444, 440, 478, 1165)$,\adfsplit
$(1444, 436, 482, 1255)$,
$(1444, 532, 593, 457)$,
$(1444, 412, 483, 1376)$,
$(1444, 228, 314, 1338)$,\adfsplit
$(1444, 832, 930, 1337)$,
$(1444, 868, 968, 25)$,
$(1444, 628, 731, 513)$,
$(1444, 584, 694, 1180)$,\adfsplit
$(1444, 284, 397, 1352)$,
$(1444, 140, 257, 1239)$,
$(1444, 320, 450, 1200)$,
$(1444, 1032, 86, 1400)$,\adfsplit
$(1444, 52, 188, 1038)$,
$(1444, 760, 900, 1221)$,
$(1444, 40, 181, 1094)$,
$(1444, 500, 642, 1248)$,\adfsplit
$(1444, 692, 838, 414)$,
$(1444, 0, 147, 1427)$,
$(1444, 1064, 132, 1089)$,
$(1444, 148, 313, 1415)$,\adfsplit
$(1444, 632, 801, 959)$,
$(1444, 348, 526, 1123)$,
$(1444, 548, 733, 1375)$,
$(1444, 120, 308, 657)$,\adfsplit
$(1444, 876, 1069, 32)$,
$(1444, 636, 835, 1204)$,
$(1444, 384, 589, 596)$,
$(1444, 180, 389, 578)$,\adfsplit
$(1444, 768, 981, 1357)$,
$(1444, 904, 44, 1207)$,
$(1444, 352, 577, 1044)$,
$(1444, 472, 703, 1279)$,\adfsplit
$(1444, 1012, 173, 1439)$,
$(1444, 756, 1000, 1146)$,
$(1444, 424, 669, 245)$,
$(1444, 400, 649, 1350)$,\adfsplit
$(1444, 196, 446, 1161)$,
$(1444, 588, 851, 1419)$,
$(1444, 416, 681, 964)$,
$(1444, 580, 846, 1169)$,\adfsplit
$(1444, 1076, 267, 1374)$,
$(1444, 672, 947, 1228)$,
$(1444, 104, 390, 1181)$,
$(1444, 792, 3, 1206)$,\adfsplit
$(1444, 648, 940, 1290)$,
$(1444, 600, 895, 39)$,
$(1444, 96, 399, 1388)$,
$(1444, 1024, 259, 1413)$,\adfsplit
$(1444, 784, 26, 1254)$,
$(1444, 696, 1019, 1329)$,
$(1444, 20, 345, 1283)$,
$(1444, 484, 810, 1365)$,\adfsplit
$(1444, 836, 88, 1316)$,
$(1444, 16, 351, 1381)$,
$(1444, 492, 842, 1201)$,
$(1444, 624, 980, 1182)$,\adfsplit
$(1444, 908, 185, 1191)$,
$(1444, 108, 471, 1218)$,
$(1444, 176, 545, 78)$,
$(1444, 708, 14, 1114)$,\adfsplit
$(1444, 764, 73, 401)$,
$(1444, 800, 113, 1093)$,
$(1444, 880, 195, 1080)$,
$(1444, 540, 937, 1405)$,\adfsplit
$(1444, 72, 476, 1099)$,
$(1444, 420, 826, 287)$,
$(1444, 336, 754, 1212)$,
$(1444, 456, 881, 1195)$,\adfsplit
$(1444, 680, 43, 1133)$,
$(1444, 56, 505, 1159)$,
$(1444, 372, 829, 938)$,
$(1444, 944, 323, 1363)$,\adfsplit
$(1444, 8, 490, 1144)$,
$(1444, 916, 327, 1390)$,
$(1444, 216, 711, 1125)$,
$(1444, 112, 617, 889)$,\adfsplit
$(1444, 956, 387, 1409)$,
$(1444, 184, 701, 1140)$,
$(1444, 652, 90, 1433)$,
$(1444, 932, 383, 918)$,\adfsplit
$(1444, 748, 206, 1233)$,
$(1444, 700, 165, 1151)$,
$(1444, 444, 991, 1081)$,
$(1444, 224, 787, 935)$,\adfsplit
$(1444, 396, 970, 1084)$,
$(1444, 812, 342, 357)$,
$(1444, 1072, 613, 1150)$,
$(1444, 844, 395, 1358)$,\adfsplit
$(1444, 712, 270, 1305)$,
$(1444, 280, 927, 1333)$,
$(1444, 312, 973, 1134)$,
$(1444, 716, 311, 1183)$,\adfsplit
$(1444, 552, 154, 1203)$,
$(1444, 172, 859, 1309)$,
$(1444, 208, 923, 1092)$,
$(1444, 84, 802, 1327)$,\adfsplit
$(1444, 892, 546, 1190)$,
$(1444, 520, 177, 1294)$,
$(1444, 388, 89, 1143)$,
$(1444, 528, 231, 1370)$,\adfsplit
$(1444, 452, 187, 1348)$,
$(1444, 612, 350, 1396)$,
$(1444, 860, 615, 1113)$,
$(1444, 1060, 822, 1423)$,\adfsplit
$(1444, 912, 679, 1366)$,
$(1444, 744, 515, 1323)$,
$(1444, 236, 11, 1137)$,
$(1444, 496, 277, 1251)$,\adfsplit
$(1444, 4, 867, 1051)$,
$(1444, 164, 1035, 1345)$,
$(1444, 724, 525, 1349)$,
$(1444, 168, 7, 65)$,\adfsplit
$(1444, 808, 683, 1320)$,
$(1444, 36, 1015, 1178)$,
$(1444, 816, 717, 1231)$,
$(1444, 660, 569, 1277)$,\adfsplit
$(1444, 332, 243, 1386)$,
$(1444, 948, 871, 1377)$,
$(1444, 824, 761, 1355)$,
$(1444, 48, 1067, 1269)$,\adfsplit
$(1444, 488, 451, 1308)$,
$(1444, 976, 957, 1431)$,
$(1444, 404, 391, 1437)$,
$(1444, 364, 361, 1262)$,\adfsplit
$(1444, 261, 262, 1171)$,
$(1444, 645, 662, 1186)$,
$(1444, 1005, 1058, 1264)$,
$(1444, 209, 266, 1434)$,\adfsplit
$(1444, 625, 690, 1440)$,
$(1444, 461, 529, 1050)$,
$(1444, 481, 551, 22)$,
$(1444, 325, 425, 183)$,\adfsplit
$(1444, 365, 475, 246)$,
$(1444, 765, 887, 535)$,
$(1444, 97, 222, 1149)$,
$(1444, 809, 943, 1442)$,\adfsplit
$(1444, 817, 954, 602)$,
$(1444, 489, 629, 1241)$,
$(1444, 509, 650, 1314)$,
$(1444, 989, 85, 585)$,\adfsplit
$(1444, 321, 514, 1353)$,
$(1444, 205, 411, 1250)$,
$(1444, 101, 310, 1192)$,
$(1444, 273, 486, 1232)$,\adfsplit
$(1444, 653, 878, 1387)$,
$(1444, 473, 706, 1082)$,
$(1444, 61, 298, 1187)$,
$(1444, 561, 815, 379)$,\adfsplit
$(1444, 125, 382, 1087)$,
$(1444, 977, 171, 610)$,
$(1444, 493, 790, 1399)$,
$(1444, 601, 909, 1196)$,\adfsplit
$(1444, 741, 1063, 1128)$,
$(1444, 1009, 269, 1208)$,
$(1444, 697, 1062, 1292)$,
$(1444, 213, 586, 1310)$,\adfsplit
$(1444, 449, 831, 1354)$,
$(1444, 997, 315, 1268)$,
$(1444, 109, 518, 1420)$,
$(1444, 297, 710, 1122)$,\adfsplit
$(1444, 217, 634, 1105)$,
$(1444, 677, 38, 1287)$,
$(1444, 229, 678, 1236)$,
$(1444, 301, 753, 1298)$,\adfsplit
$(1444, 409, 863, 1166)$,
$(1444, 729, 130, 1101)$,
$(1444, 437, 919, 1006)$,
$(1444, 441, 926, 1152)$,\adfsplit
$(1444, 93, 594, 1360)$,
$(1444, 145, 651, 1242)$,
$(1444, 665, 134, 1372)$,
$(1444, 621, 98, 1364)$,\adfsplit
$(1444, 521, 15, 1432)$,
$(1444, 37, 622, 1371)$,
$(1444, 133, 719, 1256)$,
$(1444, 565, 82, 1328)$,\adfsplit
$(1444, 781, 326, 774)$,
$(1444, 373, 999, 122)$,
$(1444, 945, 494, 1435)$,
$(1444, 785, 346, 1168)$,\adfsplit
$(1444, 129, 775, 1417)$,
$(1444, 1057, 626, 1139)$,
$(1444, 193, 858, 962)$,
$(1444, 429, 18, 1344)$,\adfsplit
$(1444, 689, 279, 1263)$,
$(1444, 749, 358, 1117)$,
$(1444, 609, 226, 1213)$,
$(1444, 421, 50, 1086)$,\adfsplit
$(1444, 433, 63, 1103)$,
$(1444, 901, 563, 1145)$,
$(1444, 233, 1011, 1097)$,
$(1444, 777, 498, 1351)$,\adfsplit
$(1444, 153, 978, 1428)$,
$(1444, 77, 922, 1401)$,
$(1444, 641, 410, 1441)$,
$(1444, 169, 1022, 1394)$,\adfsplit
$(1444, 985, 762, 1179)$,
$(1444, 673, 470, 1362)$,
$(1444, 581, 386, 1418)$,
$(1444, 737, 598, 1162)$,\adfsplit
$(1444, 241, 106, 1235)$,
$(1444, 1013, 886, 1111)$,
$(1444, 693, 667, 1332)$,
$(1444, 225, 202, 1244)$,\adfsplit
$(1444, 533, 519, 1395)$,
$(1444, 769, 766, 1112)$,
$(1444, 982, 987, 1070)$,
$(1444, 418, 426, 1010)$,\adfsplit
$(1444, 218, 227, 1202)$,
$(1444, 898, 911, 1412)$,
$(1444, 966, 1003, 1154)$,
$(1444, 614, 655, 1276)$,\adfsplit
$(1444, 398, 462, 166)$,
$(1444, 722, 795, 1130)$,
$(1444, 686, 771, 126)$,
$(1444, 658, 770, 291)$,\adfsplit
$(1444, 866, 979, 354)$,
$(1444, 682, 799, 879)$,
$(1444, 338, 474, 247)$,
$(1444, 302, 439, 1286)$,\adfsplit
$(1444, 210, 359, 1088)$,
$(1444, 638, 834, 1119)$,
$(1444, 778, 986, 438)$,
$(1444, 286, 531, 1369)$,\adfsplit
$(1444, 366, 619, 946)$,
$(1444, 1054, 239, 1173)$,
$(1444, 454, 723, 1249)$,
$(1444, 570, 862, 1189)$,\adfsplit
$(1444, 874, 91, 194)$,
$(1444, 274, 575, 1266)$,
$(1444, 94, 402, 1157)$,
$(1444, 830, 66, 1131)$,\adfsplit
$(1444, 110, 431, 1383)$,
$(1444, 894, 139, 1188)$,
$(1444, 646, 995, 1129)$,
$(1444, 282, 639, 791)$,\adfsplit
$(1444, 294, 659, 159)$,
$(1444, 562, 950, 1217)$,
$(1444, 118, 522, 1297)$,
$(1444, 178, 583, 1209)$,\adfsplit
$(1444, 726, 74, 1247)$,
$(1444, 370, 811, 1389)$,
$(1444, 798, 199, 1224)$,
$(1444, 782, 191, 727)$,\adfsplit
$(1444, 170, 691, 1425)$,
$(1444, 618, 111, 1302)$,
$(1444, 162, 739, 1313)$,
$(1444, 1030, 567, 1136)$,\adfsplit
$(1444, 702, 303, 503)$,
$(1444, 150, 839, 1215)$,
$(1444, 190, 883, 1272)$,
$(1444, 818, 467, 1315)$,\adfsplit
$(1444, 558, 251, 1234)$,
$(1444, 910, 623, 1090)$,
$(1444, 62, 951, 1138)$,
$(1444, 374, 211, 1330)$,\adfsplit
$(1444, 734, 591, 1163)$,
$(1444, 718, 579, 607)$,
$(1444, 114, 1071, 1273)$,
$(1444, 882, 763, 1100)$,\adfsplit
$(1444, 534, 419, 1281)$,
$(1444, 242, 167, 1416)$,
$(1444, 510, 447, 1258)$,
$(1444, 574, 571, 1408)$,\adfsplit
$(1444, 95, 115, 1102)$,
$(1444, 699, 743, 1132)$,
$(1444, 779, 843, 499)$,
$(1444, 931, 207, 1282)$,\adfsplit
$(1444, 875, 271, 1291)$,
$(1444, 803, 255, 1174)$,
$(1444, 12, 46, 1311)$,
$(1444, 9, 394, 1259)$,\adfsplit
$(1444, 100, 870, 1274)$,
$(1444, 5, 330, 1214)$,
$(1444, 30, 463, 1312)$,
$(1444, 17, 967, 1300)$,\adfsplit
$(1444, 34, 547, 1083)$,
$(1444, 1, 375, 422)$,
$(1444, 102, 339, 814)$,
$(1444, 24, 635, 747)$,\adfsplit
$(1444, 21, 334, 367)$,
$(1444, 6, 51, 290)$,
$(1444, 160, 983, 158)$,
$(1444, 47, 163, 819)$,\adfsplit
$(1444, 23, 99, 1299)$,
$(1444, 27, 35, 331)$,
$(1444, 64, 119, 759)$,
$(1444, 57, 371, 1078)$,\adfsplit
$(1444, 80, 1007, 1039)$,
$(1444, 136, 751, 1317)$,
$(1444, 75, 263, 595)$,
$(1444, 76, 276, 755)$,\adfsplit
$(1444, 124, 283, 611)$,
$(1444, 60, 523, 1127)$,
$(1444, 117, 427, 587)$,
$(1444, 92, 295, 527)$,\adfsplit
$(1444, 141, 566, 631)$,
$(1444, 204, 807, 1066)$,
$(1444, 2, 675, 1347)$,
$(1444, 161, 511, 783)$,\adfsplit
$(1444, 146, 347, 1402)$,
$(1444, 13, 407, 466)$,
$(1444, 58, 582, 1216)$,
$(1444, 220, 1023, 1096)$,\adfsplit
$(1444, 28, 155, 223)$,
$(1444, 200, 252, 107)$,
$(1444, 68, 767, 823)$,
$(1444, 55, 443, 1158)$,\adfsplit
$(1444, 289, 539, 627)$,
$(1444, 19, 335, 1271)$,
$(1444, 79, 459, 1170)$,
$(1444, 42, 963, 1341)$,\adfsplit
$(1444, 152, 235, 1265)$,
$(1444, 70, 123, 606)$,
$(1444, 128, 543, 757)$,
$(1444, 192, 877, 971)$,\adfsplit
$(1444, 356, 643, 996)$,
$(1444, 230, 415, 1438)$,
$(1444, 254, 487, 1335)$,
$(1444, 156, 59, 1326)$,\adfsplit
$(1444, 212, 363, 845)$,
$(1444, 264, 296, 687)$,
$(1444, 640, 891, 1403)$,
$(1444, 272, 1031, 1116)$,\adfsplit
$(1444, 340, 182, 1156)$,
$(1444, 984, 143, 616)$,
$(1444, 250, 507, 1142)$,
$(1444, 820, 899, 1436)$,\adfsplit
$(1444, 324, 530, 676)$,
$(1444, 288, 915, 1042)$,
$(1444, 244, 969, 1278)$,
$(1444, 796, 455, 1121)$,\adfsplit
$(1444, 198, 975, 1397)$,
$(1444, 29, 135, 1285)$,
$(1444, 232, 671, 1115)$,
$(1444, 54, 855, 1230)$,\adfsplit
$(1444, 392, 214, 1110)$,
$(1444, 221, 319, 1219)$,
$(1444, 316, 307, 1429)$,
$(1444, 924, 663, 1426)$,\adfsplit
$(1444, 238, 735, 1106)$,
$(1444, 1053, 1079, 1406)$,
$(1444, 318, 131, 1359)$,
$(1444, 888, 175, 1245)$,\adfsplit
$(1444, 928, 903, 1301)$,
$(1444, 1065, 1075, 1118)$,
$(1444, 936, 1043, 1220)$,
$(1444, 408, 1027, 1392)$,\adfsplit
$(1444, 502, 87, 1229)$,
$(1444, 620, 203, 1306)$,
$(1444, 49, 83, 794)$,
$(1444, 45, 67, 1391)$,\adfsplit
$(1444, 873, 31, 1185)$,
$(1444, 448, 179, 1194)$,
$(1444, 432, 1055, 1270)$,
$(1444, 556, 644, 219)$,\adfsplit
$(1444, 608, 403, 1346)$,
$(1444, 772, 1046, 1368)$,
$(1444, 260, 568, 1109)$,
$(1444, 157, 215, 1319)$,\adfsplit
$(1444, 893, 1059, 1107)$,
$(1444, 541, 71, 1184)$,
$(1444, 344, 103, 1237)$,
$(1444, 1020, 939, 1124)$,\adfsplit
$(1444, 965, 603, 698)$,
$(1444, 952, 907, 1342)$,
$(1444, 821, 127, 1382)$,
$(1444, 41, 955, 1367)$,\adfsplit
$(1444, 736, 1014, 1340)$,
$(1444, 576, 559, 1424)$,
$(1444, 949, 998, 654)$,
$(1444, 848, 827, 1373)$,\adfsplit
$(1444, 941, 715, 1147)$,
$(1444, 468, 278, 1267)$,
$(1444, 1021, 542, 1126)$,
$(1444, 381, 299, 1148)$,\adfsplit
$(1444, 1036, 847, 1104)$,
$(1444, 864, 695, 745)$,
$(1444, 458, 707, 1339)$,
$(1444, 958, 435, 1296)$,\adfsplit
$(1444, 993, 479, 1153)$,
$(1444, 833, 343, 1172)$,
$(1444, 896, 442, 1361)$,
$(1444, 905, 942, 1033)$,\adfsplit
$(1444, 1004, 1074, 604)$,
$(1444, 684, 728, 1160)$,
$(1444, 434, 599, 1280)$,
$(1444, 393, 355, 1336)$,\adfsplit
$(1444, 1061, 850, 1164)$,
$(1444, 920, 934, 186)$,
$(1444, 430, 555, 1243)$,
$(1444, 849, 890, 149)$,\adfsplit
$(1444, 572, 322, 1295)$,
$(1444, 865, 1025, 590)$,
$(1444, 536, 1026, 465)$,
$(1444, 333, 914, 1108)$,\adfsplit
$(1444, 309, 378, 1284)$,
$(1444, 417, 306, 1404)$,
$(1444, 725, 906, 1141)$,
$(1444, 292, 1002, 1257)$,\adfsplit
$(1444, 825, 974, 994)$,
$(1444, 1017, 758, 1085)$,
$(1444, 637, 738, 1018)$,
$(1444, 406, 423, 1223)$,\adfsplit
$(1444, 362, 647, 1422)$,
$(1444, 1008, 854, 1253)$,
$(1444, 189, 506, 605)$,
$(1444, 248, 550, 1318)$,\adfsplit
$(1444, 856, 869, 138)$,
$(1444, 705, 786, 961)$,
$(1444, 704, 921, 1324)$,
$(1444, 861, 917, 730)$,\adfsplit
$(1444, 837, 1034, 1240)$,
$(1444, 557, 990, 1304)$,
$(1444, 828, 902, 664)$,
$(1444, 773, 666, 1385)$,\adfsplit
$(1444, 797, 746, 1120)$,
$(1444, 538, 750, 1098)$,
$(1444, 317, 234, 1260)$,
$(1444, 265, 806, 1289)$,\adfsplit
$(1444, 630, 674, 1155)$,
$(1444, 497, 670, 105)$,
$(1444, 469, 714, 1037)$,
$(1444, 512, 174, 1167)$,\adfsplit
$(1444, 592, 281, 1198)$,
$(1444, 376, 897, 1095)$,
$(1444, 732, 69, 1398)$,
$(1444, 329, 661, 1210)$,\adfsplit
$(1444, 992, 685, 1379)$,
$(1444, 1056, 453, 485)$,
$(1444, 776, 293, 1246)$,
$(1444, 988, 933, 1411)$,\adfsplit
$(1444, 369, 805, 1303)$,
$(1444, 428, 573, 1177)$,
$(1444, 368, 789, 1307)$,
$(1444, 504, 377, 1321)$,\adfsplit
$(1444, 385, 413, 477)$,
$(1444, 564, 197, 1175)$,
$(1444, 1016, 253, 1227)$,
$(1444, 840, 517, 1325)$,\adfsplit
$(1444, 1048, 549, 1414)$,
$(1444, 1068, 1045, 1334)$,
$(1444, 328, 1029, 1378)$,
$(1444, 1052, 841, 1322)$,\adfsplit
$(1444, 656, 853, 1393)$,
$(1444, 884, 501, 1135)$,
$(1444, 1041, 1049, 337)$,
$(1444, 960, 721, 1238)$,\adfsplit
$(1444, 304, 305, 1205)$,
$(1444, 121, 137, 597)$,
$(1444, 720, 793, 1288)$,
$(1444, 508, 349, 1380)$,\adfsplit
$(1444, 560, 1073, 1407)$,
$(1444, 1040, 857, 1384)$,
$(1444, 445, 633, 1275)$,
$(1444, 524, 953, 1225)$,\adfsplit
$(1444, 788, 53, 1199)$,
$(1444, 972, 1077, 1226)$,
$(1444, 268, 553, 1410)$,
$(1444, 380, 33, 1091)$,\adfsplit
$(1444, 752, 925, 1356)$,
$(1444, 852, 813, 1261)$,
$(1444, 780, 872, 285)$,
$(1444, 405, 913, 1176)$,\adfsplit
$(1444, 885, 1001, 1193)$,
$(1444, 464, 201, 353)$,
$(1444, 300, 341, 1343)$,
$(1444, 740, 709, 1252)$,\adfsplit
$(1444, 668, 929, 1211)$,
$(1444, 360, 237, 1421)$,
$(151, 405, 732, 850)$,
$(387, 726, 800, 805)$,\adfsplit
$(241, 423, 846, 988)$,
$(332, 467, 733, 1078)$,
$(285, 714, 835, 1028)$,
$(558, 751, 905, 916)$,\adfsplit
$(447, 518, 588, 1061)$,
$(145, 476, 534, 879)$,
$(169, 384, 471, 890)$,
$(282, 581, 711, 932)$,\adfsplit
$(88, 265, 1002, 1031)$,
$(435, 754, 864, 953)$,
$(26, 529, 647, 796)$,
$(155, 240, 422, 1065)$,\adfsplit
$(143, 337, 868, 1062)$,
$(532, 785, 871, 1026)$,
$(49, 216, 743, 974)$,
$(148, 453, 614, 895)$,\adfsplit
$(355, 626, 653, 912)$,
$(77, 139, 754, 860)$,
$(85, 374, 664, 759)$,
$(216, 279, 301, 386)$,\adfsplit
$(356, 465, 694, 911)$,
$(368, 575, 946, 1017)$,
$(263, 441, 774, 956)$,
$(18, 307, 656, 737)$,\adfsplit
$(35, 193, 298, 344)$,
$(257, 392, 619, 1066)$,
$(3, 253, 656, 750)$,
$(345, 487, 522, 988)$,\adfsplit
$(88, 369, 710, 779)$,
$(11, 145, 636, 934)$,
$(140, 550, 593, 739)$,
$(142, 389, 620, 667)$,\adfsplit
$(341, 607, 650, 712)$,
$(219, 317, 470, 988)$,
$(308, 347, 642, 793)$,
$(465, 474, 596, 1067)$,\adfsplit
$(31, 237, 440, 694)$,
$(140, 514, 545, 843)$,
$(328, 373, 486, 911)$,
$(182, 279, 425, 816)$,\adfsplit
$(312, 491, 885, 982)$,
$(372, 525, 598, 679)$,
$(89, 222, 279, 788)$,
$(74, 149, 163, 1072)$,\adfsplit
$(201, 348, 415, 1042)$,
$(111, 121, 874, 908)$,
$(74, 340, 437, 843)$,
$(188, 409, 430, 831)$,\adfsplit
$(305, 332, 663, 702)$,
$(537, 907, 930, 980)$,
$(149, 506, 679, 928)$,
$(321, 428, 935, 954)$,\adfsplit
$(200, 519, 613, 834)$,
$(174, 212, 479, 853)$,
$(8, 35, 141, 462)$,
$(227, 438, 585, 740)$,\adfsplit
$(137, 342, 651, 832)$,
$(56, 113, 606, 607)$,
$(26, 129, 203, 748)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1443$,
$x \mapsto (x - 1443 + 2 j \adfmod{540}) + 1443$ for $x \ge 1443$,
$0 \le j < 270$.
\ADFvfyParStart{(1983, ((1023, 270, ((1080, 4), (240, 120), (123, 123), (540, 2)))), ((180, 6), (363, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 363^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,381,540}
\noindent{\boldmath $ 180^{6} 381^{1} 540^{1} $}~
With the point set $Z_{2001}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1460\}$, and
 $\{1461, 1462, \dots, 2000\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1461, 1008, 1009, 82)$,
$(1461, 188, 199, 1375)$,
$(1461, 244, 257, 1282)$,
$(1461, 840, 854, 1017)$,\adfsplit
$(1461, 28, 44, 426)$,
$(1461, 732, 749, 1316)$,
$(1461, 952, 971, 1315)$,
$(1461, 440, 467, 1249)$,\adfsplit
$(1461, 640, 671, 891)$,
$(1461, 312, 347, 1118)$,
$(1461, 448, 486, 1297)$,
$(1461, 936, 975, 649)$,\adfsplit
$(1461, 960, 1003, 1087)$,
$(1461, 752, 807, 461)$,
$(1461, 740, 796, 12)$,
$(1461, 120, 181, 1214)$,\adfsplit
$(1461, 112, 176, 612)$,
$(1461, 916, 986, 1162)$,
$(1461, 196, 267, 1044)$,
$(1461, 96, 169, 1414)$,\adfsplit
$(1461, 648, 737, 1174)$,
$(1461, 320, 413, 157)$,
$(1461, 956, 1060, 300)$,
$(1461, 1072, 107, 1248)$,\adfsplit
$(1461, 508, 636, 281)$,
$(1461, 48, 178, 1427)$,
$(1461, 588, 725, 1387)$,
$(1461, 108, 250, 1312)$,\adfsplit
$(1461, 528, 673, 1411)$,
$(1461, 676, 824, 1169)$,
$(1461, 844, 996, 173)$,
$(1461, 968, 49, 1186)$,\adfsplit
$(1461, 1032, 115, 220)$,
$(1461, 404, 574, 102)$,
$(1461, 260, 433, 444)$,
$(1461, 504, 694, 1268)$,\adfsplit
$(1461, 556, 751, 1047)$,
$(1461, 540, 736, 944)$,
$(1461, 1052, 177, 1300)$,
$(1461, 596, 805, 1013)$,\adfsplit
$(1461, 424, 643, 1238)$,
$(1461, 420, 645, 1425)$,
$(1461, 328, 559, 674)$,
$(1461, 992, 151, 1449)$,\adfsplit
$(1461, 216, 459, 1141)$,
$(1461, 628, 872, 84)$,
$(1461, 972, 145, 659)$,
$(1461, 32, 298, 1412)$,\adfsplit
$(1461, 316, 589, 1212)$,
$(1461, 1036, 230, 1458)$,
$(1461, 600, 877, 1156)$,
$(1461, 880, 85, 1303)$,\adfsplit
$(1461, 728, 1015, 1095)$,
$(1461, 900, 109, 1415)$,
$(1461, 772, 1063, 1347)$,
$(1461, 268, 565, 69)$,\adfsplit
$(1461, 884, 103, 431)$,
$(1461, 464, 793, 1205)$,
$(1461, 236, 568, 995)$,
$(1461, 980, 235, 1279)$,\adfsplit
$(1461, 140, 479, 1443)$,
$(1461, 132, 473, 1352)$,
$(1461, 544, 895, 935)$,
$(1461, 92, 447, 1336)$,\adfsplit
$(1461, 804, 81, 1397)$,
$(1461, 380, 741, 1343)$,
$(1461, 252, 615, 1190)$,
$(1461, 876, 167, 813)$,\adfsplit
$(1461, 716, 24, 1272)$,
$(1461, 16, 405, 1168)$,
$(1461, 164, 558, 1193)$,
$(1461, 536, 933, 17)$,\adfsplit
$(1461, 256, 655, 1147)$,
$(1461, 632, 1038, 1423)$,
$(1461, 860, 191, 1172)$,
$(1461, 852, 193, 1181)$,\adfsplit
$(1461, 376, 799, 1400)$,
$(1461, 688, 36, 1309)$,
$(1461, 780, 137, 1317)$,
$(1461, 1020, 381, 1149)$,\adfsplit
$(1461, 468, 910, 141)$,
$(1461, 264, 711, 1351)$,
$(1461, 180, 635, 1150)$,
$(1461, 60, 520, 1164)$,\adfsplit
$(1461, 940, 325, 1355)$,
$(1461, 480, 959, 1184)$,
$(1461, 64, 546, 1353)$,
$(1461, 240, 724, 1102)$,\adfsplit
$(1461, 364, 849, 1402)$,
$(1461, 272, 771, 1398)$,
$(1461, 624, 52, 1235)$,
$(1461, 976, 410, 1339)$,\adfsplit
$(1461, 192, 707, 1362)$,
$(1461, 948, 387, 1321)$,
$(1461, 696, 139, 1113)$,
$(1461, 1040, 484, 1219)$,\adfsplit
$(1461, 836, 282, 499)$,
$(1461, 308, 855, 1360)$,
$(1461, 1016, 490, 1233)$,
$(1461, 500, 1057, 1077)$,\adfsplit
$(1461, 620, 106, 197)$,
$(1461, 428, 997, 1218)$,
$(1461, 516, 22, 1446)$,
$(1461, 360, 951, 1135)$,\adfsplit
$(1461, 452, 1050, 1242)$,
$(1461, 20, 623, 1359)$,
$(1461, 336, 955, 1331)$,
$(1461, 512, 53, 1416)$,\adfsplit
$(1461, 400, 1037, 1394)$,
$(1461, 184, 829, 1257)$,
$(1461, 680, 247, 521)$,
$(1461, 1056, 625, 1340)$,\adfsplit
$(1461, 604, 195, 1283)$,
$(1461, 760, 393, 1432)$,
$(1461, 560, 201, 1452)$,
$(1461, 776, 437, 1395)$,\adfsplit
$(1461, 904, 571, 755)$,
$(1461, 172, 929, 1251)$,
$(1461, 56, 859, 1308)$,
$(1461, 1004, 745, 1197)$,\adfsplit
$(1461, 168, 1006, 1383)$,
$(1461, 476, 265, 1373)$,
$(1461, 652, 449, 1365)$,
$(1461, 344, 150, 1451)$,\adfsplit
$(1461, 88, 993, 1140)$,
$(1461, 1012, 842, 1110)$,
$(1461, 292, 131, 1374)$,
$(1461, 280, 122, 1286)$,\adfsplit
$(1461, 224, 78, 1234)$,
$(1461, 896, 754, 1267)$,
$(1461, 584, 475, 1437)$,
$(1461, 304, 209, 1344)$,\adfsplit
$(1461, 704, 610, 1239)$,
$(1461, 692, 611, 663)$,
$(1461, 40, 1041, 1143)$,
$(1461, 572, 527, 1433)$,\adfsplit
$(1461, 332, 317, 1345)$,
$(1461, 496, 489, 1419)$,
$(1461, 808, 803, 1227)$,
$(1461, 1048, 1045, 1364)$,\adfsplit
$(1461, 408, 407, 1408)$,
$(1461, 873, 878, 1263)$,
$(1461, 5, 15, 1328)$,
$(1461, 377, 399, 277)$,\adfsplit
$(1461, 545, 570, 1405)$,
$(1461, 981, 1010, 1094)$,
$(1461, 1073, 25, 729)$,
$(1461, 1001, 1058, 474)$,\adfsplit
$(1461, 977, 1039, 1152)$,
$(1461, 821, 885, 782)$,
$(1461, 677, 753, 926)$,
$(1461, 149, 226, 1088)$,\adfsplit
$(1461, 213, 301, 893)$,
$(1461, 585, 689, 205)$,
$(1461, 861, 970, 194)$,
$(1461, 897, 1021, 1163)$,\adfsplit
$(1461, 61, 186, 1436)$,
$(1461, 389, 519, 1124)$,
$(1461, 273, 409, 162)$,
$(1461, 561, 701, 1165)$,\adfsplit
$(1461, 133, 274, 1115)$,
$(1461, 961, 42, 1370)$,
$(1461, 549, 714, 1335)$,
$(1461, 569, 735, 385)$,\adfsplit
$(1461, 485, 667, 1404)$,
$(1461, 857, 1053, 198)$,
$(1461, 97, 297, 605)$,
$(1461, 1049, 171, 650)$,\adfsplit
$(1461, 657, 862, 1429)$,
$(1461, 289, 503, 1255)$,
$(1461, 101, 321, 1177)$,
$(1461, 1069, 221, 501)$,\adfsplit
$(1461, 89, 327, 865)$,
$(1461, 153, 395, 1460)$,
$(1461, 581, 825, 1289)$,
$(1461, 669, 938, 1296)$,\adfsplit
$(1461, 881, 73, 465)$,
$(1461, 917, 110, 1363)$,
$(1461, 517, 791, 1250)$,
$(1461, 41, 330, 1046)$,\adfsplit
$(1461, 509, 811, 1334)$,
$(1461, 613, 922, 1441)$,
$(1461, 369, 698, 1171)$,
$(1461, 697, 1029, 1228)$,\adfsplit
$(1461, 681, 1026, 38)$,
$(1461, 777, 46, 758)$,
$(1461, 445, 809, 1216)$,
$(1461, 949, 234, 1086)$,\adfsplit
$(1461, 373, 761, 1265)$,
$(1461, 313, 702, 1457)$,
$(1461, 493, 890, 1386)$,
$(1461, 1061, 386, 1292)$,\adfsplit
$(1461, 13, 422, 1319)$,
$(1461, 941, 278, 1288)$,
$(1461, 617, 1042, 1195)$,
$(1461, 33, 533, 1213)$,\adfsplit
$(1461, 497, 1002, 1384)$,
$(1461, 957, 394, 906)$,
$(1461, 261, 790, 1125)$,
$(1461, 709, 161, 1252)$,\adfsplit
$(1461, 457, 1018, 1304)$,
$(1461, 513, 1079, 1290)$,
$(1461, 601, 90, 1134)$,
$(1461, 269, 846, 1413)$,\adfsplit
$(1461, 973, 483, 1187)$,
$(1461, 765, 287, 1324)$,
$(1461, 869, 427, 1142)$,
$(1461, 553, 119, 1350)$,\adfsplit
$(1461, 921, 491, 1420)$,
$(1461, 837, 414, 1314)$,
$(1461, 481, 66, 1291)$,
$(1461, 9, 678, 1229)$,\adfsplit
$(1461, 889, 482, 1305)$,
$(1461, 833, 438, 1330)$,
$(1461, 425, 34, 1133)$,
$(1461, 21, 726, 1426)$,\adfsplit
$(1461, 781, 411, 1369)$,
$(1461, 505, 142, 1221)$,
$(1461, 125, 847, 1099)$,
$(1461, 537, 190, 1273)$,\adfsplit
$(1461, 789, 450, 1225)$,
$(1461, 217, 963, 1151)$,
$(1461, 953, 626, 1407)$,
$(1461, 189, 962, 1196)$,\adfsplit
$(1461, 105, 882, 1444)$,
$(1461, 245, 7, 1176)$,
$(1461, 253, 26, 1200)$,
$(1461, 901, 675, 1385)$,\adfsplit
$(1461, 685, 498, 1287)$,
$(1461, 841, 690, 1422)$,
$(1461, 965, 822, 1448)$,
$(1461, 397, 255, 1450)$,\adfsplit
$(1461, 713, 586, 1222)$,
$(1461, 905, 834, 1379)$,
$(1461, 629, 595, 1114)$,
$(1461, 661, 634, 1275)$,\adfsplit
$(1461, 249, 239, 1082)$,
$(1461, 117, 114, 1266)$,
$(1461, 2, 6, 850)$,
$(1461, 870, 914, 1160)$,\adfsplit
$(1461, 270, 315, 259)$,
$(1461, 458, 507, 1075)$,
$(1461, 710, 774, 179)$,
$(1461, 210, 311, 1254)$,\adfsplit
$(1461, 578, 683, 1100)$,
$(1461, 346, 463, 1367)$,
$(1461, 1078, 143, 1445)$,
$(1461, 502, 651, 391)$,\adfsplit
$(1461, 1074, 154, 434)$,
$(1461, 286, 471, 1116)$,
$(1461, 430, 619, 1299)$,
$(1461, 730, 974, 1264)$,\adfsplit
$(1461, 514, 770, 323)$,
$(1461, 118, 383, 787)$,
$(1461, 686, 967, 390)$,
$(1461, 738, 1027, 1178)$,\adfsplit
$(1461, 874, 86, 1207)$,
$(1461, 534, 827, 1183)$,
$(1461, 746, 1055, 291)$,
$(1461, 734, 1051, 1096)$,\adfsplit
$(1461, 242, 575, 654)$,
$(1461, 582, 934, 219)$,
$(1461, 1034, 310, 1085)$,
$(1461, 1066, 355, 1253)$,\adfsplit
$(1461, 262, 638, 215)$,
$(1461, 354, 747, 1307)$,
$(1461, 966, 283, 1453)$,
$(1461, 802, 126, 1121)$,\adfsplit
$(1461, 510, 923, 439)$,
$(1461, 238, 666, 1127)$,
$(1461, 166, 599, 1245)$,
$(1461, 618, 1059, 1270)$,\adfsplit
$(1461, 866, 246, 1188)$,
$(1461, 314, 775, 1403)$,
$(1461, 58, 523, 1223)$,
$(1461, 374, 875, 1277)$,\adfsplit
$(1461, 942, 379, 555)$,
$(1461, 722, 174, 1084)$,
$(1461, 290, 843, 1128)$,
$(1461, 318, 911, 1092)$,\adfsplit
$(1461, 138, 743, 991)$,
$(1461, 70, 679, 1240)$,
$(1461, 518, 79, 1211)$,
$(1461, 334, 979, 1104)$,\adfsplit
$(1461, 362, 1011, 1261)$,
$(1461, 446, 27, 1243)$,
$(1461, 494, 95, 1338)$,
$(1461, 370, 1071, 1080)$,\adfsplit
$(1461, 418, 75, 1382)$,
$(1461, 562, 279, 1442)$,
$(1461, 742, 487, 1098)$,
$(1461, 642, 403, 1332)$,\adfsplit
$(1461, 366, 159, 1236)$,
$(1461, 466, 263, 1410)$,
$(1461, 522, 351, 1105)$,
$(1461, 886, 719, 1131)$,\adfsplit
$(1461, 378, 227, 1428)$,
$(1461, 182, 163, 1224)$,
$(1461, 699, 727, 587)$,
$(1461, 415, 531, 1112)$,\adfsplit
$(1461, 83, 319, 1132)$,
$(1461, 299, 567, 1241)$,
$(1461, 919, 111, 455)$,
$(1461, 23, 307, 795)$,\adfsplit
$(1461, 175, 539, 1231)$,
$(1461, 987, 367, 1144)$,
$(1461, 1, 898, 1129)$,
$(1461, 65, 130, 1220)$,\adfsplit
$(1461, 113, 363, 1313)$,
$(1461, 4, 335, 1153)$,
$(1461, 74, 547, 1146)$,
$(1461, 68, 915, 1206)$,\adfsplit
$(1461, 0, 77, 1232)$,
$(1461, 37, 185, 477)$,
$(1461, 100, 233, 985)$,
$(1461, 76, 529, 1298)$,\adfsplit
$(1461, 116, 432, 1093)$,
$(1461, 124, 241, 969)$,
$(1461, 29, 223, 633)$,
$(1461, 121, 206, 989)$,\adfsplit
$(1461, 156, 412, 925)$,
$(1461, 80, 229, 322)$,
$(1461, 136, 333, 720)$,
$(1461, 152, 352, 937)$,\adfsplit
$(1461, 72, 653, 1409)$,
$(1461, 200, 460, 909)$,
$(1461, 285, 326, 757)$,
$(1461, 160, 839, 39)$,\adfsplit
$(1461, 208, 456, 800)$,
$(1461, 104, 419, 672)$,
$(1461, 392, 563, 1204)$,
$(1461, 293, 511, 879)$,\adfsplit
$(1461, 11, 535, 1166)$,
$(1461, 204, 248, 928)$,
$(1461, 144, 356, 945)$,
$(1461, 8, 148, 864)$,\adfsplit
$(1461, 384, 329, 1327)$,
$(1461, 472, 739, 1294)$,
$(1461, 228, 913, 1376)$,
$(1461, 232, 733, 1389)$,\adfsplit
$(1461, 128, 453, 1097)$,
$(1461, 45, 863, 1217)$,
$(1461, 288, 423, 1119)$,
$(1461, 296, 828, 1091)$,\adfsplit
$(1461, 416, 54, 1109)$,
$(1461, 576, 525, 1179)$,
$(1461, 756, 147, 541)$,
$(1461, 50, 435, 1260)$,\adfsplit
$(1461, 712, 1033, 266)$,
$(1461, 237, 794, 1159)$,
$(1461, 368, 1030, 1111)$,
$(1461, 552, 43, 1126)$,\adfsplit
$(1461, 129, 950, 1246)$,
$(1461, 616, 644, 1101)$,
$(1461, 660, 664, 1198)$,
$(1461, 165, 946, 1318)$,\adfsplit
$(1461, 592, 773, 1421)$,
$(1461, 488, 580, 1271)$,
$(1461, 436, 786, 1368)$,
$(1461, 324, 982, 1357)$,\adfsplit
$(1461, 816, 359, 1276)$,
$(1461, 212, 550, 1274)$,
$(1461, 340, 867, 1439)$,
$(1461, 348, 1031, 1199)$,\adfsplit
$(1461, 892, 907, 1381)$,
$(1461, 396, 1035, 1348)$,
$(1461, 700, 819, 1356)$,
$(1461, 276, 470, 1358)$,\adfsplit
$(1461, 372, 99, 1418)$,
$(1461, 524, 658, 1323)$,
$(1461, 656, 538, 1393)$,
$(1461, 492, 763, 1349)$,\adfsplit
$(1461, 225, 542, 1440)$,
$(1461, 388, 715, 1380)$,
$(1461, 764, 579, 1155)$,
$(1461, 784, 603, 1138)$,\adfsplit
$(1461, 284, 365, 1454)$,
$(1461, 57, 622, 1431)$,
$(1461, 532, 858, 1301)$,
$(1461, 637, 682, 1435)$,\adfsplit
$(1461, 908, 817, 1089)$,
$(1461, 608, 183, 1182)$,
$(1461, 768, 778, 1108)$,
$(1461, 684, 670, 1392)$,\adfsplit
$(1461, 548, 918, 1372)$,
$(1461, 932, 978, 19)$,
$(1461, 668, 609, 1230)$,
$(1461, 305, 590, 1136)$,\adfsplit
$(1461, 769, 902, 1201)$,
$(1461, 345, 30, 1346)$,
$(1461, 705, 731, 1237)$,
$(1461, 792, 815, 1447)$,\adfsplit
$(1461, 1062, 123, 1157)$,
$(1461, 924, 577, 1103)$,
$(1461, 1000, 63, 1396)$,
$(1461, 93, 551, 1459)$,\adfsplit
$(1461, 820, 1067, 1208)$,
$(1461, 748, 831, 1194)$,
$(1461, 868, 920, 1280)$,
$(1461, 788, 597, 1083)$,\adfsplit
$(1461, 988, 1022, 647)$,
$(1461, 912, 441, 1302)$,
$(1461, 832, 983, 1390)$,
$(1461, 1076, 939, 1399)$,\adfsplit
$(1461, 812, 469, 1173)$,
$(1461, 564, 883, 1123)$,
$(1461, 888, 853, 1191)$,
$(1461, 1064, 353, 1202)$,\adfsplit
$(1461, 1068, 67, 1210)$,
$(1461, 557, 823, 1337)$,
$(1461, 848, 958, 1170)$,
$(1461, 417, 887, 1456)$,\adfsplit
$(1461, 708, 254, 1139)$,
$(1461, 641, 98, 1455)$,
$(1461, 1024, 35, 339)$,
$(1461, 964, 361, 1120)$,\adfsplit
$(1461, 1005, 295, 1130)$,
$(1461, 357, 14, 1417)$,
$(1461, 341, 954, 1354)$,
$(1461, 421, 606, 1434)$,\adfsplit
$(1461, 1065, 462, 1377)$,
$(1461, 621, 1054, 31)$,
$(1461, 1028, 451, 1247)$,
$(1461, 984, 721, 1106)$,\adfsplit
$(1461, 744, 691, 1262)$,
$(1461, 349, 798, 1391)$,
$(1461, 573, 665, 1295)$,
$(1461, 337, 783, 1406)$,\adfsplit
$(1461, 693, 695, 158)$,
$(1461, 429, 127, 1148)$,
$(1461, 845, 478, 1278)$,
$(1461, 302, 207, 1209)$,\adfsplit
$(1461, 856, 806, 1329)$,
$(1461, 1025, 566, 1342)$,
$(1461, 309, 170, 1333)$,
$(1461, 801, 222, 350)$,\adfsplit
$(1461, 401, 303, 1326)$,
$(1461, 785, 506, 1122)$,
$(1461, 717, 598, 1281)$,
$(1461, 211, 243, 899)$,\adfsplit
$(1461, 994, 591, 1185)$,
$(1461, 766, 18, 1285)$,
$(1461, 797, 687, 1215)$,
$(1461, 646, 723, 1107)$,\adfsplit
$(1461, 810, 903, 1371)$,
$(1461, 358, 271, 1378)$,
$(1461, 943, 203, 1167)$,
$(1461, 402, 275, 1293)$,\adfsplit
$(1461, 930, 62, 1310)$,
$(1461, 593, 838, 1090)$,
$(1461, 630, 627, 1256)$,
$(1461, 214, 443, 1175)$,\adfsplit
$(1461, 94, 1043, 1180)$,
$(1461, 998, 583, 1341)$,
$(1461, 294, 818, 1258)$,
$(1461, 258, 767, 999)$,\adfsplit
$(1461, 495, 947, 1192)$,
$(1461, 662, 3, 1117)$,
$(1461, 382, 607, 830)$,
$(1461, 71, 91, 1189)$,\adfsplit
$(1461, 202, 931, 1311)$,
$(1461, 826, 331, 1424)$,
$(1461, 251, 639, 1158)$,
$(1461, 814, 851, 1366)$,\adfsplit
$(1461, 894, 134, 631)$,
$(1461, 706, 835, 1388)$,
$(1461, 1014, 371, 1438)$,
$(1461, 614, 59, 1145)$,\adfsplit
$(1461, 155, 231, 1161)$,
$(1461, 218, 135, 1430)$,
$(1461, 406, 343, 1081)$,
$(1461, 10, 871, 1322)$,\adfsplit
$(1461, 515, 703, 1284)$,
$(1461, 594, 87, 1401)$,
$(1461, 990, 47, 1137)$,
$(1461, 762, 927, 1320)$,\adfsplit
$(1461, 187, 543, 1306)$,
$(1461, 1070, 779, 1259)$,
$(1461, 554, 1007, 375)$,
$(1461, 602, 759, 1226)$,\adfsplit
$(1461, 342, 55, 1325)$,
$(1461, 398, 51, 1203)$,
$(1461, 146, 454, 1244)$,
$(1461, 718, 1023, 1154)$,\adfsplit
$(1461, 526, 1019, 1361)$,
$(1461, 530, 750, 1269)$,
$(1461, 306, 338, 442)$,
$(1462, 872, 875, 1333)$,\adfsplit
$(1462, 668, 675, 688)$,
$(1462, 524, 532, 564)$,
$(1462, 936, 945, 1242)$,
$(1462, 252, 273, 890)$,\adfsplit
$(1462, 824, 849, 1274)$,
$(1462, 608, 637, 9)$,
$(1462, 376, 421, 536)$,
$(1462, 104, 161, 1210)$,\adfsplit
$(1462, 460, 522, 1163)$,
$(1462, 692, 755, 1377)$,
$(1462, 492, 560, 1185)$,
$(1462, 1000, 1076, 593)$,\adfsplit
$(1462, 520, 602, 240)$,
$(1462, 952, 1049, 1428)$,
$(1462, 832, 932, 1171)$,
$(1462, 144, 251, 603)$,\adfsplit
$(1462, 744, 860, 1121)$,
$(1462, 16, 134, 1450)$,
$(1462, 968, 11, 340)$,
$(1462, 444, 568, 1236)$,\adfsplit
$(1462, 1048, 123, 1129)$,
$(1462, 940, 17, 1303)$,
$(1462, 588, 752, 1081)$,
$(1462, 636, 801, 1170)$,\adfsplit
$(1462, 8, 183, 385)$,
$(1462, 812, 988, 763)$,
$(1462, 208, 387, 1288)$,
$(1462, 796, 979, 1269)$,\adfsplit
$(1462, 480, 665, 1188)$,
$(1462, 996, 103, 1363)$,
$(1462, 484, 673, 794)$,
$(1462, 912, 25, 1085)$,\adfsplit
$(1462, 848, 1054, 408)$,
$(1462, 420, 635, 1330)$,
$(1462, 44, 262, 1237)$,
$(1462, 136, 362, 1369)$,\adfsplit
$(1462, 516, 743, 1196)$,
$(1462, 684, 920, 1252)$,
$(1462, 36, 274, 1324)$,
$(1462, 168, 417, 1320)$,\adfsplit
$(1462, 176, 430, 879)$,
$(1462, 96, 359, 1417)$,
$(1462, 1008, 193, 1128)$,
$(1462, 756, 1031, 1314)$,\adfsplit
$(1462, 0, 279, 343)$,
$(1462, 468, 751, 100)$,
$(1462, 916, 120, 1256)$,
$(1462, 380, 681, 1281)$,\adfsplit
$(1462, 472, 776, 402)$,
$(1462, 308, 616, 1080)$,
$(1462, 876, 109, 1442)$,
$(1462, 768, 22, 1459)$,\adfsplit
$(1462, 320, 657, 809)$,
$(1462, 204, 544, 1266)$,
$(1462, 1060, 339, 937)$,
$(1462, 1020, 314, 1175)$,\adfsplit
$(1462, 148, 523, 1216)$,
$(1462, 628, 1004, 441)$,
$(1462, 500, 880, 1130)$,
$(1462, 700, 1, 1109)$,\adfsplit
$(1462, 400, 785, 1157)$,
$(1462, 496, 889, 960)$,
$(1462, 384, 789, 1134)$,
$(1462, 348, 761, 1410)$,\adfsplit
$(1462, 552, 967, 1431)$,
$(1462, 216, 632, 1065)$,
$(1462, 52, 482, 769)$,
$(1462, 504, 935, 1010)$,\adfsplit
$(1462, 556, 1007, 1273)$,
$(1462, 60, 517, 1322)$,
$(1462, 784, 167, 1422)$,
$(1462, 424, 893, 1167)$,\adfsplit
$(1462, 976, 371, 943)$,
$(1462, 696, 92, 1100)$,
$(1462, 724, 127, 642)$,
$(1462, 792, 202, 410)$,\adfsplit
$(1462, 244, 739, 35)$,
$(1462, 68, 575, 1071)$,
$(1462, 676, 107, 1165)$,
$(1462, 360, 878, 1326)$,\adfsplit
$(1462, 760, 213, 1084)$,
$(1462, 192, 733, 1361)$,
$(1462, 228, 815, 1413)$,
$(1462, 112, 717, 1112)$,\adfsplit
$(1462, 956, 486, 1406)$,
$(1462, 488, 21, 1325)$,
$(1462, 428, 1063, 1126)$,
$(1462, 1052, 615, 1346)$,\adfsplit
$(1462, 448, 27, 1193)$,
$(1462, 180, 841, 1187)$,
$(1462, 864, 478, 1312)$,
$(1462, 928, 543, 1370)$,\adfsplit
$(1462, 888, 519, 1342)$,
$(1462, 88, 807, 942)$,
$(1462, 512, 162, 399)$,
$(1462, 76, 821, 1234)$,\adfsplit
$(1462, 4, 758, 1286)$,
$(1462, 200, 955, 1217)$,
$(1462, 372, 53, 1382)$,
$(1462, 672, 365, 1231)$,\adfsplit
$(1462, 80, 855, 1145)$,
$(1462, 280, 1059, 1254)$,
$(1462, 432, 135, 1279)$,
$(1462, 352, 59, 1245)$,\adfsplit
$(1462, 612, 323, 1086)$,
$(1462, 540, 269, 1158)$,
$(1462, 748, 479, 1440)$,
$(1462, 116, 934, 1420)$,\adfsplit
$(1462, 884, 623, 1310)$,
$(1462, 452, 201, 1366)$,
$(1462, 456, 209, 1139)$,
$(1462, 980, 735, 1293)$,\adfsplit
$(1462, 24, 865, 1367)$,
$(1462, 32, 874, 1350)$,
$(1462, 704, 485, 1224)$,
$(1462, 56, 919, 1391)$,\adfsplit
$(1462, 856, 643, 1298)$,
$(1462, 284, 87, 1108)$,
$(1462, 440, 263, 1335)$,
$(1462, 508, 341, 1105)$,\adfsplit
$(1462, 576, 411, 1426)$,
$(1462, 1072, 921, 1083)$,
$(1462, 896, 749, 1445)$,
$(1462, 296, 151, 1448)$,\adfsplit
$(1462, 592, 449, 1306)$,
$(1462, 708, 591, 1444)$,
$(1462, 716, 617, 1138)$,
$(1462, 312, 219, 223)$,\adfsplit
$(1462, 188, 102, 1179)$,
$(1462, 412, 345, 1135)$,
$(1462, 844, 783, 1405)$,
$(1462, 772, 729, 1253)$,\adfsplit
$(1462, 124, 86, 1328)$,
$(1462, 224, 187, 1457)$,
$(1462, 652, 629, 1403)$,
$(1462, 392, 370, 1150)$,\adfsplit
$(1462, 388, 378, 386)$,
$(1462, 1021, 1022, 1398)$,
$(1462, 321, 325, 641)$,
$(1462, 265, 281, 825)$,\adfsplit
$(1462, 741, 774, 581)$,
$(1462, 569, 606, 1390)$,
$(1462, 613, 653, 282)$,
$(1462, 713, 759, 1392)$,\adfsplit
$(1462, 993, 1043, 14)$,
$(1462, 721, 777, 863)$,
$(1462, 197, 258, 1381)$,
$(1462, 29, 97, 1270)$,\adfsplit
$(1462, 141, 210, 1208)$,
$(1462, 477, 558, 1239)$,
$(1462, 81, 178, 1249)$,
$(1462, 1077, 113, 1190)$,\adfsplit
$(1462, 965, 34, 1336)$,
$(1462, 221, 375, 1372)$,
$(1462, 725, 883, 1300)$,
$(1462, 369, 545, 822)$,\adfsplit
$(1462, 285, 466, 509)$,
$(1462, 1033, 142, 249)$,
$(1462, 277, 474, 1238)$,
$(1462, 881, 2, 1349)$,\adfsplit
$(1462, 101, 310, 1251)$,
$(1462, 797, 1014, 1304)$,
$(1462, 1053, 199, 1230)$,
$(1462, 633, 869, 1207)$,\adfsplit
$(1462, 781, 1029, 317)$,
$(1462, 333, 595, 1211)$,
$(1462, 185, 450, 645)$,
$(1462, 313, 599, 1267)$,\adfsplit
$(1462, 377, 667, 1368)$,
$(1462, 1025, 246, 1400)$,
$(1462, 837, 62, 1233)$,
$(1462, 805, 50, 1359)$,\adfsplit
$(1462, 453, 786, 1268)$,
$(1462, 133, 470, 1408)$,
$(1462, 125, 465, 67)$,
$(1462, 381, 737, 1116)$,\adfsplit
$(1462, 49, 418, 473)$,
$(1462, 405, 799, 1446)$,
$(1462, 877, 195, 1152)$,
$(1462, 177, 578, 1191)$,\adfsplit
$(1462, 561, 971, 331)$,
$(1462, 37, 455, 1146)$,
$(1462, 217, 639, 1383)$,
$(1462, 93, 521, 1166)$,\adfsplit
$(1462, 957, 307, 1136)$,
$(1462, 1005, 366, 1174)$,
$(1462, 989, 374, 1348)$,
$(1462, 77, 555, 1357)$,\adfsplit
$(1462, 149, 638, 1276)$,
$(1462, 189, 698, 1380)$,
$(1462, 241, 762, 1248)$,
$(1462, 153, 677, 1164)$,\adfsplit
$(1462, 301, 831, 1201)$,
$(1462, 389, 962, 1375)$,
$(1462, 693, 194, 1356)$,
$(1462, 537, 46, 1275)$,\adfsplit
$(1462, 577, 94, 1153)$,
$(1462, 73, 678, 1433)$,
$(1462, 425, 1035, 1154)$,
$(1462, 245, 867, 1358)$,\adfsplit
$(1462, 705, 250, 1374)$,
$(1462, 1017, 574, 1257)$,
$(1462, 69, 714, 1437)$,
$(1462, 445, 39, 1113)$,\adfsplit
$(1462, 1013, 626, 1098)$,
$(1462, 489, 139, 1318)$,
$(1462, 237, 982, 1199)$,
$(1462, 165, 922, 1439)$,\adfsplit
$(1462, 261, 1046, 1418)$,
$(1462, 601, 318, 1261)$,
$(1462, 397, 147, 1323)$,
$(1462, 909, 666, 1309)$,\adfsplit
$(1462, 1073, 850, 1038)$,
$(1462, 625, 414, 1351)$,
$(1462, 105, 978, 1362)$,
$(1462, 1009, 803, 1258)$,\adfsplit
$(1462, 205, 6, 1222)$,
$(1462, 649, 467, 483)$,
$(1462, 61, 963, 1412)$,
$(1462, 621, 462, 1443)$,\adfsplit
$(1462, 5, 930, 1206)$,
$(1462, 305, 159, 1308)$,
$(1462, 541, 407, 1204)$,
$(1462, 181, 82, 1189)$,\adfsplit
$(1462, 89, 3, 1182)$,
$(1462, 533, 451, 1220)$,
$(1462, 85, 18, 1246)$,
$(1462, 481, 422, 1178)$,\adfsplit
$(1462, 293, 270, 1313)$,
$(1462, 573, 551, 1393)$,
$(1462, 65, 58, 1449)$,
$(1462, 838, 851, 951)$,\adfsplit
$(1462, 938, 954, 754)$,
$(1462, 294, 311, 1397)$,
$(1462, 546, 567, 403)$,
$(1462, 742, 782, 126)$,\adfsplit
$(1462, 634, 686, 1026)$,
$(1462, 278, 334, 870)$,
$(1462, 906, 975, 31)$,
$(1462, 818, 903, 367)$,\adfsplit
$(1462, 538, 627, 1140)$,
$(1462, 510, 610, 1232)$,
$(1462, 1074, 110, 1186)$,
$(1462, 186, 326, 1132)$,\adfsplit
$(1462, 198, 350, 731)$,
$(1462, 542, 719, 1301)$,
$(1462, 654, 835, 927)$,
$(1462, 530, 727, 1316)$,\adfsplit
$(1462, 10, 211, 426)$,
$(1462, 446, 655, 1327)$,
$(1462, 1070, 231, 1115)$,
$(1462, 814, 1075, 1168)$,\adfsplit
$(1462, 706, 974, 1284)$,
$(1462, 966, 207, 295)$,
$(1462, 230, 587, 1394)$,
$(1462, 958, 255, 1343)$,\adfsplit
$(1462, 846, 154, 1213)$,
$(1462, 746, 118, 1272)$,
$(1462, 206, 682, 1255)$,
$(1462, 98, 582, 1097)$,\adfsplit
$(1462, 182, 703, 1294)$,
$(1462, 886, 347, 427)$,
$(1462, 614, 91, 1143)$,
$(1462, 594, 95, 1183)$,\adfsplit
$(1462, 554, 71, 1364)$,
$(1462, 1002, 535, 1219)$,
$(1462, 734, 291, 1415)$,
$(1462, 790, 383, 1414)$,\adfsplit
$(1462, 30, 779, 1101)$,
$(1462, 26, 795, 1409)$,
$(1462, 750, 447, 1389)$,
$(1462, 458, 163, 1416)$,\adfsplit
$(1462, 494, 215, 439)$,
$(1462, 726, 475, 1271)$,
$(1462, 346, 99, 1198)$,
$(1462, 950, 767, 1395)$,\adfsplit
$(1462, 910, 747, 1452)$,
$(1462, 834, 715, 1387)$,
$(1462, 534, 435, 1376)$,
$(1462, 802, 775, 1315)$,\adfsplit
$(1462, 959, 1003, 1102)$,
$(1462, 827, 895, 999)$,
$(1462, 887, 1039, 507)$,
$(1462, 539, 699, 283)$,\adfsplit
$(1462, 63, 259, 1093)$,
$(1462, 819, 1019, 499)$,
$(1462, 327, 619, 1229)$,
$(1462, 75, 487, 1297)$,\adfsplit
$(1462, 12, 190, 1307)$,
$(1462, 40, 811, 1263)$,
$(1462, 45, 173, 457)$,
$(1462, 64, 493, 1104)$,\adfsplit
$(1462, 128, 695, 1218)$,
$(1462, 117, 55, 1235)$,
$(1462, 179, 391, 1291)$,
$(1462, 54, 471, 1114)$,\adfsplit
$(1462, 108, 839, 1225)$,
$(1462, 28, 248, 553)$,
$(1462, 140, 723, 1037)$,
$(1462, 72, 137, 344)$,\adfsplit
$(1462, 152, 853, 1195)$,
$(1462, 20, 598, 833)$,
$(1462, 33, 991, 1200)$,
$(1462, 48, 585, 1125)$,\adfsplit
$(1462, 41, 121, 309)$,
$(1462, 13, 57, 689)$,
$(1462, 276, 329, 604)$,
$(1462, 132, 671, 866)$,\adfsplit
$(1462, 84, 429, 586)$,
$(1462, 164, 661, 669)$,
$(1462, 272, 214, 225)$,
$(1462, 220, 332, 780)$,\adfsplit
$(1462, 129, 157, 1241)$,
$(1462, 156, 357, 503)$,
$(1462, 253, 862, 1091)$,
$(1462, 160, 753, 1277)$,\adfsplit
$(1462, 184, 233, 1260)$,
$(1462, 304, 511, 150)$,
$(1462, 172, 998, 1051)$,
$(1462, 368, 826, 941)$,\adfsplit
$(1462, 114, 238, 674)$,
$(1462, 361, 858, 1173)$,
$(1462, 260, 396, 1018)$,
$(1462, 232, 710, 961)$,\adfsplit
$(1462, 289, 242, 243)$,
$(1462, 106, 218, 390)$,
$(1462, 300, 337, 212)$,
$(1462, 196, 169, 1117)$,\adfsplit
$(1462, 437, 873, 1192)$,
$(1462, 297, 557, 1280)$,
$(1462, 409, 47, 1259)$,
$(1462, 640, 247, 501)$,\adfsplit
$(1462, 229, 658, 882)$,
$(1462, 413, 525, 122)$,
$(1462, 328, 319, 1155)$,
$(1462, 349, 1047, 1305)$,\adfsplit
$(1462, 549, 1042, 1111)$,
$(1462, 461, 823, 1458)$,
$(1462, 145, 630, 806)$,
$(1462, 330, 583, 983)$,\adfsplit
$(1462, 166, 711, 1110)$,
$(1462, 589, 398, 1194)$,
$(1462, 373, 687, 1181)$,
$(1462, 353, 222, 1159)$,\adfsplit
$(1462, 256, 933, 1247)$,
$(1462, 236, 905, 1227)$,
$(1462, 393, 298, 1107)$,
$(1462, 264, 15, 1311)$,\adfsplit
$(1462, 288, 550, 1287)$,
$(1462, 316, 981, 1106)$,
$(1462, 972, 597, 1453)$,
$(1462, 765, 286, 1151)$,\adfsplit
$(1462, 800, 969, 1215)$,
$(1462, 268, 949, 1341)$,
$(1462, 336, 953, 1378)$,
$(1462, 513, 565, 1123)$,\adfsplit
$(1462, 324, 404, 1012)$,
$(1462, 416, 646, 1265)$,
$(1462, 728, 973, 1172)$,
$(1462, 624, 902, 1177)$,\adfsplit
$(1462, 292, 917, 1438)$,
$(1462, 364, 929, 1141)$,
$(1462, 620, 808, 1176)$,
$(1462, 572, 984, 1124)$,\adfsplit
$(1462, 709, 495, 1244)$,
$(1462, 757, 335, 1299)$,
$(1462, 464, 817, 1371)$,
$(1462, 697, 351, 1353)$,\adfsplit
$(1462, 356, 1055, 1319)$,
$(1462, 528, 861, 1338)$,
$(1462, 605, 939, 1119)$,
$(1462, 505, 315, 1240)$,\adfsplit
$(1462, 648, 254, 1120)$,
$(1462, 469, 275, 1221)$,
$(1462, 685, 267, 1127)$,
$(1462, 529, 701, 1264)$,\adfsplit
$(1462, 1028, 1069, 1388)$,
$(1462, 548, 829, 1332)$,
$(1462, 1001, 302, 1396)$,
$(1462, 656, 828, 1144)$,\adfsplit
$(1462, 720, 497, 1430)$,
$(1462, 845, 771, 1451)$,
$(1462, 476, 571, 579)$,
$(1462, 840, 925, 1401)$,\adfsplit
$(1462, 773, 994, 1118)$,
$(1462, 992, 813, 1424)$,
$(1462, 433, 791, 1423)$,
$(1462, 736, 847, 1089)$,\adfsplit
$(1462, 401, 266, 1209)$,
$(1462, 913, 650, 1099)$,
$(1462, 745, 227, 1427)$,
$(1462, 985, 146, 1147)$,\adfsplit
$(1462, 609, 290, 1321)$,
$(1462, 897, 78, 1347)$,
$(1462, 257, 871, 1329)$,
$(1462, 997, 1006, 1360)$,\adfsplit
$(1462, 885, 338, 1282)$,
$(1462, 1045, 287, 1339)$,
$(1462, 1057, 518, 1212)$,
$(1462, 901, 406, 1399)$,\adfsplit
$(1462, 502, 563, 1352)$,
$(1462, 788, 358, 1262)$,
$(1462, 1061, 342, 1331)$,
$(1462, 793, 670, 1142)$,\adfsplit
$(1462, 730, 810, 1058)$,
$(1462, 526, 690, 1034)$,
$(1462, 857, 498, 1447)$,
$(1462, 1041, 191, 1223)$,\adfsplit
$(1462, 977, 235, 1149)$,
$(1462, 712, 306, 1103)$,
$(1462, 702, 778, 506)$,
$(1462, 660, 442, 1180)$,\adfsplit
$(1462, 174, 434, 1302)$,
$(1462, 904, 38, 1385)$,
$(1462, 804, 303, 431)$,
$(1462, 740, 382, 1161)$,\adfsplit
$(1462, 1078, 299, 1226)$,
$(1462, 898, 115, 1365)$,
$(1462, 138, 158, 226)$,
$(1462, 596, 1050, 1278)$,\adfsplit
$(1462, 852, 239, 1087)$,
$(1462, 1036, 843, 1455)$,
$(1462, 1068, 395, 1131)$,
$(1462, 900, 986, 1096)$,\adfsplit
$(1462, 892, 770, 1243)$,
$(1462, 570, 923, 170)$,
$(1462, 644, 1027, 1133)$,
$(1462, 964, 683, 1295)$,\adfsplit
$(1462, 436, 171, 1088)$,
$(1462, 322, 1011, 1090)$,
$(1462, 1056, 987, 1082)$,
$(1462, 816, 531, 1148)$,\adfsplit
$(1462, 694, 842, 19)$,
$(1462, 1040, 907, 1407)$,
$(1462, 948, 355, 1184)$,
$(1462, 944, 738, 1404)$,\adfsplit
$(1462, 836, 607, 1436)$,
$(1462, 764, 490, 1214)$,
$(1462, 454, 459, 931)$,
$(1462, 908, 995, 1435)$,\adfsplit
$(1462, 891, 1015, 143)$,
$(1462, 820, 51, 1092)$,
$(1462, 1016, 970, 1337)$,
$(1462, 1064, 419, 1384)$,\adfsplit
$(1462, 924, 859, 1285)$,
$(1462, 918, 647, 1156)$,
$(1462, 600, 83, 1386)$,
$(1462, 722, 423, 1203)$,\adfsplit
$(1462, 664, 354, 1456)$,
$(1462, 584, 363, 1137)$,
$(1462, 1024, 155, 1379)$,
$(1462, 580, 990, 1334)$,\adfsplit
$(1462, 42, 70, 1095)$,
$(1462, 622, 899, 1345)$,
$(1462, 914, 547, 1317)$,
$(1462, 946, 787, 1197)$,\adfsplit
$(1462, 566, 691, 1290)$,
$(1462, 234, 559, 1228)$,
$(1462, 1032, 527, 1441)$,
$(1462, 1030, 119, 1296)$,\adfsplit
$(1462, 463, 611, 1094)$,
$(1462, 798, 491, 1355)$,
$(1462, 618, 7, 1340)$,
$(1462, 271, 707, 1160)$,\adfsplit
$(1462, 203, 679, 1205)$,
$(1462, 732, 379, 1429)$,
$(1462, 947, 111, 1169)$,
$(1462, 662, 911, 1292)$,\adfsplit
$(1462, 562, 1067, 1402)$,
$(1462, 74, 663, 1432)$,
$(1462, 1044, 515, 1434)$,
$(1462, 718, 443, 1411)$,\adfsplit
$(1462, 514, 915, 1454)$,
$(1462, 868, 590, 1460)$,
$(1462, 131, 631, 1122)$,
$(1462, 394, 894, 1250)$,\adfsplit
$(1462, 66, 415, 1373)$,
$(1462, 680, 659, 1354)$,
$(1462, 926, 175, 1344)$,
$(1462, 854, 90, 1202)$,\adfsplit
$(1462, 830, 130, 1289)$,
$(1462, 766, 23, 1419)$,
$(1462, 651, 1079, 1162)$,
$(1462, 1066, 1023, 1283)$,\adfsplit
$(1462, 438, 43, 1421)$,
$(1462, 1062, 79, 1425)$,
$(496, 678, 687, 845)$,
$(157, 335, 438, 976)$,\adfsplit
$(548, 747, 838, 1069)$,
$(437, 535, 574, 608)$,
$(1, 119, 178, 588)$,
$(159, 209, 364, 530)$,\adfsplit
$(298, 501, 816, 1019)$,
$(92, 601, 807, 838)$,
$(27, 740, 762, 1033)$,
$(382, 465, 535, 1016)$,\adfsplit
$(655, 678, 693, 812)$,
$(139, 264, 665, 794)$,
$(117, 715, 956, 982)$,
$(14, 244, 775, 1041)$,\adfsplit
$(275, 342, 404, 949)$,
$(100, 741, 998, 1039)$,
$(38, 117, 832, 907)$,
$(45, 132, 427, 946)$,\adfsplit
$(618, 811, 837, 868)$,
$(294, 608, 739, 981)$,
$(504, 663, 862, 949)$,
$(279, 433, 454, 824)$,\adfsplit
$(293, 307, 404, 462)$,
$(302, 463, 480, 789)$,
$(136, 265, 338, 371)$,
$(2, 76, 709, 767)$,\adfsplit
$(577, 690, 820, 1079)$,
$(38, 741, 816, 875)$,
$(118, 753, 863, 1052)$,
$(11, 25, 750, 952)$,\adfsplit
$(372, 485, 519, 842)$,
$(344, 453, 502, 959)$,
$(218, 281, 591, 760)$,
$(98, 343, 496, 717)$,\adfsplit
$(347, 582, 692, 961)$,
$(36, 334, 589, 1031)$,
$(136, 277, 555, 570)$,
$(216, 1010, 1039, 1041)$,\adfsplit
$(414, 580, 627, 797)$,
$(16, 559, 566, 1013)$,
$(156, 254, 785, 823)$,
$(175, 293, 948, 1022)$,\adfsplit
$(8, 481, 598, 671)$,
$(72, 821, 915, 1054)$,
$(82, 595, 696, 933)$,
$(110, 448, 549, 1003)$,\adfsplit
$(109, 803, 950, 976)$,
$(179, 220, 534, 681)$,
$(833, 936, 938, 1003)$,
$(82, 296, 395, 949)$,\adfsplit
$(46, 315, 613, 632)$,
$(465, 572, 990, 1015)$,
$(648, 698, 871, 965)$,
$(31, 56, 161, 630)$,\adfsplit
$(73, 155, 414, 604)$,
$(201, 586, 695, 1052)$,
$(231, 338, 509, 636)$,
$(557, 688, 810, 943)$,\adfsplit
$(183, 629, 668, 774)$,
$(196, 583, 618, 893)$,
$(228, 233, 322, 607)$,
$(432, 465, 818, 1039)$,\adfsplit
$(81, 94, 384, 943)$,
$(582, 688, 757, 1011)$,
$(93, 228, 550, 631)$,
$(584, 711, 817, 834)$,\adfsplit
$(456, 507, 577, 1058)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1461$,
$x \mapsto (x - 1461 + 2 j \adfmod{540}) + 1461$ for $x \ge 1461$,
$0 \le j < 270$.
\ADFvfyParStart{(2001, ((1041, 270, ((1080, 4), (240, 120), (141, 141), (540, 2)))), ((180, 6), (381, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 381^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,393,540}
\noindent{\boldmath $ 180^{6} 393^{1} 540^{1} $}~
With the point set $Z_{2013}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1472\}$, and
 $\{1473, 1474, \dots, 2012\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1473, 1020, 1023, 1471)$,
$(1473, 288, 299, 1304)$,
$(1473, 224, 237, 1045)$,
$(1473, 44, 63, 1193)$,\adfsplit
$(1473, 864, 887, 639)$,
$(1473, 436, 463, 1202)$,
$(1473, 804, 833, 640)$,
$(1473, 812, 845, 1408)$,\adfsplit
$(1473, 868, 903, 1168)$,
$(1473, 612, 649, 1427)$,
$(1473, 284, 327, 1015)$,
$(1473, 40, 92, 555)$,\adfsplit
$(1473, 124, 182, 1309)$,
$(1473, 644, 705, 1181)$,
$(1473, 792, 856, 531)$,
$(1473, 912, 980, 433)$,\adfsplit
$(1473, 120, 189, 1346)$,
$(1473, 276, 352, 968)$,
$(1473, 928, 1017, 1318)$,
$(1473, 392, 484, 1200)$,\adfsplit
$(1473, 88, 183, 1272)$,
$(1473, 412, 509, 1281)$,
$(1473, 908, 1006, 708)$,
$(1473, 676, 776, 1212)$,\adfsplit
$(1473, 648, 759, 1143)$,
$(1473, 136, 251, 632)$,
$(1473, 468, 584, 1024)$,
$(1473, 296, 425, 1048)$,\adfsplit
$(1473, 132, 263, 668)$,
$(1473, 880, 1019, 411)$,
$(1473, 420, 568, 1100)$,
$(1473, 16, 171, 1307)$,\adfsplit
$(1473, 236, 406, 1102)$,
$(1473, 828, 1000, 1248)$,
$(1473, 580, 753, 1009)$,
$(1473, 80, 255, 1152)$,\adfsplit
$(1473, 512, 694, 942)$,
$(1473, 144, 332, 1104)$,
$(1473, 128, 319, 1327)$,
$(1473, 216, 417, 1320)$,\adfsplit
$(1473, 1040, 163, 1127)$,
$(1473, 1012, 141, 560)$,
$(1473, 740, 953, 1147)$,
$(1473, 432, 662, 329)$,\adfsplit
$(1473, 12, 249, 725)$,
$(1473, 504, 747, 1390)$,
$(1473, 960, 127, 1174)$,
$(1473, 608, 875, 30)$,\adfsplit
$(1473, 624, 892, 557)$,
$(1473, 492, 761, 116)$,
$(1473, 96, 369, 1421)$,
$(1473, 564, 838, 1314)$,\adfsplit
$(1473, 36, 335, 1217)$,
$(1473, 780, 3, 1459)$,
$(1473, 840, 115, 1117)$,
$(1473, 600, 961, 1328)$,\adfsplit
$(1473, 388, 750, 1461)$,
$(1473, 220, 583, 1260)$,
$(1473, 704, 1071, 1419)$,
$(1473, 464, 837, 1345)$,\adfsplit
$(1473, 164, 541, 1393)$,
$(1473, 696, 1075, 579)$,
$(1473, 204, 589, 1254)$,
$(1473, 700, 19, 1105)$,\adfsplit
$(1473, 936, 261, 317)$,
$(1473, 244, 655, 1431)$,
$(1473, 28, 445, 1169)$,
$(1473, 636, 1057, 1465)$,\adfsplit
$(1473, 456, 879, 311)$,
$(1473, 8, 435, 1171)$,
$(1473, 160, 593, 895)$,
$(1473, 524, 959, 1404)$,\adfsplit
$(1473, 188, 627, 1362)$,
$(1473, 356, 797, 1353)$,
$(1473, 404, 853, 1369)$,
$(1473, 756, 131, 1189)$,\adfsplit
$(1473, 416, 881, 1257)$,
$(1473, 1068, 455, 667)$,
$(1473, 948, 337, 398)$,
$(1473, 208, 679, 1218)$,\adfsplit
$(1473, 820, 212, 723)$,
$(1473, 264, 739, 1245)$,
$(1473, 140, 625, 1087)$,
$(1473, 956, 366, 526)$,\adfsplit
$(1473, 684, 101, 1150)$,
$(1473, 604, 29, 1405)$,
$(1473, 396, 909, 1278)$,
$(1473, 1072, 506, 1209)$,\adfsplit
$(1473, 424, 967, 414)$,
$(1473, 476, 1029, 401)$,
$(1473, 488, 1051, 1308)$,
$(1473, 240, 811, 1110)$,\adfsplit
$(1473, 572, 70, 1370)$,
$(1473, 764, 265, 1350)$,
$(1473, 304, 893, 1433)$,
$(1473, 268, 861, 1144)$,\adfsplit
$(1473, 364, 963, 1322)$,
$(1473, 544, 67, 1386)$,
$(1473, 300, 910, 1273)$,
$(1473, 592, 129, 1187)$,\adfsplit
$(1473, 68, 714, 1467)$,
$(1473, 112, 785, 1326)$,
$(1473, 232, 913, 1122)$,
$(1473, 556, 165, 1206)$,\adfsplit
$(1473, 744, 355, 1291)$,
$(1473, 32, 727, 1129)$,
$(1473, 664, 282, 1237)$,
$(1473, 316, 1043, 1398)$,\adfsplit
$(1473, 4, 737, 813)$,
$(1473, 60, 809, 1439)$,
$(1473, 952, 631, 1347)$,
$(1473, 944, 634, 1231)$,\adfsplit
$(1473, 196, 985, 119)$,
$(1473, 996, 707, 1199)$,
$(1473, 748, 462, 1138)$,
$(1473, 660, 405, 1086)$,\adfsplit
$(1473, 652, 421, 1279)$,
$(1473, 520, 290, 1182)$,
$(1473, 616, 397, 1241)$,
$(1473, 0, 862, 1292)$,\adfsplit
$(1473, 20, 883, 1246)$,
$(1473, 452, 246, 1406)$,
$(1473, 548, 354, 1118)$,
$(1473, 772, 581, 1338)$,\adfsplit
$(1473, 104, 1001, 1443)$,
$(1473, 876, 703, 1207)$,
$(1473, 440, 286, 1170)$,
$(1473, 108, 1042, 1195)$,\adfsplit
$(1473, 852, 715, 1270)$,
$(1473, 340, 210, 1376)$,
$(1473, 768, 645, 1381)$,
$(1473, 344, 225, 1219)$,\adfsplit
$(1473, 248, 155, 1266)$,
$(1473, 1076, 987, 1159)$,
$(1473, 320, 233, 1437)$,
$(1473, 324, 241, 1432)$,\adfsplit
$(1473, 692, 613, 1313)$,
$(1473, 884, 834, 1466)$,
$(1473, 408, 359, 1298)$,
$(1473, 984, 939, 1188)$,\adfsplit
$(1473, 348, 313, 1116)$,
$(1473, 808, 779, 1399)$,
$(1473, 260, 234, 1163)$,
$(1473, 192, 169, 1271)$,\adfsplit
$(1473, 528, 521, 1113)$,
$(1473, 493, 501, 257)$,
$(1473, 177, 197, 1090)$,
$(1473, 349, 371, 1089)$,\adfsplit
$(1473, 701, 741, 626)$,
$(1473, 137, 195, 1440)$,
$(1473, 377, 441, 73)$,
$(1473, 389, 458, 1124)$,\adfsplit
$(1473, 885, 966, 1378)$,
$(1473, 473, 559, 1224)$,
$(1473, 269, 362, 54)$,
$(1473, 1077, 103, 1204)$,\adfsplit
$(1473, 469, 585, 1282)$,
$(1473, 669, 794, 1190)$,
$(1473, 297, 437, 202)$,
$(1473, 277, 422, 1094)$,\adfsplit
$(1473, 125, 273, 1211)$,
$(1473, 385, 542, 1230)$,
$(1473, 973, 51, 1436)$,
$(1473, 185, 346, 1389)$,\adfsplit
$(1473, 325, 490, 287)$,
$(1473, 717, 886, 1220)$,
$(1473, 97, 267, 635)$,
$(1473, 1061, 154, 1128)$,\adfsplit
$(1473, 161, 342, 1251)$,
$(1473, 665, 850, 993)$,
$(1473, 745, 934, 1371)$,
$(1473, 285, 481, 1261)$,\adfsplit
$(1473, 749, 946, 1274)$,
$(1473, 281, 486, 1172)$,
$(1473, 9, 217, 641)$,
$(1473, 133, 345, 1111)$,\adfsplit
$(1473, 925, 58, 1310)$,
$(1473, 997, 138, 1422)$,
$(1473, 37, 266, 1126)$,
$(1473, 13, 250, 654)$,\adfsplit
$(1473, 657, 906, 1109)$,
$(1473, 1053, 242, 1178)$,
$(1473, 545, 819, 1319)$,
$(1473, 621, 905, 1238)$,\adfsplit
$(1473, 333, 630, 1348)$,
$(1473, 221, 535, 1185)$,
$(1473, 465, 782, 1413)$,
$(1473, 305, 661, 1294)$,\adfsplit
$(1473, 289, 646, 1382)$,
$(1473, 569, 933, 1213)$,
$(1473, 229, 614, 1153)$,
$(1473, 889, 207, 518)$,\adfsplit
$(1473, 685, 11, 1146)$,
$(1473, 689, 26, 1360)$,
$(1473, 877, 215, 1167)$,
$(1473, 1033, 395, 1384)$,\adfsplit
$(1473, 309, 754, 1173)$,
$(1473, 565, 1025, 1317)$,
$(1473, 825, 211, 1256)$,
$(1473, 373, 851, 1154)$,\adfsplit
$(1473, 393, 901, 1203)$,
$(1473, 513, 1038, 1397)$,
$(1473, 865, 330, 1120)$,
$(1473, 85, 658, 1243)$,\adfsplit
$(1473, 841, 338, 1306)$,
$(1473, 977, 498, 1166)$,
$(1473, 1049, 603, 859)$,
$(1473, 633, 190, 1296)$,\adfsplit
$(1473, 457, 15, 1302)$,
$(1473, 497, 62, 1276)$,
$(1473, 461, 38, 1412)$,
$(1473, 33, 691, 1114)$,\adfsplit
$(1473, 477, 59, 1455)$,
$(1473, 617, 219, 1301)$,
$(1473, 1065, 682, 1377)$,
$(1473, 1037, 663, 1429)$,\adfsplit
$(1473, 601, 254, 1449)$,
$(1473, 113, 866, 1151)$,
$(1473, 673, 386, 1334)$,
$(1473, 181, 1034, 1225)$,\adfsplit
$(1473, 949, 758, 1454)$,
$(1473, 361, 178, 1098)$,
$(1473, 957, 791, 1290)$,
$(1473, 801, 642, 1416)$,\adfsplit
$(1473, 105, 1031, 1311)$,
$(1473, 729, 578, 1101)$,
$(1473, 857, 711, 1160)$,
$(1473, 213, 82, 1366)$,\adfsplit
$(1473, 597, 515, 1380)$,
$(1473, 209, 150, 1451)$,
$(1473, 525, 475, 1394)$,
$(1473, 93, 46, 1096)$,\adfsplit
$(1473, 41, 6, 1344)$,
$(1473, 590, 598, 702)$,
$(1473, 226, 235, 1123)$,
$(1473, 722, 755, 1367)$,\adfsplit
$(1473, 846, 891, 1351)$,
$(1473, 530, 582, 670)$,
$(1473, 990, 1055, 415)$,
$(1473, 898, 978, 731)$,\adfsplit
$(1473, 50, 151, 1088)$,
$(1473, 318, 423, 1191)$,
$(1473, 786, 907, 1388)$,
$(1473, 194, 323, 1410)$,\adfsplit
$(1473, 766, 911, 1383)$,
$(1473, 214, 367, 459)$,
$(1473, 18, 175, 1329)$,
$(1473, 374, 547, 1201)$,\adfsplit
$(1473, 554, 751, 10)$,
$(1473, 586, 787, 186)$,
$(1473, 174, 379, 107)$,
$(1473, 294, 527, 1341)$,\adfsplit
$(1473, 842, 1078, 1215)$,
$(1473, 510, 778, 1148)$,
$(1473, 118, 410, 1247)$,
$(1473, 982, 203, 1335)$,\adfsplit
$(1473, 230, 563, 1453)$,
$(1473, 882, 159, 1418)$,
$(1473, 134, 511, 1131)$,
$(1473, 278, 666, 1316)$,\adfsplit
$(1473, 522, 915, 1441)$,
$(1473, 810, 135, 1312)$,
$(1473, 326, 735, 1099)$,
$(1473, 938, 270, 1121)$,\adfsplit
$(1473, 746, 83, 1106)$,
$(1473, 74, 503, 1472)$,
$(1473, 2, 451, 1229)$,
$(1473, 994, 390, 1242)$,\adfsplit
$(1473, 142, 671, 1357)$,
$(1473, 1050, 507, 1253)$,
$(1473, 806, 291, 1400)$,
$(1473, 1002, 495, 1305)$,\adfsplit
$(1473, 738, 279, 1325)$,
$(1473, 378, 1003, 1255)$,
$(1473, 334, 1007, 1425)$,
$(1473, 298, 995, 1315)$,\adfsplit
$(1473, 434, 99, 1361)$,
$(1473, 550, 227, 1179)$,
$(1473, 858, 543, 683)$,
$(1473, 274, 47, 1233)$,\adfsplit
$(1473, 482, 283, 1407)$,
$(1473, 790, 643, 1372)$,
$(1473, 446, 315, 1130)$,
$(1473, 706, 599, 1428)$,\adfsplit
$(1473, 474, 419, 1457)$,
$(1473, 102, 79, 1330)$,
$(1473, 110, 91, 1355)$,
$(1473, 231, 247, 611)$,\adfsplit
$(1473, 983, 1011, 1267)$,
$(1473, 843, 991, 1293)$,
$(1473, 659, 975, 1221)$,
$(1473, 439, 771, 1165)$,\adfsplit
$(1473, 523, 863, 1176)$,
$(1473, 483, 871, 1284)$,
$(1473, 479, 979, 1222)$,
$(1473, 491, 999, 1268)$,\adfsplit
$(1473, 1, 363, 1135)$,
$(1473, 49, 123, 1125)$,
$(1473, 5, 835, 1264)$,
$(1473, 184, 368, 1056)$,\adfsplit
$(1473, 76, 200, 720)$,
$(1473, 64, 384, 716)$,
$(1473, 56, 84, 940)$,
$(1473, 24, 517, 549)$,\adfsplit
$(1473, 72, 307, 795)$,
$(1473, 34, 675, 1080)$,
$(1473, 152, 516, 1136)$,
$(1473, 100, 444, 926)$,\adfsplit
$(1473, 148, 413, 1287)$,
$(1473, 52, 629, 1021)$,
$(1473, 48, 394, 935)$,
$(1473, 176, 198, 448)$,\adfsplit
$(1473, 180, 351, 656)$,
$(1473, 168, 245, 981)$,
$(1473, 252, 272, 1214)$,
$(1473, 400, 680, 121)$,\adfsplit
$(1473, 336, 376, 596)$,
$(1473, 308, 312, 709)$,
$(1473, 172, 86, 1156)$,
$(1473, 173, 607, 765)$,\adfsplit
$(1473, 53, 69, 253)$,
$(1473, 17, 153, 721)$,
$(1473, 117, 293, 553)$,
$(1473, 61, 89, 1041)$,\adfsplit
$(1473, 280, 829, 917)$,
$(1473, 328, 693, 1022)$,
$(1473, 109, 238, 653)$,
$(1473, 45, 306, 1244)$,\adfsplit
$(1473, 25, 179, 357)$,
$(1473, 21, 743, 1192)$,
$(1473, 77, 970, 1184)$,
$(1473, 360, 537, 1414)$,\adfsplit
$(1473, 228, 869, 1349)$,
$(1473, 341, 609, 1265)$,
$(1473, 157, 494, 1250)$,
$(1473, 380, 773, 1442)$,\adfsplit
$(1473, 508, 353, 1258)$,
$(1473, 81, 695, 955)$,
$(1473, 428, 732, 191)$,
$(1473, 156, 321, 1447)$,\adfsplit
$(1473, 460, 505, 1285)$,
$(1473, 500, 587, 1081)$,
$(1473, 256, 788, 1277)$,
$(1473, 472, 733, 1084)$,\adfsplit
$(1473, 496, 339, 1137)$,
$(1473, 552, 923, 1342)$,
$(1473, 372, 577, 1107)$,
$(1473, 57, 650, 930)$,\adfsplit
$(1473, 532, 713, 1108)$,
$(1473, 536, 1063, 1149)$,
$(1473, 897, 331, 1283)$,
$(1473, 724, 763, 1194)$,\adfsplit
$(1473, 540, 605, 1252)$,
$(1473, 728, 769, 1462)$,
$(1473, 292, 301, 1259)$,
$(1473, 145, 574, 1070)$,\adfsplit
$(1473, 65, 571, 1415)$,
$(1473, 149, 951, 1232)$,
$(1473, 620, 259, 1158)$,
$(1473, 588, 167, 1403)$,\adfsplit
$(1473, 201, 931, 1133)$,
$(1473, 480, 796, 1275)$,
$(1473, 628, 205, 1208)$,
$(1473, 672, 427, 1091)$,\adfsplit
$(1473, 736, 637, 1339)$,
$(1473, 193, 687, 1324)$,
$(1473, 752, 365, 1464)$,
$(1473, 900, 147, 1205)$,\adfsplit
$(1473, 529, 1062, 1085)$,
$(1473, 924, 1046, 467)$,
$(1473, 1052, 1059, 1374)$,
$(1473, 576, 199, 1331)$,\adfsplit
$(1473, 760, 986, 1354)$,
$(1473, 485, 27, 1359)$,
$(1473, 800, 7, 1444)$,
$(1473, 381, 647, 1323)$,\adfsplit
$(1473, 932, 187, 1262)$,
$(1473, 22, 1027, 1162)$,
$(1473, 836, 823, 1288)$,
$(1473, 757, 783, 1216)$,\adfsplit
$(1473, 1028, 466, 1430)$,
$(1473, 904, 449, 1363)$,
$(1473, 972, 223, 1395)$,
$(1473, 988, 431, 1240)$,\adfsplit
$(1473, 688, 615, 1196)$,
$(1473, 712, 573, 1387)$,
$(1473, 697, 699, 1445)$,
$(1473, 832, 429, 1321)$,\adfsplit
$(1473, 888, 358, 1093)$,
$(1473, 844, 575, 1391)$,
$(1473, 784, 443, 1175)$,
$(1473, 816, 539, 1295)$,\adfsplit
$(1473, 964, 438, 1401)$,
$(1473, 1044, 350, 1379)$,
$(1473, 1004, 239, 271)$,
$(1473, 916, 546, 1289)$,\adfsplit
$(1473, 824, 407, 1332)$,
$(1473, 848, 1026, 94)$,
$(1473, 992, 551, 1373)$,
$(1473, 1060, 126, 686)$,\adfsplit
$(1473, 860, 567, 1446)$,
$(1473, 976, 566, 1343)$,
$(1473, 1036, 403, 1340)$,
$(1473, 1064, 618, 1183)$,\adfsplit
$(1473, 1008, 943, 1095)$,
$(1473, 1016, 958, 1385)$,
$(1473, 896, 814, 1115)$,
$(1473, 872, 570, 1119)$,\adfsplit
$(1473, 920, 799, 1409)$,
$(1473, 1032, 1030, 1352)$,
$(1473, 921, 827, 1235)$,
$(1473, 1005, 14, 1223)$,\adfsplit
$(1473, 619, 807, 1103)$,
$(1473, 789, 826, 1368)$,
$(1473, 681, 66, 1420)$,
$(1473, 409, 774, 1365)$,\adfsplit
$(1473, 805, 830, 1423)$,
$(1473, 793, 478, 1234)$,
$(1473, 849, 922, 1456)$,
$(1473, 937, 971, 1198)$,\adfsplit
$(1473, 453, 430, 1417)$,
$(1473, 561, 899, 1142)$,
$(1473, 677, 950, 1299)$,
$(1473, 1013, 442, 1452)$,\adfsplit
$(1473, 989, 391, 1132)$,
$(1473, 533, 954, 1435)$,
$(1473, 969, 370, 402)$,
$(1473, 821, 1047, 1092)$,\adfsplit
$(1473, 929, 874, 1186)$,
$(1473, 873, 314, 1468)$,
$(1473, 258, 595, 143)$,
$(1473, 114, 867, 1226)$,\adfsplit
$(1473, 489, 734, 1297)$,
$(1473, 1073, 111, 1140)$,
$(1473, 777, 606, 1460)$,
$(1473, 817, 815, 1470)$,\adfsplit
$(1473, 941, 602, 1411)$,
$(1473, 781, 558, 1448)$,
$(1473, 945, 206, 803)$,
$(1473, 1069, 894, 1434)$,\adfsplit
$(1473, 90, 75, 1239)$,
$(1473, 965, 855, 1303)$,
$(1473, 130, 222, 638)$,
$(1473, 383, 651, 1177)$,\adfsplit
$(1473, 726, 730, 1161)$,
$(1473, 382, 23, 1469)$,
$(1473, 918, 399, 1210)$,
$(1473, 499, 623, 1134)$,\adfsplit
$(1473, 418, 1035, 1227)$,
$(1473, 514, 519, 1286)$,
$(1473, 818, 471, 1358)$,
$(1473, 538, 343, 1424)$,\adfsplit
$(1473, 870, 322, 1139)$,
$(1473, 122, 166, 690)$,
$(1473, 798, 1058, 1280)$,
$(1473, 470, 622, 822)$,\adfsplit
$(1473, 914, 447, 1450)$,
$(1473, 974, 31, 1463)$,
$(1473, 854, 55, 1145)$,
$(1473, 450, 927, 1228)$,\adfsplit
$(1473, 302, 387, 1014)$,
$(1473, 902, 831, 1337)$,
$(1473, 710, 1039, 1392)$,
$(1473, 98, 39, 1402)$,\adfsplit
$(1473, 998, 42, 1236)$,
$(1473, 770, 591, 1082)$,
$(1473, 106, 775, 1155)$,
$(1473, 170, 303, 1157)$,\adfsplit
$(1473, 802, 95, 1263)$,
$(1473, 310, 71, 1269)$,
$(1473, 762, 878, 1112)$,
$(1473, 162, 719, 1364)$,\adfsplit
$(1473, 534, 87, 1197)$,
$(1473, 218, 947, 1356)$,
$(1473, 1074, 347, 1375)$,
$(1473, 610, 487, 1458)$,\adfsplit
$(1473, 158, 594, 1141)$,
$(1473, 502, 674, 1097)$,
$(1473, 1010, 243, 1300)$,
$(1473, 962, 262, 1164)$,\adfsplit
$(1473, 146, 1067, 1438)$,
$(1473, 742, 767, 919)$,
$(1473, 1066, 35, 1180)$,
$(1473, 718, 295, 1336)$,\adfsplit
$(1473, 1018, 1079, 847)$,
$(1473, 678, 275, 1426)$,
$(1473, 1054, 43, 1333)$,
$(1473, 890, 839, 1249)$,\adfsplit
$(1473, 426, 139, 1396)$,
$(1473, 454, 375, 1083)$,
$(1473, 562, 698, 78)$,
$(1474, 888, 893, 513)$,\adfsplit
$(1474, 312, 320, 736)$,
$(1474, 1040, 1056, 928)$,
$(1474, 712, 733, 1239)$,
$(1474, 356, 381, 1297)$,\adfsplit
$(1474, 944, 975, 1378)$,
$(1474, 1036, 1074, 1415)$,
$(1474, 116, 160, 1317)$,
$(1474, 80, 126, 1090)$,\adfsplit
$(1474, 68, 117, 1130)$,
$(1474, 976, 1031, 1422)$,
$(1474, 692, 749, 871)$,
$(1474, 316, 390, 1455)$,\adfsplit
$(1474, 472, 554, 1162)$,
$(1474, 568, 651, 1144)$,
$(1474, 740, 825, 1153)$,
$(1474, 916, 1009, 1469)$,\adfsplit
$(1474, 344, 443, 576)$,
$(1474, 432, 536, 688)$,
$(1474, 1060, 87, 1120)$,
$(1474, 960, 1077, 1453)$,\adfsplit
$(1474, 584, 705, 1425)$,
$(1474, 508, 635, 816)$,
$(1474, 484, 620, 324)$,
$(1474, 420, 557, 634)$,\adfsplit
$(1474, 140, 280, 1135)$,
$(1474, 260, 401, 1426)$,
$(1474, 1020, 83, 1360)$,
$(1474, 1052, 130, 1283)$,\adfsplit
$(1474, 564, 725, 1134)$,
$(1474, 1008, 97, 608)$,
$(1474, 152, 328, 687)$,
$(1474, 496, 681, 1438)$,\adfsplit
$(1474, 780, 969, 1329)$,
$(1474, 452, 642, 100)$,
$(1474, 340, 539, 1334)$,
$(1474, 376, 591, 726)$,\adfsplit
$(1474, 844, 1061, 1268)$,
$(1474, 368, 587, 85)$,
$(1474, 48, 271, 293)$,
$(1474, 920, 69, 1428)$,\adfsplit
$(1474, 812, 1043, 1085)$,
$(1474, 16, 249, 1050)$,
$(1474, 168, 404, 1192)$,
$(1474, 640, 884, 1286)$,\adfsplit
$(1474, 1028, 205, 1082)$,
$(1474, 696, 967, 1348)$,
$(1474, 76, 351, 1271)$,
$(1474, 40, 318, 1324)$,\adfsplit
$(1474, 708, 987, 1236)$,
$(1474, 532, 818, 1436)$,
$(1474, 232, 522, 1111)$,
$(1474, 632, 924, 184)$,\adfsplit
$(1474, 1044, 259, 1292)$,
$(1474, 1064, 281, 1330)$,
$(1474, 1004, 229, 1388)$,
$(1474, 428, 737, 321)$,\adfsplit
$(1474, 784, 17, 1450)$,
$(1474, 604, 923, 1132)$,
$(1474, 0, 323, 1468)$,
$(1474, 104, 442, 1380)$,\adfsplit
$(1474, 72, 421, 1364)$,
$(1474, 872, 149, 1109)$,
$(1474, 112, 481, 1247)$,
$(1474, 364, 747, 1218)$,\adfsplit
$(1474, 196, 583, 1435)$,
$(1474, 492, 883, 1174)$,
$(1474, 468, 863, 1265)$,
$(1474, 548, 952, 1226)$,\adfsplit
$(1474, 252, 659, 1244)$,
$(1474, 244, 656, 1176)$,
$(1474, 300, 731, 831)$,
$(1474, 996, 350, 1165)$,\adfsplit
$(1474, 4, 441, 1396)$,
$(1474, 44, 487, 1182)$,
$(1474, 212, 658, 1145)$,
$(1474, 348, 801, 1383)$,\adfsplit
$(1474, 896, 275, 1131)$,
$(1474, 448, 908, 1300)$,
$(1474, 216, 686, 1125)$,
$(1474, 288, 772, 1310)$,\adfsplit
$(1474, 400, 899, 1454)$,
$(1474, 436, 936, 1274)$,
$(1474, 124, 630, 1311)$,
$(1474, 572, 18, 1113)$,\adfsplit
$(1474, 180, 718, 1359)$,
$(1474, 912, 373, 1458)$,
$(1474, 388, 933, 1148)$,
$(1474, 764, 241, 1253)$,\adfsplit
$(1474, 788, 269, 1361)$,
$(1474, 28, 595, 1389)$,
$(1474, 208, 782, 990)$,
$(1474, 480, 1055, 1434)$,\adfsplit
$(1474, 684, 189, 1149)$,
$(1474, 984, 495, 1365)$,
$(1474, 668, 183, 1412)$,
$(1474, 848, 387, 1416)$,\adfsplit
$(1474, 808, 355, 1290)$,
$(1474, 228, 861, 1129)$,
$(1474, 624, 191, 1229)$,
$(1474, 384, 1039, 1423)$,\adfsplit
$(1474, 524, 102, 1103)$,
$(1474, 628, 217, 1299)$,
$(1474, 240, 914, 1287)$,
$(1474, 332, 1018, 1301)$,\adfsplit
$(1474, 188, 875, 1250)$,
$(1474, 488, 105, 1441)$,
$(1474, 204, 915, 1124)$,
$(1474, 648, 283, 1099)$,\adfsplit
$(1474, 832, 509, 1160)$,
$(1474, 236, 997, 1140)$,
$(1474, 176, 939, 1195)$,
$(1474, 296, 1065, 1337)$,\adfsplit
$(1474, 264, 1041, 1402)$,
$(1474, 1024, 729, 1351)$,
$(1474, 732, 447, 1452)$,
$(1474, 968, 695, 1261)$,\adfsplit
$(1474, 352, 86, 1178)$,
$(1474, 612, 347, 1139)$,
$(1474, 880, 618, 1429)$,
$(1474, 964, 721, 1243)$,\adfsplit
$(1474, 1000, 767, 1382)$,
$(1474, 544, 315, 431)$,
$(1474, 820, 593, 1191)$,
$(1474, 504, 278, 1101)$,\adfsplit
$(1474, 600, 379, 1456)$,
$(1474, 672, 459, 1411)$,
$(1474, 276, 65, 1110)$,
$(1474, 88, 961, 1221)$,\adfsplit
$(1474, 664, 462, 1211)$,
$(1474, 8, 889, 1357)$,
$(1474, 1076, 881, 1333)$,
$(1474, 748, 561, 1325)$,\adfsplit
$(1474, 408, 223, 1141)$,
$(1474, 64, 962, 1440)$,
$(1474, 292, 139, 186)$,
$(1474, 644, 493, 1161)$,\adfsplit
$(1474, 700, 558, 1177)$,
$(1474, 460, 329, 1143)$,
$(1474, 1016, 887, 1448)$,
$(1474, 268, 150, 1319)$,\adfsplit
$(1474, 304, 203, 1417)$,
$(1474, 1048, 950, 1118)$,
$(1474, 308, 238, 1323)$,
$(1474, 520, 463, 1344)$,\adfsplit
$(1474, 272, 221, 1367)$,
$(1474, 860, 817, 1227)$,
$(1474, 580, 546, 1318)$,
$(1474, 156, 123, 1276)$,\adfsplit
$(1474, 144, 113, 1407)$,
$(1474, 24, 5, 1121)$,
$(1474, 128, 114, 1262)$,
$(1474, 372, 367, 1112)$,\adfsplit
$(1474, 380, 377, 1232)$,
$(1474, 549, 563, 787)$,
$(1474, 869, 886, 993)$,
$(1474, 685, 706, 386)$,\adfsplit
$(1474, 701, 730, 1391)$,
$(1474, 477, 521, 37)$,
$(1474, 213, 262, 1288)$,
$(1474, 781, 833, 1171)$,\adfsplit
$(1474, 921, 991, 605)$,
$(1474, 629, 709, 3)$,
$(1474, 805, 890, 1108)$,
$(1474, 809, 907, 111)$,\adfsplit
$(1474, 237, 338, 6)$,
$(1474, 761, 865, 174)$,
$(1474, 841, 946, 261)$,
$(1474, 1013, 45, 541)$,\adfsplit
$(1474, 581, 694, 1159)$,
$(1474, 973, 10, 1202)$,
$(1474, 13, 146, 798)$,
$(1474, 305, 446, 1347)$,\adfsplit
$(1474, 677, 819, 1406)$,
$(1474, 525, 671, 757)$,
$(1474, 1017, 101, 1196)$,
$(1474, 201, 389, 613)$,\adfsplit
$(1474, 913, 23, 1080)$,
$(1474, 989, 110, 1098)$,
$(1474, 793, 1011, 1370)$,
$(1474, 1057, 202, 1200)$,\adfsplit
$(1474, 369, 617, 1045)$,
$(1474, 745, 998, 1146)$,
$(1474, 1033, 210, 753)$,
$(1474, 177, 454, 846)$,\adfsplit
$(1474, 965, 163, 1401)$,
$(1474, 773, 1066, 1302)$,
$(1474, 157, 453, 917)$,
$(1474, 621, 922, 1102)$,\adfsplit
$(1474, 645, 958, 1193)$,
$(1474, 517, 838, 243)$,
$(1474, 57, 391, 1352)$,
$(1474, 877, 137, 1180)$,\adfsplit
$(1474, 133, 478, 854)$,
$(1474, 925, 195, 515)$,
$(1474, 901, 179, 1467)$,
$(1474, 225, 594, 1342)$,\adfsplit
$(1474, 9, 419, 1259)$,
$(1474, 393, 830, 1199)$,
$(1474, 845, 206, 1305)$,
$(1474, 357, 810, 218)$,\adfsplit
$(1474, 301, 770, 1309)$,
$(1474, 929, 319, 1127)$,
$(1474, 777, 170, 1362)$,
$(1474, 529, 1006, 1136)$,\adfsplit
$(1474, 297, 794, 1390)$,
$(1474, 129, 649, 98)$,
$(1474, 789, 251, 1119)$,
$(1474, 21, 578, 1152)$,\adfsplit
$(1474, 953, 451, 1138)$,
$(1474, 25, 622, 1255)$,
$(1474, 909, 434, 1331)$,
$(1474, 785, 326, 582)$,\adfsplit
$(1474, 957, 550, 866)$,
$(1474, 445, 42, 1201)$,
$(1474, 661, 267, 1298)$,
$(1474, 289, 982, 1205)$,\adfsplit
$(1474, 1005, 619, 1314)$,
$(1474, 905, 559, 1376)$,
$(1474, 741, 406, 1471)$,
$(1474, 425, 91, 1461)$,\adfsplit
$(1474, 49, 807, 1343)$,
$(1474, 653, 339, 1172)$,
$(1474, 181, 954, 1269)$,
$(1474, 121, 911, 1117)$,\adfsplit
$(1474, 405, 119, 1248)$,
$(1474, 53, 850, 1170)$,
$(1474, 209, 1035, 1242)$,
$(1474, 625, 374, 1245)$,\adfsplit
$(1474, 1029, 790, 1312)$,
$(1474, 597, 402, 1431)$,
$(1474, 437, 270, 1270)$,
$(1474, 633, 498, 1403)$,\adfsplit
$(1474, 885, 766, 1187)$,
$(1474, 985, 918, 1173)$,
$(1474, 73, 30, 1398)$,
$(1474, 717, 683, 1466)$,\adfsplit
$(1474, 361, 334, 1263)$,
$(1474, 1049, 1038, 1237)$,
$(1474, 337, 330, 1220)$,
$(1474, 490, 511, 1089)$,\adfsplit
$(1474, 722, 750, 394)$,
$(1474, 714, 754, 938)$,
$(1474, 646, 699, 1279)$,
$(1474, 154, 231, 1212)$,\adfsplit
$(1474, 1030, 43, 1349)$,
$(1474, 158, 258, 1308)$,
$(1474, 422, 547, 1150)$,
$(1474, 670, 835, 1437)$,\adfsplit
$(1474, 222, 410, 1267)$,
$(1474, 2, 198, 1254)$,
$(1474, 882, 11, 1328)$,
$(1474, 542, 763, 1432)$,\adfsplit
$(1474, 106, 331, 1320)$,
$(1474, 894, 63, 1313)$,
$(1474, 814, 1075, 1184)$,
$(1474, 774, 1063, 1439)$,\adfsplit
$(1474, 134, 427, 1126)$,
$(1474, 738, 1042, 507)$,
$(1474, 482, 791, 930)$,
$(1474, 214, 535, 1137)$,\adfsplit
$(1474, 178, 518, 1264)$,
$(1474, 614, 1015, 1346)$,
$(1474, 898, 255, 1462)$,
$(1474, 418, 858, 415)$,\adfsplit
$(1474, 874, 235, 291)$,
$(1474, 94, 551, 1256)$,
$(1474, 470, 979, 1433)$,
$(1474, 786, 219, 1167)$,\adfsplit
$(1474, 50, 571, 1345)$,
$(1474, 682, 127, 1369)$,
$(1474, 66, 715, 1442)$,
$(1474, 598, 199, 1339)$,\adfsplit
$(1474, 298, 983, 1158)$,
$(1474, 162, 959, 1086)$,
$(1474, 378, 107, 1408)$,
$(1474, 358, 167, 1128)$,\adfsplit
$(1474, 182, 27, 1414)$,
$(1474, 626, 523, 1465)$,
$(1474, 690, 599, 1206)$,
$(1474, 638, 607, 1393)$,\adfsplit
$(1474, 122, 95, 1427)$,
$(1474, 371, 375, 1214)$,
$(1474, 647, 691, 927)$,
$(1474, 707, 783, 1241)$,\adfsplit
$(1474, 327, 455, 1003)$,
$(1474, 935, 15, 739)$,
$(1474, 39, 211, 1190)$,
$(1474, 1051, 155, 675)$,\adfsplit
$(1474, 411, 655, 1100)$,
$(1474, 711, 1007, 403)$,
$(1474, 307, 611, 1059)$,
$(1474, 383, 795, 1169)$,\adfsplit
$(1474, 7, 435, 1231)$,
$(1474, 20, 528, 1185)$,
$(1474, 12, 765, 1209)$,
$(1474, 84, 29, 1222)$,\adfsplit
$(1474, 60, 141, 892)$,
$(1474, 36, 416, 1293)$,
$(1474, 32, 1021, 1147)$,
$(1474, 56, 837, 1251)$,\adfsplit
$(1474, 200, 941, 1246)$,
$(1474, 125, 450, 1296)$,
$(1474, 41, 109, 1188)$,
$(1474, 92, 172, 660)$,\adfsplit
$(1474, 164, 299, 876)$,
$(1474, 132, 862, 1266)$,
$(1474, 61, 370, 1272)$,
$(1474, 220, 295, 1123)$,\adfsplit
$(1474, 34, 35, 1181)$,
$(1474, 26, 995, 1230)$,
$(1474, 108, 233, 751)$,
$(1474, 52, 363, 1122)$,\adfsplit
$(1474, 412, 444, 500)$,
$(1474, 120, 501, 1355)$,
$(1474, 284, 577, 246)$,
$(1474, 192, 153, 1418)$,\adfsplit
$(1474, 33, 851, 1156)$,
$(1474, 256, 266, 540)$,
$(1474, 136, 615, 1069)$,
$(1474, 224, 465, 1457)$,\adfsplit
$(1474, 93, 265, 1315)$,
$(1474, 248, 565, 857)$,
$(1474, 185, 277, 585)$,
$(1474, 145, 354, 873)$,\adfsplit
$(1474, 1, 161, 693)$,
$(1474, 336, 353, 802)$,
$(1474, 81, 475, 1233)$,
$(1474, 396, 897, 1410)$,\adfsplit
$(1474, 148, 637, 1304)$,
$(1474, 360, 716, 1203)$,
$(1474, 516, 569, 1335)$,
$(1474, 392, 673, 1164)$,\adfsplit
$(1474, 588, 173, 1472)$,
$(1474, 424, 849, 1341)$,
$(1474, 596, 165, 1400)$,
$(1474, 77, 601, 1095)$,\adfsplit
$(1474, 197, 430, 1219)$,
$(1474, 257, 310, 409)$,
$(1474, 253, 966, 1285)$,
$(1474, 440, 1037, 1081)$,\adfsplit
$(1474, 245, 254, 1257)$,
$(1474, 636, 115, 1228)$,
$(1474, 309, 742, 1194)$,
$(1474, 349, 999, 1189)$,\adfsplit
$(1474, 193, 458, 1278)$,
$(1474, 556, 743, 768)$,
$(1474, 476, 627, 870)$,
$(1474, 652, 746, 1133)$,\adfsplit
$(1474, 512, 538, 579)$,
$(1474, 464, 19, 1210)$,
$(1474, 552, 697, 1217)$,
$(1474, 592, 545, 1284)$,\adfsplit
$(1474, 169, 755, 1163)$,
$(1474, 96, 397, 1358)$,
$(1474, 89, 90, 1094)$,
$(1474, 676, 665, 1372)$,\adfsplit
$(1474, 724, 553, 1223)$,
$(1474, 804, 142, 1225)$,
$(1474, 616, 413, 1356)$,
$(1474, 341, 345, 1106)$,\adfsplit
$(1474, 456, 59, 1366)$,
$(1474, 285, 505, 1275)$,
$(1474, 756, 829, 1183)$,
$(1474, 704, 417, 1336)$,\adfsplit
$(1474, 828, 457, 1375)$,
$(1474, 560, 799, 1208)$,
$(1474, 325, 1014, 1088)$,
$(1474, 744, 1054, 1204)$,\adfsplit
$(1474, 856, 313, 1463)$,
$(1474, 680, 586, 1384)$,
$(1474, 752, 514, 1394)$,
$(1474, 720, 471, 1215)$,\adfsplit
$(1474, 461, 723, 1116)$,
$(1474, 760, 171, 1282)$,
$(1474, 728, 727, 1316)$,
$(1474, 824, 227, 1216)$,\adfsplit
$(1474, 792, 631, 1451)$,
$(1474, 333, 230, 1168)$,
$(1474, 776, 562, 1096)$,
$(1474, 836, 639, 1186)$,\adfsplit
$(1474, 864, 663, 1371)$,
$(1474, 840, 1078, 14)$,
$(1474, 800, 891, 1413)$,
$(1474, 904, 31, 1280)$,\adfsplit
$(1474, 868, 71, 1460)$,
$(1474, 796, 775, 1397)$,
$(1474, 948, 190, 1114)$,
$(1474, 852, 555, 1234)$,\adfsplit
$(1474, 932, 399, 1449)$,
$(1474, 1032, 194, 1445)$,
$(1474, 900, 1023, 1179)$,
$(1474, 940, 771, 1377)$,\adfsplit
$(1474, 956, 395, 1420)$,
$(1474, 980, 803, 1093)$,
$(1474, 992, 294, 1470)$,
$(1474, 1012, 239, 1368)$,\adfsplit
$(1474, 972, 945, 1392)$,
$(1474, 1072, 937, 1424)$,
$(1474, 988, 359, 1306)$,
$(1474, 1068, 963, 1115)$,\adfsplit
$(1474, 78, 159, 779)$,
$(1474, 47, 531, 1273)$,
$(1474, 215, 303, 859)$,
$(1474, 51, 103, 1019)$,\adfsplit
$(1474, 366, 439, 855)$,
$(1474, 322, 342, 815)$,
$(1474, 207, 247, 311)$,
$(1474, 62, 839, 1047)$,\adfsplit
$(1474, 570, 811, 1224)$,
$(1474, 58, 335, 343)$,
$(1474, 657, 382, 1175)$,
$(1474, 1026, 131, 1303)$,\adfsplit
$(1474, 426, 483, 1197)$,
$(1474, 242, 895, 1071)$,
$(1474, 46, 407, 759)$,
$(1474, 778, 867, 1083)$,\adfsplit
$(1474, 499, 519, 719)$,
$(1474, 485, 79, 1166)$,
$(1474, 823, 903, 479)$,
$(1474, 797, 567, 1105)$,\adfsplit
$(1474, 769, 575, 1430)$,
$(1474, 641, 135, 1354)$,
$(1474, 843, 55, 1238)$,
$(1474, 75, 143, 1281)$,\adfsplit
$(1474, 943, 1079, 543)$,
$(1474, 273, 643, 1385)$,
$(1474, 713, 279, 1097)$,
$(1474, 489, 530, 1104)$,\adfsplit
$(1474, 398, 822, 187)$,
$(1474, 438, 919, 1307)$,
$(1474, 1022, 527, 1151)$,
$(1474, 669, 606, 1289)$,\adfsplit
$(1474, 566, 287, 1091)$,
$(1474, 234, 506, 151)$,
$(1474, 842, 467, 1443)$,
$(1474, 853, 474, 1419)$,\adfsplit
$(1474, 986, 623, 1421)$,
$(1474, 118, 423, 1084)$,
$(1474, 974, 603, 1207)$,
$(1474, 902, 679, 1321)$,\adfsplit
$(1474, 314, 847, 1154)$,
$(1474, 994, 1062, 698)$,
$(1474, 662, 906, 1260)$,
$(1474, 1034, 166, 1291)$,\adfsplit
$(1474, 282, 1067, 1405)$,
$(1474, 534, 610, 1252)$,
$(1474, 1070, 1027, 1155)$,
$(1474, 834, 951, 1326)$,\adfsplit
$(1474, 942, 667, 1213)$,
$(1474, 573, 827, 1157)$,
$(1474, 609, 703, 1379)$,
$(1474, 878, 934, 702)$,\adfsplit
$(1474, 54, 67, 1258)$,
$(1474, 385, 926, 1295)$,
$(1474, 978, 263, 879)$,
$(1474, 590, 99, 1338)$,\adfsplit
$(1474, 762, 826, 1046)$,
$(1474, 365, 22, 1404)$,
$(1474, 486, 955, 1381)$,
$(1474, 502, 666, 38)$,\adfsplit
$(1474, 654, 491, 1353)$,
$(1474, 1010, 971, 1447)$,
$(1474, 1025, 526, 1444)$,
$(1474, 821, 574, 1249)$,\adfsplit
$(1474, 1053, 602, 1142)$,
$(1474, 362, 175, 1350)$,
$(1474, 678, 947, 1464)$,
$(1474, 302, 735, 1387)$,\adfsplit
$(1474, 429, 710, 1087)$,
$(1474, 1002, 503, 1198)$,
$(1474, 286, 414, 758)$,
$(1474, 813, 510, 1235)$,\adfsplit
$(1474, 537, 82, 1446)$,
$(1474, 977, 734, 1459)$,
$(1474, 806, 147, 1363)$,
$(1474, 1058, 931, 1107)$,\adfsplit
$(1474, 533, 494, 1327)$,
$(1474, 949, 274, 1399)$,
$(1474, 1001, 138, 1240)$,
$(1474, 589, 466, 1373)$,\adfsplit
$(1474, 469, 290, 1277)$,
$(1474, 689, 674, 1092)$,
$(1474, 473, 74, 1409)$,
$(1474, 449, 250, 1322)$,\adfsplit
$(1474, 317, 970, 1374)$,
$(1474, 1073, 346, 1340)$,
$(1474, 650, 70, 1294)$,
$(1474, 497, 226, 1332)$,\adfsplit
$(1474, 433, 306, 1386)$,
$(1474, 981, 910, 1395)$,
$(24, 86, 103, 173)$,
$(45, 320, 406, 575)$,\adfsplit
$(15, 466, 804, 1057)$,
$(290, 555, 613, 964)$,
$(313, 384, 759, 974)$,
$(405, 652, 786, 1003)$,\adfsplit
$(555, 661, 810, 968)$,
$(132, 471, 485, 886)$,
$(152, 757, 814, 1043)$,
$(528, 691, 982, 1001)$,\adfsplit
$(237, 850, 947, 984)$,
$(35, 144, 253, 298)$,
$(452, 611, 646, 793)$,
$(450, 472, 669, 967)$,\adfsplit
$(481, 544, 546, 803)$,
$(44, 157, 447, 882)$,
$(21, 198, 547, 712)$,
$(32, 138, 717, 799)$,\adfsplit
$(86, 275, 528, 753)$,
$(72, 293, 430, 843)$,
$(283, 345, 466, 944)$,
$(386, 755, 877, 1056)$,\adfsplit
$(3, 766, 877, 936)$,
$(341, 391, 516, 734)$,
$(153, 346, 668, 895)$,
$(284, 546, 871, 897)$,\adfsplit
$(6, 184, 199, 317)$,
$(149, 379, 390, 908)$,
$(398, 717, 732, 779)$,
$(5, 139, 148, 830)$,\adfsplit
$(163, 180, 674, 753)$,
$(213, 310, 775, 1016)$,
$(98, 101, 460, 523)$,
$(20, 527, 537, 646)$,\adfsplit
$(198, 693, 803, 856)$,
$(128, 233, 606, 951)$,
$(269, 492, 694, 835)$,
$(563, 609, 894, 1060)$,\adfsplit
$(342, 579, 620, 905)$,
$(51, 253, 920, 970)$,
$(116, 258, 531, 833)$,
$(1, 6, 116, 867)$,\adfsplit
$(194, 540, 803, 877)$,
$(565, 724, 854, 891)$,
$(67, 74, 365, 532)$,
$(27, 766, 929, 1056)$,\adfsplit
$(79, 209, 774, 964)$,
$(350, 708, 811, 1053)$,
$(36, 95, 302, 565)$,
$(28, 486, 515, 753)$,\adfsplit
$(244, 258, 721, 851)$,
$(149, 606, 1003, 1072)$,
$(256, 590, 887, 1021)$,
$(601, 647, 906, 980)$,\adfsplit
$(121, 470, 579, 952)$,
$(231, 294, 965, 1060)$,
$(304, 305, 338, 487)$,
$(534, 585, 787, 848)$,\adfsplit
$(273, 523, 732, 842)$,
$(39, 137, 564, 1006)$,
$(76, 378, 905, 1071)$,
$(301, 540, 611, 910)$,\adfsplit
$(19, 100, 170, 545)$,
$(149, 162, 739, 1076)$,
$(23, 110, 193, 984)$,
$(345, 355, 498, 560)$,\adfsplit
$(123, 430, 552, 961)$,
$(64, 314, 573, 1003)$,
$(68, 186, 805, 999)$,
$(148, 249, 734, 947)$,\adfsplit
$(139, 405, 640, 1038)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1473$,
$x \mapsto (x - 1473 + 2 j \adfmod{540}) + 1473$ for $x \ge 1473$,
$0 \le j < 270$.
\ADFvfyParStart{(2013, ((1053, 270, ((1080, 4), (240, 120), (153, 153), (540, 2)))), ((180, 6), (393, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 393^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,399,540}
\noindent{\boldmath $ 180^{6} 399^{1} 540^{1} $}~
With the point set $Z_{2019}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1478\}$, and
 $\{1479, 1480, \dots, 2018\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1479, 236, 245, 348)$,
$(1479, 96, 107, 1367)$,
$(1479, 132, 163, 1221)$,
$(1479, 616, 651, 863)$,\adfsplit
$(1479, 216, 265, 1309)$,
$(1479, 972, 1034, 502)$,
$(1479, 148, 211, 1095)$,
$(1479, 488, 556, 1124)$,\adfsplit
$(1479, 176, 256, 611)$,
$(1479, 468, 550, 1470)$,
$(1479, 76, 165, 956)$,
$(1479, 796, 894, 905)$,\adfsplit
$(1479, 820, 923, 1167)$,
$(1479, 400, 507, 1200)$,
$(1479, 696, 818, 1429)$,
$(1479, 544, 667, 1179)$,\adfsplit
$(1479, 516, 641, 1477)$,
$(1479, 692, 825, 1440)$,
$(1479, 904, 1040, 360)$,
$(1479, 288, 425, 1315)$,\adfsplit
$(1479, 572, 714, 339)$,
$(1479, 612, 760, 1290)$,
$(1479, 900, 1052, 307)$,
$(1479, 20, 180, 892)$,\adfsplit
$(1479, 772, 937, 113)$,
$(1479, 708, 881, 1368)$,
$(1479, 788, 963, 1353)$,
$(1479, 64, 240, 500)$,\adfsplit
$(1479, 552, 730, 1125)$,
$(1479, 752, 943, 1331)$,
$(1479, 816, 1012, 1288)$,
$(1479, 540, 737, 277)$,\adfsplit
$(1479, 8, 207, 1240)$,
$(1479, 232, 435, 649)$,
$(1479, 736, 945, 1141)$,
$(1479, 740, 953, 1220)$,\adfsplit
$(1479, 964, 99, 1236)$,
$(1479, 996, 141, 1137)$,
$(1479, 668, 895, 1376)$,
$(1479, 756, 989, 406)$,\adfsplit
$(1479, 276, 515, 1396)$,
$(1479, 656, 897, 912)$,
$(1479, 724, 967, 1159)$,
$(1479, 392, 647, 687)$,\adfsplit
$(1479, 1076, 264, 1139)$,
$(1479, 580, 851, 1402)$,
$(1479, 36, 311, 591)$,
$(1479, 672, 950, 1403)$,\adfsplit
$(1479, 420, 712, 235)$,
$(1479, 908, 131, 1361)$,
$(1479, 460, 773, 1104)$,
$(1479, 116, 436, 843)$,\adfsplit
$(1479, 432, 754, 1298)$,
$(1479, 944, 187, 1466)$,
$(1479, 316, 655, 1382)$,
$(1479, 976, 239, 1344)$,\adfsplit
$(1479, 0, 363, 1394)$,
$(1479, 928, 213, 1329)$,
$(1479, 768, 57, 1423)$,
$(1479, 164, 534, 1218)$,\adfsplit
$(1479, 12, 387, 1255)$,
$(1479, 936, 233, 1217)$,
$(1479, 108, 487, 1284)$,
$(1479, 1036, 336, 1086)$,\adfsplit
$(1479, 1024, 332, 1140)$,
$(1479, 732, 50, 1287)$,
$(1479, 1004, 335, 1180)$,
$(1479, 916, 248, 1096)$,\adfsplit
$(1479, 868, 218, 1473)$,
$(1479, 300, 747, 1408)$,
$(1479, 1056, 430, 1131)$,
$(1479, 372, 827, 1272)$,\adfsplit
$(1479, 228, 685, 844)$,
$(1479, 448, 911, 1269)$,
$(1479, 124, 595, 1411)$,
$(1479, 860, 257, 378)$,\adfsplit
$(1479, 1072, 489, 1439)$,
$(1479, 252, 759, 1021)$,
$(1479, 424, 932, 1277)$,
$(1479, 640, 69, 1237)$,\adfsplit
$(1479, 492, 1009, 1373)$,
$(1479, 776, 215, 1305)$,
$(1479, 152, 678, 1248)$,
$(1479, 568, 33, 1415)$,\adfsplit
$(1479, 704, 175, 1379)$,
$(1479, 480, 1041, 1199)$,
$(1479, 280, 857, 1374)$,
$(1479, 628, 143, 1107)$,\adfsplit
$(1479, 636, 153, 1391)$,
$(1479, 864, 403, 1234)$,
$(1479, 924, 467, 1433)$,
$(1479, 168, 795, 1142)$,\adfsplit
$(1479, 444, 2, 1387)$,
$(1479, 888, 449, 1310)$,
$(1479, 92, 735, 1383)$,
$(1479, 104, 749, 1388)$,\adfsplit
$(1479, 48, 698, 1360)$,
$(1479, 324, 986, 1191)$,
$(1479, 988, 579, 1422)$,
$(1479, 652, 247, 1380)$,\adfsplit
$(1479, 680, 281, 1351)$,
$(1479, 744, 357, 709)$,
$(1479, 560, 186, 1475)$,
$(1479, 364, 1079, 1145)$,\adfsplit
$(1479, 404, 43, 1419)$,
$(1479, 512, 177, 1317)$,
$(1479, 828, 513, 1463)$,
$(1479, 784, 477, 1434)$,\adfsplit
$(1479, 748, 447, 1084)$,
$(1479, 72, 866, 961)$,
$(1479, 644, 365, 1392)$,
$(1479, 208, 1014, 1110)$,\adfsplit
$(1479, 688, 426, 1472)$,
$(1479, 800, 539, 777)$,
$(1479, 812, 559, 1405)$,
$(1479, 144, 977, 1268)$,\adfsplit
$(1479, 220, 1062, 1182)$,
$(1479, 136, 993, 1369)$,
$(1479, 172, 1038, 1270)$,
$(1479, 320, 109, 1316)$,\adfsplit
$(1479, 952, 755, 1372)$,
$(1479, 356, 195, 1100)$,
$(1479, 536, 394, 1114)$,
$(1479, 1060, 931, 1389)$,\adfsplit
$(1479, 28, 981, 1153)$,
$(1479, 304, 193, 1464)$,
$(1479, 596, 495, 1094)$,
$(1479, 920, 841, 1247)$,\adfsplit
$(1479, 960, 891, 1454)$,
$(1479, 224, 157, 1203)$,
$(1479, 880, 815, 1432)$,
$(1479, 592, 541, 1120)$,\adfsplit
$(1479, 1068, 1019, 1135)$,
$(1479, 948, 902, 1430)$,
$(1479, 564, 535, 1292)$,
$(1479, 804, 785, 1258)$,\adfsplit
$(1479, 160, 150, 1106)$,
$(1479, 792, 783, 1436)$,
$(1479, 68, 63, 1438)$,
$(1479, 901, 918, 1260)$,\adfsplit
$(1479, 677, 697, 1168)$,
$(1479, 241, 269, 1235)$,
$(1479, 909, 938, 1407)$,
$(1479, 521, 558, 1455)$,\adfsplit
$(1479, 725, 763, 1273)$,
$(1479, 205, 249, 41)$,
$(1479, 93, 158, 1471)$,
$(1479, 809, 883, 1198)$,\adfsplit
$(1479, 537, 622, 1214)$,
$(1479, 973, 1077, 581)$,
$(1479, 85, 214, 821)$,
$(1479, 501, 635, 1136)$,\adfsplit
$(1479, 941, 9, 1306)$,
$(1479, 5, 171, 190)$,
$(1479, 917, 30, 1355)$,
$(1479, 465, 659, 1345)$,\adfsplit
$(1479, 533, 729, 1101)$,
$(1479, 505, 702, 1449)$,
$(1479, 377, 578, 1352)$,
$(1479, 577, 782, 1252)$,\adfsplit
$(1479, 117, 323, 1194)$,
$(1479, 957, 90, 1259)$,
$(1479, 337, 557, 1108)$,
$(1479, 913, 71, 1151)$,\adfsplit
$(1479, 65, 306, 1102)$,
$(1479, 657, 899, 523)$,
$(1479, 285, 553, 982)$,
$(1479, 305, 582, 958)$,\adfsplit
$(1479, 601, 893, 1210)$,
$(1479, 869, 82, 301)$,
$(1479, 397, 695, 1178)$,
$(1479, 885, 106, 590)$,\adfsplit
$(1479, 321, 625, 990)$,
$(1479, 705, 1010, 1342)$,
$(1479, 805, 51, 1303)$,
$(1479, 445, 798, 370)$,\adfsplit
$(1479, 849, 142, 1428)$,
$(1479, 473, 861, 1262)$,
$(1479, 413, 838, 1266)$,
$(1479, 229, 665, 1085)$,\adfsplit
$(1479, 693, 62, 1304)$,
$(1479, 17, 471, 1161)$,
$(1479, 717, 94, 198)$,
$(1479, 1049, 451, 1206)$,\adfsplit
$(1479, 145, 629, 1295)$,
$(1479, 965, 385, 1129)$,
$(1479, 221, 734, 846)$,
$(1479, 1053, 494, 1296)$,\adfsplit
$(1479, 801, 262, 1444)$,
$(1479, 797, 266, 1435)$,
$(1479, 1061, 574, 1378)$,
$(1479, 197, 819, 835)$,\adfsplit
$(1479, 329, 955, 286)$,
$(1479, 137, 786, 1469)$,
$(1479, 585, 155, 1132)$,
$(1479, 105, 790, 1263)$,\adfsplit
$(1479, 701, 330, 1157)$,
$(1479, 217, 930, 1133)$,
$(1479, 929, 594, 1280)$,
$(1479, 21, 767, 1337)$,\adfsplit
$(1479, 289, 1054, 1144)$,
$(1479, 589, 275, 1243)$,
$(1479, 133, 922, 1443)$,
$(1479, 569, 279, 1164)$,\adfsplit
$(1479, 925, 642, 1152)$,
$(1479, 689, 411, 1299)$,
$(1479, 261, 1075, 1346)$,
$(1479, 409, 159, 1155)$,\adfsplit
$(1479, 457, 231, 1347)$,
$(1479, 921, 703, 1231)$,
$(1479, 169, 1042, 1349)$,
$(1479, 757, 555, 1336)$,\adfsplit
$(1479, 997, 802, 1158)$,
$(1479, 273, 79, 1130)$,
$(1479, 237, 47, 1326)$,
$(1479, 889, 726, 1319)$,\adfsplit
$(1479, 317, 170, 1386)$,
$(1479, 1017, 875, 1358)$,
$(1479, 733, 634, 1333)$,
$(1479, 1033, 947, 1215)$,\adfsplit
$(1479, 609, 527, 1330)$,
$(1479, 49, 1058, 1204)$,
$(1479, 761, 694, 1321)$,
$(1479, 382, 383, 230)$,\adfsplit
$(1479, 962, 975, 210)$,
$(1479, 10, 26, 450)$,
$(1479, 854, 874, 174)$,
$(1479, 482, 510, 1163)$,\adfsplit
$(1479, 314, 346, 114)$,
$(1479, 530, 570, 226)$,
$(1479, 246, 295, 1462)$,
$(1479, 1078, 74, 1250)$,\adfsplit
$(1479, 58, 138, 602)$,
$(1479, 538, 626, 18)$,
$(1479, 526, 615, 1254)$,
$(1479, 278, 371, 466)$,\adfsplit
$(1479, 270, 386, 1196)$,
$(1479, 422, 551, 1006)$,
$(1479, 830, 995, 1431)$,
$(1479, 1022, 111, 775)$,\adfsplit
$(1479, 1066, 183, 1414)$,
$(1479, 706, 926, 1275)$,
$(1479, 810, 1043, 1340)$,
$(1479, 338, 587, 1468)$,\adfsplit
$(1479, 414, 683, 1418)$,
$(1479, 906, 110, 1187)$,
$(1479, 454, 743, 1176)$,
$(1479, 794, 11, 1314)$,\adfsplit
$(1479, 146, 459, 1322)$,
$(1479, 102, 431, 1223)$,
$(1479, 934, 194, 1257)$,
$(1479, 478, 842, 1123)$,\adfsplit
$(1479, 66, 443, 1448)$,
$(1479, 966, 274, 1177)$,
$(1479, 398, 807, 1447)$,
$(1479, 42, 463, 1271)$,\adfsplit
$(1479, 70, 503, 1197)$,
$(1479, 898, 254, 1082)$,
$(1479, 462, 903, 1081)$,
$(1479, 34, 486, 1216)$,\adfsplit
$(1479, 442, 935, 1071)$,
$(1479, 130, 627, 1371)$,
$(1479, 434, 939, 1375)$,
$(1479, 826, 263, 1169)$,\adfsplit
$(1479, 630, 95, 1338)$,
$(1479, 610, 87, 1308)$,
$(1479, 318, 879, 1456)$,
$(1479, 98, 731, 1160)$,\adfsplit
$(1479, 162, 799, 1457)$,
$(1479, 722, 283, 1381)$,
$(1479, 546, 123, 1398)$,
$(1479, 978, 563, 1416)$,\adfsplit
$(1479, 14, 691, 1334)$,
$(1479, 46, 727, 1195)$,
$(1479, 806, 423, 1460)$,
$(1479, 770, 391, 1088)$,\adfsplit
$(1479, 1030, 671, 871)$,
$(1479, 666, 359, 1265)$,
$(1479, 38, 855, 1113)$,
$(1479, 518, 303, 1366)$,\adfsplit
$(1479, 522, 319, 1364)$,
$(1479, 638, 439, 1112)$,
$(1479, 542, 347, 1225)$,
$(1479, 334, 167, 1276)$,\adfsplit
$(1479, 258, 103, 1442)$,
$(1479, 86, 1055, 1207)$,
$(1479, 470, 367, 1300)$,
$(1479, 662, 571, 1080)$,\adfsplit
$(1479, 222, 199, 1087)$,
$(1479, 603, 623, 1184)$,
$(1479, 971, 999, 547)$,
$(1479, 1015, 1067, 1264)$,\adfsplit
$(1479, 831, 907, 1253)$,
$(1479, 631, 723, 1242)$,
$(1479, 479, 583, 135)$,
$(1479, 1039, 75, 1267)$,\adfsplit
$(1479, 119, 243, 1302)$,
$(1479, 847, 1011, 1238)$,
$(1479, 427, 599, 1291)$,
$(1479, 399, 575, 859)$,\adfsplit
$(1479, 643, 887, 1251)$,
$(1479, 115, 407, 1311)$,
$(1479, 1031, 267, 1297)$,
$(1479, 1047, 299, 1229)$,\adfsplit
$(1479, 867, 151, 1162)$,
$(1479, 31, 531, 1244)$,
$(1479, 219, 751, 1115)$,
$(1479, 134, 191, 1127)$,\adfsplit
$(1479, 156, 543, 1227)$,
$(1479, 250, 59, 1256)$,
$(1479, 122, 991, 1188)$,
$(1479, 22, 711, 1190)$,\adfsplit
$(1479, 19, 251, 663)$,
$(1479, 188, 979, 1150)$,
$(1479, 1, 410, 1289)$,
$(1479, 6, 959, 1362)$,\adfsplit
$(1479, 60, 739, 1035)$,
$(1479, 45, 1027, 1128)$,
$(1479, 89, 639, 762)$,
$(1479, 4, 506, 707)$,\adfsplit
$(1479, 35, 271, 1230)$,
$(1479, 32, 91, 699)$,
$(1479, 24, 472, 1007)$,
$(1479, 80, 814, 915)$,\adfsplit
$(1479, 44, 607, 1074)$,
$(1479, 100, 259, 1410)$,
$(1479, 16, 679, 1478)$,
$(1479, 40, 942, 1059)$,\adfsplit
$(1479, 294, 67, 1170)$,
$(1479, 7, 315, 1089)$,
$(1479, 140, 23, 1143)$,
$(1479, 204, 951, 1249)$,\adfsplit
$(1479, 182, 223, 1474)$,
$(1479, 120, 331, 862)$,
$(1479, 88, 415, 504)$,
$(1479, 121, 654, 878)$,\adfsplit
$(1479, 296, 646, 1233)$,
$(1479, 196, 811, 1343)$,
$(1479, 876, 1003, 1241)$,
$(1479, 118, 719, 1103)$,\adfsplit
$(1479, 178, 927, 1097)$,
$(1479, 244, 987, 1425)$,
$(1479, 676, 39, 1354)$,
$(1479, 52, 272, 1209)$,\adfsplit
$(1479, 126, 458, 1090)$,
$(1479, 166, 342, 614)$,
$(1479, 1064, 127, 1359)$,
$(1479, 112, 405, 1051)$,\adfsplit
$(1479, 185, 327, 1202)$,
$(1479, 56, 839, 1446)$,
$(1479, 255, 475, 1189)$,
$(1479, 128, 983, 1261)$,\adfsplit
$(1479, 200, 771, 1099)$,
$(1479, 209, 302, 1219)$,
$(1479, 598, 3, 1339)$,
$(1479, 78, 787, 1224)$,\adfsplit
$(1479, 101, 619, 1385)$,
$(1479, 310, 375, 1279)$,
$(1479, 25, 227, 1318)$,
$(1479, 354, 803, 1278)$,\adfsplit
$(1479, 73, 675, 1138)$,
$(1479, 326, 343, 1174)$,
$(1479, 192, 55, 1212)$,
$(1479, 390, 147, 1401)$,\adfsplit
$(1479, 508, 287, 1312)$,
$(1479, 149, 511, 1294)$,
$(1479, 54, 139, 1173)$,
$(1479, 632, 419, 1390)$,\adfsplit
$(1479, 606, 567, 1185)$,
$(1479, 554, 455, 1222)$,
$(1479, 456, 83, 1239)$,
$(1479, 161, 519, 1156)$,\adfsplit
$(1479, 13, 1023, 1149)$,
$(1479, 353, 291, 1098)$,
$(1479, 260, 355, 1406)$,
$(1479, 77, 1063, 1350)$,\adfsplit
$(1479, 358, 351, 1393)$,
$(1479, 81, 395, 1324)$,
$(1479, 308, 919, 1467)$,
$(1479, 985, 15, 1285)$,\adfsplit
$(1479, 837, 499, 1377)$,
$(1479, 746, 379, 1412)$,
$(1479, 446, 483, 1126)$,
$(1479, 613, 27, 1421)$,\adfsplit
$(1479, 670, 715, 1441)$,
$(1479, 529, 491, 1400)$,
$(1479, 438, 179, 1341)$,
$(1479, 969, 791, 1397)$,\adfsplit
$(1479, 873, 823, 1426)$,
$(1479, 206, 779, 1413)$,
$(1479, 742, 203, 1370)$,
$(1479, 328, 344, 234)$,\adfsplit
$(1479, 61, 402, 658)$,
$(1479, 84, 850, 1093)$,
$(1479, 493, 974, 1001)$,
$(1479, 566, 858, 1172)$,\adfsplit
$(1479, 388, 408, 764)$,
$(1479, 53, 946, 1002)$,
$(1479, 340, 661, 789)$,
$(1479, 549, 238, 1116)$,\adfsplit
$(1479, 548, 604, 1037)$,
$(1479, 496, 524, 600)$,
$(1479, 584, 648, 441)$,
$(1479, 366, 682, 1165)$,\adfsplit
$(1479, 313, 322, 1065)$,
$(1479, 97, 297, 870)$,
$(1479, 312, 469, 593)$,
$(1479, 292, 476, 865)$,\adfsplit
$(1479, 412, 464, 1118)$,
$(1479, 1044, 389, 829)$,
$(1479, 225, 374, 437)$,
$(1479, 618, 710, 1281)$,\adfsplit
$(1479, 824, 369, 781)$,
$(1479, 440, 793, 1246)$,
$(1479, 396, 896, 1186)$,
$(1479, 352, 836, 1122)$,\adfsplit
$(1479, 212, 497, 1274)$,
$(1479, 498, 998, 1154)$,
$(1479, 884, 282, 1325)$,
$(1479, 832, 890, 1148)$,\adfsplit
$(1479, 380, 490, 1175)$,
$(1479, 728, 741, 268)$,
$(1479, 808, 852, 721)$,
$(1479, 624, 393, 1111)$,\adfsplit
$(1479, 1073, 333, 1201)$,
$(1479, 416, 173, 325)$,
$(1479, 576, 994, 1452)$,
$(1479, 532, 620, 1013)$,\adfsplit
$(1479, 341, 970, 1461)$,
$(1479, 181, 1046, 1451)$,
$(1479, 780, 968, 1307)$,
$(1479, 660, 298, 1286)$,\adfsplit
$(1479, 872, 573, 653)$,
$(1479, 877, 910, 1181)$,
$(1479, 840, 433, 1427)$,
$(1479, 452, 201, 1293)$,\adfsplit
$(1479, 349, 509, 1029)$,
$(1479, 428, 189, 1146)$,
$(1479, 588, 561, 1282)$,
$(1479, 716, 545, 1166)$,\adfsplit
$(1479, 856, 345, 361)$,
$(1479, 1020, 1070, 1205)$,
$(1479, 1028, 376, 1147)$,
$(1479, 853, 718, 1301)$,\adfsplit
$(1479, 1000, 253, 1083)$,
$(1479, 125, 758, 1348)$,
$(1479, 384, 421, 1171)$,
$(1479, 940, 690, 1420)$,\adfsplit
$(1479, 528, 1018, 1476)$,
$(1479, 184, 485, 1091)$,
$(1479, 373, 774, 1211)$,
$(1479, 1032, 37, 1450)$,\adfsplit
$(1479, 1069, 650, 1119)$,
$(1479, 833, 886, 1092)$,
$(1479, 633, 242, 1363)$,
$(1479, 1025, 586, 1356)$,\adfsplit
$(1479, 617, 362, 1327)$,
$(1479, 813, 290, 1193)$,
$(1479, 954, 350, 1228)$,
$(1479, 368, 29, 1323)$,\adfsplit
$(1479, 984, 429, 1183)$,
$(1479, 753, 766, 1357)$,
$(1479, 525, 769, 1121)$,
$(1479, 1008, 309, 1117)$,\adfsplit
$(1479, 992, 845, 1226)$,
$(1479, 700, 565, 1134)$,
$(1479, 848, 822, 1335)$,
$(1479, 980, 129, 1232)$,\adfsplit
$(1479, 461, 750, 1404)$,
$(1479, 517, 738, 1465)$,
$(1479, 520, 681, 1283)$,
$(1479, 453, 202, 1409)$,\adfsplit
$(1479, 284, 514, 1445)$,
$(1479, 481, 1050, 1399)$,
$(1479, 605, 1026, 1332)$,
$(1479, 484, 720, 1109)$,\adfsplit
$(1479, 765, 418, 1245)$,
$(1479, 684, 401, 1453)$,
$(1479, 669, 674, 1320)$,
$(1479, 817, 1005, 1192)$,\adfsplit
$(1479, 637, 778, 1365)$,
$(1479, 1057, 914, 1424)$,
$(1479, 417, 154, 1417)$,
$(1479, 645, 474, 1459)$,\adfsplit
$(1479, 664, 882, 1395)$,
$(1479, 1016, 933, 1384)$,
$(1479, 608, 949, 1105)$,
$(1479, 713, 1045, 1213)$,\adfsplit
$(1479, 1048, 293, 1328)$,
$(1479, 597, 834, 1458)$,
$(1479, 381, 562, 1313)$,
$(1479, 621, 673, 1208)$,\adfsplit
$(1479, 745, 686, 1437)$,
$(1480, 536, 538, 1330)$,
$(1480, 436, 441, 1442)$,
$(1480, 924, 931, 1108)$,\adfsplit
$(1480, 108, 116, 412)$,
$(1480, 820, 843, 1365)$,
$(1480, 384, 416, 898)$,
$(1480, 840, 873, 1095)$,\adfsplit
$(1480, 12, 52, 905)$,
$(1480, 64, 105, 1113)$,
$(1480, 680, 723, 1320)$,
$(1480, 592, 637, 1371)$,\adfsplit
$(1480, 340, 386, 1337)$,
$(1480, 320, 367, 514)$,
$(1480, 440, 497, 1143)$,
$(1480, 900, 971, 97)$,\adfsplit
$(1480, 60, 146, 1248)$,
$(1480, 252, 344, 1115)$,
$(1480, 532, 625, 1179)$,
$(1480, 796, 897, 113)$,\adfsplit
$(1480, 744, 860, 1184)$,
$(1480, 568, 687, 469)$,
$(1480, 360, 481, 1322)$,
$(1480, 648, 772, 1174)$,\adfsplit
$(1480, 824, 952, 432)$,
$(1480, 364, 504, 1252)$,
$(1480, 1068, 143, 1099)$,
$(1480, 528, 686, 1078)$,\adfsplit
$(1480, 460, 629, 1265)$,
$(1480, 784, 961, 1474)$,
$(1480, 616, 797, 1230)$,
$(1480, 188, 377, 1250)$,\adfsplit
$(1480, 644, 837, 29)$,
$(1480, 540, 735, 1386)$,
$(1480, 160, 362, 1195)$,
$(1480, 260, 465, 988)$,\adfsplit
$(1480, 300, 512, 263)$,
$(1480, 124, 338, 636)$,
$(1480, 224, 443, 1443)$,
$(1480, 1052, 196, 780)$,\adfsplit
$(1480, 792, 1027, 1193)$,
$(1480, 56, 293, 1364)$,
$(1480, 72, 314, 1346)$,
$(1480, 964, 128, 473)$,\adfsplit
$(1480, 736, 981, 1375)$,
$(1480, 32, 280, 624)$,
$(1480, 396, 645, 1214)$,
$(1480, 556, 809, 819)$,\adfsplit
$(1480, 488, 745, 180)$,
$(1480, 684, 945, 1169)$,
$(1480, 380, 647, 967)$,
$(1480, 16, 289, 794)$,\adfsplit
$(1480, 356, 630, 1385)$,
$(1480, 420, 704, 1318)$,
$(1480, 1024, 243, 1119)$,
$(1480, 264, 580, 1181)$,\adfsplit
$(1480, 388, 705, 1418)$,
$(1480, 992, 244, 1188)$,
$(1480, 760, 20, 1090)$,
$(1480, 756, 23, 1208)$,\adfsplit
$(1480, 220, 571, 579)$,
$(1480, 444, 808, 1123)$,
$(1480, 932, 225, 1362)$,
$(1480, 276, 659, 1130)$,\adfsplit
$(1480, 496, 881, 1207)$,
$(1480, 936, 242, 1084)$,
$(1480, 880, 194, 1377)$,
$(1480, 560, 955, 1409)$,\adfsplit
$(1480, 788, 109, 1257)$,
$(1480, 1008, 352, 974)$,
$(1480, 1044, 403, 1266)$,
$(1480, 336, 787, 1437)$,\adfsplit
$(1480, 564, 1023, 1469)$,
$(1480, 692, 73, 1447)$,
$(1480, 480, 947, 1459)$,
$(1480, 908, 313, 1431)$,\adfsplit
$(1480, 168, 663, 95)$,
$(1480, 236, 749, 121)$,
$(1480, 348, 872, 1202)$,
$(1480, 1032, 485, 1398)$,\adfsplit
$(1480, 308, 847, 1342)$,
$(1480, 376, 919, 1449)$,
$(1480, 896, 363, 1178)$,
$(1480, 612, 81, 1136)$,\adfsplit
$(1480, 468, 1034, 99)$,
$(1480, 724, 211, 1327)$,
$(1480, 304, 878, 1062)$,
$(1480, 832, 327, 1333)$,\adfsplit
$(1480, 100, 679, 1165)$,
$(1480, 732, 257, 1152)$,
$(1480, 740, 281, 1311)$,
$(1480, 132, 758, 1326)$,\adfsplit
$(1480, 152, 785, 1253)$,
$(1480, 620, 187, 1254)$,
$(1480, 804, 383, 1404)$,
$(1480, 828, 430, 1162)$,\adfsplit
$(1480, 1040, 649, 737)$,
$(1480, 104, 795, 1280)$,
$(1480, 516, 135, 1363)$,
$(1480, 848, 490, 1400)$,\adfsplit
$(1480, 120, 855, 1349)$,
$(1480, 888, 554, 1324)$,
$(1480, 752, 426, 1426)$,
$(1480, 548, 239, 1289)$,\adfsplit
$(1480, 92, 867, 1116)$,
$(1480, 972, 685, 1247)$,
$(1480, 800, 515, 1435)$,
$(1480, 256, 1061, 1155)$,\adfsplit
$(1480, 1056, 783, 1031)$,
$(1480, 920, 694, 1153)$,
$(1480, 240, 31, 1126)$,
$(1480, 764, 562, 1183)$,\adfsplit
$(1480, 1048, 858, 1421)$,
$(1480, 984, 801, 1190)$,
$(1480, 136, 1041, 1264)$,
$(1480, 84, 999, 1399)$,\adfsplit
$(1480, 968, 805, 1182)$,
$(1480, 980, 823, 1355)$,
$(1480, 48, 994, 1241)$,
$(1480, 140, 7, 1281)$,\adfsplit
$(1480, 296, 166, 1133)$,
$(1480, 112, 1067, 1321)$,
$(1480, 656, 533, 1448)$,
$(1480, 452, 393, 1339)$,\adfsplit
$(1480, 904, 851, 1196)$,
$(1480, 916, 894, 1256)$,
$(1480, 544, 527, 1471)$,
$(1480, 133, 137, 1244)$,\adfsplit
$(1480, 1001, 1009, 633)$,
$(1480, 1069, 3, 1125)$,
$(1480, 357, 382, 1267)$,
$(1480, 525, 565, 449)$,\adfsplit
$(1480, 493, 543, 1387)$,
$(1480, 997, 1053, 581)$,
$(1480, 949, 1007, 717)$,
$(1480, 177, 241, 665)$,\adfsplit
$(1480, 457, 526, 1383)$,
$(1480, 1049, 58, 1376)$,
$(1480, 865, 957, 294)$,
$(1480, 477, 577, 742)$,\adfsplit
$(1480, 913, 1018, 1402)$,
$(1480, 1077, 103, 1106)$,
$(1480, 661, 770, 1145)$,
$(1480, 125, 237, 373)$,\adfsplit
$(1480, 233, 366, 1286)$,
$(1480, 1029, 89, 721)$,
$(1480, 213, 359, 1420)$,
$(1480, 509, 662, 1302)$,\adfsplit
$(1480, 893, 1047, 583)$,
$(1480, 1017, 107, 182)$,
$(1480, 921, 19, 1287)$,
$(1480, 353, 542, 1467)$,\adfsplit
$(1480, 889, 18, 1408)$,
$(1480, 65, 282, 1279)$,
$(1480, 917, 61, 381)$,
$(1480, 681, 910, 1359)$,\adfsplit
$(1480, 765, 998, 439)$,
$(1480, 937, 106, 342)$,
$(1480, 1025, 205, 1150)$,
$(1480, 489, 751, 1079)$,\adfsplit
$(1480, 933, 119, 259)$,
$(1480, 193, 478, 1134)$,
$(1480, 821, 38, 1396)$,
$(1480, 17, 330, 1167)$,\adfsplit
$(1480, 529, 845, 1308)$,
$(1480, 41, 374, 1209)$,
$(1480, 677, 1033, 1103)$,
$(1480, 401, 771, 834)$,\adfsplit
$(1480, 977, 325, 1180)$,
$(1480, 9, 446, 1089)$,
$(1480, 833, 198, 1212)$,
$(1480, 33, 491, 1335)$,\adfsplit
$(1480, 853, 249, 1234)$,
$(1480, 757, 179, 1473)$,
$(1480, 861, 305, 1096)$,
$(1480, 989, 434, 1217)$,\adfsplit
$(1480, 885, 337, 1290)$,
$(1480, 285, 822, 1422)$,
$(1480, 309, 862, 1331)$,
$(1480, 825, 299, 1105)$,\adfsplit
$(1480, 817, 311, 1429)$,
$(1480, 725, 222, 1164)$,
$(1480, 993, 498, 1367)$,
$(1480, 697, 203, 1430)$,\adfsplit
$(1480, 1057, 575, 1128)$,
$(1480, 1065, 586, 1410)$,
$(1480, 1, 606, 1433)$,
$(1480, 597, 162, 1438)$,\adfsplit
$(1480, 149, 806, 1251)$,
$(1480, 965, 550, 1343)$,
$(1480, 841, 442, 1425)$,
$(1480, 517, 138, 1219)$,\adfsplit
$(1480, 985, 615, 1296)$,
$(1480, 613, 250, 1411)$,
$(1480, 13, 738, 1268)$,
$(1480, 829, 479, 1283)$,\adfsplit
$(1480, 789, 470, 1478)$,
$(1480, 901, 598, 1394)$,
$(1480, 673, 371, 1316)$,
$(1480, 641, 354, 1227)$,\adfsplit
$(1480, 397, 150, 1446)$,
$(1480, 589, 347, 1360)$,
$(1480, 265, 26, 1389)$,
$(1480, 93, 990, 1156)$,\adfsplit
$(1480, 229, 59, 1475)$,
$(1480, 197, 42, 1379)$,
$(1480, 857, 706, 1171)$,
$(1480, 741, 618, 1466)$,\adfsplit
$(1480, 605, 483, 1293)$,
$(1480, 5, 966, 1406)$,
$(1480, 345, 238, 1191)$,
$(1480, 429, 346, 1239)$,\adfsplit
$(1480, 45, 1046, 1354)$,
$(1480, 181, 167, 1204)$,
$(1480, 849, 842, 1107)$,
$(1480, 866, 874, 1002)$,\adfsplit
$(1480, 54, 63, 1427)$,
$(1480, 82, 134, 1215)$,
$(1480, 930, 983, 1260)$,
$(1480, 570, 634, 283)$,\adfsplit
$(1480, 558, 626, 1238)$,
$(1480, 438, 507, 1329)$,
$(1480, 1030, 27, 155)$,
$(1480, 934, 1015, 1351)$,\adfsplit
$(1480, 102, 199, 755)$,
$(1480, 130, 230, 495)$,
$(1480, 958, 1063, 1423)$,
$(1480, 714, 835, 1369)$,\adfsplit
$(1480, 206, 355, 1093)$,
$(1480, 218, 375, 1192)$,
$(1480, 782, 942, 287)$,
$(1480, 70, 231, 1453)$,\adfsplit
$(1480, 614, 778, 1122)$,
$(1480, 6, 195, 391)$,
$(1480, 186, 394, 674)$,
$(1480, 802, 1019, 1391)$,\adfsplit
$(1480, 202, 427, 459)$,
$(1480, 462, 691, 1104)$,
$(1480, 278, 523, 1477)$,
$(1480, 810, 1058, 298)$,\adfsplit
$(1480, 506, 766, 1168)$,
$(1480, 46, 351, 1141)$,
$(1480, 786, 47, 1203)$,
$(1480, 826, 115, 227)$,\adfsplit
$(1480, 334, 707, 1373)$,
$(1480, 946, 271, 1392)$,
$(1480, 566, 978, 1138)$,
$(1480, 170, 623, 1303)$,\adfsplit
$(1480, 710, 90, 1249)$,
$(1480, 670, 51, 275)$,
$(1480, 658, 43, 1127)$,
$(1480, 902, 331, 1101)$,\adfsplit
$(1480, 698, 131, 279)$,
$(1480, 322, 846, 319)$,
$(1480, 590, 35, 1237)$,
$(1480, 154, 683, 111)$,\adfsplit
$(1480, 398, 963, 235)$,
$(1480, 62, 631, 1310)$,
$(1480, 454, 1043, 1231)$,
$(1480, 266, 859, 1262)$,\adfsplit
$(1480, 114, 711, 1368)$,
$(1480, 682, 223, 1439)$,
$(1480, 818, 411, 1323)$,
$(1480, 814, 451, 1464)$,\adfsplit
$(1480, 190, 923, 1450)$,
$(1480, 390, 55, 1226)$,
$(1480, 578, 255, 1463)$,
$(1480, 126, 911, 1132)$,\adfsplit
$(1480, 458, 175, 1384)$,
$(1480, 158, 1003, 1059)$,
$(1480, 306, 87, 1440)$,
$(1480, 1066, 891, 1121)$,\adfsplit
$(1480, 602, 431, 1328)$,
$(1480, 702, 559, 1091)$,
$(1480, 1042, 935, 1083)$,
$(1480, 522, 467, 1270)$,\adfsplit
$(1480, 638, 627, 1117)$,
$(1480, 547, 591, 1175)$,
$(1480, 531, 599, 1288)$,
$(1480, 127, 215, 807)$,\adfsplit
$(1480, 503, 603, 1139)$,
$(1480, 39, 191, 727)$,
$(1480, 699, 887, 1216)$,
$(1480, 567, 827, 1306)$,\adfsplit
$(1480, 611, 951, 1148)$,
$(1480, 607, 987, 1154)$,
$(1480, 415, 803, 1307)$,
$(1480, 643, 1071, 1166)$,\adfsplit
$(1480, 323, 799, 1301)$,
$(1480, 0, 358, 1221)$,
$(1480, 10, 71, 1272)$,
$(1480, 161, 207, 1243)$,\adfsplit
$(1480, 145, 402, 1304)$,
$(1480, 11, 171, 379)$,
$(1480, 75, 79, 1137)$,
$(1480, 36, 151, 671)$,\adfsplit
$(1480, 83, 267, 907)$,
$(1480, 50, 791, 15)$,
$(1480, 142, 395, 410)$,
$(1480, 86, 419, 1114)$,\adfsplit
$(1480, 40, 455, 939)$,
$(1480, 165, 666, 959)$,
$(1480, 8, 474, 1144)$,
$(1480, 74, 78, 315)$,\adfsplit
$(1480, 118, 290, 1124)$,
$(1480, 44, 882, 1300)$,
$(1480, 66, 262, 1235)$,
$(1480, 164, 247, 1055)$,\adfsplit
$(1480, 53, 183, 1140)$,
$(1480, 21, 551, 1315)$,
$(1480, 28, 546, 1142)$,
$(1480, 24, 991, 1275)$,\adfsplit
$(1480, 76, 475, 716)$,
$(1480, 94, 447, 511)$,
$(1480, 30, 178, 635)$,
$(1480, 174, 307, 387)$,\adfsplit
$(1480, 110, 555, 1051)$,
$(1480, 214, 399, 1273)$,
$(1480, 200, 604, 123)$,
$(1480, 2, 895, 1170)$,\adfsplit
$(1480, 192, 424, 703)$,
$(1480, 34, 295, 1263)$,
$(1480, 172, 695, 1129)$,
$(1480, 101, 122, 850)$,\adfsplit
$(1480, 448, 535, 1163)$,
$(1480, 4, 414, 830)$,
$(1480, 96, 628, 1176)$,
$(1480, 88, 1070, 1284)$,\adfsplit
$(1480, 25, 423, 1233)$,
$(1480, 204, 368, 163)$,
$(1480, 22, 339, 1094)$,
$(1480, 14, 226, 798)$,\adfsplit
$(1480, 98, 406, 1299)$,
$(1480, 159, 563, 1210)$,
$(1480, 67, 335, 1319)$,
$(1480, 254, 655, 1434)$,\adfsplit
$(1480, 407, 763, 1085)$,
$(1480, 77, 1011, 1472)$,
$(1480, 270, 747, 1388)$,
$(1480, 49, 519, 1082)$,\adfsplit
$(1480, 144, 147, 761)$,
$(1480, 148, 903, 1428)$,
$(1480, 310, 667, 1146)$,
$(1480, 184, 251, 1097)$,\adfsplit
$(1480, 80, 811, 1197)$,
$(1480, 329, 466, 487)$,
$(1480, 228, 508, 836)$,
$(1480, 210, 639, 1100)$,\adfsplit
$(1480, 370, 139, 1277)$,
$(1480, 129, 979, 1157)$,
$(1480, 57, 839, 1403)$,
$(1480, 321, 1014, 1120)$,\adfsplit
$(1480, 510, 539, 1240)$,
$(1480, 156, 715, 1378)$,
$(1480, 37, 759, 1470)$,
$(1480, 234, 1035, 1081)$,\adfsplit
$(1480, 141, 258, 1220)$,
$(1480, 378, 502, 1198)$,
$(1480, 418, 815, 1374)$,
$(1480, 69, 970, 1110)$,\adfsplit
$(1480, 852, 871, 1455)$,
$(1480, 572, 995, 1158)$,
$(1480, 248, 435, 1451)$,
$(1480, 176, 651, 1292)$,\adfsplit
$(1480, 232, 927, 1444)$,
$(1480, 292, 719, 1352)$,
$(1480, 350, 743, 1098)$,
$(1480, 678, 471, 1232)$,\adfsplit
$(1480, 324, 291, 1407)$,
$(1480, 1060, 463, 1458)$,
$(1480, 940, 91, 1424)$,
$(1480, 928, 499, 1258)$,\adfsplit
$(1480, 864, 779, 1313)$,
$(1480, 201, 587, 1086)$,
$(1480, 748, 1039, 1356)$,
$(1480, 392, 975, 1092)$,\adfsplit
$(1480, 68, 595, 1348)$,
$(1480, 1016, 303, 1211)$,
$(1480, 1020, 739, 1213)$,
$(1480, 884, 775, 1465)$,\adfsplit
$(1480, 996, 731, 1228)$,
$(1480, 769, 831, 1325)$,
$(1480, 245, 421, 675)$,
$(1480, 268, 875, 1332)$,\adfsplit
$(1480, 349, 754, 863)$,
$(1480, 318, 343, 1415)$,
$(1480, 773, 1075, 1452)$,
$(1480, 660, 219, 1461)$,\adfsplit
$(1480, 813, 767, 1102)$,
$(1480, 1004, 883, 1417)$,
$(1480, 505, 879, 1395)$,
$(1480, 569, 915, 1445)$,\adfsplit
$(1480, 976, 619, 1245)$,
$(1480, 409, 899, 1476)$,
$(1480, 288, 943, 1357)$,
$(1480, 153, 534, 1259)$,\adfsplit
$(1480, 212, 246, 1199)$,
$(1480, 173, 642, 1010)$,
$(1480, 332, 693, 1224)$,
$(1480, 216, 668, 1223)$,\adfsplit
$(1480, 712, 169, 1087)$,
$(1480, 472, 494, 1345)$,
$(1480, 484, 960, 1222)$,
$(1480, 672, 610, 1358)$,\adfsplit
$(1480, 272, 886, 1350)$,
$(1480, 328, 500, 1276)$,
$(1480, 428, 730, 1269)$,
$(1480, 273, 274, 1149)$,\adfsplit
$(1480, 404, 408, 1194)$,
$(1480, 400, 953, 1160)$,
$(1480, 208, 762, 1225)$,
$(1480, 286, 690, 1206)$,\adfsplit
$(1480, 1012, 1050, 1295)$,
$(1480, 696, 986, 1151)$,
$(1480, 856, 369, 1271)$,
$(1480, 453, 622, 1246)$,\adfsplit
$(1480, 929, 1026, 1390)$,
$(1480, 768, 1022, 1347)$,
$(1480, 261, 654, 1282)$,
$(1480, 948, 326, 1305)$,\adfsplit
$(1480, 372, 734, 1088)$,
$(1480, 582, 722, 1189)$,
$(1480, 1013, 1054, 1314)$,
$(1480, 600, 914, 1205)$,\adfsplit
$(1480, 1064, 1074, 1291)$,
$(1480, 776, 922, 1312)$,
$(1480, 912, 553, 1080)$,
$(1480, 601, 302, 1200)$,\adfsplit
$(1480, 185, 217, 574)$,
$(1480, 944, 726, 1336)$,
$(1480, 588, 729, 1401)$,
$(1480, 524, 790, 1111)$,\adfsplit
$(1480, 969, 1037, 1135)$,
$(1480, 486, 530, 1255)$,
$(1480, 85, 962, 1419)$,
$(1480, 709, 482, 1372)$,\adfsplit
$(1480, 781, 422, 1432)$,
$(1480, 284, 549, 918)$,
$(1480, 869, 838, 1405)$,
$(1480, 476, 1005, 1278)$,\adfsplit
$(1480, 117, 938, 1344)$,
$(1480, 1045, 718, 1317)$,
$(1480, 312, 746, 1397)$,
$(1480, 609, 594, 1380)$,\adfsplit
$(1480, 650, 1006, 1186)$,
$(1480, 316, 537, 1112)$,
$(1480, 576, 573, 1274)$,
$(1480, 365, 854, 1236)$,\adfsplit
$(1480, 437, 621, 157)$,
$(1480, 701, 982, 1298)$,
$(1480, 753, 926, 1361)$,
$(1480, 385, 950, 1353)$,\adfsplit
$(1480, 189, 518, 1382)$,
$(1480, 425, 750, 1261)$,
$(1480, 909, 906, 1436)$,
$(1480, 617, 450, 1454)$,\adfsplit
$(1480, 877, 774, 1147)$,
$(1480, 521, 870, 1294)$,
$(1480, 646, 890, 1229)$,
$(1480, 812, 1038, 417)$,\adfsplit
$(1480, 1028, 954, 1173)$,
$(1480, 584, 733, 1460)$,
$(1480, 876, 209, 1457)$,
$(1480, 433, 669, 1172)$,\adfsplit
$(1480, 708, 777, 1338)$,
$(1480, 956, 541, 1177)$,
$(1480, 492, 557, 1161)$,
$(1480, 1000, 653, 1416)$,\adfsplit
$(1480, 1072, 513, 1370)$,
$(1480, 1036, 941, 1285)$,
$(1480, 1073, 277, 1242)$,
$(1480, 868, 973, 1412)$,\adfsplit
$(1480, 632, 593, 1340)$,
$(1480, 608, 561, 1218)$,
$(1480, 389, 793, 1109)$,
$(1480, 464, 297, 1159)$,\adfsplit
$(1480, 333, 713, 1187)$,
$(1480, 552, 652, 1201)$,
$(1480, 816, 461, 1468)$,
$(1480, 844, 925, 1393)$,\adfsplit
$(1480, 728, 361, 1414)$,
$(1480, 657, 1021, 1118)$,
$(1480, 413, 585, 1185)$,
$(1480, 664, 253, 1462)$,\adfsplit
$(1480, 596, 269, 1366)$,
$(1480, 520, 545, 1341)$,
$(1480, 720, 341, 1441)$,
$(1480, 700, 405, 1297)$,\adfsplit
$(1480, 640, 221, 1413)$,
$(1480, 676, 301, 1309)$,
$(1480, 456, 445, 1381)$,
$(1480, 892, 689, 1334)$,\adfsplit
$(1480, 1076, 501, 1131)$,
$(1480, 688, 317, 1456)$,
$(508, 625, 1007, 1038)$,
$(12, 183, 250, 953)$,\adfsplit
$(359, 528, 902, 1029)$,
$(2, 143, 273, 744)$,
$(382, 440, 593, 663)$,
$(701, 762, 795, 1052)$,\adfsplit
$(284, 571, 689, 846)$,
$(77, 639, 956, 982)$,
$(123, 730, 800, 929)$,
$(222, 499, 896, 917)$,\adfsplit
$(152, 222, 337, 1031)$,
$(138, 225, 251, 296)$,
$(15, 450, 485, 928)$,
$(894, 932, 985, 1067)$,\adfsplit
$(446, 797, 883, 1056)$,
$(264, 293, 470, 1051)$,
$(115, 266, 352, 497)$,
$(197, 376, 470, 475)$,\adfsplit
$(275, 457, 778, 924)$,
$(41, 424, 475, 558)$,
$(373, 690, 796, 1079)$,
$(167, 177, 508, 638)$,\adfsplit
$(257, 684, 795, 866)$,
$(876, 931, 953, 1066)$,
$(270, 673, 704, 1023)$,
$(105, 206, 527, 744)$,\adfsplit
$(145, 290, 412, 671)$,
$(259, 513, 836, 990)$,
$(162, 273, 943, 944)$,
$(95, 169, 288, 874)$,\adfsplit
$(187, 297, 370, 776)$,
$(389, 438, 644, 723)$,
$(309, 539, 808, 926)$,
$(106, 641, 840, 867)$,\adfsplit
$(630, 800, 839, 897)$,
$(167, 321, 396, 902)$,
$(224, 653, 814, 991)$,
$(65, 67, 954, 1072)$,\adfsplit
$(151, 185, 582, 812)$,
$(115, 246, 689, 884)$,
$(100, 638, 859, 861)$,
$(114, 137, 583, 860)$,\adfsplit
$(51, 306, 325, 616)$,
$(275, 420, 866, 913)$,
$(427, 453, 508, 678)$,
$(430, 469, 624, 755)$,\adfsplit
$(832, 893, 938, 1011)$,
$(221, 879, 958, 972)$,
$(107, 226, 980, 997)$,
$(2, 184, 493, 815)$,\adfsplit
$(383, 560, 846, 897)$,
$(516, 517, 699, 1010)$,
$(38, 408, 571, 677)$,
$(132, 271, 298, 437)$,\adfsplit
$(32, 661, 718, 1055)$,
$(182, 592, 809, 907)$,
$(49, 410, 683, 832)$,
$(136, 527, 830, 1065)$,\adfsplit
$(11, 877, 940, 954)$,
$(57, 91, 420, 670)$,
$(396, 543, 658, 937)$,
$(228, 319, 610, 665)$,\adfsplit
$(419, 577, 658, 812)$,
$(261, 383, 606, 872)$,
$(97, 204, 575, 626)$,
$(231, 278, 780, 893)$,\adfsplit
$(299, 705, 966, 1048)$,
$(1, 126, 251, 404)$,
$(187, 208, 653, 906)$,
$(91, 150, 489, 920)$,\adfsplit
$(50, 209, 216, 231)$,
$(611, 624, 698, 973)$,
$(13, 282, 284, 591)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1479$,
$x \mapsto (x - 1479 + 2 j \adfmod{540}) + 1479$ for $x \ge 1479$,
$0 \le j < 270$.
\ADFvfyParStart{(2019, ((1059, 270, ((1080, 4), (240, 120), (159, 159), (540, 2)))), ((180, 6), (399, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 399^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,411,540}
\noindent{\boldmath $ 180^{6} 411^{1} 540^{1} $}~
With the point set $Z_{2031}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1490\}$, and
 $\{1491, 1492, \dots, 2030\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1491, 236, 240, 1319)$,
$(1491, 896, 907, 1380)$,
$(1491, 16, 30, 1465)$,
$(1491, 448, 464, 984)$,\adfsplit
$(1491, 604, 621, 767)$,
$(1491, 228, 255, 1354)$,
$(1491, 380, 414, 1428)$,
$(1491, 960, 997, 1201)$,\adfsplit
$(1491, 72, 113, 1110)$,
$(1491, 752, 795, 640)$,
$(1491, 908, 955, 1221)$,
$(1491, 1032, 4, 1257)$,\adfsplit
$(1491, 212, 265, 1129)$,
$(1491, 856, 911, 1271)$,
$(1491, 440, 501, 1488)$,
$(1491, 748, 811, 1484)$,\adfsplit
$(1491, 352, 416, 192)$,
$(1491, 708, 782, 1343)$,
$(1491, 824, 904, 684)$,
$(1491, 328, 410, 1169)$,\adfsplit
$(1491, 432, 515, 1194)$,
$(1491, 356, 443, 1140)$,
$(1491, 888, 976, 453)$,
$(1491, 44, 133, 1202)$,\adfsplit
$(1491, 672, 776, 1051)$,
$(1491, 872, 977, 1358)$,
$(1491, 120, 230, 1118)$,
$(1491, 964, 0, 1181)$,\adfsplit
$(1491, 104, 231, 1372)$,
$(1491, 900, 1028, 316)$,
$(1491, 840, 969, 1320)$,
$(1491, 456, 590, 1189)$,\adfsplit
$(1491, 92, 229, 1082)$,
$(1491, 1068, 131, 1175)$,
$(1491, 164, 311, 858)$,
$(1491, 392, 550, 1321)$,\adfsplit
$(1491, 180, 339, 1486)$,
$(1491, 700, 865, 1461)$,
$(1491, 1052, 148, 384)$,
$(1491, 668, 845, 280)$,\adfsplit
$(1491, 612, 799, 1430)$,
$(1491, 252, 445, 1208)$,
$(1491, 208, 413, 1347)$,
$(1491, 140, 351, 847)$,\adfsplit
$(1491, 340, 552, 913)$,
$(1491, 556, 783, 1421)$,
$(1491, 660, 889, 1308)$,
$(1491, 916, 84, 572)$,\adfsplit
$(1491, 1040, 210, 431)$,
$(1491, 808, 1059, 1228)$,
$(1491, 8, 270, 1115)$,
$(1491, 524, 790, 1266)$,\adfsplit
$(1491, 20, 288, 1096)$,
$(1491, 48, 325, 424)$,
$(1491, 260, 553, 1265)$,
$(1491, 732, 1029, 1487)$,\adfsplit
$(1491, 124, 428, 780)$,
$(1491, 992, 221, 1186)$,
$(1491, 728, 1048, 529)$,
$(1491, 152, 489, 1289)$,\adfsplit
$(1491, 564, 917, 1374)$,
$(1491, 1012, 296, 1144)$,
$(1491, 1008, 295, 1315)$,
$(1491, 88, 462, 1389)$,\adfsplit
$(1491, 304, 691, 920)$,
$(1491, 536, 933, 1121)$,
$(1491, 608, 1007, 1294)$,
$(1491, 336, 749, 951)$,\adfsplit
$(1491, 924, 259, 358)$,
$(1491, 756, 103, 1396)$,
$(1491, 96, 525, 1196)$,
$(1491, 128, 558, 1370)$,\adfsplit
$(1491, 860, 213, 1198)$,
$(1491, 52, 488, 1184)$,
$(1491, 580, 1023, 1117)$,
$(1491, 1036, 405, 1482)$,\adfsplit
$(1491, 176, 630, 1378)$,
$(1491, 644, 24, 1164)$,
$(1491, 1072, 461, 1179)$,
$(1491, 476, 959, 1099)$,\adfsplit
$(1491, 696, 110, 1162)$,
$(1491, 68, 583, 1111)$,
$(1491, 692, 138, 1286)$,
$(1491, 832, 279, 1337)$,\adfsplit
$(1491, 168, 698, 94)$,
$(1491, 828, 281, 1424)$,
$(1491, 636, 91, 1127)$,
$(1491, 504, 1041, 1213)$,\adfsplit
$(1491, 876, 338, 479)$,
$(1491, 880, 349, 693)$,
$(1491, 1060, 534, 578)$,
$(1491, 940, 429, 1365)$,\adfsplit
$(1491, 944, 438, 613)$,
$(1491, 588, 87, 1341)$,
$(1491, 112, 709, 45)$,
$(1491, 452, 1057, 1412)$,\adfsplit
$(1491, 220, 842, 1283)$,
$(1491, 1000, 545, 1193)$,
$(1491, 632, 198, 1185)$,
$(1491, 844, 415, 1334)$,\adfsplit
$(1491, 540, 118, 1125)$,
$(1491, 1044, 627, 1275)$,
$(1491, 648, 235, 1100)$,
$(1491, 972, 615, 1317)$,\adfsplit
$(1491, 988, 643, 1149)$,
$(1491, 364, 39, 1419)$,
$(1491, 480, 158, 1405)$,
$(1491, 268, 1033, 1148)$,\adfsplit
$(1491, 796, 487, 1120)$,
$(1491, 500, 193, 1409)$,
$(1491, 156, 949, 1397)$,
$(1491, 568, 299, 1312)$,\adfsplit
$(1491, 772, 510, 1119)$,
$(1491, 820, 559, 1469)$,
$(1491, 492, 242, 1269)$,
$(1491, 852, 617, 1332)$,\adfsplit
$(1491, 712, 482, 551)$,
$(1491, 664, 437, 1489)$,
$(1491, 816, 638, 1388)$,
$(1491, 520, 350, 1097)$,\adfsplit
$(1491, 1016, 849, 1357)$,
$(1491, 60, 975, 1087)$,
$(1491, 324, 161, 1423)$,
$(1491, 868, 710, 1407)$,\adfsplit
$(1491, 980, 837, 1250)$,
$(1491, 948, 807, 1453)$,
$(1491, 496, 359, 1292)$,
$(1491, 308, 173, 1325)$,\adfsplit
$(1491, 836, 711, 1440)$,
$(1491, 144, 21, 1081)$,
$(1491, 264, 145, 1311)$,
$(1491, 284, 166, 1180)$,\adfsplit
$(1491, 1056, 946, 1324)$,
$(1491, 484, 383, 1161)$,
$(1491, 600, 502, 1456)$,
$(1491, 200, 107, 1400)$,\adfsplit
$(1491, 388, 317, 1091)$,
$(1491, 724, 663, 1126)$,
$(1491, 368, 310, 1133)$,
$(1491, 628, 581, 1404)$,\adfsplit
$(1491, 232, 205, 1299)$,
$(1491, 28, 3, 1146)$,
$(1491, 1, 5, 1178)$,
$(1491, 69, 90, 1401)$,\adfsplit
$(1491, 769, 791, 1376)$,
$(1491, 861, 887, 1477)$,
$(1491, 85, 117, 1037)$,
$(1491, 153, 191, 1330)$,\adfsplit
$(1491, 309, 353, 1171)$,
$(1491, 29, 82, 1436)$,
$(1491, 757, 813, 509)$,
$(1491, 637, 701, 141)$,\adfsplit
$(1491, 109, 177, 1192)$,
$(1491, 957, 1026, 1103)$,
$(1491, 477, 554, 1338)$,
$(1491, 597, 689, 1207)$,\adfsplit
$(1491, 625, 723, 1451)$,
$(1491, 685, 785, 1174)$,
$(1491, 121, 225, 761)$,
$(1491, 565, 683, 735)$,\adfsplit
$(1491, 593, 746, 1432)$,
$(1491, 945, 26, 706)$,
$(1491, 953, 37, 333)$,
$(1491, 165, 331, 1256)$,\adfsplit
$(1491, 829, 1001, 1232)$,
$(1491, 1077, 170, 1331)$,
$(1491, 237, 419, 1411)$,
$(1491, 1021, 130, 1399)$,\adfsplit
$(1491, 989, 106, 914)$,
$(1491, 89, 302, 765)$,
$(1491, 981, 122, 1084)$,
$(1491, 481, 731, 1282)$,\adfsplit
$(1491, 893, 67, 363)$,
$(1491, 745, 1005, 1141)$,
$(1491, 881, 74, 1473)$,
$(1491, 909, 114, 218)$,\adfsplit
$(1491, 557, 843, 1241)$,
$(1491, 129, 426, 1197)$,
$(1491, 337, 642, 1168)$,
$(1491, 97, 407, 1434)$,\adfsplit
$(1491, 697, 1013, 321)$,
$(1491, 329, 669, 1235)$,
$(1491, 1065, 334, 1304)$,
$(1491, 657, 1015, 1278)$,\adfsplit
$(1491, 17, 387, 391)$,
$(1491, 725, 42, 1204)$,
$(1491, 357, 770, 1367)$,
$(1491, 493, 910, 1420)$,\adfsplit
$(1491, 289, 738, 1355)$,
$(1491, 1009, 386, 1093)$,
$(1491, 257, 718, 1352)$,
$(1491, 457, 922, 1476)$,\adfsplit
$(1491, 469, 958, 1259)$,
$(1491, 885, 305, 1200)$,
$(1491, 641, 62, 1272)$,
$(1491, 585, 11, 1302)$,\adfsplit
$(1491, 789, 217, 1239)$,
$(1491, 313, 822, 1391)$,
$(1491, 397, 927, 1371)$,
$(1491, 965, 418, 1474)$,\adfsplit
$(1491, 549, 10, 1316)$,
$(1491, 393, 950, 1083)$,
$(1491, 285, 862, 1410)$,
$(1491, 41, 619, 1233)$,\adfsplit
$(1491, 465, 1046, 1443)$,
$(1491, 345, 954, 1290)$,
$(1491, 13, 623, 1416)$,
$(1491, 417, 1031, 1413)$,\adfsplit
$(1491, 369, 998, 1268)$,
$(1491, 833, 390, 1481)$,
$(1491, 373, 1022, 1098)$,
$(1491, 773, 343, 1224)$,\adfsplit
$(1491, 1049, 626, 762)$,
$(1491, 385, 1066, 1246)$,
$(1491, 869, 478, 1102)$,
$(1491, 961, 579, 1296)$,\adfsplit
$(1491, 937, 614, 1274)$,
$(1491, 561, 262, 1151)$,
$(1491, 633, 370, 1362)$,
$(1491, 49, 867, 1238)$,\adfsplit
$(1491, 149, 1006, 1039)$,
$(1491, 53, 919, 1222)$,
$(1491, 441, 258, 1326)$,
$(1491, 365, 186, 1211)$,\adfsplit
$(1491, 1045, 890, 1156)$,
$(1491, 929, 775, 1361)$,
$(1491, 665, 522, 1381)$,
$(1491, 233, 102, 1377)$,\adfsplit
$(1491, 137, 14, 1386)$,
$(1491, 897, 778, 1258)$,
$(1491, 985, 879, 1297)$,
$(1491, 245, 146, 1136)$,\adfsplit
$(1491, 33, 1018, 1392)$,
$(1491, 905, 814, 1116)$,
$(1491, 377, 290, 1150)$,
$(1491, 521, 439, 1160)$,\adfsplit
$(1491, 737, 667, 1217)$,
$(1491, 877, 826, 1287)$,
$(1491, 777, 730, 1314)$,
$(1491, 853, 819, 1247)$,\adfsplit
$(1491, 602, 611, 1356)$,
$(1491, 298, 318, 1172)$,
$(1491, 682, 727, 1418)$,
$(1491, 606, 658, 1260)$,\adfsplit
$(1491, 938, 995, 1135)$,
$(1491, 830, 903, 582)$,
$(1491, 974, 1050, 1298)$,
$(1491, 906, 986, 466)$,\adfsplit
$(1491, 834, 931, 1214)$,
$(1491, 58, 167, 1429)$,
$(1491, 818, 930, 562)$,
$(1491, 1042, 86, 1183)$,\adfsplit
$(1491, 566, 694, 870)$,
$(1491, 918, 1070, 571)$,
$(1491, 634, 803, 199)$,
$(1491, 202, 374, 1240)$,\adfsplit
$(1491, 742, 915, 1353)$,
$(1491, 162, 355, 1035)$,
$(1491, 346, 546, 223)$,
$(1491, 962, 143, 1394)$,\adfsplit
$(1491, 458, 774, 1264)$,
$(1491, 542, 891, 1462)$,
$(1491, 1074, 367, 1223)$,
$(1491, 206, 591, 1460)$,\adfsplit
$(1491, 598, 1002, 1281)$,
$(1491, 618, 1027, 1342)$,
$(1491, 234, 646, 15)$,
$(1491, 182, 610, 1080)$,\adfsplit
$(1491, 678, 27, 1348)$,
$(1491, 802, 174, 1280)$,
$(1491, 194, 651, 1478)$,
$(1491, 34, 523, 1457)$,\adfsplit
$(1491, 1058, 486, 1147)$,
$(1491, 750, 183, 1449)$,
$(1491, 214, 755, 1300)$,
$(1491, 2, 547, 1249)$,\adfsplit
$(1491, 846, 319, 1327)$,
$(1491, 382, 939, 1340)$,
$(1491, 490, 7, 1406)$,
$(1491, 674, 283, 1255)$,\adfsplit
$(1491, 874, 535, 1251)$,
$(1491, 78, 827, 1230)$,
$(1491, 354, 43, 111)$,
$(1491, 326, 55, 1375)$,\adfsplit
$(1491, 726, 475, 1349)$,
$(1491, 798, 607, 1459)$,
$(1491, 514, 347, 1277)$,
$(1491, 574, 427, 1470)$,\adfsplit
$(1491, 246, 127, 1231)$,
$(1491, 758, 703, 1479)$,
$(1491, 222, 211, 1293)$,
$(1491, 743, 751, 75)$,\adfsplit
$(1491, 679, 699, 1225)$,
$(1491, 1003, 51, 815)$,
$(1491, 567, 707, 1263)$,
$(1491, 1043, 159, 1124)$,\adfsplit
$(1491, 291, 503, 823)$,
$(1491, 455, 739, 1154)$,
$(1491, 215, 555, 1163)$,
$(1491, 132, 224, 1291)$,\adfsplit
$(1491, 36, 253, 1276)$,
$(1491, 100, 282, 1113)$,
$(1491, 40, 543, 1288)$,
$(1491, 9, 533, 1305)$,\adfsplit
$(1491, 101, 654, 1318)$,
$(1491, 77, 754, 1131)$,
$(1491, 38, 154, 1220)$,
$(1491, 57, 866, 1237)$,\adfsplit
$(1491, 6, 530, 1244)$,
$(1491, 66, 563, 1176)$,
$(1491, 25, 378, 850)$,
$(1491, 65, 506, 1351)$,\adfsplit
$(1491, 80, 381, 733)$,
$(1491, 81, 98, 157)$,
$(1491, 185, 394, 409)$,
$(1491, 12, 292, 764)$,\adfsplit
$(1491, 56, 473, 688)$,
$(1491, 76, 276, 800)$,
$(1491, 172, 197, 576)$,
$(1491, 108, 244, 560)$,\adfsplit
$(1491, 18, 406, 1219)$,
$(1491, 188, 495, 760)$,
$(1491, 64, 348, 1010)$,
$(1491, 204, 401, 1105)$,\adfsplit
$(1491, 93, 449, 1155)$,
$(1491, 196, 315, 1112)$,
$(1491, 32, 801, 1464)$,
$(1491, 344, 249, 1309)$,\adfsplit
$(1491, 105, 485, 1253)$,
$(1491, 160, 809, 1123)$,
$(1491, 248, 882, 1094)$,
$(1491, 261, 854, 1173)$,\adfsplit
$(1491, 178, 779, 1108)$,
$(1491, 300, 61, 1143)$,
$(1491, 277, 434, 1284)$,
$(1491, 360, 573, 1393)$,\adfsplit
$(1491, 216, 327, 362)$,
$(1491, 116, 517, 1130)$,
$(1491, 256, 175, 1267)$,
$(1491, 136, 399, 884)$,\adfsplit
$(1491, 73, 190, 1475)$,
$(1491, 201, 1034, 1157)$,
$(1491, 181, 586, 1166)$,
$(1491, 189, 526, 1387)$,\adfsplit
$(1491, 272, 652, 1089)$,
$(1491, 376, 875, 1303)$,
$(1491, 400, 444, 575)$,
$(1491, 472, 389, 1468)$,\adfsplit
$(1491, 408, 713, 1344)$,
$(1491, 332, 1054, 1086)$,
$(1491, 269, 902, 1395)$,
$(1491, 125, 570, 1333)$,\adfsplit
$(1491, 312, 898, 1414)$,
$(1491, 70, 402, 1090)$,
$(1491, 396, 622, 1328)$,
$(1491, 184, 729, 1229)$,\adfsplit
$(1491, 293, 601, 1216)$,
$(1491, 936, 956, 1107)$,
$(1491, 273, 422, 1273)$,
$(1491, 209, 1062, 1199)$,\adfsplit
$(1491, 320, 993, 1433)$,
$(1491, 412, 741, 1452)$,
$(1491, 569, 589, 1095)$,
$(1491, 54, 538, 1215)$,\adfsplit
$(1491, 241, 126, 1382)$,
$(1491, 341, 942, 1466)$,
$(1491, 361, 594, 1455)$,
$(1491, 516, 857, 1385)$,\adfsplit
$(1491, 433, 366, 1159)$,
$(1491, 421, 294, 1417)$,
$(1491, 616, 666, 1182)$,
$(1491, 420, 925, 1485)$,\adfsplit
$(1491, 404, 781, 1205)$,
$(1491, 508, 254, 1212)$,
$(1491, 436, 794, 1085)$,
$(1491, 169, 662, 1339)$,\adfsplit
$(1491, 497, 702, 238)$,
$(1491, 537, 451, 1295)$,
$(1491, 297, 990, 1442)$,
$(1491, 1073, 134, 1145)$,\adfsplit
$(1491, 46, 1063, 1177)$,
$(1491, 330, 670, 1134)$,
$(1491, 645, 690, 1483)$,
$(1491, 596, 301, 1390)$,\adfsplit
$(1491, 784, 673, 1142)$,
$(1491, 541, 275, 1254)$,
$(1491, 912, 941, 1368)$,
$(1491, 901, 982, 1366)$,\adfsplit
$(1491, 653, 1014, 1346)$,
$(1491, 528, 494, 1467)$,
$(1491, 605, 934, 1402)$,
$(1491, 797, 787, 1234)$,\adfsplit
$(1491, 50, 483, 1114)$,
$(1491, 848, 841, 1322)$,
$(1491, 513, 1055, 139)$,
$(1491, 425, 1071, 1262)$,\adfsplit
$(1491, 505, 771, 1270)$,
$(1491, 680, 681, 1383)$,
$(1491, 629, 266, 1335)$,
$(1491, 544, 507, 1306)$,\adfsplit
$(1491, 717, 35, 1472)$,
$(1491, 952, 1017, 1403)$,
$(1491, 1064, 1069, 1445)$,
$(1491, 512, 142, 1104)$,\adfsplit
$(1491, 584, 599, 1210)$,
$(1491, 592, 471, 1191)$,
$(1491, 468, 817, 1360)$,
$(1491, 1025, 314, 1415)$,\adfsplit
$(1491, 1004, 63, 1450)$,
$(1491, 716, 747, 1242)$,
$(1491, 620, 705, 1122)$,
$(1491, 805, 999, 1438)$,\adfsplit
$(1491, 788, 147, 1458)$,
$(1491, 821, 878, 1301)$,
$(1491, 873, 947, 979)$,
$(1491, 1053, 379, 1373)$,\adfsplit
$(1491, 661, 970, 1427)$,
$(1491, 921, 967, 1245)$,
$(1491, 793, 278, 1109)$,
$(1491, 825, 247, 467)$,\adfsplit
$(1491, 649, 47, 1437)$,
$(1491, 721, 810, 1158)$,
$(1491, 577, 323, 1106)$,
$(1491, 996, 677, 1248)$,\adfsplit
$(1491, 973, 459, 1422)$,
$(1491, 609, 263, 1187)$,
$(1491, 1061, 675, 1088)$,
$(1491, 753, 342, 1307)$,\adfsplit
$(1491, 740, 1019, 1075)$,
$(1491, 286, 519, 1279)$,
$(1491, 322, 639, 151)$,
$(1491, 676, 395, 1252)$,\adfsplit
$(1491, 812, 239, 1359)$,
$(1491, 372, 587, 1426)$,
$(1491, 1020, 659, 1345)$,
$(1491, 892, 719, 1384)$,\adfsplit
$(1491, 548, 219, 1444)$,
$(1491, 768, 491, 1471)$,
$(1491, 736, 423, 1369)$,
$(1491, 804, 671, 1329)$,\adfsplit
$(1491, 624, 19, 1218)$,
$(1491, 932, 1047, 71)$,
$(1491, 786, 527, 1188)$,
$(1491, 1076, 203, 859)$,\adfsplit
$(1491, 704, 655, 1261)$,
$(1491, 978, 403, 1447)$,
$(1491, 928, 923, 1350)$,
$(1491, 864, 631, 1480)$,\adfsplit
$(1491, 460, 371, 1310)$,
$(1491, 744, 187, 1138)$,
$(1491, 968, 531, 1236)$,
$(1491, 720, 899, 1139)$,\adfsplit
$(1491, 1024, 835, 1323)$,
$(1491, 792, 895, 1313)$,
$(1491, 532, 375, 1363)$,
$(1491, 656, 983, 463)$,\adfsplit
$(1491, 498, 943, 1128)$,
$(1491, 994, 446, 1226)$,
$(1491, 734, 155, 1463)$,
$(1491, 1078, 119, 1206)$,\adfsplit
$(1491, 150, 715, 1243)$,
$(1491, 886, 447, 1454)$,
$(1491, 454, 171, 1152)$,
$(1491, 123, 307, 635)$,\adfsplit
$(1491, 603, 991, 1209)$,
$(1491, 926, 227, 1448)$,
$(1491, 226, 883, 1190)$,
$(1491, 963, 335, 1153)$,\adfsplit
$(1491, 714, 851, 499)$,
$(1491, 838, 863, 1446)$,
$(1491, 831, 59, 1092)$,
$(1491, 274, 971, 1101)$,\adfsplit
$(1491, 22, 1079, 1441)$,
$(1491, 511, 647, 303)$,
$(1491, 766, 83, 1364)$,
$(1491, 398, 1067, 1285)$,\adfsplit
$(1491, 722, 759, 115)$,
$(1491, 966, 135, 1195)$,
$(1491, 894, 539, 1165)$,
$(1491, 650, 179, 1431)$,\adfsplit
$(1491, 595, 695, 1227)$,
$(1491, 474, 686, 243)$,
$(1491, 411, 839, 1137)$,
$(1491, 442, 435, 1132)$,\adfsplit
$(1491, 518, 1011, 1425)$,
$(1491, 1030, 251, 1379)$,
$(1491, 806, 871, 1398)$,
$(1491, 250, 987, 1336)$,\adfsplit
$(1491, 430, 271, 1490)$,
$(1491, 855, 935, 79)$,
$(1491, 163, 687, 1170)$,
$(1491, 23, 195, 1167)$,\adfsplit
$(1491, 31, 95, 207)$,
$(1491, 306, 287, 1408)$,
$(1491, 1038, 763, 1435)$,
$(1491, 450, 267, 1439)$,\adfsplit
$(1491, 470, 99, 1203)$,
$(1492, 536, 544, 1003)$,
$(1492, 676, 689, 1057)$,
$(1492, 456, 479, 1338)$,\adfsplit
$(1492, 924, 959, 1474)$,
$(1492, 316, 354, 1088)$,
$(1492, 1036, 5, 13)$,
$(1492, 824, 880, 1032)$,\adfsplit
$(1492, 412, 480, 752)$,
$(1492, 568, 668, 1176)$,
$(1492, 844, 945, 1340)$,
$(1492, 496, 617, 1285)$,\adfsplit
$(1492, 556, 679, 1318)$,
$(1492, 916, 1040, 510)$,
$(1492, 312, 437, 698)$,
$(1492, 856, 986, 1047)$,\adfsplit
$(1492, 624, 757, 1418)$,
$(1492, 460, 595, 1455)$,
$(1492, 900, 1045, 236)$,
$(1492, 612, 763, 1121)$,\adfsplit
$(1492, 40, 194, 1112)$,
$(1492, 436, 593, 1004)$,
$(1492, 256, 425, 1098)$,
$(1492, 120, 291, 1129)$,\adfsplit
$(1492, 232, 404, 1307)$,
$(1492, 392, 570, 208)$,
$(1492, 1012, 113, 1163)$,
$(1492, 520, 703, 1305)$,\adfsplit
$(1492, 12, 197, 1439)$,
$(1492, 688, 877, 1251)$,
$(1492, 124, 314, 1451)$,
$(1492, 1044, 160, 644)$,\adfsplit
$(1492, 508, 707, 1387)$,
$(1492, 332, 533, 1348)$,
$(1492, 852, 1070, 1139)$,
$(1492, 352, 575, 1401)$,\adfsplit
$(1492, 0, 244, 1153)$,
$(1492, 712, 957, 1349)$,
$(1492, 872, 51, 1335)$,
$(1492, 260, 521, 1470)$,\adfsplit
$(1492, 116, 390, 1142)$,
$(1492, 756, 1043, 1475)$,
$(1492, 672, 964, 1178)$,
$(1492, 196, 491, 1182)$,\adfsplit
$(1492, 336, 647, 1481)$,
$(1492, 984, 219, 1087)$,
$(1492, 1016, 253, 1090)$,
$(1492, 8, 329, 1244)$,\adfsplit
$(1492, 796, 49, 1100)$,
$(1492, 320, 665, 1147)$,
$(1492, 488, 845, 1223)$,
$(1492, 420, 790, 1110)$,\adfsplit
$(1492, 680, 1071, 1391)$,
$(1492, 76, 469, 1454)$,
$(1492, 784, 111, 391)$,
$(1492, 228, 638, 1413)$,\adfsplit
$(1492, 504, 923, 1109)$,
$(1492, 300, 728, 1136)$,
$(1492, 576, 1007, 1410)$,
$(1492, 276, 710, 207)$,\adfsplit
$(1492, 192, 634, 1472)$,
$(1492, 80, 525, 1425)$,
$(1492, 444, 902, 235)$,
$(1492, 632, 15, 1392)$,\adfsplit
$(1492, 604, 1077, 1290)$,
$(1492, 108, 584, 93)$,
$(1492, 272, 769, 1459)$,
$(1492, 156, 656, 1167)$,\adfsplit
$(1492, 988, 410, 1231)$,
$(1492, 808, 239, 1293)$,
$(1492, 1048, 481, 1375)$,
$(1492, 548, 1065, 1190)$,\adfsplit
$(1492, 416, 941, 81)$,
$(1492, 1008, 459, 1192)$,
$(1492, 836, 288, 1226)$,
$(1492, 284, 823, 1395)$,\adfsplit
$(1492, 468, 1021, 1295)$,
$(1492, 28, 583, 1339)$,
$(1492, 912, 395, 1117)$,
$(1492, 428, 1013, 1490)$,\adfsplit
$(1492, 620, 131, 1351)$,
$(1492, 432, 1031, 1243)$,
$(1492, 140, 742, 1114)$,
$(1492, 740, 263, 1331)$,\adfsplit
$(1492, 940, 471, 1095)$,
$(1492, 592, 126, 519)$,
$(1492, 172, 799, 1254)$,
$(1492, 360, 999, 1172)$,\adfsplit
$(1492, 408, 1055, 1131)$,
$(1492, 188, 849, 1364)$,
$(1492, 860, 455, 1215)$,
$(1492, 968, 565, 1479)$,\adfsplit
$(1492, 168, 847, 1420)$,
$(1492, 280, 965, 1353)$,
$(1492, 528, 137, 1317)$,
$(1492, 648, 267, 1120)$,\adfsplit
$(1492, 832, 457, 1124)$,
$(1492, 472, 101, 1462)$,
$(1492, 960, 597, 1457)$,
$(1492, 344, 1069, 1286)$,\adfsplit
$(1492, 448, 95, 1382)$,
$(1492, 724, 377, 1288)$,
$(1492, 928, 589, 1447)$,
$(1492, 164, 907, 1442)$,\adfsplit
$(1492, 296, 1042, 1151)$,
$(1492, 440, 119, 1280)$,
$(1492, 932, 618, 1330)$,
$(1492, 800, 495, 1214)$,\adfsplit
$(1492, 952, 653, 1478)$,
$(1492, 220, 1009, 1460)$,
$(1492, 400, 110, 1127)$,
$(1492, 956, 690, 1225)$,\adfsplit
$(1492, 876, 621, 1408)$,
$(1492, 24, 851, 1333)$,
$(1492, 664, 413, 1272)$,
$(1492, 204, 1046, 1411)$,\adfsplit
$(1492, 804, 573, 1448)$,
$(1492, 708, 505, 1154)$,
$(1492, 340, 139, 1417)$,
$(1492, 980, 785, 1406)$,\adfsplit
$(1492, 32, 929, 1279)$,
$(1492, 892, 741, 1206)$,
$(1492, 252, 103, 1115)$,
$(1492, 1020, 875, 1162)$,\adfsplit
$(1492, 292, 161, 1300)$,
$(1492, 652, 522, 1170)$,
$(1492, 696, 569, 1463)$,
$(1492, 1072, 950, 1373)$,\adfsplit
$(1492, 828, 713, 1431)$,
$(1492, 972, 863, 1233)$,
$(1492, 100, 1073, 1441)$,
$(1492, 1056, 951, 1159)$,\adfsplit
$(1492, 564, 473, 1429)$,
$(1492, 768, 683, 1352)$,
$(1492, 736, 673, 1224)$,
$(1492, 788, 726, 1437)$,\adfsplit
$(1492, 304, 245, 1398)$,
$(1492, 840, 789, 1435)$,
$(1492, 136, 97, 1126)$,
$(1492, 484, 462, 1297)$,\adfsplit
$(1492, 760, 739, 1276)$,
$(1492, 184, 165, 1327)$,
$(1492, 992, 975, 1466)$,
$(1492, 868, 855, 1303)$,\adfsplit
$(1492, 908, 897, 1379)$,
$(1492, 105, 114, 1440)$,
$(1492, 169, 182, 1269)$,
$(1492, 1017, 1033, 221)$,\adfsplit
$(1492, 853, 878, 1217)$,
$(1492, 793, 842, 1257)$,
$(1492, 969, 1019, 1414)$,
$(1492, 301, 353, 298)$,\adfsplit
$(1492, 429, 487, 1389)$,
$(1492, 645, 725, 445)$,
$(1492, 489, 594, 1329)$,
$(1492, 257, 369, 14)$,\adfsplit
$(1492, 341, 454, 1282)$,
$(1492, 821, 943, 1428)$,
$(1492, 801, 926, 1400)$,
$(1492, 733, 862, 731)$,\adfsplit
$(1492, 237, 367, 1456)$,
$(1492, 905, 1038, 493)$,
$(1492, 21, 158, 246)$,
$(1492, 729, 874, 881)$,\adfsplit
$(1492, 77, 231, 961)$,
$(1492, 973, 62, 1426)$,
$(1492, 605, 781, 213)$,
$(1492, 925, 26, 1263)$,\adfsplit
$(1492, 613, 798, 1430)$,
$(1492, 513, 719, 1465)$,
$(1492, 185, 397, 1132)$,
$(1492, 41, 258, 1337)$,\adfsplit
$(1492, 585, 817, 242)$,
$(1492, 345, 581, 1195)$,
$(1492, 453, 694, 121)$,
$(1492, 1029, 191, 1086)$,\adfsplit
$(1492, 629, 873, 1111)$,
$(1492, 293, 549, 1034)$,
$(1492, 181, 450, 1212)$,
$(1492, 869, 90, 1221)$,\adfsplit
$(1492, 189, 511, 1407)$,
$(1492, 281, 654, 1113)$,
$(1492, 309, 686, 709)$,
$(1492, 321, 702, 1284)$,\adfsplit
$(1492, 601, 983, 279)$,
$(1492, 85, 503, 1378)$,
$(1492, 249, 677, 1209)$,
$(1492, 545, 1015, 1277)$,\adfsplit
$(1492, 205, 681, 1292)$,
$(1492, 737, 141, 1240)$,
$(1492, 153, 667, 1271)$,
$(1492, 841, 315, 1467)$,\adfsplit
$(1492, 977, 494, 1359)$,
$(1492, 609, 127, 230)$,
$(1492, 985, 527, 1281)$,
$(1492, 669, 234, 1273)$,\adfsplit
$(1492, 497, 75, 1099)$,
$(1492, 361, 1022, 1249)$,
$(1492, 285, 947, 1266)$,
$(1492, 577, 171, 1267)$,\adfsplit
$(1492, 125, 830, 886)$,
$(1492, 177, 890, 1450)$,
$(1492, 409, 83, 1220)$,
$(1492, 857, 547, 1144)$,\adfsplit
$(1492, 833, 535, 1230)$,
$(1492, 797, 502, 1237)$,
$(1492, 289, 11, 1370)$,
$(1492, 313, 46, 1247)$,\adfsplit
$(1492, 701, 451, 1210)$,
$(1492, 809, 567, 1203)$,
$(1492, 861, 630, 1123)$,
$(1492, 233, 18, 1419)$,\adfsplit
$(1492, 133, 1002, 1296)$,
$(1492, 373, 167, 1308)$,
$(1492, 1005, 806, 1396)$,
$(1492, 337, 155, 1264)$,\adfsplit
$(1492, 997, 826, 1380)$,
$(1492, 865, 706, 1334)$,
$(1492, 913, 774, 1108)$,
$(1492, 73, 1023, 1388)$,\adfsplit
$(1492, 209, 102, 1486)$,
$(1492, 305, 222, 1283)$,
$(1492, 633, 554, 1444)$,
$(1492, 269, 195, 1258)$,\adfsplit
$(1492, 805, 759, 1328)$,
$(1492, 993, 966, 1471)$,
$(1492, 414, 418, 1312)$,
$(1492, 78, 86, 838)$,\adfsplit
$(1492, 138, 151, 682)$,
$(1492, 322, 339, 1119)$,
$(1492, 998, 1027, 1482)$,
$(1492, 334, 427, 146)$,\adfsplit
$(1492, 174, 274, 1275)$,
$(1492, 602, 715, 1189)$,
$(1492, 162, 287, 1487)$,
$(1492, 754, 894, 1202)$,\adfsplit
$(1492, 1066, 135, 1185)$,
$(1492, 370, 523, 1461)$,
$(1492, 482, 642, 58)$,
$(1492, 266, 447, 1256)$,\adfsplit
$(1492, 262, 458, 1175)$,
$(1492, 514, 711, 1311)$,
$(1492, 786, 987, 1488)$,
$(1492, 930, 59, 1130)$,\adfsplit
$(1492, 834, 1054, 1171)$,
$(1492, 810, 1039, 310)$,
$(1492, 850, 6, 1227)$,
$(1492, 34, 271, 1393)$,\adfsplit
$(1492, 858, 22, 1207)$,
$(1492, 398, 658, 1241)$,
$(1492, 466, 735, 1409)$,
$(1492, 442, 747, 1412)$,\adfsplit
$(1492, 254, 562, 1141)$,
$(1492, 982, 259, 1468)$,
$(1492, 606, 967, 1198)$,
$(1492, 350, 714, 1122)$,\adfsplit
$(1492, 538, 914, 343)$,
$(1492, 730, 55, 1404)$,
$(1492, 882, 238, 767)$,
$(1492, 290, 727, 802)$,\adfsplit
$(1492, 650, 30, 1186)$,
$(1492, 646, 31, 1168)$,
$(1492, 922, 323, 1232)$,
$(1492, 206, 883, 1316)$,\adfsplit
$(1492, 218, 935, 1213)$,
$(1492, 198, 991, 1332)$,
$(1492, 974, 695, 1246)$,
$(1492, 282, 47, 1464)$,\adfsplit
$(1492, 438, 275, 1397)$,
$(1492, 286, 175, 1322)$,
$(1492, 994, 887, 1368)$,
$(1492, 142, 99, 1156)$,\adfsplit
$(1492, 591, 619, 1291)$,
$(1492, 499, 615, 1319)$,
$(1492, 687, 811, 1082)$,
$(1492, 423, 571, 1298)$,\adfsplit
$(1492, 639, 791, 283)$,
$(1492, 159, 319, 551)$,
$(1492, 183, 419, 1085)$,
$(1492, 831, 19, 1091)$,\adfsplit
$(1492, 871, 123, 1204)$,
$(1492, 215, 699, 1148)$,
$(1492, 1, 431, 1149)$,
$(1492, 96, 1063, 1103)$,\adfsplit
$(1492, 16, 463, 1093)$,
$(1492, 48, 649, 1161)$,
$(1492, 64, 557, 1160)$,
$(1492, 17, 45, 661)$,\adfsplit
$(1492, 60, 129, 1061)$,
$(1492, 53, 325, 813)$,
$(1492, 4, 36, 145)$,
$(1492, 33, 217, 641)$,\adfsplit
$(1492, 25, 251, 1180)$,
$(1492, 88, 866, 901)$,
$(1492, 173, 261, 625)$,
$(1492, 37, 662, 1146)$,\adfsplit
$(1492, 52, 417, 553)$,
$(1492, 176, 561, 889)$,
$(1492, 92, 381, 829)$,
$(1492, 69, 193, 1135)$,\adfsplit
$(1492, 180, 368, 1255)$,
$(1492, 84, 333, 524)$,
$(1492, 200, 348, 1084)$,
$(1492, 20, 657, 773)$,\adfsplit
$(1492, 57, 349, 1183)$,
$(1492, 56, 477, 685)$,
$(1492, 109, 149, 578)$,
$(1492, 68, 144, 376)$,\adfsplit
$(1492, 72, 112, 896)$,
$(1492, 424, 433, 870)$,
$(1492, 44, 363, 732)$,
$(1492, 61, 598, 746)$,\adfsplit
$(1492, 148, 1049, 1394)$,
$(1492, 104, 717, 1314)$,
$(1492, 132, 401, 1449)$,
$(1492, 9, 541, 1260)$,\adfsplit
$(1492, 128, 383, 1140)$,
$(1492, 356, 937, 1219)$,
$(1492, 324, 718, 1211)$,
$(1492, 240, 273, 1342)$,\adfsplit
$(1492, 308, 610, 1268)$,
$(1492, 29, 794, 1105)$,
$(1492, 157, 1059, 1309)$,
$(1492, 380, 225, 1177)$,\adfsplit
$(1492, 216, 476, 1200)$,
$(1492, 388, 537, 1236)$,
$(1492, 224, 917, 1356)$,
$(1492, 212, 697, 1228)$,\adfsplit
$(1492, 277, 465, 1094)$,
$(1492, 152, 761, 1173)$,
$(1492, 201, 854, 1287)$,
$(1492, 89, 422, 1354)$,\adfsplit
$(1492, 372, 317, 1101)$,
$(1492, 229, 938, 1421)$,
$(1492, 396, 560, 1157)$,
$(1492, 65, 318, 382)$,\adfsplit
$(1492, 328, 921, 1165)$,
$(1492, 248, 898, 1143)$,
$(1492, 572, 600, 1083)$,
$(1492, 265, 405, 1107)$,\adfsplit
$(1492, 268, 693, 1134)$,
$(1492, 117, 98, 1199)$,
$(1492, 241, 130, 1137)$,
$(1492, 364, 981, 1336)$,\adfsplit
$(1492, 516, 297, 1234)$,
$(1492, 384, 893, 1446)$,
$(1492, 500, 765, 1092)$,
$(1492, 421, 666, 1302)$,\adfsplit
$(1492, 357, 467, 1405)$,
$(1492, 393, 42, 1205)$,
$(1492, 441, 378, 1310)$,
$(1492, 449, 122, 1191)$,\adfsplit
$(1492, 385, 879, 1242)$,
$(1492, 461, 326, 411)$,
$(1492, 885, 919, 1343)$,
$(1492, 365, 91, 351)$,\adfsplit
$(1492, 485, 327, 1106)$,
$(1492, 389, 223, 1306)$,
$(1492, 909, 1010, 1458)$,
$(1492, 989, 243, 1324)$,\adfsplit
$(1492, 501, 506, 1453)$,
$(1492, 509, 910, 1480)$,
$(1492, 517, 478, 1484)$,
$(1492, 637, 303, 1193)$,\adfsplit
$(1492, 753, 446, 1345)$,
$(1492, 529, 362, 1350)$,
$(1492, 933, 71, 1304)$,
$(1492, 705, 611, 1259)$,\adfsplit
$(1492, 721, 179, 1301)$,
$(1492, 745, 178, 1118)$,
$(1492, 949, 1058, 1341)$,
$(1492, 749, 94, 1372)$,\adfsplit
$(1492, 837, 1030, 1369)$,
$(1492, 1053, 559, 1321)$,
$(1492, 825, 631, 1248)$,
$(1492, 953, 486, 1323)$,\adfsplit
$(1492, 1025, 474, 1384)$,
$(1492, 1037, 734, 1363)$,
$(1492, 1041, 762, 1125)$,
$(1492, 1001, 782, 1469)$,\adfsplit
$(1492, 777, 766, 1169)$,
$(1492, 512, 426, 1252)$,
$(1492, 464, 335, 1238)$,
$(1492, 552, 903, 1152)$,\adfsplit
$(1492, 394, 738, 38)$,
$(1492, 50, 118, 906)$,
$(1492, 134, 166, 582)$,
$(1492, 150, 190, 542)$,\adfsplit
$(1492, 278, 927, 1184)$,
$(1492, 330, 358, 626)$,
$(1492, 2, 210, 490)$,
$(1492, 10, 399, 1194)$,\adfsplit
$(1492, 608, 670, 1222)$,
$(1492, 848, 1079, 1102)$,
$(1492, 640, 691, 170)$,
$(1492, 720, 187, 387)$,\adfsplit
$(1492, 518, 534, 623)$,
$(1492, 888, 891, 1346)$,
$(1492, 342, 143, 1235)$,
$(1492, 270, 671, 1218)$,\adfsplit
$(1492, 636, 7, 1270)$,
$(1492, 580, 294, 1150)$,
$(1492, 70, 895, 971)$,
$(1492, 586, 818, 199)$,\adfsplit
$(1492, 338, 430, 1089)$,
$(1492, 492, 214, 1422)$,
$(1492, 452, 750, 1188)$,
$(1492, 532, 306, 1138)$,\adfsplit
$(1492, 66, 250, 39)$,
$(1492, 716, 154, 1274)$,
$(1492, 684, 374, 1477)$,
$(1492, 596, 106, 1145)$,\adfsplit
$(1492, 764, 550, 1315)$,
$(1492, 264, 946, 1416)$,
$(1492, 202, 366, 1313)$,
$(1492, 186, 439, 1104)$,\adfsplit
$(1492, 530, 814, 1299)$,
$(1492, 1076, 655, 1362)$,
$(1492, 546, 599, 1383)$,
$(1492, 74, 371, 1011)$,\adfsplit
$(1492, 744, 406, 1158)$,
$(1492, 588, 783, 1415)$,
$(1492, 67, 311, 675)$,
$(1492, 772, 939, 1476)$,\adfsplit
$(1492, 660, 963, 1245)$,
$(1492, 540, 531, 1196)$,
$(1492, 628, 614, 1128)$,
$(1492, 748, 147, 1443)$,\adfsplit
$(1492, 864, 1067, 1366)$,
$(1492, 816, 574, 1371)$,
$(1492, 780, 63, 1326)$,
$(1492, 920, 942, 1174)$,\adfsplit
$(1492, 948, 355, 1377)$,
$(1492, 1000, 295, 1386)$,
$(1492, 904, 539, 1278)$,
$(1492, 1060, 79, 1432)$,\adfsplit
$(1492, 820, 299, 1155)$,
$(1492, 616, 846, 1438)$,
$(1492, 776, 1075, 1399)$,
$(1492, 700, 3, 1239)$,\adfsplit
$(1492, 678, 211, 1294)$,
$(1492, 1028, 787, 1097)$,
$(1492, 976, 770, 1376)$,
$(1492, 704, 723, 1427)$,\adfsplit
$(1492, 692, 1006, 1361)$,
$(1492, 884, 819, 1261)$,
$(1492, 1024, 347, 1402)$,
$(1492, 1068, 722, 1434)$,\adfsplit
$(1492, 936, 407, 1483)$,
$(1492, 1064, 771, 1473)$,
$(1492, 944, 555, 1253)$,
$(1492, 996, 843, 1436)$,\adfsplit
$(1492, 812, 607, 1381)$,
$(1492, 792, 751, 1355)$,
$(1492, 1052, 515, 1367)$,
$(1492, 307, 807, 1164)$,\adfsplit
$(1492, 1074, 995, 1250)$,
$(1492, 822, 827, 163)$,
$(1492, 867, 35, 403)$,
$(1492, 470, 755, 795)$,\adfsplit
$(1492, 778, 643, 1358)$,
$(1492, 54, 23, 1360)$,
$(1492, 590, 775, 1197)$,
$(1492, 386, 979, 1489)$,\adfsplit
$(1492, 247, 627, 1080)$,
$(1492, 346, 255, 1344)$,
$(1492, 915, 931, 107)$,
$(1492, 758, 43, 1262)$,\adfsplit
$(1492, 622, 331, 1320)$,
$(1492, 566, 899, 1424)$,
$(1492, 1078, 659, 1181)$,
$(1492, 958, 803, 1229)$,\adfsplit
$(1492, 815, 859, 1166)$,
$(1492, 934, 443, 1347)$,
$(1492, 962, 359, 1385)$,
$(1492, 82, 651, 1390)$,\adfsplit
$(1492, 970, 375, 1485)$,
$(1492, 434, 1051, 1452)$,
$(1492, 1050, 911, 1403)$,
$(1492, 475, 563, 27)$,\adfsplit
$(1492, 379, 839, 1289)$,
$(1492, 1026, 203, 1133)$,
$(1492, 1062, 227, 1216)$,
$(1492, 663, 955, 1265)$,\adfsplit
$(1492, 1014, 587, 1187)$,
$(1492, 674, 835, 1208)$,
$(1492, 558, 635, 1445)$,
$(1492, 415, 507, 1179)$,\adfsplit
$(1492, 954, 435, 1374)$,
$(1492, 978, 87, 1365)$,
$(1492, 1018, 779, 1423)$,
$(1492, 990, 483, 1096)$,\adfsplit
$(1492, 526, 743, 1081)$,
$(1492, 226, 603, 1433)$,
$(1492, 402, 579, 1357)$,
$(1492, 498, 1035, 1116)$,\adfsplit
$(1492, 302, 543, 1201)$,
$(1492, 918, 115, 1325)$,
$(298, 492, 817, 903)$,
$(116, 209, 447, 814)$,\adfsplit
$(219, 781, 804, 1010)$,
$(8, 78, 121, 863)$,
$(485, 558, 831, 908)$,
$(103, 564, 658, 845)$,\adfsplit
$(239, 948, 950, 1021)$,
$(218, 319, 436, 957)$,
$(167, 313, 616, 626)$,
$(224, 606, 647, 1045)$,\adfsplit
$(31, 526, 528, 1017)$,
$(436, 513, 527, 714)$,
$(105, 395, 428, 850)$,
$(73, 75, 526, 920)$,\adfsplit
$(195, 433, 610, 984)$,
$(457, 736, 822, 843)$,
$(247, 248, 533, 574)$,
$(221, 483, 486, 668)$,\adfsplit
$(387, 608, 634, 781)$,
$(109, 191, 454, 1028)$,
$(87, 437, 712, 830)$,
$(123, 721, 808, 978)$,\adfsplit
$(187, 488, 826, 857)$,
$(270, 581, 1040, 1047)$,
$(304, 426, 543, 985)$,
$(211, 833, 998, 1044)$,\adfsplit
$(54, 220, 337, 827)$,
$(143, 697, 732, 1018)$,
$(181, 256, 323, 590)$,
$(191, 250, 709, 752)$,\adfsplit
$(143, 590, 921, 952)$,
$(144, 369, 466, 731)$,
$(219, 245, 306, 508)$,
$(46, 149, 564, 999)$,\adfsplit
$(164, 210, 1001, 1063)$,
$(250, 463, 665, 840)$,
$(222, 355, 413, 764)$,
$(299, 724, 745, 1070)$,\adfsplit
$(28, 222, 351, 569)$,
$(113, 116, 534, 879)$,
$(174, 381, 955, 1000)$,
$(158, 353, 1024, 1063)$,\adfsplit
$(116, 211, 586, 837)$,
$(178, 248, 329, 603)$,
$(83, 286, 432, 885)$,
$(249, 682, 683, 956)$,\adfsplit
$(149, 463, 822, 976)$,
$(613, 678, 772, 843)$,
$(119, 261, 364, 846)$,
$(471, 542, 684, 925)$,\adfsplit
$(335, 445, 962, 1068)$,
$(260, 319, 357, 358)$,
$(180, 238, 401, 1003)$,
$(117, 275, 732, 838)$,\adfsplit
$(41, 231, 278, 288)$,
$(191, 242, 696, 849)$,
$(207, 269, 302, 492)$,
$(12, 449, 478, 895)$,\adfsplit
$(374, 456, 531, 665)$,
$(480, 737, 747, 830)$,
$(25, 815, 830, 868)$,
$(93, 264, 662, 1003)$,\adfsplit
$(125, 210, 259, 508)$,
$(175, 204, 494, 1077)$,
$(279, 430, 456, 1033)$,
$(495, 593, 732, 874)$,\adfsplit
$(142, 287, 584, 973)$,
$(392, 594, 675, 797)$,
$(172, 414, 743, 969)$,
$(209, 423, 758, 808)$,\adfsplit
$(76, 415, 482, 717)$,
$(81, 358, 684, 1043)$,
$(132, 405, 475, 698)$,
$(352, 397, 518, 987)$,\adfsplit
$(166, 839, 861, 1008)$,
$(364, 443, 805, 842)$,
$(64, 377, 734, 1047)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1491$,
$x \mapsto (x - 1491 + 2 j \adfmod{540}) + 1491$ for $x \ge 1491$,
$0 \le j < 270$.
\ADFvfyParStart{(2031, ((1071, 270, ((1080, 4), (240, 120), (171, 171), (540, 2)))), ((180, 6), (411, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 411^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,417,540}
\noindent{\boldmath $ 180^{6} 417^{1} 540^{1} $}~
With the point set $Z_{2037}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1496\}$, and
 $\{1497, 1498, \dots, 2036\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1497, 564, 565, 797)$,
$(1497, 628, 642, 1415)$,
$(1497, 808, 836, 1230)$,
$(1497, 184, 216, 992)$,\adfsplit
$(1497, 528, 566, 101)$,
$(1497, 872, 919, 683)$,
$(1497, 768, 819, 1222)$,
$(1497, 372, 425, 1254)$,\adfsplit
$(1497, 136, 207, 575)$,
$(1497, 20, 99, 1264)$,
$(1497, 80, 161, 1120)$,
$(1497, 296, 378, 1490)$,\adfsplit
$(1497, 640, 723, 1368)$,
$(1497, 28, 133, 1354)$,
$(1497, 820, 933, 1308)$,
$(1497, 748, 864, 1135)$,\adfsplit
$(1497, 940, 1068, 524)$,
$(1497, 160, 289, 1470)$,
$(1497, 1052, 102, 535)$,
$(1497, 148, 314, 582)$,\adfsplit
$(1497, 636, 813, 1485)$,
$(1497, 964, 63, 1320)$,
$(1497, 352, 547, 1147)$,
$(1497, 236, 433, 1418)$,\adfsplit
$(1497, 188, 405, 1142)$,
$(1497, 516, 736, 128)$,
$(1497, 720, 943, 387)$,
$(1497, 600, 826, 1461)$,\adfsplit
$(1497, 284, 513, 1238)$,
$(1497, 692, 929, 1173)$,
$(1497, 664, 911, 1289)$,
$(1497, 328, 581, 1405)$,\adfsplit
$(1497, 784, 1040, 360)$,
$(1497, 228, 488, 1164)$,
$(1497, 572, 840, 1085)$,
$(1497, 1076, 265, 1376)$,\adfsplit
$(1497, 932, 123, 1257)$,
$(1497, 568, 855, 1260)$,
$(1497, 64, 354, 1460)$,
$(1497, 776, 1067, 1410)$,\adfsplit
$(1497, 668, 984, 253)$,
$(1497, 208, 545, 1198)$,
$(1497, 440, 781, 1300)$,
$(1497, 704, 1050, 1372)$,\adfsplit
$(1497, 676, 1023, 1172)$,
$(1497, 44, 394, 1361)$,
$(1497, 616, 993, 1331)$,
$(1497, 104, 497, 1127)$,\adfsplit
$(1497, 48, 443, 1378)$,
$(1497, 356, 755, 1210)$,
$(1497, 268, 671, 1088)$,
$(1497, 880, 219, 1334)$,\adfsplit
$(1497, 204, 625, 1380)$,
$(1497, 536, 959, 1259)$,
$(1497, 464, 891, 1400)$,
$(1497, 324, 752, 1178)$,\adfsplit
$(1497, 392, 849, 1224)$,
$(1497, 492, 951, 1381)$,
$(1497, 108, 574, 1287)$,
$(1497, 724, 120, 1153)$,\adfsplit
$(1497, 364, 851, 1465)$,
$(1497, 816, 225, 1413)$,
$(1497, 960, 375, 1396)$,
$(1497, 920, 337, 705)$,\adfsplit
$(1497, 112, 649, 1401)$,
$(1497, 580, 42, 1489)$,
$(1497, 368, 915, 1124)$,
$(1497, 796, 266, 1492)$,\adfsplit
$(1497, 76, 641, 1370)$,
$(1497, 144, 717, 1435)$,
$(1497, 288, 863, 1087)$,
$(1497, 1008, 523, 945)$,\adfsplit
$(1497, 652, 169, 1256)$,
$(1497, 264, 862, 1104)$,
$(1497, 824, 343, 1286)$,
$(1497, 1056, 577, 1352)$,\adfsplit
$(1497, 1060, 590, 1249)$,
$(1497, 244, 858, 981)$,
$(1497, 900, 435, 1218)$,
$(1497, 4, 627, 1276)$,\adfsplit
$(1497, 868, 413, 1494)$,
$(1497, 448, 2, 1143)$,
$(1497, 424, 7, 1317)$,
$(1497, 828, 415, 1313)$,\adfsplit
$(1497, 248, 923, 1244)$,
$(1497, 860, 473, 1208)$,
$(1497, 544, 159, 1158)$,
$(1497, 176, 875, 1122)$,\adfsplit
$(1497, 856, 477, 1408)$,
$(1497, 804, 427, 1480)$,
$(1497, 688, 319, 1132)$,
$(1497, 648, 313, 1117)$,\adfsplit
$(1497, 1064, 730, 1268)$,
$(1497, 556, 229, 1379)$,
$(1497, 608, 285, 1338)$,
$(1497, 60, 827, 1165)$,\adfsplit
$(1497, 468, 167, 1113)$,
$(1497, 1012, 735, 1466)$,
$(1497, 156, 971, 1477)$,
$(1497, 976, 714, 1247)$,\adfsplit
$(1497, 340, 93, 1459)$,
$(1497, 164, 999, 1445)$,
$(1497, 532, 291, 1294)$,
$(1497, 904, 667, 1342)$,\adfsplit
$(1497, 280, 47, 1409)$,
$(1497, 908, 689, 1482)$,
$(1497, 508, 301, 1215)$,
$(1497, 332, 131, 1326)$,\adfsplit
$(1497, 84, 969, 1351)$,
$(1497, 844, 651, 1328)$,
$(1497, 764, 585, 1422)$,
$(1497, 756, 589, 1430)$,\adfsplit
$(1497, 276, 110, 1089)$,
$(1497, 172, 9, 1367)$,
$(1497, 1020, 865, 1229)$,
$(1497, 68, 1011, 1486)$,\adfsplit
$(1497, 968, 839, 1359)$,
$(1497, 388, 261, 1269)$,
$(1497, 444, 355, 1491)$,
$(1497, 988, 909, 1290)$,\adfsplit
$(1497, 256, 218, 1097)$,
$(1497, 888, 853, 1387)$,
$(1497, 1016, 995, 1476)$,
$(1497, 404, 385, 1118)$,\adfsplit
$(1497, 40, 23, 1146)$,
$(1497, 892, 879, 1369)$,
$(1497, 24, 13, 1397)$,
$(1497, 380, 373, 1403)$,\adfsplit
$(1497, 560, 559, 1456)$,
$(1497, 757, 761, 1126)$,
$(1497, 193, 201, 257)$,
$(1497, 345, 361, 449)$,\adfsplit
$(1497, 65, 82, 50)$,
$(1497, 733, 765, 509)$,
$(1497, 1025, 1059, 1475)$,
$(1497, 801, 850, 1001)$,\adfsplit
$(1497, 165, 217, 1092)$,
$(1497, 305, 362, 1349)$,
$(1497, 1073, 61, 1248)$,
$(1497, 773, 843, 397)$,\adfsplit
$(1497, 309, 382, 1478)$,
$(1497, 5, 97, 1200)$,
$(1497, 973, 1071, 1183)$,
$(1497, 885, 997, 221)$,\adfsplit
$(1497, 369, 502, 1350)$,
$(1497, 941, 1077, 541)$,
$(1497, 461, 610, 867)$,
$(1497, 1069, 143, 1140)$,\adfsplit
$(1497, 697, 857, 105)$,
$(1497, 645, 814, 1214)$,
$(1497, 245, 421, 1053)$,
$(1497, 57, 234, 1447)$,\adfsplit
$(1497, 889, 45, 1171)$,
$(1497, 897, 58, 1363)$,
$(1497, 69, 317, 810)$,
$(1497, 557, 806, 1336)$,\adfsplit
$(1497, 657, 907, 1471)$,
$(1497, 381, 646, 1)$,
$(1497, 137, 423, 1139)$,
$(1497, 821, 31, 166)$,\adfsplit
$(1497, 417, 725, 1209)$,
$(1497, 249, 563, 1250)$,
$(1497, 877, 119, 1386)$,
$(1497, 437, 782, 1341)$,\adfsplit
$(1497, 325, 681, 1302)$,
$(1497, 149, 511, 1115)$,
$(1497, 653, 1045, 542)$,
$(1497, 485, 895, 1344)$,\adfsplit
$(1497, 785, 127, 1280)$,
$(1497, 729, 90, 1374)$,
$(1497, 977, 351, 1228)$,
$(1497, 1021, 401, 1150)$,\adfsplit
$(1497, 441, 902, 1278)$,
$(1497, 769, 158, 323)$,
$(1497, 677, 91, 1151)$,
$(1497, 553, 1054, 1424)$,\adfsplit
$(1497, 661, 107, 1284)$,
$(1497, 453, 982, 1407)$,
$(1497, 1057, 507, 1109)$,
$(1497, 121, 654, 1177)$,\adfsplit
$(1497, 481, 1018, 1454)$,
$(1497, 517, 1066, 1298)$,
$(1497, 937, 411, 1232)$,
$(1497, 89, 662, 1330)$,\adfsplit
$(1497, 205, 786, 1469)$,
$(1497, 665, 199, 1207)$,
$(1497, 741, 283, 1417)$,
$(1497, 429, 1075, 1433)$,\adfsplit
$(1497, 753, 322, 1163)$,
$(1497, 357, 1014, 1340)$,
$(1497, 73, 734, 1473)$,
$(1497, 809, 406, 1237)$,\adfsplit
$(1497, 125, 807, 1346)$,
$(1497, 549, 154, 1121)$,
$(1497, 793, 402, 1138)$,
$(1497, 713, 326, 1131)$,\adfsplit
$(1497, 525, 142, 1235)$,
$(1497, 617, 238, 1448)$,
$(1497, 197, 906, 1149)$,
$(1497, 465, 95, 1195)$,\adfsplit
$(1497, 281, 1003, 1091)$,
$(1497, 749, 403, 1261)$,
$(1497, 1029, 698, 1155)$,
$(1497, 37, 795, 1468)$,\adfsplit
$(1497, 693, 379, 1188)$,
$(1497, 917, 614, 1425)$,
$(1497, 537, 246, 1311)$,
$(1497, 529, 262, 1495)$,\adfsplit
$(1497, 1033, 771, 1299)$,
$(1497, 721, 471, 1442)$,
$(1497, 297, 94, 1479)$,
$(1497, 829, 670, 1398)$,\adfsplit
$(1497, 237, 115, 1129)$,
$(1497, 1037, 931, 1496)$,
$(1497, 913, 822, 1112)$,
$(1497, 273, 186, 227)$,\adfsplit
$(1497, 673, 622, 1145)$,
$(1497, 41, 1074, 1090)$,
$(1497, 1041, 1007, 1322)$,
$(1497, 21, 1070, 1186)$,\adfsplit
$(1497, 745, 718, 1487)$,
$(1497, 1017, 991, 1375)$,
$(1497, 277, 254, 1288)$,
$(1497, 182, 222, 430)$,\adfsplit
$(1497, 914, 963, 1395)$,
$(1497, 18, 75, 1439)$,
$(1497, 410, 475, 1411)$,
$(1497, 470, 538, 1182)$,\adfsplit
$(1497, 1034, 35, 1388)$,
$(1497, 210, 295, 634)$,
$(1497, 570, 674, 1063)$,
$(1497, 334, 463, 1255)$,\adfsplit
$(1497, 498, 631, 1464)$,
$(1497, 838, 978, 1253)$,
$(1497, 898, 1047, 1481)$,
$(1497, 34, 187, 894)$,\adfsplit
$(1497, 958, 51, 859)$,
$(1497, 554, 751, 1272)$,
$(1497, 954, 74, 442)$,
$(1497, 1058, 190, 1243)$,\adfsplit
$(1497, 350, 594, 1246)$,
$(1497, 638, 899, 1285)$,
$(1497, 1006, 191, 1437)$,
$(1497, 86, 358, 846)$,\adfsplit
$(1497, 1002, 202, 518)$,
$(1497, 758, 1043, 1355)$,
$(1497, 214, 519, 1427)$,
$(1497, 842, 87, 1202)$,\adfsplit
$(1497, 62, 390, 742)$,
$(1497, 1026, 279, 578)$,
$(1497, 318, 659, 1136)$,
$(1497, 454, 799, 1160)$,\adfsplit
$(1497, 790, 103, 1384)$,
$(1497, 522, 926, 1273)$,
$(1497, 886, 251, 1179)$,
$(1497, 310, 767, 1093)$,\adfsplit
$(1497, 1078, 458, 1315)$,
$(1497, 910, 327, 1321)$,
$(1497, 794, 215, 1086)$,
$(1497, 178, 687, 1357)$,\adfsplit
$(1497, 1062, 543, 1185)$,
$(1497, 146, 715, 1240)$,
$(1497, 938, 455, 1291)$,
$(1497, 346, 987, 1144)$,\adfsplit
$(1497, 330, 979, 1095)$,
$(1497, 710, 287, 615)$,
$(1497, 930, 539, 1180)$,
$(1497, 6, 699, 955)$,\adfsplit
$(1497, 974, 643, 1094)$,
$(1497, 226, 1035, 1293)$,
$(1497, 818, 579, 1329)$,
$(1497, 774, 551, 1453)$,\adfsplit
$(1497, 946, 727, 1450)$,
$(1497, 478, 267, 1455)$,
$(1497, 986, 783, 1391)$,
$(1497, 558, 367, 1305)$,\adfsplit
$(1497, 630, 459, 1242)$,
$(1497, 302, 147, 1203)$,
$(1497, 206, 55, 1194)$,
$(1497, 474, 359, 1227)$,\adfsplit
$(1497, 482, 395, 1423)$,
$(1497, 878, 835, 1190)$,
$(1497, 778, 739, 1130)$,
$(1497, 690, 675, 1156)$,\adfsplit
$(1497, 599, 603, 1258)$,
$(1497, 243, 259, 431)$,
$(1497, 791, 831, 487)$,
$(1497, 515, 567, 1262)$,\adfsplit
$(1497, 1051, 27, 347)$,
$(1497, 711, 787, 1231)$,
$(1497, 19, 171, 371)$,
$(1497, 311, 531, 1184)$,\adfsplit
$(1497, 555, 983, 1157)$,
$(1497, 111, 587, 1170)$,
$(1497, 179, 679, 1263)$,
$(1497, 3, 263, 1134)$,\adfsplit
$(1497, 25, 269, 1205)$,
$(1497, 17, 30, 1310)$,
$(1497, 52, 353, 1292)$,
$(1497, 49, 647, 1251)$,\adfsplit
$(1497, 14, 527, 1265)$,
$(1497, 36, 569, 1123)$,
$(1497, 100, 365, 1141)$,
$(1497, 81, 866, 1193)$,\adfsplit
$(1497, 11, 79, 1191)$,
$(1497, 33, 754, 1152)$,
$(1497, 88, 777, 925)$,
$(1497, 22, 975, 1167)$,\adfsplit
$(1497, 124, 1055, 1233)$,
$(1497, 56, 71, 247)$,
$(1497, 39, 223, 695)$,
$(1497, 53, 489, 1309)$,\adfsplit
$(1497, 70, 815, 1189)$,
$(1497, 10, 447, 691)$,
$(1497, 67, 155, 939)$,
$(1497, 0, 619, 1133)$,\adfsplit
$(1497, 26, 743, 967)$,
$(1497, 15, 163, 1100)$,
$(1497, 153, 678, 1220)$,
$(1497, 183, 203, 43)$,\adfsplit
$(1497, 162, 571, 1335)$,
$(1497, 16, 738, 1275)$,
$(1497, 109, 290, 1005)$,
$(1497, 132, 611, 837)$,\adfsplit
$(1497, 141, 293, 637)$,
$(1497, 168, 605, 957)$,
$(1497, 181, 927, 962)$,
$(1497, 85, 479, 1446)$,\adfsplit
$(1497, 117, 583, 114)$,
$(1497, 96, 476, 949)$,
$(1497, 196, 336, 845)$,
$(1497, 192, 737, 1206)$,\adfsplit
$(1497, 129, 139, 59)$,
$(1497, 138, 151, 419)$,
$(1497, 92, 510, 817)$,
$(1497, 145, 597, 1217)$,\adfsplit
$(1497, 177, 445, 1110)$,
$(1497, 113, 333, 1226)$,
$(1497, 185, 175, 1383)$,
$(1497, 77, 763, 1339)$,\adfsplit
$(1497, 116, 881, 1083)$,
$(1497, 321, 655, 1297)$,
$(1497, 8, 72, 779)$,
$(1497, 157, 591, 1457)$,\adfsplit
$(1497, 189, 451, 1137)$,
$(1497, 252, 391, 706)$,
$(1497, 180, 921, 1314)$,
$(1497, 240, 669, 890)$,\adfsplit
$(1497, 212, 329, 1108)$,
$(1497, 452, 707, 1098)$,
$(1497, 348, 393, 260)$,
$(1497, 232, 483, 512)$,\adfsplit
$(1497, 272, 663, 772)$,
$(1497, 292, 533, 1348)$,
$(1497, 312, 320, 832)$,
$(1497, 220, 331, 1356)$,\adfsplit
$(1497, 416, 472, 792)$,
$(1497, 300, 316, 140)$,
$(1497, 152, 496, 942)$,
$(1497, 400, 548, 1241)$,\adfsplit
$(1497, 948, 1039, 1082)$,
$(1497, 500, 1013, 1467)$,
$(1497, 224, 501, 1252)$,
$(1497, 12, 629, 1404)$,\adfsplit
$(1497, 213, 374, 1168)$,
$(1497, 200, 304, 696)$,
$(1497, 376, 428, 780)$,
$(1497, 520, 173, 1125)$,\adfsplit
$(1497, 344, 342, 1270)$,
$(1497, 209, 418, 1169)$,
$(1497, 32, 1038, 1267)$,
$(1497, 484, 552, 1114)$,\adfsplit
$(1497, 396, 805, 1219)$,
$(1497, 54, 595, 1099)$,
$(1497, 592, 747, 854)$,
$(1497, 389, 834, 1174)$,\adfsplit
$(1497, 29, 457, 1166)$,
$(1497, 504, 233, 1360)$,
$(1497, 480, 789, 1353)$,
$(1497, 384, 953, 1225)$,\adfsplit
$(1497, 412, 936, 1307)$,
$(1497, 596, 719, 1402)$,
$(1497, 432, 436, 620)$,
$(1497, 456, 985, 1154)$,\adfsplit
$(1497, 420, 825, 1431)$,
$(1497, 241, 446, 1373)$,
$(1497, 408, 250, 1106)$,
$(1497, 1028, 1072, 1295)$,\adfsplit
$(1497, 460, 961, 1116)$,
$(1497, 656, 83, 1274)$,
$(1497, 712, 349, 1432)$,
$(1497, 660, 469, 1201)$,\adfsplit
$(1497, 952, 399, 1306)$,
$(1497, 409, 626, 1394)$,
$(1497, 308, 833, 1364)$,
$(1497, 709, 922, 1483)$,\adfsplit
$(1497, 377, 606, 1111)$,
$(1497, 341, 211, 1162)$,
$(1497, 632, 934, 1303)$,
$(1497, 584, 135, 1213)$,\adfsplit
$(1497, 876, 935, 1327)$,
$(1497, 540, 896, 1101)$,
$(1497, 604, 703, 1337)$,
$(1497, 848, 874, 1316)$,\adfsplit
$(1497, 924, 286, 1333)$,
$(1497, 800, 775, 1440)$,
$(1497, 716, 495, 1389)$,
$(1497, 644, 731, 1443)$,\adfsplit
$(1497, 576, 916, 1312)$,
$(1497, 612, 307, 1428)$,
$(1497, 588, 231, 1421)$,
$(1497, 996, 1031, 1283)$,\adfsplit
$(1497, 744, 980, 1279)$,
$(1497, 1049, 195, 1159)$,
$(1497, 573, 618, 1441)$,
$(1497, 672, 491, 1474)$,\adfsplit
$(1497, 1048, 122, 1323)$,
$(1497, 505, 506, 1211)$,
$(1497, 1044, 466, 1277)$,
$(1497, 708, 1000, 1119)$,\adfsplit
$(1497, 884, 282, 1128)$,
$(1497, 760, 972, 1199)$,
$(1497, 989, 242, 1319)$,
$(1497, 633, 1022, 1451)$,\adfsplit
$(1497, 1036, 170, 1304)$,
$(1497, 609, 258, 1365)$,
$(1497, 788, 118, 1462)$,
$(1497, 624, 303, 1399)$,\adfsplit
$(1497, 728, 901, 1377)$,
$(1497, 274, 271, 1081)$,
$(1497, 928, 965, 1148)$,
$(1497, 732, 561, 1452)$,\adfsplit
$(1497, 685, 278, 1419)$,
$(1497, 521, 586, 1318)$,
$(1497, 370, 462, 1221)$,
$(1497, 852, 493, 1382)$,\adfsplit
$(1497, 680, 550, 1472)$,
$(1497, 601, 526, 1449)$,
$(1497, 1065, 802, 1429)$,
$(1497, 1004, 870, 1223)$,\adfsplit
$(1497, 726, 759, 1103)$,
$(1497, 1032, 766, 1371)$,
$(1497, 414, 514, 1266)$,
$(1497, 956, 450, 1296)$,\adfsplit
$(1497, 1024, 871, 1345)$,
$(1497, 812, 798, 1444)$,
$(1497, 905, 762, 1412)$,
$(1497, 1061, 490, 1324)$,\adfsplit
$(1497, 700, 294, 1458)$,
$(1497, 944, 861, 1204)$,
$(1497, 1009, 486, 1426)$,
$(1497, 593, 398, 1484)$,\adfsplit
$(1497, 740, 366, 1325)$,
$(1497, 912, 602, 1080)$,
$(1497, 701, 230, 1187)$,
$(1497, 621, 990, 1161)$,\adfsplit
$(1497, 869, 702, 1438)$,
$(1497, 893, 198, 1416)$,
$(1497, 684, 635, 1414)$,
$(1497, 873, 694, 1197)$,\adfsplit
$(1497, 841, 598, 1362)$,
$(1497, 613, 722, 1488)$,
$(1497, 38, 439, 1332)$,
$(1497, 546, 1079, 1434)$,\adfsplit
$(1497, 494, 882, 1105)$,
$(1497, 386, 407, 1176)$,
$(1497, 1030, 66, 1181)$,
$(1497, 426, 686, 1245)$,\adfsplit
$(1497, 1046, 383, 1366)$,
$(1497, 998, 467, 1343)$,
$(1497, 534, 623, 1234)$,
$(1497, 918, 235, 1406)$,\adfsplit
$(1497, 666, 830, 106)$,
$(1497, 434, 847, 1216)$,
$(1497, 994, 1010, 306)$,
$(1497, 682, 78, 1271)$,\adfsplit
$(1497, 270, 947, 1390)$,
$(1497, 299, 607, 1301)$,
$(1497, 98, 811, 1175)$,
$(1497, 650, 887, 1096)$,\adfsplit
$(1497, 338, 255, 1385)$,
$(1497, 639, 1019, 1212)$,
$(1497, 966, 1027, 1420)$,
$(1497, 126, 903, 1493)$,\adfsplit
$(1497, 530, 883, 1347)$,
$(1497, 746, 335, 1436)$,
$(1497, 658, 363, 1392)$,
$(1497, 770, 315, 1192)$,\adfsplit
$(1497, 438, 239, 1236)$,
$(1497, 750, 194, 1282)$,
$(1497, 46, 339, 1358)$,
$(1497, 150, 823, 1393)$,\adfsplit
$(1497, 134, 275, 1281)$,
$(1497, 1042, 1015, 1107)$,
$(1497, 130, 422, 1239)$,
$(1497, 562, 503, 1196)$,\adfsplit
$(1497, 950, 298, 1102)$,
$(1497, 174, 803, 1463)$,
$(1497, 970, 499, 1084)$,
$(1498, 888, 893, 1207)$,\adfsplit
$(1498, 264, 275, 1282)$,
$(1498, 20, 37, 1275)$,
$(1498, 568, 588, 740)$,
$(1498, 672, 694, 1339)$,\adfsplit
$(1498, 896, 925, 1310)$,
$(1498, 424, 463, 1309)$,
$(1498, 348, 388, 920)$,
$(1498, 548, 589, 1390)$,\adfsplit
$(1498, 712, 770, 1383)$,
$(1498, 496, 557, 1245)$,
$(1498, 524, 591, 1109)$,
$(1498, 476, 545, 1285)$,\adfsplit
$(1498, 904, 978, 1344)$,
$(1498, 728, 804, 31)$,
$(1498, 972, 1052, 778)$,
$(1498, 560, 645, 1256)$,\adfsplit
$(1498, 692, 784, 1299)$,
$(1498, 1032, 50, 113)$,
$(1498, 660, 760, 1216)$,
$(1498, 328, 431, 1484)$,\adfsplit
$(1498, 968, 0, 821)$,
$(1498, 244, 375, 1426)$,
$(1498, 28, 163, 1419)$,
$(1498, 928, 1071, 1365)$,\adfsplit
$(1498, 1016, 82, 1276)$,
$(1498, 916, 1063, 519)$,
$(1498, 248, 399, 1201)$,
$(1498, 68, 221, 268)$,\adfsplit
$(1498, 428, 585, 1272)$,
$(1498, 580, 739, 1286)$,
$(1498, 796, 959, 1152)$,
$(1498, 460, 624, 1177)$,\adfsplit
$(1498, 860, 1025, 1481)$,
$(1498, 996, 86, 1346)$,
$(1498, 520, 695, 1151)$,
$(1498, 212, 401, 1317)$,\adfsplit
$(1498, 780, 979, 261)$,
$(1498, 412, 623, 168)$,
$(1498, 156, 374, 1259)$,
$(1498, 764, 988, 135)$,\adfsplit
$(1498, 444, 669, 1393)$,
$(1498, 872, 40, 489)$,
$(1498, 892, 73, 390)$,
$(1498, 512, 787, 1123)$,\adfsplit
$(1498, 280, 561, 1450)$,
$(1498, 84, 368, 1302)$,
$(1498, 80, 365, 1102)$,
$(1498, 308, 604, 965)$,\adfsplit
$(1498, 436, 735, 1193)$,
$(1498, 320, 625, 1290)$,
$(1498, 900, 131, 313)$,
$(1498, 912, 157, 1437)$,\adfsplit
$(1498, 16, 347, 1265)$,
$(1498, 708, 1040, 1160)$,
$(1498, 964, 219, 332)$,
$(1498, 880, 143, 392)$,\adfsplit
$(1498, 324, 675, 1394)$,
$(1498, 852, 129, 1439)$,
$(1498, 816, 98, 1173)$,
$(1498, 1072, 355, 1429)$,\adfsplit
$(1498, 256, 620, 1250)$,
$(1498, 88, 453, 1116)$,
$(1498, 576, 943, 1168)$,
$(1498, 132, 500, 1003)$,\adfsplit
$(1498, 832, 122, 282)$,
$(1498, 848, 141, 1434)$,
$(1498, 612, 991, 1407)$,
$(1498, 236, 617, 1388)$,\adfsplit
$(1498, 488, 875, 949)$,
$(1498, 984, 293, 1423)$,
$(1498, 592, 990, 93)$,
$(1498, 492, 899, 1447)$,\adfsplit
$(1498, 980, 312, 1131)$,
$(1498, 276, 689, 1213)$,
$(1498, 1000, 335, 1454)$,
$(1498, 1068, 405, 1220)$,\adfsplit
$(1498, 656, 1078, 1471)$,
$(1498, 976, 321, 1191)$,
$(1498, 112, 542, 1061)$,
$(1498, 108, 544, 1115)$,\adfsplit
$(1498, 92, 537, 1436)$,
$(1498, 64, 516, 985)$,
$(1498, 600, 1058, 1457)$,
$(1498, 260, 727, 1425)$,\adfsplit
$(1498, 504, 975, 1226)$,
$(1498, 704, 109, 1254)$,
$(1498, 448, 939, 1350)$,
$(1498, 32, 531, 1363)$,\adfsplit
$(1498, 344, 863, 1451)$,
$(1498, 812, 253, 1176)$,
$(1498, 356, 879, 187)$,
$(1498, 652, 103, 1441)$,\adfsplit
$(1498, 736, 191, 315)$,
$(1498, 480, 1019, 1488)$,
$(1498, 288, 837, 1420)$,
$(1498, 116, 682, 1446)$,\adfsplit
$(1498, 668, 173, 1385)$,
$(1498, 44, 630, 1100)$,
$(1498, 296, 903, 1200)$,
$(1498, 1048, 581, 1145)$,\adfsplit
$(1498, 676, 217, 330)$,
$(1498, 944, 491, 1478)$,
$(1498, 456, 15, 1487)$,
$(1498, 372, 1015, 1479)$,\adfsplit
$(1498, 552, 118, 1086)$,
$(1498, 776, 373, 1294)$,
$(1498, 12, 699, 1483)$,
$(1498, 160, 870, 1219)$,\adfsplit
$(1498, 744, 383, 1336)$,
$(1498, 300, 1029, 1227)$,
$(1498, 700, 350, 1144)$,
$(1498, 216, 951, 1105)$,\adfsplit
$(1498, 120, 862, 1183)$,
$(1498, 316, 1065, 1315)$,
$(1498, 1004, 701, 1329)$,
$(1498, 884, 586, 1248)$,\adfsplit
$(1498, 72, 867, 1308)$,
$(1498, 584, 303, 1190)$,
$(1498, 572, 297, 1347)$,
$(1498, 440, 186, 1189)$,\adfsplit
$(1498, 820, 569, 1137)$,
$(1498, 396, 170, 1261)$,
$(1498, 696, 473, 1335)$,
$(1498, 220, 9, 1129)$,\adfsplit
$(1498, 180, 1055, 1171)$,
$(1498, 384, 181, 1271)$,
$(1498, 164, 1059, 1228)$,
$(1498, 808, 631, 1223)$,\adfsplit
$(1498, 752, 601, 1161)$,
$(1498, 952, 810, 1092)$,
$(1498, 336, 197, 1094)$,
$(1498, 792, 657, 1304)$,\adfsplit
$(1498, 192, 67, 1253)$,
$(1498, 1076, 958, 1291)$,
$(1498, 232, 115, 1089)$,
$(1498, 404, 289, 1300)$,\adfsplit
$(1498, 844, 737, 1411)$,
$(1498, 1056, 950, 1314)$,
$(1498, 468, 363, 1416)$,
$(1498, 716, 613, 1463)$,\adfsplit
$(1498, 772, 687, 1340)$,
$(1498, 188, 107, 1449)$,
$(1498, 144, 71, 1287)$,
$(1498, 664, 594, 1311)$,\adfsplit
$(1498, 56, 3, 1373)$,
$(1498, 1020, 970, 1270)$,
$(1498, 184, 147, 1214)$,
$(1498, 632, 598, 1442)$,\adfsplit
$(1498, 1028, 997, 1395)$,
$(1498, 824, 801, 1366)$,
$(1498, 528, 513, 1392)$,
$(1498, 464, 461, 1277)$,\adfsplit
$(1498, 377, 382, 966)$,
$(1498, 829, 838, 1113)$,
$(1498, 45, 78, 1233)$,
$(1498, 13, 54, 1480)$,\adfsplit
$(1498, 349, 393, 953)$,
$(1498, 1077, 66, 1292)$,
$(1498, 817, 894, 1165)$,
$(1498, 697, 777, 905)$,\adfsplit
$(1498, 1033, 47, 1247)$,
$(1498, 337, 437, 1263)$,
$(1498, 573, 678, 1138)$,
$(1498, 229, 345, 1264)$,\adfsplit
$(1498, 1057, 99, 1243)$,
$(1498, 945, 2, 1445)$,
$(1498, 301, 441, 1066)$,
$(1498, 245, 387, 1090)$,\adfsplit
$(1498, 653, 799, 526)$,
$(1498, 305, 458, 1234)$,
$(1498, 841, 1005, 185)$,
$(1498, 241, 406, 1399)$,\adfsplit
$(1498, 729, 901, 1101)$,
$(1498, 433, 621, 1167)$,
$(1498, 361, 555, 1361)$,
$(1498, 897, 18, 1443)$,\adfsplit
$(1498, 517, 719, 1153)$,
$(1498, 5, 211, 1154)$,
$(1498, 105, 317, 637)$,
$(1498, 981, 119, 457)$,\adfsplit
$(1498, 397, 639, 1099)$,
$(1498, 661, 930, 1244)$,
$(1498, 721, 998, 1147)$,
$(1498, 41, 326, 1400)$,\adfsplit
$(1498, 913, 149, 1242)$,
$(1498, 533, 907, 1333)$,
$(1498, 177, 565, 1096)$,
$(1498, 693, 17, 1312)$,\adfsplit
$(1498, 369, 786, 1179)$,
$(1498, 265, 683, 1415)$,
$(1498, 761, 102, 574)$,
$(1498, 465, 914, 1326)$,\adfsplit
$(1498, 577, 1034, 1140)$,
$(1498, 1073, 474, 1018)$,
$(1498, 281, 763, 1146)$,
$(1498, 757, 179, 543)$,\adfsplit
$(1498, 541, 1049, 1133)$,
$(1498, 161, 723, 1158)$,
$(1498, 145, 711, 1444)$,
$(1498, 77, 663, 1224)$,\adfsplit
$(1498, 1037, 558, 1440)$,
$(1498, 789, 311, 1241)$,
$(1498, 889, 422, 1337)$,
$(1498, 325, 946, 1465)$,\adfsplit
$(1498, 781, 327, 722)$,
$(1498, 749, 306, 1474)$,
$(1498, 957, 518, 1369)$,
$(1498, 605, 230, 1081)$,\adfsplit
$(1498, 493, 130, 1157)$,
$(1498, 713, 370, 1283)$,
$(1498, 21, 775, 1490)$,
$(1498, 1053, 742, 1410)$,\adfsplit
$(1498, 593, 307, 1372)$,
$(1498, 549, 266, 1491)$,
$(1498, 765, 487, 1225)$,
$(1498, 169, 983, 1323)$,\adfsplit
$(1498, 1045, 806, 1356)$,
$(1498, 525, 290, 1378)$,
$(1498, 449, 222, 1342)$,
$(1498, 673, 466, 1289)$,\adfsplit
$(1498, 353, 154, 1313)$,
$(1498, 521, 331, 1267)$,
$(1498, 233, 63, 1461)$,
$(1498, 477, 319, 1296)$,\adfsplit
$(1498, 153, 7, 1492)$,
$(1498, 1001, 866, 1389)$,
$(1498, 333, 202, 1124)$,
$(1498, 485, 367, 1307)$,\adfsplit
$(1498, 1041, 942, 1428)$,
$(1498, 165, 70, 1098)$,
$(1498, 917, 823, 1273)$,
$(1498, 341, 270, 1084)$,\adfsplit
$(1498, 1013, 974, 1280)$,
$(1498, 505, 470, 1421)$,
$(1498, 929, 918, 1130)$,
$(1498, 438, 439, 1338)$,\adfsplit
$(1498, 482, 486, 790)$,
$(1498, 738, 747, 1132)$,
$(1498, 494, 514, 1110)$,
$(1498, 418, 446, 1188)$,\adfsplit
$(1498, 1070, 27, 1097)$,
$(1498, 662, 706, 1085)$,
$(1498, 538, 590, 174)$,
$(1498, 38, 91, 1348)$,\adfsplit
$(1498, 658, 714, 794)$,
$(1498, 182, 246, 359)$,
$(1498, 858, 931, 1430)$,
$(1498, 162, 250, 371)$,\adfsplit
$(1498, 126, 223, 1121)$,
$(1498, 314, 415, 1408)$,
$(1498, 410, 522, 226)$,
$(1498, 622, 746, 271)$,\adfsplit
$(1498, 214, 342, 626)$,
$(1498, 530, 667, 1172)$,
$(1498, 934, 1079, 1431)$,
$(1498, 666, 814, 1046)$,\adfsplit
$(1498, 110, 291, 1211)$,
$(1498, 262, 450, 1134)$,
$(1498, 478, 674, 1238)$,
$(1498, 426, 627, 1376)$,\adfsplit
$(1498, 338, 559, 1482)$,
$(1498, 982, 127, 1318)$,
$(1498, 922, 75, 1255)$,
$(1498, 1062, 283, 1459)$,\adfsplit
$(1498, 158, 467, 1209)$,
$(1498, 698, 1047, 1136)$,
$(1498, 654, 1023, 1180)$,
$(1498, 378, 755, 1353)$,\adfsplit
$(1498, 650, 6, 1229)$,
$(1498, 394, 883, 1485)$,
$(1498, 874, 323, 1404)$,
$(1498, 554, 19, 1387)$,\adfsplit
$(1498, 114, 707, 1360)$,
$(1498, 906, 547, 1432)$,
$(1498, 398, 55, 1467)$,
$(1498, 138, 891, 1141)$,\adfsplit
$(1498, 62, 831, 1106)$,
$(1498, 830, 523, 1352)$,
$(1498, 750, 483, 1083)$,
$(1498, 298, 83, 1088)$,\adfsplit
$(1498, 686, 479, 1397)$,
$(1498, 754, 575, 1235)$,
$(1498, 42, 955, 1351)$,
$(1498, 954, 811, 1279)$,\adfsplit
$(1498, 234, 111, 1127)$,
$(1498, 454, 403, 1251)$,
$(1498, 46, 35, 1370)$,
$(1498, 643, 651, 59)$,\adfsplit
$(1498, 819, 851, 535)$,
$(1498, 515, 579, 1027)$,
$(1498, 471, 563, 1150)$,
$(1498, 407, 511, 279)$,\adfsplit
$(1498, 539, 703, 1155)$,
$(1498, 11, 207, 1178)$,
$(1498, 999, 167, 607)$,
$(1498, 87, 419, 1148)$,\adfsplit
$(1498, 923, 247, 1117)$,
$(1498, 159, 571, 1205)$,
$(1498, 1051, 503, 1149)$,
$(1498, 104, 210, 1237)$,\adfsplit
$(1498, 48, 322, 1278)$,
$(1498, 8, 690, 1269)$,
$(1498, 136, 90, 1210)$,
$(1498, 4, 128, 1258)$,\adfsplit
$(1498, 58, 595, 1249)$,
$(1498, 117, 146, 1208)$,
$(1498, 36, 898, 1260)$,
$(1498, 43, 255, 1182)$,\adfsplit
$(1498, 52, 294, 1143)$,
$(1498, 61, 190, 1139)$,
$(1498, 81, 743, 1293)$,
$(1498, 24, 57, 797)$,\adfsplit
$(1498, 10, 462, 1170)$,
$(1498, 26, 679, 1104)$,
$(1498, 360, 379, 267)$,
$(1498, 29, 807, 1222)$,\adfsplit
$(1498, 100, 269, 1069)$,
$(1498, 25, 65, 633)$,
$(1498, 49, 381, 878)$,
$(1498, 101, 385, 681)$,\adfsplit
$(1498, 69, 97, 509)$,
$(1498, 53, 249, 1135)$,
$(1498, 60, 445, 1391)$,
$(1498, 133, 497, 1156)$,\adfsplit
$(1498, 33, 362, 649)$,
$(1498, 224, 125, 1185)$,
$(1498, 152, 277, 1305)$,
$(1498, 148, 380, 833)$,\adfsplit
$(1498, 196, 389, 1355)$,
$(1498, 205, 802, 1038)$,
$(1498, 1, 231, 826)$,
$(1498, 189, 23, 1303)$,\adfsplit
$(1498, 76, 869, 1357)$,
$(1498, 85, 791, 1206)$,
$(1498, 228, 443, 868)$,
$(1498, 96, 411, 1217)$,\adfsplit
$(1498, 134, 859, 1297)$,
$(1498, 124, 417, 1203)$,
$(1498, 14, 238, 815)$,
$(1498, 204, 409, 1464)$,\adfsplit
$(1498, 89, 334, 1298)$,
$(1498, 176, 702, 961)$,
$(1498, 200, 741, 822)$,
$(1498, 140, 733, 1455)$,\adfsplit
$(1498, 340, 648, 1246)$,
$(1498, 137, 1075, 1194)$,
$(1498, 121, 183, 413)$,
$(1498, 636, 691, 1306)$,\adfsplit
$(1498, 172, 1021, 1453)$,
$(1498, 22, 194, 1108)$,
$(1498, 484, 254, 1122)$,
$(1498, 213, 302, 1218)$,\adfsplit
$(1498, 284, 420, 748)$,
$(1498, 416, 447, 1007)$,
$(1498, 95, 123, 1126)$,
$(1498, 34, 366, 1257)$,\adfsplit
$(1498, 252, 758, 1417)$,
$(1498, 400, 421, 608)$,
$(1498, 201, 766, 1320)$,
$(1498, 39, 175, 455)$,\adfsplit
$(1498, 304, 475, 1374)$,
$(1498, 352, 793, 1321)$,
$(1498, 273, 762, 1252)$,
$(1498, 240, 529, 1082)$,\adfsplit
$(1498, 208, 855, 1288)$,
$(1498, 536, 803, 1341)$,
$(1498, 376, 79, 1240)$,
$(1498, 237, 434, 1120)$,\adfsplit
$(1498, 408, 967, 1169)$,
$(1498, 292, 895, 215)$,
$(1498, 272, 611, 1448)$,
$(1498, 532, 846, 854)$,\adfsplit
$(1498, 225, 578, 730)$,
$(1498, 628, 209, 1406)$,
$(1498, 432, 257, 1266)$,
$(1498, 472, 932, 1301)$,\adfsplit
$(1498, 452, 936, 1111)$,
$(1498, 193, 1002, 1186)$,
$(1498, 285, 769, 1239)$,
$(1498, 768, 329, 1162)$,\adfsplit
$(1498, 481, 842, 1093)$,
$(1498, 640, 836, 1091)$,
$(1498, 688, 647, 1281)$,
$(1498, 616, 1010, 1212)$,\adfsplit
$(1498, 973, 993, 1316)$,
$(1498, 800, 635, 1196)$,
$(1498, 1024, 263, 1330)$,
$(1498, 508, 717, 1358)$,\adfsplit
$(1498, 309, 634, 1159)$,
$(1498, 853, 938, 1368)$,
$(1498, 74, 911, 1187)$,
$(1498, 310, 386, 151)$,\adfsplit
$(1498, 469, 495, 1325)$,
$(1498, 540, 501, 1107)$,
$(1498, 243, 287, 751)$,
$(1498, 840, 339, 1362)$,\adfsplit
$(1498, 442, 771, 1367)$,
$(1498, 425, 583, 1114)$,
$(1498, 597, 890, 1164)$,
$(1498, 150, 731, 847)$,\adfsplit
$(1498, 610, 839, 499)$,
$(1498, 724, 527, 1324)$,
$(1498, 618, 962, 435)$,
$(1498, 203, 655, 1128)$,\adfsplit
$(1498, 423, 779, 1125)$,
$(1498, 278, 534, 259)$,
$(1498, 641, 166, 1409)$,
$(1498, 553, 827, 1462)$,\adfsplit
$(1498, 977, 195, 1371)$,
$(1498, 351, 835, 1230)$,
$(1498, 358, 295, 1192)$,
$(1498, 318, 767, 1080)$,\adfsplit
$(1498, 1012, 915, 1195)$,
$(1498, 684, 947, 1424)$,
$(1498, 30, 206, 670)$,
$(1498, 596, 510, 1322)$,\adfsplit
$(1498, 139, 239, 1119)$,
$(1498, 876, 659, 1204)$,
$(1498, 364, 551, 1398)$,
$(1498, 856, 971, 1469)$,\adfsplit
$(1498, 556, 1031, 1232)$,
$(1498, 828, 995, 1438)$,
$(1498, 1008, 795, 1215)$,
$(1498, 956, 887, 1495)$,\adfsplit
$(1498, 242, 843, 1380)$,
$(1498, 720, 1043, 1349)$,
$(1498, 940, 715, 1473)$,
$(1498, 490, 235, 1236)$,\adfsplit
$(1498, 357, 1022, 1476)$,
$(1498, 732, 609, 1427)$,
$(1498, 602, 963, 1354)$,
$(1498, 864, 921, 1343)$,\adfsplit
$(1498, 908, 1026, 1112)$,
$(1498, 756, 805, 1493)$,
$(1498, 644, 430, 1386)$,
$(1498, 1060, 941, 1332)$,\adfsplit
$(1498, 948, 106, 1433)$,
$(1498, 582, 299, 1377)$,
$(1498, 960, 885, 1384)$,
$(1498, 745, 567, 1489)$,\adfsplit
$(1498, 429, 94, 1396)$,
$(1498, 564, 850, 1496)$,
$(1498, 857, 1039, 1458)$,
$(1498, 924, 927, 1198)$,\adfsplit
$(1498, 788, 783, 1163)$,
$(1498, 346, 871, 1284)$,
$(1498, 498, 603, 1405)$,
$(1498, 989, 1011, 1295)$,\adfsplit
$(1498, 562, 507, 1494)$,
$(1498, 1044, 599, 1412)$,
$(1498, 155, 615, 1118)$,
$(1498, 773, 550, 1095)$,\adfsplit
$(1498, 1064, 825, 1142)$,
$(1498, 845, 218, 1334)$,
$(1498, 969, 395, 1460)$,
$(1498, 546, 886, 1087)$,\adfsplit
$(1498, 992, 882, 1375)$,
$(1498, 614, 935, 1413)$,
$(1498, 1036, 710, 1468)$,
$(1498, 680, 258, 1475)$,\adfsplit
$(1498, 849, 638, 1231)$,
$(1498, 402, 619, 1331)$,
$(1498, 1030, 427, 1174)$,
$(1498, 198, 451, 1422)$,\adfsplit
$(1498, 994, 227, 1418)$,
$(1498, 274, 774, 1166)$,
$(1498, 1017, 414, 1486)$,
$(1498, 782, 759, 1452)$,\adfsplit
$(1498, 51, 343, 1199)$,
$(1498, 818, 671, 1379)$,
$(1498, 1054, 587, 1470)$,
$(1498, 1035, 391, 1221)$,\adfsplit
$(1498, 570, 199, 1197)$,
$(1498, 910, 251, 1382)$,
$(1498, 902, 459, 1401)$,
$(1498, 506, 1014, 1274)$,\adfsplit
$(1498, 629, 987, 1472)$,
$(1498, 813, 1074, 1466)$,
$(1498, 665, 1006, 1319)$,
$(1498, 865, 142, 1477)$,\adfsplit
$(1498, 1042, 1067, 1435)$,
$(1498, 677, 798, 1268)$,
$(1498, 725, 606, 1175)$,
$(1498, 753, 986, 1402)$,\adfsplit
$(1498, 642, 919, 1364)$,
$(1498, 873, 726, 1328)$,
$(1498, 705, 566, 1202)$,
$(1498, 685, 286, 1359)$,\adfsplit
$(1498, 178, 171, 1403)$,
$(1498, 877, 646, 1345)$,
$(1498, 1050, 502, 1262)$,
$(1498, 881, 354, 1184)$,\adfsplit
$(1498, 933, 718, 1414)$,
$(1498, 785, 909, 1103)$,
$(1498, 861, 937, 1181)$,
$(1498, 809, 926, 1381)$,\adfsplit
$(1498, 709, 734, 1456)$,
$(1498, 1009, 834, 1327)$,
$(230, 337, 708, 815)$,
$(420, 422, 741, 851)$,\adfsplit
$(175, 504, 605, 1042)$,
$(103, 290, 900, 1049)$,
$(333, 622, 824, 1007)$,
$(206, 771, 912, 977)$,\adfsplit
$(110, 288, 841, 843)$,
$(107, 645, 908, 918)$,
$(120, 603, 674, 757)$,
$(45, 151, 474, 620)$,\adfsplit
$(65, 470, 1059, 1068)$,
$(11, 301, 360, 638)$,
$(546, 575, 613, 640)$,
$(37, 128, 178, 363)$,\adfsplit
$(133, 251, 318, 884)$,
$(2, 513, 960, 1003)$,
$(204, 266, 747, 761)$,
$(214, 677, 735, 996)$,\adfsplit
$(199, 261, 712, 854)$,
$(29, 547, 776, 1006)$,
$(134, 376, 673, 839)$,
$(28, 169, 222, 383)$,\adfsplit
$(121, 182, 563, 624)$,
$(54, 224, 875, 897)$,
$(214, 233, 403, 912)$,
$(633, 811, 932, 1042)$,\adfsplit
$(218, 535, 708, 921)$,
$(322, 528, 541, 939)$,
$(125, 795, 852, 1042)$,
$(44, 181, 771, 934)$,\adfsplit
$(245, 316, 523, 642)$,
$(585, 842, 864, 887)$,
$(370, 645, 788, 1031)$,
$(461, 558, 872, 999)$,\adfsplit
$(20, 337, 738, 807)$,
$(724, 902, 945, 1027)$,
$(240, 349, 574, 1047)$,
$(127, 825, 880, 1014)$,\adfsplit
$(184, 479, 570, 981)$,
$(89, 688, 722, 1059)$,
$(357, 595, 670, 920)$,
$(169, 422, 816, 1055)$,\adfsplit
$(373, 447, 766, 848)$,
$(663, 713, 764, 858)$,
$(301, 668, 714, 731)$,
$(173, 194, 363, 1068)$,\adfsplit
$(226, 523, 812, 821)$,
$(73, 443, 546, 784)$,
$(99, 478, 488, 833)$,
$(489, 800, 827, 1002)$,\adfsplit
$(626, 915, 948, 973)$,
$(24, 97, 959, 1006)$,
$(134, 256, 375, 457)$,
$(33, 504, 686, 763)$,\adfsplit
$(423, 733, 858, 916)$,
$(197, 298, 655, 1020)$,
$(181, 482, 784, 987)$,
$(627, 760, 881, 918)$,\adfsplit
$(37, 436, 926, 1019)$,
$(104, 201, 775, 1002)$,
$(116, 261, 347, 634)$,
$(88, 398, 553, 603)$,\adfsplit
$(346, 800, 807, 1045)$,
$(492, 585, 742, 851)$,
$(71, 906, 932, 1021)$,
$(194, 348, 859, 993)$,\adfsplit
$(341, 428, 514, 979)$,
$(394, 643, 845, 912)$,
$(26, 33, 583, 840)$,
$(178, 543, 545, 588)$,\adfsplit
$(327, 358, 644, 893)$,
$(369, 415, 666, 1052)$,
$(146, 705, 719, 972)$,
$(157, 250, 767, 924)$,\adfsplit
$(581, 774, 836, 931)$,
$(220, 401, 655, 918)$,
$(59, 301, 396, 734)$,
$(49, 284, 354, 359)$,\adfsplit
$(762, 841, 879, 1040)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1497$,
$x \mapsto (x - 1497 + 2 j \adfmod{540}) + 1497$ for $x \ge 1497$,
$0 \le j < 270$.
\ADFvfyParStart{(2037, ((1077, 270, ((1080, 4), (240, 120), (177, 177), (540, 2)))), ((180, 6), (417, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 417^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,429,540}
\noindent{\boldmath $ 180^{6} 429^{1} 540^{1} $}~
With the point set $Z_{2049}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1508\}$, and
 $\{1509, 1510, \dots, 2048\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1509, 1040, 1047, 1391)$,
$(1509, 716, 725, 1337)$,
$(1509, 460, 473, 708)$,
$(1509, 220, 235, 1417)$,\adfsplit
$(1509, 776, 798, 1410)$,
$(1509, 744, 772, 1212)$,
$(1509, 1044, 1077, 1268)$,
$(1509, 748, 791, 1193)$,\adfsplit
$(1509, 432, 488, 922)$,
$(1509, 212, 270, 1105)$,
$(1509, 88, 151, 1360)$,
$(1509, 4, 68, 684)$,\adfsplit
$(1509, 408, 483, 1412)$,
$(1509, 304, 384, 860)$,
$(1509, 956, 1038, 1397)$,
$(1509, 192, 277, 1463)$,\adfsplit
$(1509, 952, 1049, 1101)$,
$(1509, 44, 144, 1185)$,
$(1509, 680, 784, 108)$,
$(1509, 848, 955, 119)$,\adfsplit
$(1509, 360, 478, 1447)$,
$(1509, 152, 289, 1450)$,
$(1509, 588, 733, 1136)$,
$(1509, 1012, 89, 1214)$,\adfsplit
$(1509, 164, 324, 664)$,
$(1509, 392, 556, 1301)$,
$(1509, 260, 431, 844)$,
$(1509, 428, 600, 1281)$,\adfsplit
$(1509, 240, 419, 1158)$,
$(1509, 352, 533, 926)$,
$(1509, 1056, 158, 1246)$,
$(1509, 232, 416, 33)$,\adfsplit
$(1509, 644, 832, 1280)$,
$(1509, 276, 471, 1435)$,
$(1509, 916, 38, 685)$,
$(1509, 180, 383, 1144)$,\adfsplit
$(1509, 332, 537, 1215)$,
$(1509, 800, 1011, 1089)$,
$(1509, 468, 682, 1490)$,
$(1509, 400, 619, 1335)$,\adfsplit
$(1509, 876, 31, 1096)$,
$(1509, 368, 605, 1431)$,
$(1509, 412, 663, 1384)$,
$(1509, 84, 349, 1453)$,\adfsplit
$(1509, 516, 787, 1459)$,
$(1509, 528, 801, 1134)$,
$(1509, 296, 581, 1448)$,
$(1509, 216, 511, 1147)$,\adfsplit
$(1509, 184, 481, 1312)$,
$(1509, 308, 610, 1168)$,
$(1509, 60, 391, 1226)$,
$(1509, 592, 929, 26)$,\adfsplit
$(1509, 380, 718, 157)$,
$(1509, 640, 981, 229)$,
$(1509, 56, 403, 1371)$,
$(1509, 960, 265, 1320)$,\adfsplit
$(1509, 236, 641, 1375)$,
$(1509, 272, 679, 1473)$,
$(1509, 24, 439, 1139)$,
$(1509, 32, 463, 1190)$,\adfsplit
$(1509, 976, 333, 1200)$,
$(1509, 1000, 363, 1197)$,
$(1509, 524, 975, 415)$,
$(1509, 696, 76, 1282)$,\adfsplit
$(1509, 636, 21, 1309)$,
$(1509, 840, 237, 1284)$,
$(1509, 92, 570, 1426)$,
$(1509, 156, 635, 1401)$,\adfsplit
$(1509, 704, 109, 141)$,
$(1509, 660, 69, 1283)$,
$(1509, 328, 829, 242)$,
$(1509, 996, 429, 1318)$,\adfsplit
$(1509, 320, 852, 1145)$,
$(1509, 504, 1037, 1204)$,
$(1509, 668, 125, 1173)$,
$(1509, 120, 661, 1135)$,\adfsplit
$(1509, 12, 557, 1413)$,
$(1509, 8, 555, 1175)$,
$(1509, 912, 397, 1203)$,
$(1509, 1048, 545, 1228)$,\adfsplit
$(1509, 1068, 575, 1394)$,
$(1509, 788, 303, 1484)$,
$(1509, 812, 339, 1402)$,
$(1509, 484, 35, 1095)$,\adfsplit
$(1509, 288, 921, 1470)$,
$(1509, 1032, 591, 1385)$,
$(1509, 656, 221, 1104)$,
$(1509, 292, 942, 1439)$,\adfsplit
$(1509, 420, 22, 1363)$,
$(1509, 172, 855, 1409)$,
$(1509, 856, 469, 1347)$,
$(1509, 572, 198, 1216)$,\adfsplit
$(1509, 16, 723, 1406)$,
$(1509, 132, 865, 1111)$,
$(1509, 836, 498, 1429)$,
$(1509, 652, 318, 1128)$,\adfsplit
$(1509, 364, 43, 293)$,
$(1509, 564, 274, 1300)$,
$(1509, 676, 410, 1478)$,
$(1509, 1028, 771, 1293)$,\adfsplit
$(1509, 936, 681, 1465)$,
$(1509, 892, 647, 1343)$,
$(1509, 904, 709, 1112)$,
$(1509, 476, 311, 1166)$,\adfsplit
$(1509, 608, 454, 1445)$,
$(1509, 532, 401, 1225)$,
$(1509, 908, 789, 1416)$,
$(1509, 168, 53, 1351)$,\adfsplit
$(1509, 244, 131, 1169)$,
$(1509, 280, 170, 1240)$,
$(1509, 620, 525, 1250)$,
$(1509, 968, 891, 1191)$,\adfsplit
$(1509, 548, 475, 1275)$,
$(1509, 72, 9, 1506)$,
$(1509, 880, 821, 1359)$,
$(1509, 964, 911, 1304)$,\adfsplit
$(1509, 796, 747, 1186)$,
$(1509, 1072, 1025, 1245)$,
$(1509, 1060, 1017, 1376)$,
$(1509, 508, 474, 1233)$,\adfsplit
$(1509, 1004, 971, 1230)$,
$(1509, 436, 434, 1474)$,
$(1509, 456, 455, 1349)$,
$(1509, 649, 651, 1152)$,\adfsplit
$(1509, 209, 218, 637)$,
$(1509, 169, 179, 1434)$,
$(1509, 881, 907, 1390)$,
$(1509, 893, 943, 1288)$,\adfsplit
$(1509, 705, 761, 529)$,
$(1509, 677, 738, 1441)$,
$(1509, 781, 850, 1294)$,
$(1509, 961, 1055, 1211)$,\adfsplit
$(1509, 201, 301, 1127)$,
$(1509, 777, 889, 497)$,
$(1509, 713, 835, 1279)$,
$(1509, 121, 246, 1022)$,\adfsplit
$(1509, 225, 366, 1500)$,
$(1509, 757, 915, 1148)$,
$(1509, 925, 29, 609)$,
$(1509, 905, 13, 1100)$,\adfsplit
$(1509, 805, 1018, 1440)$,
$(1509, 73, 298, 1289)$,
$(1509, 273, 506, 1477)$,
$(1509, 385, 627, 1468)$,\adfsplit
$(1509, 357, 601, 1179)$,
$(1509, 1069, 239, 1314)$,
$(1509, 569, 826, 1209)$,
$(1509, 81, 342, 1273)$,\adfsplit
$(1509, 313, 582, 1142)$,
$(1509, 325, 597, 965)$,
$(1509, 693, 970, 79)$,
$(1509, 613, 898, 1446)$,\adfsplit
$(1509, 373, 662, 1491)$,
$(1509, 205, 507, 1295)$,
$(1509, 437, 742, 1489)$,
$(1509, 45, 371, 1131)$,\adfsplit
$(1509, 161, 501, 1310)$,
$(1509, 505, 849, 422)$,
$(1509, 381, 743, 1380)$,
$(1509, 345, 715, 870)$,\adfsplit
$(1509, 489, 866, 958)$,
$(1509, 145, 531, 1323)$,
$(1509, 101, 499, 1244)$,
$(1509, 657, 1061, 1222)$,\adfsplit
$(1509, 769, 94, 1133)$,
$(1509, 797, 126, 1393)$,
$(1509, 541, 966, 1369)$,
$(1509, 753, 102, 1383)$,\adfsplit
$(1509, 565, 999, 1296)$,
$(1509, 973, 338, 1198)$,
$(1509, 857, 230, 1505)$,
$(1509, 653, 30, 37)$,\adfsplit
$(1509, 341, 830, 66)$,
$(1509, 365, 862, 1467)$,
$(1509, 869, 297, 1118)$,
$(1509, 165, 697, 1092)$,\adfsplit
$(1509, 253, 803, 1306)$,
$(1509, 585, 71, 1368)$,
$(1509, 77, 650, 1285)$,
$(1509, 57, 646, 1159)$,\adfsplit
$(1509, 957, 502, 1396)$,
$(1509, 177, 815, 1339)$,
$(1509, 673, 250, 1482)$,
$(1509, 909, 491, 1503)$,\adfsplit
$(1509, 701, 286, 1086)$,
$(1509, 945, 538, 1140)$,
$(1509, 913, 519, 1498)$,
$(1509, 465, 83, 1382)$,\adfsplit
$(1509, 197, 903, 1109)$,
$(1509, 425, 55, 1405)$,
$(1509, 1, 714, 1113)$,
$(1509, 809, 451, 1366)$,\adfsplit
$(1509, 833, 482, 1087)$,
$(1509, 1041, 746, 1090)$,
$(1509, 153, 947, 1122)$,
$(1509, 589, 347, 1236)$,\adfsplit
$(1509, 669, 430, 1219)$,
$(1509, 189, 1043, 1085)$,
$(1509, 885, 667, 1454)$,
$(1509, 285, 70, 1313)$,\adfsplit
$(1509, 129, 995, 1464)$,
$(1509, 261, 54, 1357)$,
$(1509, 861, 658, 1165)$,
$(1509, 477, 287, 1229)$,\adfsplit
$(1509, 309, 138, 1307)$,
$(1509, 305, 162, 1115)$,
$(1509, 617, 490, 1132)$,
$(1509, 845, 726, 1451)$,\adfsplit
$(1509, 729, 622, 1392)$,
$(1509, 85, 1078, 1080)$,
$(1509, 853, 794, 1472)$,
$(1509, 937, 890, 1119)$,\adfsplit
$(1509, 553, 514, 1365)$,
$(1509, 745, 710, 1354)$,
$(1509, 217, 206, 1422)$,
$(1509, 6, 14, 526)$,\adfsplit
$(1509, 522, 551, 1346)$,
$(1509, 994, 1051, 1403)$,
$(1509, 766, 827, 1108)$,
$(1509, 470, 535, 191)$,\adfsplit
$(1509, 770, 846, 1146)$,
$(1509, 974, 1059, 1336)$,
$(1509, 62, 175, 558)$,
$(1509, 426, 542, 1202)$,\adfsplit
$(1509, 594, 711, 1189)$,
$(1509, 74, 202, 906)$,
$(1509, 394, 530, 42)$,
$(1509, 666, 806, 1223)$,\adfsplit
$(1509, 82, 227, 1508)$,
$(1509, 586, 758, 1317)$,
$(1509, 382, 567, 1329)$,
$(1509, 58, 259, 1495)$,\adfsplit
$(1509, 670, 875, 1292)$,
$(1509, 722, 934, 1311)$,
$(1509, 494, 707, 1485)$,
$(1509, 326, 587, 1437)$,\adfsplit
$(1509, 122, 395, 1097)$,
$(1509, 90, 398, 1162)$,
$(1509, 114, 435, 1316)$,
$(1509, 118, 447, 1342)$,\adfsplit
$(1509, 214, 554, 1151)$,
$(1509, 566, 927, 1094)$,
$(1509, 370, 734, 1117)$,
$(1509, 694, 1074, 1242)$,\adfsplit
$(1509, 302, 683, 1475)$,
$(1509, 730, 51, 1356)$,
$(1509, 442, 851, 1321)$,
$(1509, 374, 795, 1098)$,\adfsplit
$(1509, 894, 247, 1507)$,
$(1509, 194, 631, 1207)$,
$(1509, 778, 143, 1449)$,
$(1509, 634, 3, 1154)$,\adfsplit
$(1509, 186, 643, 831)$,
$(1509, 786, 171, 1399)$,
$(1509, 134, 603, 1378)$,
$(1509, 458, 931, 1274)$,\adfsplit
$(1509, 1062, 459, 1315)$,
$(1509, 782, 183, 1496)$,
$(1509, 886, 290, 1297)$,
$(1509, 354, 867, 1210)$,\adfsplit
$(1509, 930, 375, 1130)$,
$(1509, 142, 674, 1164)$,
$(1509, 306, 843, 1224)$,
$(1509, 618, 91, 1502)$,\adfsplit
$(1509, 182, 755, 1427)$,
$(1509, 986, 487, 1362)$,
$(1509, 146, 763, 1247)$,
$(1509, 1054, 607, 1433)$,\adfsplit
$(1509, 754, 315, 1487)$,
$(1509, 418, 59, 1411)$,
$(1509, 402, 63, 1488)$,
$(1509, 234, 983, 1504)$,\adfsplit
$(1509, 390, 103, 215)$,
$(1509, 842, 595, 1341)$,
$(1509, 210, 1075, 1469)$,
$(1509, 998, 807, 1129)$,\adfsplit
$(1509, 1050, 871, 1232)$,
$(1509, 914, 751, 1184)$,
$(1509, 818, 699, 1181)$,
$(1509, 310, 203, 1372)$,\adfsplit
$(1509, 518, 423, 1277)$,
$(1509, 854, 779, 1456)$,
$(1509, 678, 611, 1110)$,
$(1509, 1002, 951, 1352)$,\adfsplit
$(1509, 386, 367, 1497)$,
$(1509, 219, 223, 275)$,
$(1509, 67, 95, 1319)$,
$(1509, 719, 759, 1039)$,\adfsplit
$(1509, 615, 691, 1019)$,
$(1509, 991, 39, 623)$,
$(1509, 847, 1067, 1231)$,
$(1509, 139, 387, 923)$,\adfsplit
$(1509, 47, 307, 1102)$,
$(1509, 583, 899, 1160)$,
$(1509, 671, 1027, 1201)$,
$(1509, 979, 407, 1123)$,\adfsplit
$(1509, 5, 874, 1194)$,
$(1509, 17, 938, 1161)$,
$(1509, 49, 314, 1106)$,
$(1509, 110, 427, 1256)$,\adfsplit
$(1509, 2, 154, 450)$,
$(1509, 178, 278, 858)$,
$(1509, 130, 174, 254)$,
$(1509, 97, 226, 1091)$,\adfsplit
$(1509, 18, 34, 687)$,
$(1509, 149, 561, 1259)$,
$(1509, 20, 645, 1163)$,
$(1509, 7, 123, 1174)$,\adfsplit
$(1509, 46, 414, 783)$,
$(1509, 36, 767, 1103)$,
$(1509, 116, 155, 1172)$,
$(1509, 166, 695, 1248)$,\adfsplit
$(1509, 78, 262, 902)$,
$(1509, 238, 294, 50)$,
$(1509, 11, 159, 1299)$,
$(1509, 86, 322, 1251)$,\adfsplit
$(1509, 98, 279, 762)$,
$(1509, 40, 117, 978)$,
$(1509, 190, 735, 1338)$,
$(1509, 10, 495, 1007)$,\adfsplit
$(1509, 105, 317, 1264)$,
$(1509, 222, 19, 1452)$,
$(1509, 266, 163, 207)$,
$(1509, 269, 334, 997)$,\adfsplit
$(1509, 41, 133, 249)$,
$(1509, 361, 369, 785)$,
$(1509, 65, 343, 1157)$,
$(1509, 25, 543, 1237)$,\adfsplit
$(1509, 0, 445, 941)$,
$(1509, 137, 639, 1235)$,
$(1509, 112, 621, 817)$,
$(1509, 181, 510, 1373)$,\adfsplit
$(1509, 258, 939, 1492)$,
$(1509, 378, 727, 1353)$,
$(1509, 113, 193, 873)$,
$(1509, 185, 213, 1305)$,\adfsplit
$(1509, 61, 462, 1291)$,
$(1509, 150, 883, 1171)$,
$(1509, 241, 987, 1177)$,
$(1509, 281, 453, 901)$,\adfsplit
$(1509, 321, 389, 1182)$,
$(1509, 27, 527, 1302)$,
$(1509, 329, 819, 1364)$,
$(1509, 358, 355, 1099)$,\adfsplit
$(1509, 282, 523, 1483)$,
$(1509, 336, 107, 1083)$,
$(1509, 353, 1023, 1481)$,
$(1509, 245, 466, 1324)$,\adfsplit
$(1509, 433, 330, 1125)$,
$(1509, 441, 446, 1208)$,
$(1509, 100, 467, 1088)$,
$(1509, 337, 255, 1398)$,\adfsplit
$(1509, 405, 793, 1265)$,
$(1509, 421, 879, 1444)$,
$(1509, 93, 706, 1479)$,
$(1509, 173, 990, 1156)$,\adfsplit
$(1509, 140, 546, 1205)$,
$(1509, 346, 211, 1466)$,
$(1509, 48, 962, 1252)$,
$(1509, 362, 319, 1425)$,\adfsplit
$(1509, 438, 823, 1345)$,
$(1509, 550, 967, 1227)$,
$(1509, 377, 814, 1150)$,
$(1509, 52, 187, 1270)$,\adfsplit
$(1509, 440, 486, 1213)$,
$(1509, 106, 655, 1407)$,
$(1509, 534, 602, 1234)$,
$(1509, 824, 946, 1261)$,\adfsplit
$(1509, 224, 963, 1141)$,
$(1509, 350, 739, 1428)$,
$(1509, 406, 810, 1167)$,
$(1509, 233, 654, 1258)$,\adfsplit
$(1509, 808, 816, 485)$,
$(1509, 672, 802, 1332)$,
$(1509, 596, 690, 1348)$,
$(1509, 256, 698, 1120)$,\adfsplit
$(1509, 464, 882, 1443)$,
$(1509, 724, 954, 1217)$,
$(1509, 457, 574, 1461)$,
$(1509, 928, 1034, 1243)$,\adfsplit
$(1509, 160, 626, 1355)$,
$(1509, 841, 1010, 1188)$,
$(1509, 544, 1026, 1267)$,
$(1509, 764, 642, 1388)$,\adfsplit
$(1509, 984, 1070, 1221)$,
$(1509, 884, 982, 1458)$,
$(1509, 208, 834, 1183)$,
$(1509, 512, 1006, 1220)$,\adfsplit
$(1509, 492, 638, 1081)$,
$(1509, 549, 562, 1499)$,
$(1509, 64, 590, 1424)$,
$(1509, 689, 838, 1389)$,\adfsplit
$(1509, 513, 750, 1432)$,
$(1509, 665, 774, 1395)$,
$(1509, 686, 1079, 1501)$,
$(1509, 625, 790, 1408)$,\adfsplit
$(1509, 148, 822, 1334)$,
$(1509, 480, 1046, 1195)$,
$(1509, 461, 702, 1093)$,
$(1509, 804, 877, 1415)$,\adfsplit
$(1509, 933, 1014, 1143)$,
$(1509, 737, 1058, 1155)$,
$(1509, 765, 878, 1278)$,
$(1509, 721, 918, 1471)$,\adfsplit
$(1509, 409, 614, 1476)$,
$(1509, 1045, 1030, 1176)$,
$(1509, 1073, 950, 1149)$,
$(1509, 200, 1066, 1084)$,\adfsplit
$(1509, 413, 1042, 1367)$,
$(1509, 977, 606, 1331)$,
$(1509, 953, 598, 1249)$,
$(1509, 741, 630, 1333)$,\adfsplit
$(1509, 837, 578, 1377)$,
$(1509, 176, 1005, 1263)$,
$(1509, 910, 1035, 1257)$,
$(1509, 897, 917, 1303)$,\adfsplit
$(1509, 204, 521, 1153)$,
$(1509, 752, 985, 1330)$,
$(1509, 376, 251, 1255)$,
$(1509, 312, 573, 1421)$,\adfsplit
$(1509, 740, 1015, 1082)$,
$(1509, 104, 449, 1253)$,
$(1509, 340, 1001, 1404)$,
$(1509, 348, 1065, 1137)$,\adfsplit
$(1509, 944, 417, 1462)$,
$(1509, 300, 509, 1266)$,
$(1509, 720, 989, 1178)$,
$(1509, 584, 257, 1287)$,\adfsplit
$(1509, 28, 1021, 1322)$,
$(1509, 124, 813, 1370)$,
$(1509, 552, 593, 268)$,
$(1509, 712, 1013, 1328)$,\adfsplit
$(1509, 580, 949, 1414)$,
$(1509, 96, 493, 1419)$,
$(1509, 924, 993, 1262)$,
$(1509, 424, 1029, 1358)$,\adfsplit
$(1509, 80, 825, 1340)$,
$(1509, 768, 1009, 1138)$,
$(1509, 760, 577, 1442)$,
$(1509, 756, 633, 1326)$,\adfsplit
$(1509, 344, 773, 1387)$,
$(1509, 1033, 99, 1271)$,
$(1509, 128, 1057, 1423)$,
$(1509, 1020, 717, 1400)$,\adfsplit
$(1509, 868, 629, 1418)$,
$(1509, 749, 75, 1455)$,
$(1509, 1053, 115, 1116)$,
$(1509, 920, 969, 688)$,\adfsplit
$(1509, 517, 411, 1206)$,
$(1509, 536, 393, 1239)$,
$(1509, 520, 659, 1192)$,
$(1509, 452, 563, 1290)$,\adfsplit
$(1509, 264, 284, 1308)$,
$(1509, 560, 515, 1298)$,
$(1509, 136, 372, 1269)$,
$(1509, 228, 443, 1344)$,\adfsplit
$(1509, 612, 23, 1286)$,
$(1509, 604, 859, 1180)$,
$(1509, 356, 775, 1381)$,
$(1509, 147, 167, 1063)$,\adfsplit
$(1509, 888, 1071, 1438)$,
$(1509, 404, 959, 1187)$,
$(1509, 263, 351, 547)$,
$(1509, 900, 1052, 479)$,\adfsplit
$(1509, 988, 379, 1124)$,
$(1509, 896, 327, 1460)$,
$(1509, 1008, 195, 571)$,
$(1509, 396, 728, 1272)$,\adfsplit
$(1509, 248, 700, 1199)$,
$(1509, 648, 291, 1241)$,
$(1509, 887, 267, 1114)$,
$(1509, 252, 568, 1218)$,\adfsplit
$(1509, 628, 872, 539)$,
$(1509, 616, 980, 1276)$,
$(1509, 828, 127, 1436)$,
$(1509, 624, 820, 188)$,\adfsplit
$(1509, 540, 135, 1238)$,
$(1509, 864, 599, 799)$,
$(1509, 932, 895, 1350)$,
$(1509, 496, 919, 1420)$,\adfsplit
$(1509, 972, 1031, 1379)$,
$(1509, 1036, 199, 1494)$,
$(1509, 399, 559, 863)$,
$(1509, 948, 1076, 388)$,\adfsplit
$(1509, 1016, 335, 1254)$,
$(1509, 448, 87, 1126)$,
$(1509, 576, 839, 1430)$,
$(1509, 692, 111, 1493)$,\adfsplit
$(1509, 579, 811, 323)$,
$(1509, 940, 243, 1327)$,
$(1509, 316, 299, 1170)$,
$(1509, 1064, 283, 1480)$,\adfsplit
$(1509, 780, 231, 1457)$,
$(1509, 500, 359, 1486)$,
$(1509, 632, 503, 1107)$,
$(1509, 792, 295, 1374)$,\adfsplit
$(1509, 1024, 331, 1121)$,
$(1509, 196, 731, 15)$,
$(1509, 935, 1003, 1260)$,
$(1509, 992, 271, 1325)$,\adfsplit
$(1509, 472, 703, 1386)$,
$(1509, 732, 675, 1361)$,
$(1509, 444, 736, 1196)$,
$(1510, 1016, 1017, 1483)$,\adfsplit
$(1510, 600, 603, 1373)$,
$(1510, 504, 520, 554)$,
$(1510, 100, 121, 539)$,
$(1510, 648, 675, 1103)$,\adfsplit
$(1510, 560, 604, 357)$,
$(1510, 352, 403, 1043)$,
$(1510, 212, 269, 1411)$,
$(1510, 428, 495, 1183)$,\adfsplit
$(1510, 448, 516, 1277)$,
$(1510, 988, 1062, 1107)$,
$(1510, 32, 155, 1045)$,
$(1510, 576, 700, 1115)$,\adfsplit
$(1510, 284, 409, 1428)$,
$(1510, 708, 848, 436)$,
$(1510, 484, 625, 81)$,
$(1510, 936, 3, 1133)$,\adfsplit
$(1510, 732, 885, 1202)$,
$(1510, 252, 407, 1076)$,
$(1510, 1008, 87, 1354)$,
$(1510, 1012, 95, 1273)$,\adfsplit
$(1510, 900, 1067, 1159)$,
$(1510, 488, 657, 1329)$,
$(1510, 752, 922, 1258)$,
$(1510, 312, 485, 1502)$,\adfsplit
$(1510, 240, 431, 1440)$,
$(1510, 948, 62, 166)$,
$(1510, 616, 815, 1392)$,
$(1510, 476, 683, 1369)$,\adfsplit
$(1510, 548, 765, 1292)$,
$(1510, 392, 612, 898)$,
$(1510, 772, 995, 1500)$,
$(1510, 528, 757, 832)$,\adfsplit
$(1510, 272, 517, 1466)$,
$(1510, 432, 679, 56)$,
$(1510, 776, 1025, 433)$,
$(1510, 200, 453, 1469)$,\adfsplit
$(1510, 332, 589, 1492)$,
$(1510, 640, 899, 1211)$,
$(1510, 280, 540, 873)$,
$(1510, 68, 330, 1455)$,\adfsplit
$(1510, 864, 52, 1297)$,
$(1510, 976, 174, 1339)$,
$(1510, 868, 67, 1263)$,
$(1510, 1040, 249, 1219)$,\adfsplit
$(1510, 960, 199, 1324)$,
$(1510, 384, 705, 1234)$,
$(1510, 840, 99, 1144)$,
$(1510, 820, 83, 1396)$,\adfsplit
$(1510, 1036, 305, 1342)$,
$(1510, 680, 1037, 1353)$,
$(1510, 188, 550, 822)$,
$(1510, 76, 441, 1485)$,\adfsplit
$(1510, 796, 89, 1449)$,
$(1510, 24, 404, 1182)$,
$(1510, 888, 194, 1086)$,
$(1510, 696, 4, 1299)$,\adfsplit
$(1510, 912, 223, 779)$,
$(1510, 644, 1038, 1279)$,
$(1510, 492, 890, 1176)$,
$(1510, 444, 847, 1247)$,\adfsplit
$(1510, 124, 541, 1191)$,
$(1510, 956, 298, 1368)$,
$(1510, 896, 241, 1427)$,
$(1510, 236, 669, 1433)$,\adfsplit
$(1510, 860, 227, 1467)$,
$(1510, 88, 542, 1444)$,
$(1510, 28, 512, 1237)$,
$(1510, 464, 957, 1497)$,\adfsplit
$(1510, 676, 117, 1208)$,
$(1510, 368, 891, 1080)$,
$(1510, 104, 634, 1481)$,
$(1510, 328, 887, 1365)$,\adfsplit
$(1510, 940, 421, 1287)$,
$(1510, 132, 699, 1441)$,
$(1510, 812, 303, 1085)$,
$(1510, 876, 393, 1407)$,\adfsplit
$(1510, 592, 115, 1479)$,
$(1510, 584, 114, 1314)$,
$(1510, 532, 63, 1112)$,
$(1510, 608, 143, 1132)$,\adfsplit
$(1510, 144, 781, 1507)$,
$(1510, 748, 309, 1504)$,
$(1510, 220, 869, 1338)$,
$(1510, 460, 42, 1175)$,\adfsplit
$(1510, 420, 11, 1139)$,
$(1510, 128, 814, 1091)$,
$(1510, 816, 423, 1194)$,
$(1510, 872, 490, 1364)$,\adfsplit
$(1510, 1004, 633, 1501)$,
$(1510, 1032, 674, 1405)$,
$(1510, 844, 489, 1207)$,
$(1510, 740, 390, 1307)$,\adfsplit
$(1510, 552, 213, 1193)$,
$(1510, 688, 373, 1425)$,
$(1510, 204, 970, 1148)$,
$(1510, 880, 569, 1291)$,\adfsplit
$(1510, 788, 481, 1151)$,
$(1510, 580, 279, 1197)$,
$(1510, 824, 525, 1356)$,
$(1510, 244, 1031, 1489)$,\adfsplit
$(1510, 928, 651, 1226)$,
$(1510, 424, 149, 1378)$,
$(1510, 324, 65, 1248)$,
$(1510, 400, 151, 1171)$,\adfsplit
$(1510, 0, 837, 1362)$,
$(1510, 652, 425, 1495)$,
$(1510, 468, 247, 1491)$,
$(1510, 108, 971, 1446)$,\adfsplit
$(1510, 36, 901, 1256)$,
$(1510, 588, 377, 1321)$,
$(1510, 972, 766, 1464)$,
$(1510, 924, 723, 1451)$,\adfsplit
$(1510, 228, 31, 131)$,
$(1510, 180, 1066, 1503)$,
$(1510, 344, 154, 1304)$,
$(1510, 164, 1065, 1456)$,\adfsplit
$(1510, 744, 566, 1125)$,
$(1510, 1028, 859, 1150)$,
$(1510, 20, 947, 1393)$,
$(1510, 1048, 902, 1224)$,\adfsplit
$(1510, 496, 359, 1169)$,
$(1510, 292, 158, 1398)$,
$(1510, 596, 466, 1127)$,
$(1510, 760, 643, 1383)$,\adfsplit
$(1510, 216, 105, 1250)$,
$(1510, 72, 1046, 1454)$,
$(1510, 980, 875, 1461)$,
$(1510, 152, 54, 1109)$,\adfsplit
$(1510, 556, 463, 1089)$,
$(1510, 348, 257, 1372)$,
$(1510, 8, 1009, 1123)$,
$(1510, 768, 694, 1294)$,\adfsplit
$(1510, 80, 45, 1174)$,
$(1510, 44, 21, 1452)$,
$(1510, 112, 90, 1382)$,
$(1510, 276, 255, 1087)$,\adfsplit
$(1510, 148, 129, 1231)$,
$(1510, 360, 349, 1345)$,
$(1510, 849, 850, 1350)$,
$(1510, 317, 333, 457)$,\adfsplit
$(1510, 165, 187, 1311)$,
$(1510, 1069, 22, 1493)$,
$(1510, 821, 858, 1386)$,
$(1510, 565, 610, 53)$,\adfsplit
$(1510, 889, 938, 1281)$,
$(1510, 169, 226, 1170)$,
$(1510, 417, 479, 931)$,
$(1510, 73, 146, 1295)$,\adfsplit
$(1510, 621, 718, 26)$,
$(1510, 341, 442, 1134)$,
$(1510, 501, 607, 1168)$,
$(1510, 157, 278, 1435)$,\adfsplit
$(1510, 617, 750, 1379)$,
$(1510, 789, 925, 629)$,
$(1510, 321, 482, 1417)$,
$(1510, 61, 281, 1184)$,\adfsplit
$(1510, 353, 577, 262)$,
$(1510, 825, 1061, 1217)$,
$(1510, 237, 486, 1106)$,
$(1510, 389, 649, 1317)$,\adfsplit
$(1510, 941, 153, 1246)$,
$(1510, 413, 722, 1438)$,
$(1510, 593, 910, 1230)$,
$(1510, 933, 185, 1223)$,\adfsplit
$(1510, 713, 1059, 1439)$,
$(1510, 493, 843, 1195)$,
$(1510, 253, 609, 1216)$,
$(1510, 769, 50, 1343)$,\adfsplit
$(1510, 913, 197, 1319)$,
$(1510, 189, 558, 1381)$,
$(1510, 29, 402, 578)$,
$(1510, 761, 55, 1474)$,\adfsplit
$(1510, 137, 519, 1363)$,
$(1510, 557, 942, 1312)$,
$(1510, 857, 218, 1344)$,
$(1510, 817, 179, 1397)$,\adfsplit
$(1510, 645, 14, 1152)$,
$(1510, 77, 553, 1162)$,
$(1510, 217, 701, 1141)$,
$(1510, 953, 374, 1480)$,\adfsplit
$(1510, 277, 786, 1081)$,
$(1510, 161, 685, 1227)$,
$(1510, 385, 914, 1459)$,
$(1510, 273, 826, 1385)$,\adfsplit
$(1510, 25, 599, 1424)$,
$(1510, 1, 587, 1240)$,
$(1510, 57, 650, 1361)$,
$(1510, 653, 190, 1189)$,\adfsplit
$(1510, 709, 251, 639)$,
$(1510, 665, 234, 1349)$,
$(1510, 585, 182, 1173)$,
$(1510, 741, 342, 1276)$,\adfsplit
$(1510, 113, 802, 1325)$,
$(1510, 989, 626, 1327)$,
$(1510, 929, 570, 1494)$,
$(1510, 469, 126, 1371)$,\adfsplit
$(1510, 545, 214, 410)$,
$(1510, 141, 894, 1172)$,
$(1510, 173, 934, 1484)$,
$(1510, 1029, 715, 1445)$,\adfsplit
$(1510, 845, 538, 1384)$,
$(1510, 509, 243, 1251)$,
$(1510, 13, 838, 1209)$,
$(1510, 801, 547, 1478)$,\adfsplit
$(1510, 549, 319, 1177)$,
$(1510, 265, 71, 1117)$,
$(1510, 429, 246, 1289)$,
$(1510, 521, 343, 1128)$,\adfsplit
$(1510, 733, 582, 1137)$,
$(1510, 853, 707, 1225)$,
$(1510, 753, 622, 1374)$,
$(1510, 805, 690, 1335)$,\adfsplit
$(1510, 613, 514, 1301)$,
$(1510, 785, 687, 1490)$,
$(1510, 729, 666, 1394)$,
$(1510, 797, 742, 1157)$,\adfsplit
$(1510, 977, 927, 1458)$,
$(1510, 133, 102, 1420)$,
$(1510, 458, 462, 1160)$,
$(1510, 930, 935, 1423)$,\adfsplit
$(1510, 726, 739, 1387)$,
$(1510, 274, 302, 1238)$,
$(1510, 222, 254, 111)$,
$(1510, 186, 238, 1259)$,\adfsplit
$(1510, 534, 598, 307)$,
$(1510, 162, 231, 698)$,
$(1510, 18, 107, 1450)$,
$(1510, 266, 363, 1351)$,\adfsplit
$(1510, 198, 299, 1442)$,
$(1510, 806, 911, 1413)$,
$(1510, 1026, 58, 290)$,
$(1510, 522, 670, 1111)$,\adfsplit
$(1510, 66, 230, 1244)$,
$(1510, 1050, 135, 167)$,
$(1510, 658, 851, 1340)$,
$(1510, 306, 506, 730)$,\adfsplit
$(1510, 142, 350, 618)$,
$(1510, 758, 978, 1310)$,
$(1510, 602, 823, 1320)$,
$(1510, 870, 23, 1414)$,\adfsplit
$(1510, 782, 1027, 1096)$,
$(1510, 918, 91, 1200)$,
$(1510, 1006, 203, 1261)$,
$(1510, 250, 530, 1002)$,\adfsplit
$(1510, 122, 414, 1179)$,
$(1510, 78, 371, 1506)$,
$(1510, 446, 743, 1092)$,
$(1510, 510, 835, 1305)$,\adfsplit
$(1510, 134, 511, 719)$,
$(1510, 1022, 339, 1328)$,
$(1510, 662, 10, 1283)$,
$(1510, 966, 346, 1302)$,\adfsplit
$(1510, 70, 563, 1228)$,
$(1510, 386, 883, 1431)$,
$(1510, 1010, 435, 1448)$,
$(1510, 682, 110, 1286)$,\adfsplit
$(1510, 242, 759, 1313)$,
$(1510, 842, 283, 1416)$,
$(1510, 834, 287, 1376)$,
$(1510, 1074, 535, 1083)$,\adfsplit
$(1510, 422, 979, 1136)$,
$(1510, 382, 987, 1418)$,
$(1510, 398, 1055, 1453)$,
$(1510, 710, 315, 1463)$,\adfsplit
$(1510, 310, 1003, 1253)$,
$(1510, 594, 219, 1142)$,
$(1510, 82, 827, 1421)$,
$(1510, 378, 51, 1462)$,\adfsplit
$(1510, 322, 15, 1465)$,
$(1510, 794, 491, 1254)$,
$(1510, 762, 487, 1337)$,
$(1510, 754, 531, 1404)$,\adfsplit
$(1510, 406, 195, 1119)$,
$(1510, 474, 267, 1235)$,
$(1510, 150, 1047, 1212)$,
$(1510, 334, 163, 1100)$,\adfsplit
$(1510, 270, 123, 1359)$,
$(1510, 438, 311, 1088)$,
$(1510, 1078, 1007, 1370)$,
$(1510, 38, 1079, 1330)$,\adfsplit
$(1510, 770, 735, 1415)$,
$(1510, 434, 419, 1268)$,
$(1510, 606, 595, 1155)$,
$(1510, 778, 771, 1470)$,\adfsplit
$(1510, 663, 671, 271)$,
$(1510, 627, 691, 275)$,
$(1510, 383, 507, 1233)$,
$(1510, 819, 991, 1318)$,\adfsplit
$(1510, 727, 903, 455)$,
$(1510, 395, 703, 1163)$,
$(1510, 747, 103, 1282)$,
$(1510, 795, 191, 1156)$,\adfsplit
$(1510, 575, 27, 1161)$,
$(1510, 84, 326, 1198)$,
$(1510, 2, 443, 1105)$,
$(1510, 85, 183, 1181)$,\adfsplit
$(1510, 116, 954, 1288)$,
$(1510, 6, 955, 1130)$,
$(1510, 86, 418, 810)$,
$(1510, 60, 755, 1190)$,\adfsplit
$(1510, 101, 206, 1232)$,
$(1510, 140, 5, 1113)$,
$(1510, 92, 673, 1110)$,
$(1510, 98, 562, 43)$,\adfsplit
$(1510, 34, 207, 863)$,
$(1510, 30, 314, 1264)$,
$(1510, 338, 426, 19)$,
$(1510, 69, 94, 738)$,\adfsplit
$(1510, 125, 381, 926)$,
$(1510, 48, 518, 1229)$,
$(1510, 46, 366, 967)$,
$(1510, 286, 367, 1293)$,\adfsplit
$(1510, 118, 387, 1126)$,
$(1510, 170, 430, 1102)$,
$(1510, 33, 178, 1391)$,
$(1510, 41, 294, 1402)$,\adfsplit
$(1510, 17, 1011, 1104)$,
$(1510, 49, 202, 335)$,
$(1510, 109, 746, 906)$,
$(1510, 354, 394, 807)$,\adfsplit
$(1510, 138, 171, 439)$,
$(1510, 97, 874, 1409)$,
$(1510, 225, 533, 1280)$,
$(1510, 193, 986, 1203)$,\adfsplit
$(1510, 9, 614, 1360)$,
$(1510, 301, 318, 345)$,
$(1510, 96, 601, 749)$,
$(1510, 177, 329, 973)$,\adfsplit
$(1510, 209, 337, 1041)$,
$(1510, 201, 289, 809)$,
$(1510, 136, 449, 1108)$,
$(1510, 232, 258, 641)$,\adfsplit
$(1510, 145, 221, 921)$,
$(1510, 397, 1071, 215)$,
$(1510, 40, 233, 915)$,
$(1510, 93, 862, 1205)$,\adfsplit
$(1510, 473, 919, 1252)$,
$(1510, 297, 461, 1166)$,
$(1510, 313, 790, 1270)$,
$(1510, 454, 866, 1199)$,\adfsplit
$(1510, 293, 630, 1140)$,
$(1510, 130, 654, 1236)$,
$(1510, 529, 478, 1243)$,
$(1510, 325, 1018, 1147)$,\adfsplit
$(1510, 361, 546, 1290)$,
$(1510, 282, 1051, 1143)$,
$(1510, 74, 526, 1178)$,
$(1510, 362, 999, 1303)$,\adfsplit
$(1510, 450, 470, 1241)$,
$(1510, 477, 818, 1406)$,
$(1510, 245, 878, 1084)$,
$(1510, 260, 586, 1390)$,\adfsplit
$(1510, 632, 990, 1434)$,
$(1510, 1056, 1058, 1380)$,
$(1510, 168, 706, 1186)$,
$(1510, 681, 1034, 1306)$,\adfsplit
$(1510, 664, 882, 1498)$,
$(1510, 205, 686, 1473)$,
$(1510, 728, 106, 1323)$,
$(1510, 408, 994, 1366)$,\adfsplit
$(1510, 285, 1042, 1457)$,
$(1510, 445, 897, 1196)$,
$(1510, 365, 962, 1436)$,
$(1510, 998, 79, 1145)$,\adfsplit
$(1510, 773, 946, 1412)$,
$(1510, 437, 638, 1215)$,
$(1510, 852, 370, 1468)$,
$(1510, 1014, 1015, 1214)$,\adfsplit
$(1510, 1053, 958, 1255)$,
$(1510, 642, 695, 1308)$,
$(1510, 405, 982, 1158)$,
$(1510, 590, 159, 1153)$,\adfsplit
$(1510, 494, 379, 1135)$,
$(1510, 697, 502, 1401)$,
$(1510, 37, 846, 1430)$,
$(1510, 813, 646, 1460)$,\adfsplit
$(1510, 702, 951, 1095)$,
$(1510, 678, 831, 1192)$,
$(1510, 574, 551, 1265)$,
$(1510, 210, 147, 1375)$,\adfsplit
$(1510, 358, 7, 1347)$,
$(1510, 498, 871, 1180)$,
$(1510, 950, 175, 1326)$,
$(1510, 774, 1039, 1269)$,\adfsplit
$(1510, 734, 1023, 1419)$,
$(1510, 1070, 415, 1400)$,
$(1510, 877, 714, 1486)$,
$(1510, 1054, 635, 1185)$,\adfsplit
$(1510, 830, 751, 1316)$,
$(1510, 854, 235, 1272)$,
$(1510, 974, 571, 1218)$,
$(1510, 886, 839, 1101)$,\adfsplit
$(1510, 798, 543, 1322)$,
$(1510, 1030, 811, 1358)$,
$(1510, 39, 119, 787)$,
$(1510, 637, 791, 1267)$,\adfsplit
$(1510, 561, 829, 1300)$,
$(1510, 737, 777, 841)$,
$(1510, 505, 711, 1221)$,
$(1510, 416, 537, 1068)$,\adfsplit
$(1510, 239, 331, 939)$,
$(1510, 459, 475, 323)$,
$(1510, 573, 799, 1355)$,
$(1510, 597, 775, 1149)$,\adfsplit
$(1510, 636, 661, 861)$,
$(1510, 605, 295, 1298)$,
$(1510, 35, 139, 879)$,
$(1510, 689, 427, 1120)$,\adfsplit
$(1510, 59, 351, 1204)$,
$(1510, 127, 611, 1245)$,
$(1510, 75, 503, 1138)$,
$(1510, 893, 375, 1188)$,\adfsplit
$(1510, 412, 327, 1257)$,
$(1510, 364, 369, 1496)$,
$(1510, 181, 347, 1429)$,
$(1510, 917, 259, 1348)$,\adfsplit
$(1510, 16, 1013, 1124)$,
$(1510, 581, 579, 1187)$,
$(1510, 524, 725, 1201)$,
$(1510, 693, 523, 1443)$,\adfsplit
$(1510, 949, 467, 1082)$,
$(1510, 497, 1075, 1242)$,
$(1510, 256, 677, 1315)$,
$(1510, 208, 261, 1508)$,\adfsplit
$(1510, 905, 909, 1098)$,
$(1510, 981, 1033, 1121)$,
$(1510, 745, 783, 1332)$,
$(1510, 229, 447, 1447)$,\adfsplit
$(1510, 513, 983, 1426)$,
$(1510, 952, 997, 1341)$,
$(1510, 968, 937, 1274)$,
$(1510, 984, 1001, 1346)$,\adfsplit
$(1510, 120, 833, 1114)$,
$(1510, 961, 483, 1266)$,
$(1510, 1021, 471, 1388)$,
$(1510, 932, 993, 1403)$,\adfsplit
$(1510, 196, 1057, 1336)$,
$(1510, 720, 401, 1275)$,
$(1510, 544, 945, 1475)$,
$(1510, 572, 881, 1094)$,\adfsplit
$(1510, 969, 515, 1334)$,
$(1510, 465, 451, 1093)$,
$(1510, 472, 1073, 1154)$,
$(1510, 892, 793, 1129)$,\adfsplit
$(1510, 452, 211, 1146)$,
$(1510, 308, 721, 1488)$,
$(1510, 356, 667, 1239)$,
$(1510, 672, 965, 1164)$,\adfsplit
$(1510, 591, 803, 1284)$,
$(1510, 296, 865, 1399)$,
$(1510, 12, 1077, 1090)$,
$(1510, 440, 1049, 1487)$,\adfsplit
$(1510, 904, 717, 1352)$,
$(1510, 1024, 985, 1437)$,
$(1510, 1005, 943, 1410)$,
$(1510, 767, 907, 1167)$,\adfsplit
$(1510, 684, 716, 508)$,
$(1510, 992, 647, 1309)$,
$(1510, 668, 291, 1296)$,
$(1510, 184, 619, 1333)$,\adfsplit
$(1510, 172, 224, 1116)$,
$(1510, 808, 884, 660)$,
$(1510, 620, 736, 264)$,
$(1510, 480, 47, 1476)$,\adfsplit
$(1510, 336, 536, 1072)$,
$(1510, 724, 764, 1044)$,
$(1510, 656, 792, 64)$,
$(1510, 856, 944, 288)$,\adfsplit
$(1510, 756, 1052, 340)$,
$(1510, 388, 500, 828)$,
$(1510, 1064, 559, 1367)$,
$(1510, 628, 355, 1213)$,\adfsplit
$(1510, 712, 1020, 1122)$,
$(1510, 800, 731, 1472)$,
$(1510, 320, 1035, 1505)$,
$(1510, 380, 567, 1118)$,\adfsplit
$(1510, 704, 916, 1222)$,
$(1510, 300, 655, 1271)$,
$(1510, 836, 867, 1422)$,
$(1510, 804, 895, 1210)$,\adfsplit
$(1510, 1060, 631, 1249)$,
$(1510, 396, 975, 1097)$,
$(1510, 160, 399, 1099)$,
$(1510, 376, 527, 1395)$,\adfsplit
$(1510, 372, 855, 1389)$,
$(1510, 248, 555, 1285)$,
$(1510, 192, 963, 1165)$,
$(1510, 624, 1019, 1278)$,\adfsplit
$(1510, 456, 923, 1262)$,
$(1510, 304, 263, 1432)$,
$(1510, 964, 583, 1377)$,
$(1510, 156, 615, 1471)$,\adfsplit
$(1510, 780, 784, 1260)$,
$(1510, 568, 623, 1331)$,
$(1510, 996, 659, 1477)$,
$(1510, 564, 391, 1482)$,\adfsplit
$(1510, 908, 1000, 1131)$,
$(1510, 268, 763, 1499)$,
$(1510, 920, 1063, 1408)$,
$(1510, 692, 499, 1357)$,\adfsplit
$(1510, 176, 959, 1206)$,
$(1510, 316, 411, 1220)$,
$(104, 601, 882, 899)$,
$(33, 346, 656, 679)$,\adfsplit
$(138, 279, 872, 1037)$,
$(12, 634, 713, 943)$,
$(171, 329, 724, 1014)$,
$(5, 32, 834, 1051)$,\adfsplit
$(154, 663, 924, 961)$,
$(78, 115, 653, 824)$,
$(24, 117, 311, 682)$,
$(210, 464, 787, 825)$,\adfsplit
$(38, 87, 208, 737)$,
$(93, 571, 584, 694)$,
$(292, 733, 962, 971)$,
$(326, 495, 517, 976)$,\adfsplit
$(576, 802, 911, 1045)$,
$(216, 317, 531, 830)$,
$(333, 550, 600, 671)$,
$(124, 587, 913, 954)$,\adfsplit
$(352, 558, 629, 987)$,
$(270, 343, 352, 813)$,
$(627, 685, 840, 982)$,
$(17, 144, 807, 898)$,\adfsplit
$(337, 611, 936, 1070)$,
$(318, 520, 603, 697)$,
$(143, 242, 261, 768)$,
$(200, 354, 375, 577)$,\adfsplit
$(394, 629, 675, 680)$,
$(227, 678, 1024, 1053)$,
$(316, 326, 945, 1027)$,
$(166, 224, 259, 945)$,\adfsplit
$(188, 706, 731, 853)$,
$(330, 469, 820, 923)$,
$(221, 484, 554, 811)$,
$(307, 513, 566, 660)$,\adfsplit
$(139, 226, 293, 992)$,
$(327, 373, 656, 718)$,
$(34, 216, 333, 871)$,
$(477, 611, 874, 900)$,\adfsplit
$(32, 147, 882, 1057)$,
$(320, 747, 877, 898)$,
$(96, 185, 274, 991)$,
$(42, 104, 191, 553)$,\adfsplit
$(82, 157, 320, 447)$,
$(129, 132, 322, 931)$,
$(97, 299, 570, 788)$,
$(238, 465, 727, 872)$,\adfsplit
$(717, 791, 820, 1074)$,
$(460, 813, 1002, 1079)$,
$(201, 287, 368, 742)$,
$(319, 346, 572, 785)$,\adfsplit
$(108, 746, 875, 901)$,
$(184, 222, 489, 559)$,
$(277, 395, 572, 810)$,
$(22, 180, 313, 807)$,\adfsplit
$(376, 395, 993, 1070)$,
$(36, 115, 561, 854)$,
$(265, 846, 892, 1023)$,
$(93, 647, 834, 952)$,\adfsplit
$(486, 695, 964, 1045)$,
$(12, 885, 1022, 1067)$,
$(4, 189, 523, 554)$,
$(354, 491, 716, 1045)$,\adfsplit
$(335, 757, 850, 864)$,
$(48, 62, 563, 729)$,
$(498, 539, 772, 969)$,
$(63, 830, 833, 840)$,\adfsplit
$(252, 615, 725, 754)$,
$(54, 301, 411, 572)$,
$(148, 277, 794, 1019)$,
$(14, 367, 509, 684)$,\adfsplit
$(124, 506, 663, 737)$,
$(61, 119, 220, 386)$,
$(143, 720, 909, 994)$,
$(203, 398, 441, 720)$,\adfsplit
$(660, 765, 779, 1010)$,
$(86, 456, 521, 931)$,
$(46, 69, 756, 803)$,
$(120, 131, 370, 705)$,\adfsplit
$(154, 968, 1067, 1077)$,
$(30, 68, 217, 911)$,
$(111, 602, 900, 1061)$,
$(45, 79, 236, 394)$,\adfsplit
$(69, 278, 847, 1036)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1509$,
$x \mapsto (x - 1509 + 2 j \adfmod{540}) + 1509$ for $x \ge 1509$,
$0 \le j < 270$.
\ADFvfyParStart{(2049, ((1089, 270, ((1080, 4), (240, 120), (189, 189), (540, 2)))), ((180, 6), (429, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 429^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,447,540}
\noindent{\boldmath $ 180^{6} 447^{1} 540^{1} $}~
With the point set $Z_{2067}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1526\}$, and
 $\{1527, 1528, \dots, 2066\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1527, 564, 565, 1476)$,
$(1527, 168, 173, 1371)$,
$(1527, 272, 280, 960)$,
$(1527, 864, 874, 1389)$,\adfsplit
$(1527, 388, 408, 1111)$,
$(1527, 716, 738, 1127)$,
$(1527, 660, 692, 775)$,
$(1527, 604, 639, 167)$,\adfsplit
$(1527, 848, 889, 1259)$,
$(1527, 816, 859, 1214)$,
$(1527, 1008, 1060, 1182)$,
$(1527, 872, 927, 1337)$,\adfsplit
$(1527, 888, 944, 808)$,
$(1527, 544, 611, 1316)$,
$(1527, 1056, 44, 1157)$,
$(1527, 364, 437, 1122)$,\adfsplit
$(1527, 268, 347, 60)$,
$(1527, 628, 731, 1346)$,
$(1527, 724, 833, 1276)$,
$(1527, 352, 476, 768)$,\adfsplit
$(1527, 480, 609, 1203)$,
$(1527, 72, 217, 842)$,
$(1527, 512, 659, 1217)$,
$(1527, 324, 472, 1189)$,\adfsplit
$(1527, 172, 341, 1364)$,
$(1527, 608, 783, 1244)$,
$(1527, 772, 956, 132)$,
$(1527, 708, 893, 1497)$,\adfsplit
$(1527, 884, 4, 372)$,
$(1527, 568, 786, 1523)$,
$(1527, 396, 617, 988)$,
$(1527, 732, 959, 1395)$,\adfsplit
$(1527, 384, 614, 1206)$,
$(1527, 160, 391, 1454)$,
$(1527, 996, 181, 1498)$,
$(1527, 1000, 188, 529)$,\adfsplit
$(1527, 780, 1053, 1135)$,
$(1527, 344, 618, 1290)$,
$(1527, 992, 193, 1406)$,
$(1527, 1028, 234, 1160)$,\adfsplit
$(1527, 764, 1057, 1499)$,
$(1527, 80, 375, 1340)$,
$(1527, 588, 886, 1522)$,
$(1527, 876, 103, 1511)$,\adfsplit
$(1527, 48, 356, 1285)$,
$(1527, 900, 133, 1099)$,
$(1527, 312, 629, 1086)$,
$(1527, 896, 135, 432)$,\adfsplit
$(1527, 88, 415, 1462)$,
$(1527, 464, 803, 1413)$,
$(1527, 936, 196, 1141)$,
$(1527, 828, 101, 1306)$,\adfsplit
$(1527, 688, 1043, 1120)$,
$(1527, 64, 420, 1295)$,
$(1527, 552, 910, 1517)$,
$(1527, 744, 65, 1433)$,\adfsplit
$(1527, 296, 701, 81)$,
$(1527, 572, 982, 1415)$,
$(1527, 528, 969, 1267)$,
$(1527, 624, 1066, 1362)$,\adfsplit
$(1527, 964, 331, 1215)$,
$(1527, 84, 543, 1383)$,
$(1527, 704, 85, 1088)$,
$(1527, 1024, 413, 1166)$,\adfsplit
$(1527, 468, 938, 1030)$,
$(1527, 536, 1007, 1226)$,
$(1527, 260, 736, 1096)$,
$(1527, 616, 17, 1114)$,\adfsplit
$(1527, 224, 711, 1081)$,
$(1527, 968, 377, 1478)$,
$(1527, 540, 1046, 1270)$,
$(1527, 908, 336, 1167)$,\adfsplit
$(1527, 984, 425, 1482)$,
$(1527, 200, 729, 198)$,
$(1527, 500, 1035, 1335)$,
$(1527, 1040, 502, 1169)$,\adfsplit
$(1527, 92, 642, 1132)$,
$(1527, 300, 867, 1219)$,
$(1527, 524, 19, 1447)$,
$(1527, 824, 327, 1392)$,\adfsplit
$(1527, 104, 691, 1200)$,
$(1527, 460, 1058, 1163)$,
$(1527, 640, 165, 1398)$,
$(1527, 456, 1078, 1349)$,\adfsplit
$(1527, 24, 647, 1467)$,
$(1527, 652, 209, 1299)$,
$(1527, 1072, 693, 1213)$,
$(1527, 1016, 641, 649)$,\adfsplit
$(1527, 16, 723, 1369)$,
$(1527, 784, 419, 1288)$,
$(1527, 928, 567, 1109)$,
$(1527, 940, 591, 1255)$,\adfsplit
$(1527, 424, 83, 1409)$,
$(1527, 804, 465, 1327)$,
$(1527, 28, 779, 1352)$,
$(1527, 796, 469, 1480)$,\adfsplit
$(1527, 100, 858, 1405)$,
$(1527, 248, 1021, 1342)$,
$(1527, 108, 883, 1377)$,
$(1527, 596, 309, 1376)$,\adfsplit
$(1527, 680, 401, 1333)$,
$(1527, 1048, 771, 1093)$,
$(1527, 444, 171, 1460)$,
$(1527, 504, 247, 1363)$,\adfsplit
$(1527, 436, 183, 1171)$,
$(1527, 720, 475, 1170)$,
$(1527, 380, 137, 1246)$,
$(1527, 1012, 770, 1228)$,\adfsplit
$(1527, 452, 225, 1272)$,
$(1527, 508, 282, 1232)$,
$(1527, 1036, 811, 1148)$,
$(1527, 40, 903, 1472)$,\adfsplit
$(1527, 316, 107, 1339)$,
$(1527, 140, 1067, 1358)$,
$(1527, 1064, 935, 1416)$,
$(1527, 836, 709, 1427)$,\adfsplit
$(1527, 232, 117, 1424)$,
$(1527, 976, 887, 1177)$,
$(1527, 560, 487, 1435)$,
$(1527, 776, 707, 1188)$,\adfsplit
$(1527, 156, 91, 1247)$,
$(1527, 924, 873, 1443)$,
$(1527, 600, 553, 1461)$,
$(1527, 136, 93, 1209)$,\adfsplit
$(1527, 76, 35, 1393)$,
$(1527, 56, 18, 1164)$,
$(1527, 124, 89, 1516)$,
$(1527, 244, 239, 1520)$,\adfsplit
$(1527, 1009, 1013, 1108)$,
$(1527, 113, 123, 1218)$,
$(1527, 213, 229, 581)$,
$(1527, 733, 753, 1193)$,\adfsplit
$(1527, 57, 82, 1284)$,
$(1527, 825, 854, 1368)$,
$(1527, 633, 679, 98)$,
$(1527, 201, 251, 1190)$,\adfsplit
$(1527, 297, 353, 481)$,
$(1527, 405, 462, 1106)$,
$(1527, 645, 710, 1221)$,
$(1527, 501, 569, 1119)$,\adfsplit
$(1527, 837, 923, 1252)$,
$(1527, 149, 241, 1283)$,
$(1527, 417, 514, 1380)$,
$(1527, 169, 273, 809)$,\adfsplit
$(1527, 857, 986, 1185)$,
$(1527, 721, 863, 1514)$,
$(1527, 933, 2, 1238)$,
$(1527, 397, 549, 358)$,\adfsplit
$(1527, 525, 678, 1176)$,
$(1527, 877, 1041, 1110)$,
$(1527, 357, 526, 1268)$,
$(1527, 429, 599, 1469)$,\adfsplit
$(1527, 449, 621, 1318)$,
$(1527, 521, 718, 1144)$,
$(1527, 253, 453, 917)$,
$(1527, 445, 663, 1130)$,\adfsplit
$(1527, 773, 1002, 1326)$,
$(1527, 1061, 214, 1286)$,
$(1527, 177, 414, 1518)$,
$(1527, 713, 954, 1175)$,\adfsplit
$(1527, 1065, 233, 505)$,
$(1527, 461, 714, 1479)$,
$(1527, 473, 742, 1502)$,
$(1527, 313, 597, 1178)$,\adfsplit
$(1527, 5, 307, 1303)$,
$(1527, 317, 630, 1279)$,
$(1527, 637, 962, 261)$,
$(1527, 49, 382, 1321)$,\adfsplit
$(1527, 681, 1027, 314)$,
$(1527, 669, 1050, 1367)$,
$(1527, 157, 561, 1261)$,
$(1527, 993, 335, 1455)$,\adfsplit
$(1527, 573, 1022, 1225)$,
$(1527, 281, 739, 1287)$,
$(1527, 293, 763, 1162)$,
$(1527, 129, 605, 1107)$,\adfsplit
$(1527, 289, 782, 1084)$,
$(1527, 1049, 466, 1402)$,
$(1527, 269, 769, 1123)$,
$(1527, 849, 274, 1394)$,\adfsplit
$(1527, 881, 315, 1158)$,
$(1527, 21, 545, 1187)$,
$(1527, 777, 223, 1253)$,
$(1527, 665, 146, 1094)$,\adfsplit
$(1527, 25, 590, 1092)$,
$(1527, 785, 279, 1117)$,
$(1527, 593, 142, 1314)$,
$(1527, 989, 550, 1302)$,\adfsplit
$(1527, 97, 762, 1137)$,
$(1527, 381, 1055, 1399)$,
$(1527, 53, 750, 1428)$,
$(1527, 265, 963, 1512)$,\adfsplit
$(1527, 109, 814, 1350)$,
$(1527, 421, 50, 1080)$,
$(1527, 1005, 655, 1105)$,
$(1527, 909, 566, 1526)$,\adfsplit
$(1527, 841, 506, 1403)$,
$(1527, 817, 486, 1115)$,
$(1527, 441, 139, 1139)$,
$(1527, 365, 94, 1483)$,\adfsplit
$(1527, 537, 287, 1445)$,
$(1527, 337, 95, 1354)$,
$(1527, 613, 374, 1361)$,
$(1527, 585, 367, 1458)$,\adfsplit
$(1527, 625, 426, 1234)$,
$(1527, 761, 578, 1492)$,
$(1527, 533, 363, 1468)$,
$(1527, 845, 682, 1489)$,\adfsplit
$(1527, 361, 227, 1289)$,
$(1527, 385, 262, 1431)$,
$(1527, 153, 43, 1464)$,
$(1527, 1017, 922, 1336)$,\adfsplit
$(1527, 321, 230, 1487)$,
$(1527, 965, 946, 1509)$,
$(1527, 918, 931, 1470)$,
$(1527, 410, 431, 871)$,\adfsplit
$(1527, 906, 934, 1260)$,
$(1527, 70, 99, 1493)$,
$(1527, 646, 698, 810)$,
$(1527, 254, 311, 1495)$,\adfsplit
$(1527, 110, 178, 1248)$,
$(1527, 830, 899, 1159)$,
$(1527, 174, 250, 686)$,
$(1527, 346, 427, 1496)$,\adfsplit
$(1527, 862, 955, 1525)$,
$(1527, 970, 1071, 1142)$,
$(1527, 706, 819, 1097)$,
$(1527, 1038, 74, 1152)$,\adfsplit
$(1527, 978, 34, 350)$,
$(1527, 758, 895, 1515)$,
$(1527, 390, 530, 1231)$,
$(1527, 674, 822, 623)$,\adfsplit
$(1527, 974, 51, 1374)$,
$(1527, 106, 275, 1294)$,
$(1527, 834, 1006, 1254)$,
$(1527, 202, 386, 1074)$,\adfsplit
$(1527, 150, 339, 1437)$,
$(1527, 806, 1018, 1278)$,
$(1527, 430, 643, 1343)$,
$(1527, 318, 538, 1208)$,\adfsplit
$(1527, 838, 1059, 1090)$,
$(1527, 58, 283, 1323)$,
$(1527, 130, 359, 1338)$,
$(1527, 22, 266, 1199)$,\adfsplit
$(1527, 134, 379, 562)$,
$(1527, 546, 799, 1293)$,
$(1527, 1042, 222, 1121)$,
$(1527, 306, 574, 878)$,\adfsplit
$(1527, 10, 291, 991)$,
$(1527, 826, 38, 1240)$,
$(1527, 402, 699, 1491)$,
$(1527, 790, 42, 1138)$,\adfsplit
$(1527, 138, 478, 1168)$,
$(1527, 586, 943, 423)$,
$(1527, 298, 662, 1265)$,
$(1527, 534, 914, 1192)$,\adfsplit
$(1527, 154, 558, 1317)$,
$(1527, 942, 267, 1450)$,
$(1527, 194, 635, 1475)$,
$(1527, 238, 687, 1330)$,\adfsplit
$(1527, 638, 23, 1432)$,
$(1527, 434, 907, 1102)$,
$(1527, 650, 46, 1307)$,
$(1527, 994, 403, 1282)$,\adfsplit
$(1527, 454, 951, 1430)$,
$(1527, 102, 631, 1524)$,
$(1527, 418, 950, 1098)$,
$(1527, 66, 615, 1089)$,\adfsplit
$(1527, 322, 875, 1382)$,
$(1527, 774, 271, 1388)$,
$(1527, 882, 411, 1310)$,
$(1527, 490, 27, 1329)$,\adfsplit
$(1527, 114, 751, 1257)$,
$(1527, 594, 199, 1085)$,
$(1527, 622, 259, 1441)$,
$(1527, 310, 1079, 1408)$,\adfsplit
$(1527, 438, 155, 1147)$,
$(1527, 966, 727, 1277)$,
$(1527, 958, 735, 1373)$,
$(1527, 218, 47, 1381)$,\adfsplit
$(1527, 626, 459, 1474)$,
$(1527, 818, 667, 1298)$,
$(1527, 6, 939, 1113)$,
$(1527, 598, 479, 1087)$,\adfsplit
$(1527, 378, 323, 1421)$,
$(1527, 270, 243, 1224)$,
$(1527, 755, 759, 715)$,
$(1527, 463, 483, 1216)$,\adfsplit
$(1527, 823, 851, 39)$,
$(1527, 179, 211, 603)$,
$(1527, 515, 571, 255)$,
$(1527, 551, 619, 1145)$,\adfsplit
$(1527, 555, 671, 1319)$,
$(1527, 831, 1051, 1156)$,
$(1527, 607, 843, 1204)$,
$(1527, 203, 447, 1258)$,\adfsplit
$(1527, 891, 263, 1161)$,
$(1527, 627, 7, 1301)$,
$(1527, 503, 987, 1194)$,
$(1527, 491, 1023, 1128)$,\adfsplit
$(1527, 1, 162, 1205)$,
$(1527, 170, 670, 1095)$,
$(1527, 122, 295, 1118)$,
$(1527, 54, 979, 1198)$,\adfsplit
$(1527, 31, 395, 1186)$,
$(1527, 8, 657, 1181)$,
$(1527, 120, 722, 847)$,
$(1527, 189, 226, 1242)$,\adfsplit
$(1527, 111, 319, 815)$,
$(1527, 52, 67, 191)$,
$(1527, 78, 362, 651)$,
$(1527, 0, 387, 1312)$,\adfsplit
$(1527, 12, 494, 1126)$,
$(1527, 127, 435, 791)$,
$(1527, 59, 75, 835)$,
$(1527, 15, 451, 1165)$,\adfsplit
$(1527, 29, 795, 1241)$,
$(1527, 3, 11, 187)$,
$(1527, 55, 131, 1273)$,
$(1527, 30, 442, 1153)$,\adfsplit
$(1527, 87, 499, 1313)$,
$(1527, 14, 827, 915)$,
$(1527, 63, 163, 1151)$,
$(1527, 20, 231, 563)$,\adfsplit
$(1527, 118, 115, 1418)$,
$(1527, 13, 658, 1271)$,
$(1527, 26, 595, 1442)$,
$(1527, 36, 535, 983)$,\adfsplit
$(1527, 212, 879, 1101)$,
$(1527, 182, 919, 1227)$,
$(1527, 184, 90, 1146)$,
$(1527, 186, 975, 1266)$,\adfsplit
$(1527, 32, 767, 1297)$,
$(1527, 62, 495, 1505)$,
$(1527, 126, 1031, 1351)$,
$(1527, 9, 539, 1112)$,\adfsplit
$(1527, 148, 393, 1237)$,
$(1527, 116, 634, 654)$,
$(1527, 141, 457, 1150)$,
$(1527, 180, 242, 1082)$,\adfsplit
$(1527, 45, 1039, 1202)$,
$(1527, 164, 995, 1429)$,
$(1527, 152, 71, 1411)$,
$(1527, 68, 399, 1315)$,\adfsplit
$(1527, 290, 294, 1195)$,
$(1527, 86, 787, 1347)$,
$(1527, 205, 798, 1229)$,
$(1527, 128, 675, 1300)$,\adfsplit
$(1527, 105, 286, 1180)$,
$(1527, 206, 967, 1485)$,
$(1527, 216, 303, 1422)$,
$(1527, 516, 728, 947)$,\adfsplit
$(1527, 112, 507, 1410)$,
$(1527, 158, 159, 1521)$,
$(1527, 33, 587, 1465)$,
$(1527, 176, 455, 1417)$,\adfsplit
$(1527, 37, 147, 1473)$,
$(1527, 69, 1003, 1269)$,
$(1527, 61, 746, 1149)$,
$(1527, 246, 235, 1500)$,\adfsplit
$(1527, 334, 855, 1348)$,
$(1527, 145, 839, 1309)$,
$(1527, 304, 542, 559)$,
$(1527, 220, 143, 1370)$,\adfsplit
$(1527, 121, 443, 1438)$,
$(1527, 252, 299, 1353)$,
$(1527, 256, 207, 1412)$,
$(1527, 276, 340, 79)$,\adfsplit
$(1527, 192, 496, 920)$,
$(1527, 204, 999, 1387)$,
$(1527, 96, 971, 1375)$,
$(1527, 144, 747, 1378)$,\adfsplit
$(1527, 208, 554, 1196)$,
$(1527, 584, 258, 1083)$,
$(1527, 832, 1034, 1275)$,
$(1527, 185, 511, 1359)$,\adfsplit
$(1527, 892, 195, 1320)$,
$(1527, 245, 807, 1384)$,
$(1527, 284, 119, 1519)$,
$(1527, 644, 695, 1136)$,\adfsplit
$(1527, 228, 592, 1235)$,
$(1527, 749, 850, 1155)$,
$(1527, 428, 703, 1334)$,
$(1527, 41, 439, 1401)$,\adfsplit
$(1527, 320, 523, 1332)$,
$(1527, 197, 1063, 1419)$,
$(1527, 620, 683, 1357)$,
$(1527, 240, 985, 1311)$,\adfsplit
$(1527, 330, 355, 1191)$,
$(1527, 73, 610, 1201)$,
$(1527, 1044, 343, 1230)$,
$(1527, 308, 166, 1448)$,\adfsplit
$(1527, 1032, 351, 1486)$,
$(1527, 210, 519, 1154)$,
$(1527, 277, 690, 1274)$,
$(1527, 285, 702, 1256)$,\adfsplit
$(1527, 264, 911, 1250)$,
$(1527, 980, 215, 1305)$,
$(1527, 756, 719, 1365)$,
$(1527, 1076, 370, 1322)$,\adfsplit
$(1527, 916, 1015, 1423)$,
$(1527, 556, 1011, 1325)$,
$(1527, 1052, 219, 1407)$,
$(1527, 1020, 575, 1385)$,\adfsplit
$(1527, 348, 734, 1481)$,
$(1527, 912, 998, 1264)$,
$(1527, 700, 870, 1304)$,
$(1527, 948, 1054, 1220)$,\adfsplit
$(1527, 684, 326, 1439)$,
$(1527, 748, 846, 1179)$,
$(1527, 332, 329, 1281)$,
$(1527, 400, 433, 354)$,\adfsplit
$(1527, 765, 778, 1211)$,
$(1527, 656, 990, 1341)$,
$(1527, 868, 518, 1212)$,
$(1527, 541, 754, 1440)$,\adfsplit
$(1527, 820, 237, 1372)$,
$(1527, 492, 653, 1134)$,
$(1527, 288, 866, 1504)$,
$(1527, 636, 470, 1451)$,\adfsplit
$(1527, 221, 1014, 1100)$,
$(1527, 125, 930, 1091)$,
$(1527, 685, 743, 1103)$,
$(1527, 972, 694, 1397)$,\adfsplit
$(1527, 577, 582, 1420)$,
$(1527, 1073, 510, 1456)$,
$(1527, 236, 925, 1249)$,
$(1527, 794, 151, 1129)$,\adfsplit
$(1527, 904, 666, 1494)$,
$(1527, 249, 338, 1513)$,
$(1527, 580, 345, 1414)$,
$(1527, 800, 885, 1510)$,\adfsplit
$(1527, 977, 570, 1236)$,
$(1527, 360, 766, 1404)$,
$(1527, 509, 1047, 1291)$,
$(1527, 840, 394, 1471)$,\adfsplit
$(1527, 349, 926, 1425)$,
$(1527, 676, 278, 1233)$,
$(1527, 897, 302, 1331)$,
$(1527, 865, 366, 1308)$,\adfsplit
$(1527, 941, 583, 1251)$,
$(1527, 725, 1045, 406)$,
$(1527, 664, 383, 1245)$,
$(1527, 752, 1062, 1466)$,\adfsplit
$(1527, 801, 726, 1444)$,
$(1527, 861, 371, 1183)$,
$(1527, 949, 602, 1484)$,
$(1527, 741, 407, 1490)$,\adfsplit
$(1527, 1033, 342, 398)$,
$(1527, 902, 471, 1453)$,
$(1527, 696, 175, 1262)$,
$(1527, 527, 579, 1184)$,\adfsplit
$(1527, 802, 467, 1172)$,
$(1527, 961, 894, 1360)$,
$(1527, 730, 890, 450)$,
$(1527, 190, 498, 1223)$,\adfsplit
$(1527, 522, 531, 1324)$,
$(1527, 853, 1010, 1434)$,
$(1527, 389, 717, 1070)$,
$(1527, 712, 482, 1124)$,\adfsplit
$(1527, 513, 458, 1506)$,
$(1527, 705, 446, 1379)$,
$(1527, 898, 1019, 1436)$,
$(1527, 905, 422, 1396)$,\adfsplit
$(1527, 474, 547, 1426)$,
$(1527, 292, 661, 1328)$,
$(1527, 305, 606, 1133)$,
$(1527, 532, 757, 1296)$,\adfsplit
$(1527, 1026, 1075, 1243)$,
$(1527, 937, 77, 1140)$,
$(1527, 576, 740, 1239)$,
$(1527, 760, 673, 1116)$,\adfsplit
$(1527, 844, 997, 1345)$,
$(1527, 392, 257, 1125)$,
$(1527, 792, 161, 1449)$,
$(1527, 860, 981, 1391)$,\adfsplit
$(1527, 1004, 497, 1503)$,
$(1527, 648, 477, 1386)$,
$(1527, 404, 601, 1452)$,
$(1527, 548, 489, 1488)$,\adfsplit
$(1527, 668, 793, 1507)$,
$(1527, 484, 325, 1508)$,
$(1527, 737, 781, 1197)$,
$(1527, 612, 945, 1292)$,\adfsplit
$(1527, 856, 745, 1446)$,
$(1527, 852, 957, 1280)$,
$(1527, 932, 376, 1143)$,
$(1527, 812, 869, 901)$,\adfsplit
$(1527, 1068, 409, 1457)$,
$(1527, 797, 1077, 493)$,
$(1527, 440, 973, 1104)$,
$(1527, 589, 677, 813)$,\adfsplit
$(1527, 557, 697, 1263)$,
$(1527, 368, 821, 1356)$,
$(1527, 880, 1029, 1390)$,
$(1527, 788, 369, 1344)$,\adfsplit
$(1527, 328, 517, 1222)$,
$(1527, 805, 929, 1173)$,
$(1527, 689, 789, 1174)$,
$(1527, 448, 373, 1400)$,\adfsplit
$(1527, 520, 333, 1501)$,
$(1527, 1001, 301, 1207)$,
$(1527, 488, 1025, 1463)$,
$(1527, 632, 485, 1355)$,\adfsplit
$(1527, 952, 913, 1366)$,
$(1527, 672, 829, 1131)$,
$(1527, 953, 1069, 1210)$,
$(1527, 412, 1037, 1477)$,\adfsplit
$(1527, 416, 921, 1459)$,
$(1528, 788, 797, 1129)$,
$(1528, 516, 527, 1116)$,
$(1528, 568, 582, 1082)$,\adfsplit
$(1528, 76, 92, 420)$,
$(1528, 860, 881, 1505)$,
$(1528, 164, 201, 1088)$,
$(1528, 472, 511, 1137)$,\adfsplit
$(1528, 304, 348, 1121)$,
$(1528, 584, 629, 1493)$,
$(1528, 100, 149, 1495)$,
$(1528, 456, 525, 1154)$,\adfsplit
$(1528, 812, 883, 1425)$,
$(1528, 652, 726, 1490)$,
$(1528, 316, 391, 1317)$,
$(1528, 524, 600, 1149)$,\adfsplit
$(1528, 932, 1014, 1469)$,
$(1528, 1000, 8, 240)$,
$(1528, 480, 580, 1279)$,
$(1528, 980, 4, 180)$,\adfsplit
$(1528, 832, 939, 1360)$,
$(1528, 200, 317, 784)$,
$(1528, 508, 626, 1419)$,
$(1528, 760, 879, 1215)$,\adfsplit
$(1528, 664, 791, 1218)$,
$(1528, 400, 530, 1301)$,
$(1528, 64, 204, 1298)$,
$(1528, 512, 663, 1106)$,\adfsplit
$(1528, 864, 1016, 160)$,
$(1528, 552, 710, 1130)$,
$(1528, 244, 403, 1085)$,
$(1528, 964, 44, 744)$,\adfsplit
$(1528, 616, 782, 1359)$,
$(1528, 868, 1040, 1173)$,
$(1528, 772, 945, 1500)$,
$(1528, 0, 181, 1292)$,\adfsplit
$(1528, 376, 559, 815)$,
$(1528, 748, 935, 1502)$,
$(1528, 528, 716, 1227)$,
$(1528, 1072, 185, 1097)$,\adfsplit
$(1528, 656, 851, 1434)$,
$(1528, 444, 640, 1052)$,
$(1528, 520, 719, 1223)$,
$(1528, 720, 921, 1306)$,\adfsplit
$(1528, 52, 257, 1323)$,
$(1528, 828, 1035, 491)$,
$(1528, 404, 633, 808)$,
$(1528, 1036, 192, 1273)$,\adfsplit
$(1528, 408, 649, 1271)$,
$(1528, 88, 336, 608)$,
$(1528, 128, 382, 1384)$,
$(1528, 468, 727, 1131)$,\adfsplit
$(1528, 644, 904, 1225)$,
$(1528, 1012, 193, 1432)$,
$(1528, 816, 3, 1155)$,
$(1528, 680, 951, 1187)$,\adfsplit
$(1528, 700, 984, 1198)$,
$(1528, 40, 329, 1315)$,
$(1528, 260, 562, 1514)$,
$(1528, 1028, 259, 1396)$,\adfsplit
$(1528, 692, 1013, 1381)$,
$(1528, 464, 786, 1147)$,
$(1528, 704, 1027, 1134)$,
$(1528, 132, 479, 1146)$,\adfsplit
$(1528, 1076, 347, 1091)$,
$(1528, 416, 777, 895)$,
$(1528, 668, 1038, 1300)$,
$(1528, 1064, 359, 1270)$,\adfsplit
$(1528, 36, 413, 1525)$,
$(1528, 896, 207, 1367)$,
$(1528, 988, 306, 1473)$,
$(1528, 940, 267, 1361)$,\adfsplit
$(1528, 68, 477, 1338)$,
$(1528, 156, 579, 1211)$,
$(1528, 232, 661, 1282)$,
$(1528, 264, 699, 1379)$,\adfsplit
$(1528, 804, 161, 1441)$,
$(1528, 972, 338, 1438)$,
$(1528, 476, 927, 1209)$,
$(1528, 1060, 473, 1347)$,\adfsplit
$(1528, 872, 287, 1431)$,
$(1528, 836, 263, 1428)$,
$(1528, 20, 531, 1479)$,
$(1528, 392, 905, 1382)$,\adfsplit
$(1528, 756, 195, 220)$,
$(1528, 104, 631, 1321)$,
$(1528, 936, 411, 1284)$,
$(1528, 256, 821, 1470)$,\adfsplit
$(1528, 120, 697, 1257)$,
$(1528, 176, 767, 1484)$,
$(1528, 144, 743, 1237)$,
$(1528, 56, 670, 1455)$,\adfsplit
$(1528, 928, 469, 1521)$,
$(1528, 152, 781, 1136)$,
$(1528, 620, 173, 1474)$,
$(1528, 920, 497, 1329)$,\adfsplit
$(1528, 556, 145, 1081)$,
$(1528, 848, 441, 1343)$,
$(1528, 688, 282, 1465)$,
$(1528, 356, 1041, 1221)$,\adfsplit
$(1528, 16, 715, 1509)$,
$(1528, 96, 806, 1401)$,
$(1528, 168, 885, 1199)$,
$(1528, 384, 38, 1296)$,\adfsplit
$(1528, 768, 435, 1118)$,
$(1528, 272, 1037, 1319)$,
$(1528, 368, 73, 1238)$,
$(1528, 660, 370, 1108)$,\adfsplit
$(1528, 612, 349, 1524)$,
$(1528, 732, 485, 1311)$,
$(1528, 708, 471, 1188)$,
$(1528, 424, 206, 1512)$,\adfsplit
$(1528, 800, 589, 1348)$,
$(1528, 32, 906, 1151)$,
$(1528, 844, 643, 1394)$,
$(1528, 824, 625, 1229)$,\adfsplit
$(1528, 312, 119, 1440)$,
$(1528, 1020, 841, 1475)$,
$(1528, 60, 963, 1526)$,
$(1528, 628, 470, 1184)$,\adfsplit
$(1528, 148, 1071, 1242)$,
$(1528, 108, 1042, 1161)$,
$(1528, 308, 169, 1265)$,
$(1528, 532, 401, 1408)$,\adfsplit
$(1528, 948, 847, 1197)$,
$(1528, 1056, 961, 1485)$,
$(1528, 780, 701, 1388)$,
$(1528, 72, 10, 1193)$,\adfsplit
$(1528, 80, 23, 1489)$,
$(1528, 548, 493, 1442)$,
$(1528, 324, 271, 1112)$,
$(1528, 300, 255, 1403)$,\adfsplit
$(1528, 228, 194, 1399)$,
$(1528, 124, 91, 1483)$,
$(1528, 900, 869, 1205)$,
$(1528, 448, 421, 1418)$,\adfsplit
$(1528, 496, 486, 1458)$,
$(1528, 364, 357, 1351)$,
$(1528, 1005, 1006, 1094)$,
$(1528, 505, 522, 1177)$,\adfsplit
$(1528, 213, 235, 1405)$,
$(1528, 129, 155, 1235)$,
$(1528, 21, 49, 1153)$,
$(1528, 545, 597, 1192)$,\adfsplit
$(1528, 1033, 14, 585)$,
$(1528, 601, 674, 1217)$,
$(1528, 269, 343, 1219)$,
$(1528, 709, 785, 1288)$,\adfsplit
$(1528, 265, 358, 1412)$,
$(1528, 1065, 98, 1189)$,
$(1528, 565, 686, 1370)$,
$(1528, 617, 747, 1439)$,\adfsplit
$(1528, 949, 2, 1378)$,
$(1528, 381, 529, 1266)$,
$(1528, 593, 769, 81)$,
$(1528, 857, 1034, 141)$,\adfsplit
$(1528, 249, 431, 1397)$,
$(1528, 733, 923, 1389)$,
$(1528, 829, 1025, 1095)$,
$(1528, 553, 765, 414)$,\adfsplit
$(1528, 937, 93, 1258)$,
$(1528, 289, 533, 1165)$,
$(1528, 865, 30, 526)$,
$(1528, 1053, 227, 1254)$,\adfsplit
$(1528, 549, 805, 323)$,
$(1528, 801, 1058, 1302)$,
$(1528, 229, 489, 977)$,
$(1528, 653, 915, 1267)$,\adfsplit
$(1528, 897, 82, 1297)$,
$(1528, 105, 390, 1204)$,
$(1528, 985, 198, 1410)$,
$(1528, 41, 346, 1135)$,\adfsplit
$(1528, 25, 333, 1240)$,
$(1528, 757, 1078, 1387)$,
$(1528, 69, 398, 1353)$,
$(1528, 197, 534, 1417)$,\adfsplit
$(1528, 1001, 262, 1363)$,
$(1528, 305, 662, 1213)$,
$(1528, 481, 846, 1429)$,
$(1528, 1029, 318, 641)$,\adfsplit
$(1528, 753, 67, 1202)$,
$(1528, 877, 202, 1393)$,
$(1528, 705, 31, 1241)$,
$(1528, 85, 506, 1375)$,\adfsplit
$(1528, 461, 889, 1316)$,
$(1528, 837, 203, 1451)$,
$(1528, 37, 494, 1352)$,
$(1528, 637, 18, 1413)$,\adfsplit
$(1528, 245, 735, 1111)$,
$(1528, 53, 547, 1481)$,
$(1528, 973, 459, 690)$,
$(1528, 389, 990, 1339)$,\adfsplit
$(1528, 385, 987, 1169)$,
$(1528, 853, 399, 1494)$,
$(1528, 285, 918, 1089)$,
$(1528, 941, 495, 1247)$,\adfsplit
$(1528, 1061, 619, 1220)$,
$(1528, 273, 930, 1337)$,
$(1528, 393, 1054, 1310)$,
$(1528, 569, 158, 1157)$,\adfsplit
$(1528, 925, 515, 1180)$,
$(1528, 713, 310, 1416)$,
$(1528, 337, 1079, 1252)$,
$(1528, 913, 603, 1448)$,\adfsplit
$(1528, 345, 47, 1349)$,
$(1528, 965, 730, 1281)$,
$(1528, 1069, 838, 1409)$,
$(1528, 17, 870, 1422)$,\adfsplit
$(1528, 221, 26, 1181)$,
$(1528, 813, 638, 1246)$,
$(1528, 773, 630, 1395)$,
$(1528, 445, 326, 1411)$,\adfsplit
$(1528, 65, 1039, 1504)$,
$(1528, 377, 279, 1152)$,
$(1528, 293, 199, 1159)$,
$(1528, 205, 118, 1226)$,\adfsplit
$(1528, 621, 551, 1415)$,
$(1528, 321, 278, 1519)$,
$(1528, 361, 351, 1195)$,
$(1528, 833, 830, 1194)$,\adfsplit
$(1528, 794, 802, 834)$,
$(1528, 866, 911, 831)$,
$(1528, 950, 1030, 798)$,
$(1528, 74, 162, 826)$,\adfsplit
$(1528, 558, 647, 1150)$,
$(1528, 926, 1023, 1093)$,
$(1528, 130, 230, 1245)$,
$(1528, 478, 587, 1342)$,\adfsplit
$(1528, 570, 694, 1285)$,
$(1528, 138, 266, 754)$,
$(1528, 850, 995, 1115)$,
$(1528, 66, 242, 466)$,\adfsplit
$(1528, 442, 623, 1143)$,
$(1528, 314, 499, 1391)$,
$(1528, 342, 539, 1105)$,
$(1528, 966, 127, 1488)$,\adfsplit
$(1528, 210, 458, 1018)$,
$(1528, 462, 718, 86)$,
$(1528, 898, 83, 1364)$,
$(1528, 934, 139, 1101)$,\adfsplit
$(1528, 1074, 307, 1366)$,
$(1528, 746, 1063, 1414)$,
$(1528, 374, 695, 1499)$,
$(1528, 550, 875, 1109)$,\adfsplit
$(1528, 654, 1003, 1234)$,
$(1528, 666, 1022, 1156)$,
$(1528, 514, 887, 1139)$,
$(1528, 50, 427, 1508)$,\adfsplit
$(1528, 250, 635, 1507)$,
$(1528, 434, 822, 1186)$,
$(1528, 218, 611, 1390)$,
$(1528, 418, 827, 1178)$,\adfsplit
$(1528, 858, 191, 1269)$,
$(1528, 1046, 387, 1333)$,
$(1528, 174, 655, 1236)$,
$(1528, 702, 106, 1117)$,\adfsplit
$(1528, 614, 19, 1141)$,
$(1528, 762, 183, 1345)$,
$(1528, 426, 931, 1449)$,
$(1528, 502, 1019, 1355)$,\adfsplit
$(1528, 598, 43, 1318)$,
$(1528, 658, 115, 1174)$,
$(1528, 1062, 523, 1293)$,
$(1528, 706, 187, 1516)$,\adfsplit
$(1528, 538, 123, 1459)$,
$(1528, 454, 55, 1463)$,
$(1528, 790, 419, 1503)$,
$(1528, 890, 535, 1497)$,\adfsplit
$(1528, 402, 51, 1283)$,
$(1528, 166, 919, 1498)$,
$(1528, 126, 959, 1344)$,
$(1528, 330, 87, 1433)$,\adfsplit
$(1528, 602, 383, 1122)$,
$(1528, 814, 671, 1424)$,
$(1528, 902, 779, 1290)$,
$(1528, 938, 823, 1386)$,\adfsplit
$(1528, 394, 291, 1446)$,
$(1528, 146, 99, 1406)$,
$(1528, 646, 627, 1427)$,
$(1528, 574, 567, 1185)$,\adfsplit
$(1528, 595, 659, 1059)$,
$(1528, 583, 675, 1260)$,
$(1528, 439, 543, 215)$,
$(1528, 475, 615, 983)$,\adfsplit
$(1528, 903, 1055, 175)$,
$(1528, 679, 843, 1295)$,
$(1528, 75, 247, 1126)$,
$(1528, 219, 407, 1208)$,\adfsplit
$(1528, 375, 571, 1179)$,
$(1528, 591, 839, 103)$,
$(1528, 35, 327, 1144)$,
$(1528, 7, 395, 1239)$,\adfsplit
$(1528, 1011, 335, 1086)$,
$(1528, 967, 315, 1176)$,
$(1528, 239, 739, 1083)$,
$(1528, 651, 95, 1182)$,\adfsplit
$(1528, 12, 344, 1190)$,
$(1528, 116, 379, 1114)$,
$(1528, 79, 555, 1228)$,
$(1528, 172, 560, 1084)$,\adfsplit
$(1528, 140, 607, 1214)$,
$(1528, 136, 636, 1138)$,
$(1528, 24, 979, 1163)$,
$(1528, 48, 599, 1272)$,\adfsplit
$(1528, 248, 415, 1307)$,
$(1528, 112, 428, 1314)$,
$(1528, 184, 758, 1289)$,
$(1528, 208, 6, 1132)$,\adfsplit
$(1528, 288, 170, 1162)$,
$(1528, 216, 517, 1276)$,
$(1528, 224, 993, 1098)$,
$(1528, 42, 243, 1255)$,\adfsplit
$(1528, 280, 299, 1168)$,
$(1528, 13, 519, 1231)$,
$(1528, 28, 59, 799)$,
$(1528, 39, 151, 311)$,\adfsplit
$(1528, 196, 855, 1120)$,
$(1528, 1, 1043, 1277)$,
$(1528, 188, 673, 1145)$,
$(1528, 78, 443, 1261)$,\adfsplit
$(1528, 33, 467, 1164)$,
$(1528, 236, 899, 1368)$,
$(1528, 142, 1015, 63)$,
$(1528, 284, 447, 1312)$,\adfsplit
$(1528, 71, 303, 871)$,
$(1528, 11, 147, 295)$,
$(1528, 46, 223, 1107)$,
$(1528, 296, 322, 1313)$,\adfsplit
$(1528, 29, 954, 15)$,
$(1528, 252, 290, 1073)$,
$(1528, 154, 667, 1309)$,
$(1528, 84, 177, 380)$,\adfsplit
$(1528, 292, 309, 888)$,
$(1528, 70, 319, 1201)$,
$(1528, 360, 488, 58)$,
$(1528, 328, 332, 960)$,\adfsplit
$(1528, 352, 231, 1274)$,
$(1528, 320, 852, 1294)$,
$(1528, 276, 388, 133)$,
$(1528, 460, 500, 397)$,\adfsplit
$(1528, 340, 171, 1100)$,
$(1528, 153, 577, 107)$,
$(1528, 5, 423, 1125)$,
$(1528, 268, 573, 685)$,\adfsplit
$(1528, 212, 648, 1087)$,
$(1528, 54, 1047, 1207)$,
$(1528, 178, 135, 1249)$,
$(1528, 226, 463, 1263)$,\adfsplit
$(1528, 114, 410, 943)$,
$(1528, 62, 367, 1172)$,
$(1528, 372, 999, 1402)$,
$(1528, 412, 840, 1183)$,\adfsplit
$(1528, 436, 1075, 1444)$,
$(1528, 432, 1077, 77)$,
$(1528, 440, 1057, 1103)$,
$(1528, 596, 712, 1140)$,\adfsplit
$(1528, 452, 696, 1210)$,
$(1528, 504, 1007, 1158)$,
$(1528, 122, 159, 1090)$,
$(1528, 588, 1031, 1456)$,\adfsplit
$(1528, 396, 856, 1248)$,
$(1528, 143, 355, 1092)$,
$(1528, 544, 907, 1492)$,
$(1528, 536, 947, 1350)$,\adfsplit
$(1528, 624, 209, 1305)$,
$(1528, 728, 820, 1243)$,
$(1528, 592, 521, 1278)$,
$(1528, 792, 561, 1212)$,\adfsplit
$(1528, 484, 455, 1331)$,
$(1528, 632, 487, 1506)$,
$(1528, 564, 233, 1264)$,
$(1528, 540, 683, 1326)$,\adfsplit
$(1528, 740, 955, 1380)$,
$(1528, 776, 121, 1330)$,
$(1528, 572, 750, 1445)$,
$(1528, 738, 503, 1256)$,\adfsplit
$(1528, 576, 283, 1420)$,
$(1528, 134, 167, 1191)$,
$(1528, 796, 909, 1453)$,
$(1528, 604, 698, 1259)$,\adfsplit
$(1528, 89, 211, 1466)$,
$(1528, 672, 371, 1518)$,
$(1528, 45, 803, 1275)$,
$(1528, 1044, 217, 1421)$,\adfsplit
$(1528, 684, 575, 1166)$,
$(1528, 258, 991, 1286)$,
$(1528, 724, 707, 1222)$,
$(1528, 876, 214, 1468)$,\adfsplit
$(1528, 880, 908, 1253)$,
$(1528, 482, 751, 1133)$,
$(1528, 492, 789, 1436)$,
$(1528, 676, 933, 1373)$,\adfsplit
$(1528, 944, 703, 1513)$,
$(1528, 1024, 453, 1142)$,
$(1528, 1004, 297, 1324)$,
$(1528, 912, 157, 1450)$,\adfsplit
$(1528, 924, 657, 1268)$,
$(1528, 1008, 509, 1171)$,
$(1528, 956, 437, 1430)$,
$(1528, 752, 563, 1233)$,\adfsplit
$(1528, 261, 325, 557)$,
$(1528, 968, 277, 1224)$,
$(1528, 976, 763, 1487)$,
$(1528, 1032, 409, 1080)$,\adfsplit
$(1528, 946, 687, 1200)$,
$(1528, 996, 613, 1374)$,
$(1528, 884, 723, 1336)$,
$(1528, 736, 225, 1496)$,\adfsplit
$(1528, 764, 609, 1491)$,
$(1528, 892, 618, 1354)$,
$(1528, 1048, 825, 1515)$,
$(1528, 952, 882, 1464)$,\adfsplit
$(1528, 1068, 969, 1426)$,
$(1528, 992, 894, 1230)$,
$(1528, 916, 893, 1437)$,
$(1528, 302, 111, 1110)$,\adfsplit
$(1528, 446, 639, 1148)$,
$(1528, 353, 513, 997)$,
$(1528, 57, 97, 725)$,
$(1528, 165, 373, 845)$,\adfsplit
$(1528, 113, 301, 645)$,
$(1528, 125, 474, 818)$,
$(1528, 189, 775, 1160)$,
$(1528, 914, 807, 1280)$,\adfsplit
$(1528, 581, 787, 1523)$,
$(1528, 417, 691, 1322)$,
$(1528, 518, 795, 1196)$,
$(1528, 101, 835, 1522)$,\adfsplit
$(1528, 541, 809, 1170)$,
$(1528, 253, 251, 1404)$,
$(1528, 117, 731, 1362)$,
$(1528, 237, 275, 1341)$,\adfsplit
$(1528, 341, 849, 1304)$,
$(1528, 717, 362, 1308)$,
$(1528, 405, 254, 1127)$,
$(1528, 665, 238, 1358)$,\adfsplit
$(1528, 9, 365, 1124)$,
$(1528, 606, 711, 1510)$,
$(1528, 438, 783, 1480)$,
$(1528, 678, 1067, 1443)$,\adfsplit
$(1528, 90, 863, 1461)$,
$(1528, 693, 755, 1471)$,
$(1528, 433, 1050, 1377)$,
$(1528, 182, 811, 1104)$,\adfsplit
$(1528, 350, 163, 1457)$,
$(1528, 449, 331, 1167)$,
$(1528, 953, 298, 1423)$,
$(1528, 222, 819, 1477)$,\adfsplit
$(1528, 766, 339, 1501)$,
$(1528, 313, 27, 1517)$,
$(1528, 554, 891, 1123)$,
$(1528, 742, 131, 1400)$,\adfsplit
$(1528, 878, 179, 1372)$,
$(1528, 634, 363, 1244)$,
$(1528, 1026, 867, 1478)$,
$(1528, 286, 1051, 1376)$,\adfsplit
$(1528, 962, 483, 1328)$,
$(1528, 994, 1010, 642)$,
$(1528, 542, 759, 1452)$,
$(1528, 974, 771, 1327)$,\adfsplit
$(1528, 186, 971, 1482)$,
$(1528, 774, 451, 1371)$,
$(1528, 546, 507, 1398)$,
$(1528, 270, 859, 1356)$,\adfsplit
$(1528, 22, 975, 1476)$,
$(1528, 578, 682, 1002)$,
$(1528, 429, 1066, 1203)$,
$(1528, 689, 386, 1332)$,\adfsplit
$(1528, 501, 294, 1511)$,
$(1528, 457, 749, 1113)$,
$(1528, 778, 842, 234)$,
$(1528, 737, 34, 1365)$,\adfsplit
$(1528, 1021, 970, 1262)$,
$(1528, 669, 422, 622)$,
$(1528, 901, 734, 1250)$,
$(1528, 677, 1017, 1128)$,\adfsplit
$(1528, 537, 246, 1369)$,
$(1528, 721, 862, 1232)$,
$(1528, 369, 982, 1383)$,
$(1528, 817, 510, 1460)$,\adfsplit
$(1528, 241, 586, 1335)$,
$(1528, 741, 490, 1206)$,
$(1528, 873, 594, 1346)$,
$(1528, 109, 334, 1435)$,\adfsplit
$(1528, 425, 854, 1454)$,
$(1528, 729, 922, 1325)$,
$(1528, 1045, 942, 1175)$,
$(1528, 681, 650, 1340)$,\adfsplit
$(1528, 793, 150, 1472)$,
$(1528, 1009, 406, 1096)$,
$(1528, 929, 110, 1467)$,
$(1528, 745, 450, 1520)$,\adfsplit
$(1528, 61, 590, 1447)$,
$(1528, 981, 102, 1299)$,
$(1528, 722, 958, 1303)$,
$(1528, 465, 430, 1216)$,\adfsplit
$(1528, 566, 610, 1099)$,
$(1528, 137, 274, 1357)$,
$(1528, 1049, 378, 1462)$,
$(1528, 910, 354, 1287)$,\adfsplit
$(1528, 874, 1070, 1291)$,
$(1528, 761, 978, 1334)$,
$(1528, 281, 886, 1407)$,
$(1528, 861, 986, 1486)$,\adfsplit
$(1528, 810, 998, 1119)$,
$(1528, 989, 190, 1102)$,
$(1528, 714, 94, 1251)$,
$(1528, 957, 366, 1385)$,\adfsplit
$(1528, 605, 498, 1392)$,
$(1528, 917, 770, 1320)$,
$(3, 282, 452, 977)$,
$(469, 538, 935, 1032)$,\adfsplit
$(119, 182, 393, 516)$,
$(267, 702, 728, 905)$,
$(64, 594, 605, 963)$,
$(423, 686, 816, 845)$,\adfsplit
$(656, 778, 905, 907)$,
$(318, 433, 616, 975)$,
$(303, 533, 706, 728)$,
$(307, 666, 856, 933)$,\adfsplit
$(41, 676, 979, 1038)$,
$(144, 379, 429, 574)$,
$(152, 747, 814, 829)$,
$(70, 152, 461, 847)$,\adfsplit
$(491, 756, 817, 1006)$,
$(460, 845, 879, 894)$,
$(131, 972, 985, 1006)$,
$(33, 252, 566, 715)$,\adfsplit
$(69, 136, 186, 227)$,
$(655, 716, 857, 910)$,
$(31, 166, 320, 873)$,
$(278, 493, 700, 1071)$,\adfsplit
$(351, 442, 780, 1057)$,
$(72, 214, 285, 835)$,
$(90, 695, 769, 788)$,
$(182, 361, 675, 760)$,\adfsplit
$(259, 453, 728, 1006)$,
$(75, 188, 754, 925)$,
$(26, 33, 367, 768)$,
$(34, 253, 420, 543)$,\adfsplit
$(74, 180, 335, 613)$,
$(355, 389, 466, 828)$,
$(415, 705, 790, 1004)$,
$(93, 371, 702, 836)$,\adfsplit
$(451, 657, 946, 960)$,
$(37, 467, 640, 854)$,
$(119, 297, 502, 684)$,
$(144, 737, 770, 1003)$,\adfsplit
$(8, 179, 609, 1002)$,
$(183, 254, 365, 724)$,
$(231, 254, 385, 636)$,
$(158, 772, 799, 989)$,\adfsplit
$(120, 585, 946, 1063)$,
$(64, 122, 547, 981)$,
$(386, 551, 780, 945)$,
$(133, 628, 651, 782)$,\adfsplit
$(310, 755, 896, 921)$,
$(367, 489, 970, 1020)$,
$(339, 478, 728, 937)$,
$(79, 596, 886, 945)$,\adfsplit
$(260, 503, 529, 714)$,
$(317, 362, 436, 495)$,
$(408, 489, 503, 598)$,
$(175, 954, 1053, 1064)$,\adfsplit
$(65, 388, 687, 902)$,
$(14, 67, 329, 568)$,
$(61, 252, 431, 514)$,
$(310, 373, 671, 1040)$,\adfsplit
$(453, 558, 619, 736)$,
$(142, 169, 831, 1016)$,
$(233, 630, 916, 1047)$,
$(485, 636, 639, 1058)$,\adfsplit
$(220, 285, 355, 810)$,
$(173, 583, 896, 1030)$,
$(129, 400, 446, 511)$,
$(212, 454, 883, 945)$,\adfsplit
$(589, 630, 839, 1072)$,
$(2, 79, 756, 809)$,
$(61, 338, 423, 748)$,
$(503, 525, 534, 1060)$,\adfsplit
$(298, 420, 657, 755)$,
$(592, 693, 774, 935)$,
$(166, 432, 529, 723)$,
$(75, 233, 932, 1002)$,\adfsplit
$(233, 543, 552, 818)$,
$(3, 257, 272, 730)$,
$(232, 234, 239, 369)$,
$(102, 873, 955, 956)$,\adfsplit
$(312, 679, 1018, 1041)$,
$(370, 564, 893, 1039)$,
$(9, 295, 616, 762)$,
$(63, 362, 420, 1009)$,\adfsplit
$(466, 795, 900, 1033)$,
$(69, 360, 775, 850)$,
$(177, 271, 284, 678)$,
$(4, 114, 369, 707)$,\adfsplit
$(51, 109, 200, 678)$,
$(29, 194, 456, 739)$,
$(257, 466, 759, 780)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1527$,
$x \mapsto (x - 1527 + 2 j \adfmod{540}) + 1527$ for $x \ge 1527$,
$0 \le j < 270$.
\ADFvfyParStart{(2067, ((1107, 270, ((1080, 4), (240, 120), (207, 207), (540, 2)))), ((180, 6), (447, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 447^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,453,540}
\noindent{\boldmath $ 180^{6} 453^{1} 540^{1} $}~
With the point set $Z_{2073}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1532\}$, and
 $\{1533, 1534, \dots, 2072\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1533, 760, 764, 1164)$,
$(1533, 576, 584, 65)$,
$(1533, 948, 980, 400)$,
$(1533, 364, 414, 668)$,\adfsplit
$(1533, 936, 992, 520)$,
$(1533, 144, 202, 1290)$,
$(1533, 240, 323, 1530)$,
$(1533, 172, 257, 1479)$,\adfsplit
$(1533, 828, 928, 1297)$,
$(1533, 696, 800, 256)$,
$(1533, 412, 521, 1143)$,
$(1533, 308, 429, 1152)$,\adfsplit
$(1533, 1016, 58, 1268)$,
$(1533, 832, 968, 600)$,
$(1533, 64, 213, 1256)$,
$(1533, 972, 55, 1514)$,\adfsplit
$(1533, 432, 599, 1106)$,
$(1533, 592, 761, 1402)$,
$(1533, 268, 439, 1502)$,
$(1533, 648, 829, 1136)$,\adfsplit
$(1533, 356, 541, 837)$,
$(1533, 304, 498, 1146)$,
$(1533, 420, 625, 1123)$,
$(1533, 560, 769, 1212)$,\adfsplit
$(1533, 112, 326, 1444)$,
$(1533, 404, 624, 1005)$,
$(1533, 808, 1045, 1492)$,
$(1533, 744, 987, 1437)$,\adfsplit
$(1533, 812, 1072, 1135)$,
$(1533, 1020, 214, 1182)$,
$(1533, 156, 431, 772)$,
$(1533, 116, 393, 1509)$,\adfsplit
$(1533, 664, 943, 1392)$,
$(1533, 320, 603, 1404)$,
$(1533, 192, 478, 1408)$,
$(1533, 176, 463, 1393)$,\adfsplit
$(1533, 736, 1034, 1512)$,
$(1533, 100, 411, 1241)$,
$(1533, 196, 515, 903)$,
$(1533, 384, 706, 1269)$,\adfsplit
$(1533, 792, 41, 1303)$,
$(1533, 296, 630, 1468)$,
$(1533, 376, 717, 1349)$,
$(1533, 164, 507, 748)$,\adfsplit
$(1533, 816, 86, 1310)$,
$(1533, 488, 839, 1080)$,
$(1533, 52, 413, 1267)$,
$(1533, 596, 959, 1442)$,\adfsplit
$(1533, 512, 876, 1261)$,
$(1533, 944, 233, 1188)$,
$(1533, 644, 1024, 1273)$,
$(1533, 440, 833, 1361)$,\adfsplit
$(1533, 28, 422, 1464)$,
$(1533, 1040, 355, 1360)$,
$(1533, 44, 441, 1359)$,
$(1533, 508, 911, 1166)$,\adfsplit
$(1533, 556, 963, 1043)$,
$(1533, 1048, 380, 1124)$,
$(1533, 36, 457, 1132)$,
$(1533, 388, 817, 1516)$,\adfsplit
$(1533, 804, 155, 1341)$,
$(1533, 224, 657, 1207)$,
$(1533, 1012, 366, 1282)$,
$(1533, 552, 988, 1294)$,\adfsplit
$(1533, 660, 17, 1418)$,
$(1533, 984, 343, 1510)$,
$(1533, 504, 953, 1142)$,
$(1533, 160, 612, 1189)$,\adfsplit
$(1533, 704, 78, 1231)$,
$(1533, 652, 35, 1348)$,
$(1533, 1004, 389, 1469)$,
$(1533, 960, 351, 1234)$,\adfsplit
$(1533, 1052, 445, 1122)$,
$(1533, 712, 108, 1208)$,
$(1533, 996, 395, 483)$,
$(1533, 340, 823, 1131)$,\adfsplit
$(1533, 724, 143, 1336)$,
$(1533, 348, 872, 1257)$,
$(1533, 900, 346, 1352)$,
$(1533, 1000, 462, 1431)$,\adfsplit
$(1533, 640, 107, 1453)$,
$(1533, 448, 1003, 1425)$,
$(1533, 468, 1027, 1317)$,
$(1533, 720, 215, 1355)$,\adfsplit
$(1533, 60, 643, 1279)$,
$(1533, 428, 1018, 1387)$,
$(1533, 128, 723, 1388)$,
$(1533, 496, 15, 1254)$,\adfsplit
$(1533, 444, 1057, 1344)$,
$(1533, 908, 443, 1163)$,
$(1533, 636, 179, 1181)$,
$(1533, 72, 701, 1210)$,\adfsplit
$(1533, 476, 27, 1091)$,
$(1533, 860, 427, 1219)$,
$(1533, 588, 157, 1288)$,
$(1533, 1076, 655, 935)$,\adfsplit
$(1533, 280, 947, 1247)$,
$(1533, 276, 946, 1158)$,
$(1533, 1056, 649, 1289)$,
$(1533, 24, 699, 1307)$,\adfsplit
$(1533, 884, 481, 1532)$,
$(1533, 168, 853, 1224)$,
$(1533, 300, 993, 1371)$,
$(1533, 244, 939, 211)$,\adfsplit
$(1533, 740, 371, 1285)$,
$(1533, 516, 151, 1156)$,
$(1533, 316, 1065, 1455)$,
$(1533, 252, 1007, 1102)$,\adfsplit
$(1533, 84, 854, 1322)$,
$(1533, 1032, 731, 1206)$,
$(1533, 796, 499, 1410)$,
$(1533, 628, 363, 1095)$,\adfsplit
$(1533, 480, 225, 1462)$,
$(1533, 40, 877, 1396)$,
$(1533, 208, 1059, 43)$,
$(1533, 212, 1066, 1197)$,\adfsplit
$(1533, 372, 169, 1365)$,
$(1533, 424, 223, 1213)$,
$(1533, 964, 771, 1433)$,
$(1533, 260, 70, 1311)$,\adfsplit
$(1533, 140, 1051, 1337)$,
$(1533, 1064, 907, 1395)$,
$(1533, 20, 945, 1110)$,
$(1533, 16, 950, 1228)$,\adfsplit
$(1533, 708, 569, 1329)$,
$(1533, 332, 199, 1513)$,
$(1533, 824, 697, 1383)$,
$(1533, 484, 362, 1286)$,\adfsplit
$(1533, 976, 885, 1420)$,
$(1533, 616, 539, 1111)$,
$(1533, 12, 1021, 1526)$,
$(1533, 920, 850, 1184)$,\adfsplit
$(1533, 80, 22, 1520)$,
$(1533, 756, 705, 1196)$,
$(1533, 188, 139, 1225)$,
$(1533, 68, 25, 1295)$,\adfsplit
$(1533, 732, 725, 1406)$,
$(1533, 577, 581, 1114)$,
$(1533, 841, 855, 1243)$,
$(1533, 645, 666, 1174)$,\adfsplit
$(1533, 137, 159, 1200)$,
$(1533, 873, 901, 1061)$,
$(1533, 129, 162, 1376)$,
$(1533, 713, 778, 1487)$,\adfsplit
$(1533, 925, 994, 1504)$,
$(1533, 513, 595, 1171)$,
$(1533, 237, 330, 613)$,
$(1533, 373, 477, 1013)$,\adfsplit
$(1533, 549, 654, 1394)$,
$(1533, 797, 909, 234)$,
$(1533, 53, 177, 997)$,
$(1533, 897, 1022, 1222)$,\adfsplit
$(1533, 461, 589, 861)$,
$(1533, 957, 6, 1327)$,
$(1533, 765, 902, 1133)$,
$(1533, 281, 421, 1229)$,\adfsplit
$(1533, 1053, 118, 1090)$,
$(1533, 881, 1042, 1346)$,
$(1533, 133, 306, 818)$,
$(1533, 73, 266, 423)$,\adfsplit
$(1533, 785, 979, 1400)$,
$(1533, 45, 241, 898)$,
$(1533, 857, 1054, 1403)$,
$(1533, 961, 105, 605)$,\adfsplit
$(1533, 297, 523, 1458)$,
$(1533, 161, 410, 1438)$,
$(1533, 573, 827, 1127)$,
$(1533, 537, 815, 1202)$,\adfsplit
$(1533, 101, 382, 1481)$,
$(1533, 629, 921, 1314)$,
$(1533, 933, 150, 1121)$,
$(1533, 189, 506, 1356)$,\adfsplit
$(1533, 753, 19, 1216)$,
$(1533, 729, 1078, 722)$,
$(1533, 721, 11, 1524)$,
$(1533, 1001, 333, 1165)$,\adfsplit
$(1533, 57, 475, 1170)$,
$(1533, 325, 801, 1185)$,
$(1533, 665, 79, 1493)$,
$(1533, 93, 601, 1248)$,\adfsplit
$(1533, 289, 813, 1120)$,
$(1533, 277, 803, 1380)$,
$(1533, 789, 242, 1343)$,
$(1533, 709, 186, 1250)$,\adfsplit
$(1533, 1, 570, 1401)$,
$(1533, 621, 134, 1116)$,
$(1533, 209, 810, 1441)$,
$(1533, 9, 634, 1424)$,\adfsplit
$(1533, 977, 534, 1515)$,
$(1533, 81, 727, 1167)$,
$(1533, 849, 418, 1470)$,
$(1533, 221, 879, 1521)$,\adfsplit
$(1533, 781, 375, 1363)$,
$(1533, 653, 318, 1264)$,
$(1533, 409, 87, 1266)$,
$(1533, 329, 14, 1218)$,\adfsplit
$(1533, 905, 594, 1495)$,
$(1533, 593, 295, 1252)$,
$(1533, 561, 271, 1298)$,
$(1533, 125, 974, 1242)$,\adfsplit
$(1533, 553, 339, 1115)$,
$(1533, 773, 567, 1299)$,
$(1533, 337, 147, 1162)$,
$(1533, 425, 243, 1407)$,\adfsplit
$(1533, 1073, 895, 1300)$,
$(1533, 13, 926, 1187)$,
$(1533, 349, 183, 1482)$,
$(1533, 269, 123, 1211)$,\adfsplit
$(1533, 809, 711, 1092)$,
$(1533, 365, 270, 1413)$,
$(1533, 437, 354, 1375)$,
$(1533, 253, 174, 1159)$,\adfsplit
$(1533, 525, 451, 1195)$,
$(1533, 805, 770, 1201)$,
$(1533, 401, 391, 1370)$,
$(1533, 458, 459, 1439)$,\adfsplit
$(1533, 914, 931, 1169)$,
$(1533, 1006, 1039, 1519)$,
$(1533, 38, 83, 1378)$,
$(1533, 826, 878, 619)$,\adfsplit
$(1533, 978, 1031, 1287)$,
$(1533, 606, 683, 1227)$,
$(1533, 482, 562, 390)$,
$(1533, 710, 795, 1096)$,\adfsplit
$(1533, 982, 1075, 1342)$,
$(1533, 190, 290, 1100)$,
$(1533, 762, 867, 1477)$,
$(1533, 54, 195, 1339)$,\adfsplit
$(1533, 610, 758, 1315)$,
$(1533, 74, 247, 1304)$,
$(1533, 1062, 158, 622)$,
$(1533, 430, 615, 1083)$,\adfsplit
$(1533, 450, 650, 106)$,
$(1533, 298, 518, 1145)$,
$(1533, 558, 779, 1499)$,
$(1533, 590, 822, 154)$,\adfsplit
$(1533, 110, 347, 1422)$,
$(1533, 66, 307, 1104)$,
$(1533, 486, 730, 1283)$,
$(1533, 226, 471, 1471)$,\adfsplit
$(1533, 342, 602, 1113)$,
$(1533, 238, 522, 1154)$,
$(1533, 1026, 262, 1180)$,
$(1533, 90, 419, 1435)$,\adfsplit
$(1533, 454, 794, 1244)$,
$(1533, 1010, 275, 1412)$,
$(1533, 254, 618, 1105)$,
$(1533, 550, 938, 1172)$,\adfsplit
$(1533, 958, 279, 1338)$,
$(1533, 286, 691, 1531)$,
$(1533, 726, 67, 1452)$,
$(1533, 626, 1055, 1507)$,\adfsplit
$(1533, 230, 679, 1345)$,
$(1533, 582, 1063, 1389)$,
$(1533, 1046, 474, 1223)$,
$(1533, 690, 127, 1085)$,\adfsplit
$(1533, 166, 687, 1198)$,
$(1533, 862, 311, 1270)$,
$(1533, 830, 287, 1527)$,
$(1533, 1002, 563, 1086)$,\adfsplit
$(1533, 62, 715, 1138)$,
$(1533, 554, 131, 1428)$,
$(1533, 922, 503, 1415)$,
$(1533, 578, 163, 1501)$,\adfsplit
$(1533, 178, 891, 1447)$,
$(1533, 246, 967, 1461)$,
$(1533, 694, 367, 1488)$,
$(1533, 130, 927, 1379)$,\adfsplit
$(1533, 734, 511, 1097)$,
$(1533, 790, 659, 1377)$,
$(1533, 302, 219, 1474)$,
$(1533, 858, 787, 1312)$,\adfsplit
$(1533, 258, 191, 1494)$,
$(1533, 934, 883, 1454)$,
$(1533, 1050, 1019, 1088)$,
$(1533, 766, 739, 1421)$,\adfsplit
$(1533, 930, 919, 1330)$,
$(1533, 703, 719, 255)$,
$(1533, 527, 579, 1259)$,
$(1533, 207, 319, 575)$,\adfsplit
$(1533, 591, 707, 1313)$,
$(1533, 647, 799, 51)$,
$(1533, 267, 467, 955)$,
$(1533, 583, 819, 1293)$,\adfsplit
$(1533, 75, 359, 1220)$,
$(1533, 399, 755, 1149)$,
$(1533, 315, 695, 1209)$,
$(1533, 1071, 491, 1190)$,\adfsplit
$(1533, 103, 611, 1141)$,
$(1533, 807, 259, 1117)$,
$(1533, 8, 115, 1253)$,
$(1533, 10, 971, 1272)$,\adfsplit
$(1533, 39, 59, 1278)$,
$(1533, 76, 851, 1107)$,
$(1533, 26, 63, 1109)$,
$(1533, 7, 167, 663)$,\adfsplit
$(1533, 132, 327, 1175)$,
$(1533, 4, 1079, 1203)$,
$(1533, 0, 23, 1262)$,
$(1533, 124, 416, 1128)$,\adfsplit
$(1533, 92, 543, 1274)$,
$(1533, 56, 71, 136)$,
$(1533, 113, 874, 1139)$,
$(1533, 180, 845, 1292)$,\adfsplit
$(1533, 48, 69, 1081)$,
$(1533, 96, 197, 1205)$,
$(1533, 29, 175, 951)$,
$(1533, 120, 232, 680)$,\adfsplit
$(1533, 88, 104, 1008)$,
$(1533, 32, 1017, 1258)$,
$(1533, 5, 1015, 1103)$,
$(1533, 94, 835, 1011)$,\adfsplit
$(1533, 97, 975, 1098)$,
$(1533, 236, 312, 1060)$,
$(1533, 142, 239, 1087)$,
$(1533, 30, 999, 1179)$,\adfsplit
$(1533, 148, 291, 986)$,
$(1533, 46, 122, 1251)$,
$(1533, 31, 171, 1308)$,
$(1533, 50, 899, 1099)$,\adfsplit
$(1533, 288, 263, 1082)$,
$(1533, 204, 811, 1147)$,
$(1533, 18, 455, 639)$,
$(1533, 21, 847, 983)$,\adfsplit
$(1533, 3, 407, 1148)$,
$(1533, 111, 235, 1101)$,
$(1533, 95, 387, 1236)$,
$(1533, 248, 995, 1473)$,\adfsplit
$(1533, 200, 447, 1362)$,
$(1533, 292, 47, 1529)$,
$(1533, 264, 1023, 1364)$,
$(1533, 184, 479, 1528)$,\adfsplit
$(1533, 152, 675, 1331)$,
$(1533, 228, 568, 1161)$,
$(1533, 310, 383, 1281)$,
$(1533, 368, 607, 1386)$,\adfsplit
$(1533, 272, 203, 1467)$,
$(1533, 138, 743, 1500)$,
$(1533, 216, 435, 1260)$,
$(1533, 324, 784, 1194)$,\adfsplit
$(1533, 408, 119, 1351)$,
$(1533, 328, 353, 1140)$,
$(1533, 220, 456, 1130)$,
$(1533, 170, 335, 1328)$,\adfsplit
$(1533, 198, 135, 1319)$,
$(1533, 77, 555, 1432)$,
$(1533, 99, 535, 1137)$,
$(1533, 284, 495, 1434)$,\adfsplit
$(1533, 182, 251, 1382)$,
$(1533, 2, 863, 1456)$,
$(1533, 109, 519, 1505)$,
$(1533, 117, 91, 1333)$,\adfsplit
$(1533, 42, 735, 1381)$,
$(1533, 82, 915, 1423)$,
$(1533, 126, 322, 1221)$,
$(1533, 336, 802, 1112)$,\adfsplit
$(1533, 153, 547, 1232)$,
$(1533, 206, 187, 1335)$,
$(1533, 98, 379, 1357)$,
$(1533, 460, 571, 1192)$,\adfsplit
$(1533, 396, 403, 1411)$,
$(1533, 285, 487, 1398)$,
$(1533, 370, 227, 1466)$,
$(1533, 102, 434, 1305)$,\adfsplit
$(1533, 572, 303, 1503)$,
$(1533, 352, 991, 1448)$,
$(1533, 536, 989, 229)$,
$(1533, 436, 485, 733)$,\adfsplit
$(1533, 392, 775, 1369)$,
$(1533, 492, 685, 1233)$,
$(1533, 632, 231, 1157)$,
$(1533, 464, 37, 1144)$,\adfsplit
$(1533, 452, 831, 1465)$,
$(1533, 752, 334, 1240)$,
$(1533, 524, 751, 1263)$,
$(1533, 360, 670, 1296)$,\adfsplit
$(1533, 500, 767, 1325)$,
$(1533, 114, 783, 1249)$,
$(1533, 358, 299, 1449)$,
$(1533, 34, 415, 1472)$,\adfsplit
$(1533, 866, 531, 1316)$,
$(1533, 350, 551, 1191)$,
$(1533, 548, 667, 1391)$,
$(1533, 402, 671, 1204)$,\adfsplit
$(1533, 490, 791, 1084)$,
$(1533, 394, 623, 1093)$,
$(1533, 274, 1035, 1280)$,
$(1533, 780, 559, 1385)$,\adfsplit
$(1533, 917, 283, 1476)$,
$(1533, 222, 747, 1450)$,
$(1533, 609, 331, 1416)$,
$(1533, 542, 759, 1483)$,\adfsplit
$(1533, 676, 587, 1489)$,
$(1533, 893, 843, 1440)$,
$(1533, 886, 631, 1347)$,
$(1533, 750, 627, 1436)$,\adfsplit
$(1533, 357, 763, 1419)$,
$(1533, 786, 635, 1354)$,
$(1533, 638, 887, 1321)$,
$(1533, 278, 871, 1245)$,\adfsplit
$(1533, 85, 651, 1445)$,
$(1533, 714, 923, 1246)$,
$(1533, 840, 859, 1323)$,
$(1533, 185, 1047, 1485)$,\adfsplit
$(1533, 672, 875, 1451)$,
$(1533, 141, 1067, 1324)$,
$(1533, 294, 406, 998)$,
$(1533, 782, 966, 574)$,\adfsplit
$(1533, 314, 526, 834)$,
$(1533, 614, 738, 1301)$,
$(1533, 852, 446, 466)$,
$(1533, 472, 962, 1478)$,\adfsplit
$(1533, 836, 438, 1237)$,
$(1533, 776, 844, 1126)$,
$(1533, 608, 510, 1217)$,
$(1533, 218, 250, 378)$,\adfsplit
$(1533, 564, 61, 1160)$,
$(1533, 580, 674, 1409)$,
$(1533, 684, 305, 1276)$,
$(1533, 688, 716, 1129)$,\adfsplit
$(1533, 924, 969, 1475)$,
$(1533, 620, 889, 1517)$,
$(1533, 344, 689, 1277)$,
$(1533, 528, 746, 1443)$,\adfsplit
$(1533, 604, 633, 1405)$,
$(1533, 532, 656, 1186)$,
$(1533, 788, 741, 1118)$,
$(1533, 700, 737, 1490)$,\adfsplit
$(1533, 544, 882, 1275)$,
$(1533, 1028, 165, 1511)$,
$(1533, 820, 949, 1523)$,
$(1533, 181, 261, 869)$,\adfsplit
$(1533, 1036, 89, 1417)$,
$(1533, 916, 985, 1372)$,
$(1533, 1044, 374, 1390)$,
$(1533, 501, 210, 1255)$,\adfsplit
$(1533, 678, 1058, 1173)$,
$(1533, 398, 538, 1177)$,
$(1533, 494, 658, 1134)$,
$(1533, 540, 929, 1463)$,\adfsplit
$(1533, 145, 146, 201)$,
$(1533, 509, 673, 1176)$,
$(1533, 692, 669, 1151)$,
$(1533, 880, 745, 1353)$,\adfsplit
$(1533, 892, 1069, 1367)$,
$(1533, 856, 637, 1089)$,
$(1533, 293, 194, 1168)$,
$(1533, 868, 529, 1496)$,\adfsplit
$(1533, 864, 321, 1155)$,
$(1533, 904, 265, 1518)$,
$(1533, 940, 173, 1480)$,
$(1533, 896, 273, 1368)$,\adfsplit
$(1533, 888, 361, 1318)$,
$(1533, 932, 557, 1125)$,
$(1533, 1068, 757, 1426)$,
$(1533, 952, 617, 1340)$,\adfsplit
$(1533, 149, 453, 913)$,
$(1533, 912, 205, 1366)$,
$(1533, 848, 533, 1457)$,
$(1533, 956, 754, 1397)$,\adfsplit
$(1533, 597, 661, 749)$,
$(1533, 728, 345, 1183)$,
$(1533, 768, 742, 1430)$,
$(1533, 777, 1033, 449)$,\adfsplit
$(1533, 245, 954, 1119)$,
$(1533, 1049, 338, 1193)$,
$(1533, 309, 282, 1309)$,
$(1533, 369, 642, 1153)$,\adfsplit
$(1533, 641, 846, 1491)$,
$(1533, 865, 981, 1226)$,
$(1533, 693, 1074, 1271)$,
$(1533, 249, 502, 1178)$,\adfsplit
$(1533, 937, 894, 1306)$,
$(1533, 49, 317, 1284)$,
$(1533, 33, 469, 1265)$,
$(1533, 973, 546, 1238)$,\adfsplit
$(1533, 493, 1070, 1150)$,
$(1533, 1041, 514, 1350)$,
$(1533, 497, 426, 1235)$,
$(1533, 381, 386, 1374)$,\adfsplit
$(1533, 793, 682, 1446)$,
$(1533, 1025, 646, 1214)$,
$(1533, 1037, 530, 1506)$,
$(1533, 1009, 906, 1484)$,\adfsplit
$(1533, 217, 442, 1358)$,
$(1533, 1077, 586, 1239)$,
$(1533, 121, 598, 1373)$,
$(1533, 941, 718, 1414)$,\adfsplit
$(1533, 565, 1030, 1460)$,
$(1533, 193, 970, 1497)$,
$(1533, 465, 890, 1498)$,
$(1533, 965, 842, 1334)$,\adfsplit
$(1533, 405, 990, 1427)$,
$(1533, 517, 698, 1429)$,
$(1533, 385, 774, 1215)$,
$(1533, 821, 566, 1525)$,\adfsplit
$(1533, 1029, 1014, 1486)$,
$(1533, 433, 942, 1332)$,
$(1533, 313, 918, 1094)$,
$(1533, 825, 470, 1320)$,\adfsplit
$(1533, 677, 1038, 1459)$,
$(1533, 473, 806, 1199)$,
$(1533, 417, 686, 1399)$,
$(1533, 505, 662, 1326)$,\adfsplit
$(1533, 377, 870, 1384)$,
$(1533, 397, 545, 1302)$,
$(1533, 585, 910, 1291)$,
$(1533, 341, 838, 1108)$,\adfsplit
$(1533, 681, 798, 1522)$,
$(1533, 489, 702, 1230)$,
$(1533, 301, 814, 1508)$,
$(1534, 224, 241, 1345)$,\adfsplit
$(1534, 936, 956, 1180)$,
$(1534, 672, 716, 1298)$,
$(1534, 180, 227, 1289)$,
$(1534, 556, 608, 360)$,\adfsplit
$(1534, 1076, 53, 69)$,
$(1534, 724, 783, 1508)$,
$(1534, 1012, 1074, 1211)$,
$(1534, 880, 945, 1292)$,\adfsplit
$(1534, 152, 219, 1356)$,
$(1534, 628, 720, 1115)$,
$(1534, 392, 485, 1421)$,
$(1534, 744, 839, 1241)$,\adfsplit
$(1534, 808, 913, 1500)$,
$(1534, 920, 1035, 1399)$,
$(1534, 336, 464, 760)$,
$(1534, 492, 631, 1384)$,\adfsplit
$(1534, 908, 1050, 337)$,
$(1534, 588, 740, 364)$,
$(1534, 332, 487, 1373)$,
$(1534, 488, 646, 1476)$,\adfsplit
$(1534, 220, 379, 1497)$,
$(1534, 860, 1024, 1185)$,
$(1534, 940, 32, 1229)$,
$(1534, 552, 736, 1064)$,\adfsplit
$(1534, 1008, 116, 328)$,
$(1534, 40, 229, 1378)$,
$(1534, 768, 958, 1505)$,
$(1534, 984, 95, 1134)$,\adfsplit
$(1534, 560, 759, 1327)$,
$(1534, 112, 319, 1343)$,
$(1534, 36, 251, 1403)$,
$(1534, 1072, 223, 1232)$,\adfsplit
$(1534, 308, 546, 1291)$,
$(1534, 960, 121, 616)$,
$(1534, 772, 1016, 1096)$,
$(1534, 696, 949, 1531)$,\adfsplit
$(1534, 1036, 210, 1243)$,
$(1534, 1028, 209, 1150)$,
$(1534, 548, 810, 1380)$,
$(1534, 504, 767, 1424)$,\adfsplit
$(1534, 380, 645, 1278)$,
$(1534, 432, 713, 1187)$,
$(1534, 624, 923, 1145)$,
$(1534, 20, 321, 1335)$,\adfsplit
$(1534, 748, 1053, 1272)$,
$(1534, 484, 792, 1139)$,
$(1534, 120, 435, 1274)$,
$(1534, 304, 620, 1179)$,\adfsplit
$(1534, 124, 441, 1357)$,
$(1534, 428, 749, 1000)$,
$(1534, 524, 855, 1251)$,
$(1534, 704, 1039, 1201)$,\adfsplit
$(1534, 980, 271, 1446)$,
$(1534, 532, 906, 1370)$,
$(1534, 996, 291, 1441)$,
$(1534, 832, 129, 481)$,\adfsplit
$(1534, 1040, 348, 1167)$,
$(1534, 648, 1046, 1107)$,
$(1534, 324, 723, 1258)$,
$(1534, 644, 1048, 1094)$,\adfsplit
$(1534, 528, 939, 1334)$,
$(1534, 1052, 385, 1080)$,
$(1534, 248, 663, 805)$,
$(1534, 1020, 357, 1466)$,\adfsplit
$(1534, 460, 885, 1162)$,
$(1534, 988, 335, 1199)$,
$(1534, 80, 508, 1195)$,
$(1534, 172, 615, 1487)$,\adfsplit
$(1534, 712, 90, 1333)$,
$(1534, 200, 677, 1209)$,
$(1534, 104, 582, 1485)$,
$(1534, 576, 1060, 1119)$,\adfsplit
$(1534, 88, 579, 1288)$,
$(1534, 572, 1073, 1422)$,
$(1534, 212, 714, 1212)$,
$(1534, 452, 957, 1245)$,\adfsplit
$(1534, 656, 82, 1524)$,
$(1534, 756, 191, 1346)$,
$(1534, 804, 243, 1301)$,
$(1534, 944, 394, 1237)$,\adfsplit
$(1534, 728, 183, 1226)$,
$(1534, 192, 730, 1416)$,
$(1534, 596, 61, 1328)$,
$(1534, 184, 733, 1527)$,\adfsplit
$(1534, 900, 383, 843)$,
$(1534, 468, 1033, 1435)$,
$(1534, 636, 137, 1310)$,
$(1534, 796, 305, 1461)$,\adfsplit
$(1534, 1004, 521, 1319)$,
$(1534, 472, 1077, 1085)$,
$(1534, 8, 629, 1170)$,
$(1534, 216, 841, 38)$,\adfsplit
$(1534, 128, 754, 1151)$,
$(1534, 684, 237, 1389)$,
$(1534, 188, 831, 1217)$,
$(1534, 344, 989, 1412)$,\adfsplit
$(1534, 196, 853, 1221)$,
$(1534, 676, 287, 1522)$,
$(1534, 732, 355, 1525)$,
$(1534, 784, 426, 1398)$,\adfsplit
$(1534, 836, 491, 1470)$,
$(1534, 12, 758, 1458)$,
$(1534, 28, 782, 1253)$,
$(1534, 480, 158, 1122)$,\adfsplit
$(1534, 812, 495, 1515)$,
$(1534, 844, 530, 1482)$,
$(1534, 440, 131, 1332)$,
$(1534, 208, 997, 1382)$,\adfsplit
$(1534, 992, 706, 1148)$,
$(1534, 692, 407, 1184)$,
$(1534, 320, 43, 1326)$,
$(1534, 0, 807, 1110)$,\adfsplit
$(1534, 540, 269, 1101)$,
$(1534, 372, 123, 1460)$,
$(1534, 340, 107, 1302)$,
$(1534, 436, 230, 1400)$,\adfsplit
$(1534, 272, 67, 1486)$,
$(1534, 76, 959, 1207)$,
$(1534, 388, 197, 1454)$,
$(1534, 44, 935, 1495)$,\adfsplit
$(1534, 872, 689, 1116)$,
$(1534, 412, 235, 1144)$,
$(1534, 140, 1057, 1447)$,
$(1534, 280, 119, 1225)$,\adfsplit
$(1534, 848, 701, 1456)$,
$(1534, 84, 1019, 1283)$,
$(1534, 352, 231, 1401)$,
$(1534, 204, 101, 1474)$,\adfsplit
$(1534, 964, 865, 1083)$,
$(1534, 912, 826, 1432)$,
$(1534, 668, 589, 1193)$,
$(1534, 500, 425, 1423)$,\adfsplit
$(1534, 56, 1063, 1414)$,
$(1534, 516, 457, 1338)$,
$(1534, 232, 177, 1377)$,
$(1534, 268, 215, 1459)$,\adfsplit
$(1534, 604, 554, 1296)$,
$(1534, 780, 739, 1270)$,
$(1534, 396, 369, 1452)$,
$(1534, 68, 49, 1206)$,\adfsplit
$(1534, 664, 661, 1381)$,
$(1534, 240, 239, 1350)$,
$(1534, 1001, 1003, 1103)$,
$(1534, 1021, 1029, 365)$,\adfsplit
$(1534, 233, 242, 1348)$,
$(1534, 797, 817, 1105)$,
$(1534, 737, 762, 1337)$,
$(1534, 781, 813, 605)$,\adfsplit
$(1534, 765, 799, 245)$,
$(1534, 593, 630, 1351)$,
$(1534, 213, 253, 845)$,
$(1534, 581, 625, 1197)$,\adfsplit
$(1534, 17, 62, 1262)$,
$(1534, 341, 393, 1304)$,
$(1534, 249, 317, 1257)$,
$(1534, 373, 446, 1386)$,\adfsplit
$(1534, 461, 537, 1154)$,
$(1534, 297, 382, 798)$,
$(1534, 665, 757, 75)$,
$(1534, 745, 851, 1133)$,\adfsplit
$(1534, 493, 603, 1464)$,
$(1534, 397, 551, 1129)$,
$(1534, 5, 174, 1404)$,
$(1534, 329, 501, 1141)$,\adfsplit
$(1534, 73, 250, 1121)$,
$(1534, 313, 497, 777)$,
$(1534, 601, 786, 1331)$,
$(1534, 985, 94, 1299)$,\adfsplit
$(1534, 105, 295, 1322)$,
$(1534, 1005, 125, 637)$,
$(1534, 761, 973, 1204)$,
$(1534, 929, 66, 1259)$,\adfsplit
$(1534, 85, 314, 429)$,
$(1534, 829, 1062, 1355)$,
$(1534, 657, 895, 1409)$,
$(1534, 549, 794, 1467)$,\adfsplit
$(1534, 277, 534, 1158)$,
$(1534, 113, 374, 1410)$,
$(1534, 585, 869, 1286)$,
$(1534, 29, 330, 1130)$,\adfsplit
$(1534, 21, 326, 1360)$,
$(1534, 41, 349, 1131)$,
$(1534, 1069, 299, 1315)$,
$(1534, 541, 863, 1431)$,\adfsplit
$(1534, 793, 45, 1161)$,
$(1534, 217, 557, 1227)$,
$(1534, 265, 610, 1442)$,
$(1534, 633, 986, 1341)$,\adfsplit
$(1534, 1025, 307, 1390)$,
$(1534, 717, 10, 1453)$,
$(1534, 1065, 370, 1087)$,
$(1534, 1041, 414, 1529)$,\adfsplit
$(1534, 449, 907, 1231)$,
$(1534, 565, 1034, 1393)$,
$(1534, 553, 1037, 1254)$,
$(1534, 1013, 418, 1219)$,\adfsplit
$(1534, 621, 71, 1147)$,
$(1534, 89, 626, 1434)$,
$(1534, 141, 679, 1104)$,
$(1534, 1009, 470, 1203)$,\adfsplit
$(1534, 969, 486, 1169)$,
$(1534, 421, 1030, 1513)$,
$(1534, 185, 858, 1308)$,
$(1534, 729, 338, 1362)$,\adfsplit
$(1534, 37, 743, 1295)$,
$(1534, 909, 558, 1364)$,
$(1534, 465, 126, 1528)$,
$(1534, 165, 914, 1247)$,\adfsplit
$(1534, 409, 122, 1473)$,
$(1534, 477, 218, 1510)$,
$(1534, 977, 738, 1138)$,
$(1534, 809, 598, 1112)$,\adfsplit
$(1534, 857, 658, 1336)$,
$(1534, 273, 86, 1174)$,
$(1534, 861, 682, 1192)$,
$(1534, 561, 406, 1111)$,\adfsplit
$(1534, 389, 238, 1411)$,
$(1534, 157, 18, 1202)$,
$(1534, 405, 286, 1140)$,
$(1534, 981, 890, 1395)$,\adfsplit
$(1534, 533, 494, 1502)$,
$(1534, 889, 866, 1388)$,
$(1534, 609, 587, 1124)$,
$(1534, 873, 859, 1444)$,\adfsplit
$(1534, 674, 687, 1081)$,
$(1534, 570, 595, 1368)$,
$(1534, 874, 930, 602)$,
$(1534, 346, 410, 42)$,\adfsplit
$(1534, 778, 899, 1518)$,
$(1534, 422, 555, 1078)$,
$(1534, 882, 1018, 434)$,
$(1534, 938, 39, 1405)$,\adfsplit
$(1534, 1002, 111, 1230)$,
$(1534, 814, 1007, 1532)$,
$(1534, 298, 511, 726)$,
$(1534, 806, 1031, 1372)$,\adfsplit
$(1534, 186, 439, 1205)$,
$(1534, 50, 315, 1166)$,
$(1534, 898, 110, 1256)$,
$(1534, 962, 175, 1496)$,\adfsplit
$(1534, 262, 559, 1455)$,
$(1534, 518, 823, 267)$,
$(1534, 322, 635, 1135)$,
$(1534, 258, 575, 1222)$,\adfsplit
$(1534, 102, 423, 1307)$,
$(1534, 694, 1027, 1109)$,
$(1534, 270, 607, 1260)$,
$(1534, 566, 918, 263)$,\adfsplit
$(1534, 354, 707, 1526)$,
$(1534, 214, 583, 1142)$,
$(1534, 854, 151, 1396)$,
$(1534, 182, 586, 1175)$,\adfsplit
$(1534, 246, 698, 1261)$,
$(1534, 170, 627, 1090)$,
$(1534, 450, 910, 1285)$,
$(1534, 1006, 391, 1406)$,\adfsplit
$(1534, 606, 3, 1252)$,
$(1534, 442, 926, 1114)$,
$(1534, 402, 887, 1426)$,
$(1534, 386, 875, 1159)$,\adfsplit
$(1534, 594, 7, 1480)$,
$(1534, 654, 98, 1128)$,
$(1534, 1010, 471, 1490)$,
$(1534, 614, 171, 1098)$,\adfsplit
$(1534, 978, 543, 1462)$,
$(1534, 590, 195, 1492)$,
$(1534, 378, 1075, 1463)$,
$(1534, 514, 139, 1152)$,\adfsplit
$(1534, 946, 591, 1479)$,
$(1534, 982, 639, 1418)$,
$(1534, 1038, 715, 1238)$,
$(1534, 46, 815, 1359)$,\adfsplit
$(1534, 538, 259, 1092)$,
$(1534, 6, 819, 1469)$,
$(1534, 130, 971, 1402)$,
$(1534, 886, 695, 1095)$,\adfsplit
$(1534, 710, 523, 1290)$,
$(1534, 550, 415, 1371)$,
$(1534, 902, 795, 1235)$,
$(1534, 2, 979, 1281)$,\adfsplit
$(1534, 70, 1051, 1457)$,
$(1534, 662, 567, 1516)$,
$(1534, 138, 99, 1126)$,
$(1534, 331, 339, 527)$,\adfsplit
$(1534, 619, 659, 147)$,
$(1534, 947, 1015, 1242)$,
$(1534, 211, 303, 1248)$,
$(1534, 419, 519, 1294)$,\adfsplit
$(1534, 103, 207, 623)$,
$(1534, 275, 403, 27)$,
$(1534, 771, 943, 1172)$,
$(1534, 55, 279, 599)$,\adfsplit
$(1534, 427, 671, 1271)$,
$(1534, 255, 563, 1177)$,
$(1534, 651, 991, 1239)$,
$(1534, 871, 155, 1214)$,\adfsplit
$(1534, 847, 179, 1186)$,
$(1534, 675, 23, 1189)$,
$(1534, 247, 699, 1240)$,
$(1534, 52, 475, 1210)$,\adfsplit
$(1534, 92, 690, 1224)$,
$(1534, 16, 505, 1102)$,
$(1534, 13, 114, 1091)$,
$(1534, 106, 311, 1317)$,\adfsplit
$(1534, 57, 301, 1163)$,
$(1534, 24, 34, 1127)$,
$(1534, 74, 535, 1123)$,
$(1534, 31, 507, 1136)$,\adfsplit
$(1534, 4, 931, 1234)$,
$(1534, 60, 163, 1165)$,
$(1534, 77, 691, 1300)$,
$(1534, 93, 30, 1216)$,\adfsplit
$(1534, 72, 877, 1279)$,
$(1534, 143, 199, 879)$,
$(1534, 58, 451, 1282)$,
$(1534, 136, 420, 867)$,\adfsplit
$(1534, 118, 162, 1200)$,
$(1534, 48, 254, 1132)$,
$(1534, 64, 264, 752)$,
$(1534, 96, 167, 448)$,\adfsplit
$(1534, 100, 164, 972)$,
$(1534, 176, 444, 1223)$,
$(1534, 144, 503, 63)$,
$(1534, 132, 719, 1171)$,\adfsplit
$(1534, 168, 316, 1218)$,
$(1534, 244, 284, 564)$,
$(1534, 356, 117, 1269)$,
$(1534, 149, 1026, 1149)$,\adfsplit
$(1534, 108, 827, 1413)$,
$(1534, 292, 903, 1375)$,
$(1534, 22, 79, 927)$,
$(1534, 47, 91, 363)$,\adfsplit
$(1534, 19, 51, 347)$,
$(1534, 11, 15, 883)$,
$(1534, 148, 127, 1394)$,
$(1534, 252, 431, 1376)$,\adfsplit
$(1534, 260, 274, 1188)$,
$(1534, 276, 189, 1099)$,
$(1534, 156, 296, 1100)$,
$(1534, 109, 489, 1220)$,\adfsplit
$(1534, 228, 755, 1438)$,
$(1534, 384, 323, 1481)$,
$(1534, 236, 202, 1082)$,
$(1534, 368, 769, 1342)$,\adfsplit
$(1534, 173, 577, 1268)$,
$(1534, 351, 515, 1250)$,
$(1534, 1, 59, 562)$,
$(1534, 194, 479, 774)$,\adfsplit
$(1534, 26, 967, 1178)$,
$(1534, 300, 653, 1312)$,
$(1534, 376, 618, 362)$,
$(1534, 312, 747, 1506)$,\adfsplit
$(1534, 135, 283, 1164)$,
$(1534, 83, 343, 1305)$,
$(1534, 416, 955, 1358)$,
$(1534, 160, 667, 1118)$,\adfsplit
$(1534, 65, 447, 14)$,
$(1534, 400, 951, 1429)$,
$(1534, 288, 891, 1108)$,
$(1534, 496, 115, 1498)$,\adfsplit
$(1534, 408, 417, 1233)$,
$(1534, 424, 499, 1504)$,
$(1534, 600, 770, 1266)$,
$(1534, 9, 463, 1146)$,\adfsplit
$(1534, 580, 282, 506)$,
$(1534, 476, 801, 1507)$,
$(1534, 520, 1045, 1471)$,
$(1534, 256, 612, 1173)$,\adfsplit
$(1534, 512, 942, 1236)$,
$(1534, 154, 411, 1182)$,
$(1534, 327, 547, 1273)$,
$(1534, 290, 655, 1194)$,\adfsplit
$(1534, 226, 735, 1314)$,
$(1534, 159, 187, 1113)$,
$(1534, 367, 443, 1176)$,
$(1534, 266, 683, 1420)$,\adfsplit
$(1534, 178, 983, 1329)$,
$(1534, 375, 643, 1183)$,
$(1534, 25, 1067, 1387)$,
$(1534, 456, 467, 1265)$,\adfsplit
$(1534, 404, 849, 1499)$,
$(1534, 234, 731, 1264)$,
$(1534, 568, 206, 1120)$,
$(1534, 150, 751, 1361)$,\adfsplit
$(1534, 78, 915, 1344)$,
$(1534, 640, 459, 1320)$,
$(1534, 289, 203, 1512)$,
$(1534, 261, 995, 1520)$,\adfsplit
$(1534, 134, 811, 1509)$,
$(1534, 632, 531, 1374)$,
$(1534, 54, 987, 1263)$,
$(1534, 81, 371, 1244)$,\adfsplit
$(1534, 536, 821, 1415)$,
$(1534, 896, 975, 1491)$,
$(1534, 544, 545, 1379)$,
$(1534, 660, 97, 1494)$,\adfsplit
$(1534, 584, 921, 1501)$,
$(1534, 592, 998, 1363)$,
$(1534, 33, 803, 1255)$,
$(1534, 166, 87, 1365)$,\adfsplit
$(1534, 680, 193, 1339)$,
$(1534, 221, 387, 1352)$,
$(1534, 652, 1061, 1519)$,
$(1534, 776, 669, 1477)$,\adfsplit
$(1534, 353, 727, 1468)$,
$(1534, 281, 763, 1408)$,
$(1534, 453, 395, 1228)$,
$(1534, 932, 725, 1347)$,\adfsplit
$(1534, 764, 517, 1330)$,
$(1534, 708, 697, 1428)$,
$(1534, 928, 933, 1449)$,
$(1534, 816, 1049, 1472)$,\adfsplit
$(1534, 688, 325, 1439)$,
$(1534, 700, 703, 1427)$,
$(1534, 1068, 201, 1321)$,
$(1534, 358, 483, 1383)$,\adfsplit
$(1534, 820, 401, 1316)$,
$(1534, 578, 571, 1196)$,
$(1534, 433, 306, 1213)$,
$(1534, 310, 399, 1366)$,\adfsplit
$(1534, 856, 198, 1419)$,
$(1534, 800, 881, 1354)$,
$(1534, 994, 999, 1276)$,
$(1534, 510, 539, 1349)$,\adfsplit
$(1534, 824, 711, 1484)$,
$(1534, 142, 791, 1517)$,
$(1534, 445, 35, 1191)$,
$(1534, 868, 257, 1436)$,\adfsplit
$(1534, 862, 963, 1475)$,
$(1534, 153, 779, 1160)$,
$(1534, 840, 513, 1198)$,
$(1534, 876, 413, 1450)$,\adfsplit
$(1534, 788, 750, 1493)$,
$(1534, 888, 734, 1521)$,
$(1534, 948, 509, 1215)$,
$(1534, 334, 775, 1125)$,\adfsplit
$(1534, 976, 278, 1324)$,
$(1534, 852, 722, 1445)$,
$(1534, 892, 825, 1488)$,
$(1534, 864, 430, 1407)$,\adfsplit
$(1534, 968, 1056, 709)$,
$(1534, 916, 1032, 1084)$,
$(1534, 828, 526, 1280)$,
$(1534, 1044, 850, 1440)$,\adfsplit
$(1534, 952, 145, 1093)$,
$(1534, 904, 285, 1311)$,
$(1534, 542, 359, 1318)$,
$(1534, 377, 1011, 1430)$,\adfsplit
$(1534, 953, 1071, 1443)$,
$(1534, 333, 1079, 1478)$,
$(1534, 225, 642, 1156)$,
$(1534, 884, 925, 1483)$,\adfsplit
$(1534, 686, 1059, 1168)$,
$(1534, 342, 455, 1367)$,
$(1534, 634, 911, 1340)$,
$(1534, 666, 1055, 1155)$,\adfsplit
$(1534, 846, 1023, 1417)$,
$(1534, 146, 1047, 1523)$,
$(1534, 309, 611, 1208)$,
$(1534, 785, 919, 1275)$,\adfsplit
$(1534, 478, 647, 1511)$,
$(1534, 318, 787, 1353)$,
$(1534, 941, 835, 1397)$,
$(1534, 924, 970, 1313)$,\adfsplit
$(1534, 361, 1043, 1157)$,
$(1534, 293, 721, 1246)$,
$(1534, 905, 742, 1190)$,
$(1534, 473, 638, 1086)$,\adfsplit
$(1534, 161, 878, 1287)$,
$(1534, 773, 390, 1503)$,
$(1534, 685, 922, 1325)$,
$(1534, 746, 934, 1106)$,\adfsplit
$(1534, 693, 458, 1385)$,
$(1534, 222, 490, 1277)$,
$(1534, 169, 454, 462)$,
$(1534, 474, 502, 1284)$,\adfsplit
$(1534, 870, 1022, 622)$,
$(1534, 613, 833, 381)$,
$(1534, 893, 702, 1088)$,
$(1534, 181, 574, 1153)$,\adfsplit
$(1534, 950, 966, 1054)$,
$(1534, 802, 842, 522)$,
$(1534, 525, 974, 1437)$,
$(1534, 437, 678, 1451)$,\adfsplit
$(1534, 469, 705, 1097)$,
$(1534, 681, 133, 1181)$,
$(1534, 1042, 438, 1267)$,
$(1534, 993, 834, 1433)$,\adfsplit
$(1534, 897, 766, 1514)$,
$(1534, 205, 569, 1293)$,
$(1534, 961, 894, 1369)$,
$(1534, 753, 830, 1425)$,\adfsplit
$(1534, 901, 498, 1392)$,
$(1534, 641, 398, 1465)$,
$(1534, 837, 937, 1117)$,
$(1534, 789, 190, 1143)$,\adfsplit
$(1534, 350, 466, 1303)$,
$(1534, 965, 954, 1306)$,
$(1534, 673, 822, 1489)$,
$(1534, 573, 838, 366)$,\adfsplit
$(1534, 482, 718, 1014)$,
$(1534, 741, 302, 1249)$,
$(1534, 617, 294, 1323)$,
$(1534, 1066, 1070, 1089)$,\adfsplit
$(1534, 1017, 670, 1448)$,
$(1534, 649, 790, 1309)$,
$(1534, 529, 917, 1297)$,
$(1534, 345, 818, 1530)$,\adfsplit
$(1534, 990, 1058, 1137)$,
$(1534, 597, 650, 1391)$,
$(88, 179, 222, 873)$,
$(52, 151, 417, 618)$,\adfsplit
$(134, 209, 384, 751)$,
$(14, 276, 449, 579)$,
$(355, 449, 890, 892)$,
$(395, 657, 824, 970)$,\adfsplit
$(25, 312, 339, 830)$,
$(118, 780, 869, 1039)$,
$(299, 322, 536, 681)$,
$(493, 651, 756, 1058)$,\adfsplit
$(335, 650, 793, 1024)$,
$(130, 663, 848, 989)$,
$(327, 436, 685, 1050)$,
$(62, 233, 295, 412)$,\adfsplit
$(298, 685, 695, 1008)$,
$(275, 469, 566, 684)$,
$(570, 611, 913, 1064)$,
$(48, 394, 955, 1065)$,\adfsplit
$(351, 713, 936, 1022)$,
$(461, 660, 787, 986)$,
$(97, 626, 935, 1020)$,
$(114, 173, 256, 439)$,\adfsplit
$(238, 367, 396, 705)$,
$(307, 557, 606, 700)$,
$(231, 457, 856, 1038)$,
$(337, 548, 671, 1042)$,\adfsplit
$(145, 268, 419, 918)$,
$(43, 390, 736, 981)$,
$(93, 224, 846, 1043)$,
$(69, 539, 636, 734)$,\adfsplit
$(494, 516, 629, 843)$,
$(16, 54, 203, 777)$,
$(22, 581, 607, 620)$,
$(366, 704, 839, 901)$,\adfsplit
$(126, 579, 976, 1073)$,
$(28, 145, 503, 578)$,
$(176, 229, 286, 447)$,
$(38, 57, 732, 767)$,\adfsplit
$(166, 336, 565, 1079)$,
$(45, 978, 988, 1043)$,
$(99, 546, 577, 1048)$,
$(92, 253, 654, 915)$,\adfsplit
$(233, 279, 678, 740)$,
$(96, 274, 321, 883)$,
$(445, 480, 519, 554)$,
$(157, 243, 478, 752)$,\adfsplit
$(397, 512, 575, 1026)$,
$(49, 170, 231, 780)$,
$(72, 133, 419, 682)$,
$(485, 672, 826, 907)$,\adfsplit
$(659, 668, 786, 1053)$,
$(67, 629, 644, 646)$,
$(85, 126, 995, 1040)$,
$(193, 1026, 1035, 1072)$,\adfsplit
$(175, 677, 836, 966)$,
$(180, 471, 901, 982)$,
$(714, 824, 977, 1075)$,
$(15, 653, 682, 1064)$,\adfsplit
$(170, 276, 353, 615)$,
$(334, 441, 552, 907)$,
$(273, 515, 644, 670)$,
$(45, 58, 167, 584)$,\adfsplit
$(316, 837, 950, 1067)$,
$(112, 194, 369, 967)$,
$(286, 439, 576, 909)$,
$(319, 334, 468, 633)$,\adfsplit
$(286, 708, 883, 929)$,
$(269, 358, 440, 1075)$,
$(7, 178, 360, 1049)$,
$(332, 354, 1055, 1057)$,\adfsplit
$(116, 159, 430, 649)$,
$(97, 680, 827, 882)$,
$(252, 507, 541, 962)$,
$(103, 150, 316, 609)$,\adfsplit
$(58, 145, 195, 696)$,
$(213, 492, 715, 718)$,
$(701, 762, 907, 1000)$,
$(86, 427, 549, 916)$,\adfsplit
$(134, 753, 823, 948)$,
$(155, 172, 242, 985)$,
$(319, 453, 572, 606)$,
$(134, 137, 364, 687)$,\adfsplit
$(96, 607, 698, 893)$,
$(93, 391, 816, 922)$,
$(472, 523, 750, 965)$,
$(362, 383, 996, 1029)$,\adfsplit
$(30, 449, 543, 752)$,
$(324, 411, 614, 1061)$,
$(214, 625, 656, 963)$,
$(12, 25, 826, 875)$,\adfsplit
$(225, 460, 919, 1034)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1533$,
$x \mapsto (x - 1533 + 2 j \adfmod{540}) + 1533$ for $x \ge 1533$,
$0 \le j < 270$.
\ADFvfyParStart{(2073, ((1113, 270, ((1080, 4), (240, 120), (213, 213), (540, 2)))), ((180, 6), (453, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 453^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,471,540}
\noindent{\boldmath $ 180^{6} 471^{1} 540^{1} $}~
With the point set $Z_{2091}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1550\}$, and
 $\{1551, 1552, \dots, 2090\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1551, 852, 859, 1351)$,
$(1551, 1060, 1070, 1391)$,
$(1551, 72, 87, 1320)$,
$(1551, 640, 656, 312)$,\adfsplit
$(1551, 236, 255, 1245)$,
$(1551, 696, 727, 1108)$,
$(1551, 944, 976, 60)$,
$(1551, 216, 253, 1386)$,\adfsplit
$(1551, 792, 830, 1533)$,
$(1551, 888, 939, 1510)$,
$(1551, 624, 679, 1187)$,
$(1551, 928, 995, 1256)$,\adfsplit
$(1551, 160, 243, 1185)$,
$(1551, 248, 351, 1531)$,
$(1551, 1072, 96, 776)$,
$(1551, 616, 722, 1152)$,\adfsplit
$(1551, 1004, 36, 424)$,
$(1551, 228, 341, 1191)$,
$(1551, 652, 770, 1098)$,
$(1551, 452, 577, 1466)$,\adfsplit
$(1551, 20, 147, 1003)$,
$(1551, 584, 715, 1380)$,
$(1551, 232, 365, 1331)$,
$(1551, 484, 632, 1262)$,\adfsplit
$(1551, 396, 549, 1418)$,
$(1551, 32, 187, 1334)$,
$(1551, 768, 926, 1353)$,
$(1551, 416, 575, 796)$,\adfsplit
$(1551, 620, 781, 1419)$,
$(1551, 180, 343, 387)$,
$(1551, 368, 535, 1430)$,
$(1551, 1000, 105, 1156)$,\adfsplit
$(1551, 812, 1001, 1328)$,
$(1551, 52, 270, 1408)$,
$(1551, 912, 56, 544)$,
$(1551, 240, 493, 1347)$,\adfsplit
$(1551, 144, 409, 1339)$,
$(1551, 568, 869, 1112)$,
$(1551, 900, 122, 1543)$,
$(1551, 712, 1015, 1163)$,\adfsplit
$(1551, 200, 508, 1084)$,
$(1551, 64, 375, 1173)$,
$(1551, 412, 728, 1254)$,
$(1551, 220, 541, 1323)$,\adfsplit
$(1551, 264, 591, 1290)$,
$(1551, 244, 576, 1278)$,
$(1551, 676, 1011, 1544)$,
$(1551, 488, 825, 1318)$,\adfsplit
$(1551, 880, 139, 296)$,
$(1551, 456, 802, 1488)$,
$(1551, 1064, 335, 1465)$,
$(1551, 336, 698, 1137)$,\adfsplit
$(1551, 828, 118, 1230)$,
$(1551, 272, 649, 1124)$,
$(1551, 720, 21, 1120)$,
$(1551, 384, 771, 1501)$,\adfsplit
$(1551, 308, 699, 1373)$,
$(1551, 532, 925, 1297)$,
$(1551, 748, 63, 1518)$,
$(1551, 644, 1042, 1249)$,\adfsplit
$(1551, 168, 579, 1547)$,
$(1551, 692, 31, 1406)$,
$(1551, 836, 185, 1480)$,
$(1551, 444, 875, 1354)$,\adfsplit
$(1551, 148, 582, 1443)$,
$(1551, 992, 357, 1164)$,
$(1551, 16, 463, 1362)$,
$(1551, 212, 661, 1264)$,\adfsplit
$(1551, 504, 955, 1284)$,
$(1551, 604, 1057, 1355)$,
$(1551, 588, 1048, 1266)$,
$(1551, 392, 853, 1359)$,\adfsplit
$(1551, 256, 721, 1514)$,
$(1551, 556, 1032, 1247)$,
$(1551, 328, 806, 1153)$,
$(1551, 892, 311, 1372)$,\adfsplit
$(1551, 480, 999, 1244)$,
$(1551, 104, 627, 1089)$,
$(1551, 348, 872, 1094)$,
$(1551, 952, 399, 1228)$,\adfsplit
$(1551, 700, 155, 1363)$,
$(1551, 204, 742, 1141)$,
$(1551, 1024, 485, 1462)$,
$(1551, 24, 567, 1526)$,\adfsplit
$(1551, 92, 657, 1178)$,
$(1551, 736, 227, 1231)$,
$(1551, 420, 994, 1128)$,
$(1551, 184, 759, 1277)$,\adfsplit
$(1551, 68, 687, 1403)$,
$(1551, 108, 731, 1495)$,
$(1551, 964, 513, 1183)$,
$(1551, 164, 795, 1227)$,\adfsplit
$(1551, 400, 1033, 1521)$,
$(1551, 76, 710, 1088)$,
$(1551, 80, 735, 1400)$,
$(1551, 196, 857, 1160)$,\adfsplit
$(1551, 520, 114, 1502)$,
$(1551, 436, 37, 1150)$,
$(1551, 1056, 659, 1301)$,
$(1551, 988, 603, 1138)$,\adfsplit
$(1551, 500, 125, 1316)$,
$(1551, 800, 441, 1410)$,
$(1551, 832, 474, 1269)$,
$(1551, 320, 1050, 1356)$,\adfsplit
$(1551, 492, 145, 1381)$,
$(1551, 380, 53, 1364)$,
$(1551, 844, 527, 1270)$,
$(1551, 208, 985, 1335)$,\adfsplit
$(1551, 816, 514, 1147)$,
$(1551, 904, 618, 1176)$,
$(1551, 284, 3, 1469)$,
$(1551, 324, 49, 1520)$,\adfsplit
$(1551, 772, 499, 1358)$,
$(1551, 124, 937, 1458)$,
$(1551, 476, 217, 473)$,
$(1551, 1076, 829, 1097)$,\adfsplit
$(1551, 136, 977, 1166)$,
$(1551, 288, 59, 1388)$,
$(1551, 1028, 801, 1130)$,
$(1551, 868, 642, 1548)$,\adfsplit
$(1551, 596, 379, 1312)$,
$(1551, 724, 509, 1493)$,
$(1551, 608, 401, 1444)$,
$(1551, 428, 222, 1205)$,\adfsplit
$(1551, 188, 1065, 1442)$,
$(1551, 824, 629, 1433)$,
$(1551, 896, 705, 1475)$,
$(1551, 468, 278, 1117)$,\adfsplit
$(1551, 280, 97, 1374)$,
$(1551, 708, 533, 1397)$,
$(1551, 848, 697, 1509)$,
$(1551, 1012, 866, 1549)$,\adfsplit
$(1551, 860, 723, 1275)$,
$(1551, 760, 631, 1376)$,
$(1551, 924, 809, 1251)$,
$(1551, 152, 46, 1395)$,\adfsplit
$(1551, 132, 33, 1405)$,
$(1551, 448, 354, 1119)$,
$(1551, 512, 421, 1201)$,
$(1551, 980, 899, 1468)$,\adfsplit
$(1551, 4, 1009, 1439)$,
$(1551, 516, 443, 1217)$,
$(1551, 804, 739, 1524)$,
$(1551, 1008, 949, 1143)$,\adfsplit
$(1551, 540, 503, 1291)$,
$(1551, 84, 55, 1534)$,
$(1551, 688, 671, 1476)$,
$(1551, 1068, 1061, 1370)$,\adfsplit
$(1551, 329, 330, 1529)$,
$(1551, 429, 433, 1242)$,
$(1551, 89, 99, 1154)$,
$(1551, 65, 78, 1511)$,\adfsplit
$(1551, 641, 662, 1490)$,
$(1551, 837, 882, 1361)$,
$(1551, 685, 777, 1136)$,
$(1551, 1017, 34, 1211)$,\adfsplit
$(1551, 1037, 67, 1093)$,
$(1551, 333, 446, 1315)$,
$(1551, 1077, 113, 1246)$,
$(1551, 461, 589, 1029)$,\adfsplit
$(1551, 813, 943, 1079)$,
$(1551, 545, 678, 1225)$,
$(1551, 13, 149, 741)$,
$(1551, 121, 269, 1103)$,\adfsplit
$(1551, 321, 497, 817)$,
$(1551, 445, 634, 1146)$,
$(1551, 173, 369, 1116)$,
$(1551, 693, 895, 1170)$,\adfsplit
$(1551, 965, 111, 1434)$,
$(1551, 761, 997, 1252)$,
$(1551, 729, 970, 1461)$,
$(1551, 529, 773, 1285)$,\adfsplit
$(1551, 5, 250, 1199)$,
$(1551, 41, 301, 1265)$,
$(1551, 905, 86, 1447)$,
$(1551, 481, 743, 1340)$,\adfsplit
$(1551, 725, 990, 1425)$,
$(1551, 609, 877, 1221)$,
$(1551, 797, 1066, 1471)$,
$(1551, 889, 81, 758)$,\adfsplit
$(1551, 753, 1030, 1162)$,
$(1551, 909, 142, 1456)$,
$(1551, 29, 386, 886)$,
$(1551, 717, 11, 1513)$,\adfsplit
$(1551, 137, 518, 1184)$,
$(1551, 85, 483, 1127)$,
$(1551, 1069, 390, 1204)$,
$(1551, 805, 153, 1253)$,\adfsplit
$(1551, 277, 706, 1415)$,
$(1551, 141, 583, 1240)$,
$(1551, 737, 109, 1096)$,
$(1551, 1053, 466, 1507)$,\adfsplit
$(1551, 901, 318, 1365)$,
$(1551, 993, 439, 1332)$,
$(1551, 973, 425, 1148)$,
$(1551, 749, 235, 1346)$,\adfsplit
$(1551, 793, 287, 1436)$,
$(1551, 537, 43, 1109)$,
$(1551, 1073, 610, 1125)$,
$(1551, 165, 786, 1474)$,\adfsplit
$(1551, 1005, 554, 1441)$,
$(1551, 413, 1058, 1196)$,
$(1551, 505, 94, 1482)$,
$(1551, 1021, 623, 1324)$,\adfsplit
$(1551, 917, 522, 1220)$,
$(1551, 1, 694, 1398)$,
$(1551, 945, 578, 1508)$,
$(1551, 525, 194, 1470)$,\adfsplit
$(1551, 281, 1063, 1537)$,
$(1551, 93, 887, 1115)$,
$(1551, 701, 426, 1519)$,
$(1551, 257, 18, 1338)$,\adfsplit
$(1551, 677, 442, 1477)$,
$(1551, 517, 290, 1479)$,
$(1551, 389, 186, 1421)$,
$(1551, 625, 435, 1539)$,\adfsplit
$(1551, 397, 214, 1234)$,
$(1551, 969, 787, 1472)$,
$(1551, 45, 958, 1206)$,
$(1551, 865, 726, 1407)$,\adfsplit
$(1551, 157, 22, 1168)$,
$(1551, 765, 667, 1273)$,
$(1551, 941, 858, 1450)$,
$(1551, 553, 495, 1377)$,\adfsplit
$(1551, 349, 303, 1082)$,
$(1551, 581, 538, 1384)$,
$(1551, 953, 918, 1226)$,
$(1551, 733, 707, 1129)$,\adfsplit
$(1551, 673, 650, 1159)$,
$(1551, 374, 383, 1198)$,
$(1551, 546, 559, 1287)$,
$(1551, 234, 254, 1126)$,\adfsplit
$(1551, 110, 131, 1086)$,
$(1551, 262, 314, 1144)$,
$(1551, 258, 331, 1113)$,
$(1551, 602, 682, 954)$,\adfsplit
$(1551, 430, 558, 794)$,
$(1551, 738, 867, 1498)$,
$(1551, 778, 919, 1426)$,
$(1551, 206, 366, 862)$,\adfsplit
$(1551, 1006, 107, 1219)$,
$(1551, 210, 395, 1535)$,
$(1551, 734, 923, 1532)$,
$(1551, 950, 79, 1367)$,\adfsplit
$(1551, 570, 790, 1259)$,
$(1551, 962, 135, 1506)$,
$(1551, 646, 903, 1429)$,
$(1551, 338, 599, 1389)$,\adfsplit
$(1551, 382, 647, 1250)$,
$(1551, 138, 415, 1496)$,
$(1551, 966, 195, 1304)$,
$(1551, 282, 614, 1310)$,\adfsplit
$(1551, 158, 498, 1090)$,
$(1551, 818, 103, 1267)$,
$(1551, 182, 563, 1379)$,
$(1551, 590, 978, 1307)$,\adfsplit
$(1551, 298, 695, 1360)$,
$(1551, 774, 98, 1131)$,
$(1551, 306, 747, 1111)$,
$(1551, 402, 863, 1350)$,\adfsplit
$(1551, 334, 803, 211)$,
$(1551, 398, 874, 1298)$,
$(1551, 506, 987, 1437)$,
$(1551, 902, 315, 1311)$,\adfsplit
$(1551, 942, 367, 1394)$,
$(1551, 58, 566, 1172)$,
$(1551, 878, 322, 1299)$,
$(1551, 450, 982, 1140)$,\adfsplit
$(1551, 826, 283, 1497)$,
$(1551, 1078, 551, 1485)$,
$(1551, 946, 471, 1175)$,
$(1551, 998, 531, 1333)$,\adfsplit
$(1551, 10, 635, 1145)$,
$(1551, 178, 811, 1530)$,
$(1551, 762, 323, 1174)$,
$(1551, 562, 127, 1122)$,\adfsplit
$(1551, 810, 403, 1401)$,
$(1551, 166, 851, 1515)$,
$(1551, 622, 263, 1280)$,
$(1551, 974, 651, 1435)$,\adfsplit
$(1551, 274, 1035, 1336)$,
$(1551, 674, 363, 1512)$,
$(1551, 850, 543, 1525)$,
$(1551, 326, 23, 1157)$,\adfsplit
$(1551, 438, 159, 1344)$,
$(1551, 746, 479, 1214)$,
$(1551, 202, 1027, 1463)$,
$(1551, 690, 447, 1440)$,\adfsplit
$(1551, 838, 607, 1081)$,
$(1551, 90, 971, 1080)$,
$(1551, 842, 711, 1149)$,
$(1551, 406, 319, 1085)$,\adfsplit
$(1551, 370, 299, 1378)$,
$(1551, 1046, 979, 1192)$,
$(1551, 574, 511, 1451)$,
$(1551, 822, 779, 1337)$,\adfsplit
$(1551, 179, 183, 1309)$,
$(1551, 191, 259, 1135)$,
$(1551, 611, 691, 327)$,
$(1551, 751, 843, 419)$,\adfsplit
$(1551, 655, 783, 275)$,
$(1551, 827, 967, 1222)$,
$(1551, 619, 767, 1106)$,
$(1551, 819, 1039, 1281)$,\adfsplit
$(1551, 639, 871, 71)$,
$(1551, 219, 455, 1114)$,
$(1551, 775, 1023, 239)$,
$(1551, 675, 935, 1158)$,\adfsplit
$(1551, 1047, 371, 1182)$,
$(1551, 267, 703, 1165)$,
$(1551, 755, 151, 1296)$,
$(1551, 66, 175, 1235)$,\adfsplit
$(1551, 112, 251, 1288)$,
$(1551, 2, 519, 1177)$,
$(1551, 77, 199, 1237)$,
$(1551, 15, 539, 1303)$,\adfsplit
$(1551, 119, 291, 1190)$,
$(1551, 0, 355, 1274)$,
$(1551, 117, 594, 1100)$,
$(1551, 192, 339, 1091)$,\adfsplit
$(1551, 48, 388, 1236)$,
$(1551, 27, 347, 763)$,
$(1551, 39, 95, 247)$,
$(1551, 91, 167, 279)$,\adfsplit
$(1551, 40, 197, 1139)$,
$(1551, 19, 35, 123)$,
$(1551, 12, 883, 1200)$,
$(1551, 47, 75, 595)$,\adfsplit
$(1551, 38, 927, 1232)$,
$(1551, 161, 487, 1283)$,
$(1551, 61, 515, 1110)$,
$(1551, 30, 891, 1051)$,\adfsplit
$(1551, 6, 907, 947)$,
$(1551, 14, 231, 1366)$,
$(1551, 115, 431, 1248)$,
$(1551, 8, 911, 1239)$,\adfsplit
$(1551, 156, 224, 1292)$,
$(1551, 116, 683, 1193)$,
$(1551, 252, 963, 1319)$,
$(1551, 88, 176, 744)$,\adfsplit
$(1551, 128, 845, 1167)$,
$(1551, 332, 360, 268)$,
$(1551, 120, 189, 716)$,
$(1551, 140, 411, 1390)$,\adfsplit
$(1551, 100, 260, 636)$,
$(1551, 276, 839, 1445)$,
$(1551, 316, 203, 1432)$,
$(1551, 62, 491, 1422)$,\adfsplit
$(1551, 292, 823, 1448)$,
$(1551, 44, 496, 1121)$,
$(1551, 172, 372, 932)$,
$(1551, 28, 1022, 1302)$,\adfsplit
$(1551, 300, 785, 1260)$,
$(1551, 304, 564, 1087)$,
$(1551, 54, 1055, 1207)$,
$(1551, 42, 1031, 1505)$,\adfsplit
$(1551, 25, 879, 1528)$,
$(1551, 26, 931, 1413)$,
$(1551, 101, 586, 1263)$,
$(1551, 50, 150, 1313)$,\adfsplit
$(1551, 784, 207, 1423)$,
$(1551, 968, 359, 1504)$,
$(1551, 344, 580, 1271)$,
$(1551, 340, 933, 1322)$,\adfsplit
$(1551, 70, 223, 1282)$,
$(1551, 364, 69, 1295)$,
$(1551, 51, 391, 1210)$,
$(1551, 756, 791, 1325)$,\adfsplit
$(1551, 840, 271, 1522)$,
$(1551, 356, 454, 1523)$,
$(1551, 134, 547, 1387)$,
$(1551, 133, 215, 1257)$,\adfsplit
$(1551, 169, 423, 1516)$,
$(1551, 9, 1075, 1542)$,
$(1551, 376, 663, 1330)$,
$(1551, 218, 799, 1449)$,\adfsplit
$(1551, 190, 507, 1368)$,
$(1551, 241, 83, 1238)$,
$(1551, 261, 959, 1402)$,
$(1551, 130, 587, 1411)$,\adfsplit
$(1551, 780, 975, 1123)$,
$(1551, 572, 847, 1314)$,
$(1551, 916, 1067, 1327)$,
$(1551, 648, 1007, 1306)$,\adfsplit
$(1551, 440, 730, 1428)$,
$(1551, 404, 601, 1375)$,
$(1551, 864, 855, 1517)$,
$(1551, 600, 658, 1188)$,\adfsplit
$(1551, 524, 951, 1404)$,
$(1551, 408, 670, 1216)$,
$(1551, 460, 1074, 1132)$,
$(1551, 856, 831, 1536)$,\adfsplit
$(1551, 528, 1054, 1317)$,
$(1551, 552, 295, 1197)$,
$(1551, 352, 486, 1540)$,
$(1551, 628, 143, 1208)$,\adfsplit
$(1551, 57, 571, 1180)$,
$(1551, 432, 305, 1300)$,
$(1551, 1052, 991, 1343)$,
$(1551, 560, 226, 1527)$,\adfsplit
$(1551, 73, 615, 1457)$,
$(1551, 472, 285, 1345)$,
$(1551, 536, 961, 1321)$,
$(1551, 464, 265, 1460)$,\adfsplit
$(1551, 664, 1025, 1392)$,
$(1551, 592, 669, 1352)$,
$(1551, 684, 286, 1546)$,
$(1551, 704, 171, 1181)$,\adfsplit
$(1551, 548, 798, 1105)$,
$(1551, 213, 313, 1099)$,
$(1551, 668, 633, 1550)$,
$(1551, 660, 565, 1538)$,\adfsplit
$(1551, 948, 146, 1473)$,
$(1551, 106, 815, 1500)$,
$(1551, 752, 972, 1102)$,
$(1551, 612, 245, 1478)$,\adfsplit
$(1551, 672, 814, 1212)$,
$(1551, 820, 1049, 1329)$,
$(1551, 453, 494, 373)$,
$(1551, 680, 637, 1487)$,\adfsplit
$(1551, 732, 325, 1454)$,
$(1551, 808, 393, 1396)$,
$(1551, 740, 1026, 1155)$,
$(1551, 788, 345, 1369)$,\adfsplit
$(1551, 1016, 1018, 1491)$,
$(1551, 884, 885, 1499)$,
$(1551, 129, 427, 1179)$,
$(1551, 908, 981, 1224)$,\adfsplit
$(1551, 764, 209, 1503)$,
$(1551, 876, 205, 1348)$,
$(1551, 920, 870, 1341)$,
$(1551, 1044, 177, 1431)$,\adfsplit
$(1551, 638, 807, 1453)$,
$(1551, 940, 984, 1101)$,
$(1551, 936, 910, 1484)$,
$(1551, 1036, 1040, 1195)$,\adfsplit
$(1551, 960, 225, 1326)$,
$(1551, 1020, 470, 1545)$,
$(1551, 449, 451, 1209)$,
$(1551, 766, 915, 1349)$,\adfsplit
$(1551, 337, 1043, 1383)$,
$(1551, 789, 1019, 1104)$,
$(1551, 82, 643, 1342)$,
$(1551, 956, 309, 1371)$,\adfsplit
$(1551, 249, 7, 1276)$,
$(1551, 681, 467, 1083)$,
$(1551, 769, 1059, 1229)$,
$(1551, 317, 163, 1382)$,\adfsplit
$(1551, 294, 407, 1492)$,
$(1551, 410, 307, 1464)$,
$(1551, 890, 523, 1420)$,
$(1551, 490, 719, 1467)$,\adfsplit
$(1551, 102, 459, 1399)$,
$(1551, 1013, 835, 1213)$,
$(1551, 846, 555, 1223)$,
$(1551, 221, 1071, 1293)$,\adfsplit
$(1551, 914, 983, 1272)$,
$(1551, 74, 475, 1233)$,
$(1551, 873, 1038, 1455)$,
$(1551, 996, 417, 1218)$,\adfsplit
$(1551, 745, 170, 1171)$,
$(1551, 193, 501, 1255)$,
$(1551, 201, 922, 1294)$,
$(1551, 573, 898, 1194)$,\adfsplit
$(1551, 405, 162, 1308)$,
$(1551, 297, 469, 1258)$,
$(1551, 181, 593, 1142)$,
$(1551, 477, 841, 1261)$,\adfsplit
$(1551, 361, 930, 1286)$,
$(1551, 597, 906, 1438)$,
$(1551, 293, 702, 1481)$,
$(1551, 1041, 1002, 1412)$,\adfsplit
$(1551, 394, 854, 1203)$,
$(1551, 1010, 310, 1161)$,
$(1551, 489, 821, 1107)$,
$(1551, 126, 242, 1243)$,\adfsplit
$(1551, 437, 230, 1189)$,
$(1551, 893, 714, 1414)$,
$(1551, 989, 434, 1357)$,
$(1551, 605, 897, 289)$,\adfsplit
$(1551, 666, 934, 1151)$,
$(1551, 154, 246, 1305)$,
$(1551, 757, 510, 1169)$,
$(1551, 585, 458, 1486)$,\adfsplit
$(1551, 457, 645, 1134)$,
$(1551, 833, 526, 1393)$,
$(1551, 913, 198, 1095)$,
$(1551, 346, 378, 986)$,\adfsplit
$(1551, 174, 530, 1133)$,
$(1551, 229, 834, 1202)$,
$(1551, 465, 302, 1446)$,
$(1551, 534, 542, 598)$,\adfsplit
$(1551, 849, 422, 1215)$,
$(1551, 713, 502, 1483)$,
$(1551, 929, 1034, 1424)$,
$(1551, 881, 482, 1279)$,\adfsplit
$(1551, 238, 350, 654)$,
$(1551, 521, 550, 561)$,
$(1551, 17, 462, 1489)$,
$(1551, 653, 718, 1459)$,\adfsplit
$(1551, 273, 613, 1186)$,
$(1551, 569, 938, 1385)$,
$(1551, 617, 418, 1417)$,
$(1551, 606, 754, 1268)$,\adfsplit
$(1551, 233, 362, 1452)$,
$(1551, 237, 750, 1289)$,
$(1551, 665, 414, 1427)$,
$(1551, 381, 630, 1494)$,\adfsplit
$(1551, 342, 358, 686)$,
$(1551, 377, 1014, 1416)$,
$(1551, 557, 709, 957)$,
$(1551, 621, 689, 1045)$,\adfsplit
$(1551, 1062, 266, 1118)$,
$(1551, 921, 894, 1409)$,
$(1551, 385, 478, 1092)$,
$(1551, 861, 782, 1241)$,\adfsplit
$(1551, 353, 626, 1541)$,
$(1552, 88, 91, 1412)$,
$(1552, 560, 568, 1032)$,
$(1552, 408, 419, 1272)$,\adfsplit
$(1552, 608, 625, 1118)$,
$(1552, 768, 795, 1415)$,
$(1552, 884, 923, 1306)$,
$(1552, 924, 964, 716)$,\adfsplit
$(1552, 592, 637, 1209)$,
$(1552, 944, 1009, 1293)$,
$(1552, 196, 267, 1385)$,
$(1552, 104, 193, 1198)$,\adfsplit
$(1552, 1008, 19, 1136)$,
$(1552, 16, 109, 1307)$,
$(1552, 700, 797, 1184)$,
$(1552, 564, 663, 1474)$,\adfsplit
$(1552, 800, 909, 461)$,
$(1552, 764, 888, 1229)$,
$(1552, 640, 776, 336)$,
$(1552, 176, 313, 1451)$,\adfsplit
$(1552, 556, 696, 164)$,
$(1552, 212, 355, 803)$,
$(1552, 968, 33, 1273)$,
$(1552, 956, 41, 1394)$,\adfsplit
$(1552, 856, 1022, 1513)$,
$(1552, 120, 298, 1332)$,
$(1552, 56, 235, 1149)$,
$(1552, 356, 537, 1298)$,\adfsplit
$(1552, 676, 864, 1100)$,
$(1552, 308, 501, 1086)$,
$(1552, 252, 446, 1290)$,
$(1552, 852, 1055, 1425)$,\adfsplit
$(1552, 1028, 157, 1505)$,
$(1552, 132, 344, 1219)$,
$(1552, 432, 647, 1424)$,
$(1552, 464, 691, 1407)$,\adfsplit
$(1552, 184, 417, 1282)$,
$(1552, 708, 952, 1145)$,
$(1552, 500, 751, 1091)$,
$(1552, 64, 330, 1200)$,\adfsplit
$(1552, 880, 69, 1422)$,
$(1552, 752, 1024, 294)$,
$(1552, 544, 817, 1297)$,
$(1552, 900, 94, 1472)$,\adfsplit
$(1552, 128, 407, 1338)$,
$(1552, 840, 51, 1481)$,
$(1552, 992, 204, 1115)$,
$(1552, 84, 377, 1250)$,\adfsplit
$(1552, 576, 871, 1263)$,
$(1552, 28, 326, 1110)$,
$(1552, 236, 546, 1402)$,
$(1552, 1068, 319, 1169)$,\adfsplit
$(1552, 688, 1021, 1389)$,
$(1552, 736, 12, 1093)$,
$(1552, 1004, 288, 1309)$,
$(1552, 832, 125, 1157)$,\adfsplit
$(1552, 224, 603, 1267)$,
$(1552, 652, 1041, 1449)$,
$(1552, 112, 511, 1471)$,
$(1552, 984, 316, 1242)$,\adfsplit
$(1552, 1040, 375, 1238)$,
$(1552, 804, 140, 790)$,
$(1552, 480, 910, 1528)$,
$(1552, 400, 836, 1090)$,\adfsplit
$(1552, 588, 1027, 1216)$,
$(1552, 416, 870, 1542)$,
$(1552, 600, 1058, 1257)$,
$(1552, 876, 273, 1139)$,\adfsplit
$(1552, 4, 485, 1313)$,
$(1552, 280, 763, 1287)$,
$(1552, 476, 973, 1497)$,
$(1552, 332, 837, 1171)$,\adfsplit
$(1552, 340, 848, 1233)$,
$(1552, 496, 1011, 1357)$,
$(1552, 760, 197, 1435)$,
$(1552, 552, 11, 1470)$,\adfsplit
$(1552, 144, 694, 1324)$,
$(1552, 180, 731, 1494)$,
$(1552, 368, 937, 1413)$,
$(1552, 524, 21, 1288)$,\adfsplit
$(1552, 424, 1007, 1083)$,
$(1552, 612, 135, 1289)$,
$(1552, 200, 805, 1336)$,
$(1552, 692, 219, 1206)$,\adfsplit
$(1552, 540, 81, 1411)$,
$(1552, 912, 459, 1446)$,
$(1552, 972, 531, 1541)$,
$(1552, 456, 23, 1441)$,\adfsplit
$(1552, 136, 785, 1379)$,
$(1552, 488, 66, 1283)$,
$(1552, 620, 202, 1274)$,
$(1552, 172, 839, 1120)$,\adfsplit
$(1552, 392, 1061, 1500)$,
$(1552, 0, 687, 1450)$,
$(1552, 632, 241, 1368)$,
$(1552, 796, 409, 1525)$,\adfsplit
$(1552, 292, 986, 1192)$,
$(1552, 572, 195, 1299)$,
$(1552, 116, 823, 1519)$,
$(1552, 1060, 699, 1508)$,\adfsplit
$(1552, 844, 489, 1237)$,
$(1552, 520, 167, 1095)$,
$(1552, 740, 391, 1456)$,
$(1552, 160, 899, 1414)$,\adfsplit
$(1552, 636, 301, 1310)$,
$(1552, 404, 79, 1131)$,
$(1552, 1020, 701, 1366)$,
$(1552, 312, 1079, 1398)$,\adfsplit
$(1552, 948, 639, 1507)$,
$(1552, 1072, 775, 1459)$,
$(1552, 76, 863, 1490)$,
$(1552, 468, 178, 1516)$,\adfsplit
$(1552, 516, 233, 1360)$,
$(1552, 932, 671, 1384)$,
$(1552, 920, 677, 1506)$,
$(1552, 216, 1054, 1457)$,\adfsplit
$(1552, 532, 295, 1479)$,
$(1552, 420, 189, 1190)$,
$(1552, 1000, 787, 1232)$,
$(1552, 36, 922, 1280)$,\adfsplit
$(1552, 1076, 887, 1361)$,
$(1552, 436, 251, 1477)$,
$(1552, 148, 1049, 1140)$,
$(1552, 748, 579, 1483)$,\adfsplit
$(1552, 240, 74, 1183)$,
$(1552, 60, 975, 1421)$,
$(1552, 548, 403, 1365)$,
$(1552, 32, 971, 1461)$,\adfsplit
$(1552, 40, 981, 1485)$,
$(1552, 1012, 878, 1201)$,
$(1552, 596, 465, 1281)$,
$(1552, 396, 275, 1489)$,\adfsplit
$(1552, 272, 165, 1249)$,
$(1552, 772, 679, 1417)$,
$(1552, 996, 913, 1182)$,
$(1552, 248, 181, 1512)$,\adfsplit
$(1552, 936, 881, 1337)$,
$(1552, 220, 169, 1387)$,
$(1552, 508, 477, 1350)$,
$(1552, 300, 279, 1104)$,\adfsplit
$(1552, 668, 649, 1530)$,
$(1552, 100, 87, 1311)$,
$(1552, 105, 113, 481)$,
$(1552, 309, 318, 1102)$,\adfsplit
$(1552, 749, 765, 229)$,
$(1552, 897, 919, 1185)$,
$(1552, 561, 589, 1312)$,
$(1552, 833, 865, 777)$,\adfsplit
$(1552, 5, 54, 962)$,
$(1552, 793, 845, 1172)$,
$(1552, 345, 398, 1531)$,
$(1552, 861, 918, 1501)$,\adfsplit
$(1552, 869, 933, 1010)$,
$(1552, 645, 746, 1231)$,
$(1552, 853, 957, 629)$,
$(1552, 593, 710, 1191)$,\adfsplit
$(1552, 925, 1043, 1187)$,
$(1552, 997, 57, 221)$,
$(1552, 325, 474, 62)$,
$(1552, 297, 450, 1510)$,\adfsplit
$(1552, 349, 509, 117)$,
$(1552, 901, 1067, 1484)$,
$(1552, 813, 991, 1125)$,
$(1552, 441, 622, 1330)$,\adfsplit
$(1552, 661, 846, 1376)$,
$(1552, 689, 882, 1363)$,
$(1552, 1, 201, 665)$,
$(1552, 757, 966, 1175)$,\adfsplit
$(1552, 357, 582, 1406)$,
$(1552, 49, 286, 1432)$,
$(1552, 965, 127, 1353)$,
$(1552, 581, 859, 1084)$,\adfsplit
$(1552, 213, 497, 1239)$,
$(1552, 389, 682, 1403)$,
$(1552, 1029, 246, 1211)$,
$(1552, 393, 695, 1150)$,\adfsplit
$(1552, 277, 599, 1160)$,
$(1552, 265, 602, 1163)$,
$(1552, 533, 877, 142)$,
$(1552, 469, 822, 1372)$,\adfsplit
$(1552, 725, 25, 1147)$,
$(1552, 1005, 310, 1128)$,
$(1552, 717, 26, 1158)$,
$(1552, 685, 18, 1154)$,\adfsplit
$(1552, 137, 558, 1112)$,
$(1552, 401, 831, 1127)$,
$(1552, 149, 585, 1228)$,
$(1552, 993, 373, 1207)$,\adfsplit
$(1552, 473, 938, 1302)$,
$(1552, 1073, 463, 1546)$,
$(1552, 521, 1002, 1448)$,
$(1552, 609, 13, 1080)$,\adfsplit
$(1552, 385, 885, 1271)$,
$(1552, 253, 755, 1085)$,
$(1552, 889, 317, 1269)$,
$(1552, 809, 238, 1495)$,\adfsplit
$(1552, 85, 618, 1278)$,
$(1552, 217, 754, 1380)$,
$(1552, 985, 443, 1097)$,
$(1552, 613, 82, 1334)$,\adfsplit
$(1552, 425, 982, 1199)$,
$(1552, 633, 114, 1476)$,
$(1552, 1037, 554, 1284)$,
$(1552, 433, 1031, 1540)$,\adfsplit
$(1552, 405, 1018, 338)$,
$(1552, 681, 223, 1443)$,
$(1552, 893, 438, 1277)$,
$(1552, 733, 291, 1341)$,\adfsplit
$(1552, 941, 507, 1488)$,
$(1552, 1025, 594, 1234)$,
$(1552, 969, 590, 1170)$,
$(1552, 1065, 702, 1390)$,\adfsplit
$(1552, 353, 2, 1167)$,
$(1552, 97, 842, 1303)$,
$(1552, 225, 1003, 1212)$,
$(1552, 789, 498, 1266)$,\adfsplit
$(1552, 713, 439, 1527)$,
$(1552, 977, 715, 1408)$,
$(1552, 601, 351, 1428)$,
$(1552, 261, 43, 1502)$,\adfsplit
$(1552, 1033, 827, 1523)$,
$(1552, 565, 363, 1230)$,
$(1552, 333, 138, 1317)$,
$(1552, 397, 231, 1124)$,\adfsplit
$(1552, 153, 7, 1473)$,
$(1552, 361, 239, 1395)$,
$(1552, 129, 14, 1445)$,
$(1552, 1077, 974, 1235)$,\adfsplit
$(1552, 205, 143, 1193)$,
$(1552, 53, 6, 1121)$,
$(1552, 989, 979, 1533)$,
$(1552, 917, 914, 1320)$,\adfsplit
$(1552, 209, 207, 1356)$,
$(1552, 574, 578, 1244)$,
$(1552, 390, 418, 1135)$,
$(1552, 538, 567, 1322)$,\adfsplit
$(1552, 30, 67, 1132)$,
$(1552, 486, 526, 662)$,
$(1552, 570, 623, 1328)$,
$(1552, 58, 119, 1117)$,\adfsplit
$(1552, 266, 354, 730)$,
$(1552, 802, 906, 650)$,
$(1552, 106, 211, 1418)$,
$(1552, 806, 930, 1285)$,\adfsplit
$(1552, 814, 939, 1396)$,
$(1552, 206, 346, 1240)$,
$(1552, 182, 327, 1318)$,
$(1552, 522, 718, 1256)$,\adfsplit
$(1552, 290, 490, 1050)$,
$(1552, 230, 442, 1217)$,
$(1552, 506, 739, 1487)$,
$(1552, 866, 27, 1466)$,\adfsplit
$(1552, 370, 651, 1352)$,
$(1552, 50, 347, 1454)$,
$(1552, 254, 559, 1321)$,
$(1552, 270, 583, 1364)$,\adfsplit
$(1552, 214, 530, 1180)$,
$(1552, 102, 523, 1214)$,
$(1552, 1066, 414, 1116)$,
$(1552, 278, 714, 1254)$,\adfsplit
$(1552, 678, 35, 1458)$,
$(1552, 778, 151, 1347)$,
$(1552, 654, 47, 1509)$,
$(1552, 250, 727, 1345)$,\adfsplit
$(1552, 898, 331, 1419)$,
$(1552, 774, 215, 1503)$,
$(1552, 534, 1075, 1122)$,
$(1552, 782, 247, 1444)$,\adfsplit
$(1552, 402, 951, 1386)$,
$(1552, 630, 107, 1397)$,
$(1552, 10, 607, 1460)$,
$(1552, 422, 1059, 1538)$,\adfsplit
$(1552, 770, 339, 1265)$,
$(1552, 198, 851, 1177)$,
$(1552, 150, 815, 1194)$,
$(1552, 46, 723, 1099)$,\adfsplit
$(1552, 358, 1039, 1375)$,
$(1552, 626, 271, 1101)$,
$(1552, 890, 539, 1153)$,
$(1552, 222, 955, 1355)$,\adfsplit
$(1552, 958, 631, 1087)$,
$(1552, 470, 155, 1478)$,
$(1552, 130, 911, 1493)$,
$(1552, 98, 891, 1168)$,\adfsplit
$(1552, 70, 875, 1520)$,
$(1552, 34, 843, 1550)$,
$(1552, 118, 959, 1369)$,
$(1552, 854, 619, 1392)$,\adfsplit
$(1552, 742, 527, 1410)$,
$(1552, 874, 719, 1129)$,
$(1552, 22, 967, 1335)$,
$(1552, 306, 191, 1475)$,\adfsplit
$(1552, 670, 587, 1286)$,
$(1552, 762, 711, 1339)$,
$(1552, 818, 783, 1138)$,
$(1552, 342, 311, 1130)$,\adfsplit
$(1552, 466, 455, 1480)$,
$(1552, 1070, 1063, 1202)$,
$(1552, 115, 123, 1019)$,
$(1552, 571, 591, 1292)$,\adfsplit
$(1552, 519, 551, 55)$,
$(1552, 943, 995, 1220)$,
$(1552, 447, 611, 1098)$,
$(1552, 147, 343, 1148)$,\adfsplit
$(1552, 171, 383, 1260)$,
$(1552, 907, 83, 435)$,
$(1552, 767, 1035, 1144)$,
$(1552, 99, 371, 811)$,\adfsplit
$(1552, 283, 575, 1236)$,
$(1552, 103, 411, 1246)$,
$(1552, 547, 903, 1151)$,
$(1552, 707, 39, 1178)$,\adfsplit
$(1552, 367, 819, 1241)$,
$(1552, 927, 307, 1134)$,
$(1552, 1071, 491, 1316)$,
$(1552, 45, 983, 1251)$,\adfsplit
$(1552, 141, 59, 1081)$,
$(1552, 15, 131, 1146)$,
$(1552, 8, 37, 1205)$,
$(1552, 31, 335, 735)$,\adfsplit
$(1552, 95, 159, 847)$,
$(1552, 86, 415, 615)$,
$(1552, 20, 255, 1304)$,
$(1552, 63, 163, 1259)$,\adfsplit
$(1552, 24, 262, 667)$,
$(1552, 72, 829, 1111)$,
$(1552, 170, 3, 1204)$,
$(1552, 108, 525, 1248)$,\adfsplit
$(1552, 44, 472, 1165)$,
$(1552, 68, 352, 1126)$,
$(1552, 80, 256, 915)$,
$(1552, 192, 394, 1245)$,\adfsplit
$(1552, 48, 328, 680)$,
$(1552, 232, 121, 1264)$,
$(1552, 52, 299, 1511)$,
$(1552, 92, 360, 1114)$,\adfsplit
$(1552, 38, 503, 1119)$,
$(1552, 111, 499, 1195)$,
$(1552, 264, 175, 1319)$,
$(1552, 42, 1015, 1143)$,\adfsplit
$(1552, 124, 467, 1166)$,
$(1552, 296, 495, 1215)$,
$(1552, 244, 323, 1300)$,
$(1552, 146, 747, 1164)$,\adfsplit
$(1552, 168, 287, 1162)$,
$(1552, 71, 555, 1133)$,
$(1552, 152, 895, 1529)$,
$(1552, 96, 479, 1295)$,\adfsplit
$(1552, 208, 683, 1092)$,
$(1552, 61, 399, 1137)$,
$(1552, 388, 444, 260)$,
$(1552, 156, 412, 1013)$,\adfsplit
$(1552, 302, 227, 1096)$,
$(1552, 188, 187, 1252)$,
$(1552, 452, 799, 1447)$,
$(1552, 133, 947, 1197)$,\adfsplit
$(1552, 194, 771, 1291)$,
$(1552, 376, 921, 218)$,
$(1552, 268, 320, 1253)$,
$(1552, 324, 440, 1268)$,\adfsplit
$(1552, 154, 1047, 1221)$,
$(1552, 90, 139, 722)$,
$(1552, 199, 627, 1308)$,
$(1552, 536, 29, 1314)$,\adfsplit
$(1552, 77, 186, 285)$,
$(1552, 788, 387, 1482)$,
$(1552, 179, 303, 1279)$,
$(1552, 276, 448, 1159)$,\adfsplit
$(1552, 616, 259, 1409)$,
$(1552, 183, 427, 1105)$,
$(1552, 348, 821, 1225)$,
$(1552, 372, 987, 1416)$,\adfsplit
$(1552, 228, 635, 1427)$,
$(1552, 528, 243, 1276)$,
$(1552, 284, 384, 1082)$,
$(1552, 380, 784, 1103)$,\adfsplit
$(1552, 434, 263, 1223)$,
$(1552, 584, 761, 1305)$,
$(1552, 492, 512, 1255)$,
$(1552, 364, 621, 1342)$,\adfsplit
$(1552, 428, 423, 1393)$,
$(1552, 648, 203, 1123)$,
$(1552, 732, 812, 580)$,
$(1552, 916, 867, 1438)$,\adfsplit
$(1552, 460, 595, 1486)$,
$(1552, 484, 721, 1161)$,
$(1552, 644, 586, 1258)$,
$(1552, 604, 535, 1452)$,\adfsplit
$(1552, 684, 766, 1196)$,
$(1552, 17, 451, 1391)$,
$(1552, 756, 237, 1294)$,
$(1552, 860, 807, 1174)$,\adfsplit
$(1552, 780, 341, 1179)$,
$(1552, 269, 75, 1543)$,
$(1552, 110, 931, 1155)$,
$(1552, 908, 970, 1346)$,\adfsplit
$(1552, 664, 953, 1492)$,
$(1552, 816, 892, 1106)$,
$(1552, 792, 487, 1141)$,
$(1552, 158, 359, 1261)$,\adfsplit
$(1552, 145, 855, 1491)$,
$(1552, 374, 431, 1323)$,
$(1552, 828, 73, 1349)$,
$(1552, 1064, 369, 1453)$,\adfsplit
$(1552, 686, 779, 1442)$,
$(1552, 190, 563, 1326)$,
$(1552, 541, 759, 1549)$,
$(1552, 65, 379, 1548)$,\adfsplit
$(1552, 304, 1051, 1455)$,
$(1552, 122, 743, 1227)$,
$(1552, 617, 999, 1545)$,
$(1552, 597, 709, 413)$,\adfsplit
$(1552, 421, 545, 825)$,
$(1552, 245, 289, 1210)$,
$(1552, 728, 293, 1420)$,
$(1552, 820, 437, 1188)$,\adfsplit
$(1552, 808, 381, 1399)$,
$(1552, 504, 753, 1429)$,
$(1552, 624, 1034, 1434)$,
$(1552, 704, 1069, 1333)$,\adfsplit
$(1552, 712, 673, 1367)$,
$(1552, 980, 257, 1176)$,
$(1552, 824, 453, 1496)$,
$(1552, 940, 362, 1436)$,\adfsplit
$(1552, 928, 1057, 1378)$,
$(1552, 656, 1053, 1498)$,
$(1552, 249, 773, 1275)$,
$(1552, 660, 101, 1426)$,\adfsplit
$(1552, 724, 513, 1401)$,
$(1552, 329, 549, 1113)$,
$(1552, 429, 449, 1152)$,
$(1552, 904, 281, 1437)$,\adfsplit
$(1552, 720, 177, 1535)$,
$(1552, 628, 849, 1464)$,
$(1552, 868, 577, 1344)$,
$(1552, 976, 949, 1463)$,\adfsplit
$(1552, 872, 801, 1532)$,
$(1552, 896, 553, 1440)$,
$(1552, 93, 569, 1243)$,
$(1552, 744, 641, 1203)$,\adfsplit
$(1552, 672, 657, 1515)$,
$(1552, 960, 566, 1537)$,
$(1552, 1036, 314, 1383)$,
$(1552, 1016, 454, 1382)$,\adfsplit
$(1552, 1056, 518, 1539)$,
$(1552, 1044, 737, 1467)$,
$(1552, 1048, 798, 1377)$,
$(1552, 988, 978, 1340)$,\adfsplit
$(1552, 1052, 706, 1107)$,
$(1552, 430, 703, 1499)$,
$(1552, 386, 543, 1431)$,
$(1552, 365, 134, 1222)$,\adfsplit
$(1552, 185, 826, 1189)$,
$(1552, 929, 990, 1526)$,
$(1552, 1078, 659, 1371)$,
$(1552, 834, 935, 1381)$,\adfsplit
$(1552, 126, 350, 838)$,
$(1552, 850, 475, 1405)$,
$(1552, 646, 643, 1142)$,
$(1552, 1046, 655, 1348)$,\adfsplit
$(1552, 1062, 483, 1331)$,
$(1552, 726, 963, 1208)$,
$(1552, 274, 1023, 1374)$,
$(1552, 334, 675, 1262)$,\adfsplit
$(1552, 750, 934, 542)$,
$(1552, 494, 395, 1439)$,
$(1552, 174, 791, 1359)$,
$(1552, 166, 883, 1329)$,\adfsplit
$(1552, 510, 879, 1514)$,
$(1552, 378, 515, 1462)$,
$(1552, 758, 1006, 462)$,
$(1552, 614, 471, 1370)$,\adfsplit
$(1552, 1038, 835, 1521)$,
$(1552, 478, 315, 1433)$,
$(1552, 161, 794, 1524)$,
$(1552, 1045, 282, 1536)$,\adfsplit
$(1552, 445, 658, 1423)$,
$(1552, 1017, 610, 1315)$,
$(1552, 321, 1030, 1534)$,
$(1552, 950, 322, 1089)$,\adfsplit
$(1552, 998, 210, 1173)$,
$(1552, 550, 858, 1213)$,
$(1552, 769, 514, 1518)$,
$(1552, 505, 234, 1547)$,\adfsplit
$(1552, 945, 786, 1465)$,
$(1552, 337, 226, 1430)$,
$(1552, 781, 857, 1088)$,
$(1552, 493, 994, 1468)$,\adfsplit
$(1552, 517, 729, 1094)$,
$(1552, 9, 1014, 1522)$,
$(1552, 810, 1042, 242)$,
$(1552, 741, 734, 1388)$,\adfsplit
$(1552, 705, 366, 1517)$,
$(1552, 841, 1074, 1504)$,
$(1552, 905, 426, 1351)$,
$(1552, 674, 78, 1270)$,\adfsplit
$(1552, 89, 902, 1373)$,
$(1552, 873, 946, 1296)$,
$(1552, 697, 606, 1354)$,
$(1552, 598, 642, 1224)$,\adfsplit
$(1552, 557, 410, 1218)$,
$(1552, 886, 954, 1108)$,
$(1552, 738, 926, 1109)$,
$(1552, 634, 894, 1156)$,\adfsplit
$(1552, 669, 562, 1404)$,
$(1552, 457, 830, 1469)$,
$(1552, 693, 638, 1325)$,
$(1552, 573, 961, 1181)$,\adfsplit
$(1552, 305, 482, 1362)$,
$(1552, 502, 666, 1301)$,
$(1552, 382, 458, 1186)$,
$(1552, 653, 942, 1358)$,\adfsplit
$(1552, 529, 698, 1343)$,
$(1552, 1001, 690, 1400)$,
$(1552, 173, 258, 1226)$,
$(1552, 162, 406, 1247)$,\adfsplit
$(1552, 745, 1026, 1327)$,
$(1552, 605, 862, 1544)$,
$(192, 434, 659, 993)$,
$(141, 784, 806, 1051)$,\adfsplit
$(15, 253, 632, 702)$,
$(70, 71, 573, 1064)$,
$(33, 127, 354, 944)$,
$(283, 368, 389, 954)$,\adfsplit
$(93, 356, 587, 870)$,
$(35, 218, 705, 792)$,
$(206, 505, 567, 676)$,
$(136, 185, 259, 602)$,\adfsplit
$(327, 617, 838, 1040)$,
$(181, 650, 820, 843)$,
$(173, 379, 760, 974)$,
$(267, 774, 1028, 1061)$,\adfsplit
$(110, 340, 527, 601)$,
$(185, 355, 656, 846)$,
$(267, 305, 428, 654)$,
$(28, 335, 362, 1045)$,\adfsplit
$(586, 671, 805, 924)$,
$(532, 566, 743, 1065)$,
$(108, 674, 725, 771)$,
$(574, 637, 888, 999)$,\adfsplit
$(408, 749, 782, 903)$,
$(252, 277, 578, 927)$,
$(71, 296, 618, 877)$,
$(157, 191, 246, 292)$,\adfsplit
$(121, 666, 731, 884)$,
$(231, 832, 878, 893)$,
$(432, 781, 867, 986)$,
$(554, 579, 673, 820)$,\adfsplit
$(158, 239, 436, 985)$,
$(425, 584, 883, 978)$,
$(34, 104, 381, 775)$,
$(54, 164, 477, 923)$,\adfsplit
$(192, 597, 902, 907)$,
$(61, 219, 346, 720)$,
$(179, 236, 330, 705)$,
$(40, 141, 527, 906)$,\adfsplit
$(153, 296, 370, 895)$,
$(424, 450, 539, 625)$,
$(260, 323, 673, 1078)$,
$(224, 599, 850, 909)$,\adfsplit
$(102, 119, 464, 709)$,
$(376, 481, 506, 551)$,
$(18, 844, 891, 961)$,
$(3, 208, 594, 937)$,\adfsplit
$(315, 474, 496, 793)$,
$(684, 791, 806, 825)$,
$(34, 199, 249, 468)$,
$(543, 653, 676, 690)$,\adfsplit
$(67, 86, 396, 725)$,
$(244, 666, 753, 935)$,
$(407, 602, 900, 957)$,
$(195, 589, 930, 992)$,\adfsplit
$(352, 571, 593, 794)$,
$(135, 546, 737, 1024)$,
$(359, 742, 813, 1068)$,
$(83, 573, 578, 1068)$,\adfsplit
$(84, 697, 887, 926)$,
$(292, 377, 522, 735)$,
$(2, 40, 189, 295)$,
$(297, 730, 848, 1031)$,\adfsplit
$(68, 353, 514, 1023)$,
$(26, 28, 103, 777)$,
$(15, 62, 444, 749)$,
$(489, 683, 800, 946)$,\adfsplit
$(89, 115, 404, 874)$,
$(11, 868, 918, 949)$,
$(229, 386, 528, 951)$,
$(25, 36, 491, 962)$,\adfsplit
$(611, 634, 812, 1017)$,
$(484, 527, 822, 973)$,
$(263, 784, 825, 894)$,
$(285, 383, 556, 870)$,\adfsplit
$(26, 181, 315, 348)$,
$(208, 523, 770, 1053)$,
$(85, 540, 694, 1047)$,
$(293, 310, 351, 972)$,\adfsplit
$(31, 108, 161, 914)$,
$(132, 302, 687, 1049)$,
$(202, 300, 525, 539)$,
$(209, 698, 732, 903)$,\adfsplit
$(332, 337, 575, 910)$,
$(442, 524, 537, 887)$,
$(32, 291, 545, 982)$,
$(153, 234, 308, 367)$,\adfsplit
$(19, 268, 485, 938)$,
$(219, 330, 452, 1049)$,
$(125, 298, 631, 896)$,
$(354, 471, 893, 940)$,\adfsplit
$(39, 144, 317, 742)$,
$(120, 241, 758, 1007)$,
$(552, 561, 758, 1043)$,
$(480, 662, 833, 883)$,\adfsplit
$(289, 818, 851, 1000)$,
$(377, 415, 456, 838)$,
$(627, 672, 953, 1078)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 120 j \adfmod{240}) + 1080$ for $1080 \le x < 1320$,
$x \mapsto x$ for $1320 \le x < 1551$,
$x \mapsto (x - 1551 + 2 j \adfmod{540}) + 1551$ for $x \ge 1551$,
$0 \le j < 270$.
\ADFvfyParStart{(2091, ((1131, 270, ((1080, 4), (240, 120), (231, 231), (540, 2)))), ((180, 6), (471, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 471^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,483,540}
\noindent{\boldmath $ 180^{6} 483^{1} 540^{1} $}~
With the point set $Z_{2103}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1562\}$, and
 $\{1563, 1564, \dots, 2102\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1563, 912, 920, 304)$,
$(1563, 352, 367, 1307)$,
$(1563, 144, 161, 1262)$,
$(1563, 76, 96, 1257)$,\adfsplit
$(1563, 448, 481, 1200)$,
$(1563, 544, 584, 1555)$,
$(1563, 760, 804, 1281)$,
$(1563, 856, 903, 1210)$,\adfsplit
$(1563, 64, 123, 1346)$,
$(1563, 368, 432, 184)$,
$(1563, 808, 889, 1221)$,
$(1563, 636, 719, 1114)$,\adfsplit
$(1563, 840, 927, 1099)$,
$(1563, 1060, 72, 1410)$,
$(1563, 1012, 25, 1381)$,
$(1563, 44, 141, 1116)$,\adfsplit
$(1563, 764, 870, 1258)$,
$(1563, 116, 228, 784)$,
$(1563, 1024, 59, 1488)$,
$(1563, 672, 795, 1101)$,\adfsplit
$(1563, 968, 12, 1193)$,
$(1563, 604, 732, 20)$,
$(1563, 960, 13, 1291)$,
$(1563, 724, 866, 1254)$,\adfsplit
$(1563, 420, 565, 1422)$,
$(1563, 868, 1020, 1550)$,
$(1563, 956, 39, 1213)$,
$(1563, 528, 692, 1206)$,\adfsplit
$(1563, 616, 781, 1264)$,
$(1563, 552, 728, 328)$,
$(1563, 436, 619, 1531)$,
$(1563, 572, 759, 1526)$,\adfsplit
$(1563, 744, 932, 1501)$,
$(1563, 240, 433, 1474)$,
$(1563, 164, 369, 1375)$,
$(1563, 136, 344, 624)$,\adfsplit
$(1563, 160, 373, 1287)$,
$(1563, 292, 507, 708)$,
$(1563, 684, 923, 1353)$,
$(1563, 924, 86, 1439)$,\adfsplit
$(1563, 1052, 221, 1228)$,
$(1563, 752, 1002, 424)$,
$(1563, 976, 162, 1118)$,
$(1563, 1064, 252, 1090)$,\adfsplit
$(1563, 712, 995, 1522)$,
$(1563, 56, 340, 1201)$,
$(1563, 884, 91, 651)$,
$(1563, 520, 815, 1434)$,\adfsplit
$(1563, 376, 678, 1293)$,
$(1563, 408, 713, 1151)$,
$(1563, 296, 621, 1502)$,
$(1563, 204, 536, 1363)$,\adfsplit
$(1563, 904, 159, 1456)$,
$(1563, 108, 457, 1500)$,
$(1563, 876, 157, 1094)$,
$(1563, 316, 679, 1413)$,\adfsplit
$(1563, 944, 251, 1134)$,
$(1563, 952, 260, 1554)$,
$(1563, 336, 727, 1464)$,
$(1563, 568, 963, 1475)$,\adfsplit
$(1563, 312, 734, 1266)$,
$(1563, 1048, 395, 1164)$,
$(1563, 412, 847, 15)$,
$(1563, 428, 869, 1354)$,\adfsplit
$(1563, 0, 449, 1386)$,
$(1563, 688, 62, 1476)$,
$(1563, 592, 1053, 1189)$,
$(1563, 580, 1050, 1107)$,\adfsplit
$(1563, 984, 385, 1478)$,
$(1563, 248, 731, 1395)$,
$(1563, 608, 23, 1113)$,
$(1563, 780, 201, 1242)$,\adfsplit
$(1563, 836, 264, 1168)$,
$(1563, 596, 33, 1469)$,
$(1563, 308, 837, 1496)$,
$(1563, 1056, 569, 1462)$,\adfsplit
$(1563, 220, 818, 1432)$,
$(1563, 168, 770, 1367)$,
$(1563, 516, 51, 1479)$,
$(1563, 652, 189, 1472)$,\adfsplit
$(1563, 896, 435, 1351)$,
$(1563, 940, 505, 1325)$,
$(1563, 36, 687, 1143)$,
$(1563, 504, 97, 1420)$,\adfsplit
$(1563, 236, 917, 1240)$,
$(1563, 232, 926, 1528)$,
$(1563, 380, 1079, 1347)$,
$(1563, 768, 391, 1105)$,\adfsplit
$(1563, 816, 459, 1299)$,
$(1563, 500, 151, 1329)$,
$(1563, 92, 825, 1171)$,
$(1563, 916, 578, 1328)$,\adfsplit
$(1563, 200, 943, 1429)$,
$(1563, 104, 849, 1165)$,
$(1563, 964, 642, 1471)$,
$(1563, 996, 682, 1216)$,\adfsplit
$(1563, 404, 93, 1341)$,
$(1563, 632, 341, 1131)$,
$(1563, 560, 275, 363)$,
$(1563, 276, 1073, 1450)$,\adfsplit
$(1563, 716, 437, 1352)$,
$(1563, 1032, 763, 1498)$,
$(1563, 120, 959, 1253)$,
$(1563, 196, 1041, 1208)$,\adfsplit
$(1563, 192, 1042, 1322)$,
$(1563, 740, 511, 1265)$,
$(1563, 8, 863, 1425)$,
$(1563, 620, 401, 1535)$,\adfsplit
$(1563, 812, 601, 1292)$,
$(1563, 1016, 811, 1142)$,
$(1563, 776, 589, 1184)$,
$(1563, 4, 931, 1173)$,\adfsplit
$(1563, 496, 349, 1403)$,
$(1563, 860, 723, 1128)$,
$(1563, 360, 227, 1160)$,
$(1563, 320, 205, 1136)$,\adfsplit
$(1563, 980, 883, 1156)$,
$(1563, 1076, 982, 1108)$,
$(1563, 668, 595, 1362)$,
$(1563, 700, 629, 1145)$,\adfsplit
$(1563, 60, 5, 1202)$,
$(1563, 40, 1069, 1444)$,
$(1563, 488, 462, 1524)$,
$(1563, 188, 173, 1243)$,\adfsplit
$(1563, 564, 551, 1227)$,
$(1563, 256, 254, 1437)$,
$(1563, 933, 934, 1217)$,
$(1563, 269, 271, 1288)$,\adfsplit
$(1563, 209, 217, 633)$,
$(1563, 553, 566, 1174)$,
$(1563, 957, 977, 1365)$,
$(1563, 365, 399, 1284)$,\adfsplit
$(1563, 941, 998, 1276)$,
$(1563, 345, 409, 1537)$,
$(1563, 445, 521, 729)$,
$(1563, 453, 546, 1459)$,\adfsplit
$(1563, 477, 593, 1315)$,
$(1563, 261, 378, 1421)$,
$(1563, 277, 402, 1345)$,
$(1563, 49, 177, 1541)$,\adfsplit
$(1563, 313, 443, 826)$,
$(1563, 777, 911, 1548)$,
$(1563, 145, 317, 1419)$,
$(1563, 897, 2, 1109)$,\adfsplit
$(1563, 289, 482, 1360)$,
$(1563, 417, 613, 1214)$,
$(1563, 737, 938, 1423)$,
$(1563, 549, 767, 1223)$,\adfsplit
$(1563, 513, 750, 1188)$,
$(1563, 701, 946, 1273)$,
$(1563, 717, 965, 397)$,
$(1563, 861, 30, 1146)$,\adfsplit
$(1563, 597, 853, 77)$,
$(1563, 529, 797, 1137)$,
$(1563, 1, 279, 1103)$,
$(1563, 805, 10, 1289)$,\adfsplit
$(1563, 1065, 302, 1305)$,
$(1563, 533, 862, 1485)$,
$(1563, 441, 803, 1385)$,
$(1563, 285, 654, 1557)$,\adfsplit
$(1563, 841, 150, 1163)$,
$(1563, 721, 35, 1311)$,
$(1563, 121, 526, 1180)$,
$(1563, 1057, 454, 1301)$,\adfsplit
$(1563, 1045, 446, 1248)$,
$(1563, 297, 786, 1467)$,
$(1563, 197, 690, 1453)$,
$(1563, 625, 41, 1545)$,\adfsplit
$(1563, 925, 359, 1516)$,
$(1563, 213, 738, 1120)$,
$(1563, 961, 431, 1132)$,
$(1563, 585, 66, 1150)$,\adfsplit
$(1563, 421, 999, 1520)$,
$(1563, 789, 290, 1427)$,
$(1563, 85, 683, 1463)$,
$(1563, 645, 191, 1337)$,\adfsplit
$(1563, 17, 691, 1290)$,
$(1563, 773, 374, 1397)$,
$(1563, 813, 418, 1509)$,
$(1563, 273, 990, 1199)$,\adfsplit
$(1563, 61, 783, 1339)$,
$(1563, 821, 494, 1239)$,
$(1563, 125, 882, 1110)$,
$(1563, 949, 639, 1323)$,\adfsplit
$(1563, 1005, 718, 1255)$,
$(1563, 29, 835, 1484)$,
$(1563, 389, 126, 1372)$,
$(1563, 245, 1063, 1185)$,\adfsplit
$(1563, 677, 422, 1261)$,
$(1563, 873, 623, 1338)$,
$(1563, 581, 350, 1152)$,
$(1563, 573, 343, 1277)$,\adfsplit
$(1563, 237, 67, 1349)$,
$(1563, 997, 830, 1393)$,
$(1563, 557, 394, 1409)$,
$(1563, 149, 1070, 1112)$,\adfsplit
$(1563, 741, 611, 1256)$,
$(1563, 381, 266, 1507)$,
$(1563, 809, 715, 1092)$,
$(1563, 857, 778, 1300)$,\adfsplit
$(1563, 21, 1058, 1418)$,
$(1563, 661, 638, 1542)$,
$(1563, 105, 103, 1190)$,
$(1563, 662, 667, 1428)$,\adfsplit
$(1563, 994, 1010, 594)$,
$(1563, 958, 979, 1342)$,
$(1563, 282, 315, 1234)$,
$(1563, 814, 859, 1159)$,\adfsplit
$(1563, 222, 283, 1510)$,
$(1563, 178, 247, 1503)$,
$(1563, 154, 239, 1358)$,
$(1563, 874, 971, 1433)$,\adfsplit
$(1563, 1034, 63, 1204)$,
$(1563, 286, 434, 1141)$,
$(1563, 502, 674, 1111)$,
$(1563, 810, 987, 1211)$,\adfsplit
$(1563, 666, 851, 1158)$,
$(1563, 498, 694, 1504)$,
$(1563, 370, 591, 42)$,
$(1563, 802, 1027, 1219)$,\adfsplit
$(1563, 1078, 234, 1448)$,
$(1563, 18, 263, 1191)$,
$(1563, 318, 599, 1098)$,
$(1563, 170, 479, 1205)$,\adfsplit
$(1563, 70, 407, 1226)$,
$(1563, 262, 630, 1549)$,
$(1563, 918, 242, 1122)$,
$(1563, 954, 287, 1302)$,\adfsplit
$(1563, 322, 747, 1249)$,
$(1563, 970, 335, 1335)$,
$(1563, 722, 111, 1140)$,
$(1563, 50, 527, 1246)$,\adfsplit
$(1563, 530, 1026, 1539)$,
$(1563, 518, 1023, 1340)$,
$(1563, 226, 743, 1343)$,
$(1563, 562, 3, 1514)$,\adfsplit
$(1563, 582, 26, 1458)$,
$(1563, 442, 975, 1154)$,
$(1563, 634, 135, 1127)$,
$(1563, 122, 707, 1181)$,\adfsplit
$(1563, 854, 403, 1304)$,
$(1563, 238, 871, 1085)$,
$(1563, 806, 387, 1370)$,
$(1563, 478, 83, 1468)$,\adfsplit
$(1563, 38, 775, 1310)$,
$(1563, 106, 891, 1316)$,
$(1563, 782, 515, 1491)$,
$(1563, 746, 499, 1326)$,\adfsplit
$(1563, 774, 575, 1275)$,
$(1563, 218, 31, 1452)$,
$(1563, 142, 1047, 1399)$,
$(1563, 346, 231, 1197)$,\adfsplit
$(1563, 466, 379, 1130)$,
$(1563, 574, 503, 1244)$,
$(1563, 1074, 1011, 1125)$,
$(1563, 522, 463, 1100)$,\adfsplit
$(1563, 110, 55, 1271)$,
$(1563, 330, 311, 1407)$,
$(1563, 706, 695, 1298)$,
$(1563, 771, 787, 1043)$,\adfsplit
$(1563, 215, 235, 1081)$,
$(1563, 819, 887, 1222)$,
$(1563, 87, 163, 1176)$,
$(1563, 915, 1015, 1499)$,\adfsplit
$(1563, 899, 1039, 1331)$,
$(1563, 791, 951, 487)$,
$(1563, 991, 131, 1517)$,
$(1563, 879, 95, 1552)$,\adfsplit
$(1563, 523, 831, 1123)$,
$(1563, 919, 243, 1445)$,
$(1563, 631, 11, 1102)$,
$(1563, 799, 219, 1318)$,\adfsplit
$(1563, 167, 675, 1382)$,
$(1563, 839, 291, 1251)$,
$(1563, 7, 483, 1336)$,
$(1563, 45, 114, 1506)$,\adfsplit
$(1563, 37, 930, 1319)$,
$(1563, 16, 301, 1529)$,
$(1563, 27, 415, 1332)$,
$(1563, 43, 455, 1480)$,\adfsplit
$(1563, 28, 53, 1379)$,
$(1563, 9, 541, 1138)$,
$(1563, 101, 898, 1431)$,
$(1563, 80, 73, 1285)$,\adfsplit
$(1563, 84, 867, 1091)$,
$(1563, 69, 542, 1247)$,
$(1563, 117, 158, 1303)$,
$(1563, 109, 1046, 1481)$,\adfsplit
$(1563, 46, 54, 1546)$,
$(1563, 165, 406, 1129)$,
$(1563, 58, 326, 1482)$,
$(1563, 52, 79, 1282)$,\adfsplit
$(1563, 78, 751, 1376)$,
$(1563, 6, 514, 1324)$,
$(1563, 94, 559, 1486)$,
$(1563, 88, 807, 1371)$,\adfsplit
$(1563, 24, 881, 1117)$,
$(1563, 65, 583, 1082)$,
$(1563, 128, 757, 1309)$,
$(1563, 34, 107, 1084)$,\adfsplit
$(1563, 140, 790, 1225)$,
$(1563, 118, 138, 1465)$,
$(1563, 100, 510, 1368)$,
$(1563, 14, 203, 1487)$,\adfsplit
$(1563, 175, 183, 71)$,
$(1563, 119, 199, 711)$,
$(1563, 148, 423, 1172)$,
$(1563, 32, 99, 547)$,\adfsplit
$(1563, 22, 471, 895)$,
$(1563, 19, 75, 875)$,
$(1563, 270, 531, 115)$,
$(1563, 68, 739, 1198)$,\adfsplit
$(1563, 179, 495, 1356)$,
$(1563, 112, 333, 1512)$,
$(1563, 124, 845, 1377)$,
$(1563, 139, 303, 1178)$,\adfsplit
$(1563, 211, 327, 1097)$,
$(1563, 81, 907, 1366)$,
$(1563, 416, 607, 1390)$,
$(1563, 143, 147, 1461)$,\adfsplit
$(1563, 172, 272, 1236)$,
$(1563, 152, 556, 1553)$,
$(1563, 102, 1019, 1442)$,
$(1563, 208, 822, 1361)$,\adfsplit
$(1563, 90, 295, 1209)$,
$(1563, 132, 1055, 1279)$,
$(1563, 174, 319, 1330)$,
$(1563, 47, 375, 1544)$,\adfsplit
$(1563, 48, 643, 1250)$,
$(1563, 180, 640, 1357)$,
$(1563, 98, 447, 1415)$,
$(1563, 216, 955, 1477)$,\adfsplit
$(1563, 156, 779, 1232)$,
$(1563, 134, 610, 1252)$,
$(1563, 74, 627, 1383)$,
$(1563, 224, 484, 1124)$,\adfsplit
$(1563, 244, 480, 1095)$,
$(1563, 82, 411, 1320)$,
$(1563, 280, 714, 1182)$,
$(1563, 146, 538, 1559)$,\adfsplit
$(1563, 288, 794, 1446)$,
$(1563, 212, 371, 1402)$,
$(1563, 284, 993, 1457)$,
$(1563, 293, 606, 1483)$,\adfsplit
$(1563, 181, 850, 1398)$,
$(1563, 206, 127, 1080)$,
$(1563, 57, 497, 1561)$,
$(1563, 195, 223, 1237)$,\adfsplit
$(1563, 268, 735, 1493)$,
$(1563, 332, 535, 1268)$,
$(1563, 190, 967, 1260)$,
$(1563, 130, 383, 1435)$,\adfsplit
$(1563, 400, 1031, 1278)$,
$(1563, 324, 725, 1115)$,
$(1563, 166, 255, 1295)$,
$(1563, 210, 351, 1490)$,\adfsplit
$(1563, 274, 207, 1523)$,
$(1563, 155, 439, 1169)$,
$(1563, 306, 187, 1543)$,
$(1563, 348, 579, 1417)$,\adfsplit
$(1563, 440, 843, 1389)$,
$(1563, 628, 703, 1405)$,
$(1563, 89, 427, 537)$,
$(1563, 171, 299, 1558)$,\adfsplit
$(1563, 186, 355, 1355)$,
$(1563, 129, 659, 1470)$,
$(1563, 384, 563, 1170)$,
$(1563, 392, 618, 1194)$,\adfsplit
$(1563, 246, 358, 590)$,
$(1563, 137, 1051, 1245)$,
$(1563, 230, 519, 1231)$,
$(1563, 229, 491, 1175)$,\adfsplit
$(1563, 648, 1007, 1153)$,
$(1563, 772, 823, 1454)$,
$(1563, 176, 1035, 1267)$,
$(1563, 294, 626, 1086)$,\adfsplit
$(1563, 113, 615, 1533)$,
$(1563, 1000, 855, 1270)$,
$(1563, 253, 543, 1495)$,
$(1563, 456, 202, 1525)$,\adfsplit
$(1563, 464, 347, 1139)$,
$(1563, 460, 451, 1556)$,
$(1563, 1072, 983, 1494)$,
$(1563, 193, 935, 1518)$,\adfsplit
$(1563, 314, 307, 1294)$,
$(1563, 509, 567, 1387)$,
$(1563, 362, 259, 1443)$,
$(1563, 257, 663, 1466)$,\adfsplit
$(1563, 605, 1071, 1505)$,
$(1563, 169, 647, 1373)$,
$(1563, 194, 947, 1321)$,
$(1563, 452, 331, 1233)$,\adfsplit
$(1563, 929, 1075, 1218)$,
$(1563, 972, 655, 1460)$,
$(1563, 182, 475, 1317)$,
$(1563, 753, 419, 1384)$,\adfsplit
$(1563, 914, 1067, 1406)$,
$(1563, 338, 539, 1369)$,
$(1563, 906, 555, 1215)$,
$(1563, 386, 339, 1426)$,\adfsplit
$(1563, 602, 587, 1536)$,
$(1563, 426, 467, 1166)$,
$(1563, 1030, 571, 1411)$,
$(1563, 281, 1059, 1497)$,\adfsplit
$(1563, 298, 1003, 1359)$,
$(1563, 745, 671, 1312)$,
$(1563, 1001, 939, 1392)$,
$(1563, 414, 323, 1296)$,\adfsplit
$(1563, 554, 267, 1344)$,
$(1563, 846, 635, 1380)$,
$(1563, 438, 827, 1186)$,
$(1563, 894, 699, 1259)$,\adfsplit
$(1563, 726, 603, 1364)$,
$(1563, 798, 755, 1508)$,
$(1563, 342, 410, 1241)$,
$(1563, 334, 650, 1396)$,\adfsplit
$(1563, 430, 458, 1162)$,
$(1563, 892, 450, 710)$,
$(1563, 309, 534, 1489)$,
$(1563, 485, 878, 1473)$,\adfsplit
$(1563, 310, 366, 902)$,
$(1563, 512, 622, 1161)$,
$(1563, 356, 444, 676)$,
$(1563, 300, 698, 1196)$,\adfsplit
$(1563, 364, 864, 1404)$,
$(1563, 278, 382, 1547)$,
$(1563, 388, 900, 1534)$,
$(1563, 646, 686, 390)$,\adfsplit
$(1563, 133, 838, 1521)$,
$(1563, 396, 832, 1238)$,
$(1563, 476, 922, 1187)$,
$(1563, 372, 1009, 1135)$,\adfsplit
$(1563, 472, 1062, 1513)$,
$(1563, 1013, 1018, 1374)$,
$(1563, 357, 250, 1149)$,
$(1563, 586, 762, 1532)$,\adfsplit
$(1563, 241, 962, 1229)$,
$(1563, 576, 905, 1416)$,
$(1563, 225, 658, 1088)$,
$(1563, 337, 570, 1313)$,\adfsplit
$(1563, 817, 1029, 1327)$,
$(1563, 361, 258, 1207)$,
$(1563, 600, 761, 1519)$,
$(1563, 989, 214, 1492)$,\adfsplit
$(1563, 704, 973, 1230)$,
$(1563, 664, 1021, 1455)$,
$(1563, 680, 1033, 1308)$,
$(1563, 508, 540, 644)$,\adfsplit
$(1563, 321, 730, 1083)$,
$(1563, 588, 656, 1183)$,
$(1563, 329, 754, 1408)$,
$(1563, 888, 1004, 1527)$,\adfsplit
$(1563, 532, 577, 1274)$,
$(1563, 788, 893, 1350)$,
$(1563, 880, 413, 709)$,
$(1563, 756, 945, 1515)$,\adfsplit
$(1563, 660, 937, 1334)$,
$(1563, 492, 736, 1394)$,
$(1563, 524, 796, 1551)$,
$(1563, 844, 1040, 1220)$,\adfsplit
$(1563, 921, 198, 1263)$,
$(1563, 705, 550, 1562)$,
$(1563, 824, 490, 1148)$,
$(1563, 377, 609, 1540)$,\adfsplit
$(1563, 681, 1054, 1449)$,
$(1563, 800, 617, 1224)$,
$(1563, 877, 474, 1430)$,
$(1563, 986, 1038, 1401)$,\adfsplit
$(1563, 558, 842, 1195)$,
$(1563, 913, 1066, 1121)$,
$(1563, 820, 872, 1167)$,
$(1563, 405, 793, 1203)$,\adfsplit
$(1563, 1008, 833, 1388)$,
$(1563, 720, 748, 1119)$,
$(1563, 525, 769, 1283)$,
$(1563, 465, 486, 353)$,\adfsplit
$(1563, 953, 890, 1272)$,
$(1563, 1017, 950, 1177)$,
$(1563, 1025, 1022, 1424)$,
$(1563, 665, 614, 1179)$,\adfsplit
$(1563, 749, 1014, 1269)$,
$(1563, 153, 469, 1133)$,
$(1563, 1061, 966, 1438)$,
$(1563, 612, 1049, 1306)$,\adfsplit
$(1563, 185, 1006, 1447)$,
$(1563, 909, 942, 1400)$,
$(1563, 501, 689, 1144)$,
$(1563, 801, 1037, 1297)$,\adfsplit
$(1563, 305, 669, 1412)$,
$(1563, 697, 765, 1441)$,
$(1563, 393, 493, 1391)$,
$(1563, 908, 649, 1192)$,\adfsplit
$(1563, 1036, 785, 1538)$,
$(1563, 969, 886, 1155)$,
$(1563, 988, 992, 1530)$,
$(1563, 673, 598, 1212)$,\adfsplit
$(1563, 985, 758, 1314)$,
$(1563, 548, 928, 1089)$,
$(1563, 792, 398, 1280)$,
$(1563, 865, 978, 1440)$,\adfsplit
$(1563, 1068, 693, 1286)$,
$(1563, 936, 325, 1348)$,
$(1563, 468, 425, 1451)$,
$(1563, 1028, 885, 1511)$,\adfsplit
$(1563, 1044, 829, 1333)$,
$(1563, 852, 766, 1235)$,
$(1563, 858, 974, 1414)$,
$(1563, 848, 901, 1093)$,\adfsplit
$(1563, 948, 561, 1087)$,
$(1563, 828, 470, 1147)$,
$(1563, 742, 834, 1378)$,
$(1563, 249, 685, 1104)$,\adfsplit
$(1563, 429, 653, 1560)$,
$(1563, 981, 670, 702)$,
$(1563, 473, 910, 1106)$,
$(1563, 696, 506, 1126)$,\adfsplit
$(1563, 461, 733, 1077)$,
$(1563, 517, 545, 1096)$,
$(1563, 641, 657, 265)$,
$(1563, 233, 637, 1436)$,\adfsplit
$(1563, 489, 354, 1157)$,
$(1564, 76, 87, 1261)$,
$(1564, 620, 636, 244)$,
$(1564, 756, 777, 1535)$,\adfsplit
$(1564, 560, 594, 1356)$,
$(1564, 916, 955, 1177)$,
$(1564, 952, 1002, 1481)$,
$(1564, 1068, 43, 1264)$,\adfsplit
$(1564, 312, 368, 459)$,
$(1564, 360, 423, 1149)$,
$(1564, 136, 201, 1141)$,
$(1564, 1056, 45, 1330)$,\adfsplit
$(1564, 808, 884, 1222)$,
$(1564, 36, 121, 1459)$,
$(1564, 572, 658, 1499)$,
$(1564, 396, 490, 1152)$,\adfsplit
$(1564, 1028, 46, 1224)$,
$(1564, 324, 427, 1244)$,
$(1564, 928, 1041, 1085)$,
$(1564, 556, 677, 1092)$,\adfsplit
$(1564, 316, 446, 1470)$,
$(1564, 692, 826, 1444)$,
$(1564, 300, 440, 1176)$,
$(1564, 16, 162, 1379)$,\adfsplit
$(1564, 200, 349, 1324)$,
$(1564, 188, 339, 1309)$,
$(1564, 68, 223, 1468)$,
$(1564, 652, 818, 1247)$,\adfsplit
$(1564, 280, 449, 1328)$,
$(1564, 1012, 103, 1477)$,
$(1564, 960, 55, 1212)$,
$(1564, 820, 997, 1174)$,\adfsplit
$(1564, 784, 981, 1173)$,
$(1564, 980, 119, 1162)$,
$(1564, 724, 953, 1433)$,
$(1564, 8, 241, 1191)$,\adfsplit
$(1564, 744, 979, 1419)$,
$(1564, 464, 705, 1495)$,
$(1564, 92, 337, 1241)$,
$(1564, 1052, 225, 1529)$,\adfsplit
$(1564, 872, 47, 1428)$,
$(1564, 328, 585, 1255)$,
$(1564, 848, 27, 1329)$,
$(1564, 284, 549, 1528)$,\adfsplit
$(1564, 404, 671, 1234)$,
$(1564, 576, 847, 1561)$,
$(1564, 184, 457, 1376)$,
$(1564, 1000, 206, 1273)$,\adfsplit
$(1564, 204, 500, 844)$,
$(1564, 832, 51, 1080)$,
$(1564, 308, 612, 964)$,
$(1564, 904, 132, 1400)$,\adfsplit
$(1564, 384, 699, 1354)$,
$(1564, 212, 531, 1371)$,
$(1564, 656, 995, 1144)$,
$(1564, 896, 156, 1337)$,\adfsplit
$(1564, 564, 914, 1188)$,
$(1564, 524, 879, 1125)$,
$(1564, 512, 897, 1352)$,
$(1564, 888, 217, 1294)$,\adfsplit
$(1564, 552, 970, 1342)$,
$(1564, 372, 795, 1207)$,
$(1564, 236, 664, 1159)$,
$(1564, 180, 609, 1158)$,\adfsplit
$(1564, 344, 783, 190)$,
$(1564, 696, 61, 1296)$,
$(1564, 764, 135, 1290)$,
$(1564, 460, 917, 1340)$,\adfsplit
$(1564, 480, 943, 1366)$,
$(1564, 64, 535, 1171)$,
$(1564, 956, 351, 1538)$,
$(1564, 392, 869, 1500)$,\adfsplit
$(1564, 600, 4, 1130)$,
$(1564, 1076, 501, 1101)$,
$(1564, 728, 161, 1198)$,
$(1564, 716, 150, 1262)$,\adfsplit
$(1564, 196, 733, 1486)$,
$(1564, 168, 709, 1178)$,
$(1564, 732, 197, 1442)$,
$(1564, 700, 167, 1122)$,\adfsplit
$(1564, 172, 723, 1335)$,
$(1564, 256, 809, 1111)$,
$(1564, 908, 389, 1267)$,
$(1564, 476, 1043, 1458)$,\adfsplit
$(1564, 740, 229, 1139)$,
$(1564, 924, 415, 1370)$,
$(1564, 60, 641, 1110)$,
$(1564, 668, 171, 1560)$,\adfsplit
$(1564, 124, 713, 1507)$,
$(1564, 376, 985, 1336)$,
$(1564, 40, 650, 1091)$,
$(1564, 856, 387, 1228)$,\adfsplit
$(1564, 28, 649, 1387)$,
$(1564, 688, 257, 1249)$,
$(1564, 108, 765, 1285)$,
$(1564, 208, 867, 1155)$,\adfsplit
$(1564, 592, 179, 1258)$,
$(1564, 320, 999, 1083)$,
$(1564, 164, 870, 1245)$,
$(1564, 860, 547, 1412)$,\adfsplit
$(1564, 940, 645, 1311)$,
$(1564, 452, 209, 1488)$,
$(1564, 852, 635, 1150)$,
$(1564, 996, 782, 1443)$,\adfsplit
$(1564, 424, 215, 1094)$,
$(1564, 468, 261, 1186)$,
$(1564, 900, 701, 1536)$,
$(1564, 936, 742, 1480)$,\adfsplit
$(1564, 336, 163, 1202)$,
$(1564, 976, 817, 1471)$,
$(1564, 304, 153, 1298)$,
$(1564, 364, 218, 1307)$,\adfsplit
$(1564, 420, 278, 1109)$,
$(1564, 516, 409, 1332)$,
$(1564, 528, 447, 1256)$,
$(1564, 812, 749, 1465)$,\adfsplit
$(1564, 604, 551, 1448)$,
$(1564, 520, 471, 1451)$,
$(1564, 444, 407, 1504)$,
$(1564, 220, 187, 1289)$,\adfsplit
$(1564, 400, 371, 1199)$,
$(1564, 216, 191, 1215)$,
$(1564, 488, 485, 1251)$,
$(1564, 561, 565, 1316)$,\adfsplit
$(1564, 1053, 1067, 26)$,
$(1564, 1045, 5, 909)$,
$(1564, 665, 735, 1525)$,
$(1564, 877, 957, 77)$,\adfsplit
$(1564, 613, 694, 1460)$,
$(1564, 453, 550, 1395)$,
$(1564, 973, 1074, 1476)$,
$(1564, 429, 566, 1445)$,\adfsplit
$(1564, 329, 489, 1558)$,
$(1564, 913, 1077, 1482)$,
$(1564, 73, 255, 1487)$,
$(1564, 745, 929, 393)$,\adfsplit
$(1564, 181, 401, 1491)$,
$(1564, 653, 903, 1513)$,
$(1564, 961, 138, 1236)$,
$(1564, 481, 741, 1095)$,\adfsplit
$(1564, 1029, 210, 1306)$,
$(1564, 1069, 262, 1326)$,
$(1564, 93, 382, 1338)$,
$(1564, 117, 418, 1250)$,\adfsplit
$(1564, 537, 865, 186)$,
$(1564, 149, 482, 1447)$,
$(1564, 237, 582, 1457)$,
$(1564, 633, 982, 1323)$,\adfsplit
$(1564, 29, 406, 1322)$,
$(1564, 325, 707, 1099)$,
$(1564, 993, 313, 1533)$,
$(1564, 269, 682, 1479)$,\adfsplit
$(1564, 753, 101, 1182)$,
$(1564, 637, 1078, 1410)$,
$(1564, 1005, 367, 1281)$,
$(1564, 1013, 402, 1193)$,\adfsplit
$(1564, 69, 553, 1252)$,
$(1564, 185, 670, 1503)$,
$(1564, 445, 933, 1543)$,
$(1564, 661, 71, 1219)$,\adfsplit
$(1564, 821, 235, 1154)$,
$(1564, 925, 345, 1143)$,
$(1564, 605, 30, 1450)$,
$(1564, 781, 263, 1478)$,\adfsplit
$(1564, 621, 114, 1165)$,
$(1564, 405, 1030, 1121)$,
$(1564, 801, 370, 1210)$,
$(1564, 1025, 675, 1167)$,\adfsplit
$(1564, 369, 22, 1402)$,
$(1564, 597, 251, 1192)$,
$(1564, 893, 562, 1190)$,
$(1564, 141, 906, 1082)$,\adfsplit
$(1564, 697, 390, 1520)$,
$(1564, 169, 950, 1107)$,
$(1564, 989, 714, 1106)$,
$(1564, 1073, 822, 1389)$,\adfsplit
$(1564, 513, 274, 1357)$,
$(1564, 577, 362, 1461)$,
$(1564, 505, 299, 1393)$,
$(1564, 569, 374, 1425)$,\adfsplit
$(1564, 573, 379, 1117)$,
$(1564, 949, 778, 1271)$,
$(1564, 529, 375, 1431)$,
$(1564, 213, 67, 1367)$,\adfsplit
$(1564, 833, 702, 1404)$,
$(1564, 65, 1027, 1413)$,
$(1564, 173, 62, 1084)$,
$(1564, 1033, 934, 1243)$,\adfsplit
$(1564, 793, 734, 1209)$,
$(1564, 525, 494, 1384)$,
$(1564, 873, 866, 1156)$,
$(1564, 2, 19, 1548)$,\adfsplit
$(1564, 154, 183, 1304)$,
$(1564, 638, 691, 1453)$,
$(1564, 830, 894, 1054)$,
$(1564, 18, 98, 898)$,\adfsplit
$(1564, 366, 454, 1542)$,
$(1564, 358, 458, 990)$,
$(1564, 134, 247, 1552)$,
$(1564, 1042, 86, 1277)$,\adfsplit
$(1564, 470, 598, 755)$,
$(1564, 730, 863, 1325)$,
$(1564, 986, 58, 666)$,
$(1564, 622, 810, 1417)$,\adfsplit
$(1564, 94, 302, 1551)$,
$(1564, 90, 310, 1522)$,
$(1564, 82, 319, 1206)$,
$(1564, 442, 690, 962)$,\adfsplit
$(1564, 806, 1055, 1214)$,
$(1564, 930, 127, 1351)$,
$(1564, 334, 639, 1506)$,
$(1564, 570, 910, 1515)$,\adfsplit
$(1564, 958, 219, 1388)$,
$(1564, 122, 475, 1183)$,
$(1564, 642, 1006, 1116)$,
$(1564, 610, 998, 1493)$,\adfsplit
$(1564, 414, 815, 1320)$,
$(1564, 834, 166, 1124)$,
$(1564, 66, 502, 1137)$,
$(1564, 606, 1046, 1545)$,\adfsplit
$(1564, 758, 131, 1127)$,
$(1564, 874, 254, 1287)$,
$(1564, 586, 1070, 1363)$,
$(1564, 266, 759, 1269)$,\adfsplit
$(1564, 1058, 507, 1549)$,
$(1564, 258, 799, 1368)$,
$(1564, 574, 39, 1211)$,
$(1564, 522, 1079, 1308)$,\adfsplit
$(1564, 430, 1003, 1539)$,
$(1564, 814, 343, 1200)$,
$(1564, 338, 975, 1112)$,
$(1564, 662, 227, 1511)$,\adfsplit
$(1564, 434, 3, 1103)$,
$(1564, 194, 851, 1263)$,
$(1564, 750, 335, 1151)$,
$(1564, 42, 751, 1397)$,\adfsplit
$(1564, 462, 115, 1286)$,
$(1564, 214, 963, 1283)$,
$(1564, 250, 1019, 1275)$,
$(1564, 234, 1007, 1301)$,\adfsplit
$(1564, 886, 615, 1321)$,
$(1564, 926, 663, 1319)$,
$(1564, 534, 279, 1455)$,
$(1564, 790, 539, 1187)$,\adfsplit
$(1564, 294, 63, 1175)$,
$(1564, 314, 91, 1519)$,
$(1564, 794, 579, 1282)$,
$(1564, 786, 603, 1361)$,\adfsplit
$(1564, 346, 203, 1208)$,
$(1564, 290, 155, 1129)$,
$(1564, 238, 107, 1213)$,
$(1564, 398, 303, 1232)$,\adfsplit
$(1564, 838, 803, 1446)$,
$(1564, 710, 683, 1168)$,
$(1564, 890, 887, 1510)$,
$(1564, 99, 139, 983)$,\adfsplit
$(1564, 651, 695, 1414)$,
$(1564, 607, 659, 1303)$,
$(1564, 563, 627, 1556)$,
$(1564, 195, 287, 1240)$,\adfsplit
$(1564, 275, 411, 1540)$,
$(1564, 843, 991, 1409)$,
$(1564, 575, 747, 1314)$,
$(1564, 23, 199, 1553)$,\adfsplit
$(1564, 359, 543, 895)$,
$(1564, 687, 875, 1257)$,
$(1564, 595, 807, 1179)$,
$(1564, 15, 259, 1418)$,\adfsplit
$(1564, 443, 711, 1138)$,
$(1564, 347, 679, 1441)$,
$(1564, 315, 655, 1225)$,
$(1564, 59, 435, 1546)$,\adfsplit
$(1564, 527, 907, 1501)$,
$(1564, 775, 123, 1333)$,
$(1564, 911, 267, 1341)$,
$(1564, 931, 291, 1554)$,\adfsplit
$(1564, 951, 323, 1472)$,
$(1564, 116, 439, 1502)$,
$(1564, 14, 451, 1427)$,
$(1564, 21, 883, 1254)$,\adfsplit
$(1564, 38, 75, 1185)$,
$(1564, 12, 915, 1266)$,
$(1564, 130, 211, 1474)$,
$(1564, 10, 923, 1375)$,\adfsplit
$(1564, 50, 523, 1381)$,
$(1564, 44, 819, 1399)$,
$(1564, 25, 395, 1246)$,
$(1564, 52, 854, 1113)$,\adfsplit
$(1564, 20, 541, 1514)$,
$(1564, 13, 510, 1469)$,
$(1564, 70, 378, 1253)$,
$(1564, 84, 322, 1184)$,\adfsplit
$(1564, 148, 921, 1223)$,
$(1564, 252, 383, 1557)$,
$(1564, 37, 831, 1498)$,
$(1564, 133, 242, 1142)$,\adfsplit
$(1564, 228, 448, 1098)$,
$(1564, 100, 497, 1100)$,
$(1564, 9, 226, 1146)$,
$(1564, 1, 618, 1276)$,\adfsplit
$(1564, 79, 111, 959)$,
$(1564, 7, 159, 743)$,
$(1564, 0, 519, 1439)$,
$(1564, 24, 1047, 1362)$,\adfsplit
$(1564, 152, 408, 715)$,
$(1564, 35, 243, 643)$,
$(1564, 182, 283, 1423)$,
$(1564, 175, 467, 1315)$,\adfsplit
$(1564, 54, 410, 1090)$,
$(1564, 147, 503, 1512)$,
$(1564, 143, 463, 855)$,
$(1564, 80, 391, 1496)$,\adfsplit
$(1564, 33, 394, 1131)$,
$(1564, 31, 555, 1377)$,
$(1564, 74, 78, 1403)$,
$(1564, 34, 331, 1390)$,\adfsplit
$(1564, 49, 461, 1531)$,
$(1564, 140, 483, 1217)$,
$(1564, 260, 859, 1467)$,
$(1564, 170, 587, 1242)$,\adfsplit
$(1564, 81, 739, 1136)$,
$(1564, 276, 193, 1434)$,
$(1564, 32, 232, 791)$,
$(1564, 83, 207, 1334)$,\adfsplit
$(1564, 11, 495, 1449)$,
$(1564, 85, 102, 1105)$,
$(1564, 17, 174, 771)$,
$(1564, 221, 282, 1475)$,\adfsplit
$(1564, 106, 491, 1132)$,
$(1564, 48, 571, 1163)$,
$(1564, 97, 731, 1432)$,
$(1564, 57, 727, 1349)$,\adfsplit
$(1564, 56, 763, 1407)$,
$(1564, 95, 355, 1420)$,
$(1564, 72, 419, 1537)$,
$(1564, 192, 352, 1559)$,\adfsplit
$(1564, 53, 1075, 1221)$,
$(1564, 113, 667, 1483)$,
$(1564, 6, 987, 1398)$,
$(1564, 151, 515, 1372)$,\adfsplit
$(1564, 142, 947, 1464)$,
$(1564, 340, 1035, 1562)$,
$(1564, 270, 239, 1509)$,
$(1564, 88, 619, 1140)$,\adfsplit
$(1564, 144, 478, 704)$,
$(1564, 289, 326, 327)$,
$(1564, 160, 377, 608)$,
$(1564, 128, 559, 1345)$,\adfsplit
$(1564, 288, 927, 1120)$,
$(1564, 165, 403, 1550)$,
$(1564, 268, 720, 1284)$,
$(1564, 112, 891, 1424)$,\adfsplit
$(1564, 118, 1051, 1302)$,
$(1564, 158, 719, 1230)$,
$(1564, 272, 307, 1516)$,
$(1564, 202, 630, 1291)$,\adfsplit
$(1564, 240, 611, 1205)$,
$(1564, 222, 839, 1115)$,
$(1564, 146, 631, 1416)$,
$(1564, 198, 511, 1299)$,\adfsplit
$(1564, 96, 1071, 1422)$,
$(1564, 109, 686, 1197)$,
$(1564, 332, 648, 1295)$,
$(1564, 41, 567, 1396)$,\adfsplit
$(1564, 176, 1063, 1485)$,
$(1564, 89, 286, 1164)$,
$(1564, 660, 703, 1346)$,
$(1564, 426, 823, 1180)$,\adfsplit
$(1564, 205, 526, 1170)$,
$(1564, 296, 939, 1521)$,
$(1564, 246, 835, 1194)$,
$(1564, 828, 967, 1088)$,\adfsplit
$(1564, 110, 231, 1386)$,
$(1564, 292, 827, 1153)$,
$(1564, 293, 271, 1118)$,
$(1564, 120, 399, 1473)$,\adfsplit
$(1564, 380, 295, 1421)$,
$(1564, 840, 1039, 1166)$,
$(1564, 780, 787, 1086)$,
$(1564, 1048, 767, 1135)$,\adfsplit
$(1564, 318, 919, 1360)$,
$(1564, 126, 623, 1229)$,
$(1564, 948, 455, 1313)$,
$(1564, 253, 479, 1196)$,\adfsplit
$(1564, 412, 1015, 1497)$,
$(1564, 544, 1031, 1374)$,
$(1564, 768, 583, 1248)$,
$(1564, 321, 935, 1437)$,\adfsplit
$(1564, 297, 487, 1161)$,
$(1564, 177, 779, 1201)$,
$(1564, 450, 902, 1270)$,
$(1564, 584, 311, 1300)$,\adfsplit
$(1564, 532, 431, 1133)$,
$(1564, 1040, 647, 1087)$,
$(1564, 178, 1023, 1293)$,
$(1564, 306, 871, 1463)$,\adfsplit
$(1564, 836, 599, 1280)$,
$(1564, 436, 1011, 1466)$,
$(1564, 437, 591, 1235)$,
$(1564, 354, 363, 1373)$,\adfsplit
$(1564, 224, 1059, 1297)$,
$(1564, 1049, 811, 1119)$,
$(1564, 813, 499, 1408)$,
$(1564, 698, 971, 1489)$,\adfsplit
$(1564, 386, 899, 1492)$,
$(1564, 145, 738, 922)$,
$(1564, 492, 802, 1317)$,
$(1564, 330, 466, 842)$,\adfsplit
$(1564, 428, 946, 1081)$,
$(1564, 298, 602, 954)$,
$(1564, 416, 754, 1365)$,
$(1564, 432, 557, 968)$,\adfsplit
$(1564, 456, 536, 1547)$,
$(1564, 281, 678, 1534)$,
$(1564, 433, 725, 342)$,
$(1564, 504, 862, 1288)$,\adfsplit
$(1564, 104, 766, 1369)$,
$(1564, 788, 837, 1218)$,
$(1564, 508, 1050, 1462)$,
$(1564, 373, 546, 729)$,\adfsplit
$(1564, 514, 590, 1104)$,
$(1564, 712, 542, 1216)$,
$(1564, 628, 422, 1358)$,
$(1564, 264, 974, 1203)$,\adfsplit
$(1564, 486, 530, 1312)$,
$(1564, 580, 774, 1272)$,
$(1564, 568, 932, 1436)$,
$(1564, 920, 942, 1204)$,\adfsplit
$(1564, 588, 760, 1331)$,
$(1564, 540, 752, 1415)$,
$(1564, 596, 858, 1544)$,
$(1564, 474, 938, 1555)$,\adfsplit
$(1564, 350, 850, 1123)$,
$(1564, 496, 972, 1327)$,
$(1564, 624, 746, 1391)$,
$(1564, 857, 1038, 1426)$,\adfsplit
$(1564, 1060, 361, 965)$,
$(1564, 776, 654, 1114)$,
$(1564, 892, 901, 1532)$,
$(1564, 348, 640, 1508)$,\adfsplit
$(1564, 736, 1017, 1454)$,
$(1564, 248, 825, 1195)$,
$(1564, 277, 1014, 1220)$,
$(1564, 676, 518, 1160)$,\adfsplit
$(1564, 388, 625, 1134)$,
$(1564, 785, 646, 1344)$,
$(1564, 233, 878, 1359)$,
$(1564, 614, 994, 1517)$,\adfsplit
$(1564, 737, 726, 1089)$,
$(1564, 357, 1022, 1385)$,
$(1564, 977, 798, 1505)$,
$(1564, 397, 538, 1238)$,\adfsplit
$(1564, 356, 465, 1383)$,
$(1564, 381, 533, 762)$,
$(1564, 680, 441, 1526)$,
$(1564, 708, 1064, 1181)$,\adfsplit
$(1564, 984, 249, 1435)$,
$(1564, 1020, 425, 1348)$,
$(1564, 548, 353, 1189)$,
$(1564, 905, 498, 1350)$,\adfsplit
$(1564, 717, 1026, 1259)$,
$(1564, 1032, 484, 1484)$,
$(1564, 632, 365, 1147)$,
$(1564, 413, 626, 1364)$,\adfsplit
$(1564, 1066, 230, 1392)$,
$(1564, 706, 918, 1394)$,
$(1564, 438, 578, 1318)$,
$(1564, 772, 581, 1411)$,\adfsplit
$(1564, 1044, 693, 1456)$,
$(1564, 1036, 1009, 1148)$,
$(1564, 273, 1062, 1339)$,
$(1564, 1008, 617, 1239)$,\adfsplit
$(1564, 616, 517, 1440)$,
$(1564, 988, 657, 1438)$,
$(1564, 265, 558, 1145)$,
$(1564, 1037, 105, 1401)$,\adfsplit
$(1564, 868, 473, 1452)$,
$(1564, 554, 846, 1102)$,
$(1564, 816, 506, 1530)$,
$(1564, 1004, 966, 1157)$,\adfsplit
$(1564, 718, 882, 1128)$,
$(1564, 748, 421, 1494)$,
$(1564, 309, 770, 1265)$,
$(1564, 684, 757, 1490)$,\adfsplit
$(1564, 1001, 1010, 1541)$,
$(1564, 800, 689, 1430)$,
$(1564, 285, 593, 1268)$,
$(1564, 864, 125, 1172)$,\adfsplit
$(1564, 493, 945, 1406)$,
$(1564, 333, 1034, 1231)$,
$(1564, 672, 761, 1310)$,
$(1564, 889, 317, 1353)$,\adfsplit
$(1564, 545, 634, 1226)$,
$(1564, 1065, 978, 1227)$,
$(1564, 796, 1057, 1382)$,
$(1564, 669, 773, 301)$,\adfsplit
$(1564, 944, 469, 1260)$,
$(1564, 1016, 1021, 1343)$,
$(1564, 789, 841, 1279)$,
$(1564, 644, 792, 1096)$,\adfsplit
$(1564, 992, 969, 1523)$,
$(1564, 853, 885, 941)$,
$(1564, 912, 881, 1405)$,
$(1564, 472, 157, 1097)$,\adfsplit
$(1564, 417, 509, 1233)$,
$(1564, 189, 521, 1378)$,
$(1564, 805, 849, 1126)$,
$(1564, 824, 685, 1292)$,\adfsplit
$(1564, 880, 861, 1305)$,
$(1564, 876, 673, 1093)$,
$(1564, 804, 681, 1278)$,
$(1564, 305, 829, 1355)$,\adfsplit
$(1564, 341, 721, 1347)$,
$(1564, 1072, 385, 1380)$,
$(1564, 137, 477, 1524)$,
$(1564, 1024, 797, 1518)$,\adfsplit
$(1564, 129, 589, 1429)$,
$(1564, 601, 1018, 1237)$,
$(1564, 845, 722, 1108)$,
$(1564, 245, 674, 1274)$,\adfsplit
$(1564, 629, 769, 1527)$,
$(1564, 937, 1061, 1169)$,
$(58, 515, 601, 680)$,
$(130, 373, 399, 420)$,\adfsplit
$(163, 590, 864, 1049)$,
$(266, 324, 337, 459)$,
$(141, 731, 950, 996)$,
$(148, 275, 673, 926)$,\adfsplit
$(77, 204, 663, 686)$,
$(67, 144, 326, 717)$,
$(10, 223, 884, 885)$,
$(63, 156, 538, 857)$,\adfsplit
$(129, 439, 804, 1058)$,
$(296, 358, 973, 1047)$,
$(361, 759, 910, 1008)$,
$(70, 872, 929, 1039)$,\adfsplit
$(36, 165, 530, 1055)$,
$(89, 622, 636, 987)$,
$(42, 97, 423, 464)$,
$(74, 89, 124, 871)$,\adfsplit
$(206, 408, 697, 963)$,
$(161, 266, 331, 904)$,
$(131, 430, 884, 913)$,
$(152, 455, 834, 1053)$,\adfsplit
$(28, 129, 578, 703)$,
$(190, 365, 871, 980)$,
$(92, 409, 618, 783)$,
$(98, 607, 897, 1060)$,\adfsplit
$(1, 518, 760, 839)$,
$(68, 163, 885, 1014)$,
$(490, 627, 840, 1013)$,
$(279, 406, 641, 984)$,\adfsplit
$(138, 151, 525, 584)$,
$(126, 244, 487, 869)$,
$(38, 73, 95, 844)$,
$(340, 381, 547, 902)$,\adfsplit
$(31, 129, 400, 786)$,
$(161, 171, 350, 516)$,
$(96, 254, 681, 1015)$,
$(156, 949, 974, 1067)$,\adfsplit
$(337, 423, 890, 964)$,
$(57, 640, 938, 1055)$,
$(370, 531, 656, 949)$,
$(334, 416, 453, 707)$,\adfsplit
$(184, 198, 733, 911)$,
$(272, 346, 473, 519)$,
$(296, 357, 679, 994)$,
$(378, 525, 644, 755)$,\adfsplit
$(194, 633, 736, 835)$,
$(311, 361, 538, 948)$,
$(40, 362, 409, 1055)$,
$(440, 610, 813, 1019)$,\adfsplit
$(105, 526, 743, 872)$,
$(640, 891, 937, 966)$,
$(287, 356, 426, 921)$,
$(376, 677, 750, 775)$,\adfsplit
$(695, 705, 1004, 1030)$,
$(91, 672, 730, 749)$,
$(83, 297, 716, 930)$,
$(32, 175, 633, 678)$,\adfsplit
$(81, 682, 731, 1008)$,
$(755, 838, 877, 944)$,
$(133, 858, 935, 1076)$,
$(81, 350, 384, 839)$,\adfsplit
$(451, 600, 962, 989)$,
$(1, 411, 416, 570)$,
$(61, 110, 515, 960)$,
$(54, 644, 855, 1057)$,\adfsplit
$(466, 657, 799, 980)$,
$(122, 659, 817, 984)$,
$(237, 402, 551, 808)$,
$(303, 569, 1016, 1026)$,\adfsplit
$(216, 443, 646, 913)$,
$(116, 154, 523, 1065)$,
$(146, 357, 463, 880)$,
$(5, 140, 163, 618)$,\adfsplit
$(186, 395, 409, 1064)$,
$(390, 452, 571, 941)$,
$(145, 207, 808, 854)$,
$(271, 785, 850, 860)$,\adfsplit
$(463, 533, 654, 1016)$,
$(319, 345, 432, 1006)$,
$(410, 891, 925, 936)$,
$(142, 383, 636, 777)$,\adfsplit
$(61, 447, 806, 984)$,
$(216, 746, 1003, 1041)$,
$(3, 109, 406, 428)$,
$(225, 370, 499, 500)$,\adfsplit
$(80, 82, 821, 871)$,
$(241, 680, 699, 870)$,
$(222, 327, 469, 896)$,
$(260, 331, 438, 977)$,\adfsplit
$(112, 585, 734, 931)$,
$(23, 201, 362, 1072)$,
$(51, 628, 710, 1049)$,
$(198, 308, 673, 915)$,\adfsplit
$(167, 218, 945, 984)$,
$(151, 881, 966, 1036)$,
$(349, 596, 819, 1062)$,
$(57, 334, 1003, 1020)$,\adfsplit
$(134, 341, 432, 435)$,
$(73, 582, 820, 927)$,
$(78, 328, 705, 919)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 225 j \adfmod{450}) + 1080$ for $1080 \le x < 1530$,
$x \mapsto (x - 1530 + 11 j \adfmod{33}) + 1530$ for $1530 \le x < 1563$,
$x \mapsto (x - 1563 + 2 j \adfmod{540}) + 1563$ for $x \ge 1563$,
$0 \le j < 270$.
\ADFvfyParStart{(2103, ((1143, 270, ((1080, 4), (450, 225), (33, 11), (540, 2)))), ((180, 6), (483, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 483^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,489,540}
\noindent{\boldmath $ 180^{6} 489^{1} 540^{1} $}~
With the point set $Z_{2109}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1568\}$, and
 $\{1569, 1570, \dots, 2108\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1569, 24, 25, 1219)$,
$(1569, 908, 910, 1415)$,
$(1569, 528, 532, 1537)$,
$(1569, 644, 653, 945)$,\adfsplit
$(1569, 828, 853, 1193)$,
$(1569, 300, 332, 676)$,
$(1569, 16, 55, 1104)$,
$(1569, 916, 956, 780)$,\adfsplit
$(1569, 348, 389, 1107)$,
$(1569, 724, 773, 1504)$,
$(1569, 800, 850, 1544)$,
$(1569, 460, 512, 1420)$,\adfsplit
$(1569, 1068, 49, 1297)$,
$(1569, 556, 631, 1118)$,
$(1569, 888, 964, 1370)$,
$(1569, 64, 143, 1505)$,\adfsplit
$(1569, 196, 291, 1128)$,
$(1569, 132, 235, 1398)$,
$(1569, 560, 669, 1180)$,
$(1569, 176, 288, 784)$,\adfsplit
$(1569, 900, 1017, 1350)$,
$(1569, 572, 690, 1373)$,
$(1569, 924, 1043, 1152)$,
$(1569, 736, 858, 1245)$,\adfsplit
$(1569, 144, 275, 1175)$,
$(1569, 488, 627, 712)$,
$(1569, 716, 867, 1096)$,
$(1569, 720, 873, 1449)$,\adfsplit
$(1569, 788, 960, 1267)$,
$(1569, 1012, 113, 1213)$,
$(1569, 328, 516, 1174)$,
$(1569, 308, 497, 1417)$,\adfsplit
$(1569, 124, 315, 1262)$,
$(1569, 408, 608, 865)$,
$(1569, 436, 648, 1225)$,
$(1569, 452, 671, 1106)$,\adfsplit
$(1569, 852, 1072, 1314)$,
$(1569, 904, 51, 1310)$,
$(1569, 552, 781, 1509)$,
$(1569, 432, 662, 1426)$,\adfsplit
$(1569, 380, 616, 1486)$,
$(1569, 212, 453, 1388)$,
$(1569, 248, 503, 1329)$,
$(1569, 220, 507, 1404)$,\adfsplit
$(1569, 480, 776, 1546)$,
$(1569, 756, 1059, 1333)$,
$(1569, 760, 1075, 1369)$,
$(1569, 728, 1051, 1422)$,\adfsplit
$(1569, 636, 968, 1408)$,
$(1569, 152, 487, 1141)$,
$(1569, 932, 192, 1315)$,
$(1569, 836, 109, 1301)$,\adfsplit
$(1569, 12, 373, 1103)$,
$(1569, 812, 96, 1258)$,
$(1569, 256, 626, 1355)$,
$(1569, 40, 426, 1260)$,\adfsplit
$(1569, 420, 811, 1166)$,
$(1569, 604, 1003, 1456)$,
$(1569, 1028, 349, 1110)$,
$(1569, 1016, 340, 1539)$,\adfsplit
$(1569, 764, 107, 1494)$,
$(1569, 396, 821, 1392)$,
$(1569, 456, 884, 1215)$,
$(1569, 824, 177, 1430)$,\adfsplit
$(1569, 740, 94, 1443)$,
$(1569, 208, 654, 1387)$,
$(1569, 524, 973, 1363)$,
$(1569, 1060, 435, 1185)$,\adfsplit
$(1569, 920, 303, 1249)$,
$(1569, 216, 683, 1475)$,
$(1569, 664, 53, 1143)$,
$(1569, 988, 387, 1111)$,\adfsplit
$(1569, 384, 877, 1201)$,
$(1569, 344, 847, 1285)$,
$(1569, 796, 221, 1354)$,
$(1569, 972, 411, 1268)$,\adfsplit
$(1569, 672, 116, 1498)$,
$(1569, 976, 423, 1472)$,
$(1569, 72, 622, 1372)$,
$(1569, 100, 659, 1163)$,\adfsplit
$(1569, 352, 921, 1318)$,
$(1569, 1000, 519, 1150)$,
$(1569, 188, 789, 1279)$,
$(1569, 1036, 567, 1286)$,\adfsplit
$(1569, 840, 383, 1186)$,
$(1569, 224, 861, 1356)$,
$(1569, 184, 829, 1081)$,
$(1569, 748, 331, 1134)$,\adfsplit
$(1569, 684, 281, 1299)$,
$(1569, 980, 585, 1165)$,
$(1569, 304, 990, 1100)$,
$(1569, 440, 57, 1423)$,\adfsplit
$(1569, 1076, 707, 1320)$,
$(1569, 136, 854, 1519)$,
$(1569, 336, 1058, 1308)$,
$(1569, 36, 766, 1170)$,\adfsplit
$(1569, 32, 769, 1146)$,
$(1569, 88, 851, 1342)$,
$(1569, 944, 649, 1155)$,
$(1569, 260, 1053, 1281)$,\adfsplit
$(1569, 368, 87, 1479)$,
$(1569, 856, 582, 1200)$,
$(1569, 868, 609, 1439)$,
$(1569, 708, 463, 1160)$,\adfsplit
$(1569, 952, 709, 1352)$,
$(1569, 0, 863, 1207)$,
$(1569, 1040, 834, 1159)$,
$(1569, 360, 169, 1244)$,\adfsplit
$(1569, 316, 131, 1496)$,
$(1569, 320, 137, 1197)$,
$(1569, 92, 1015, 1125)$,
$(1569, 896, 741, 1282)$,\adfsplit
$(1569, 108, 1039, 1140)$,
$(1569, 808, 666, 1441)$,
$(1569, 324, 201, 1243)$,
$(1569, 236, 117, 1526)$,\adfsplit
$(1569, 168, 73, 1316)$,
$(1569, 536, 445, 1094)$,
$(1569, 744, 685, 1429)$,
$(1569, 544, 489, 1298)$,\adfsplit
$(1569, 44, 1071, 1421)$,
$(1569, 112, 62, 1563)$,
$(1569, 704, 665, 1376)$,
$(1569, 280, 247, 1119)$,\adfsplit
$(1569, 504, 477, 1434)$,
$(1569, 4, 1065, 1497)$,
$(1569, 600, 583, 1221)$,
$(1569, 232, 223, 1463)$,\adfsplit
$(1569, 892, 885, 1493)$,
$(1569, 312, 309, 1351)$,
$(1569, 145, 149, 1162)$,
$(1569, 329, 345, 457)$,\adfsplit
$(1569, 333, 353, 1399)$,
$(1569, 601, 638, 1343)$,
$(1569, 897, 949, 1560)$,
$(1569, 37, 93, 1531)$,\adfsplit
$(1569, 909, 967, 1097)$,
$(1569, 713, 777, 1567)$,
$(1569, 689, 758, 1357)$,
$(1569, 517, 587, 1239)$,\adfsplit
$(1569, 13, 98, 1324)$,
$(1569, 245, 337, 729)$,
$(1569, 289, 386, 1444)$,
$(1569, 1013, 42, 1331)$,\adfsplit
$(1569, 65, 178, 1407)$,
$(1569, 305, 429, 1090)$,
$(1569, 753, 886, 1410)$,
$(1569, 989, 45, 746)$,\adfsplit
$(1569, 657, 794, 1133)$,
$(1569, 121, 261, 1489)$,
$(1569, 849, 998, 1091)$,
$(1569, 509, 681, 1293)$,\adfsplit
$(1569, 33, 209, 1549)$,
$(1569, 413, 607, 1395)$,
$(1569, 809, 1009, 249)$,
$(1569, 977, 102, 1093)$,\adfsplit
$(1569, 837, 1055, 1270)$,
$(1569, 405, 625, 1412)$,
$(1569, 581, 802, 1126)$,
$(1569, 481, 717, 1181)$,\adfsplit
$(1569, 997, 159, 1157)$,
$(1569, 645, 905, 1528)$,
$(1569, 465, 731, 1241)$,
$(1569, 193, 462, 1283)$,\adfsplit
$(1569, 521, 819, 1484)$,
$(1569, 597, 913, 1389)$,
$(1569, 213, 547, 1336)$,
$(1569, 385, 738, 1085)$,\adfsplit
$(1569, 733, 11, 1555)$,
$(1569, 757, 41, 1179)$,
$(1569, 393, 805, 1452)$,
$(1569, 621, 1037, 1553)$,\adfsplit
$(1569, 325, 765, 1543)$,
$(1569, 933, 314, 1464)$,
$(1569, 529, 1002, 1364)$,
$(1569, 485, 963, 1294)$,\adfsplit
$(1569, 253, 734, 1375)$,
$(1569, 693, 103, 1384)$,
$(1569, 1005, 425, 1377)$,
$(1569, 749, 170, 1391)$,\adfsplit
$(1569, 401, 918, 1492)$,
$(1569, 929, 430, 1510)$,
$(1569, 953, 466, 1414)$,
$(1569, 569, 91, 1379)$,\adfsplit
$(1569, 617, 150, 1366)$,
$(1569, 9, 647, 1470)$,
$(1569, 957, 546, 1229)$,
$(1569, 505, 106, 1538)$,\adfsplit
$(1569, 493, 95, 1513)$,
$(1569, 205, 894, 1349)$,
$(1569, 673, 318, 1517)$,
$(1569, 961, 611, 1480)$,\adfsplit
$(1569, 285, 1018, 1271)$,
$(1569, 553, 231, 1136)$,
$(1569, 893, 579, 1148)$,
$(1569, 825, 542, 1419)$,\adfsplit
$(1569, 77, 883, 1451)$,
$(1569, 297, 31, 1194)$,
$(1569, 813, 575, 1534)$,
$(1569, 661, 434, 1211)$,\adfsplit
$(1569, 141, 1007, 1092)$,
$(1569, 557, 355, 1138)$,
$(1569, 397, 202, 1338)$,
$(1569, 981, 790, 1394)$,\adfsplit
$(1569, 525, 362, 1454)$,
$(1569, 889, 742, 1242)$,
$(1569, 129, 1066, 1151)$,
$(1569, 125, 1074, 1532)$,\adfsplit
$(1569, 881, 751, 1460)$,
$(1569, 721, 618, 1222)$,
$(1569, 469, 390, 1237)$,
$(1569, 725, 655, 1309)$,\adfsplit
$(1569, 545, 482, 1145)$,
$(1569, 1, 1030, 1400)$,
$(1569, 449, 402, 1210)$,
$(1569, 265, 222, 1269)$,\adfsplit
$(1569, 589, 550, 1275)$,
$(1569, 225, 190, 1255)$,
$(1569, 934, 939, 6)$,
$(1569, 242, 271, 1235)$,\adfsplit
$(1569, 566, 606, 1559)$,
$(1569, 326, 379, 1278)$,
$(1569, 226, 282, 26)$,
$(1569, 846, 922, 1226)$,\adfsplit
$(1569, 330, 422, 1473)$,
$(1569, 1006, 23, 1361)$,
$(1569, 194, 295, 1253)$,
$(1569, 614, 726, 70)$,\adfsplit
$(1569, 174, 335, 1112)$,
$(1569, 262, 443, 1101)$,
$(1569, 230, 427, 1088)$,
$(1569, 1038, 171, 1380)$,\adfsplit
$(1569, 58, 302, 1289)$,
$(1569, 558, 866, 1089)$,
$(1569, 166, 475, 1487)$,
$(1569, 718, 1031, 126)$,\adfsplit
$(1569, 206, 531, 1530)$,
$(1569, 442, 787, 1433)$,
$(1569, 1022, 322, 1469)$,
$(1569, 782, 99, 1533)$,\adfsplit
$(1569, 298, 699, 1438)$,
$(1569, 642, 1047, 1307)$,
$(1569, 110, 535, 1254)$,
$(1569, 270, 698, 1416)$,\adfsplit
$(1569, 518, 958, 1552)$,
$(1569, 814, 186, 1167)$,
$(1569, 182, 675, 1353)$,
$(1569, 478, 975, 1129)$,\adfsplit
$(1569, 950, 371, 1266)$,
$(1569, 1078, 510, 1547)$,
$(1569, 926, 367, 1084)$,
$(1569, 446, 978, 1188)$,\adfsplit
$(1569, 342, 879, 1292)$,
$(1569, 702, 207, 1396)$,
$(1569, 1042, 555, 1099)$,
$(1569, 722, 283, 1108)$,\adfsplit
$(1569, 310, 1023, 1203)$,
$(1569, 378, 19, 1178)$,
$(1569, 842, 527, 1386)$,
$(1569, 522, 227, 1127)$,\adfsplit
$(1569, 470, 179, 1325)$,
$(1569, 214, 1063, 1335)$,
$(1569, 554, 327, 1161)$,
$(1569, 354, 279, 1442)$,\adfsplit
$(1569, 203, 219, 1536)$,
$(1569, 959, 979, 15)$,
$(1569, 899, 951, 1334)$,
$(1569, 339, 415, 1402)$,\adfsplit
$(1569, 459, 551, 1191)$,
$(1569, 799, 911, 243)$,
$(1569, 595, 735, 1139)$,
$(1569, 287, 447, 1565)$,\adfsplit
$(1569, 63, 307, 1192)$,
$(1569, 651, 935, 1436)$,
$(1569, 323, 615, 1440)$,
$(1569, 431, 835, 1223)$,\adfsplit
$(1569, 515, 931, 1568)$,
$(1569, 1035, 407, 1340)$,
$(1569, 715, 111, 1256)$,
$(1569, 5, 286, 1144)$,\adfsplit
$(1569, 29, 350, 1177)$,
$(1569, 56, 670, 1368)$,
$(1569, 105, 533, 1261)$,
$(1569, 52, 377, 1491)$,\adfsplit
$(1569, 101, 142, 1462)$,
$(1569, 8, 246, 1169)$,
$(1569, 21, 694, 1321)$,
$(1569, 48, 364, 1154)$,\adfsplit
$(1569, 20, 862, 1164)$,
$(1569, 81, 306, 1214)$,
$(1569, 104, 859, 1216)$,
$(1569, 80, 511, 1478)$,\adfsplit
$(1569, 120, 526, 1446)$,
$(1569, 84, 148, 404)$,
$(1569, 60, 319, 1390)$,
$(1569, 61, 69, 869)$,\adfsplit
$(1569, 157, 273, 1247)$,
$(1569, 76, 164, 468)$,
$(1569, 28, 277, 692)$,
$(1569, 85, 266, 1217)$,\adfsplit
$(1569, 68, 605, 1506)$,
$(1569, 128, 276, 471)$,
$(1569, 30, 483, 1562)$,
$(1569, 140, 197, 1428)$,\adfsplit
$(1569, 156, 381, 1393)$,
$(1569, 180, 754, 1196)$,
$(1569, 252, 410, 1168)$,
$(1569, 165, 74, 1511)$,\adfsplit
$(1569, 17, 421, 1218)$,
$(1569, 172, 365, 1328)$,
$(1569, 89, 634, 1385)$,
$(1569, 200, 472, 912)$,\adfsplit
$(1569, 244, 133, 1521)$,
$(1569, 160, 668, 1512)$,
$(1569, 185, 495, 1287)$,
$(1569, 204, 1061, 1124)$,\adfsplit
$(1569, 268, 752, 1137)$,
$(1569, 272, 293, 1232)$,
$(1569, 153, 14, 1147)$,
$(1569, 173, 697, 1199)$,\adfsplit
$(1569, 292, 491, 1424)$,
$(1569, 240, 1021, 1348)$,
$(1569, 392, 827, 1123)$,
$(1569, 416, 241, 1413)$,\adfsplit
$(1569, 228, 1001, 1231)$,
$(1569, 296, 857, 1130)$,
$(1569, 181, 629, 1564)$,
$(1569, 284, 388, 1557)$,\adfsplit
$(1569, 356, 804, 1535)$,
$(1569, 448, 39, 1514)$,
$(1569, 464, 876, 1206)$,
$(1569, 264, 508, 1122)$,\adfsplit
$(1569, 97, 437, 1347)$,
$(1569, 444, 993, 1467)$,
$(1569, 237, 313, 1083)$,
$(1569, 372, 577, 1481)$,\adfsplit
$(1569, 400, 259, 1264)$,
$(1569, 229, 537, 1403)$,
$(1569, 376, 1045, 1240)$,
$(1569, 269, 745, 1195)$,\adfsplit
$(1569, 321, 419, 1503)$,
$(1569, 424, 941, 1252)$,
$(1569, 189, 562, 1115)$,
$(1569, 492, 937, 1490)$,\adfsplit
$(1569, 520, 917, 1228)$,
$(1569, 428, 761, 1367)$,
$(1569, 548, 593, 1508)$,
$(1569, 412, 719, 1265)$,\adfsplit
$(1569, 496, 906, 1545)$,
$(1569, 540, 700, 1558)$,
$(1569, 161, 357, 1121)$,
$(1569, 568, 67, 1346)$,\adfsplit
$(1569, 576, 677, 1501)$,
$(1569, 484, 473, 1327)$,
$(1569, 301, 759, 1453)$,
$(1569, 500, 613, 1488)$,\adfsplit
$(1569, 580, 115, 1189)$,
$(1569, 584, 637, 1339)$,
$(1569, 217, 549, 1304)$,
$(1569, 476, 919, 1288)$,\adfsplit
$(1569, 564, 541, 1323)$,
$(1569, 588, 257, 1233)$,
$(1569, 596, 369, 1182)$,
$(1569, 688, 317, 1149)$,\adfsplit
$(1569, 612, 134, 1227)$,
$(1569, 433, 334, 1257)$,
$(1569, 632, 299, 1482)$,
$(1569, 660, 263, 1551)$,\adfsplit
$(1569, 620, 791, 1317)$,
$(1569, 652, 1027, 1313)$,
$(1569, 656, 127, 1172)$,
$(1569, 592, 479, 1397)$,\adfsplit
$(1569, 1044, 7, 1305)$,
$(1569, 628, 955, 1290)$,
$(1569, 732, 571, 1332)$,
$(1569, 948, 999, 1541)$,\adfsplit
$(1569, 820, 947, 1360)$,
$(1569, 624, 807, 1474)$,
$(1569, 696, 158, 1158)$,
$(1569, 768, 513, 1411)$,\adfsplit
$(1569, 792, 71, 1176)$,
$(1569, 640, 1079, 1432)$,
$(1569, 680, 795, 1209)$,
$(1569, 772, 962, 1542)$,\adfsplit
$(1569, 816, 46, 1300)$,
$(1569, 832, 887, 1495)$,
$(1569, 848, 1026, 1184)$,
$(1569, 872, 155, 1523)$,\adfsplit
$(1569, 1064, 138, 1276)$,
$(1569, 940, 66, 1345)$,
$(1569, 1056, 146, 1371)$,
$(1569, 461, 78, 1250)$,\adfsplit
$(1569, 361, 183, 1120)$,
$(1569, 641, 727, 1365)$,
$(1569, 844, 311, 1341)$,
$(1569, 936, 418, 1527)$,\adfsplit
$(1569, 573, 874, 1302)$,
$(1569, 984, 151, 1425)$,
$(1569, 1052, 591, 1212)$,
$(1569, 1024, 395, 1319)$,\adfsplit
$(1569, 1004, 83, 1500)$,
$(1569, 880, 594, 1251)$,
$(1569, 1048, 599, 1529)$,
$(1569, 992, 743, 1274)$,\adfsplit
$(1569, 996, 563, 1518)$,
$(1569, 417, 119, 1116)$,
$(1569, 1032, 667, 1205)$,
$(1569, 864, 686, 1153)$,\adfsplit
$(1569, 860, 771, 1461)$,
$(1569, 928, 755, 1204)$,
$(1569, 1008, 806, 1131)$,
$(1569, 1020, 855, 1427)$,\adfsplit
$(1569, 797, 391, 1082)$,
$(1569, 925, 646, 1273)$,
$(1569, 845, 739, 1483)$,
$(1569, 565, 818, 1476)$,\adfsplit
$(1569, 341, 255, 1477)$,
$(1569, 501, 359, 1437)$,
$(1569, 701, 250, 1515)$,
$(1569, 1029, 2, 1561)$,\adfsplit
$(1569, 901, 878, 1326)$,
$(1569, 965, 1046, 1516)$,
$(1569, 1077, 643, 1311)$,
$(1569, 233, 54, 1142)$,\adfsplit
$(1569, 1069, 351, 1445)$,
$(1569, 163, 267, 1067)$,
$(1569, 633, 187, 578)$,
$(1569, 785, 254, 1458)$,\adfsplit
$(1569, 441, 778, 1471)$,
$(1569, 705, 943, 1459)$,
$(1569, 841, 635, 1105)$,
$(1569, 561, 294, 1087)$,\adfsplit
$(1569, 793, 486, 1190)$,
$(1569, 801, 370, 1485)$,
$(1569, 737, 639, 1230)$,
$(1569, 1033, 1034, 1277)$,\adfsplit
$(1569, 817, 810, 1236)$,
$(1569, 969, 682, 1259)$,
$(1569, 1025, 747, 1095)$,
$(1569, 833, 630, 1468)$,\adfsplit
$(1569, 409, 167, 1280)$,
$(1569, 985, 82, 1238)$,
$(1569, 1073, 730, 1502)$,
$(1569, 1041, 970, 1202)$,\adfsplit
$(1569, 1049, 502, 1466)$,
$(1569, 1057, 898, 1080)$,
$(1569, 191, 439, 783)$,
$(1569, 358, 47, 1198)$,\adfsplit
$(1569, 35, 543, 1378)$,
$(1569, 239, 663, 1548)$,
$(1569, 602, 987, 1156)$,
$(1569, 118, 3, 1284)$,\adfsplit
$(1569, 22, 775, 1098)$,
$(1569, 750, 703, 1132)$,
$(1569, 278, 823, 1291)$,
$(1569, 86, 199, 1405)$,\adfsplit
$(1569, 238, 290, 1431)$,
$(1569, 382, 175, 1102)$,
$(1569, 534, 135, 1322)$,
$(1569, 830, 559, 1306)$,\adfsplit
$(1569, 770, 1050, 711)$,
$(1569, 198, 343, 1450)$,
$(1569, 274, 923, 1173)$,
$(1569, 450, 43, 1359)$,\adfsplit
$(1569, 375, 803, 1263)$,
$(1569, 574, 455, 1401)$,
$(1569, 786, 895, 1246)$,
$(1569, 902, 623, 1171)$,\adfsplit
$(1569, 454, 695, 1525)$,
$(1569, 767, 27, 1248)$,
$(1569, 514, 815, 1224)$,
$(1569, 394, 995, 1381)$,\adfsplit
$(1569, 90, 347, 1117)$,
$(1569, 619, 983, 1409)$,
$(1569, 147, 679, 1358)$,
$(1569, 59, 139, 915)$,\adfsplit
$(1569, 691, 779, 75)$,
$(1569, 871, 123, 1406)$,
$(1569, 839, 903, 79)$,
$(1569, 538, 523, 1540)$,\adfsplit
$(1569, 822, 467, 1272)$,
$(1569, 499, 539, 1566)$,
$(1569, 843, 991, 1524)$,
$(1569, 494, 687, 1457)$,\adfsplit
$(1569, 590, 215, 1337)$,
$(1569, 122, 831, 1114)$,
$(1569, 258, 927, 1183)$,
$(1569, 346, 195, 1554)$,\adfsplit
$(1569, 438, 399, 1383)$,
$(1569, 530, 1011, 1208)$,
$(1569, 678, 971, 1135)$,
$(1569, 366, 211, 1295)$,\adfsplit
$(1569, 870, 907, 398)$,
$(1569, 982, 875, 1520)$,
$(1569, 374, 451, 1522)$,
$(1569, 498, 363, 1507)$,\adfsplit
$(1569, 414, 891, 1312)$,
$(1569, 458, 763, 1418)$,
$(1569, 570, 723, 1362)$,
$(1569, 658, 603, 1296)$,\adfsplit
$(1569, 234, 251, 1435)$,
$(1569, 938, 162, 610)$,
$(1569, 18, 154, 338)$,
$(1569, 710, 34, 1086)$,\adfsplit
$(1569, 406, 674, 1499)$,
$(1569, 930, 1019, 1113)$,
$(1569, 506, 1014, 1187)$,
$(1569, 598, 762, 1448)$,\adfsplit
$(1569, 706, 942, 1382)$,
$(1569, 914, 403, 1447)$,
$(1569, 38, 210, 1220)$,
$(1569, 974, 10, 1330)$,\adfsplit
$(1569, 798, 946, 1374)$,
$(1569, 826, 986, 114)$,
$(1569, 586, 1062, 1303)$,
$(1569, 650, 838, 1465)$,\adfsplit
$(1569, 882, 218, 1556)$,
$(1569, 1070, 130, 1234)$,
$(1569, 1054, 474, 1455)$,
$(1569, 774, 50, 1344)$,\adfsplit
$(1569, 890, 954, 490)$,
$(1569, 714, 1010, 1550)$,
$(1569, 966, 994, 1109)$,
$(1570, 692, 697, 1445)$,\adfsplit
$(1570, 1072, 0, 1553)$,
$(1570, 464, 479, 1496)$,
$(1570, 316, 332, 600)$,
$(1570, 104, 124, 1361)$,\adfsplit
$(1570, 824, 852, 1464)$,
$(1570, 272, 309, 1313)$,
$(1570, 860, 904, 1419)$,
$(1570, 412, 459, 1349)$,\adfsplit
$(1570, 828, 886, 1218)$,
$(1570, 512, 571, 1497)$,
$(1570, 724, 792, 1312)$,
$(1570, 8, 79, 1185)$,\adfsplit
$(1570, 712, 785, 1115)$,
$(1570, 876, 953, 1524)$,
$(1570, 264, 345, 1128)$,
$(1570, 760, 843, 1164)$,\adfsplit
$(1570, 140, 231, 1266)$,
$(1570, 72, 164, 1307)$,
$(1570, 1048, 84, 1161)$,
$(1570, 636, 759, 1229)$,\adfsplit
$(1570, 284, 408, 1484)$,
$(1570, 640, 770, 1424)$,
$(1570, 356, 496, 1330)$,
$(1570, 620, 761, 1435)$,\adfsplit
$(1570, 420, 567, 1169)$,
$(1570, 312, 469, 1400)$,
$(1570, 964, 45, 1099)$,
$(1570, 744, 907, 1363)$,\adfsplit
$(1570, 68, 232, 1459)$,
$(1570, 424, 590, 1152)$,
$(1570, 684, 851, 1412)$,
$(1570, 1052, 147, 1187)$,\adfsplit
$(1570, 404, 583, 1240)$,
$(1570, 892, 1079, 631)$,
$(1570, 384, 587, 1561)$,
$(1570, 804, 1017, 76)$,\adfsplit
$(1570, 176, 393, 1250)$,
$(1570, 856, 9, 1132)$,
$(1570, 596, 833, 1100)$,
$(1570, 664, 909, 1485)$,\adfsplit
$(1570, 516, 769, 1223)$,
$(1570, 40, 303, 1303)$,
$(1570, 148, 415, 1418)$,
$(1570, 912, 117, 584)$,\adfsplit
$(1570, 300, 608, 1382)$,
$(1570, 540, 849, 1148)$,
$(1570, 1044, 283, 1210)$,
$(1570, 396, 735, 1482)$,\adfsplit
$(1570, 568, 915, 1222)$,
$(1570, 260, 611, 1468)$,
$(1570, 528, 884, 1520)$,
$(1570, 796, 73, 1381)$,\adfsplit
$(1570, 128, 486, 673)$,
$(1570, 240, 602, 1547)$,
$(1570, 696, 1061, 1473)$,
$(1570, 144, 521, 1253)$,\adfsplit
$(1570, 376, 756, 1109)$,
$(1570, 768, 71, 1126)$,
$(1570, 536, 923, 1469)$,
$(1570, 444, 847, 1454)$,\adfsplit
$(1570, 948, 277, 1190)$,
$(1570, 588, 1001, 1311)$,
$(1570, 676, 17, 1278)$,
$(1570, 552, 988, 1337)$,\adfsplit
$(1570, 252, 704, 1416)$,
$(1570, 32, 491, 1305)$,
$(1570, 624, 4, 1171)$,
$(1570, 660, 51, 1335)$,\adfsplit
$(1570, 224, 700, 1466)$,
$(1570, 1064, 475, 1439)$,
$(1570, 440, 961, 1565)$,
$(1570, 416, 945, 1455)$,\adfsplit
$(1570, 708, 160, 1237)$,
$(1570, 956, 417, 1359)$,
$(1570, 1040, 503, 1507)$,
$(1570, 188, 745, 1177)$,\adfsplit
$(1570, 324, 887, 1081)$,
$(1570, 1024, 519, 671)$,
$(1570, 776, 301, 1457)$,
$(1570, 1012, 541, 1549)$,\adfsplit
$(1570, 1036, 581, 1296)$,
$(1570, 64, 707, 1144)$,
$(1570, 460, 31, 1113)$,
$(1570, 668, 241, 1516)$,\adfsplit
$(1570, 184, 841, 1447)$,
$(1570, 928, 510, 1211)$,
$(1570, 864, 458, 1084)$,
$(1570, 1076, 709, 737)$,\adfsplit
$(1570, 872, 509, 1460)$,
$(1570, 180, 901, 1433)$,
$(1570, 436, 81, 1448)$,
$(1570, 20, 749, 1167)$,\adfsplit
$(1570, 524, 179, 1414)$,
$(1570, 936, 595, 1442)$,
$(1570, 880, 546, 1290)$,
$(1570, 456, 127, 1461)$,\adfsplit
$(1570, 952, 625, 1428)$,
$(1570, 1068, 758, 1402)$,
$(1570, 492, 187, 1102)$,
$(1570, 400, 107, 1286)$,\adfsplit
$(1570, 16, 819, 1091)$,
$(1570, 544, 269, 1238)$,
$(1570, 100, 918, 1308)$,
$(1570, 168, 1009, 1409)$,\adfsplit
$(1570, 244, 11, 1291)$,
$(1570, 984, 763, 1230)$,
$(1570, 308, 93, 1263)$,
$(1570, 296, 89, 1309)$,\adfsplit
$(1570, 968, 767, 1323)$,
$(1570, 656, 462, 1117)$,
$(1570, 532, 369, 1326)$,
$(1570, 216, 57, 1097)$,\adfsplit
$(1570, 468, 321, 1156)$,
$(1570, 1008, 874, 1380)$,
$(1570, 36, 987, 1086)$,
$(1570, 740, 613, 1119)$,\adfsplit
$(1570, 116, 6, 1285)$,
$(1570, 212, 119, 1158)$,
$(1570, 980, 893, 1251)$,
$(1570, 1028, 955, 1321)$,\adfsplit
$(1570, 604, 539, 1452)$,
$(1570, 448, 387, 1246)$,
$(1570, 368, 319, 1528)$,
$(1570, 237, 246, 1080)$,\adfsplit
$(1570, 97, 122, 1282)$,
$(1570, 861, 890, 1106)$,
$(1570, 905, 939, 1441)$,
$(1570, 141, 185, 1089)$,\adfsplit
$(1570, 1013, 1075, 1131)$,
$(1570, 429, 494, 1397)$,
$(1570, 1037, 25, 753)$,
$(1570, 433, 506, 1408)$,\adfsplit
$(1570, 797, 877, 1029)$,
$(1570, 545, 633, 385)$,
$(1570, 997, 10, 1405)$,
$(1570, 453, 553, 1386)$,\adfsplit
$(1570, 69, 173, 1535)$,
$(1570, 13, 154, 413)$,
$(1570, 689, 837, 1207)$,
$(1570, 929, 2, 1437)$,\adfsplit
$(1570, 485, 649, 1295)$,
$(1570, 817, 999, 1394)$,
$(1570, 933, 37, 461)$,
$(1570, 1021, 126, 1096)$,\adfsplit
$(1570, 537, 725, 1514)$,
$(1570, 1041, 150, 1440)$,
$(1570, 645, 842, 1130)$,
$(1570, 201, 409, 977)$,\adfsplit
$(1570, 589, 801, 1112)$,
$(1570, 213, 426, 1365)$,
$(1570, 993, 130, 1478)$,
$(1570, 373, 606, 1163)$,\adfsplit
$(1570, 249, 505, 1539)$,
$(1570, 53, 318, 1172)$,
$(1570, 829, 23, 1527)$,
$(1570, 1045, 255, 1165)$,\adfsplit
$(1570, 33, 330, 1353)$,
$(1570, 617, 919, 1370)$,
$(1570, 261, 570, 1558)$,
$(1570, 425, 750, 1104)$,\adfsplit
$(1570, 125, 451, 1368)$,
$(1570, 1025, 273, 1555)$,
$(1570, 101, 481, 1334)$,
$(1570, 225, 610, 1474)$,\adfsplit
$(1570, 389, 777, 1383)$,
$(1570, 941, 250, 1098)$,
$(1570, 1069, 406, 1280)$,
$(1570, 85, 518, 1225)$,\adfsplit
$(1570, 165, 618, 1257)$,
$(1570, 465, 925, 1446)$,
$(1570, 561, 1030, 1245)$,
$(1570, 949, 358, 1491)$,\adfsplit
$(1570, 897, 325, 1191)$,
$(1570, 161, 670, 1154)$,
$(1570, 529, 1054, 1494)$,
$(1570, 29, 559, 1105)$,\adfsplit
$(1570, 61, 614, 1287)$,
$(1570, 517, 46, 1116)$,
$(1570, 573, 118, 1133)$,
$(1570, 473, 78, 1479)$,\adfsplit
$(1570, 317, 1010, 1519)$,
$(1570, 405, 30, 1369)$,
$(1570, 5, 715, 1137)$,
$(1570, 193, 911, 1325)$,\adfsplit
$(1570, 569, 223, 1541)$,
$(1570, 713, 378, 1107)$,
$(1570, 381, 58, 1123)$,
$(1570, 585, 282, 1216)$,\adfsplit
$(1570, 113, 938, 1265)$,
$(1570, 145, 971, 1515)$,
$(1570, 305, 54, 1110)$,
$(1570, 1073, 834, 1393)$,\adfsplit
$(1570, 873, 643, 1183)$,
$(1570, 1, 862, 1224)$,
$(1570, 781, 563, 1545)$,
$(1570, 1053, 935, 1465)$,\adfsplit
$(1570, 209, 94, 1329)$,
$(1570, 677, 566, 1362)$,
$(1570, 361, 254, 1201)$,
$(1570, 121, 62, 1511)$,\adfsplit
$(1570, 437, 391, 1563)$,
$(1570, 857, 826, 1270)$,
$(1570, 253, 226, 1120)$,
$(1570, 701, 698, 1333)$,\adfsplit
$(1570, 966, 974, 1015)$,
$(1570, 646, 662, 270)$,
$(1570, 446, 466, 1181)$,
$(1570, 978, 1003, 1348)$,\adfsplit
$(1570, 74, 139, 1199)$,
$(1570, 190, 271, 1127)$,
$(1570, 1034, 42, 1538)$,
$(1570, 342, 447, 1232)$,\adfsplit
$(1570, 930, 1055, 682)$,
$(1570, 718, 846, 1070)$,
$(1570, 990, 95, 1385)$,
$(1570, 290, 523, 1328)$,\adfsplit
$(1570, 182, 431, 1512)$,
$(1570, 22, 291, 1509)$,
$(1570, 594, 866, 1536)$,
$(1570, 210, 483, 1463)$,\adfsplit
$(1570, 170, 454, 1111)$,
$(1570, 1050, 262, 1493)$,
$(1570, 214, 531, 1043)$,
$(1570, 374, 703, 1196)$,\adfsplit
$(1570, 1022, 274, 1346)$,
$(1570, 550, 891, 1214)$,
$(1570, 814, 99, 1506)$,
$(1570, 478, 855, 1379)$,\adfsplit
$(1570, 198, 627, 1194)$,
$(1570, 382, 815, 1315)$,
$(1570, 658, 14, 1390)$,
$(1570, 326, 775, 1247)$,\adfsplit
$(1570, 954, 335, 1490)$,
$(1570, 222, 687, 1552)$,
$(1570, 206, 690, 1122)$,
$(1570, 706, 111, 1557)$,\adfsplit
$(1570, 642, 67, 1231)$,
$(1570, 870, 314, 1174)$,
$(1570, 298, 827, 1146)$,
$(1570, 910, 379, 1489)$,\adfsplit
$(1570, 702, 183, 1090)$,
$(1570, 434, 1011, 1453)$,
$(1570, 538, 75, 1521)$,
$(1570, 322, 975, 1339)$,\adfsplit
$(1570, 694, 299, 1373)$,
$(1570, 962, 679, 1375)$,
$(1570, 238, 1059, 1377)$,
$(1570, 650, 395, 1279)$,\adfsplit
$(1570, 390, 151, 1508)$,
$(1570, 530, 315, 1434)$,
$(1570, 1062, 859, 1195)$,
$(1570, 178, 1071, 1343)$,\adfsplit
$(1570, 422, 243, 1221)$,
$(1570, 1046, 883, 1143)$,
$(1570, 370, 227, 1261)$,
$(1570, 142, 47, 1159)$,\adfsplit
$(1570, 162, 91, 1486)$,
$(1570, 726, 699, 1389)$,
$(1570, 495, 499, 1277)$,
$(1570, 547, 555, 155)$,\adfsplit
$(1570, 739, 771, 1556)$,
$(1570, 115, 171, 1559)$,
$(1570, 663, 787, 1413)$,
$(1570, 867, 1031, 1147)$,\adfsplit
$(1570, 747, 931, 1534)$,
$(1570, 783, 979, 1492)$,
$(1570, 199, 411, 1168)$,
$(1570, 795, 1067, 355)$,\adfsplit
$(1570, 651, 959, 1151)$,
$(1570, 307, 743, 1462)$,
$(1570, 12, 92, 1560)$,
$(1570, 28, 289, 1352)$,\adfsplit
$(1570, 48, 881, 1254)$,
$(1570, 52, 1049, 1336)$,
$(1570, 44, 635, 1324)$,
$(1570, 65, 230, 1271)$,\adfsplit
$(1570, 56, 729, 1118)$,
$(1570, 49, 398, 1215)$,
$(1570, 80, 265, 1384)$,
$(1570, 41, 286, 1267)$,\adfsplit
$(1570, 108, 963, 1269)$,
$(1570, 24, 267, 1470)$,
$(1570, 63, 163, 1399)$,
$(1570, 86, 899, 1316)$,\adfsplit
$(1570, 109, 803, 1244)$,
$(1570, 77, 123, 1155)$,
$(1570, 26, 467, 1504)$,
$(1570, 38, 659, 1388)$,\adfsplit
$(1570, 132, 717, 1108)$,
$(1570, 88, 565, 1436)$,
$(1570, 3, 359, 1426)$,
$(1570, 21, 245, 733)$,\adfsplit
$(1570, 149, 386, 1410)$,
$(1570, 137, 169, 513)$,
$(1570, 157, 197, 741)$,
$(1570, 60, 525, 1150)$,\adfsplit
$(1570, 105, 401, 1546)$,
$(1570, 192, 177, 1533)$,
$(1570, 189, 430, 1136)$,
$(1570, 133, 489, 1421)$,\adfsplit
$(1570, 96, 854, 1235)$,
$(1570, 156, 364, 644)$,
$(1570, 172, 782, 1472)$,
$(1570, 200, 352, 1032)$,\adfsplit
$(1570, 120, 153, 1217)$,
$(1570, 70, 675, 1281)$,
$(1570, 196, 90, 1376)$,
$(1570, 136, 648, 1562)$,\adfsplit
$(1570, 18, 995, 1103)$,
$(1570, 152, 593, 1160)$,
$(1570, 221, 685, 1537)$,
$(1570, 110, 1051, 1124)$,\adfsplit
$(1570, 217, 653, 1396)$,
$(1570, 220, 601, 1372)$,
$(1570, 204, 533, 1208)$,
$(1570, 208, 969, 1188)$,\adfsplit
$(1570, 129, 114, 1456)$,
$(1570, 112, 372, 1406)$,
$(1570, 228, 493, 1129)$,
$(1570, 432, 488, 304)$,\adfsplit
$(1570, 256, 917, 1284)$,
$(1570, 280, 621, 1248)$,
$(1570, 248, 445, 1170)$,
$(1570, 134, 275, 1395)$,\adfsplit
$(1570, 268, 732, 1567)$,
$(1570, 292, 575, 812)$,
$(1570, 328, 716, 1255)$,
$(1570, 236, 772, 1551)$,\adfsplit
$(1570, 276, 665, 1338)$,
$(1570, 288, 484, 1226)$,
$(1570, 233, 367, 1451)$,
$(1570, 340, 871, 1331)$,\adfsplit
$(1570, 360, 784, 1543)$,
$(1570, 388, 889, 1530)$,
$(1570, 348, 638, 1503)$,
$(1570, 181, 449, 1342)$,\adfsplit
$(1570, 257, 778, 1531)$,
$(1570, 7, 543, 1544)$,
$(1570, 313, 557, 1262)$,
$(1570, 428, 514, 1487)$,\adfsplit
$(1570, 320, 612, 1542)$,
$(1570, 520, 285, 1213)$,
$(1570, 500, 333, 1364)$,
$(1570, 564, 338, 1139)$,\adfsplit
$(1570, 336, 836, 1358)$,
$(1570, 392, 205, 1166)$,
$(1570, 102, 363, 1391)$,
$(1570, 452, 934, 1505)$,\adfsplit
$(1570, 504, 773, 1481)$,
$(1570, 480, 695, 1289)$,
$(1570, 344, 576, 334)$,
$(1570, 592, 215, 1294)$,\adfsplit
$(1570, 508, 337, 1292)$,
$(1570, 380, 167, 1517)$,
$(1570, 560, 629, 1366)$,
$(1570, 158, 35, 1141)$,\adfsplit
$(1570, 341, 159, 1510)$,
$(1570, 476, 942, 1264)$,
$(1570, 397, 263, 1268)$,
$(1570, 281, 813, 1173)$,\adfsplit
$(1570, 1016, 973, 1471)$,
$(1570, 672, 323, 1085)$,
$(1570, 297, 498, 1310)$,
$(1570, 302, 1019, 1420)$,\adfsplit
$(1570, 472, 722, 1340)$,
$(1570, 353, 339, 1157)$,
$(1570, 556, 15, 1283)$,
$(1570, 143, 351, 1532)$,\adfsplit
$(1570, 229, 681, 1525)$,
$(1570, 632, 731, 1121)$,
$(1570, 548, 1042, 1228)$,
$(1570, 329, 634, 1189)$,\adfsplit
$(1570, 652, 362, 1192)$,
$(1570, 580, 680, 1502)$,
$(1570, 616, 501, 1114)$,
$(1570, 688, 421, 1288)$,\adfsplit
$(1570, 832, 349, 1401)$,
$(1570, 728, 970, 1182)$,
$(1570, 497, 554, 1249)$,
$(1570, 816, 597, 1378)$,\adfsplit
$(1570, 572, 903, 1300)$,
$(1570, 628, 138, 1495)$,
$(1570, 748, 477, 1540)$,
$(1570, 764, 885, 1423)$,\adfsplit
$(1570, 549, 482, 1209)$,
$(1570, 844, 55, 1180)$,
$(1570, 377, 219, 1371)$,
$(1570, 720, 727, 1357)$,\adfsplit
$(1570, 800, 1002, 1322)$,
$(1570, 736, 471, 1345)$,
$(1570, 752, 1074, 1140)$,
$(1570, 908, 247, 1522)$,\adfsplit
$(1570, 992, 399, 1518)$,
$(1570, 808, 807, 1302)$,
$(1570, 924, 586, 1092)$,
$(1570, 840, 805, 1499)$,\adfsplit
$(1570, 868, 751, 1101)$,
$(1570, 1020, 295, 1178)$,
$(1570, 888, 674, 1212)$,
$(1570, 780, 511, 1458)$,\adfsplit
$(1570, 960, 327, 1093)$,
$(1570, 788, 655, 1449)$,
$(1570, 916, 439, 1142)$,
$(1570, 900, 863, 1220)$,\adfsplit
$(1570, 820, 683, 1529)$,
$(1570, 972, 895, 1202)$,
$(1570, 932, 850, 1403)$,
$(1570, 1004, 450, 1242)$,\adfsplit
$(1570, 996, 626, 1387)$,
$(1570, 896, 875, 1374)$,
$(1570, 1000, 734, 1341)$,
$(1570, 976, 799, 1500)$,\adfsplit
$(1570, 848, 822, 1320)$,
$(1570, 1056, 982, 1444)$,
$(1570, 920, 882, 1398)$,
$(1570, 940, 619, 1179)$,\adfsplit
$(1570, 944, 869, 1360)$,
$(1570, 1060, 906, 1252)$,
$(1570, 83, 211, 1564)$,
$(1570, 793, 251, 1149)$,\adfsplit
$(1570, 705, 414, 1422)$,
$(1570, 657, 786, 1501)$,
$(1570, 457, 474, 1094)$,
$(1570, 721, 34, 1427)$,\adfsplit
$(1570, 921, 1078, 1184)$,
$(1570, 441, 266, 1275)$,
$(1570, 577, 738, 1082)$,
$(1570, 821, 98, 1153)$,\adfsplit
$(1570, 526, 947, 1356)$,
$(1570, 605, 522, 1317)$,
$(1570, 293, 742, 1095)$,
$(1570, 809, 967, 1273)$,\adfsplit
$(1570, 1057, 407, 1234)$,
$(1570, 853, 914, 1088)$,
$(1570, 609, 858, 1523)$,
$(1570, 913, 106, 1134)$,\adfsplit
$(1570, 357, 802, 1135)$,
$(1570, 789, 810, 1306)$,
$(1570, 637, 1058, 1417)$,
$(1570, 365, 574, 1236)$,\adfsplit
$(1570, 1005, 186, 1350)$,
$(1570, 641, 926, 1186)$,
$(1570, 1033, 666, 898)$,
$(1570, 865, 239, 1205)$,\adfsplit
$(1570, 937, 354, 1272)$,
$(1570, 661, 515, 1425)$,
$(1570, 985, 347, 1431)$,
$(1570, 981, 371, 1450)$,\adfsplit
$(1570, 845, 27, 1087)$,
$(1570, 825, 258, 1193)$,
$(1570, 1065, 755, 1206)$,
$(1570, 957, 838, 1258)$,\adfsplit
$(1570, 1077, 366, 1297)$,
$(1570, 757, 719, 1204)$,
$(1570, 669, 394, 1200)$,
$(1570, 346, 419, 1298)$,\adfsplit
$(1570, 50, 603, 1227)$,
$(1570, 438, 195, 1259)$,
$(1570, 693, 950, 1176)$,
$(1570, 410, 534, 1404)$,\adfsplit
$(1570, 994, 1038, 1304)$,
$(1570, 1006, 1039, 1241)$,
$(1570, 989, 259, 1274)$,
$(1570, 765, 383, 1344)$,\adfsplit
$(1570, 66, 146, 1554)$,
$(1570, 294, 754, 1429)$,
$(1570, 998, 1066, 1301)$,
$(1570, 946, 1007, 1319)$,\adfsplit
$(1570, 202, 203, 1198)$,
$(1570, 542, 551, 1175)$,
$(1570, 578, 798, 1568)$,
$(1570, 790, 794, 894)$,\adfsplit
$(1570, 766, 639, 1145)$,
$(1570, 166, 1023, 1233)$,
$(1570, 762, 958, 1488)$,
$(1570, 234, 598, 1513)$,\adfsplit
$(1570, 331, 831, 1415)$,
$(1570, 723, 103, 1347)$,
$(1570, 818, 811, 1125)$,
$(1570, 403, 591, 1467)$,\adfsplit
$(1570, 678, 43, 1197)$,
$(1570, 442, 311, 1351)$,
$(1570, 730, 1063, 455)$,
$(1570, 1014, 194, 1256)$,\adfsplit
$(1570, 582, 667, 1243)$,
$(1570, 191, 423, 943)$,
$(1570, 1047, 235, 1526)$,
$(1570, 835, 135, 1276)$,\adfsplit
$(1570, 623, 823, 39)$,
$(1570, 375, 443, 1443)$,
$(1570, 343, 579, 1392)$,
$(1570, 647, 1035, 1219)$,\adfsplit
$(1570, 427, 599, 1083)$,
$(1570, 622, 279, 1498)$,
$(1570, 310, 607, 1483)$,
$(1570, 686, 951, 1480)$,\adfsplit
$(1570, 710, 927, 1367)$,
$(1570, 830, 527, 1475)$,
$(1570, 242, 558, 1299)$,
$(1570, 306, 535, 1332)$,\adfsplit
$(1570, 1026, 991, 1239)$,
$(1570, 131, 615, 1162)$,
$(1570, 746, 922, 402)$,
$(1570, 82, 691, 1477)$,\adfsplit
$(1570, 418, 806, 1432)$,
$(1570, 878, 287, 1318)$,
$(1570, 879, 19, 1407)$,
$(1570, 175, 435, 1355)$,\adfsplit
$(1570, 630, 983, 1438)$,
$(1570, 59, 87, 1476)$,
$(1570, 654, 207, 1354)$,
$(1570, 487, 839, 1550)$,\adfsplit
$(1570, 711, 1027, 1260)$,
$(1570, 463, 507, 1314)$,
$(1570, 470, 502, 1566)$,
$(1570, 218, 714, 1548)$,\adfsplit
$(1570, 278, 791, 1411)$,
$(1570, 490, 779, 1203)$,
$(1570, 562, 902, 1293)$,
$(1570, 774, 986, 1138)$,\adfsplit
$(1570, 1018, 350, 1430)$,
$(1570, 965, 174, 1327)$,
$(21, 247, 446, 820)$,
$(132, 617, 631, 962)$,\adfsplit
$(73, 723, 834, 980)$,
$(52, 78, 389, 535)$,
$(353, 603, 794, 960)$,
$(105, 227, 416, 562)$,\adfsplit
$(92, 115, 126, 669)$,
$(210, 387, 800, 949)$,
$(250, 368, 457, 951)$,
$(477, 770, 979, 1024)$,\adfsplit
$(162, 344, 641, 1023)$,
$(37, 579, 598, 1032)$,
$(178, 343, 717, 788)$,
$(198, 315, 397, 884)$,\adfsplit
$(293, 396, 667, 850)$,
$(26, 216, 1007, 1017)$,
$(145, 299, 408, 910)$,
$(466, 655, 729, 864)$,\adfsplit
$(282, 724, 789, 959)$,
$(144, 597, 911, 994)$,
$(44, 55, 945, 1066)$,
$(172, 301, 314, 707)$,\adfsplit
$(478, 553, 891, 932)$,
$(280, 569, 775, 1062)$,
$(483, 517, 834, 904)$,
$(403, 688, 702, 825)$,\adfsplit
$(209, 411, 640, 854)$,
$(218, 965, 991, 996)$,
$(13, 472, 542, 899)$,
$(59, 541, 744, 1018)$,\adfsplit
$(169, 287, 674, 676)$,
$(155, 157, 1014, 1028)$,
$(122, 156, 473, 751)$,
$(364, 675, 737, 842)$,\adfsplit
$(98, 528, 759, 1009)$,
$(175, 296, 401, 630)$,
$(162, 317, 664, 727)$,
$(16, 78, 315, 781)$,\adfsplit
$(468, 837, 886, 943)$,
$(297, 404, 442, 811)$,
$(628, 726, 771, 941)$,
$(112, 338, 753, 919)$,\adfsplit
$(66, 319, 344, 833)$,
$(156, 325, 790, 1067)$,
$(26, 156, 429, 935)$,
$(55, 113, 522, 1048)$,\adfsplit
$(18, 140, 551, 1021)$,
$(488, 582, 1055, 1077)$,
$(280, 391, 654, 1025)$,
$(72, 295, 326, 753)$,\adfsplit
$(29, 648, 715, 782)$,
$(73, 491, 644, 906)$,
$(421, 431, 454, 500)$,
$(35, 288, 470, 565)$,\adfsplit
$(34, 47, 333, 848)$,
$(20, 318, 727, 777)$,
$(600, 674, 811, 905)$,
$(233, 280, 662, 795)$,\adfsplit
$(650, 817, 855, 868)$,
$(161, 356, 375, 798)$,
$(375, 480, 497, 1066)$,
$(301, 431, 474, 988)$,\adfsplit
$(80, 586, 713, 735)$,
$(271, 334, 773, 984)$,
$(29, 280, 415, 626)$,
$(209, 214, 495, 968)$,\adfsplit
$(71, 634, 1044, 1057)$,
$(46, 175, 204, 1001)$,
$(31, 190, 521, 1076)$,
$(229, 274, 296, 711)$,\adfsplit
$(907, 988, 998, 1017)$,
$(202, 359, 385, 884)$,
$(218, 577, 579, 676)$,
$(73, 434, 851, 1056)$,\adfsplit
$(71, 312, 729, 830)$,
$(424, 699, 702, 853)$,
$(227, 489, 720, 766)$,
$(542, 563, 924, 1017)$,\adfsplit
$(194, 533, 676, 927)$,
$(186, 356, 853, 1031)$,
$(36, 730, 965, 1015)$,
$(296, 402, 849, 991)$,\adfsplit
$(278, 451, 844, 977)$,
$(45, 482, 707, 904)$,
$(49, 340, 371, 450)$,
$(163, 604, 686, 897)$,\adfsplit
$(102, 188, 483, 817)$,
$(138, 433, 663, 1000)$,
$(113, 306, 848, 1003)$,
$(152, 466, 929, 1039)$,\adfsplit
$(171, 258, 352, 529)$,
$(114, 285, 359, 416)$,
$(27, 324, 346, 709)$,
$(185, 555, 750, 1064)$,\adfsplit
$(624, 651, 974, 1061)$,
$(497, 579, 826, 888)$,
$(184, 187, 801, 918)$,
$(77, 654, 752, 991)$,\adfsplit
$(56, 221, 810, 1011)$,
$(82, 175, 501, 876)$,
$(130, 141, 727, 872)$,
$(99, 150, 745, 808)$,\adfsplit
$(83, 464, 589, 994)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 225 j \adfmod{450}) + 1080$ for $1080 \le x < 1530$,
$x \mapsto (x - 1530 + 13 j \adfmod{39}) + 1530$ for $1530 \le x < 1569$,
$x \mapsto (x - 1569 + 2 j \adfmod{540}) + 1569$ for $x \ge 1569$,
$0 \le j < 270$.
\ADFvfyParStart{(2109, ((1149, 270, ((1080, 4), (450, 225), (39, 13), (540, 2)))), ((180, 6), (489, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 489^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,501,540}
\noindent{\boldmath $ 180^{6} 501^{1} 540^{1} $}~
With the point set $Z_{2121}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1580\}$, and
 $\{1581, 1582, \dots, 2120\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1581, 644, 645, 1528)$,
$(1581, 616, 619, 50)$,
$(1581, 780, 793, 1372)$,
$(1581, 88, 104, 1285)$,\adfsplit
$(1581, 132, 149, 1337)$,
$(1581, 320, 340, 235)$,
$(1581, 1068, 20, 1444)$,
$(1581, 904, 938, 1480)$,\adfsplit
$(1581, 568, 608, 1146)$,
$(1581, 536, 588, 643)$,
$(1581, 648, 724, 1356)$,
$(1581, 92, 177, 497)$,\adfsplit
$(1581, 1044, 56, 1413)$,
$(1581, 180, 291, 1259)$,
$(1581, 832, 959, 1221)$,
$(1581, 784, 921, 1488)$,\adfsplit
$(1581, 168, 325, 1088)$,
$(1581, 356, 517, 1544)$,
$(1581, 1072, 163, 1573)$,
$(1581, 488, 660, 1455)$,\adfsplit
$(1581, 880, 1056, 1377)$,
$(1581, 432, 613, 1254)$,
$(1581, 848, 1030, 1562)$,
$(1581, 40, 234, 1565)$,\adfsplit
$(1581, 700, 903, 1083)$,
$(1581, 552, 758, 1113)$,
$(1581, 228, 448, 1197)$,
$(1581, 580, 823, 1551)$,\adfsplit
$(1581, 792, 1040, 1326)$,
$(1581, 872, 43, 1481)$,
$(1581, 296, 564, 1134)$,
$(1581, 440, 718, 1127)$,\adfsplit
$(1581, 188, 471, 1143)$,
$(1581, 680, 965, 1211)$,
$(1581, 252, 548, 1108)$,
$(1581, 592, 899, 1406)$,\adfsplit
$(1581, 664, 972, 1220)$,
$(1581, 1060, 305, 1207)$,
$(1581, 540, 871, 1575)$,
$(1581, 164, 496, 1323)$,\adfsplit
$(1581, 596, 930, 1346)$,
$(1581, 932, 192, 1324)$,
$(1581, 584, 933, 1333)$,
$(1581, 400, 756, 1141)$,\adfsplit
$(1581, 380, 742, 1560)$,
$(1581, 124, 510, 1291)$,
$(1581, 816, 125, 1098)$,
$(1581, 1036, 355, 1125)$,\adfsplit
$(1581, 32, 433, 1204)$,
$(1581, 940, 281, 1247)$,
$(1581, 492, 917, 1423)$,
$(1581, 804, 152, 1216)$,\adfsplit
$(1581, 968, 321, 1563)$,
$(1581, 16, 452, 1217)$,
$(1581, 68, 508, 1379)$,
$(1581, 876, 237, 1556)$,\adfsplit
$(1581, 900, 277, 1183)$,
$(1581, 460, 919, 1519)$,
$(1581, 752, 151, 1268)$,
$(1581, 408, 891, 1325)$,\adfsplit
$(1581, 560, 1048, 1370)$,
$(1581, 640, 57, 1458)$,
$(1581, 732, 159, 1436)$,
$(1581, 844, 272, 1205)$,\adfsplit
$(1581, 280, 789, 1231)$,
$(1581, 140, 678, 1471)$,
$(1581, 696, 171, 1491)$,
$(1581, 824, 301, 1096)$,\adfsplit
$(1581, 144, 705, 1460)$,
$(1581, 992, 478, 1206)$,
$(1581, 316, 885, 1343)$,
$(1581, 240, 818, 154)$,\adfsplit
$(1581, 776, 279, 1545)$,
$(1581, 172, 769, 1219)$,
$(1581, 920, 451, 1425)$,
$(1581, 288, 901, 1472)$,\adfsplit
$(1581, 708, 243, 1240)$,
$(1581, 688, 241, 1540)$,
$(1581, 672, 229, 1332)$,
$(1581, 420, 1066, 1448)$,\adfsplit
$(1581, 292, 947, 1087)$,
$(1581, 60, 717, 1246)$,
$(1581, 712, 295, 1129)$,
$(1581, 720, 317, 1308)$,\adfsplit
$(1581, 1028, 635, 1464)$,
$(1581, 532, 141, 1567)$,
$(1581, 96, 813, 1186)$,
$(1581, 956, 595, 1504)$,\adfsplit
$(1581, 572, 213, 1431)$,
$(1581, 924, 574, 1190)$,
$(1581, 912, 575, 1215)$,
$(1581, 1012, 681, 1509)$,\adfsplit
$(1581, 748, 445, 1410)$,
$(1581, 864, 590, 1236)$,
$(1581, 336, 65, 1525)$,
$(1581, 836, 589, 1223)$,\adfsplit
$(1581, 984, 739, 1569)$,
$(1581, 308, 67, 231)$,
$(1581, 220, 1077, 1411)$,
$(1581, 196, 1057, 1409)$,\adfsplit
$(1581, 868, 685, 1131)$,
$(1581, 324, 143, 1415)$,
$(1581, 796, 631, 1398)$,
$(1581, 860, 697, 1391)$,\adfsplit
$(1581, 944, 826, 1135)$,
$(1581, 960, 849, 1517)$,
$(1581, 728, 622, 1093)$,
$(1581, 676, 594, 1365)$,\adfsplit
$(1581, 248, 201, 1257)$,
$(1581, 116, 101, 1306)$,
$(1581, 377, 381, 1417)$,
$(1581, 13, 22, 1429)$,\adfsplit
$(1581, 61, 86, 1102)$,
$(1581, 693, 725, 1289)$,
$(1581, 73, 106, 1543)$,
$(1581, 161, 206, 282)$,\adfsplit
$(1581, 349, 407, 1182)$,
$(1581, 601, 671, 1451)$,
$(1581, 309, 394, 1313)$,
$(1581, 273, 361, 1178)$,\adfsplit
$(1581, 121, 210, 1483)$,
$(1581, 85, 182, 1384)$,
$(1581, 1041, 66, 1080)$,
$(1581, 453, 566, 1198)$,\adfsplit
$(1581, 893, 1033, 1272)$,
$(1581, 969, 37, 1312)$,
$(1581, 777, 934, 1463)$,
$(1581, 9, 178, 1252)$,\adfsplit
$(1581, 985, 77, 1295)$,
$(1581, 897, 1074, 1473)$,
$(1581, 633, 846, 1513)$,
$(1581, 421, 641, 1118)$,\adfsplit
$(1581, 333, 562, 1100)$,
$(1581, 1017, 170, 1548)$,
$(1581, 485, 726, 1163)$,
$(1581, 973, 137, 1378)$,\adfsplit
$(1581, 45, 294, 1511)$,
$(1581, 557, 807, 1381)$,
$(1581, 5, 261, 1476)$,
$(1581, 165, 437, 1085)$,\adfsplit
$(1581, 505, 794, 966)$,
$(1581, 385, 677, 1421)$,
$(1581, 785, 3, 1469)$,
$(1581, 761, 1070, 1369)$,\adfsplit
$(1581, 461, 774, 1280)$,
$(1581, 1013, 259, 1309)$,
$(1581, 961, 209, 1461)$,
$(1581, 597, 937, 1229)$,\adfsplit
$(1581, 621, 970, 1566)$,
$(1581, 905, 175, 1533)$,
$(1581, 529, 882, 1527)$,
$(1581, 345, 703, 1350)$,\adfsplit
$(1581, 269, 634, 1243)$,
$(1581, 29, 405, 1158)$,
$(1581, 593, 993, 1288)$,
$(1581, 653, 1054, 1514)$,\adfsplit
$(1581, 129, 539, 1189)$,
$(1581, 233, 646, 1371)$,
$(1581, 145, 569, 1104)$,
$(1581, 481, 929, 1209)$,\adfsplit
$(1581, 689, 58, 1110)$,
$(1581, 417, 870, 1510)$,
$(1581, 549, 1006, 1208)$,
$(1581, 821, 205, 1437)$,\adfsplit
$(1581, 113, 578, 1405)$,
$(1581, 133, 605, 1192)$,
$(1581, 97, 581, 1373)$,
$(1581, 809, 225, 1241)$,\adfsplit
$(1581, 981, 409, 1150)$,
$(1581, 157, 686, 1242)$,
$(1581, 473, 1003, 1245)$,
$(1581, 217, 762, 1348)$,\adfsplit
$(1581, 545, 18, 1203)$,
$(1581, 997, 514, 1537)$,
$(1581, 881, 414, 1137)$,
$(1581, 1001, 542, 1298)$,\adfsplit
$(1581, 837, 382, 1292)$,
$(1581, 457, 14, 1408)$,
$(1581, 49, 710, 1322)$,
$(1581, 781, 374, 1227)$,\adfsplit
$(1581, 477, 91, 1538)$,
$(1581, 109, 842, 1394)$,
$(1581, 941, 603, 1382)$,
$(1581, 341, 42, 1145)$,\adfsplit
$(1581, 709, 426, 1339)$,
$(1581, 493, 258, 1508)$,
$(1581, 853, 630, 1571)$,
$(1581, 661, 459, 1459)$,\adfsplit
$(1581, 533, 363, 1416)$,
$(1581, 465, 302, 1485)$,
$(1581, 185, 39, 1310)$,
$(1581, 401, 266, 1499)$,\adfsplit
$(1581, 801, 690, 1580)$,
$(1581, 525, 438, 1307)$,
$(1581, 513, 458, 1331)$,
$(1581, 1053, 1026, 1489)$,\adfsplit
$(1581, 805, 802, 1271)$,
$(1581, 482, 487, 1484)$,
$(1581, 858, 867, 1577)$,
$(1581, 126, 139, 563)$,\adfsplit
$(1581, 778, 815, 1397)$,
$(1581, 470, 522, 1354)$,
$(1581, 782, 835, 1529)$,
$(1581, 850, 942, 1422)$,\adfsplit
$(1581, 406, 530, 123)$,
$(1581, 894, 1022, 1390)$,
$(1581, 466, 602, 1173)$,
$(1581, 474, 615, 730)$,\adfsplit
$(1581, 854, 1002, 1334)$,
$(1581, 274, 434, 1155)$,
$(1581, 162, 335, 1228)$,
$(1581, 298, 475, 1495)$,\adfsplit
$(1581, 534, 722, 391)$,
$(1581, 922, 38, 1376)$,
$(1581, 2, 214, 1133)$,
$(1581, 110, 343, 1194)$,\adfsplit
$(1581, 614, 863, 1114)$,
$(1581, 26, 283, 1139)$,
$(1581, 190, 455, 1200)$,
$(1581, 130, 403, 1142)$,\adfsplit
$(1581, 750, 1031, 1314)$,
$(1581, 134, 418, 1428)$,
$(1581, 322, 618, 1347)$,
$(1581, 694, 999, 1151)$,\adfsplit
$(1581, 46, 362, 1185)$,
$(1581, 430, 763, 1550)$,
$(1581, 390, 727, 1465)$,
$(1581, 866, 127, 1301)$,\adfsplit
$(1581, 838, 114, 1082)$,
$(1581, 682, 1046, 1181)$,
$(1581, 150, 538, 1357)$,
$(1581, 158, 547, 1430)$,\adfsplit
$(1581, 554, 958, 1328)$,
$(1581, 626, 1039, 1524)$,
$(1581, 450, 902, 1302)$,
$(1581, 518, 978, 1202)$,\adfsplit
$(1581, 654, 55, 1263)$,
$(1581, 910, 314, 1265)$,
$(1581, 502, 1007, 1335)$,
$(1581, 998, 435, 659)$,\adfsplit
$(1581, 118, 638, 1380)$,
$(1581, 662, 111, 1124)$,
$(1581, 610, 63, 1320)$,
$(1581, 262, 819, 1321)$,\adfsplit
$(1581, 286, 847, 1404)$,
$(1581, 1018, 535, 1526)$,
$(1581, 666, 275, 1090)$,
$(1581, 986, 599, 1184)$,\adfsplit
$(1581, 122, 851, 1157)$,
$(1581, 926, 579, 1542)$,
$(1581, 830, 515, 1468)$,
$(1581, 486, 179, 1225)$,\adfsplit
$(1581, 890, 587, 1522)$,
$(1581, 766, 467, 1535)$,
$(1581, 582, 339, 1341)$,
$(1581, 410, 207, 1169)$,\adfsplit
$(1581, 318, 135, 1494)$,
$(1581, 142, 1063, 1467)$,
$(1581, 186, 47, 1267)$,
$(1581, 954, 831, 1507)$,\adfsplit
$(1581, 950, 843, 1558)$,
$(1581, 98, 1079, 1111)$,
$(1581, 698, 611, 1559)$,
$(1581, 370, 303, 1264)$,\adfsplit
$(1581, 6, 1047, 1536)$,
$(1581, 506, 483, 1500)$,
$(1581, 714, 711, 1574)$,
$(1581, 11, 75, 1199)$,\adfsplit
$(1581, 787, 855, 1368)$,
$(1581, 1023, 19, 1447)$,
$(1581, 247, 371, 1167)$,
$(1581, 875, 1011, 1427)$,\adfsplit
$(1581, 955, 107, 1261)$,
$(1581, 427, 687, 1327)$,
$(1581, 639, 911, 1170)$,
$(1581, 759, 1043, 1420)$,\adfsplit
$(1581, 991, 227, 1248)$,
$(1581, 191, 511, 1174)$,
$(1581, 931, 183, 1273)$,
$(1581, 99, 439, 1232)$,\adfsplit
$(1581, 883, 155, 1300)$,
$(1581, 131, 495, 1452)$,
$(1581, 915, 203, 1293)$,
$(1581, 651, 1027, 1084)$,\adfsplit
$(1581, 347, 751, 1089)$,
$(1581, 387, 799, 1175)$,
$(1581, 707, 87, 1270)$,
$(1581, 331, 839, 1303)$,\adfsplit
$(1581, 791, 223, 1081)$,
$(1581, 415, 951, 1385)$,
$(1581, 169, 994, 1358)$,
$(1581, 62, 995, 1443)$,\adfsplit
$(1581, 4, 889, 1237)$,
$(1581, 193, 827, 1338)$,
$(1581, 41, 939, 1403)$,
$(1581, 54, 346, 1128)$,\adfsplit
$(1581, 52, 1037, 1262)$,
$(1581, 53, 310, 1274)$,
$(1581, 89, 313, 1363)$,
$(1581, 30, 935, 1351)$,\adfsplit
$(1581, 1, 102, 1454)$,
$(1581, 76, 253, 1319)$,
$(1581, 69, 814, 1278)$,
$(1581, 128, 70, 1106)$,\adfsplit
$(1581, 0, 8, 1445)$,
$(1581, 117, 194, 334)$,
$(1581, 24, 723, 1462)$,
$(1581, 36, 989, 1383)$,\adfsplit
$(1581, 48, 829, 1342)$,
$(1581, 10, 263, 1477)$,
$(1581, 28, 795, 1160)$,
$(1581, 17, 103, 1222)$,\adfsplit
$(1581, 108, 369, 845)$,
$(1581, 82, 411, 1235)$,
$(1581, 212, 1049, 1433)$,
$(1581, 21, 389, 1230)$,\adfsplit
$(1581, 51, 319, 1095)$,
$(1581, 173, 246, 1281)$,
$(1581, 64, 567, 1478)$,
$(1581, 153, 222, 469)$,\adfsplit
$(1581, 156, 983, 1166)$,
$(1581, 33, 197, 946)$,
$(1581, 105, 265, 1412)$,
$(1581, 100, 187, 1277)$,\adfsplit
$(1581, 189, 754, 1051)$,
$(1581, 25, 293, 1287)$,
$(1581, 93, 245, 913)$,
$(1581, 249, 550, 1317)$,\adfsplit
$(1581, 285, 94, 1553)$,
$(1581, 148, 1014, 1399)$,
$(1581, 112, 624, 1360)$,
$(1581, 221, 822, 1487)$,\adfsplit
$(1581, 136, 553, 1316)$,
$(1581, 160, 446, 1374)$,
$(1581, 181, 1067, 1239)$,
$(1581, 329, 841, 1475)$,\adfsplit
$(1581, 184, 425, 1340)$,
$(1581, 365, 138, 1419)$,
$(1581, 297, 702, 1284)$,
$(1581, 200, 786, 1149)$,\adfsplit
$(1581, 12, 373, 441)$,
$(1581, 353, 859, 1492)$,
$(1581, 81, 498, 1552)$,
$(1581, 449, 674, 1547)$,\adfsplit
$(1581, 216, 783, 817)$,
$(1581, 78, 386, 1439)$,
$(1581, 232, 516, 1304)$,
$(1581, 257, 798, 1238)$,\adfsplit
$(1581, 90, 699, 1286)$,
$(1581, 34, 462, 1179)$,
$(1581, 397, 749, 1233)$,
$(1581, 628, 509, 1112)$,\adfsplit
$(1581, 565, 270, 1086)$,
$(1581, 577, 695, 1210)$,
$(1581, 44, 753, 1561)$,
$(1581, 289, 731, 1345)$,\adfsplit
$(1581, 84, 657, 1171)$,
$(1581, 146, 558, 1441)$,
$(1581, 15, 499, 1107)$,
$(1581, 764, 833, 1493)$,\adfsplit
$(1581, 176, 663, 1329)$,
$(1581, 120, 701, 1479)$,
$(1581, 208, 810, 1344)$,
$(1581, 304, 834, 1105)$,\adfsplit
$(1581, 219, 299, 1375)$,
$(1581, 260, 598, 1502)$,
$(1581, 342, 967, 1402)$,
$(1581, 352, 906, 1132)$,\adfsplit
$(1581, 244, 198, 1218)$,
$(1581, 561, 625, 1353)$,
$(1581, 204, 79, 1435)$,
$(1581, 745, 857, 1165)$,\adfsplit
$(1581, 500, 738, 1486)$,
$(1581, 74, 667, 1121)$,
$(1581, 224, 423, 1256)$,
$(1581, 528, 650, 1490)$,\adfsplit
$(1581, 236, 376, 636)$,
$(1581, 166, 607, 1097)$,
$(1581, 264, 392, 1367)$,
$(1581, 284, 215, 1449)$,\adfsplit
$(1581, 337, 869, 1305)$,
$(1581, 692, 521, 1249)$,
$(1581, 393, 886, 1352)$,
$(1581, 80, 372, 1177)$,\adfsplit
$(1581, 328, 877, 1438)$,
$(1581, 230, 606, 1147)$,
$(1581, 388, 379, 1282)$,
$(1581, 413, 442, 1361)$,\adfsplit
$(1581, 429, 1058, 1226)$,
$(1581, 757, 746, 1224)$,
$(1581, 368, 412, 1359)$,
$(1581, 256, 873, 1109)$,\adfsplit
$(1581, 541, 729, 1156)$,
$(1581, 357, 238, 1212)$,
$(1581, 7, 311, 1482)$,
$(1581, 744, 773, 1470)$,\adfsplit
$(1581, 501, 617, 1255)$,
$(1581, 537, 673, 1130)$,
$(1581, 72, 825, 1234)$,
$(1581, 585, 878, 1138)$,\adfsplit
$(1581, 649, 627, 1159)$,
$(1581, 812, 609, 1466)$,
$(1581, 908, 669, 1497)$,
$(1581, 268, 524, 1294)$,\adfsplit
$(1581, 629, 398, 1442)$,
$(1581, 300, 1025, 1570)$,
$(1581, 665, 1034, 1549)$,
$(1581, 468, 1005, 1512)$,\adfsplit
$(1581, 713, 1010, 1162)$,
$(1581, 573, 354, 1418)$,
$(1581, 800, 741, 1311)$,
$(1581, 489, 990, 1446)$,\adfsplit
$(1581, 484, 351, 1214)$,
$(1581, 330, 167, 1349)$,
$(1581, 808, 733, 1546)$,
$(1581, 576, 721, 1516)$,\adfsplit
$(1581, 896, 957, 1364)$,
$(1581, 765, 271, 1386)$,
$(1581, 637, 422, 1362)$,
$(1581, 928, 1021, 1168)$,\adfsplit
$(1581, 544, 737, 1564)$,
$(1581, 852, 797, 1299)$,
$(1581, 642, 874, 1434)$,
$(1581, 276, 861, 1456)$,\adfsplit
$(1581, 652, 1029, 1557)$,
$(1581, 424, 977, 1503)$,
$(1581, 1020, 949, 1315)$,
$(1581, 909, 202, 1555)$,\adfsplit
$(1581, 1045, 218, 1568)$,
$(1581, 976, 925, 1123)$,
$(1581, 1065, 767, 1318)$,
$(1581, 945, 546, 1534)$,\adfsplit
$(1581, 740, 865, 1396)$,
$(1581, 953, 571, 1453)$,
$(1581, 1073, 463, 1188)$,
$(1581, 1061, 914, 1393)$,\adfsplit
$(1581, 1009, 927, 1541)$,
$(1581, 404, 1069, 1187)$,
$(1581, 254, 366, 1195)$,
$(1581, 476, 1038, 1432)$,\adfsplit
$(1581, 384, 520, 1164)$,
$(1581, 736, 806, 1119)$,
$(1581, 428, 820, 1126)$,
$(1581, 250, 147, 1450)$,\adfsplit
$(1581, 656, 1078, 174)$,
$(1581, 770, 771, 1392)$,
$(1581, 734, 898, 1355)$,
$(1581, 312, 862, 1115)$,\adfsplit
$(1581, 504, 115, 1250)$,
$(1581, 326, 670, 1275)$,
$(1581, 226, 307, 1366)$,
$(1581, 454, 395, 1520)$,\adfsplit
$(1581, 306, 443, 1539)$,
$(1581, 586, 691, 1269)$,
$(1581, 31, 83, 1172)$,
$(1581, 982, 23, 1276)$,\adfsplit
$(1581, 358, 675, 1576)$,
$(1581, 668, 658, 1572)$,
$(1581, 706, 27, 1457)$,
$(1581, 396, 716, 1290)$,\adfsplit
$(1581, 884, 1042, 255)$,
$(1581, 490, 555, 1521)$,
$(1581, 436, 494, 1253)$,
$(1581, 1062, 350, 1201)$,\adfsplit
$(1581, 1050, 583, 1579)$,
$(1581, 332, 979, 1389)$,
$(1581, 526, 655, 1117)$,
$(1581, 416, 916, 1387)$,\adfsplit
$(1581, 278, 943, 1554)$,
$(1581, 936, 790, 1400)$,
$(1581, 888, 242, 1140)$,
$(1581, 962, 715, 1523)$,\adfsplit
$(1581, 570, 1015, 1515)$,
$(1581, 1024, 971, 1530)$,
$(1581, 612, 747, 1116)$,
$(1581, 683, 895, 1407)$,\adfsplit
$(1581, 480, 719, 1251)$,
$(1581, 512, 1008, 1122)$,
$(1581, 211, 239, 1244)$,
$(1581, 964, 803, 1532)$,\adfsplit
$(1581, 1071, 199, 1120)$,
$(1581, 523, 543, 95)$,
$(1581, 988, 503, 1258)$,
$(1581, 856, 402, 1101)$,\adfsplit
$(1581, 918, 479, 1191)$,
$(1581, 344, 551, 1154)$,
$(1581, 287, 531, 1092)$,
$(1581, 290, 1075, 1279)$,\adfsplit
$(1581, 772, 743, 1501)$,
$(1581, 684, 779, 1426)$,
$(1581, 974, 1059, 1414)$,
$(1581, 788, 975, 1176)$,\adfsplit
$(1581, 632, 359, 1578)$,
$(1581, 600, 679, 431)$,
$(1581, 828, 1016, 1296)$,
$(1581, 378, 963, 1152)$,\adfsplit
$(1581, 620, 879, 1518)$,
$(1581, 375, 559, 1161)$,
$(1581, 1000, 1019, 1180)$,
$(1581, 364, 1035, 1440)$,\adfsplit
$(1581, 980, 647, 1144)$,
$(1581, 119, 315, 1424)$,
$(1581, 591, 1055, 1099)$,
$(1581, 556, 491, 1496)$,\adfsplit
$(1581, 996, 775, 1388)$,
$(1581, 760, 1032, 1266)$,
$(1581, 419, 907, 1283)$,
$(1581, 887, 987, 1094)$,\adfsplit
$(1581, 360, 472, 1136)$,
$(1581, 267, 323, 1297)$,
$(1581, 1064, 923, 1395)$,
$(1581, 195, 383, 1401)$,\adfsplit
$(1581, 704, 35, 1336)$,
$(1581, 1052, 623, 1213)$,
$(1581, 811, 251, 1196)$,
$(1581, 952, 367, 1193)$,\adfsplit
$(1581, 948, 507, 1260)$,
$(1581, 1076, 755, 1474)$,
$(1581, 348, 527, 1330)$,
$(1581, 456, 519, 1498)$,\adfsplit
$(1581, 1004, 447, 1091)$,
$(1581, 768, 338, 1153)$,
$(1581, 604, 399, 1505)$,
$(1581, 464, 327, 1506)$,\adfsplit
$(1581, 840, 71, 1148)$,
$(1581, 444, 59, 1103)$,
$(1581, 892, 735, 1531)$,
$(1582, 236, 245, 1494)$,\adfsplit
$(1582, 720, 753, 1524)$,
$(1582, 972, 1011, 1306)$,
$(1582, 428, 469, 1304)$,
$(1582, 104, 151, 1319)$,\adfsplit
$(1582, 384, 435, 1106)$,
$(1582, 740, 796, 1227)$,
$(1582, 32, 99, 1245)$,
$(1582, 316, 387, 1372)$,\adfsplit
$(1582, 1008, 8, 1160)$,
$(1582, 620, 718, 1375)$,
$(1582, 932, 1031, 1442)$,
$(1582, 496, 596, 1421)$,\adfsplit
$(1582, 672, 776, 1158)$,
$(1582, 340, 453, 1507)$,
$(1582, 852, 968, 652)$,
$(1582, 396, 517, 1091)$,\adfsplit
$(1582, 900, 1024, 1139)$,
$(1582, 420, 553, 1579)$,
$(1582, 920, 1067, 1272)$,
$(1582, 180, 331, 1537)$,\adfsplit
$(1582, 304, 456, 1368)$,
$(1582, 772, 925, 1559)$,
$(1582, 572, 735, 1243)$,
$(1582, 1044, 128, 1229)$,\adfsplit
$(1582, 1028, 113, 1201)$,
$(1582, 80, 258, 1384)$,
$(1582, 540, 724, 1300)$,
$(1582, 944, 76, 918)$,\adfsplit
$(1582, 1004, 137, 1269)$,
$(1582, 440, 655, 1297)$,
$(1582, 532, 756, 1152)$,
$(1582, 444, 671, 1547)$,\adfsplit
$(1582, 616, 848, 1284)$,
$(1582, 244, 491, 1437)$,
$(1582, 164, 413, 1286)$,
$(1582, 460, 717, 1267)$,\adfsplit
$(1582, 1036, 219, 1429)$,
$(1582, 152, 417, 1377)$,
$(1582, 52, 319, 1487)$,
$(1582, 520, 791, 1571)$,\adfsplit
$(1582, 1048, 241, 1539)$,
$(1582, 668, 947, 1552)$,
$(1582, 1016, 225, 1341)$,
$(1582, 644, 939, 1482)$,\adfsplit
$(1582, 844, 61, 1529)$,
$(1582, 956, 185, 1522)$,
$(1582, 112, 422, 1115)$,
$(1582, 676, 1009, 1422)$,\adfsplit
$(1582, 528, 865, 1558)$,
$(1582, 980, 252, 1157)$,
$(1582, 684, 1039, 1256)$,
$(1582, 308, 665, 1113)$,\adfsplit
$(1582, 168, 535, 1376)$,
$(1582, 904, 192, 1265)$,
$(1582, 264, 637, 1301)$,
$(1582, 780, 74, 1359)$,\adfsplit
$(1582, 48, 424, 1195)$,
$(1582, 404, 784, 1473)$,
$(1582, 1052, 355, 845)$,
$(1582, 544, 941, 1550)$,\adfsplit
$(1582, 228, 634, 1222)$,
$(1582, 1032, 364, 1154)$,
$(1582, 248, 664, 1181)$,
$(1582, 0, 431, 1553)$,\adfsplit
$(1582, 284, 732, 239)$,
$(1582, 640, 12, 1213)$,
$(1582, 412, 872, 1345)$,
$(1582, 92, 556, 1228)$,\adfsplit
$(1582, 516, 982, 1327)$,
$(1582, 108, 579, 1291)$,
$(1582, 696, 88, 1104)$,
$(1582, 332, 809, 1399)$,\adfsplit
$(1582, 888, 292, 1349)$,
$(1582, 924, 334, 1189)$,
$(1582, 1064, 485, 1252)$,
$(1582, 896, 329, 1526)$,\adfsplit
$(1582, 156, 680, 1198)$,
$(1582, 484, 1010, 1358)$,
$(1582, 576, 85, 1576)$,
$(1582, 552, 62, 1310)$,\adfsplit
$(1582, 288, 915, 1090)$,
$(1582, 1068, 641, 1314)$,
$(1582, 584, 173, 1357)$,
$(1582, 408, 1, 1577)$,\adfsplit
$(1582, 908, 510, 1338)$,
$(1582, 608, 222, 1142)$,
$(1582, 992, 609, 1477)$,
$(1582, 232, 933, 1542)$,\adfsplit
$(1582, 324, 1029, 5)$,
$(1582, 632, 259, 1403)$,
$(1582, 748, 383, 1173)$,
$(1582, 988, 647, 1308)$,\adfsplit
$(1582, 952, 614, 1095)$,
$(1582, 1076, 742, 1145)$,
$(1582, 268, 1050, 1464)$,
$(1582, 1040, 789, 1369)$,\adfsplit
$(1582, 468, 242, 1492)$,
$(1582, 860, 642, 1538)$,
$(1582, 840, 629, 1452)$,
$(1582, 704, 502, 1226)$,\adfsplit
$(1582, 824, 623, 1548)$,
$(1582, 68, 949, 1084)$,
$(1582, 700, 507, 1230)$,
$(1582, 376, 199, 1499)$,\adfsplit
$(1582, 72, 979, 1412)$,
$(1582, 560, 390, 1438)$,
$(1582, 224, 69, 1521)$,
$(1582, 276, 141, 1427)$,\adfsplit
$(1582, 360, 226, 1386)$,
$(1582, 712, 589, 1574)$,
$(1582, 928, 811, 1420)$,
$(1582, 692, 583, 1293)$,\adfsplit
$(1582, 876, 769, 1218)$,
$(1582, 120, 17, 1146)$,
$(1582, 604, 531, 1479)$,
$(1582, 936, 866, 1170)$,\adfsplit
$(1582, 44, 1061, 1343)$,
$(1582, 1056, 995, 1217)$,
$(1582, 488, 439, 1147)$,
$(1582, 744, 703, 1247)$,\adfsplit
$(1582, 812, 777, 1495)$,
$(1582, 96, 82, 1268)$,
$(1582, 856, 855, 1454)$,
$(1582, 1037, 1065, 1481)$,\adfsplit
$(1582, 25, 63, 1119)$,
$(1582, 709, 766, 1331)$,
$(1582, 397, 477, 1405)$,
$(1582, 869, 961, 1169)$,\adfsplit
$(1582, 701, 801, 1332)$,
$(1582, 621, 725, 1179)$,
$(1582, 53, 181, 1463)$,
$(1582, 529, 658, 1105)$,\adfsplit
$(1582, 797, 938, 1166)$,
$(1582, 381, 570, 1532)$,
$(1582, 873, 1063, 58)$,
$(1582, 89, 294, 1199)$,\adfsplit
$(1582, 505, 713, 1330)$,
$(1582, 909, 41, 1148)$,
$(1582, 1005, 139, 1490)$,
$(1582, 277, 513, 1140)$,\adfsplit
$(1582, 897, 55, 1215)$,
$(1582, 1041, 227, 1572)$,
$(1582, 813, 2, 1385)$,
$(1582, 193, 474, 1277)$,\adfsplit
$(1582, 617, 903, 1171)$,
$(1582, 217, 521, 1290)$,
$(1582, 785, 26, 1434)$,
$(1582, 321, 659, 1486)$,\adfsplit
$(1582, 593, 934, 1551)$,
$(1582, 913, 203, 1371)$,
$(1582, 857, 158, 1150)$,
$(1582, 765, 70, 1518)$,\adfsplit
$(1582, 805, 111, 1560)$,
$(1582, 957, 265, 1216)$,
$(1582, 97, 486, 1426)$,
$(1582, 757, 81, 1232)$,\adfsplit
$(1582, 917, 253, 1414)$,
$(1582, 625, 1043, 1456)$,
$(1582, 669, 14, 1432)$,
$(1582, 201, 630, 1271)$,\adfsplit
$(1582, 385, 821, 1128)$,
$(1582, 1049, 409, 1133)$,
$(1582, 221, 667, 1356)$,
$(1582, 605, 1057, 1443)$,\adfsplit
$(1582, 157, 626, 1578)$,
$(1582, 921, 326, 1175)$,
$(1582, 249, 743, 1562)$,
$(1582, 881, 306, 1496)$,\adfsplit
$(1582, 681, 114, 1188)$,
$(1582, 461, 981, 1127)$,
$(1582, 685, 129, 1250)$,
$(1582, 261, 810, 1468)$,\adfsplit
$(1582, 169, 774, 1530)$,
$(1582, 269, 878, 1278)$,
$(1582, 597, 166, 1244)$,
$(1582, 929, 526, 1498)$,\adfsplit
$(1582, 177, 863, 1176)$,
$(1582, 73, 762, 1184)$,
$(1582, 213, 910, 1370)$,
$(1582, 565, 194, 1337)$,\adfsplit
$(1582, 301, 1018, 1109)$,
$(1582, 953, 594, 1573)$,
$(1582, 313, 1079, 1565)$,
$(1582, 633, 359, 1419)$,\adfsplit
$(1582, 677, 411, 562)$,
$(1582, 433, 171, 1274)$,
$(1582, 369, 182, 1501)$,
$(1582, 853, 687, 1389)$,\adfsplit
$(1582, 365, 211, 1431)$,
$(1582, 457, 323, 1263)$,
$(1582, 233, 103, 1502)$,
$(1582, 393, 275, 1402)$,\adfsplit
$(1582, 437, 338, 1365)$,
$(1582, 653, 574, 1302)$,
$(1582, 101, 30, 1204)$,
$(1582, 489, 438, 1242)$,\adfsplit
$(1582, 33, 1066, 1506)$,
$(1582, 745, 726, 1545)$,
$(1582, 730, 738, 1103)$,
$(1582, 362, 382, 1418)$,\adfsplit
$(1582, 662, 690, 1391)$,
$(1582, 430, 462, 1350)$,
$(1582, 898, 942, 1197)$,
$(1582, 714, 763, 1224)$,\adfsplit
$(1582, 214, 278, 1108)$,
$(1582, 282, 350, 1081)$,
$(1582, 506, 586, 1435)$,
$(1582, 806, 894, 1383)$,\adfsplit
$(1582, 354, 443, 1516)$,
$(1582, 794, 895, 1561)$,
$(1582, 138, 247, 771)$,
$(1582, 610, 723, 1294)$,\adfsplit
$(1582, 162, 314, 1450)$,
$(1582, 946, 50, 1285)$,
$(1582, 202, 403, 1237)$,
$(1582, 246, 451, 1264)$,\adfsplit
$(1582, 698, 906, 1174)$,
$(1582, 1062, 206, 1416)$,
$(1582, 106, 342, 1311)$,
$(1582, 22, 266, 1367)$,\adfsplit
$(1582, 542, 787, 1544)$,
$(1582, 550, 798, 1289)$,
$(1582, 218, 479, 1517)$,
$(1582, 670, 955, 1413)$,\adfsplit
$(1582, 1030, 254, 1478)$,
$(1582, 674, 994, 1342)$,
$(1582, 38, 366, 1295)$,
$(1582, 954, 223, 1270)$,\adfsplit
$(1582, 198, 551, 1540)$,
$(1582, 650, 1027, 1246)$,
$(1582, 90, 483, 1525)$,
$(1582, 830, 159, 1282)$,\adfsplit
$(1582, 622, 1046, 1182)$,
$(1582, 822, 178, 1411)$,
$(1582, 1074, 458, 1126)$,
$(1582, 310, 779, 1102)$,\adfsplit
$(1582, 654, 46, 1461)$,
$(1582, 130, 606, 1116)$,
$(1582, 374, 862, 1177)$,
$(1582, 1058, 467, 1163)$,\adfsplit
$(1582, 962, 375, 1313)$,
$(1582, 834, 250, 1374)$,
$(1582, 998, 426, 1340)$,
$(1582, 1042, 494, 1125)$,\adfsplit
$(1582, 914, 370, 1192)$,
$(1582, 710, 279, 1353)$,
$(1582, 126, 835, 1153)$,
$(1582, 6, 847, 1206)$,\adfsplit
$(1582, 842, 611, 1363)$,
$(1582, 230, 7, 1223)$,
$(1582, 722, 523, 1564)$,
$(1582, 554, 459, 1451)$,\adfsplit
$(1582, 974, 927, 1210)$,
$(1582, 666, 635, 1209)$,
$(1582, 751, 759, 1397)$,
$(1582, 931, 975, 1439)$,\adfsplit
$(1582, 215, 303, 1333)$,
$(1582, 1015, 27, 1178)$,
$(1582, 971, 19, 1235)$,
$(1582, 35, 187, 1325)$,\adfsplit
$(1582, 455, 615, 1122)$,
$(1582, 851, 1023, 1467)$,
$(1582, 783, 1019, 1203)$,
$(1582, 123, 379, 1239)$,\adfsplit
$(1582, 967, 179, 1410)$,
$(1582, 263, 571, 1207)$,
$(1582, 167, 495, 1455)$,
$(1582, 243, 587, 1373)$,\adfsplit
$(1582, 91, 447, 1202)$,
$(1582, 395, 775, 1088)$,
$(1582, 291, 683, 1475)$,
$(1582, 287, 739, 1149)$,\adfsplit
$(1582, 255, 755, 1164)$,
$(1582, 695, 147, 1433)$,
$(1582, 176, 580, 1448)$,
$(1582, 28, 564, 1135)$,\adfsplit
$(1582, 312, 592, 1080)$,
$(1582, 20, 815, 1476)$,
$(1582, 56, 427, 1472)$,
$(1582, 37, 86, 1292)$,\adfsplit
$(1582, 4, 480, 1167)$,
$(1582, 40, 464, 1380)$,
$(1582, 21, 367, 1110)$,
$(1582, 9, 882, 1428)$,\adfsplit
$(1582, 3, 119, 1378)$,
$(1582, 116, 204, 1398)$,
$(1582, 140, 660, 1381)$,
$(1582, 13, 786, 1111)$,\adfsplit
$(1582, 24, 388, 1469)$,
$(1582, 16, 761, 1334)$,
$(1582, 54, 94, 782)$,
$(1582, 188, 34, 1262)$,\adfsplit
$(1582, 18, 839, 1409)$,
$(1582, 49, 719, 1093)$,
$(1582, 260, 825, 1351)$,
$(1582, 60, 293, 1320)$,\adfsplit
$(1582, 57, 341, 1185)$,
$(1582, 105, 67, 1143)$,
$(1582, 109, 599, 1241)$,
$(1582, 205, 122, 1445)$,\adfsplit
$(1582, 296, 749, 1462)$,
$(1582, 132, 31, 1354)$,
$(1582, 45, 966, 1219)$,
$(1582, 29, 819, 1248)$,\adfsplit
$(1582, 121, 603, 1430)$,
$(1582, 161, 1051, 1087)$,
$(1582, 36, 729, 977)$,
$(1582, 100, 990, 1444)$,\adfsplit
$(1582, 93, 133, 1309)$,
$(1582, 160, 893, 1100)$,
$(1582, 84, 320, 1298)$,
$(1582, 79, 183, 1281)$,\adfsplit
$(1582, 23, 519, 1208)$,
$(1582, 117, 770, 1436)$,
$(1582, 149, 283, 1053)$,
$(1582, 208, 429, 965)$,\adfsplit
$(1582, 220, 989, 189)$,
$(1582, 153, 1055, 1459)$,
$(1582, 118, 498, 1324)$,
$(1582, 148, 492, 1317)$,\adfsplit
$(1582, 125, 613, 1129)$,
$(1582, 65, 421, 1225)$,
$(1582, 229, 78, 1360)$,
$(1582, 197, 618, 657)$,\adfsplit
$(1582, 209, 663, 1316)$,
$(1582, 42, 911, 1205)$,
$(1582, 144, 285, 472)$,
$(1582, 210, 1075, 1151)$,\adfsplit
$(1582, 325, 234, 1480)$,
$(1582, 337, 645, 1240)$,
$(1582, 150, 371, 1107)$,
$(1582, 237, 257, 1190)$,\adfsplit
$(1582, 10, 290, 1460)$,
$(1582, 98, 175, 1344)$,
$(1582, 64, 289, 935)$,
$(1582, 212, 1017, 1132)$,\adfsplit
$(1582, 165, 958, 1165)$,
$(1582, 357, 481, 1121)$,
$(1582, 200, 829, 1097)$,
$(1582, 281, 661, 1336)$,\adfsplit
$(1582, 216, 391, 1449)$,
$(1582, 353, 361, 309)$,
$(1582, 305, 733, 1194)$,
$(1582, 349, 922, 1329)$,\adfsplit
$(1582, 345, 689, 1396)$,
$(1582, 145, 537, 1276)$,
$(1582, 172, 525, 1500)$,
$(1582, 77, 441, 1260)$,\adfsplit
$(1582, 273, 569, 1082)$,
$(1582, 377, 573, 1134)$,
$(1582, 649, 146, 262)$,
$(1582, 297, 1026, 1569)$,\adfsplit
$(1582, 124, 1025, 1326)$,
$(1582, 184, 1073, 1236)$,
$(1582, 317, 549, 1392)$,
$(1582, 548, 333, 1305)$,\adfsplit
$(1582, 405, 127, 1221)$,
$(1582, 373, 534, 1491)$,
$(1582, 136, 901, 1535)$,
$(1582, 389, 721, 1401)$,\adfsplit
$(1582, 445, 945, 1470)$,
$(1582, 47, 487, 1352)$,
$(1582, 300, 335, 1447)$,
$(1582, 425, 1006, 1312)$,\adfsplit
$(1582, 465, 541, 1124)$,
$(1582, 473, 646, 1348)$,
$(1582, 336, 997, 1417)$,
$(1582, 280, 773, 1212)$,\adfsplit
$(1582, 449, 75, 1415)$,
$(1582, 497, 978, 1424)$,
$(1582, 581, 302, 1395)$,
$(1582, 493, 926, 1504)$,\adfsplit
$(1582, 401, 601, 1089)$,
$(1582, 996, 1077, 1258)$,
$(1582, 174, 434, 1257)$,
$(1582, 348, 557, 1347)$,\adfsplit
$(1582, 976, 1013, 1515)$,
$(1582, 533, 555, 1155)$,
$(1582, 588, 833, 1523)$,
$(1582, 693, 877, 1251)$,\adfsplit
$(1582, 600, 837, 1408)$,
$(1582, 804, 705, 1536)$,
$(1582, 501, 638, 1120)$,
$(1582, 545, 598, 1161)$,\adfsplit
$(1582, 561, 577, 1214)$,
$(1582, 585, 442, 1159)$,
$(1582, 272, 1069, 1520)$,
$(1582, 737, 566, 1366)$,\adfsplit
$(1582, 781, 318, 1484)$,
$(1582, 380, 905, 1307)$,
$(1582, 509, 514, 1387)$,
$(1582, 697, 890, 1531)$,\adfsplit
$(1582, 741, 682, 1519)$,
$(1582, 885, 706, 1362)$,
$(1582, 673, 858, 1253)$,
$(1582, 793, 251, 1249)$,\adfsplit
$(1582, 1072, 1045, 1554)$,
$(1582, 849, 959, 1299)$,
$(1582, 1060, 993, 1315)$,
$(1582, 817, 51, 1180)$,\adfsplit
$(1582, 985, 731, 1465)$,
$(1582, 916, 969, 1322)$,
$(1582, 344, 861, 1162)$,
$(1582, 841, 1071, 1303)$,\adfsplit
$(1582, 937, 418, 1575)$,
$(1582, 1001, 818, 1220)$,
$(1582, 889, 686, 1144)$,
$(1582, 1021, 478, 1136)$,\adfsplit
$(1582, 973, 778, 1505)$,
$(1582, 1033, 699, 1400)$,
$(1582, 368, 372, 1238)$,
$(1582, 392, 636, 1283)$,\adfsplit
$(1582, 940, 1059, 1280)$,
$(1582, 328, 536, 1279)$,
$(1582, 500, 267, 1446)$,
$(1582, 352, 656, 1390)$,\adfsplit
$(1582, 356, 190, 1172)$,
$(1582, 524, 231, 1114)$,
$(1582, 416, 639, 1255)$,
$(1582, 452, 95, 1275)$,\adfsplit
$(1582, 432, 964, 1328)$,
$(1582, 688, 884, 343)$,
$(1582, 476, 643, 1092)$,
$(1582, 828, 446, 591)$,\adfsplit
$(1582, 648, 716, 1137)$,
$(1582, 612, 760, 607)$,
$(1582, 186, 286, 1407)$,
$(1582, 240, 628, 1273)$,\adfsplit
$(1582, 568, 728, 1196)$,
$(1582, 708, 867, 1474)$,
$(1582, 764, 235, 1186)$,
$(1582, 788, 816, 1394)$,\adfsplit
$(1582, 736, 539, 715)$,
$(1582, 768, 832, 1335)$,
$(1582, 256, 543, 547)$,
$(1582, 448, 134, 1099)$,\adfsplit
$(1582, 436, 463, 1096)$,
$(1582, 196, 871, 1423)$,
$(1582, 752, 883, 1118)$,
$(1582, 624, 399, 1355)$,\adfsplit
$(1582, 864, 143, 1511)$,
$(1582, 87, 307, 1361)$,
$(1582, 400, 919, 1543)$,
$(1582, 792, 490, 1533)$,\adfsplit
$(1582, 504, 850, 1318)$,
$(1582, 948, 527, 1513)$,
$(1582, 984, 311, 1549)$,
$(1582, 836, 951, 1489)$,\adfsplit
$(1582, 808, 271, 1510)$,
$(1582, 482, 163, 1231)$,
$(1582, 960, 115, 1514)$,
$(1582, 868, 207, 1183)$,\adfsplit
$(1582, 800, 339, 1580)$,
$(1582, 880, 511, 1485)$,
$(1582, 1000, 11, 1508)$,
$(1582, 820, 315, 1555)$,\adfsplit
$(1582, 1020, 415, 1566)$,
$(1582, 1012, 823, 1568)$,
$(1582, 195, 595, 1406)$,
$(1582, 912, 814, 1541)$,\adfsplit
$(1582, 512, 423, 1527)$,
$(1582, 892, 131, 1187)$,
$(1582, 508, 191, 1534)$,
$(1582, 170, 631, 1288)$,\adfsplit
$(1582, 110, 879, 1425)$,
$(1582, 602, 627, 1261)$,
$(1582, 758, 503, 1234)$,
$(1582, 358, 578, 1254)$,\adfsplit
$(1582, 522, 1034, 1168)$,
$(1582, 394, 398, 71)$,
$(1582, 750, 854, 1321)$,
$(1582, 902, 831, 1200)$,\adfsplit
$(1582, 1014, 843, 1404)$,
$(1582, 1022, 1007, 1388)$,
$(1582, 410, 887, 1457)$,
$(1582, 711, 107, 1483)$,\adfsplit
$(1582, 518, 39, 1546)$,
$(1582, 675, 707, 1287)$,
$(1582, 983, 15, 1141)$,
$(1582, 734, 1035, 1339)$,\adfsplit
$(1582, 799, 999, 1323)$,
$(1582, 986, 1002, 1440)$,
$(1582, 386, 826, 1364)$,
$(1582, 558, 155, 1488)$,\adfsplit
$(1582, 838, 1038, 803)$,
$(1582, 419, 559, 1101)$,
$(1582, 515, 987, 1085)$,
$(1582, 846, 875, 891)$,\adfsplit
$(1582, 470, 970, 1123)$,
$(1582, 694, 295, 1382)$,
$(1582, 950, 299, 1259)$,
$(1582, 991, 347, 1471)$,\adfsplit
$(1582, 702, 475, 1497)$,
$(1582, 102, 651, 1512)$,
$(1582, 886, 351, 1557)$,
$(1582, 499, 795, 1211)$,\adfsplit
$(1582, 747, 83, 1193)$,
$(1582, 471, 619, 1191)$,
$(1582, 870, 238, 1112)$,
$(1582, 754, 43, 1379)$,\adfsplit
$(1582, 402, 567, 1528)$,
$(1582, 274, 563, 1503)$,
$(1582, 454, 327, 1441)$,
$(1582, 538, 943, 1094)$,\adfsplit
$(1582, 767, 1047, 1130)$,
$(1582, 827, 135, 1117)$,
$(1582, 802, 963, 1098)$,
$(1582, 1070, 330, 1131)$,\adfsplit
$(1582, 530, 807, 1266)$,
$(1582, 378, 691, 1156)$,
$(1582, 746, 1078, 1086)$,
$(1582, 66, 466, 1296)$,\adfsplit
$(1582, 346, 59, 1083)$,
$(1582, 859, 899, 1393)$,
$(1582, 790, 1003, 1138)$,
$(1582, 322, 590, 1346)$,\adfsplit
$(1582, 874, 930, 1453)$,
$(1582, 154, 678, 1458)$,
$(1582, 406, 363, 1567)$,
$(1582, 298, 679, 1509)$,\adfsplit
$(1582, 450, 907, 1493)$,
$(1582, 142, 414, 1233)$,
$(1582, 1054, 407, 1466)$,
$(1582, 270, 923, 1556)$,\adfsplit
$(1582, 582, 575, 1563)$,
$(1582, 546, 727, 1570)$,
$(351, 697, 840, 934)$,
$(620, 838, 963, 1013)$,\adfsplit
$(406, 528, 893, 943)$,
$(392, 667, 777, 1050)$,
$(378, 603, 1016, 1061)$,
$(239, 712, 714, 913)$,\adfsplit
$(300, 511, 602, 669)$,
$(39, 234, 328, 797)$,
$(11, 28, 302, 513)$,
$(739, 1006, 1049, 1068)$,\adfsplit
$(192, 254, 813, 971)$,
$(49, 699, 980, 1066)$,
$(76, 403, 738, 869)$,
$(205, 216, 399, 482)$,\adfsplit
$(329, 363, 390, 620)$,
$(118, 271, 629, 788)$,
$(441, 606, 667, 916)$,
$(131, 709, 1016, 1054)$,\adfsplit
$(96, 122, 373, 675)$,
$(259, 489, 716, 1014)$,
$(182, 199, 729, 768)$,
$(311, 417, 734, 756)$,\adfsplit
$(172, 237, 619, 962)$,
$(38, 171, 760, 785)$,
$(192, 583, 653, 694)$,
$(234, 284, 475, 501)$,\adfsplit
$(452, 865, 879, 930)$,
$(436, 739, 749, 750)$,
$(261, 414, 991, 1048)$,
$(304, 325, 450, 935)$,\adfsplit
$(96, 199, 478, 917)$,
$(286, 656, 661, 671)$,
$(25, 147, 260, 522)$,
$(60, 142, 503, 745)$,\adfsplit
$(144, 394, 737, 1011)$,
$(186, 289, 464, 495)$,
$(38, 72, 79, 897)$,
$(328, 817, 863, 998)$,\adfsplit
$(372, 626, 719, 1021)$,
$(617, 699, 732, 974)$,
$(240, 297, 299, 430)$,
$(24, 243, 305, 422)$,\adfsplit
$(688, 785, 806, 1075)$,
$(2, 71, 508, 609)$,
$(376, 830, 953, 1059)$,
$(519, 598, 889, 1040)$,\adfsplit
$(153, 611, 796, 818)$,
$(215, 370, 613, 692)$,
$(135, 440, 557, 570)$,
$(304, 759, 978, 985)$,\adfsplit
$(215, 524, 574, 729)$,
$(351, 496, 966, 1001)$,
$(357, 914, 988, 1031)$,
$(122, 539, 808, 993)$,\adfsplit
$(28, 77, 103, 662)$,
$(83, 180, 645, 662)$,
$(346, 473, 691, 704)$,
$(73, 166, 528, 827)$,\adfsplit
$(287, 889, 970, 972)$,
$(532, 642, 1063, 1065)$,
$(418, 884, 1039, 1053)$,
$(503, 584, 954, 1029)$,\adfsplit
$(84, 337, 374, 899)$,
$(133, 231, 908, 1074)$,
$(486, 524, 859, 933)$,
$(61, 263, 706, 968)$,\adfsplit
$(159, 288, 430, 1073)$,
$(169, 423, 640, 990)$,
$(187, 473, 758, 1012)$,
$(92, 198, 437, 771)$,\adfsplit
$(491, 768, 902, 997)$,
$(614, 687, 808, 937)$,
$(28, 329, 391, 998)$,
$(68, 222, 391, 713)$,\adfsplit
$(170, 921, 924, 1063)$,
$(203, 702, 968, 1041)$,
$(428, 474, 505, 659)$,
$(80, 721, 899, 918)$,\adfsplit
$(30, 63, 212, 301)$,
$(43, 438, 688, 1029)$,
$(31, 124, 294, 1037)$,
$(314, 411, 964, 1069)$,\adfsplit
$(50, 369, 376, 499)$,
$(346, 488, 911, 1033)$,
$(100, 123, 314, 1033)$,
$(8, 238, 447, 809)$,\adfsplit
$(81, 212, 226, 679)$,
$(159, 222, 601, 692)$,
$(349, 392, 594, 743)$,
$(338, 353, 535, 912)$,\adfsplit
$(307, 344, 725, 1030)$,
$(318, 339, 692, 1021)$,
$(389, 476, 798, 991)$,
$(129, 152, 946, 1003)$,\adfsplit
$(103, 197, 458, 804)$,
$(253, 399, 454, 1016)$,
$(284, 623, 742, 765)$,
$(233, 382, 747, 1044)$,\adfsplit
$(214, 392, 535, 581)$,
$(147, 361, 728, 802)$,
$(295, 674, 804, 1001)$,
$(706, 912, 923, 1021)$,\adfsplit
$(45, 308, 850, 1039)$,
$(21, 299, 780, 790)$,
$(271, 329, 438, 596)$,
$(110, 217, 568, 651)$,\adfsplit
$(483, 508, 734, 1037)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 135 j \adfmod{405}) + 1080$ for $1080 \le x < 1485$,
$x \mapsto x$ for $1485 \le x < 1581$,
$x \mapsto (x - 1581 + 2 j \adfmod{540}) + 1581$ for $x \ge 1581$,
$0 \le j < 270$.
\ADFvfyParStart{(2121, ((1161, 270, ((1080, 4), (405, 135), (96, 96), (540, 2)))), ((180, 6), (501, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 501^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,507,540}
\noindent{\boldmath $ 180^{6} 507^{1} 540^{1} $}~
With the point set $Z_{2127}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1586\}$, and
 $\{1587, 1588, \dots, 2126\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1587, 660, 661, 1308)$,
$(1587, 348, 351, 1573)$,
$(1587, 376, 380, 1112)$,
$(1587, 968, 975, 1560)$,\adfsplit
$(1587, 520, 529, 1410)$,
$(1587, 280, 296, 1146)$,
$(1587, 400, 417, 1202)$,
$(1587, 704, 723, 1415)$,\adfsplit
$(1587, 592, 621, 1138)$,
$(1587, 292, 324, 1115)$,
$(1587, 576, 619, 1430)$,
$(1587, 564, 608, 1463)$,\adfsplit
$(1587, 424, 471, 1283)$,
$(1587, 828, 884, 1392)$,
$(1587, 1016, 1077, 1554)$,
$(1587, 740, 802, 1499)$,\adfsplit
$(1587, 80, 144, 317)$,
$(1587, 24, 92, 1307)$,
$(1587, 616, 696, 1101)$,
$(1587, 780, 863, 1254)$,\adfsplit
$(1587, 232, 318, 1321)$,
$(1587, 88, 180, 1155)$,
$(1587, 604, 705, 1465)$,
$(1587, 396, 505, 1378)$,\adfsplit
$(1587, 112, 260, 1102)$,
$(1587, 436, 593, 1311)$,
$(1587, 204, 362, 1543)$,
$(1587, 688, 852, 1142)$,\adfsplit
$(1587, 764, 929, 1490)$,
$(1587, 384, 551, 1109)$,
$(1587, 552, 743, 1298)$,
$(1587, 72, 265, 1540)$,\adfsplit
$(1587, 340, 541, 1226)$,
$(1587, 368, 570, 1305)$,
$(1587, 512, 726, 1210)$,
$(1587, 864, 3, 1197)$,\adfsplit
$(1587, 728, 967, 1555)$,
$(1587, 940, 103, 1225)$,
$(1587, 752, 1012, 1215)$,
$(1587, 48, 316, 1357)$,\adfsplit
$(1587, 116, 387, 1084)$,
$(1587, 236, 525, 1199)$,
$(1587, 716, 1007, 1487)$,
$(1587, 844, 56, 1282)$,\adfsplit
$(1587, 76, 369, 1482)$,
$(1587, 1032, 247, 1227)$,
$(1587, 248, 544, 1185)$,
$(1587, 208, 507, 919)$,\adfsplit
$(1587, 652, 954, 1512)$,
$(1587, 980, 209, 1384)$,
$(1587, 700, 1011, 1106)$,
$(1587, 108, 439, 1252)$,\adfsplit
$(1587, 1060, 314, 1448)$,
$(1587, 1064, 328, 1209)$,
$(1587, 492, 838, 1437)$,
$(1587, 960, 237, 1327)$,\adfsplit
$(1587, 256, 623, 1439)$,
$(1587, 152, 540, 1156)$,
$(1587, 64, 468, 989)$,
$(1587, 332, 741, 1552)$,\adfsplit
$(1587, 240, 655, 1208)$,
$(1587, 360, 776, 1387)$,
$(1587, 836, 178, 1526)$,
$(1587, 528, 953, 1426)$,\adfsplit
$(1587, 44, 472, 1148)$,
$(1587, 556, 998, 1444)$,
$(1587, 596, 1041, 36)$,
$(1587, 476, 928, 1127)$,\adfsplit
$(1587, 920, 297, 1170)$,
$(1587, 800, 186, 1265)$,
$(1587, 516, 992, 1335)$,
$(1587, 20, 504, 1179)$,\adfsplit
$(1587, 888, 293, 1166)$,
$(1587, 676, 84, 1211)$,
$(1587, 1052, 469, 1579)$,
$(1587, 432, 932, 1206)$,\adfsplit
$(1587, 500, 1008, 1139)$,
$(1587, 404, 921, 1314)$,
$(1587, 628, 67, 1402)$,
$(1587, 820, 277, 1561)$,\adfsplit
$(1587, 720, 197, 1306)$,
$(1587, 136, 721, 1503)$,
$(1587, 312, 903, 1192)$,
$(1587, 640, 161, 1263)$,\adfsplit
$(1587, 68, 679, 1187)$,
$(1587, 212, 833, 907)$,
$(1587, 120, 747, 1414)$,
$(1587, 428, 1067, 1575)$,\adfsplit
$(1587, 464, 25, 1535)$,
$(1587, 456, 31, 1536)$,
$(1587, 128, 813, 1180)$,
$(1587, 656, 267, 1363)$,\adfsplit
$(1587, 548, 165, 1421)$,
$(1587, 772, 410, 1099)$,
$(1587, 840, 479, 1513)$,
$(1587, 124, 847, 1564)$,\adfsplit
$(1587, 736, 390, 1515)$,
$(1587, 1056, 735, 1280)$,
$(1587, 1040, 731, 1370)$,
$(1587, 976, 675, 1550)$,\adfsplit
$(1587, 416, 119, 1498)$,
$(1587, 1036, 781, 1168)$,
$(1587, 560, 306, 1388)$,
$(1587, 196, 1031, 1584)$,\adfsplit
$(1587, 272, 29, 1188)$,
$(1587, 276, 45, 1581)$,
$(1587, 756, 533, 1239)$,
$(1587, 12, 873, 1548)$,\adfsplit
$(1587, 760, 545, 1514)$,
$(1587, 536, 325, 1401)$,
$(1587, 600, 399, 1375)$,
$(1587, 308, 115, 1095)$,\adfsplit
$(1587, 284, 93, 1435)$,
$(1587, 364, 174, 1565)$,
$(1587, 744, 559, 1140)$,
$(1587, 508, 329, 1533)$,\adfsplit
$(1587, 344, 167, 1568)$,
$(1587, 444, 269, 1171)$,
$(1587, 288, 142, 1585)$,
$(1587, 636, 493, 1496)$,\adfsplit
$(1587, 448, 331, 1404)$,
$(1587, 412, 305, 1516)$,
$(1587, 420, 341, 1204)$,
$(1587, 460, 383, 1293)$,\adfsplit
$(1587, 264, 190, 1353)$,
$(1587, 708, 635, 1268)$,
$(1587, 880, 817, 1174)$,
$(1587, 664, 605, 1302)$,\adfsplit
$(1587, 1068, 1023, 1523)$,
$(1587, 808, 789, 1344)$,
$(1587, 1024, 1013, 1396)$,
$(1587, 561, 569, 1163)$,\adfsplit
$(1587, 173, 182, 1098)$,
$(1587, 557, 582, 1570)$,
$(1587, 13, 51, 1325)$,
$(1587, 261, 302, 1495)$,\adfsplit
$(1587, 1045, 17, 1089)$,
$(1587, 965, 1021, 1316)$,
$(1587, 333, 391, 1574)$,
$(1587, 117, 179, 1371)$,\adfsplit
$(1587, 365, 433, 1175)$,
$(1587, 145, 225, 1201)$,
$(1587, 1073, 81, 1262)$,
$(1587, 345, 437, 1081)$,\adfsplit
$(1587, 133, 234, 1339)$,
$(1587, 245, 349, 1205)$,
$(1587, 673, 790, 1471)$,
$(1587, 577, 698, 1303)$,\adfsplit
$(1587, 1017, 62, 733)$,
$(1587, 229, 378, 1365)$,
$(1587, 845, 999, 1358)$,
$(1587, 909, 2, 401)$,\adfsplit
$(1587, 213, 397, 1169)$,
$(1587, 641, 837, 1116)$,
$(1587, 489, 701, 1136)$,
$(1587, 201, 419, 1066)$,\adfsplit
$(1587, 653, 877, 1354)$,
$(1587, 281, 513, 1144)$,
$(1587, 109, 346, 1347)$,
$(1587, 1005, 163, 1394)$,\adfsplit
$(1587, 913, 77, 1245)$,
$(1587, 629, 891, 1313)$,
$(1587, 441, 706, 1273)$,
$(1587, 497, 769, 1082)$,\adfsplit
$(1587, 521, 798, 1446)$,
$(1587, 849, 73, 1338)$,
$(1587, 485, 805, 1290)$,
$(1587, 449, 770, 1266)$,\adfsplit
$(1587, 361, 690, 1246)$,
$(1587, 249, 594, 1532)$,
$(1587, 353, 709, 1117)$,
$(1587, 289, 650, 1582)$,\adfsplit
$(1587, 121, 501, 1147)$,
$(1587, 761, 70, 1559)$,
$(1587, 669, 1, 1231)$,
$(1587, 181, 597, 1319)$,\adfsplit
$(1587, 885, 275, 1087)$,
$(1587, 697, 94, 1428)$,
$(1587, 657, 65, 1395)$,
$(1587, 993, 402, 1300)$,\adfsplit
$(1587, 41, 531, 1113)$,
$(1587, 1061, 478, 1129)$,
$(1587, 969, 394, 1289)$,
$(1587, 453, 962, 1534)$,\adfsplit
$(1587, 537, 1079, 1525)$,
$(1587, 57, 602, 1566)$,
$(1587, 61, 615, 1317)$,
$(1587, 937, 438, 1493)$,\adfsplit
$(1587, 321, 910, 1413)$,
$(1587, 565, 95, 434)$,
$(1587, 169, 782, 1477)$,
$(1587, 85, 702, 1259)$,\adfsplit
$(1587, 961, 518, 1571)$,
$(1587, 221, 867, 1287)$,
$(1587, 53, 710, 1457)$,
$(1587, 21, 686, 1092)$,\adfsplit
$(1587, 689, 279, 1449)$,
$(1587, 253, 926, 1320)$,
$(1587, 385, 1078, 1412)$,
$(1587, 941, 555, 1447)$,\adfsplit
$(1587, 217, 950, 1522)$,
$(1587, 573, 251, 1576)$,
$(1587, 1057, 738, 1194)$,
$(1587, 917, 606, 1137)$,\adfsplit
$(1587, 97, 930, 1364)$,
$(1587, 829, 598, 1235)$,
$(1587, 285, 78, 1373)$,
$(1587, 129, 1019, 1165)$,\adfsplit
$(1587, 745, 587, 1501)$,
$(1587, 893, 751, 1530)$,
$(1587, 1049, 931, 1509)$,
$(1587, 777, 666, 1258)$,\adfsplit
$(1587, 413, 350, 1382)$,
$(1587, 301, 250, 1377)$,
$(1587, 857, 818, 1222)$,
$(1587, 141, 106, 1557)$,\adfsplit
$(1587, 377, 358, 1489)$,
$(1587, 166, 194, 687)$,
$(1587, 494, 534, 1249)$,
$(1587, 150, 206, 538)$,\adfsplit
$(1587, 642, 707, 1340)$,
$(1587, 958, 1027, 1572)$,
$(1587, 122, 195, 1329)$,
$(1587, 58, 134, 1217)$,\adfsplit
$(1587, 1046, 46, 1462)$,
$(1587, 862, 943, 1154)$,
$(1587, 578, 682, 1279)$,
$(1587, 110, 226, 1433)$,\adfsplit
$(1587, 734, 879, 1322)$,
$(1587, 334, 482, 1445)$,
$(1587, 262, 415, 1350)$,
$(1587, 202, 363, 1586)$,\adfsplit
$(1587, 662, 826, 1315)$,
$(1587, 630, 806, 1419)$,
$(1587, 938, 35, 1164)$,
$(1587, 138, 326, 1393)$,\adfsplit
$(1587, 830, 1026, 1397)$,
$(1587, 366, 566, 1479)$,
$(1587, 942, 91, 1110)$,
$(1587, 754, 986, 1452)$,\adfsplit
$(1587, 266, 514, 1270)$,
$(1587, 914, 87, 1248)$,
$(1587, 746, 1002, 1216)$,
$(1587, 778, 1070, 1458)$,\adfsplit
$(1587, 886, 102, 1167)$,
$(1587, 546, 843, 1400)$,
$(1587, 370, 674, 1190)$,
$(1587, 898, 135, 1334)$,\adfsplit
$(1587, 730, 1050, 1111)$,
$(1587, 18, 343, 1517)$,
$(1587, 502, 842, 1324)$,
$(1587, 146, 490, 1269)$,\adfsplit
$(1587, 222, 567, 1096)$,
$(1587, 654, 1022, 1157)$,
$(1587, 874, 198, 1386)$,
$(1587, 506, 918, 1120)$,\adfsplit
$(1587, 722, 71, 1297)$,
$(1587, 626, 1062, 1478)$,
$(1587, 98, 562, 1420)$,
$(1587, 26, 495, 1507)$,\adfsplit
$(1587, 982, 374, 1153)$,
$(1587, 758, 154, 1330)$,
$(1587, 1058, 459, 1242)$,
$(1587, 382, 866, 1198)$,\adfsplit
$(1587, 458, 955, 994)$,
$(1587, 90, 622, 1090)$,
$(1587, 814, 315, 1277)$,
$(1587, 718, 227, 1417)$,\adfsplit
$(1587, 694, 211, 1529)$,
$(1587, 1038, 583, 1193)$,
$(1587, 822, 371, 1274)$,
$(1587, 762, 367, 1275)$,\adfsplit
$(1587, 882, 515, 1346)$,
$(1587, 890, 543, 1178)$,
$(1587, 330, 1075, 1361)$,
$(1587, 254, 1003, 1173)$,\adfsplit
$(1587, 614, 295, 1544)$,
$(1587, 418, 127, 1374)$,
$(1587, 990, 703, 1151)$,
$(1587, 870, 599, 1481)$,\adfsplit
$(1587, 270, 47, 1469)$,
$(1587, 1034, 831, 1456)$,
$(1587, 74, 1015, 1368)$,
$(1587, 386, 291, 1345)$,\adfsplit
$(1587, 946, 855, 1385)$,
$(1587, 774, 711, 1390)$,
$(1587, 218, 159, 1301)$,
$(1587, 170, 147, 1580)$,\adfsplit
$(1587, 151, 183, 1474)$,
$(1587, 243, 299, 1460)$,
$(1587, 475, 539, 1398)$,
$(1587, 1043, 55, 1459)$,\adfsplit
$(1587, 411, 571, 1328)$,
$(1587, 1035, 139, 1230)$,
$(1587, 575, 763, 1284)$,
$(1587, 487, 683, 1440)$,\adfsplit
$(1587, 923, 43, 1114)$,
$(1587, 727, 935, 1351)$,
$(1587, 239, 451, 1381)$,
$(1587, 815, 1039, 1441)$,\adfsplit
$(1587, 1047, 223, 1362)$,
$(1587, 335, 603, 1379)$,
$(1587, 939, 203, 1466)$,
$(1587, 787, 75, 1260)$,\adfsplit
$(1587, 79, 455, 1403)$,
$(1587, 811, 123, 1309)$,
$(1587, 663, 7, 1367)$,
$(1587, 263, 691, 1131)$,\adfsplit
$(1587, 1051, 407, 1407)$,
$(1587, 187, 647, 1408)$,
$(1587, 283, 759, 1223)$,
$(1587, 199, 699, 1247)$,\adfsplit
$(1587, 859, 287, 1200)$,
$(1587, 107, 639, 1310)$,
$(1587, 563, 19, 1195)$,
$(1587, 38, 558, 1475)$,\adfsplit
$(1587, 50, 54, 1091)$,
$(1587, 5, 259, 1182)$,
$(1587, 89, 241, 1233)$,
$(1587, 164, 271, 1438)$,\adfsplit
$(1587, 0, 609, 1286)$,
$(1587, 193, 298, 1145)$,
$(1587, 33, 233, 1186)$,
$(1587, 101, 463, 1212)$,\adfsplit
$(1587, 113, 447, 1255)$,
$(1587, 69, 589, 1123)$,
$(1587, 60, 191, 1409)$,
$(1587, 8, 59, 1130)$,\adfsplit
$(1587, 9, 846, 1418)$,
$(1587, 10, 282, 1380)$,
$(1587, 66, 767, 1425)$,
$(1587, 6, 130, 1080)$,\adfsplit
$(1587, 16, 216, 1360)$,
$(1587, 125, 522, 1128)$,
$(1587, 153, 313, 1149)$,
$(1587, 389, 854, 1281)$,\adfsplit
$(1587, 118, 427, 1416)$,
$(1587, 257, 421, 897)$,
$(1587, 185, 158, 1126)$,
$(1587, 96, 445, 465)$,\adfsplit
$(1587, 149, 574, 1383)$,
$(1587, 34, 695, 1261)$,
$(1587, 357, 498, 535)$,
$(1587, 100, 771, 1436)$,\adfsplit
$(1587, 4, 785, 1134)$,
$(1587, 104, 430, 925)$,
$(1587, 148, 473, 715)$,
$(1587, 40, 757, 1100)$,\adfsplit
$(1587, 309, 550, 1104)$,
$(1587, 304, 23, 63)$,
$(1587, 337, 821, 1234)$,
$(1587, 30, 991, 1343)$,\adfsplit
$(1587, 157, 425, 1470)$,
$(1587, 189, 713, 1119)$,
$(1587, 373, 773, 1118)$,
$(1587, 140, 461, 1189)$,\adfsplit
$(1587, 37, 549, 1256)$,
$(1587, 132, 685, 861)$,
$(1587, 49, 970, 1088)$,
$(1587, 393, 509, 1240)$,\adfsplit
$(1587, 168, 585, 1105)$,
$(1587, 440, 405, 1366)$,
$(1587, 156, 825, 1236)$,
$(1587, 381, 457, 1285)$,\adfsplit
$(1587, 252, 659, 1150)$,
$(1587, 177, 878, 1257)$,
$(1587, 352, 737, 1333)$,
$(1587, 273, 526, 1578)$,\adfsplit
$(1587, 105, 286, 1411)$,
$(1587, 429, 395, 1122)$,
$(1587, 137, 294, 1506)$,
$(1587, 160, 230, 881)$,\adfsplit
$(1587, 409, 945, 1294)$,
$(1587, 205, 902, 1569)$,
$(1587, 617, 834, 1494)$,
$(1587, 184, 581, 1510)$,\adfsplit
$(1587, 52, 481, 1558)$,
$(1587, 300, 572, 1244)$,
$(1587, 517, 554, 1491)$,
$(1587, 188, 973, 1422)$,\adfsplit
$(1587, 452, 749, 1399)$,
$(1587, 944, 957, 1450)$,
$(1587, 848, 853, 1094)$,
$(1587, 200, 739, 1229)$,\adfsplit
$(1587, 228, 977, 1356)$,
$(1587, 684, 553, 1132)$,
$(1587, 988, 681, 1232)$,
$(1587, 613, 446, 1299)$,\adfsplit
$(1587, 220, 625, 1528)$,
$(1587, 388, 620, 1369)$,
$(1587, 28, 693, 1213)$,
$(1587, 176, 672, 1288)$,\adfsplit
$(1587, 290, 611, 1423)$,
$(1587, 372, 484, 1121)$,
$(1587, 172, 591, 1391)$,
$(1587, 724, 809, 1521)$,\adfsplit
$(1587, 788, 1033, 1191)$,
$(1587, 408, 725, 1453)$,
$(1587, 356, 796, 1251)$,
$(1587, 633, 649, 1296)$,\adfsplit
$(1587, 972, 1025, 1577)$,
$(1587, 632, 1053, 1455)$,
$(1587, 1000, 997, 1583)$,
$(1587, 812, 1001, 1488)$,\adfsplit
$(1587, 568, 668, 1464)$,
$(1587, 964, 477, 1467)$,
$(1587, 32, 1029, 1332)$,
$(1587, 584, 869, 1264)$,\adfsplit
$(1587, 601, 274, 1556)$,
$(1587, 717, 143, 1292)$,
$(1587, 83, 355, 1427)$,
$(1587, 793, 231, 1504)$,\adfsplit
$(1587, 532, 971, 1093)$,
$(1587, 876, 765, 1228)$,
$(1587, 753, 1009, 1250)$,
$(1587, 336, 242, 1133)$,\adfsplit
$(1587, 488, 1069, 1549)$,
$(1587, 908, 645, 1480)$,
$(1587, 729, 210, 1567)$,
$(1587, 860, 933, 1278)$,\adfsplit
$(1587, 889, 922, 810)$,
$(1587, 1037, 246, 1272)$,
$(1587, 665, 966, 1485)$,
$(1587, 797, 742, 1531)$,\adfsplit
$(1587, 637, 850, 1538)$,
$(1587, 841, 981, 1295)$,
$(1587, 956, 865, 1524)$,
$(1587, 320, 359, 1389)$,\adfsplit
$(1587, 801, 949, 1484)$,
$(1587, 1048, 677, 1562)$,
$(1587, 901, 1059, 1323)$,
$(1587, 692, 858, 1331)$,\adfsplit
$(1587, 224, 934, 1267)$,
$(1587, 712, 450, 1337)$,
$(1587, 1065, 342, 1442)$,
$(1587, 648, 1004, 1083)$,\adfsplit
$(1587, 824, 911, 1434)$,
$(1587, 244, 524, 1152)$,
$(1587, 496, 398, 1547)$,
$(1587, 905, 423, 1502)$,\adfsplit
$(1587, 985, 483, 1218)$,
$(1587, 268, 732, 1161)$,
$(1587, 480, 338, 1492)$,
$(1587, 904, 426, 1431)$,\adfsplit
$(1587, 214, 590, 1349)$,
$(1587, 588, 14, 1505)$,
$(1587, 1076, 111, 1527)$,
$(1587, 948, 99, 1177)$,\adfsplit
$(1587, 580, 959, 1241)$,
$(1587, 680, 175, 1539)$,
$(1587, 22, 823, 1376)$,
$(1587, 868, 895, 1546)$,\adfsplit
$(1587, 1020, 238, 1461)$,
$(1587, 912, 987, 1336)$,
$(1587, 832, 872, 1207)$,
$(1587, 856, 1010, 1271)$,\adfsplit
$(1587, 804, 951, 1520)$,
$(1587, 644, 979, 1553)$,
$(1587, 768, 1055, 1221)$,
$(1587, 192, 319, 1476)$,\adfsplit
$(1587, 42, 15, 1107)$,
$(1587, 896, 1072, 1158)$,
$(1587, 952, 379, 1124)$,
$(1587, 392, 766, 1542)$,\adfsplit
$(1587, 624, 827, 1519)$,
$(1587, 784, 171, 1468)$,
$(1587, 748, 27, 1518)$,
$(1587, 530, 1042, 1406)$,\adfsplit
$(1587, 612, 983, 1511)$,
$(1587, 984, 1006, 1125)$,
$(1587, 996, 927, 1253)$,
$(1587, 916, 339, 1563)$,\adfsplit
$(1587, 892, 1044, 1454)$,
$(1587, 900, 631, 1500)$,
$(1587, 924, 1028, 1432)$,
$(1587, 816, 403, 1541)$,\adfsplit
$(1587, 792, 974, 1135)$,
$(1587, 936, 39, 1224)$,
$(1587, 547, 795, 1405)$,
$(1587, 542, 634, 1348)$,\adfsplit
$(1587, 714, 499, 1238)$,
$(1587, 114, 835, 1103)$,
$(1587, 610, 618, 1108)$,
$(1587, 646, 347, 1537)$,\adfsplit
$(1587, 354, 839, 1196)$,
$(1587, 899, 235, 1451)$,
$(1587, 786, 803, 1172)$,
$(1587, 126, 995, 1443)$,\adfsplit
$(1587, 322, 474, 1312)$,
$(1587, 794, 978, 1359)$,
$(1587, 162, 527, 1220)$,
$(1587, 278, 11, 1162)$,\adfsplit
$(1587, 638, 491, 1159)$,
$(1587, 510, 1018, 1181)$,
$(1587, 1014, 207, 1429)$,
$(1587, 82, 503, 1326)$,\adfsplit
$(1587, 799, 819, 1472)$,
$(1587, 678, 86, 1355)$,
$(1587, 586, 327, 1473)$,
$(1587, 643, 791, 1243)$,\adfsplit
$(1587, 1030, 607, 1508)$,
$(1587, 1063, 435, 1352)$,
$(1587, 470, 523, 1276)$,
$(1587, 155, 375, 1086)$,\adfsplit
$(1587, 486, 658, 1318)$,
$(1587, 1074, 875, 1486)$,
$(1587, 414, 719, 1141)$,
$(1587, 755, 1071, 1483)$,\adfsplit
$(1587, 311, 783, 1085)$,
$(1587, 963, 323, 1203)$,
$(1587, 454, 467, 1237)$,
$(1587, 1054, 627, 1497)$,\adfsplit
$(1587, 258, 307, 466)$,
$(1587, 519, 779, 1176)$,
$(1587, 906, 443, 1342)$,
$(1587, 462, 595, 1545)$,\adfsplit
$(1587, 431, 667, 1183)$,
$(1587, 883, 887, 1372)$,
$(1587, 215, 303, 1304)$,
$(1587, 915, 131, 1219)$,\adfsplit
$(1587, 219, 511, 1214)$,
$(1587, 442, 579, 1143)$,
$(1587, 422, 255, 1291)$,
$(1587, 750, 807, 1097)$,\adfsplit
$(1587, 406, 651, 1160)$,
$(1587, 670, 671, 1424)$,
$(1587, 871, 947, 1184)$,
$(1587, 310, 775, 1551)$,\adfsplit
$(1587, 894, 851, 1341)$,
$(1588, 1008, 1019, 1276)$,
$(1588, 308, 322, 577)$,
$(1588, 820, 841, 1380)$,\adfsplit
$(1588, 484, 525, 1350)$,
$(1588, 1012, 1061, 1466)$,
$(1588, 540, 590, 1285)$,
$(1588, 692, 744, 1120)$,\adfsplit
$(1588, 332, 395, 421)$,
$(1588, 16, 104, 1245)$,
$(1588, 900, 995, 1569)$,
$(1588, 440, 537, 1135)$,\adfsplit
$(1588, 188, 287, 1404)$,
$(1588, 168, 278, 1169)$,
$(1588, 504, 623, 1522)$,
$(1588, 728, 852, 1231)$,\adfsplit
$(1588, 136, 264, 1478)$,
$(1588, 596, 729, 197)$,
$(1588, 172, 307, 1194)$,
$(1588, 292, 432, 1284)$,\adfsplit
$(1588, 684, 830, 1233)$,
$(1588, 564, 713, 1508)$,
$(1588, 940, 37, 1324)$,
$(1588, 396, 605, 1586)$,\adfsplit
$(1588, 416, 636, 1482)$,
$(1588, 960, 103, 1567)$,
$(1588, 784, 1013, 1230)$,
$(1588, 276, 509, 1421)$,\adfsplit
$(1588, 280, 516, 1401)$,
$(1588, 204, 448, 1361)$,
$(1588, 732, 980, 1217)$,
$(1588, 184, 433, 1186)$,\adfsplit
$(1588, 896, 66, 1433)$,
$(1588, 908, 81, 1470)$,
$(1588, 48, 302, 1235)$,
$(1588, 468, 723, 1491)$,\adfsplit
$(1588, 944, 120, 1108)$,
$(1588, 324, 586, 1157)$,
$(1588, 676, 941, 1103)$,
$(1588, 56, 323, 1495)$,\adfsplit
$(1588, 724, 1005, 1355)$,
$(1588, 72, 356, 1107)$,
$(1588, 748, 1052, 1113)$,
$(1588, 300, 608, 1451)$,\adfsplit
$(1588, 128, 443, 1246)$,
$(1588, 832, 68, 1081)$,
$(1588, 500, 828, 1317)$,
$(1588, 1032, 284, 1292)$,\adfsplit
$(1588, 220, 557, 1295)$,
$(1588, 840, 99, 1494)$,
$(1588, 984, 249, 1178)$,
$(1588, 976, 260, 1414)$,\adfsplit
$(1588, 52, 420, 1340)$,
$(1588, 736, 29, 1265)$,
$(1588, 200, 580, 1261)$,
$(1588, 376, 765, 1095)$,\adfsplit
$(1588, 884, 196, 1175)$,
$(1588, 872, 192, 1300)$,
$(1588, 460, 863, 1222)$,
$(1588, 112, 530, 1145)$,\adfsplit
$(1588, 804, 147, 1123)$,
$(1588, 1048, 392, 1125)$,
$(1588, 288, 734, 1474)$,
$(1588, 88, 536, 1334)$,\adfsplit
$(1588, 364, 823, 1375)$,
$(1588, 892, 283, 1578)$,
$(1588, 12, 485, 1475)$,
$(1588, 696, 91, 1339)$,\adfsplit
$(1588, 336, 815, 1214)$,
$(1588, 1040, 442, 1128)$,
$(1588, 1044, 453, 1537)$,
$(1588, 244, 735, 1386)$,\adfsplit
$(1588, 64, 565, 1438)$,
$(1588, 936, 368, 1311)$,
$(1588, 80, 604, 1453)$,
$(1588, 988, 439, 1532)$,\adfsplit
$(1588, 1004, 473, 1213)$,
$(1588, 528, 3, 1321)$,
$(1588, 544, 25, 1150)$,
$(1588, 868, 361, 1486)$,\adfsplit
$(1588, 496, 1074, 1504)$,
$(1588, 520, 19, 1180)$,
$(1588, 508, 18, 1394)$,
$(1588, 424, 1039, 1582)$,\adfsplit
$(1588, 964, 507, 1098)$,
$(1588, 700, 245, 1338)$,
$(1588, 1076, 622, 1142)$,
$(1588, 408, 1041, 1346)$,\adfsplit
$(1588, 888, 445, 1580)$,
$(1588, 476, 34, 1372)$,
$(1588, 44, 703, 1255)$,
$(1588, 140, 813, 1440)$,\adfsplit
$(1588, 452, 46, 1501)$,
$(1588, 228, 907, 1104)$,
$(1588, 660, 266, 431)$,
$(1588, 404, 13, 1358)$,\adfsplit
$(1588, 100, 799, 1485)$,
$(1588, 600, 225, 1497)$,
$(1588, 1056, 682, 1138)$,
$(1588, 76, 791, 1493)$,\adfsplit
$(1588, 992, 639, 1368)$,
$(1588, 388, 39, 1408)$,
$(1588, 668, 321, 1304)$,
$(1588, 904, 582, 1190)$,\adfsplit
$(1588, 1000, 683, 1557)$,
$(1588, 412, 110, 1088)$,
$(1588, 84, 871, 1406)$,
$(1588, 920, 631, 849)$,\adfsplit
$(1588, 176, 973, 1416)$,
$(1588, 956, 679, 1566)$,
$(1588, 36, 845, 1507)$,
$(1588, 968, 707, 1313)$,\adfsplit
$(1588, 780, 523, 1559)$,
$(1588, 1016, 763, 1301)$,
$(1588, 28, 859, 1531)$,
$(1588, 304, 57, 1141)$,\adfsplit
$(1588, 548, 311, 1345)$,
$(1588, 824, 597, 1544)$,
$(1588, 360, 179, 1538)$,
$(1588, 92, 1009, 1306)$,\adfsplit
$(1588, 572, 419, 1471)$,
$(1588, 740, 589, 1411)$,
$(1588, 0, 951, 1187)$,
$(1588, 524, 409, 1442)$,\adfsplit
$(1588, 340, 227, 1248)$,
$(1588, 1064, 965, 1181)$,
$(1588, 776, 695, 1272)$,
$(1588, 8, 1033, 1106)$,\adfsplit
$(1588, 704, 651, 1506)$,
$(1588, 4, 1038, 1140)$,
$(1588, 556, 529, 1551)$,
$(1588, 912, 890, 1384)$,\adfsplit
$(1588, 624, 603, 1556)$,
$(1588, 160, 155, 1309)$,
$(1588, 96, 94, 1182)$,
$(1588, 173, 177, 1198)$,\adfsplit
$(1588, 893, 898, 1202)$,
$(1588, 901, 950, 1084)$,
$(1588, 129, 199, 1483)$,
$(1588, 717, 802, 1197)$,\adfsplit
$(1588, 441, 535, 1280)$,
$(1588, 641, 747, 1402)$,
$(1588, 273, 385, 1037)$,
$(1588, 1049, 87, 1388)$,\adfsplit
$(1588, 345, 469, 1326)$,
$(1588, 665, 793, 1242)$,
$(1588, 789, 918, 1513)$,
$(1588, 833, 966, 1273)$,\adfsplit
$(1588, 265, 401, 1102)$,
$(1588, 533, 675, 1462)$,
$(1588, 397, 550, 602)$,
$(1588, 521, 686, 1149)$,\adfsplit
$(1588, 201, 367, 1378)$,
$(1588, 761, 933, 1481)$,
$(1588, 805, 993, 1405)$,
$(1588, 413, 621, 1226)$,\adfsplit
$(1588, 617, 837, 1322)$,
$(1588, 221, 446, 1415)$,
$(1588, 145, 375, 1526)$,
$(1588, 653, 889, 1086)$,\adfsplit
$(1588, 1065, 233, 1318)$,
$(1588, 593, 850, 1546)$,
$(1588, 809, 1069, 1400)$,
$(1588, 961, 142, 1281)$,\adfsplit
$(1588, 769, 1035, 1505)$,
$(1588, 505, 797, 1390)$,
$(1588, 97, 402, 1166)$,
$(1588, 569, 877, 1193)$,\adfsplit
$(1588, 389, 721, 1269)$,
$(1588, 885, 149, 1432)$,
$(1588, 9, 358, 1584)$,
$(1588, 125, 477, 1325)$,\adfsplit
$(1588, 241, 594, 1159)$,
$(1588, 369, 727, 1089)$,
$(1588, 5, 370, 1444)$,
$(1588, 209, 585, 1477)$,\adfsplit
$(1588, 301, 693, 1206)$,
$(1588, 45, 450, 1131)$,
$(1588, 217, 630, 1139)$,
$(1588, 953, 290, 1568)$,\adfsplit
$(1588, 77, 499, 1271)$,
$(1588, 869, 219, 1251)$,
$(1588, 337, 773, 1199)$,
$(1588, 517, 954, 1448)$,\adfsplit
$(1588, 277, 737, 1288)$,
$(1588, 269, 738, 1422)$,
$(1588, 989, 381, 1367)$,
$(1588, 689, 105, 1410)$,\adfsplit
$(1588, 629, 49, 1111)$,
$(1588, 1, 522, 1382)$,
$(1588, 649, 95, 1476)$,
$(1588, 853, 306, 1527)$,\adfsplit
$(1588, 193, 759, 1126)$,
$(1588, 657, 154, 1218)$,
$(1588, 325, 911, 1208)$,
$(1588, 1017, 527, 1499)$,\adfsplit
$(1588, 61, 658, 902)$,
$(1588, 541, 82, 1498)$,
$(1588, 777, 338, 1392)$,
$(1588, 969, 539, 1353)$,\adfsplit
$(1588, 545, 150, 1279)$,
$(1588, 977, 606, 1511)$,
$(1588, 829, 462, 1573)$,
$(1588, 93, 810, 1500)$,\adfsplit
$(1588, 985, 671, 1512)$,
$(1588, 685, 382, 1518)$,
$(1588, 929, 655, 1585)$,
$(1588, 581, 310, 1132)$,\adfsplit
$(1588, 161, 978, 1296)$,
$(1588, 425, 190, 1371)$,
$(1588, 633, 407, 1363)$,
$(1588, 561, 347, 1452)$,\adfsplit
$(1588, 65, 994, 1360)$,
$(1588, 741, 626, 1082)$,
$(1588, 73, 1058, 1374)$,
$(1588, 625, 531, 1547)$,\adfsplit
$(1588, 437, 363, 1437)$,
$(1588, 377, 318, 1541)$,
$(1588, 913, 866, 1523)$,
$(1588, 909, 895, 1391)$,\adfsplit
$(1588, 917, 910, 1464)$,
$(1588, 250, 270, 1332)$,
$(1588, 922, 947, 1191)$,
$(1588, 842, 874, 1093)$,\adfsplit
$(1588, 570, 614, 1354)$,
$(1588, 26, 71, 1548)$,
$(1588, 406, 470, 1256)$,
$(1588, 758, 826, 6)$,\adfsplit
$(1588, 854, 942, 1435)$,
$(1588, 258, 355, 1266)$,
$(1588, 938, 1078, 1365)$,
$(1588, 122, 282, 1473)$,\adfsplit
$(1588, 218, 403, 1554)$,
$(1588, 822, 1011, 1441)$,
$(1588, 618, 811, 1396)$,
$(1588, 514, 719, 1234)$,\adfsplit
$(1588, 786, 998, 1362)$,
$(1588, 98, 315, 1490)$,
$(1588, 262, 495, 714)$,
$(1588, 558, 794, 1240)$,\adfsplit
$(1588, 334, 575, 1516)$,
$(1588, 742, 1010, 1364)$,
$(1588, 498, 778, 1254)$,
$(1588, 62, 351, 1200)$,\adfsplit
$(1588, 534, 827, 1211)$,
$(1588, 386, 694, 1151)$,
$(1588, 354, 667, 1558)$,
$(1588, 814, 67, 1479)$,\adfsplit
$(1588, 398, 750, 1148)$,
$(1588, 90, 454, 1290)$,
$(1588, 118, 491, 1305)$,
$(1588, 502, 882, 1244)$,\adfsplit
$(1588, 634, 1026, 1303)$,
$(1588, 878, 198, 1171)$,
$(1588, 74, 479, 1472)$,
$(1588, 1014, 359, 1579)$,\adfsplit
$(1588, 930, 298, 1158)$,
$(1588, 638, 7, 1310)$,
$(1588, 222, 718, 1463)$,
$(1588, 1046, 490, 1449)$,\adfsplit
$(1588, 642, 127, 1262)$,
$(1588, 366, 935, 1456)$,
$(1588, 846, 371, 1257)$,
$(1588, 710, 243, 1275)$,\adfsplit
$(1588, 378, 999, 1130)$,
$(1588, 426, 1067, 1263)$,
$(1588, 574, 163, 1561)$,
$(1588, 958, 587, 1216)$,\adfsplit
$(1588, 102, 855, 1252)$,
$(1588, 546, 235, 1267)$,
$(1588, 214, 987, 1510)$,
$(1588, 962, 687, 1121)$,\adfsplit
$(1588, 1034, 771, 1184)$,
$(1588, 414, 159, 1540)$,
$(1588, 578, 327, 1387)$,
$(1588, 114, 963, 1521)$,\adfsplit
$(1588, 1042, 847, 1514)$,
$(1588, 2, 903, 1327)$,
$(1588, 30, 967, 1164)$,
$(1588, 726, 591, 1105)$,\adfsplit
$(1588, 698, 567, 1533)$,
$(1588, 346, 275, 1581)$,
$(1588, 554, 487, 1176)$,
$(1588, 674, 619, 1112)$,\adfsplit
$(1588, 1022, 975, 1274)$,
$(1588, 819, 835, 1286)$,
$(1588, 263, 291, 1161)$,
$(1588, 467, 511, 831)$,\adfsplit
$(1588, 519, 571, 1091)$,
$(1588, 547, 627, 1302)$,
$(1588, 515, 615, 1179)$,
$(1588, 979, 11, 1100)$,\adfsplit
$(1588, 943, 1059, 1366)$,
$(1588, 135, 271, 1393)$,
$(1588, 599, 739, 1215)$,
$(1588, 991, 63, 1146)$,\adfsplit
$(1588, 75, 239, 1144)$,
$(1588, 15, 187, 755)$,
$(1588, 27, 203, 1110)$,
$(1588, 47, 279, 1420)$,\adfsplit
$(1588, 1003, 167, 1468)$,
$(1588, 1027, 251, 1277)$,
$(1588, 247, 555, 1209)$,
$(1588, 775, 23, 1283)$,\adfsplit
$(1588, 399, 731, 1205)$,
$(1588, 1023, 295, 1347)$,
$(1588, 55, 411, 1168)$,
$(1588, 415, 795, 1425)$,\adfsplit
$(1588, 595, 983, 1090)$,
$(1588, 867, 191, 1399)$,
$(1588, 1055, 423, 1099)$,
$(1588, 839, 223, 1287)$,\adfsplit
$(1588, 123, 607, 1165)$,
$(1588, 635, 43, 1153)$,
$(1588, 779, 195, 1229)$,
$(1588, 551, 1075, 1127)$,\adfsplit
$(1588, 32, 89, 1445)$,
$(1588, 40, 248, 1460)$,
$(1588, 20, 281, 1167)$,
$(1588, 152, 921, 1351)$,\adfsplit
$(1588, 268, 481, 1192)$,
$(1588, 297, 749, 1412)$,
$(1588, 124, 1001, 1247)$,
$(1588, 185, 553, 1344)$,\adfsplit
$(1588, 17, 106, 1174)$,
$(1588, 41, 286, 1170)$,
$(1588, 10, 207, 1469)$,
$(1588, 116, 1073, 1397)$,\adfsplit
$(1588, 208, 236, 1381)$,
$(1588, 53, 362, 1314)$,
$(1588, 164, 293, 1298)$,
$(1588, 51, 119, 1163)$,\adfsplit
$(1588, 101, 165, 1227)$,
$(1588, 232, 552, 1092)$,
$(1588, 60, 601, 1328)$,
$(1588, 229, 677, 1409)$,\adfsplit
$(1588, 252, 272, 1258)$,
$(1588, 85, 113, 1114)$,
$(1588, 24, 175, 1249)$,
$(1588, 289, 329, 1418)$,\adfsplit
$(1588, 121, 934, 1204)$,
$(1588, 320, 305, 1155)$,
$(1588, 137, 237, 1080)$,
$(1588, 33, 226, 1117)$,\adfsplit
$(1588, 169, 838, 1357)$,
$(1588, 78, 111, 1087)$,
$(1588, 21, 317, 1225)$,
$(1588, 384, 785, 1398)$,\adfsplit
$(1588, 240, 331, 1419)$,
$(1588, 132, 22, 1457)$,
$(1588, 38, 394, 1212)$,
$(1588, 353, 1006, 1436)$,\adfsplit
$(1588, 50, 559, 1134)$,
$(1588, 144, 211, 316)$,
$(1588, 109, 178, 1370)$,
$(1588, 512, 787, 1239)$,\adfsplit
$(1588, 157, 497, 1293)$,
$(1588, 341, 669, 1427)$,
$(1588, 181, 645, 1343)$,
$(1588, 146, 646, 1335)$,\adfsplit
$(1588, 212, 238, 1465)$,
$(1588, 592, 267, 1195)$,
$(1588, 69, 493, 1330)$,
$(1588, 313, 701, 1379)$,\adfsplit
$(1588, 156, 461, 1337)$,
$(1588, 180, 1030, 1223)$,
$(1588, 58, 482, 1096)$,
$(1588, 488, 879, 1122)$,\adfsplit
$(1588, 133, 418, 1109)$,
$(1588, 205, 339, 834)$,
$(1588, 349, 753, 1434)$,
$(1588, 253, 130, 1241)$,\adfsplit
$(1588, 373, 374, 1446)$,
$(1588, 108, 801, 1094)$,
$(1588, 333, 613, 1220)$,
$(1588, 148, 560, 1219)$,\adfsplit
$(1588, 637, 702, 1369)$,
$(1588, 224, 673, 1423)$,
$(1588, 296, 492, 1024)$,
$(1588, 174, 807, 1116)$,\adfsplit
$(1588, 256, 716, 1097)$,
$(1588, 328, 798, 134)$,
$(1588, 141, 931, 1329)$,
$(1588, 171, 691, 1467)$,\adfsplit
$(1588, 661, 754, 1228)$,
$(1588, 757, 215, 1480)$,
$(1588, 457, 126, 1376)$,
$(1588, 697, 510, 1243)$,\adfsplit
$(1588, 709, 518, 1237)$,
$(1588, 1021, 466, 1196)$,
$(1588, 745, 579, 1238)$,
$(1588, 417, 781, 1426)$,\adfsplit
$(1588, 825, 857, 1424)$,
$(1588, 472, 812, 1407)$,
$(1588, 865, 162, 1349)$,
$(1588, 216, 652, 1484)$,\adfsplit
$(1588, 312, 688, 1085)$,
$(1588, 436, 972, 1289)$,
$(1588, 632, 35, 1461)$,
$(1588, 680, 478, 1333)$,\adfsplit
$(1588, 952, 1028, 1224)$,
$(1588, 464, 451, 1270)$,
$(1588, 628, 643, 764)$,
$(1588, 428, 612, 1299)$,\adfsplit
$(1588, 380, 875, 1352)$,
$(1588, 584, 139, 1136)$,
$(1588, 644, 856, 1373)$,
$(1588, 372, 1015, 59)$,\adfsplit
$(1588, 456, 783, 1377)$,
$(1588, 344, 816, 1143)$,
$(1588, 620, 808, 1203)$,
$(1588, 720, 1063, 383)$,\adfsplit
$(1588, 379, 659, 1428)$,
$(1588, 1060, 1068, 1051)$,
$(1588, 352, 458, 715)$,
$(1588, 182, 583, 1189)$,\adfsplit
$(1588, 752, 513, 1454)$,
$(1588, 712, 919, 1201)$,
$(1588, 848, 1072, 1323)$,
$(1588, 768, 391, 1250)$,\adfsplit
$(1588, 880, 939, 1043)$,
$(1588, 532, 959, 1119)$,
$(1588, 640, 756, 1294)$,
$(1588, 400, 474, 1509)$,\adfsplit
$(1588, 760, 1007, 1154)$,
$(1588, 772, 990, 1348)$,
$(1588, 864, 435, 1489)$,
$(1588, 932, 1050, 1525)$,\adfsplit
$(1588, 672, 158, 1530)$,
$(1588, 788, 843, 1162)$,
$(1588, 836, 996, 1443)$,
$(1588, 576, 303, 1534)$,\adfsplit
$(1588, 648, 255, 1207)$,
$(1588, 876, 957, 1529)$,
$(1588, 616, 489, 1517)$,
$(1588, 348, 681, 1403)$,\adfsplit
$(1588, 948, 254, 1312)$,
$(1588, 1036, 131, 1571)$,
$(1588, 480, 949, 1447)$,
$(1588, 974, 107, 1528)$,\adfsplit
$(1588, 997, 851, 1177)$,
$(1588, 792, 449, 1545)$,
$(1588, 444, 117, 1572)$,
$(1588, 708, 83, 1429)$,\adfsplit
$(1588, 588, 314, 1574)$,
$(1588, 1057, 971, 1278)$,
$(1588, 924, 609, 1459)$,
$(1588, 656, 330, 1502)$,\adfsplit
$(1588, 860, 390, 1129)$,
$(1588, 844, 326, 1221)$,
$(1588, 916, 186, 1576)$,
$(1588, 1020, 543, 1124)$,\adfsplit
$(1588, 800, 115, 1570)$,
$(1588, 796, 1047, 1118)$,
$(1588, 568, 483, 1417)$,
$(1588, 928, 549, 1331)$,\adfsplit
$(1588, 664, 183, 1430)$,
$(1588, 274, 711, 1395)$,
$(1588, 501, 883, 1515)$,
$(1588, 170, 231, 1342)$,\adfsplit
$(1588, 894, 387, 1264)$,
$(1588, 459, 743, 1320)$,
$(1588, 1025, 927, 1185)$,
$(1588, 1066, 915, 1183)$,\adfsplit
$(1588, 494, 663, 1431)$,
$(1588, 733, 246, 1560)$,
$(1588, 705, 503, 1565)$,
$(1588, 285, 166, 1259)$,\adfsplit
$(1588, 945, 319, 1172)$,
$(1588, 678, 899, 1101)$,
$(1588, 925, 746, 1268)$,
$(1588, 257, 774, 1133)$,\adfsplit
$(1588, 861, 905, 1308)$,
$(1588, 465, 906, 1389)$,
$(1588, 821, 343, 1543)$,
$(1588, 143, 151, 1450)$,\adfsplit
$(1588, 357, 1079, 1492)$,
$(1588, 429, 202, 1297)$,
$(1588, 762, 891, 1583)$,
$(1588, 730, 447, 1496)$,\adfsplit
$(1588, 1045, 598, 1564)$,
$(1588, 405, 242, 1383)$,
$(1588, 438, 699, 1524)$,
$(1588, 70, 294, 1253)$,\adfsplit
$(1588, 725, 770, 1550)$,
$(1588, 881, 538, 1487)$,
$(1588, 937, 506, 1519)$,
$(1588, 862, 471, 1549)$,\adfsplit
$(1588, 261, 982, 1282)$,
$(1588, 365, 86, 1536)$,
$(1588, 189, 210, 1385)$,
$(1588, 393, 1070, 1210)$,\adfsplit
$(1588, 914, 1071, 1562)$,
$(1588, 309, 79, 1542)$,
$(1588, 1002, 767, 1316)$,
$(1588, 350, 666, 1232)$,\adfsplit
$(1588, 54, 611, 1115)$,
$(1588, 1053, 766, 1260)$,
$(1588, 1077, 1062, 1555)$,
$(1588, 858, 206, 1160)$,\adfsplit
$(1588, 42, 31, 1307)$,
$(1588, 138, 803, 1488)$,
$(1588, 610, 455, 1552)$,
$(1588, 342, 782, 1156)$,\adfsplit
$(1588, 817, 542, 1575)$,
$(1588, 14, 234, 1152)$,
$(1588, 573, 654, 1563)$,
$(1588, 981, 970, 1137)$,\adfsplit
$(1588, 213, 563, 1458)$,
$(1588, 897, 422, 1553)$,
$(1588, 194, 923, 1503)$,
$(1588, 662, 946, 1336)$,\adfsplit
$(1588, 1029, 818, 1539)$,
$(1588, 153, 690, 1315)$,
$(1588, 886, 986, 1455)$,
$(1588, 873, 566, 1520)$,\adfsplit
$(1588, 486, 1031, 1173)$,
$(1588, 410, 870, 1439)$,
$(1588, 230, 259, 1413)$,
$(1588, 434, 562, 1356)$,\adfsplit
$(1588, 650, 887, 1236)$,
$(1588, 790, 475, 1535)$,
$(1588, 670, 806, 1319)$,
$(1588, 1054, 647, 1359)$,\adfsplit
$(1588, 926, 751, 1577)$,
$(1588, 526, 427, 1083)$,
$(1588, 706, 722, 1341)$,
$(1588, 1018, 299, 1147)$,\adfsplit
$(1588, 430, 955, 1188)$,
$(1588, 335, 463, 1291)$,
$(183, 366, 893, 916)$,
$(25, 828, 922, 1043)$,\adfsplit
$(39, 118, 409, 920)$,
$(346, 835, 885, 924)$,
$(684, 686, 787, 1025)$,
$(165, 335, 678, 832)$,\adfsplit
$(198, 333, 347, 764)$,
$(756, 917, 946, 1039)$,
$(84, 521, 831, 1078)$,
$(336, 382, 495, 913)$,\adfsplit
$(270, 728, 821, 871)$,
$(84, 467, 658, 729)$,
$(632, 987, 1002, 1025)$,
$(82, 255, 593, 872)$,\adfsplit
$(83, 237, 710, 952)$,
$(272, 814, 817, 1023)$,
$(165, 242, 611, 640)$,
$(87, 97, 232, 758)$,\adfsplit
$(350, 628, 741, 887)$,
$(1, 755, 758, 864)$,
$(319, 773, 840, 1070)$,
$(204, 430, 715, 1049)$,\adfsplit
$(126, 292, 911, 1017)$,
$(335, 640, 913, 1074)$,
$(89, 463, 808, 1014)$,
$(83, 170, 732, 849)$,\adfsplit
$(338, 576, 653, 879)$,
$(47, 170, 820, 1041)$,
$(21, 204, 998, 1019)$,
$(118, 128, 313, 1011)$,\adfsplit
$(413, 508, 642, 1035)$,
$(578, 717, 876, 1055)$,
$(307, 489, 496, 738)$,
$(654, 731, 753, 1072)$,\adfsplit
$(102, 245, 844, 879)$,
$(103, 401, 668, 726)$,
$(178, 356, 527, 889)$,
$(2, 220, 359, 661)$,\adfsplit
$(370, 517, 767, 792)$,
$(222, 775, 821, 992)$,
$(101, 559, 594, 716)$,
$(482, 663, 696, 733)$,\adfsplit
$(189, 535, 638, 672)$,
$(624, 745, 779, 890)$,
$(59, 60, 589, 1022)$,
$(10, 259, 816, 953)$,\adfsplit
$(89, 102, 140, 747)$,
$(272, 666, 707, 837)$,
$(56, 375, 581, 778)$,
$(181, 395, 638, 768)$,\adfsplit
$(696, 934, 1009, 1019)$,
$(35, 196, 674, 705)$,
$(100, 561, 587, 794)$,
$(340, 374, 791, 969)$,\adfsplit
$(60, 202, 717, 1043)$,
$(4, 547, 674, 717)$,
$(386, 771, 820, 965)$,
$(417, 520, 599, 618)$,\adfsplit
$(432, 497, 838, 979)$,
$(140, 281, 327, 906)$,
$(75, 182, 481, 804)$,
$(714, 933, 1015, 1052)$,\adfsplit
$(64, 386, 857, 859)$,
$(93, 278, 827, 976)$,
$(103, 741, 784, 794)$,
$(629, 903, 910, 968)$,\adfsplit
$(294, 320, 871, 981)$,
$(125, 156, 238, 831)$,
$(427, 825, 898, 912)$,
$(275, 894, 944, 1069)$,\adfsplit
$(350, 441, 631, 844)$,
$(200, 653, 763, 990)$,
$(48, 793, 1066, 1071)$,
$(16, 515, 793, 890)$,\adfsplit
$(29, 198, 643, 868)$,
$(238, 684, 717, 919)$,
$(182, 441, 648, 875)$,
$(48, 701, 895, 970)$,\adfsplit
$(353, 655, 686, 820)$,
$(68, 798, 1001, 1023)$,
$(200, 269, 562, 831)$,
$(30, 383, 556, 933)$,\adfsplit
$(365, 560, 738, 1003)$,
$(12, 50, 117, 583)$,
$(13, 180, 303, 466)$,
$(374, 624, 881, 1011)$,\adfsplit
$(239, 814, 901, 1040)$,
$(430, 713, 811, 912)$,
$(138, 263, 404, 573)$,
$(591, 632, 762, 985)$,\adfsplit
$(104, 274, 551, 609)$,
$(178, 560, 591, 941)$,
$(231, 440, 917, 934)$,
$(417, 604, 715, 798)$,\adfsplit
$(646, 735, 956, 1001)$,
$(91, 224, 657, 970)$,
$(12, 207, 341, 562)$,
$(326, 408, 431, 433)$,\adfsplit
$(77, 134, 651, 856)$,
$(237, 346, 528, 1063)$,
$(372, 494, 577, 1055)$,
$(194, 707, 829, 876)$,\adfsplit
$(399, 722, 892, 1073)$,
$(155, 270, 397, 860)$,
$(86, 195, 628, 781)$,
$(226, 235, 296, 521)$,\adfsplit
$(78, 453, 704, 775)$,
$(3, 96, 685, 746)$,
$(61, 628, 891, 942)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 135 j \adfmod{405}) + 1080$ for $1080 \le x < 1485$,
$x \mapsto x$ for $1485 \le x < 1587$,
$x \mapsto (x - 1587 + 2 j \adfmod{540}) + 1587$ for $x \ge 1587$,
$0 \le j < 270$.
\ADFvfyParStart{(2127, ((1167, 270, ((1080, 4), (405, 135), (102, 102), (540, 2)))), ((180, 6), (507, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 507^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,519,540}
\noindent{\boldmath $ 180^{6} 519^{1} 540^{1} $}~
With the point set $Z_{2139}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1598\}$, and
 $\{1599, 1600, \dots, 2138\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1599, 708, 710, 1177)$,
$(1599, 192, 197, 488)$,
$(1599, 304, 319, 1379)$,
$(1599, 100, 120, 1461)$,\adfsplit
$(1599, 472, 500, 1476)$,
$(1599, 372, 401, 1118)$,
$(1599, 476, 508, 1190)$,
$(1599, 892, 929, 1530)$,\adfsplit
$(1599, 424, 464, 1147)$,
$(1599, 1032, 1073, 1368)$,
$(1599, 652, 695, 1386)$,
$(1599, 804, 860, 1199)$,\adfsplit
$(1599, 516, 577, 1161)$,
$(1599, 772, 836, 1261)$,
$(1599, 168, 244, 1156)$,
$(1599, 352, 446, 1415)$,\adfsplit
$(1599, 48, 147, 1506)$,
$(1599, 1056, 76, 1234)$,
$(1599, 840, 941, 1402)$,
$(1599, 272, 395, 1207)$,\adfsplit
$(1599, 56, 184, 1092)$,
$(1599, 748, 881, 1383)$,
$(1599, 1008, 68, 867)$,
$(1599, 992, 61, 1423)$,\adfsplit
$(1599, 904, 1055, 1510)$,
$(1599, 944, 16, 1457)$,
$(1599, 208, 365, 1513)$,
$(1599, 188, 353, 1232)$,\adfsplit
$(1599, 140, 309, 1515)$,
$(1599, 504, 675, 1397)$,
$(1599, 552, 736, 1395)$,
$(1599, 12, 212, 1083)$,\adfsplit
$(1599, 696, 899, 1209)$,
$(1599, 716, 921, 1525)$,
$(1599, 412, 621, 1385)$,
$(1599, 556, 770, 1391)$,\adfsplit
$(1599, 480, 697, 1566)$,
$(1599, 596, 825, 1317)$,
$(1599, 832, 1068, 1233)$,
$(1599, 416, 653, 1524)$,\adfsplit
$(1599, 60, 299, 1462)$,
$(1599, 124, 371, 1499)$,
$(1599, 108, 357, 1519)$,
$(1599, 964, 135, 1239)$,\adfsplit
$(1599, 856, 32, 1123)$,
$(1599, 960, 139, 1152)$,
$(1599, 844, 25, 1518)$,
$(1599, 8, 274, 1483)$,\adfsplit
$(1599, 308, 575, 1485)$,
$(1599, 796, 1067, 1401)$,
$(1599, 344, 624, 1340)$,
$(1599, 80, 361, 1596)$,\adfsplit
$(1599, 976, 191, 747)$,
$(1599, 664, 972, 1410)$,
$(1599, 868, 104, 1269)$,
$(1599, 288, 611, 1558)$,\adfsplit
$(1599, 924, 170, 1469)$,
$(1599, 648, 977, 1580)$,
$(1599, 276, 608, 1441)$,
$(1599, 784, 41, 1101)$,\adfsplit
$(1599, 612, 956, 1359)$,
$(1599, 312, 662, 1328)$,
$(1599, 40, 408, 1178)$,
$(1599, 692, 1065, 1172)$,\adfsplit
$(1599, 1012, 306, 1295)$,
$(1599, 164, 544, 1150)$,
$(1599, 24, 430, 1181)$,
$(1599, 112, 527, 1265)$,\adfsplit
$(1599, 756, 92, 1241)$,
$(1599, 84, 531, 1394)$,
$(1599, 328, 781, 1304)$,
$(1599, 800, 178, 1495)$,\adfsplit
$(1599, 396, 855, 1107)$,
$(1599, 1072, 452, 1331)$,
$(1599, 524, 988, 1159)$,
$(1599, 468, 937, 1369)$,\adfsplit
$(1599, 576, 1048, 1481)$,
$(1599, 180, 655, 1313)$,
$(1599, 720, 117, 1231)$,
$(1599, 884, 283, 1576)$,\adfsplit
$(1599, 896, 300, 1437)$,
$(1599, 1016, 423, 1535)$,
$(1599, 820, 229, 284)$,
$(1599, 152, 643, 1594)$,\adfsplit
$(1599, 436, 938, 1445)$,
$(1599, 1044, 471, 1508)$,
$(1599, 872, 316, 1482)$,
$(1599, 296, 821, 1169)$,\adfsplit
$(1599, 248, 780, 1336)$,
$(1599, 520, 1053, 1432)$,
$(1599, 368, 905, 1586)$,
$(1599, 72, 627, 1321)$,\adfsplit
$(1599, 200, 771, 1581)$,
$(1599, 64, 669, 1507)$,
$(1599, 588, 119, 1512)$,
$(1599, 728, 273, 1393)$,\adfsplit
$(1599, 864, 410, 1216)$,
$(1599, 936, 485, 1270)$,
$(1599, 848, 399, 1597)$,
$(1599, 548, 111, 1475)$,\adfsplit
$(1599, 644, 215, 1505)$,
$(1599, 764, 339, 1165)$,
$(1599, 156, 819, 1259)$,
$(1599, 44, 717, 1279)$,\adfsplit
$(1599, 808, 402, 1399)$,
$(1599, 1076, 679, 1324)$,
$(1599, 260, 945, 1290)$,
$(1599, 1000, 618, 1103)$,\adfsplit
$(1599, 240, 955, 1100)$,
$(1599, 1052, 690, 1487)$,
$(1599, 668, 322, 1509)$,
$(1599, 632, 297, 1188)$,\adfsplit
$(1599, 824, 495, 1494)$,
$(1599, 916, 599, 1345)$,
$(1599, 220, 1013, 1582)$,
$(1599, 528, 261, 1552)$,\adfsplit
$(1599, 900, 634, 1145)$,
$(1599, 256, 9, 1551)$,
$(1599, 948, 739, 1436)$,
$(1599, 700, 515, 1433)$,\adfsplit
$(1599, 512, 329, 1281)$,
$(1599, 1020, 839, 1357)$,
$(1599, 320, 145, 1132)$,
$(1599, 920, 755, 1228)$,\adfsplit
$(1599, 496, 349, 1346)$,
$(1599, 1028, 886, 1248)$,
$(1599, 228, 89, 1329)$,
$(1599, 672, 535, 1472)$,\adfsplit
$(1599, 132, 43, 1419)$,
$(1599, 292, 207, 1550)$,
$(1599, 20, 1019, 1592)$,
$(1599, 1036, 997, 1514)$,\adfsplit
$(1599, 828, 791, 1106)$,
$(1599, 536, 509, 1323)$,
$(1599, 940, 930, 1337)$,
$(1599, 136, 131, 1502)$,\adfsplit
$(1599, 533, 555, 1160)$,
$(1599, 249, 277, 1131)$,
$(1599, 525, 563, 1468)$,
$(1599, 417, 458, 1090)$,\adfsplit
$(1599, 625, 670, 77)$,
$(1599, 1005, 13, 1396)$,
$(1599, 449, 542, 1276)$,
$(1599, 901, 1001, 1303)$,\adfsplit
$(1599, 521, 633, 1194)$,
$(1599, 141, 259, 1310)$,
$(1599, 153, 275, 1218)$,
$(1599, 513, 642, 1504)$,\adfsplit
$(1599, 285, 421, 1421)$,
$(1599, 1021, 110, 1352)$,
$(1599, 601, 777, 1480)$,
$(1599, 1033, 134, 1286)$,\adfsplit
$(1599, 157, 341, 1408)$,
$(1599, 789, 979, 1540)$,
$(1599, 233, 426, 1562)$,
$(1599, 253, 447, 1403)$,\adfsplit
$(1599, 565, 765, 1456)$,
$(1599, 645, 846, 1246)$,
$(1599, 1057, 182, 1545)$,
$(1599, 1009, 149, 1095)$,\adfsplit
$(1599, 737, 961, 1272)$,
$(1599, 857, 3, 1110)$,
$(1599, 501, 733, 1143)$,
$(1599, 265, 498, 1488)$,\adfsplit
$(1599, 537, 773, 1477)$,
$(1599, 933, 97, 1243)$,
$(1599, 177, 422, 1300)$,
$(1599, 769, 1018, 1211)$,\adfsplit
$(1599, 969, 142, 1473)$,
$(1599, 861, 42, 1595)$,
$(1599, 885, 67, 1537)$,
$(1599, 505, 778, 1527)$,\adfsplit
$(1599, 453, 730, 1370)$,
$(1599, 973, 173, 1167)$,
$(1599, 605, 889, 1334)$,
$(1599, 593, 897, 1081)$,\adfsplit
$(1599, 585, 890, 1343)$,
$(1599, 893, 121, 1242)$,
$(1599, 745, 1061, 1180)$,
$(1599, 209, 567, 1536)$,\adfsplit
$(1599, 713, 1078, 1202)$,
$(1599, 433, 809, 1339)$,
$(1599, 689, 1077, 1353)$,
$(1599, 269, 673, 1400)$,\adfsplit
$(1599, 165, 587, 1564)$,
$(1599, 425, 849, 1479)$,
$(1599, 93, 522, 1222)$,
$(1599, 657, 19, 1119)$,\adfsplit
$(1599, 837, 205, 1096)$,
$(1599, 597, 1049, 1134)$,
$(1599, 389, 850, 1168)$,
$(1599, 469, 934, 1205)$,\adfsplit
$(1599, 213, 707, 1198)$,
$(1599, 581, 1, 1367)$,
$(1599, 109, 614, 1560)$,
$(1599, 37, 545, 1318)$,\adfsplit
$(1599, 49, 570, 1153)$,
$(1599, 761, 214, 1380)$,
$(1599, 413, 978, 1591)$,
$(1599, 345, 911, 1170)$,\adfsplit
$(1599, 437, 1014, 1285)$,
$(1599, 445, 1054, 1496)$,
$(1599, 45, 678, 1342)$,
$(1599, 629, 206, 1140)$,\adfsplit
$(1599, 833, 411, 1308)$,
$(1599, 381, 1051, 1091)$,
$(1599, 725, 367, 1227)$,
$(1599, 801, 470, 1372)$,\adfsplit
$(1599, 461, 163, 1426)$,
$(1599, 917, 646, 1392)$,
$(1599, 377, 118, 1373)$,
$(1599, 957, 702, 1579)$,\adfsplit
$(1599, 613, 363, 1500)$,
$(1599, 721, 491, 1098)$,
$(1599, 301, 74, 1299)$,
$(1599, 701, 482, 1598)$,\adfsplit
$(1599, 557, 354, 1572)$,
$(1599, 709, 530, 1574)$,
$(1599, 101, 1010, 1374)$,
$(1599, 225, 55, 1155)$,\adfsplit
$(1599, 1045, 902, 1493)$,
$(1599, 65, 1023, 1589)$,
$(1599, 845, 742, 1316)$,
$(1599, 909, 814, 1417)$,\adfsplit
$(1599, 873, 803, 1120)$,
$(1599, 549, 506, 1271)$,
$(1599, 317, 291, 1240)$,
$(1599, 385, 374, 1348)$,\adfsplit
$(1599, 82, 83, 1531)$,
$(1599, 218, 250, 1448)$,
$(1599, 370, 435, 1492)$,
$(1599, 954, 1031, 1097)$,\adfsplit
$(1599, 1030, 50, 1460)$,
$(1599, 654, 759, 1398)$,
$(1599, 390, 502, 1223)$,
$(1599, 606, 719, 1557)$,\adfsplit
$(1599, 866, 990, 1252)$,
$(1599, 418, 595, 1555)$,
$(1599, 706, 894, 1355)$,
$(1599, 266, 462, 1260)$,\adfsplit
$(1599, 526, 734, 1026)$,
$(1599, 22, 234, 1196)$,
$(1599, 86, 318, 1360)$,
$(1599, 34, 279, 1347)$,\adfsplit
$(1599, 630, 891, 1213)$,
$(1599, 246, 551, 1390)$,
$(1599, 350, 658, 1257)$,
$(1599, 650, 971, 1141)$,\adfsplit
$(1599, 398, 726, 1210)$,
$(1599, 714, 1043, 1439)$,
$(1599, 474, 806, 1136)$,
$(1599, 1038, 298, 1371)$,\adfsplit
$(1599, 78, 419, 1453)$,
$(1599, 342, 691, 1565)$,
$(1599, 966, 243, 1384)$,
$(1599, 334, 698, 1440)$,\adfsplit
$(1599, 962, 247, 1430)$,
$(1599, 854, 154, 1099)$,
$(1599, 6, 406, 1376)$,
$(1599, 1034, 366, 1274)$,\adfsplit
$(1599, 202, 615, 1489)$,
$(1599, 998, 355, 550)$,
$(1599, 174, 619, 1139)$,
$(1599, 686, 59, 1561)$,\adfsplit
$(1599, 150, 622, 1182)$,
$(1599, 10, 486, 1429)$,
$(1599, 490, 967, 1258)$,
$(1599, 682, 99, 1416)$,\adfsplit
$(1599, 794, 219, 1135)$,
$(1599, 578, 11, 1116)$,
$(1599, 562, 7, 1315)$,
$(1599, 626, 75, 1219)$,\adfsplit
$(1599, 98, 635, 1320)$,
$(1599, 158, 743, 1588)$,
$(1599, 958, 487, 1253)$,
$(1599, 674, 211, 1539)$,\adfsplit
$(1599, 802, 391, 1521)$,
$(1599, 598, 195, 1146)$,
$(1599, 942, 571, 1129)$,
$(1599, 750, 443, 1584)$,\adfsplit
$(1599, 514, 235, 1138)$,
$(1599, 922, 651, 1126)$,
$(1599, 222, 1035, 1378)$,
$(1599, 238, 1071, 1556)$,\adfsplit
$(1599, 546, 327, 1086)$,
$(1599, 38, 963, 1533)$,
$(1599, 834, 703, 1349)$,
$(1599, 138, 27, 1179)$,\adfsplit
$(1599, 54, 1075, 1184)$,
$(1599, 46, 31, 1428)$,
$(1599, 722, 711, 1490)$,
$(1599, 58, 51, 1590)$,\adfsplit
$(1599, 915, 919, 1080)$,
$(1599, 895, 927, 1484)$,
$(1599, 267, 323, 1478)$,
$(1599, 699, 823, 1237)$,\adfsplit
$(1599, 271, 407, 1282)$,
$(1599, 303, 451, 875)$,
$(1599, 807, 1007, 1298)$,
$(1599, 883, 23, 1125)$,\adfsplit
$(1599, 463, 735, 1431)$,
$(1599, 439, 723, 1113)$,
$(1599, 1003, 231, 1377)$,
$(1599, 343, 659, 1193)$,\adfsplit
$(1599, 223, 543, 1200)$,
$(1599, 783, 35, 1127)$,
$(1599, 143, 511, 1291)$,
$(1599, 631, 1011, 1082)$,\adfsplit
$(1599, 351, 763, 1122)$,
$(1599, 167, 603, 1427)$,
$(1599, 787, 183, 1446)$,
$(1599, 683, 115, 1229)$,\adfsplit
$(1599, 116, 882, 1405)$,
$(1599, 128, 580, 1452)$,
$(1599, 88, 332, 1450)$,
$(1599, 356, 811, 1464)$,\adfsplit
$(1599, 36, 448, 1238)$,
$(1599, 252, 947, 1305)$,
$(1599, 52, 85, 1208)$,
$(1599, 2, 431, 1183)$,\adfsplit
$(1599, 26, 647, 1288)$,
$(1599, 102, 483, 1266)$,
$(1599, 122, 847, 1438)$,
$(1599, 28, 602, 1411)$,\adfsplit
$(1599, 224, 340, 1455)$,
$(1599, 5, 810, 1185)$,
$(1599, 0, 376, 1447)$,
$(1599, 47, 307, 1312)$,\adfsplit
$(1599, 196, 727, 1264)$,
$(1599, 380, 432, 1409)$,
$(1599, 324, 1029, 1105)$,
$(1599, 166, 518, 1375)$,\adfsplit
$(1599, 71, 123, 1302)$,
$(1599, 160, 384, 1327)$,
$(1599, 91, 539, 1192)$,
$(1599, 176, 155, 1406)$,\adfsplit
$(1599, 96, 105, 1225)$,
$(1599, 18, 290, 1333)$,
$(1599, 216, 346, 1273)$,
$(1599, 33, 497, 1280)$,\adfsplit
$(1599, 270, 227, 1087)$,
$(1599, 14, 262, 1458)$,
$(1599, 194, 459, 1130)$,
$(1599, 204, 532, 1115)$,\adfsplit
$(1599, 113, 331, 1435)$,
$(1599, 17, 746, 1245)$,
$(1599, 29, 171, 1335)$,
$(1599, 62, 198, 1470)$,\adfsplit
$(1599, 161, 321, 1388)$,
$(1599, 103, 315, 1404)$,
$(1599, 130, 591, 1212)$,
$(1599, 226, 455, 475)$,\adfsplit
$(1599, 87, 295, 1186)$,
$(1599, 4, 939, 1121)$,
$(1599, 39, 107, 1325)$,
$(1599, 81, 473, 1294)$,\adfsplit
$(1599, 404, 159, 1164)$,
$(1599, 375, 415, 1434)$,
$(1599, 392, 547, 1104)$,
$(1599, 282, 379, 203)$,\adfsplit
$(1599, 125, 478, 1255)$,
$(1599, 148, 667, 1175)$,
$(1599, 232, 444, 1226)$,
$(1599, 172, 681, 1466)$,\adfsplit
$(1599, 106, 663, 1362)$,
$(1599, 94, 951, 1351)$,
$(1599, 255, 263, 1366)$,
$(1599, 79, 507, 1236)$,\adfsplit
$(1599, 53, 1070, 1381)$,
$(1599, 286, 583, 1111)$,
$(1599, 129, 414, 1244)$,
$(1599, 70, 186, 1109)$,\adfsplit
$(1599, 560, 347, 1474)$,
$(1599, 236, 305, 1204)$,
$(1599, 656, 1039, 1112)$,
$(1599, 264, 199, 1102)$,\adfsplit
$(1599, 137, 931, 1307)$,
$(1599, 428, 660, 1463)$,
$(1599, 311, 831, 1203)$,
$(1599, 15, 175, 1173)$,\adfsplit
$(1599, 185, 517, 1451)$,
$(1599, 326, 383, 982)$,
$(1599, 310, 818, 1338)$,
$(1599, 66, 454, 1267)$,\adfsplit
$(1599, 280, 991, 1174)$,
$(1599, 336, 63, 1108)$,
$(1599, 420, 724, 1117)$,
$(1599, 335, 519, 1387)$,\adfsplit
$(1599, 492, 151, 1549)$,
$(1599, 179, 523, 1187)$,
$(1599, 268, 456, 1230)$,
$(1599, 90, 795, 1365)$,\adfsplit
$(1599, 95, 559, 1284)$,
$(1599, 484, 221, 1163)$,
$(1599, 403, 863, 1151)$,
$(1599, 467, 871, 1422)$,\adfsplit
$(1599, 776, 607, 1526)$,
$(1599, 564, 201, 1287)$,
$(1599, 579, 835, 1465)$,
$(1599, 465, 569, 313)$,\adfsplit
$(1599, 620, 705, 1149)$,
$(1599, 239, 639, 1414)$,
$(1599, 144, 584, 1144)$,
$(1599, 281, 758, 1217)$,\adfsplit
$(1599, 950, 975, 1278)$,
$(1599, 529, 387, 1546)$,
$(1599, 965, 386, 1137)$,
$(1599, 751, 779, 1407)$,\adfsplit
$(1599, 489, 586, 133)$,
$(1599, 953, 790, 1275)$,
$(1599, 842, 943, 1301)$,
$(1599, 245, 589, 1166)$,\adfsplit
$(1599, 616, 293, 1162)$,
$(1599, 996, 1064, 1412)$,
$(1599, 980, 981, 1593)$,
$(1599, 568, 740, 1128)$,\adfsplit
$(1599, 364, 561, 1084)$,
$(1599, 752, 693, 1354)$,
$(1599, 628, 69, 1292)$,
$(1599, 348, 729, 1293)$,\adfsplit
$(1599, 600, 869, 1195)$,
$(1599, 768, 333, 1309)$,
$(1599, 984, 503, 1541)$,
$(1599, 325, 694, 1330)$,\adfsplit
$(1599, 477, 251, 1277)$,
$(1599, 829, 910, 1191)$,
$(1599, 676, 843, 1326)$,
$(1599, 566, 987, 1332)$,\adfsplit
$(1599, 731, 999, 1467)$,
$(1599, 687, 859, 1249)$,
$(1599, 162, 1059, 1516)$,
$(1599, 815, 879, 1306)$,\adfsplit
$(1599, 338, 623, 1471)$,
$(1599, 169, 782, 1413)$,
$(1599, 230, 887, 1251)$,
$(1599, 394, 959, 1220)$,\adfsplit
$(1599, 440, 877, 1085)$,
$(1599, 928, 1002, 1389)$,
$(1599, 671, 775, 1418)$,
$(1599, 126, 907, 1089)$,\adfsplit
$(1599, 254, 1015, 1569)$,
$(1599, 287, 427, 1189)$,
$(1599, 918, 946, 1350)$,
$(1599, 677, 898, 1585)$,\adfsplit
$(1599, 466, 827, 1157)$,
$(1599, 1046, 1063, 1511)$,
$(1599, 712, 851, 1283)$,
$(1599, 766, 983, 1529)$,\adfsplit
$(1599, 792, 923, 1523)$,
$(1599, 926, 715, 1517)$,
$(1599, 302, 558, 1148)$,
$(1599, 590, 1079, 1425)$,\adfsplit
$(1599, 617, 1027, 1563)$,
$(1599, 494, 1047, 1534)$,
$(1599, 826, 479, 1503)$,
$(1599, 1042, 903, 1543)$,\adfsplit
$(1599, 241, 767, 1382)$,
$(1599, 949, 610, 1247)$,
$(1599, 373, 359, 1420)$,
$(1599, 181, 935, 1297)$,\adfsplit
$(1599, 510, 995, 1544)$,
$(1599, 774, 499, 1358)$,
$(1599, 442, 187, 1444)$,
$(1599, 242, 127, 1542)$,\adfsplit
$(1599, 330, 799, 1341)$,
$(1599, 805, 914, 294)$,
$(1599, 434, 718, 1344)$,
$(1599, 360, 974, 1578)$,\adfsplit
$(1599, 870, 278, 1114)$,
$(1599, 189, 738, 1214)$,
$(1599, 968, 441, 1575)$,
$(1599, 952, 1040, 1215)$,\adfsplit
$(1599, 573, 574, 1124)$,
$(1599, 534, 754, 1094)$,
$(1599, 989, 994, 1553)$,
$(1599, 1006, 1062, 1361)$,\adfsplit
$(1599, 888, 538, 1158)$,
$(1599, 393, 358, 1235)$,
$(1599, 1041, 190, 1570)$,
$(1599, 785, 970, 1573)$,\adfsplit
$(1599, 732, 757, 1547)$,
$(1599, 636, 457, 1201)$,
$(1599, 592, 985, 1538)$,
$(1599, 816, 749, 1528)$,\adfsplit
$(1599, 880, 378, 1486)$,
$(1599, 400, 73, 1567)$,
$(1599, 760, 865, 1311)$,
$(1599, 665, 853, 1176)$,\adfsplit
$(1599, 874, 30, 1154)$,
$(1599, 684, 830, 1443)$,
$(1599, 744, 788, 1133)$,
$(1599, 1050, 1066, 1263)$,\adfsplit
$(1599, 1024, 429, 1522)$,
$(1599, 852, 932, 1221)$,
$(1599, 257, 553, 1356)$,
$(1599, 540, 405, 1289)$,\adfsplit
$(1599, 704, 912, 1424)$,
$(1599, 688, 609, 1501)$,
$(1599, 841, 438, 1224)$,
$(1599, 604, 876, 1364)$,\adfsplit
$(1599, 1069, 638, 1491)$,
$(1599, 21, 666, 1548)$,
$(1599, 57, 493, 1088)$,
$(1599, 1025, 481, 1197)$,\adfsplit
$(1599, 1060, 1017, 1363)$,
$(1599, 680, 382, 1587)$,
$(1599, 762, 838, 1250)$,
$(1599, 640, 1037, 1319)$,\adfsplit
$(1599, 572, 685, 1314)$,
$(1599, 812, 114, 1568)$,
$(1599, 798, 862, 1093)$,
$(1599, 258, 362, 1142)$,\adfsplit
$(1599, 460, 925, 1583)$,
$(1599, 797, 582, 1254)$,
$(1599, 637, 641, 1454)$,
$(1599, 649, 906, 1322)$,\adfsplit
$(1599, 337, 1074, 1262)$,
$(1599, 541, 822, 1459)$,
$(1599, 741, 878, 1497)$,
$(1599, 388, 817, 1498)$,\adfsplit
$(1599, 753, 314, 1171)$,
$(1599, 1004, 913, 1520)$,
$(1599, 369, 1022, 1571)$,
$(1599, 813, 146, 1559)$,\adfsplit
$(1599, 908, 193, 1532)$,
$(1599, 661, 450, 1577)$,
$(1599, 993, 397, 1449)$,
$(1599, 793, 237, 1206)$,\adfsplit
$(1599, 217, 594, 1268)$,
$(1599, 409, 210, 1554)$,
$(1599, 786, 986, 1256)$,
$(1599, 554, 858, 1442)$,\adfsplit
$(1599, 289, 1058, 1296)$,
$(1600, 288, 292, 1483)$,
$(1600, 240, 250, 1149)$,
$(1600, 496, 509, 1588)$,\adfsplit
$(1600, 404, 418, 1304)$,
$(1600, 212, 239, 1253)$,
$(1600, 68, 114, 1563)$,
$(1600, 808, 859, 1352)$,\adfsplit
$(1600, 300, 362, 1086)$,
$(1600, 520, 606, 1110)$,
$(1600, 348, 452, 1318)$,
$(1600, 552, 659, 1574)$,\adfsplit
$(1600, 1048, 80, 1257)$,
$(1600, 324, 448, 1430)$,
$(1600, 956, 5, 1511)$,
$(1600, 860, 996, 1189)$,\adfsplit
$(1600, 484, 625, 752)$,
$(1600, 372, 517, 1138)$,
$(1600, 824, 978, 1101)$,
$(1600, 464, 624, 1114)$,\adfsplit
$(1600, 704, 865, 1503)$,
$(1600, 784, 947, 1180)$,
$(1600, 96, 260, 1237)$,
$(1600, 224, 397, 569)$,\adfsplit
$(1600, 1008, 109, 1283)$,
$(1600, 892, 1074, 1426)$,
$(1600, 228, 411, 1407)$,
$(1600, 916, 29, 1135)$,\adfsplit
$(1600, 576, 775, 1172)$,
$(1600, 536, 756, 1355)$,
$(1600, 416, 643, 844)$,
$(1600, 160, 408, 1375)$,\adfsplit
$(1600, 256, 511, 1548)$,
$(1600, 1004, 181, 720)$,
$(1600, 596, 856, 1278)$,
$(1600, 776, 1041, 1360)$,\adfsplit
$(1600, 352, 631, 1194)$,
$(1600, 128, 419, 1421)$,
$(1600, 992, 209, 1246)$,
$(1600, 840, 61, 1492)$,\adfsplit
$(1600, 964, 189, 1561)$,
$(1600, 932, 169, 1565)$,
$(1600, 788, 28, 1443)$,
$(1600, 456, 796, 1480)$,\adfsplit
$(1600, 380, 727, 1254)$,
$(1600, 356, 712, 1176)$,
$(1600, 632, 991, 1296)$,
$(1600, 476, 838, 1434)$,\adfsplit
$(1600, 200, 564, 1292)$,
$(1600, 468, 843, 1595)$,
$(1600, 648, 1025, 1265)$,
$(1600, 852, 161, 1557)$,\adfsplit
$(1600, 276, 681, 1555)$,
$(1600, 600, 1018, 1337)$,
$(1600, 688, 27, 1184)$,
$(1600, 216, 637, 1584)$,\adfsplit
$(1600, 968, 311, 1153)$,
$(1600, 692, 36, 1088)$,
$(1600, 360, 785, 1531)$,
$(1600, 20, 453, 1264)$,\adfsplit
$(1600, 764, 120, 1440)$,
$(1600, 432, 875, 1491)$,
$(1600, 900, 268, 1082)$,
$(1600, 236, 709, 1468)$,\adfsplit
$(1600, 364, 845, 1517)$,
$(1600, 24, 512, 1200)$,
$(1600, 316, 809, 1206)$,
$(1600, 320, 816, 1235)$,\adfsplit
$(1600, 952, 369, 1357)$,
$(1600, 176, 675, 1195)$,
$(1600, 108, 608, 1097)$,
$(1600, 880, 312, 1484)$,\adfsplit
$(1600, 264, 778, 1564)$,
$(1600, 792, 227, 1497)$,
$(1600, 1040, 499, 1416)$,
$(1600, 32, 575, 1545)$,\adfsplit
$(1600, 696, 163, 1554)$,
$(1600, 920, 399, 1089)$,
$(1600, 736, 221, 1556)$,
$(1600, 812, 299, 1527)$,\adfsplit
$(1600, 728, 238, 1478)$,
$(1600, 144, 737, 1119)$,
$(1600, 1028, 543, 1591)$,
$(1600, 884, 402, 1477)$,\adfsplit
$(1600, 100, 715, 1392)$,
$(1600, 12, 639, 1401)$,
$(1600, 184, 819, 1380)$,
$(1600, 272, 921, 1146)$,\adfsplit
$(1600, 1044, 623, 1093)$,
$(1600, 560, 159, 1453)$,
$(1600, 748, 359, 1570)$,
$(1600, 104, 803, 1347)$,\adfsplit
$(1600, 960, 581, 1132)$,
$(1600, 16, 719, 1083)$,
$(1600, 556, 213, 1409)$,
$(1600, 280, 1034, 1247)$,\adfsplit
$(1600, 532, 211, 1294)$,
$(1600, 656, 343, 1562)$,
$(1600, 640, 341, 1300)$,
$(1600, 896, 599, 1381)$,\adfsplit
$(1600, 668, 375, 1572)$,
$(1600, 804, 527, 1361)$,
$(1600, 248, 1053, 1444)$,
$(1600, 740, 471, 1553)$,\adfsplit
$(1600, 836, 585, 1208)$,
$(1600, 572, 330, 1084)$,
$(1600, 820, 587, 1181)$,
$(1600, 152, 1001, 1534)$,\adfsplit
$(1600, 928, 702, 1255)$,
$(1600, 336, 111, 1406)$,
$(1600, 664, 441, 1266)$,
$(1600, 140, 999, 1436)$,\adfsplit
$(1600, 912, 694, 1422)$,
$(1600, 780, 565, 1301)$,
$(1600, 252, 41, 1384)$,
$(1600, 504, 298, 1302)$,\adfsplit
$(1600, 500, 295, 1493)$,
$(1600, 976, 781, 1148)$,
$(1600, 8, 899, 1303)$,
$(1600, 1024, 842, 1112)$,\adfsplit
$(1600, 460, 289, 1390)$,
$(1600, 1000, 841, 1490)$,
$(1600, 204, 53, 1128)$,
$(1600, 340, 218, 1540)$,\adfsplit
$(1600, 972, 869, 1423)$,
$(1600, 872, 773, 1433)$,
$(1600, 984, 887, 1113)$,
$(1600, 412, 325, 1222)$,\adfsplit
$(1600, 768, 685, 1271)$,
$(1600, 620, 563, 1573)$,
$(1600, 328, 275, 1496)$,
$(1600, 584, 538, 553)$,\adfsplit
$(1600, 800, 774, 1397)$,
$(1600, 480, 467, 1455)$,
$(1600, 440, 438, 1335)$,
$(1600, 45, 59, 1346)$,\adfsplit
$(1600, 141, 170, 1313)$,
$(1600, 281, 313, 1192)$,
$(1600, 1021, 1061, 1156)$,
$(1600, 577, 621, 1482)$,\adfsplit
$(1600, 761, 807, 1495)$,
$(1600, 897, 955, 1276)$,
$(1600, 989, 1065, 1349)$,
$(1600, 881, 967, 1216)$,\adfsplit
$(1600, 613, 711, 1568)$,
$(1600, 249, 350, 1597)$,
$(1600, 825, 938, 1510)$,
$(1600, 353, 469, 1164)$,\adfsplit
$(1600, 1037, 74, 1558)$,
$(1600, 645, 769, 1228)$,
$(1600, 713, 853, 1395)$,
$(1600, 173, 318, 1523)$,\adfsplit
$(1600, 9, 157, 1109)$,
$(1600, 937, 14, 1154)$,
$(1600, 901, 1062, 1418)$,
$(1600, 273, 437, 1376)$,\adfsplit
$(1600, 285, 450, 1159)$,
$(1600, 461, 638, 1499)$,
$(1600, 257, 446, 1405)$,
$(1600, 905, 21, 1147)$,\adfsplit
$(1600, 1069, 197, 1122)$,
$(1600, 877, 11, 1374)$,
$(1600, 557, 798, 1505)$,
$(1600, 489, 749, 1262)$,\adfsplit
$(1600, 657, 922, 1210)$,
$(1600, 37, 334, 1230)$,
$(1600, 641, 943, 981)$,
$(1600, 609, 931, 1160)$,\adfsplit
$(1600, 633, 959, 1223)$,
$(1600, 97, 425, 1473)$,
$(1600, 429, 763, 1141)$,
$(1600, 617, 969, 1116)$,\adfsplit
$(1600, 225, 586, 1281)$,
$(1600, 121, 485, 1177)$,
$(1600, 765, 86, 1167)$,
$(1600, 985, 310, 1377)$,\adfsplit
$(1600, 909, 259, 1123)$,
$(1600, 137, 571, 1322)$,
$(1600, 81, 521, 1121)$,
$(1600, 665, 42, 1183)$,\adfsplit
$(1600, 525, 983, 1196)$,
$(1600, 941, 333, 1452)$,
$(1600, 953, 361, 1470)$,
$(1600, 301, 797, 1170)$,\adfsplit
$(1600, 913, 345, 1152)$,
$(1600, 933, 373, 1373)$,
$(1600, 745, 210, 1280)$,
$(1600, 105, 686, 1485)$,\adfsplit
$(1600, 261, 862, 1550)$,
$(1600, 165, 786, 1307)$,
$(1600, 813, 367, 1306)$,
$(1600, 101, 766, 1105)$,\adfsplit
$(1600, 917, 506, 1295)$,
$(1600, 309, 998, 1233)$,
$(1600, 677, 291, 1320)$,
$(1600, 177, 878, 1248)$,\adfsplit
$(1600, 193, 898, 1321)$,
$(1600, 973, 602, 1327)$,
$(1600, 185, 910, 1541)$,
$(1600, 277, 1007, 1315)$,\adfsplit
$(1600, 885, 562, 1383)$,
$(1600, 541, 219, 1250)$,
$(1600, 589, 290, 1362)$,
$(1600, 269, 1071, 1578)$,\adfsplit
$(1600, 837, 570, 1526)$,
$(1600, 389, 126, 1576)$,
$(1600, 701, 459, 1190)$,
$(1600, 265, 58, 1393)$,\adfsplit
$(1600, 377, 247, 1447)$,
$(1600, 117, 2, 1197)$,
$(1600, 1045, 966, 1594)$,
$(1600, 925, 854, 1502)$,\adfsplit
$(1600, 741, 674, 1201)$,
$(1600, 513, 458, 1185)$,
$(1600, 321, 302, 1323)$,
$(1600, 705, 695, 1129)$,\adfsplit
$(1600, 789, 787, 1382)$,
$(1600, 534, 542, 1308)$,
$(1600, 406, 426, 1269)$,
$(1600, 738, 767, 1580)$,\adfsplit
$(1600, 1026, 1066, 1131)$,
$(1600, 870, 914, 1124)$,
$(1600, 578, 647, 1182)$,
$(1600, 926, 1011, 1501)$,\adfsplit
$(1600, 482, 574, 1038)$,
$(1600, 214, 342, 1464)$,
$(1600, 522, 670, 1450)$,
$(1600, 338, 490, 1312)$,\adfsplit
$(1600, 726, 879, 1211)$,
$(1600, 1054, 134, 1204)$,
$(1600, 234, 395, 1518)$,
$(1600, 498, 662, 1191)$,\adfsplit
$(1600, 474, 646, 1445)$,
$(1600, 466, 650, 1118)$,
$(1600, 442, 627, 1524)$,
$(1600, 158, 351, 1143)$,\adfsplit
$(1600, 782, 979, 1476)$,
$(1600, 1022, 147, 1586)$,
$(1600, 62, 271, 1525)$,
$(1600, 810, 1031, 1117)$,\adfsplit
$(1600, 398, 622, 1285)$,
$(1600, 734, 987, 1513)$,
$(1600, 410, 678, 1239)$,
$(1600, 346, 626, 1368)$,\adfsplit
$(1600, 46, 355, 1329)$,
$(1600, 614, 930, 1161)$,
$(1600, 950, 187, 1305)$,
$(1600, 394, 714, 1298)$,\adfsplit
$(1600, 934, 198, 1187)$,
$(1600, 642, 1010, 1166)$,
$(1600, 846, 135, 1552)$,
$(1600, 1042, 354, 1456)$,\adfsplit
$(1600, 762, 83, 1515)$,
$(1600, 386, 791, 1341)$,
$(1600, 154, 594, 1218)$,
$(1600, 902, 274, 1272)$,\adfsplit
$(1600, 818, 222, 1366)$,
$(1600, 294, 790, 1130)$,
$(1600, 866, 306, 1165)$,
$(1600, 22, 554, 1462)$,\adfsplit
$(1600, 610, 63, 1226)$,
$(1600, 270, 831, 1547)$,
$(1600, 654, 155, 1551)$,
$(1600, 382, 971, 1538)$,\adfsplit
$(1600, 546, 67, 1198)$,
$(1600, 142, 779, 1363)$,
$(1600, 802, 383, 1142)$,
$(1600, 518, 127, 1199)$,\adfsplit
$(1600, 1058, 679, 1532)$,
$(1600, 254, 995, 1428)$,
$(1600, 282, 1027, 1514)$,
$(1600, 510, 183, 1522)$,\adfsplit
$(1600, 378, 95, 1582)$,
$(1600, 530, 279, 1267)$,
$(1600, 566, 327, 1520)$,
$(1600, 242, 39, 1227)$,\adfsplit
$(1600, 358, 167, 1438)$,
$(1600, 1078, 907, 1234)$,
$(1600, 18, 935, 1519)$,
$(1600, 66, 1019, 1144)$,\adfsplit
$(1600, 946, 847, 1115)$,
$(1600, 1030, 939, 1343)$,
$(1600, 590, 535, 1389)$,
$(1600, 230, 195, 1224)$,\adfsplit
$(1600, 918, 895, 1328)$,
$(1600, 387, 403, 479)$,
$(1600, 319, 363, 1188)$,
$(1600, 439, 519, 1268)$,\adfsplit
$(1600, 1035, 43, 1391)$,
$(1600, 551, 651, 1270)$,
$(1600, 267, 379, 1238)$,
$(1600, 911, 1063, 1240)$,\adfsplit
$(1600, 339, 503, 1139)$,
$(1600, 75, 263, 1221)$,
$(1600, 415, 611, 1370)$,
$(1600, 667, 891, 1471)$,\adfsplit
$(1600, 815, 15, 1339)$,
$(1600, 431, 723, 1402)$,
$(1600, 615, 919, 1439)$,
$(1600, 99, 427, 1202)$,\adfsplit
$(1600, 487, 839, 1099)$,
$(1600, 1039, 315, 1340)$,
$(1600, 867, 151, 1275)$,
$(1600, 739, 35, 1408)$,\adfsplit
$(1600, 687, 1075, 1225)$,
$(1600, 203, 595, 1317)$,
$(1600, 283, 699, 1334)$,
$(1600, 51, 491, 1379)$,\adfsplit
$(1600, 251, 703, 1344)$,
$(1600, 131, 603, 1424)$,
$(1600, 771, 179, 1466)$,
$(1600, 555, 1051, 1145)$,\adfsplit
$(1600, 79, 579, 1345)$,
$(1600, 671, 123, 1085)$,
$(1600, 110, 783, 1258)$,
$(1600, 30, 407, 1353)$,\adfsplit
$(1600, 49, 710, 1169)$,
$(1600, 1, 894, 1469)$,
$(1600, 55, 171, 1098)$,
$(1600, 31, 515, 1241)$,\adfsplit
$(1600, 65, 690, 1106)$,
$(1600, 6, 10, 1291)$,
$(1600, 17, 417, 1369)$,
$(1600, 33, 413, 1472)$,\adfsplit
$(1600, 82, 199, 1103)$,
$(1600, 94, 559, 1481)$,
$(1600, 78, 235, 1288)$,
$(1600, 40, 759, 1207)$,\adfsplit
$(1600, 34, 143, 1342)$,
$(1600, 7, 347, 1213)$,
$(1600, 0, 392, 1168)$,
$(1600, 92, 384, 1411)$,\adfsplit
$(1600, 89, 153, 1348)$,
$(1600, 237, 190, 1399)$,
$(1600, 76, 307, 69)$,
$(1600, 25, 501, 1274)$,\adfsplit
$(1600, 102, 707, 1437)$,
$(1600, 188, 331, 1417)$,
$(1600, 26, 106, 1282)$,
$(1600, 87, 323, 1367)$,\adfsplit
$(1600, 38, 90, 1232)$,
$(1600, 13, 23, 1136)$,
$(1600, 52, 691, 1090)$,
$(1600, 296, 492, 1333)$,\adfsplit
$(1600, 332, 618, 1273)$,
$(1600, 148, 548, 85)$,
$(1600, 164, 451, 682)$,
$(1600, 84, 488, 1242)$,\adfsplit
$(1600, 54, 430, 1107)$,
$(1600, 132, 139, 1415)$,
$(1600, 308, 150, 1127)$,
$(1600, 166, 811, 1087)$,\adfsplit
$(1600, 91, 335, 1178)$,
$(1600, 57, 473, 1448)$,
$(1600, 116, 1003, 1458)$,
$(1600, 396, 475, 1400)$,\adfsplit
$(1600, 284, 561, 1126)$,
$(1600, 71, 303, 1261)$,
$(1600, 50, 226, 1396)$,
$(1600, 98, 495, 1530)$,\adfsplit
$(1600, 60, 423, 1435)$,
$(1600, 4, 927, 1245)$,
$(1600, 64, 223, 1388)$,
$(1600, 680, 963, 1134)$,\adfsplit
$(1600, 381, 822, 1404)$,
$(1600, 70, 19, 1260)$,
$(1600, 48, 649, 1125)$,
$(1600, 297, 206, 1212)$,\adfsplit
$(1600, 88, 180, 1186)$,
$(1600, 344, 414, 1460)$,
$(1600, 103, 231, 1429)$,
$(1600, 357, 365, 1205)$,\adfsplit
$(1600, 182, 478, 1475)$,
$(1600, 77, 145, 1325)$,
$(1600, 428, 483, 1410)$,
$(1600, 136, 507, 755)$,\adfsplit
$(1600, 368, 754, 1299)$,
$(1600, 420, 547, 1150)$,
$(1600, 244, 175, 1120)$,
$(1600, 113, 823, 1420)$,\adfsplit
$(1600, 129, 162, 1331)$,
$(1600, 196, 391, 1259)$,
$(1600, 588, 573, 1092)$,
$(1600, 672, 115, 1442)$,\adfsplit
$(1600, 444, 851, 1175)$,
$(1600, 125, 217, 1310)$,
$(1600, 56, 607, 1351)$,
$(1600, 376, 486, 1081)$,\adfsplit
$(1600, 400, 47, 1236)$,
$(1600, 465, 833, 1371)$,
$(1600, 72, 371, 1358)$,
$(1600, 1016, 539, 1111)$,\adfsplit
$(1600, 208, 716, 1244)$,
$(1600, 700, 848, 1231)$,
$(1600, 146, 107, 1096)$,
$(1600, 192, 962, 1474)$,\adfsplit
$(1600, 172, 666, 1500)$,
$(1600, 44, 951, 1579)$,
$(1600, 156, 544, 1338)$,
$(1600, 220, 1015, 1560)$,\adfsplit
$(1600, 508, 751, 1203)$,
$(1600, 124, 635, 1451)$,
$(1600, 388, 908, 1209)$,
$(1600, 168, 266, 1536)$,\adfsplit
$(1600, 304, 253, 1104)$,
$(1600, 390, 683, 1316)$,
$(1600, 540, 597, 718)$,
$(1600, 524, 447, 1488)$,\adfsplit
$(1600, 286, 1043, 1507)$,
$(1600, 528, 830, 1537)$,
$(1600, 472, 698, 1589)$,
$(1600, 516, 731, 1598)$,\adfsplit
$(1600, 592, 531, 1504)$,
$(1600, 904, 975, 1297)$,
$(1600, 337, 770, 1108)$,
$(1600, 326, 835, 1378)$,\adfsplit
$(1600, 876, 1052, 1243)$,
$(1600, 628, 980, 1151)$,
$(1600, 612, 1047, 1585)$,
$(1600, 1060, 1068, 1332)$,\adfsplit
$(1600, 287, 583, 1219)$,
$(1600, 112, 903, 1095)$,
$(1600, 262, 463, 1365)$,
$(1600, 424, 119, 1577)$,\adfsplit
$(1600, 207, 743, 1461)$,
$(1600, 118, 855, 1566)$,
$(1600, 232, 708, 1314)$,
$(1600, 568, 455, 1412)$,\adfsplit
$(1600, 178, 582, 1286)$,
$(1600, 604, 915, 1413)$,
$(1600, 436, 1005, 1539)$,
$(1600, 634, 722, 1287)$,\adfsplit
$(1600, 202, 215, 1596)$,
$(1600, 1056, 1059, 1319)$,
$(1600, 988, 663, 1229)$,
$(1600, 893, 735, 1487)$,\adfsplit
$(1600, 449, 523, 1263)$,
$(1600, 445, 923, 1509)$,
$(1600, 1073, 619, 1350)$,
$(1600, 644, 660, 1137)$,\adfsplit
$(1600, 889, 827, 1587)$,
$(1600, 828, 370, 1155)$,
$(1600, 733, 443, 1486)$,
$(1600, 684, 747, 1571)$,\adfsplit
$(1600, 676, 122, 1546)$,
$(1600, 317, 729, 1463)$,
$(1600, 329, 246, 1193)$,
$(1600, 421, 567, 1289)$,\adfsplit
$(1600, 616, 929, 1256)$,
$(1600, 1002, 255, 1290)$,
$(1600, 580, 393, 1425)$,
$(1600, 194, 243, 1575)$,\adfsplit
$(1600, 772, 883, 1158)$,
$(1600, 888, 1023, 1559)$,
$(1600, 760, 949, 1569)$,
$(1600, 652, 349, 1431)$,\adfsplit
$(1600, 746, 3, 1583)$,
$(1600, 954, 1079, 1446)$,
$(1600, 550, 863, 1179)$,
$(1600, 977, 799, 1398)$,\adfsplit
$(1600, 940, 1049, 1251)$,
$(1600, 1012, 505, 1543)$,
$(1600, 832, 849, 1590)$,
$(1600, 826, 871, 1567)$,\adfsplit
$(1600, 864, 794, 1386)$,
$(1600, 994, 435, 1449)$,
$(1600, 970, 191, 1528)$,
$(1600, 130, 795, 1174)$,\adfsplit
$(1600, 1014, 655, 1498)$,
$(1600, 1072, 653, 1387)$,
$(1600, 724, 149, 1516)$,
$(1600, 493, 730, 1354)$,\adfsplit
$(1600, 241, 1067, 1385)$,
$(1600, 174, 1055, 1593)$,
$(1600, 533, 549, 1173)$,
$(1600, 924, 1017, 1544)$,\adfsplit
$(1600, 1036, 229, 1542)$,
$(1600, 990, 591, 1162)$,
$(1600, 545, 601, 1293)$,
$(1600, 744, 433, 1457)$,\adfsplit
$(1600, 1032, 1029, 1215)$,
$(1600, 636, 434, 1467)$,
$(1600, 1020, 629, 1529)$,
$(1600, 1064, 793, 1171)$,\adfsplit
$(1600, 944, 753, 1489)$,
$(1600, 1076, 497, 1330)$,
$(1600, 936, 817, 1521)$,
$(1600, 868, 537, 1533)$,\adfsplit
$(1600, 732, 814, 1214)$,
$(1600, 409, 882, 1508)$,
$(1600, 526, 942, 1432)$,
$(1600, 401, 529, 1091)$,\adfsplit
$(1600, 725, 366, 1324)$,
$(1600, 205, 477, 1157)$,
$(1600, 293, 1070, 1459)$,
$(1600, 890, 958, 1102)$,\adfsplit
$(1600, 689, 1009, 1277)$,
$(1600, 857, 758, 1549)$,
$(1600, 957, 186, 1356)$,
$(1600, 258, 502, 1133)$,\adfsplit
$(1600, 1057, 834, 1217)$,
$(1600, 233, 850, 1284)$,
$(1600, 405, 697, 1394)$,
$(1600, 945, 997, 1220)$,\adfsplit
$(1600, 948, 873, 1403)$,
$(1600, 717, 965, 1249)$,
$(1600, 598, 858, 1454)$,
$(1600, 777, 658, 1140)$,\adfsplit
$(1600, 721, 874, 1163)$,
$(1600, 961, 93, 1326)$,
$(1600, 829, 1046, 1494)$,
$(1600, 669, 374, 1336)$,\adfsplit
$(1600, 1077, 457, 1359)$,
$(1600, 481, 806, 1535)$,
$(1600, 630, 986, 1441)$,
$(1600, 1006, 462, 1311)$,\adfsplit
$(1600, 73, 494, 1094)$,
$(1600, 1033, 886, 1309)$,
$(1600, 245, 673, 1372)$,
$(1600, 133, 514, 1479)$,\adfsplit
$(1600, 693, 1050, 1506)$,
$(1600, 470, 906, 1279)$,
$(1600, 661, 982, 1419)$,
$(1600, 821, 278, 1581)$,\adfsplit
$(1600, 305, 385, 1364)$,
$(1600, 801, 750, 1512)$,
$(1600, 805, 558, 1080)$,
$(1600, 757, 422, 1592)$,\adfsplit
$(1600, 706, 138, 1465)$,
$(1600, 974, 322, 1427)$,
$(1600, 993, 1013, 1414)$,
$(1600, 201, 742, 1100)$,\adfsplit
$(1600, 593, 861, 1252)$,
$(1600, 605, 314, 454)$,
$(153, 872, 990, 1051)$,
$(436, 458, 689, 867)$,\adfsplit
$(649, 658, 899, 1052)$,
$(65, 272, 307, 474)$,
$(76, 515, 542, 993)$,
$(418, 785, 1051, 1068)$,\adfsplit
$(77, 708, 943, 1046)$,
$(238, 429, 779, 788)$,
$(383, 488, 694, 945)$,
$(189, 236, 575, 718)$,\adfsplit
$(408, 621, 658, 803)$,
$(193, 298, 716, 791)$,
$(296, 550, 589, 723)$,
$(220, 311, 985, 998)$,\adfsplit
$(365, 694, 812, 907)$,
$(23, 90, 453, 800)$,
$(159, 192, 230, 425)$,
$(446, 676, 725, 895)$,\adfsplit
$(121, 244, 414, 1067)$,
$(57, 346, 731, 780)$,
$(85, 102, 424, 647)$,
$(35, 294, 369, 808)$,\adfsplit
$(35, 121, 194, 276)$,
$(388, 505, 707, 998)$,
$(52, 210, 643, 905)$,
$(285, 703, 734, 1012)$,\adfsplit
$(115, 240, 290, 417)$,
$(87, 325, 560, 594)$,
$(423, 524, 1030, 1037)$,
$(9, 396, 583, 950)$,\adfsplit
$(114, 452, 497, 843)$,
$(43, 44, 725, 750)$,
$(127, 520, 585, 930)$,
$(126, 496, 583, 681)$,\adfsplit
$(165, 250, 371, 728)$,
$(507, 570, 704, 725)$,
$(167, 470, 709, 720)$,
$(142, 249, 935, 960)$,\adfsplit
$(425, 532, 679, 774)$,
$(133, 222, 363, 880)$,
$(231, 721, 816, 1054)$,
$(53, 194, 408, 943)$,\adfsplit
$(468, 709, 766, 1047)$,
$(245, 540, 818, 907)$,
$(489, 871, 1006, 1020)$,
$(410, 699, 744, 817)$,\adfsplit
$(777, 848, 931, 1078)$,
$(95, 114, 685, 704)$,
$(99, 336, 554, 1049)$,
$(40, 582, 663, 977)$,\adfsplit
$(26, 161, 652, 675)$,
$(84, 415, 525, 1078)$,
$(317, 351, 734, 784)$,
$(35, 532, 753, 926)$,\adfsplit
$(16, 341, 795, 1022)$,
$(644, 763, 766, 797)$,
$(100, 770, 843, 901)$,
$(37, 119, 810, 872)$,\adfsplit
$(120, 529, 754, 1079)$,
$(156, 223, 569, 1066)$,
$(529, 899, 974, 1032)$,
$(66, 491, 657, 824)$,\adfsplit
$(265, 724, 735, 998)$,
$(377, 487, 574, 596)$,
$(105, 502, 656, 847)$,
$(178, 272, 447, 941)$,\adfsplit
$(255, 301, 642, 1072)$,
$(565, 630, 808, 855)$,
$(396, 731, 838, 1005)$,
$(154, 241, 264, 303)$,\adfsplit
$(30, 53, 159, 572)$,
$(553, 686, 792, 851)$,
$(177, 376, 491, 734)$,
$(432, 811, 893, 1018)$,\adfsplit
$(136, 547, 698, 1013)$,
$(238, 243, 840, 929)$,
$(20, 673, 983, 1066)$,
$(45, 176, 491, 1002)$,\adfsplit
$(263, 637, 658, 944)$,
$(142, 311, 564, 885)$,
$(320, 630, 723, 917)$,
$(333, 499, 748, 938)$,\adfsplit
$(166, 169, 219, 848)$,
$(50, 59, 324, 981)$,
$(324, 827, 874, 1033)$,
$(47, 141, 610, 776)$,\adfsplit
$(237, 314, 352, 815)$,
$(236, 267, 582, 817)$,
$(24, 145, 706, 843)$,
$(474, 707, 736, 861)$,\adfsplit
$(398, 496, 839, 1041)$,
$(207, 248, 442, 1009)$,
$(329, 382, 992, 1011)$,
$(408, 466, 793, 1079)$,\adfsplit
$(240, 382, 515, 825)$,
$(757, 818, 851, 1012)$,
$(84, 309, 518, 791)$,
$(199, 272, 378, 561)$,\adfsplit
$(145, 518, 699, 876)$,
$(422, 568, 705, 775)$,
$(116, 197, 471, 958)$,
$(157, 226, 416, 803)$,\adfsplit
$(228, 325, 922, 963)$,
$(567, 660, 686, 713)$,
$(302, 851, 957, 1068)$,
$(503, 632, 798, 973)$,\adfsplit
$(311, 361, 674, 804)$,
$(85, 120, 566, 587)$,
$(246, 283, 305, 688)$,
$(88, 222, 817, 819)$,\adfsplit
$(135, 209, 258, 1004)$,
$(113, 487, 702, 992)$,
$(220, 297, 323, 510)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 135 j \adfmod{405}) + 1080$ for $1080 \le x < 1485$,
$x \mapsto x$ for $1485 \le x < 1599$,
$x \mapsto (x - 1599 + 2 j \adfmod{540}) + 1599$ for $x \ge 1599$,
$0 \le j < 270$.
\ADFvfyParStart{(2139, ((1179, 270, ((1080, 4), (405, 135), (114, 114), (540, 2)))), ((180, 6), (519, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 519^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {180,180,180,180,180,180,537,540}
\noindent{\boldmath $ 180^{6} 537^{1} 540^{1} $}~
With the point set $Z_{2157}$ partitioned into
 residue classes modulo $6$ for $\{0, 1, \dots, 1079\}$,
 $\{1080, 1081, \dots, 1616\}$, and
 $\{1617, 1618, \dots, 2156\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(1617, 1008, 1030, 1181)$,
$(1617, 1064, 13, 1606)$,
$(1617, 620, 660, 1210)$,
$(1617, 1076, 41, 1201)$,\adfsplit
$(1617, 684, 731, 1423)$,
$(1617, 28, 95, 1545)$,
$(1617, 260, 329, 1350)$,
$(1617, 812, 885, 1381)$,\adfsplit
$(1617, 444, 518, 952)$,
$(1617, 996, 1078, 1084)$,
$(1617, 92, 180, 1260)$,
$(1617, 868, 980, 1319)$,\adfsplit
$(1617, 312, 425, 1251)$,
$(1617, 728, 844, 1357)$,
$(1617, 692, 813, 1516)$,
$(1617, 584, 708, 1342)$,\adfsplit
$(1617, 136, 261, 1163)$,
$(1617, 472, 600, 1295)$,
$(1617, 916, 1046, 1491)$,
$(1617, 152, 289, 1332)$,\adfsplit
$(1617, 1020, 79, 1404)$,
$(1617, 512, 652, 1126)$,
$(1617, 208, 359, 1179)$,
$(1617, 1028, 108, 1476)$,\adfsplit
$(1617, 644, 820, 1124)$,
$(1617, 744, 963, 1109)$,
$(1617, 796, 1025, 1522)$,
$(1617, 340, 576, 1103)$,\adfsplit
$(1617, 224, 461, 1222)$,
$(1617, 504, 748, 1211)$,
$(1617, 636, 881, 1526)$,
$(1617, 164, 411, 1469)$,\adfsplit
$(1617, 292, 545, 1217)$,
$(1617, 336, 604, 1303)$,
$(1617, 160, 435, 1333)$,
$(1617, 68, 355, 29)$,\adfsplit
$(1617, 732, 1022, 1485)$,
$(1617, 360, 668, 1377)$,
$(1617, 1052, 291, 1510)$,
$(1617, 592, 913, 1271)$,\adfsplit
$(1617, 508, 830, 1193)$,
$(1617, 440, 769, 1199)$,
$(1617, 772, 23, 1202)$,
$(1617, 664, 1005, 1091)$,\adfsplit
$(1617, 36, 380, 1292)$,
$(1617, 156, 503, 1461)$,
$(1617, 356, 712, 1371)$,
$(1617, 624, 987, 1576)$,\adfsplit
$(1617, 216, 580, 1183)$,
$(1617, 556, 932, 1463)$,
$(1617, 40, 419, 1437)$,
$(1617, 936, 236, 1215)$,\adfsplit
$(1617, 760, 73, 1613)$,
$(1617, 552, 949, 1372)$,
$(1617, 240, 640, 1447)$,
$(1617, 492, 893, 1525)$,\adfsplit
$(1617, 540, 944, 1368)$,
$(1617, 220, 625, 1338)$,
$(1617, 700, 37, 1158)$,
$(1617, 176, 611, 1209)$,\adfsplit
$(1617, 1016, 372, 1443)$,
$(1617, 296, 736, 1274)$,
$(1617, 172, 618, 1312)$,
$(1617, 316, 764, 1092)$,\adfsplit
$(1617, 872, 252, 1296)$,
$(1617, 848, 232, 1212)$,
$(1617, 272, 743, 1586)$,
$(1617, 12, 488, 1204)$,\adfsplit
$(1617, 276, 759, 1264)$,
$(1617, 992, 407, 1572)$,
$(1617, 964, 384, 1263)$,
$(1617, 476, 977, 1403)$,\adfsplit
$(1617, 612, 34, 1414)$,
$(1617, 424, 930, 1369)$,
$(1617, 528, 1040, 1323)$,
$(1617, 716, 153, 1415)$,\adfsplit
$(1617, 648, 86, 1604)$,
$(1617, 840, 280, 1167)$,
$(1617, 436, 965, 1099)$,
$(1617, 124, 654, 1573)$,\adfsplit
$(1617, 836, 288, 1440)$,
$(1617, 324, 857, 1267)$,
$(1617, 144, 681, 1494)$,
$(1617, 884, 383, 1148)$,\adfsplit
$(1617, 268, 851, 1361)$,
$(1617, 24, 613, 1374)$,
$(1617, 44, 639, 1273)$,
$(1617, 140, 751, 1585)$,\adfsplit
$(1617, 908, 463, 1594)$,
$(1617, 452, 19, 1364)$,
$(1617, 984, 563, 1589)$,
$(1617, 348, 1013, 1137)$,\adfsplit
$(1617, 392, 1061, 1096)$,
$(1617, 924, 519, 1129)$,
$(1617, 32, 721, 1456)$,
$(1617, 688, 311, 1521)$,\adfsplit
$(1617, 1068, 705, 1354)$,
$(1617, 128, 869, 1446)$,
$(1617, 588, 253, 1197)$,
$(1617, 940, 609, 1503)$,\adfsplit
$(1617, 408, 94, 1097)$,
$(1617, 948, 645, 1132)$,
$(1617, 212, 993, 1607)$,
$(1617, 464, 173, 1540)$,\adfsplit
$(1617, 48, 839, 1544)$,
$(1617, 188, 983, 1378)$,
$(1617, 84, 883, 1582)$,
$(1617, 72, 875, 1119)$,\adfsplit
$(1617, 480, 205, 1390)$,
$(1617, 532, 279, 1483)$,
$(1617, 704, 455, 1553)$,
$(1617, 96, 938, 1228)$,\adfsplit
$(1617, 900, 665, 1095)$,
$(1617, 780, 550, 1578)$,
$(1617, 808, 583, 1563)$,
$(1617, 724, 505, 1239)$,\adfsplit
$(1617, 888, 675, 1497)$,
$(1617, 132, 1001, 1252)$,
$(1617, 400, 199, 1599)$,
$(1617, 792, 599, 1615)$,\adfsplit
$(1617, 756, 565, 1343)$,
$(1617, 256, 78, 1336)$,
$(1617, 696, 527, 1455)$,
$(1617, 752, 595, 1142)$,\adfsplit
$(1617, 912, 767, 1504)$,
$(1617, 1012, 873, 1241)$,
$(1617, 428, 306, 1482)$,
$(1617, 788, 673, 1216)$,\adfsplit
$(1617, 816, 703, 1513)$,
$(1617, 468, 371, 1539)$,
$(1617, 956, 863, 1511)$,
$(1617, 856, 786, 1449)$,\adfsplit
$(1617, 616, 551, 1176)$,
$(1617, 60, 2, 1313)$,
$(1617, 448, 405, 1227)$,
$(1617, 420, 393, 1147)$,\adfsplit
$(1617, 16, 1070, 1130)$,
$(1617, 720, 698, 1118)$,
$(1617, 800, 783, 1395)$,
$(1617, 768, 765, 1085)$,\adfsplit
$(1617, 976, 975, 1506)$,
$(1617, 921, 942, 1341)$,
$(1617, 169, 213, 1393)$,
$(1617, 245, 297, 1379)$,\adfsplit
$(1617, 305, 369, 1153)$,
$(1617, 649, 717, 1262)$,
$(1617, 473, 543, 1363)$,
$(1617, 761, 841, 1375)$,\adfsplit
$(1617, 957, 1045, 1430)$,
$(1617, 849, 959, 1284)$,
$(1617, 737, 853, 1428)$,
$(1617, 617, 735, 1505)$,\adfsplit
$(1617, 541, 674, 1253)$,
$(1617, 801, 941, 1297)$,
$(1617, 837, 990, 1486)$,
$(1617, 333, 497, 1422)$,\adfsplit
$(1617, 109, 285, 1413)$,
$(1617, 77, 258, 1418)$,
$(1617, 157, 345, 1451)$,
$(1617, 713, 906, 1453)$,\adfsplit
$(1617, 725, 919, 1557)$,
$(1617, 953, 85, 1479)$,
$(1617, 877, 26, 1515)$,
$(1617, 49, 281, 1308)$,\adfsplit
$(1617, 597, 834, 1508)$,
$(1617, 197, 445, 1429)$,
$(1617, 489, 749, 1117)$,
$(1617, 373, 641, 1286)$,\adfsplit
$(1617, 1077, 269, 1452)$,
$(1617, 221, 498, 1337)$,
$(1617, 273, 553, 1322)$,
$(1617, 677, 973, 1420)$,\adfsplit
$(1617, 1057, 274, 1549)$,
$(1617, 669, 974, 1349)$,
$(1617, 657, 966, 1206)$,
$(1617, 689, 1002, 1409)$,\adfsplit
$(1617, 125, 453, 1370)$,
$(1617, 217, 562, 1591)$,
$(1617, 465, 817, 1315)$,
$(1617, 25, 382, 1112)$,\adfsplit
$(1617, 905, 183, 1121)$,
$(1617, 165, 542, 1417)$,
$(1617, 1041, 341, 1238)$,
$(1617, 1021, 326, 1474)$,\adfsplit
$(1617, 429, 818, 1115)$,
$(1617, 117, 521, 1154)$,
$(1617, 785, 110, 1249)$,
$(1617, 401, 814, 1608)$,\adfsplit
$(1617, 17, 451, 1442)$,
$(1617, 1029, 385, 1135)$,
$(1617, 353, 793, 1331)$,
$(1617, 1009, 377, 1174)$,\adfsplit
$(1617, 65, 522, 1581)$,
$(1617, 301, 773, 1382)$,
$(1617, 185, 687, 1524)$,
$(1617, 781, 209, 1426)$,\adfsplit
$(1617, 637, 66, 1535)$,
$(1617, 365, 895, 1475)$,
$(1617, 909, 386, 1531)$,
$(1617, 357, 934, 1195)$,\adfsplit
$(1617, 833, 342, 1335)$,
$(1617, 1017, 530, 1242)$,
$(1617, 137, 754, 1224)$,
$(1617, 593, 150, 1301)$,\adfsplit
$(1617, 661, 226, 1186)$,
$(1617, 729, 323, 1459)$,
$(1617, 321, 998, 1519)$,
$(1617, 529, 142, 1104)$,\adfsplit
$(1617, 481, 98, 1436)$,
$(1617, 577, 198, 1106)$,
$(1617, 469, 106, 1547)$,
$(1617, 45, 774, 1556)$,\adfsplit
$(1617, 633, 286, 1577)$,
$(1617, 1065, 722, 1517)$,
$(1617, 449, 115, 1493)$,
$(1617, 149, 907, 1088)$,\adfsplit
$(1617, 337, 18, 1156)$,
$(1617, 493, 190, 1254)$,
$(1617, 229, 1014, 1177)$,
$(1617, 225, 1018, 1571)$,\adfsplit
$(1617, 97, 914, 1187)$,
$(1617, 397, 147, 1562)$,
$(1617, 805, 558, 1245)$,
$(1617, 901, 658, 1164)$,\adfsplit
$(1617, 997, 791, 1159)$,
$(1617, 177, 1062, 1229)$,
$(1617, 237, 62, 1499)$,
$(1617, 865, 707, 1261)$,\adfsplit
$(1617, 517, 362, 1139)$,
$(1617, 257, 175, 1477)$,
$(1617, 697, 642, 1468)$,
$(1617, 417, 367, 1609)$,\adfsplit
$(1617, 201, 166, 1548)$,
$(1617, 317, 283, 1376)$,
$(1617, 193, 178, 1359)$,
$(1617, 477, 474, 1400)$,\adfsplit
$(1617, 138, 154, 1424)$,
$(1617, 714, 739, 1321)$,
$(1617, 1038, 1066, 1405)$,
$(1617, 742, 795, 1614)$,\adfsplit
$(1617, 726, 782, 1450)$,
$(1617, 586, 651, 1127)$,
$(1617, 10, 103, 1435)$,
$(1617, 298, 399, 1600)$,\adfsplit
$(1617, 734, 855, 1136)$,
$(1617, 486, 610, 1309)$,
$(1617, 502, 631, 1509)$,
$(1617, 614, 750, 1470)$,\adfsplit
$(1617, 282, 430, 1307)$,
$(1617, 310, 459, 1131)$,
$(1617, 90, 251, 1498)$,
$(1617, 122, 295, 1523)$,\adfsplit
$(1617, 218, 403, 1487)$,
$(1617, 290, 478, 1358)$,
$(1617, 526, 719, 1304)$,
$(1617, 794, 994, 1189)$,\adfsplit
$(1617, 242, 454, 1102)$,
$(1617, 626, 846, 1080)$,
$(1617, 978, 134, 1457)$,
$(1617, 686, 927, 1125)$,\adfsplit
$(1617, 810, 1055, 1192)$,
$(1617, 798, 1067, 1575)$,
$(1617, 22, 294, 1113)$,
$(1617, 458, 738, 1478)$,\adfsplit
$(1617, 390, 691, 1605)$,
$(1617, 302, 606, 1171)$,
$(1617, 158, 487, 1116)$,
$(1617, 246, 578, 1226)$,\adfsplit
$(1617, 702, 1039, 1314)$,
$(1617, 262, 602, 1203)$,
$(1617, 186, 538, 1334)$,
$(1617, 234, 598, 1234)$,\adfsplit
$(1617, 962, 250, 1466)$,
$(1617, 802, 91, 1397)$,
$(1617, 918, 215, 1185)$,
$(1617, 450, 843, 1611)$,\adfsplit
$(1617, 50, 447, 1180)$,
$(1617, 174, 574, 1433)$,
$(1617, 422, 826, 1243)$,
$(1617, 6, 439, 1407)$,\adfsplit
$(1617, 118, 554, 1087)$,
$(1617, 74, 523, 1543)$,
$(1617, 970, 350, 1194)$,
$(1617, 398, 859, 1233)$,\adfsplit
$(1617, 426, 898, 1348)$,
$(1617, 194, 678, 1141)$,
$(1617, 418, 926, 1082)$,
$(1617, 670, 102, 1182)$,\adfsplit
$(1617, 210, 723, 1402)$,
$(1617, 318, 850, 1221)$,
$(1617, 406, 939, 1527)$,
$(1617, 206, 811, 1570)$,\adfsplit
$(1617, 718, 255, 1564)$,
$(1617, 506, 63, 1406)$,
$(1617, 322, 1027, 1496)$,
$(1617, 622, 267, 1230)$,\adfsplit
$(1617, 694, 347, 1213)$,
$(1617, 374, 35, 1454)$,
$(1617, 402, 123, 1481)$,
$(1617, 446, 195, 1339)$,\adfsplit
$(1617, 58, 903, 1270)$,
$(1617, 1074, 847, 1460)$,
$(1617, 510, 427, 1152)$,
$(1617, 414, 335, 1550)$,\adfsplit
$(1617, 862, 831, 1302)$,
$(1617, 1026, 1007, 1240)$,
$(1617, 511, 515, 1317)$,
$(1617, 179, 231, 1347)$,\adfsplit
$(1617, 823, 891, 1122)$,
$(1617, 635, 711, 1200)$,
$(1617, 659, 747, 1244)$,
$(1617, 287, 379, 1145)$,\adfsplit
$(1617, 1047, 67, 1140)$,
$(1617, 699, 827, 1431)$,
$(1617, 387, 539, 1169)$,
$(1617, 947, 31, 1328)$,\adfsplit
$(1617, 671, 915, 1220)$,
$(1617, 339, 647, 1246)$,
$(1617, 887, 139, 1083)$,
$(1617, 943, 203, 1196)$,\adfsplit
$(1617, 135, 479, 1288)$,
$(1617, 1031, 327, 1160)$,
$(1617, 667, 1079, 1120)$,
$(1617, 923, 271, 1272)$,\adfsplit
$(1617, 715, 119, 1258)$,
$(1617, 1035, 443, 1383)$,
$(1617, 75, 571, 1373)$,
$(1617, 911, 343, 1351)$,\adfsplit
$(1617, 130, 570, 1396)$,
$(1617, 114, 182, 1093)$,
$(1617, 120, 214, 1387)$,
$(1617, 61, 238, 1255)$,\adfsplit
$(1617, 53, 277, 1081)$,
$(1617, 248, 264, 1138)$,
$(1617, 1, 338, 1408)$,
$(1617, 46, 835, 1344)$,\adfsplit
$(1617, 70, 559, 1316)$,
$(1617, 325, 509, 1257)$,
$(1617, 14, 358, 1392)$,
$(1617, 27, 467, 1208)$,\adfsplit
$(1617, 121, 533, 1398)$,
$(1617, 38, 1063, 1128)$,
$(1617, 113, 630, 1318)$,
$(1617, 57, 161, 1320)$,\adfsplit
$(1617, 0, 155, 1232)$,
$(1617, 5, 457, 1367)$,
$(1617, 81, 370, 1394)$,
$(1617, 52, 71, 1259)$,\adfsplit
$(1617, 162, 490, 1110)$,
$(1617, 4, 623, 1380)$,
$(1617, 653, 889, 1386)$,
$(1617, 69, 433, 1389)$,\adfsplit
$(1617, 313, 777, 1219)$,
$(1617, 9, 534, 1480)$,
$(1617, 43, 191, 1345)$,
$(1617, 146, 547, 1467)$,\adfsplit
$(1617, 56, 829, 1280)$,
$(1617, 8, 825, 1329)$,
$(1617, 163, 303, 1464)$,
$(1617, 93, 569, 1399)$,\adfsplit
$(1617, 192, 650, 1311)$,
$(1617, 200, 299, 1444)$,
$(1617, 168, 890, 1123)$,
$(1617, 100, 516, 1105)$,\adfsplit
$(1617, 501, 870, 1161)$,
$(1617, 204, 638, 1282)$,
$(1617, 11, 207, 1471)$,
$(1617, 42, 807, 1247)$,\adfsplit
$(1617, 39, 55, 1346)$,
$(1617, 20, 507, 1324)$,
$(1617, 230, 87, 1472)$,
$(1617, 308, 861, 1325)$,\adfsplit
$(1617, 361, 897, 1190)$,
$(1617, 116, 304, 1256)$,
$(1617, 133, 462, 1150)$,
$(1617, 21, 409, 1473)$,\adfsplit
$(1617, 80, 181, 1612)$,
$(1617, 88, 438, 1391)$,
$(1617, 184, 396, 1365)$,
$(1617, 332, 672, 1439)$,\adfsplit
$(1617, 368, 967, 1283)$,
$(1617, 284, 682, 1166)$,
$(1617, 404, 466, 1111)$,
$(1617, 228, 243, 1237)$,\adfsplit
$(1617, 536, 33, 1107)$,
$(1617, 300, 1053, 1580)$,
$(1617, 104, 646, 1590)$,
$(1617, 320, 412, 1278)$,\adfsplit
$(1617, 680, 745, 1565)$,
$(1617, 572, 933, 1143)$,
$(1617, 196, 416, 1266)$,
$(1617, 76, 309, 1401)$,\adfsplit
$(1617, 171, 575, 1285)$,
$(1617, 64, 537, 1214)$,
$(1617, 548, 334, 1484)$,
$(1617, 112, 330, 1592)$,\adfsplit
$(1617, 101, 954, 1340)$,
$(1617, 82, 1051, 1205)$,
$(1617, 344, 917, 1529)$,
$(1617, 828, 663, 1305)$,\adfsplit
$(1617, 388, 395, 1432)$,
$(1617, 105, 995, 1162)$,
$(1617, 456, 628, 1291)$,
$(1617, 485, 434, 1492)$,\adfsplit
$(1617, 129, 854, 1598)$,
$(1617, 437, 202, 1366)$,
$(1617, 632, 685, 1502)$,
$(1617, 860, 441, 1089)$,\adfsplit
$(1617, 89, 982, 1588)$,
$(1617, 500, 544, 1411)$,
$(1617, 389, 483, 1276)$,
$(1617, 972, 733, 1579)$,\adfsplit
$(1617, 328, 293, 1559)$,
$(1617, 148, 590, 1595)$,
$(1617, 564, 591, 1248)$,
$(1617, 804, 789, 1275)$,\adfsplit
$(1617, 1072, 693, 1596)$,
$(1617, 988, 349, 1434)$,
$(1617, 1044, 241, 1175)$,
$(1617, 892, 233, 1133)$,\adfsplit
$(1617, 244, 107, 1514)$,
$(1617, 656, 797, 1602)$,
$(1617, 1037, 1069, 1427)$,
$(1617, 557, 603, 1144)$,\adfsplit
$(1617, 876, 925, 1546)$,
$(1617, 189, 222, 1530)$,
$(1617, 904, 381, 1603)$,
$(1617, 484, 141, 1355)$,\adfsplit
$(1617, 920, 525, 1134)$,
$(1617, 573, 394, 1528)$,
$(1617, 1032, 806, 1188)$,
$(1617, 1060, 331, 1306)$,\adfsplit
$(1617, 432, 803, 1542)$,
$(1617, 581, 582, 1583)$,
$(1617, 376, 499, 1490)$,
$(1617, 929, 985, 1458)$,\adfsplit
$(1617, 520, 596, 1146)$,
$(1617, 928, 15, 1299)$,
$(1617, 852, 1004, 1294)$,
$(1617, 608, 131, 1587)$,\adfsplit
$(1617, 880, 143, 1425)$,
$(1617, 496, 787, 1501)$,
$(1617, 352, 762, 1616)$,
$(1617, 127, 239, 1265)$,\adfsplit
$(1617, 364, 1071, 1532)$,
$(1617, 864, 709, 1536)$,
$(1617, 776, 1036, 1094)$,
$(1617, 560, 871, 1356)$,\adfsplit
$(1617, 460, 470, 1326)$,
$(1617, 809, 867, 1165)$,
$(1617, 442, 494, 1300)$,
$(1617, 621, 683, 1090)$,\adfsplit
$(1617, 676, 601, 1597)$,
$(1617, 513, 1006, 1593)$,
$(1617, 568, 59, 1108)$,
$(1617, 1033, 1042, 1184)$,\adfsplit
$(1617, 896, 899, 1448)$,
$(1617, 757, 822, 1537)$,
$(1617, 1056, 607, 1218)$,
$(1617, 421, 695, 1384)$,\adfsplit
$(1617, 549, 655, 1574)$,
$(1617, 170, 546, 1225)$,
$(1617, 249, 263, 1385)$,
$(1617, 605, 986, 1191)$,\adfsplit
$(1617, 524, 935, 1552)$,
$(1617, 629, 730, 1610)$,
$(1617, 740, 561, 1236)$,
$(1617, 1000, 227, 1495)$,\adfsplit
$(1617, 960, 619, 1561)$,
$(1617, 701, 145, 1279)$,
$(1617, 265, 1059, 1507)$,
$(1617, 821, 1023, 1554)$,\adfsplit
$(1617, 266, 47, 1290)$,
$(1617, 1024, 770, 1155)$,
$(1617, 784, 579, 1538)$,
$(1617, 589, 989, 1416)$,\adfsplit
$(1617, 832, 259, 1601)$,
$(1617, 1048, 391, 1298)$,
$(1617, 824, 1073, 1330)$,
$(1617, 968, 771, 1551)$,\adfsplit
$(1617, 937, 1019, 1555)$,
$(1617, 413, 270, 1412)$,
$(1617, 1049, 819, 1231)$,
$(1617, 845, 778, 1170)$,\adfsplit
$(1617, 838, 54, 1151)$,
$(1617, 1075, 167, 1157)$,
$(1617, 945, 235, 1287)$,
$(1617, 346, 775, 1421)$,\adfsplit
$(1617, 961, 758, 1352)$,
$(1617, 753, 666, 1277)$,
$(1617, 366, 410, 1353)$,
$(1617, 969, 878, 1235)$,\adfsplit
$(1617, 981, 886, 1567)$,
$(1617, 615, 1003, 1223)$,
$(1617, 585, 746, 1101)$,
$(1617, 741, 634, 1419)$,\adfsplit
$(1617, 555, 7, 1441)$,
$(1617, 662, 491, 1114)$,
$(1617, 314, 3, 1360)$,
$(1617, 910, 51, 1250)$,\adfsplit
$(1617, 475, 531, 1289)$,
$(1617, 30, 307, 1489)$,
$(1617, 950, 1050, 1269)$,
$(1617, 922, 315, 1533)$,\adfsplit
$(1617, 363, 587, 1438)$,
$(1617, 278, 690, 1168)$,
$(1617, 779, 151, 1178)$,
$(1617, 431, 799, 1465)$,\adfsplit
$(1617, 254, 567, 1293)$,
$(1617, 471, 931, 1207)$,
$(1617, 1034, 247, 1558)$,
$(1617, 999, 223, 1172)$,\adfsplit
$(1617, 378, 275, 1500)$,
$(1617, 971, 159, 1173)$,
$(1617, 882, 423, 1584)$,
$(1617, 1058, 951, 1281)$,\adfsplit
$(1617, 354, 99, 1268)$,
$(1617, 842, 955, 1520)$,
$(1617, 902, 535, 1541)$,
$(1617, 594, 679, 1566)$,\adfsplit
$(1617, 866, 415, 1560)$,
$(1617, 706, 187, 1410)$,
$(1617, 1015, 111, 1198)$,
$(1617, 958, 979, 1086)$,\adfsplit
$(1617, 858, 727, 1512)$,
$(1617, 766, 815, 1310)$,
$(1617, 211, 495, 1100)$,
$(1617, 894, 1010, 1327)$,\adfsplit
$(1617, 946, 375, 1568)$,
$(1617, 566, 1011, 1388)$,
$(1617, 790, 627, 1518)$,
$(1617, 643, 1043, 1098)$,\adfsplit
$(1617, 874, 351, 1362)$,
$(1617, 1054, 126, 1149)$,
$(1617, 482, 763, 1488)$,
$(1617, 710, 879, 1569)$,\adfsplit
$(1617, 514, 991, 1534)$,
$(1617, 83, 319, 1445)$,
$(1617, 219, 755, 1462)$,
$(1618, 1024, 1029, 1468)$,\adfsplit
$(1618, 884, 892, 1351)$,
$(1618, 584, 601, 1214)$,
$(1618, 32, 52, 1223)$,
$(1618, 684, 717, 1479)$,\adfsplit
$(1618, 164, 203, 1588)$,
$(1618, 748, 789, 1566)$,
$(1618, 964, 1020, 1317)$,
$(1618, 752, 809, 1372)$,\adfsplit
$(1618, 220, 283, 1231)$,
$(1618, 456, 520, 1325)$,
$(1618, 0, 77, 1533)$,
$(1618, 304, 383, 1373)$,\adfsplit
$(1618, 824, 904, 1245)$,
$(1618, 652, 741, 1614)$,
$(1618, 756, 853, 1126)$,
$(1618, 136, 236, 1414)$,\adfsplit
$(1618, 600, 704, 1154)$,
$(1618, 828, 963, 1421)$,
$(1618, 832, 980, 1382)$,
$(1618, 124, 282, 1507)$,\adfsplit
$(1618, 864, 1023, 1274)$,
$(1618, 996, 80, 1392)$,
$(1618, 152, 317, 1232)$,
$(1618, 972, 75, 1399)$,\adfsplit
$(1618, 400, 587, 1528)$,
$(1618, 620, 814, 1206)$,
$(1618, 1064, 184, 1455)$,
$(1618, 784, 992, 1181)$,\adfsplit
$(1618, 132, 341, 1558)$,
$(1618, 264, 475, 1398)$,
$(1618, 44, 261, 1404)$,
$(1618, 984, 128, 1359)$,\adfsplit
$(1618, 76, 308, 1171)$,
$(1618, 788, 1036, 1119)$,
$(1618, 252, 511, 1393)$,
$(1618, 720, 985, 1309)$,\adfsplit
$(1618, 852, 43, 1208)$,
$(1618, 568, 840, 1114)$,
$(1618, 404, 677, 1163)$,
$(1618, 1012, 215, 1354)$,\adfsplit
$(1618, 936, 142, 1329)$,
$(1618, 1060, 272, 1315)$,
$(1618, 68, 364, 1297)$,
$(1618, 12, 310, 1330)$,\adfsplit
$(1618, 284, 588, 1363)$,
$(1618, 712, 1017, 1600)$,
$(1618, 604, 918, 1344)$,
$(1618, 332, 648, 1436)$,\adfsplit
$(1618, 1016, 256, 1275)$,
$(1618, 744, 1071, 1117)$,
$(1618, 796, 49, 1192)$,
$(1618, 580, 919, 1374)$,\adfsplit
$(1618, 224, 592, 1251)$,
$(1618, 60, 433, 1448)$,
$(1618, 908, 202, 1557)$,
$(1618, 552, 934, 1326)$,\adfsplit
$(1618, 932, 237, 1343)$,
$(1618, 1040, 372, 1360)$,
$(1618, 88, 516, 1205)$,
$(1618, 4, 443, 1467)$,\adfsplit
$(1618, 212, 661, 1333)$,
$(1618, 316, 768, 1405)$,
$(1618, 628, 7, 1096)$,
$(1618, 1028, 425, 1518)$,\adfsplit
$(1618, 976, 380, 1203)$,
$(1618, 452, 943, 1431)$,
$(1618, 424, 920, 1422)$,
$(1618, 64, 563, 1182)$,\adfsplit
$(1618, 792, 217, 1543)$,
$(1618, 512, 1021, 1541)$,
$(1618, 92, 603, 1581)$,
$(1618, 940, 384, 1376)$,\adfsplit
$(1618, 96, 623, 1249)$,
$(1618, 140, 671, 1464)$,
$(1618, 804, 260, 1151)$,
$(1618, 488, 1027, 1133)$,\adfsplit
$(1618, 640, 101, 1314)$,
$(1618, 240, 787, 1444)$,
$(1618, 28, 577, 1213)$,
$(1618, 352, 917, 1481)$,\adfsplit
$(1618, 532, 33, 1442)$,
$(1618, 368, 969, 1345)$,
$(1618, 700, 222, 1505)$,
$(1618, 48, 655, 1486)$,\adfsplit
$(1618, 1032, 565, 1496)$,
$(1618, 860, 406, 1524)$,
$(1618, 672, 221, 1520)$,
$(1618, 912, 465, 1233)$,\adfsplit
$(1618, 728, 293, 1183)$,
$(1618, 504, 74, 1255)$,
$(1618, 180, 835, 1337)$,
$(1618, 408, 1065, 1406)$,\adfsplit
$(1618, 356, 1049, 1487)$,
$(1618, 848, 487, 1492)$,
$(1618, 440, 83, 1535)$,
$(1618, 436, 87, 1537)$,\adfsplit
$(1618, 484, 187, 1515)$,
$(1618, 428, 141, 1605)$,
$(1618, 960, 687, 1508)$,
$(1618, 668, 397, 1560)$,\adfsplit
$(1618, 468, 201, 1498)$,
$(1618, 876, 611, 1155)$,
$(1618, 716, 455, 1105)$,
$(1618, 72, 893, 1411)$,\adfsplit
$(1618, 956, 705, 1390)$,
$(1618, 36, 883, 1577)$,
$(1618, 344, 113, 1523)$,
$(1618, 188, 1039, 1517)$,\adfsplit
$(1618, 616, 398, 1574)$,
$(1618, 968, 751, 1334)$,
$(1618, 1068, 861, 1280)$,
$(1618, 948, 771, 1271)$,\adfsplit
$(1618, 56, 965, 1122)$,
$(1618, 176, 9, 1584)$,
$(1618, 148, 1067, 1201)$,
$(1618, 780, 627, 1470)$,\adfsplit
$(1618, 104, 1042, 1353)$,
$(1618, 168, 27, 1598)$,
$(1618, 560, 427, 1221)$,
$(1618, 656, 539, 1282)$,\adfsplit
$(1618, 156, 53, 1438)$,
$(1618, 1000, 906, 1112)$,
$(1618, 548, 459, 1610)$,
$(1618, 208, 126, 1420)$,\adfsplit
$(1618, 500, 441, 1489)$,
$(1618, 100, 47, 1519)$,
$(1618, 688, 659, 1475)$,
$(1618, 277, 281, 1086)$,\adfsplit
$(1618, 529, 534, 1091)$,
$(1618, 729, 737, 1253)$,
$(1618, 145, 161, 1441)$,
$(1618, 921, 941, 1130)$,\adfsplit
$(1618, 1077, 35, 1408)$,
$(1618, 209, 249, 1474)$,
$(1618, 129, 174, 1585)$,
$(1618, 1061, 50, 1582)$,\adfsplit
$(1618, 1005, 1, 1327)$,
$(1618, 401, 482, 1563)$,
$(1618, 765, 850, 1478)$,
$(1618, 585, 674, 389)$,\adfsplit
$(1618, 213, 305, 1358)$,
$(1618, 745, 857, 1357)$,
$(1618, 229, 346, 1542)$,
$(1618, 501, 622, 1264)$,\adfsplit
$(1618, 645, 769, 1191)$,
$(1618, 697, 825, 1194)$,
$(1618, 345, 481, 1380)$,
$(1618, 289, 434, 1501)$,\adfsplit
$(1618, 409, 557, 1394)$,
$(1618, 1033, 102, 1538)$,
$(1618, 837, 989, 1290)$,
$(1618, 73, 230, 1594)$,\adfsplit
$(1618, 533, 691, 1590)$,
$(1618, 285, 457, 1347)$,
$(1618, 925, 18, 1513)$,
$(1618, 905, 34, 1196)$,\adfsplit
$(1618, 361, 575, 1080)$,
$(1618, 233, 453, 1346)$,
$(1618, 605, 889, 1207)$,
$(1618, 225, 517, 1312)$,\adfsplit
$(1618, 625, 926, 1532)$,
$(1618, 449, 753, 1435)$,
$(1618, 629, 945, 1111)$,
$(1618, 5, 358, 1336)$,\adfsplit
$(1618, 721, 3, 1212)$,
$(1618, 1045, 333, 1108)$,
$(1618, 733, 29, 1469)$,
$(1618, 1013, 330, 1134)$,\adfsplit
$(1618, 349, 767, 1320)$,
$(1618, 761, 106, 1202)$,
$(1618, 573, 1001, 1228)$,
$(1618, 1069, 418, 1417)$,\adfsplit
$(1618, 57, 494, 1276)$,
$(1618, 821, 186, 1490)$,
$(1618, 313, 759, 1465)$,
$(1618, 929, 309, 1225)$,\adfsplit
$(1618, 417, 886, 1383)$,
$(1618, 185, 662, 1459)$,
$(1618, 621, 25, 1328)$,
$(1618, 369, 869, 1296)$,\adfsplit
$(1618, 405, 911, 1215)$,
$(1618, 597, 37, 1095)$,
$(1618, 381, 913, 1335)$,
$(1618, 521, 1054, 1553)$,\adfsplit
$(1618, 413, 974, 1514)$,
$(1618, 785, 278, 1227)$,
$(1618, 149, 730, 1172)$,
$(1618, 725, 259, 1240)$,\adfsplit
$(1618, 561, 103, 1166)$,
$(1618, 461, 10, 1599)$,
$(1618, 641, 210, 1471)$,
$(1618, 61, 718, 1379)$,\adfsplit
$(1618, 157, 822, 1238)$,
$(1618, 257, 955, 1263)$,
$(1618, 301, 1010, 1576)$,
$(1618, 97, 815, 1604)$,\adfsplit
$(1618, 993, 667, 1592)$,
$(1618, 669, 359, 1476)$,
$(1618, 773, 466, 1451)$,
$(1618, 193, 975, 1146)$,\adfsplit
$(1618, 997, 706, 1544)$,
$(1618, 393, 119, 1210)$,
$(1618, 1041, 790, 1497)$,
$(1618, 961, 742, 1299)$,\adfsplit
$(1618, 685, 483, 1485)$,
$(1618, 165, 6, 1463)$,
$(1618, 85, 1034, 1396)$,
$(1618, 865, 738, 1385)$,\adfsplit
$(1618, 793, 690, 1273)$,
$(1618, 505, 411, 1260)$,
$(1618, 297, 227, 1595)$,
$(1618, 953, 914, 1615)$,\adfsplit
$(1618, 489, 467, 1324)$,
$(1618, 485, 474, 1283)$,
$(1618, 950, 954, 1355)$,
$(1618, 774, 782, 1137)$,\adfsplit
$(1618, 386, 399, 1120)$,
$(1618, 298, 318, 1295)$,
$(1618, 614, 651, 1303)$,
$(1618, 266, 306, 1131)$,\adfsplit
$(1618, 90, 135, 1389)$,
$(1618, 702, 778, 1128)$,
$(1618, 290, 370, 1423)$,
$(1618, 1062, 70, 1109)$,\adfsplit
$(1618, 898, 1002, 1239)$,
$(1618, 194, 322, 1482)$,
$(1618, 270, 415, 1179)$,
$(1618, 178, 338, 1368)$,\adfsplit
$(1618, 218, 382, 1106)$,
$(1618, 862, 1058, 1308)$,
$(1618, 626, 827, 1415)$,
$(1618, 734, 939, 1418)$,\adfsplit
$(1618, 326, 555, 1150)$,
$(1618, 2, 234, 1294)$,
$(1618, 1026, 183, 1607)$,
$(1618, 826, 1070, 1252)$,\adfsplit
$(1618, 846, 14, 1097)$,
$(1618, 794, 1047, 1257)$,
$(1618, 442, 699, 1338)$,
$(1618, 538, 806, 1185)$,\adfsplit
$(1618, 546, 830, 1211)$,
$(1618, 578, 870, 1304)$,
$(1618, 842, 78, 1413)$,
$(1618, 638, 959, 1427)$,\adfsplit
$(1618, 522, 875, 1242)$,
$(1618, 922, 198, 1124)$,
$(1618, 986, 286, 1081)$,
$(1618, 682, 1063, 1162)$,\adfsplit
$(1618, 606, 994, 1116)$,
$(1618, 998, 331, 1484)$,
$(1618, 246, 694, 1235)$,
$(1618, 1038, 410, 1230)$,\adfsplit
$(1618, 342, 799, 1580)$,
$(1618, 910, 295, 1138)$,
$(1618, 526, 995, 1199)$,
$(1618, 374, 855, 1540)$,\adfsplit
$(1618, 866, 274, 1432)$,
$(1618, 698, 118, 1258)$,
$(1618, 758, 179, 1526)$,
$(1618, 686, 130, 1480)$,\adfsplit
$(1618, 646, 151, 1391)$,
$(1618, 838, 355, 1160)$,
$(1618, 562, 127, 1613)$,
$(1618, 586, 175, 1209)$,\adfsplit
$(1618, 378, 1079, 1101)$,
$(1618, 390, 31, 327)$,
$(1618, 250, 987, 1559)$,
$(1618, 762, 491, 1186)$,\adfsplit
$(1618, 670, 423, 1267)$,
$(1618, 94, 931, 1246)$,
$(1618, 438, 271, 1529)$,
$(1618, 970, 819, 1265)$,\adfsplit
$(1618, 966, 839, 1565)$,
$(1618, 882, 763, 1121)$,
$(1618, 170, 55, 1197)$,
$(1618, 22, 1043, 1216)$,\adfsplit
$(1618, 678, 643, 1447)$,
$(1618, 343, 375, 1387)$,
$(1618, 251, 315, 1453)$,
$(1618, 567, 683, 1316)$,\adfsplit
$(1618, 19, 143, 1241)$,
$(1618, 107, 267, 1426)$,
$(1618, 795, 979, 1261)$,
$(1618, 451, 639, 1190)$,\adfsplit
$(1618, 275, 495, 1143)$,
$(1618, 947, 99, 1224)$,
$(1618, 559, 807, 1170)$,
$(1618, 79, 335, 1323)$,\adfsplit
$(1618, 371, 631, 1367)$,
$(1618, 167, 439, 1110)$,
$(1618, 155, 447, 1093)$,
$(1618, 551, 867, 1341)$,\adfsplit
$(1618, 255, 607, 1102)$,
$(1618, 935, 219, 1446)$,
$(1618, 887, 223, 1084)$,
$(1618, 847, 191, 1222)$,\adfsplit
$(1618, 999, 367, 1259)$,
$(1618, 387, 863, 1322)$,
$(1618, 823, 243, 1450)$,
$(1618, 23, 543, 1226)$,\adfsplit
$(1618, 403, 927, 1401)$,
$(1618, 8, 396, 1200)$,
$(1618, 200, 805, 1180)$,
$(1618, 296, 781, 1361)$,\adfsplit
$(1618, 84, 797, 1430)$,
$(1618, 41, 490, 1136)$,
$(1618, 65, 265, 1449)$,
$(1618, 169, 334, 1452)$,\adfsplit
$(1618, 144, 476, 1244)$,
$(1618, 82, 279, 1318)$,
$(1618, 114, 635, 1350)$,
$(1618, 54, 550, 1103)$,\adfsplit
$(1618, 116, 874, 1088)$,
$(1618, 21, 902, 1332)$,
$(1618, 38, 502, 1145)$,
$(1618, 134, 394, 1129)$,\adfsplit
$(1618, 46, 991, 1174)$,
$(1618, 392, 81, 1123)$,
$(1618, 62, 454, 1161)$,
$(1618, 160, 416, 1307)$,\adfsplit
$(1618, 154, 570, 1219)$,
$(1618, 138, 95, 1193)$,
$(1618, 235, 707, 1386)$,
$(1618, 162, 139, 1254)$,\adfsplit
$(1618, 59, 379, 1247)$,
$(1618, 131, 339, 1147)$,
$(1618, 67, 531, 1177)$,
$(1618, 248, 300, 1189)$,\adfsplit
$(1618, 20, 197, 1472)$,
$(1618, 214, 422, 1460)$,
$(1618, 263, 591, 1473)$,
$(1618, 13, 353, 1256)$,\adfsplit
$(1618, 51, 71, 1365)$,
$(1618, 24, 1025, 1148)$,
$(1618, 115, 507, 1301)$,
$(1618, 288, 190, 1381)$,\adfsplit
$(1618, 17, 958, 1237)$,
$(1618, 40, 464, 1285)$,
$(1618, 45, 205, 1266)$,
$(1618, 347, 391, 1349)$,\adfsplit
$(1618, 153, 766, 1340)$,
$(1618, 58, 195, 1089)$,
$(1618, 269, 513, 1311)$,
$(1618, 320, 15, 1090)$,\adfsplit
$(1618, 89, 710, 1425)$,
$(1618, 125, 590, 1384)$,
$(1618, 292, 245, 1356)$,
$(1618, 196, 524, 1462)$,\adfsplit
$(1618, 508, 536, 1400)$,
$(1618, 121, 329, 1168)$,
$(1618, 173, 446, 1306)$,
$(1618, 608, 831, 1416)$,\adfsplit
$(1618, 366, 430, 1281)$,
$(1618, 192, 1015, 1159)$,
$(1618, 182, 239, 1429)$,
$(1618, 572, 11, 1289)$,\adfsplit
$(1618, 108, 596, 1250)$,
$(1618, 163, 519, 1141)$,
$(1618, 299, 499, 1269)$,
$(1618, 30, 695, 1278)$,\adfsplit
$(1618, 177, 907, 1286)$,
$(1618, 348, 307, 1115)$,
$(1618, 1052, 437, 1173)$,
$(1618, 238, 579, 1443)$,\adfsplit
$(1618, 360, 644, 1100)$,
$(1618, 276, 1003, 1370)$,
$(1618, 216, 779, 1300)$,
$(1618, 312, 890, 1195)$,\adfsplit
$(1618, 764, 537, 1218)$,
$(1618, 109, 429, 1083)$,
$(1618, 632, 395, 1483)$,
$(1618, 69, 325, 1348)$,\adfsplit
$(1618, 93, 589, 1169)$,
$(1618, 91, 471, 1461)$,
$(1618, 740, 407, 1339)$,
$(1618, 204, 385, 1321)$,\adfsplit
$(1618, 336, 923, 1466)$,
$(1618, 120, 1011, 1456)$,
$(1618, 324, 460, 1331)$,
$(1618, 16, 817, 1439)$,\adfsplit
$(1618, 328, 800, 1419)$,
$(1618, 420, 772, 1165)$,
$(1618, 268, 731, 1156)$,
$(1618, 172, 564, 1457)$,\adfsplit
$(1618, 432, 1059, 1187)$,
$(1618, 692, 760, 1118)$,
$(1618, 247, 287, 1388)$,
$(1618, 232, 871, 1530)$,\adfsplit
$(1618, 944, 981, 1575)$,
$(1618, 812, 613, 1284)$,
$(1618, 105, 593, 1410)$,
$(1618, 872, 1056, 1310)$,\adfsplit
$(1618, 137, 553, 1445)$,
$(1618, 133, 477, 1098)$,
$(1618, 492, 496, 1407)$,
$(1618, 473, 829, 1272)$,\adfsplit
$(1618, 1008, 166, 1493)$,
$(1618, 776, 262, 1153)$,
$(1618, 112, 241, 1534)$,
$(1618, 448, 377, 1288)$,\adfsplit
$(1618, 117, 541, 1178)$,
$(1618, 226, 450, 1313)$,
$(1618, 1044, 1076, 1262)$,
$(1618, 528, 445, 1127)$,\adfsplit
$(1618, 480, 676, 1142)$,
$(1618, 624, 903, 1499)$,
$(1618, 540, 689, 1352)$,
$(1618, 444, 199, 1217)$,\adfsplit
$(1618, 556, 836, 1248)$,
$(1618, 509, 609, 1113)$,
$(1618, 228, 845, 1509)$,
$(1618, 388, 841, 1488)$,\adfsplit
$(1618, 816, 899, 1434)$,
$(1618, 280, 803, 1547)$,
$(1618, 412, 681, 1270)$,
$(1618, 39, 319, 1135)$,\adfsplit
$(1618, 472, 1031, 1152)$,
$(1618, 664, 915, 1548)$,
$(1618, 273, 647, 1403)$,
$(1618, 808, 351, 1583)$,\adfsplit
$(1618, 1048, 583, 1454)$,
$(1618, 636, 311, 1243)$,
$(1618, 373, 1078, 1378)$,
$(1618, 576, 901, 1402)$,\adfsplit
$(1618, 732, 663, 1549)$,
$(1618, 724, 63, 1591)$,
$(1618, 660, 957, 1569)$,
$(1618, 340, 525, 1611)$,\adfsplit
$(1618, 376, 775, 1293)$,
$(1618, 696, 937, 1512)$,
$(1618, 888, 715, 1608)$,
$(1618, 736, 649, 1568)$,\adfsplit
$(1618, 680, 619, 1369)$,
$(1618, 900, 86, 1609)$,
$(1618, 612, 469, 1157)$,
$(1618, 544, 493, 1527)$,\adfsplit
$(1618, 708, 813, 1550)$,
$(1618, 856, 849, 1500)$,
$(1618, 952, 98, 1555)$,
$(1618, 321, 362, 1424)$,\adfsplit
$(1618, 244, 770, 1562)$,
$(1618, 896, 858, 1158)$,
$(1618, 844, 723, 1531)$,
$(1618, 1072, 650, 1342)$,\adfsplit
$(1618, 928, 833, 1564)$,
$(1618, 868, 777, 1570)$,
$(1618, 880, 1007, 1556)$,
$(1618, 820, 123, 1593)$,\adfsplit
$(1618, 988, 679, 1571)$,
$(1618, 924, 523, 1567)$,
$(1618, 1004, 642, 1554)$,
$(1618, 916, 713, 1085)$,\adfsplit
$(1618, 498, 859, 1220)$,
$(1618, 545, 877, 1229)$,
$(1618, 549, 1022, 1433)$,
$(1618, 514, 938, 1477)$,\adfsplit
$(1618, 535, 971, 1082)$,
$(1618, 181, 743, 1188)$,
$(1618, 189, 701, 1184)$,
$(1618, 569, 594, 1437)$,\adfsplit
$(1618, 497, 703, 1491)$,
$(1618, 314, 547, 1164)$,
$(1618, 633, 419, 1371)$,
$(1618, 990, 171, 1364)$,\adfsplit
$(1618, 337, 365, 1125)$,
$(1618, 1053, 206, 1552)$,
$(1618, 653, 1074, 1545)$,
$(1618, 973, 983, 1234)$,\adfsplit
$(1618, 357, 665, 1440)$,
$(1618, 617, 1009, 1167)$,
$(1618, 693, 894, 1587)$,
$(1618, 253, 435, 1099)$,\adfsplit
$(1618, 709, 363, 1616)$,
$(1618, 949, 479, 1578)$,
$(1618, 873, 595, 1573)$,
$(1618, 885, 739, 1377)$,\adfsplit
$(1618, 657, 66, 1561)$,
$(1618, 1066, 891, 1494)$,
$(1618, 211, 291, 1277)$,
$(1618, 1055, 111, 1149)$,\adfsplit
$(1618, 303, 811, 1104)$,
$(1618, 515, 727, 1144)$,
$(1618, 666, 463, 1536)$,
$(1618, 150, 967, 1522)$,\adfsplit
$(1618, 598, 1035, 1428)$,
$(1618, 757, 26, 1539)$,
$(1618, 421, 754, 1521)$,
$(1618, 1006, 1075, 1602)$,\adfsplit
$(1618, 458, 634, 1279)$,
$(1618, 571, 599, 1362)$,
$(1618, 747, 851, 1409)$,
$(1618, 711, 719, 1298)$,\adfsplit
$(1618, 801, 942, 1092)$,
$(1618, 881, 810, 1139)$,
$(1618, 542, 1018, 1175)$,
$(1618, 637, 834, 1551)$,\adfsplit
$(1618, 414, 323, 1087)$,
$(1618, 982, 675, 1503)$,
$(1618, 470, 503, 1236)$,
$(1618, 977, 582, 1586)$,\adfsplit
$(1618, 1073, 254, 1572)$,
$(1618, 146, 735, 1204)$,
$(1618, 402, 207, 1094)$,
$(1618, 602, 1030, 1268)$,\adfsplit
$(1618, 1014, 1046, 1366)$,
$(1618, 302, 558, 1287)$,
$(1618, 486, 159, 1516)$,
$(1618, 658, 755, 1596)$,\adfsplit
$(1618, 42, 615, 1525)$,
$(1618, 878, 895, 1603)$,
$(1618, 510, 818, 1176)$,
$(1618, 933, 854, 1412)$,\adfsplit
$(1618, 786, 242, 1198)$,
$(1618, 530, 1050, 1291)$,
$(1618, 518, 843, 1132)$,
$(1618, 962, 951, 1579)$,\adfsplit
$(1618, 506, 618, 1292)$,
$(1618, 802, 1051, 1546)$,
$(1618, 158, 783, 1606)$,
$(1618, 554, 147, 1397)$,\adfsplit
$(1618, 354, 431, 1302)$,
$(1618, 581, 462, 1589)$,
$(1618, 122, 294, 1458)$,
$(1618, 654, 231, 1107)$,\adfsplit
$(1618, 978, 791, 1319)$,
$(1618, 897, 110, 1506)$,
$(1618, 726, 527, 1597)$,
$(1618, 946, 1019, 1612)$,\adfsplit
$(1618, 749, 566, 1495)$,
$(1618, 426, 879, 1502)$,
$(1618, 746, 930, 1395)$,
$(1618, 673, 722, 1504)$,\adfsplit
$(1618, 909, 574, 1510)$,
$(1618, 258, 350, 1375)$,
$(1618, 610, 750, 1305)$,
$(1618, 1057, 630, 1511)$,\adfsplit
$(1618, 478, 798, 1140)$,
$(1618, 1037, 714, 1601)$,
$(180, 730, 749, 847)$,
$(356, 365, 910, 1051)$,\adfsplit
$(26, 28, 807, 853)$,
$(102, 369, 751, 1072)$,
$(666, 667, 1004, 1025)$,
$(16, 39, 541, 578)$,\adfsplit
$(333, 356, 623, 942)$,
$(83, 684, 685, 854)$,
$(61, 160, 462, 1055)$,
$(224, 633, 690, 779)$,\adfsplit
$(107, 544, 705, 798)$,
$(290, 461, 807, 892)$,
$(121, 134, 407, 616)$,
$(46, 156, 331, 753)$,\adfsplit
$(74, 231, 268, 473)$,
$(464, 502, 607, 777)$,
$(56, 151, 202, 777)$,
$(220, 311, 758, 873)$,\adfsplit
$(216, 241, 634, 663)$,
$(118, 445, 663, 792)$,
$(196, 558, 585, 847)$,
$(127, 222, 537, 664)$,\adfsplit
$(17, 798, 979, 1004)$,
$(120, 178, 495, 977)$,
$(193, 514, 816, 1011)$,
$(154, 161, 195, 216)$,\adfsplit
$(59, 73, 182, 448)$,
$(83, 156, 358, 669)$,
$(451, 658, 816, 897)$,
$(126, 483, 880, 989)$,\adfsplit
$(578, 809, 828, 999)$,
$(215, 264, 686, 709)$,
$(72, 131, 278, 697)$,
$(1, 486, 656, 971)$,\adfsplit
$(128, 355, 609, 834)$,
$(383, 706, 769, 888)$,
$(7, 201, 230, 376)$,
$(194, 403, 484, 705)$,\adfsplit
$(221, 786, 847, 952)$,
$(82, 337, 467, 980)$,
$(33, 298, 416, 671)$,
$(168, 365, 855, 902)$,\adfsplit
$(204, 405, 671, 674)$,
$(113, 451, 484, 662)$,
$(382, 529, 972, 1079)$,
$(448, 494, 661, 899)$,\adfsplit
$(245, 404, 811, 886)$,
$(298, 937, 948, 959)$,
$(49, 110, 520, 951)$,
$(172, 306, 717, 871)$,\adfsplit
$(93, 256, 410, 491)$,
$(47, 612, 778, 901)$,
$(699, 800, 989, 1062)$,
$(36, 229, 646, 1071)$,\adfsplit
$(58, 133, 164, 363)$,
$(141, 275, 940, 1058)$,
$(71, 696, 886, 1077)$,
$(290, 505, 568, 783)$,\adfsplit
$(280, 293, 543, 894)$,
$(547, 552, 586, 669)$,
$(263, 789, 940, 1010)$,
$(8, 543, 685, 702)$,\adfsplit
$(104, 179, 189, 438)$,
$(48, 134, 287, 417)$,
$(226, 617, 667, 1076)$,
$(203, 520, 642, 981)$,\adfsplit
$(576, 729, 970, 1079)$,
$(115, 953, 1030, 1064)$,
$(117, 472, 578, 583)$,
$(111, 506, 640, 785)$,\adfsplit
$(163, 250, 492, 989)$,
$(436, 539, 678, 721)$,
$(57, 544, 595, 930)$,
$(493, 776, 807, 990)$,\adfsplit
$(36, 267, 373, 734)$,
$(163, 176, 533, 1054)$,
$(49, 116, 798, 975)$,
$(267, 554, 665, 960)$,\adfsplit
$(639, 665, 794, 880)$,
$(85, 332, 479, 670)$,
$(178, 308, 395, 661)$,
$(65, 188, 243, 546)$,\adfsplit
$(4, 399, 437, 1070)$,
$(107, 122, 181, 832)$,
$(188, 321, 923, 994)$,
$(419, 476, 793, 930)$,\adfsplit
$(556, 599, 606, 817)$,
$(467, 648, 805, 994)$,
$(41, 375, 554, 864)$,
$(201, 203, 702, 988)$,\adfsplit
$(22, 31, 669, 1076)$,
$(458, 913, 1035, 1044)$,
$(84, 275, 765, 1010)$,
$(78, 303, 953, 1060)$,\adfsplit
$(211, 273, 638, 988)$,
$(53, 223, 594, 640)$,
$(262, 720, 791, 889)$,
$(5, 188, 391, 934)$,\adfsplit
$(131, 133, 346, 912)$,
$(453, 775, 1044, 1058)$,
$(680, 795, 822, 853)$,
$(156, 399, 625, 730)$,\adfsplit
$(306, 439, 752, 1061)$,
$(35, 465, 590, 780)$,
$(136, 563, 697, 954)$,
$(205, 340, 731, 1026)$,\adfsplit
$(57, 496, 703, 770)$,
$(203, 621, 734, 808)$,
$(139, 406, 453, 776)$,
$(12, 290, 425, 967)$,\adfsplit
$(60, 62, 285, 427)$,
$(10, 20, 905, 991)$,
$(103, 269, 678, 1004)$,
$(341, 438, 488, 651)$,\adfsplit
$(7, 617, 670, 968)$,
$(114, 213, 239, 532)$,
$(17, 315, 546, 1036)$,
$(78, 605, 771, 848)$,\adfsplit
$(183, 332, 582, 853)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{1080}$ for $x < 1080$,
$x \mapsto (x - 1080 + 135 j \adfmod{405}) + 1080$ for $1080 \le x < 1485$,
$x \mapsto x$ for $1485 \le x < 1617$,
$x \mapsto (x - 1617 + 2 j \adfmod{540}) + 1617$ for $x \ge 1617$,
$0 \le j < 270$.
\ADFvfyParStart{(2157, ((1197, 270, ((1080, 4), (405, 135), (132, 132), (540, 2)))), ((180, 6), (537, 1), (540, 1)))} %ADFvfyParEnd
% End of 180^6 537^1 540^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 6^7 b^1 21^1}}
\label{app:4-GDD 6^7 b^1 21^1}
\adfhide{
$ 6^7 12^1 21^1 $,
$ 6^7 18^1 21^1 $,
$ 12^7 18^1 42^1 $,
$ 12^7 21^1 42^1 $,
$ 12^7 24^1 42^1 $,
$ 12^7 27^1 42^1 $,
$ 12^7 30^1 42^1 $,
$ 12^7 33^1 42^1 $,
$ 12^7 36^1 42^1 $,
$ 12^7 39^1 42^1 $,
$ 12^7 42^2 $,
$ 18^7 48^1 63^1 $ and
$ 18^7 60^1 63^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {6,6,6,6,6,6,6,12,21}
\noindent{\boldmath $ 6^{7} 12^{1} 21^{1} $}~
With the point set $Z_{75}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 41\}$,
 $\{42, 43, \dots, 53\}$, and
 $\{54, 55, \dots, 74\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(54, 45, 1, 28)$,
$(54, 43, 3, 8)$,
$(54, 53, 33, 16)$,
$(54, 51, 10, 2)$,\adfsplit
$(54, 42, 31, 22)$,
$(54, 48, 29, 21)$,
$(0, 1, 53, 55)$,
$(1, 3, 47, 57)$,\adfsplit
$(0, 2, 42, 58)$,
$(1, 5, 46, 69)$,
$(0, 6, 31, 66)$,
$(1, 7, 19, 71)$,\adfsplit
$(0, 3, 13, 26)$,
$(0, 23, 39, 56)$,
$(0, 4, 22, 62)$,
$(0, 11, 12, 54)$,\adfsplit
$(0, 10, 44, 73)$,
$(0, 33, 52, 59)$,
$(0, 5, 27, 65)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{42}$ for $x < 42$,
$x \mapsto (x - 42 + 4 j \adfmod{12}) + 42$ for $42 \le x < 54$,
$x \mapsto (x - 54 +  j \adfmod{21}) + 54$ for $x \ge 54$,
$0 \le j < 21$.
\ADFvfyParStart{(75, ((19, 21, ((42, 2), (12, 4), (21, 1)))), ((6, 7), (12, 1), (21, 1)))} %ADFvfyParEnd
% End of 6^7 12^1 21^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {6,6,6,6,6,6,6,18,21}
\noindent{\boldmath $ 6^{7} 18^{1} 21^{1} $}~
With the point set $Z_{81}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 41\}$,
 $\{42, 43, \dots, 59\}$, and
 $\{60, 61, \dots, 80\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(0, 1, 47, 60)$,
$(0, 2, 56, 64)$,
$(0, 4, 53, 61)$,
$(0, 6, 18, 26)$,\adfsplit
$(0, 9, 42, 72)$,
$(0, 3, 48, 70)$,
$(0, 15, 45, 68)$,
$(0, 5, 43, 76)$,\adfsplit
$(0, 10, 29, 66)$,
$(0, 17, 55, 69)$,
$(0, 11, 49, 65)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x +  j \adfmod{42}$ for $x < 42$,
$x \mapsto (x - 42 + 3 j \adfmod{18}) + 42$ for $42 \le x < 60$,
$x \mapsto (x - 60 +  j \adfmod{21}) + 60$ for $x \ge 60$,
$0 \le j < 42$.
\ADFvfyParStart{(81, ((11, 42, ((42, 1), (18, 3), (21, 1)))), ((6, 7), (18, 1), (21, 1)))} %ADFvfyParEnd
% End of 6^7 18^1 21^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,18,42}
\noindent{\boldmath $ 12^{7} 18^{1} 42^{1} $}~
With the point set $Z_{144}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 101\}$, and
 $\{102, 103, \dots, 143\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(102, 0, 65, 96)$,
$(102, 2, 41, 90)$,
$(102, 4, 23, 84)$,
$(102, 78, 81, 3)$,\adfsplit
$(102, 1, 13, 31)$,
$(102, 5, 27, 51)$,
$(102, 7, 17, 57)$,
$(102, 8, 63, 83)$,\adfsplit
$(102, 6, 19, 67)$,
$(102, 10, 15, 47)$,
$(102, 21, 29, 98)$,
$(102, 16, 45, 86)$,\adfsplit
$(102, 20, 53, 66)$,
$(102, 33, 37, 88)$,
$(102, 34, 35, 74)$,
$(102, 14, 9, 11)$,\adfsplit
$(102, 18, 24, 77)$,
$(102, 54, 79, 28)$,
$(102, 32, 73, 89)$,
$(102, 30, 61, 95)$,\adfsplit
$(102, 36, 44, 59)$,
$(102, 55, 71, 97)$,
$(102, 64, 68, 92)$,
$(102, 40, 72, 85)$,\adfsplit
$(102, 58, 43, 101)$,
$(102, 38, 49, 94)$,
$(102, 70, 82, 22)$,
$(102, 46, 48, 26)$,\adfsplit
$(102, 50, 60, 100)$,
$(102, 52, 25, 91)$,
$(102, 76, 75, 87)$,
$(102, 56, 39, 93)$,\adfsplit
$(102, 42, 69, 99)$,
$(102, 80, 12, 62)$,
$(0, 17, 43, 54)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x - 84 + 6 j \adfmod{18}) + 84$ for $84 \le x < 102$,
$x \mapsto (x - 102 +  j \adfmod{42}) + 102$ for $x \ge 102$,
$0 \le j < 42$.
\ADFvfyParStart{(144, ((35, 42, ((84, 2), (18, 6), (42, 1)))), ((12, 7), (18, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 18^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,21,42}
\noindent{\boldmath $ 12^{7} 21^{1} 42^{1} $}~
With the point set $Z_{147}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 104\}$, and
 $\{105, 106, \dots, 146\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(105, 21, 30, 75)$,
$(105, 81, 23, 47)$,
$(105, 29, 69, 95)$,
$(105, 65, 62, 93)$,\adfsplit
$(105, 11, 51, 100)$,
$(105, 8, 17, 86)$,
$(105, 1, 2, 85)$,
$(105, 4, 9, 92)$,\adfsplit
$(105, 16, 48, 99)$,
$(105, 49, 73, 34)$,
$(105, 37, 41, 101)$,
$(105, 25, 33, 103)$,\adfsplit
$(105, 68, 45, 50)$,
$(105, 61, 78, 6)$,
$(105, 28, 13, 19)$,
$(105, 80, 46, 89)$,\adfsplit
$(105, 77, 66, 84)$,
$(105, 0, 53, 104)$,
$(105, 20, 42, 96)$,
$(105, 57, 59, 97)$,\adfsplit
$(105, 5, 18, 58)$,
$(105, 44, 74, 31)$,
$(105, 60, 72, 14)$,
$(105, 22, 38, 102)$,\adfsplit
$(105, 40, 56, 3)$,
$(105, 24, 64, 87)$,
$(105, 36, 70, 90)$,
$(105, 26, 55, 94)$,\adfsplit
$(105, 82, 83, 15)$,
$(105, 52, 71, 32)$,
$(105, 12, 79, 7)$,
$(105, 35, 67, 91)$,\adfsplit
$(105, 76, 10, 98)$,
$(105, 39, 43, 88)$,
$(105, 54, 63, 27)$,
$(106, 20, 56, 17)$,\adfsplit
$(106, 80, 50, 91)$,
$(106, 65, 18, 97)$,
$(106, 54, 7, 99)$,
$(106, 30, 27, 85)$,\adfsplit
$(106, 4, 63, 93)$,
$(106, 2, 22, 100)$,
$(106, 16, 81, 86)$,
$(106, 1, 23, 92)$,\adfsplit
$(106, 52, 69, 28)$,
$(106, 44, 46, 40)$,
$(106, 36, 39, 89)$,
$(106, 8, 21, 82)$,\adfsplit
$(106, 0, 33, 43)$,
$(106, 64, 72, 3)$,
$(106, 68, 78, 90)$,
$(106, 32, 59, 87)$,\adfsplit
$(106, 37, 55, 75)$,
$(106, 48, 73, 95)$,
$(106, 45, 61, 25)$,
$(106, 41, 53, 15)$,\adfsplit
$(106, 14, 19, 103)$,
$(106, 60, 31, 102)$,
$(106, 76, 29, 70)$,
$(106, 6, 10, 42)$,\adfsplit
$(106, 12, 58, 88)$,
$(106, 71, 79, 104)$,
$(106, 38, 51, 62)$,
$(106, 49, 83, 96)$,\adfsplit
$(106, 24, 13, 84)$,
$(106, 77, 67, 98)$,
$(106, 9, 74, 101)$,
$(106, 66, 47, 94)$,\adfsplit
$(106, 26, 34, 11)$,
$(106, 5, 35, 57)$,
$(0, 1, 58, 83)$,
$(0, 11, 29, 62)$,\adfsplit
$(0, 51, 57, 82)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x + 7 j \adfmod{21}) + 84$ for $84 \le x < 105$,
$x \mapsto (x - 105 + 2 j \adfmod{42}) + 105$ for $x \ge 105$,
$0 \le j < 21$.
\ADFvfyParStart{(147, ((73, 21, ((84, 4), (21, 7), (42, 2)))), ((12, 7), (21, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 21^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,24,42}
\noindent{\boldmath $ 12^{7} 24^{1} 42^{1} $}~
With the point set $Z_{150}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 107\}$, and
 $\{108, 109, \dots, 149\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(108, 46, 48, 103)$,
$(108, 38, 42, 23)$,
$(108, 82, 13, 106)$,
$(108, 58, 74, 41)$,\adfsplit
$(108, 62, 2, 28)$,
$(108, 10, 49, 90)$,
$(108, 12, 53, 99)$,
$(108, 64, 27, 92)$,\adfsplit
$(108, 57, 63, 75)$,
$(108, 21, 59, 104)$,
$(108, 4, 61, 98)$,
$(108, 14, 19, 100)$,\adfsplit
$(108, 18, 71, 84)$,
$(108, 0, 8, 96)$,
$(108, 20, 39, 88)$,
$(108, 32, 44, 31)$,\adfsplit
$(108, 69, 1, 25)$,
$(108, 56, 81, 51)$,
$(108, 52, 43, 87)$,
$(108, 16, 17, 70)$,\adfsplit
$(108, 60, 77, 80)$,
$(108, 54, 67, 6)$,
$(108, 68, 79, 50)$,
$(108, 22, 11, 86)$,\adfsplit
$(108, 36, 76, 107)$,
$(108, 45, 65, 93)$,
$(108, 78, 26, 105)$,
$(108, 15, 37, 73)$,\adfsplit
$(108, 5, 7, 91)$,
$(108, 30, 40, 85)$,
$(108, 34, 72, 102)$,
$(108, 29, 33, 94)$,\adfsplit
$(108, 3, 35, 97)$,
$(108, 66, 9, 101)$,
$(108, 24, 83, 89)$,
$(108, 47, 55, 95)$,\adfsplit
$(13, 23, 52, 74)$,
$(6, 12, 15, 49)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x - 84 + 8 j \adfmod{24}) + 84$ for $84 \le x < 108$,
$x \mapsto (x - 108 +  j \adfmod{42}) + 108$ for $x \ge 108$,
$0 \le j < 42$.
\ADFvfyParStart{(150, ((38, 42, ((84, 2), (24, 8), (42, 1)))), ((12, 7), (24, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 24^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,27,42}
\noindent{\boldmath $ 12^{7} 27^{1} 42^{1} $}~
With the point set $Z_{153}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 110\}$, and
 $\{111, 112, \dots, 152\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(111, 36, 76, 98)$,
$(111, 33, 49, 93)$,
$(111, 65, 3, 21)$,
$(111, 17, 50, 100)$,\adfsplit
$(111, 77, 54, 101)$,
$(111, 7, 19, 43)$,
$(111, 56, 57, 45)$,
$(111, 5, 11, 86)$,\adfsplit
$(111, 1, 59, 95)$,
$(111, 8, 13, 37)$,
$(111, 4, 14, 104)$,
$(111, 60, 69, 0)$,\adfsplit
$(111, 16, 48, 102)$,
$(111, 12, 71, 84)$,
$(111, 9, 27, 107)$,
$(111, 68, 29, 91)$,\adfsplit
$(111, 72, 41, 109)$,
$(111, 32, 73, 94)$,
$(111, 52, 63, 96)$,
$(111, 35, 51, 92)$,\adfsplit
$(111, 70, 75, 67)$,
$(111, 64, 10, 97)$,
$(111, 23, 55, 103)$,
$(111, 20, 47, 78)$,\adfsplit
$(111, 44, 26, 88)$,
$(111, 24, 81, 105)$,
$(111, 66, 15, 108)$,
$(111, 83, 39, 106)$,\adfsplit
$(111, 28, 31, 40)$,
$(111, 61, 42, 110)$,
$(111, 18, 38, 89)$,
$(111, 80, 30, 87)$,\adfsplit
$(111, 53, 58, 62)$,
$(111, 25, 79, 99)$,
$(111, 74, 6, 90)$,
$(111, 46, 2, 85)$,\adfsplit
$(111, 22, 34, 82)$,
$(112, 77, 81, 99)$,
$(112, 13, 30, 61)$,
$(112, 2, 43, 84)$,\adfsplit
$(112, 38, 27, 86)$,
$(112, 1, 3, 9)$,
$(112, 4, 41, 95)$,
$(112, 0, 18, 104)$,\adfsplit
$(112, 21, 50, 102)$,
$(112, 26, 55, 93)$,
$(112, 5, 37, 85)$,
$(112, 29, 49, 88)$,\adfsplit
$(112, 53, 66, 106)$,
$(112, 25, 23, 107)$,
$(112, 65, 11, 105)$,
$(112, 17, 7, 87)$,\adfsplit
$(112, 42, 74, 96)$,
$(112, 76, 70, 73)$,
$(112, 33, 34, 79)$,
$(112, 20, 45, 92)$,\adfsplit
$(112, 69, 10, 89)$,
$(112, 57, 83, 46)$,
$(112, 16, 32, 78)$,
$(112, 22, 35, 94)$,\adfsplit
$(112, 40, 44, 103)$,
$(112, 8, 39, 97)$,
$(112, 28, 54, 100)$,
$(112, 68, 31, 51)$,\adfsplit
$(112, 52, 58, 101)$,
$(112, 64, 72, 59)$,
$(112, 82, 6, 63)$,
$(112, 12, 14, 48)$,\adfsplit
$(112, 62, 47, 109)$,
$(112, 36, 56, 90)$,
$(112, 24, 75, 110)$,
$(112, 80, 15, 98)$,\adfsplit
$(112, 67, 71, 91)$,
$(112, 60, 19, 108)$,
$(9, 46, 47, 76)$,
$(16, 31, 54, 81)$,\adfsplit
$(11, 33, 56, 78)$,
$(1, 42, 51, 52)$,
$(54, 56, 69, 79)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x - 84 + 9 j \adfmod{27}) + 84$ for $84 \le x < 111$,
$x \mapsto (x - 111 + 2 j \adfmod{42}) + 111$ for $x \ge 111$,
$0 \le j < 21$.
\ADFvfyParStart{(153, ((79, 21, ((84, 4), (27, 9), (42, 2)))), ((12, 7), (27, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 27^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,30,42}
\noindent{\boldmath $ 12^{7} 30^{1} 42^{1} $}~
With the point set $Z_{156}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 113\}$, and
 $\{114, 115, \dots, 155\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(114, 28, 30, 104)$,
$(114, 38, 43, 67)$,
$(114, 34, 46, 70)$,
$(114, 78, 9, 112)$,\adfsplit
$(114, 42, 58, 106)$,
$(114, 8, 31, 81)$,
$(114, 0, 41, 102)$,
$(114, 36, 3, 103)$,\adfsplit
$(114, 21, 29, 91)$,
$(114, 39, 79, 108)$,
$(114, 6, 61, 92)$,
$(114, 10, 49, 113)$,\adfsplit
$(114, 12, 69, 94)$,
$(114, 5, 15, 84)$,
$(114, 1, 7, 23)$,
$(114, 4, 63, 75)$,\adfsplit
$(114, 24, 44, 101)$,
$(114, 14, 27, 98)$,
$(114, 22, 33, 52)$,
$(114, 82, 32, 88)$,\adfsplit
$(114, 74, 57, 99)$,
$(114, 76, 80, 89)$,
$(114, 83, 25, 97)$,
$(114, 64, 72, 54)$,\adfsplit
$(114, 45, 65, 96)$,
$(114, 19, 51, 109)$,
$(114, 35, 37, 90)$,
$(114, 26, 59, 11)$,\adfsplit
$(114, 2, 55, 110)$,
$(114, 18, 56, 85)$,
$(114, 48, 47, 111)$,
$(114, 66, 13, 95)$,\adfsplit
$(114, 50, 53, 107)$,
$(114, 68, 16, 100)$,
$(114, 40, 17, 86)$,
$(114, 20, 60, 87)$,\adfsplit
$(114, 73, 77, 105)$,
$(114, 62, 71, 93)$,
$(36, 53, 58, 83)$,
$(12, 38, 39, 57)$,\adfsplit
$(15, 18, 24, 61)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x - 84 + 10 j \adfmod{30}) + 84$ for $84 \le x < 114$,
$x \mapsto (x - 114 +  j \adfmod{42}) + 114$ for $x \ge 114$,
$0 \le j < 42$.
\ADFvfyParStart{(156, ((41, 42, ((84, 2), (30, 10), (42, 1)))), ((12, 7), (30, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 30^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,33,42}
\noindent{\boldmath $ 12^{7} 33^{1} 42^{1} $}~
With the point set $Z_{159}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 116\}$, and
 $\{117, 118, \dots, 158\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(117, 60, 43, 112)$,
$(117, 65, 73, 104)$,
$(117, 37, 47, 97)$,
$(117, 9, 62, 108)$,\adfsplit
$(117, 74, 30, 115)$,
$(117, 0, 71, 86)$,
$(117, 3, 19, 93)$,
$(117, 2, 7, 90)$,\adfsplit
$(117, 12, 34, 101)$,
$(117, 13, 31, 42)$,
$(117, 1, 27, 35)$,
$(117, 8, 49, 107)$,\adfsplit
$(117, 51, 55, 96)$,
$(117, 4, 14, 85)$,
$(117, 21, 25, 10)$,
$(117, 81, 59, 84)$,\adfsplit
$(117, 64, 61, 92)$,
$(117, 29, 67, 89)$,
$(117, 41, 23, 116)$,
$(117, 77, 5, 53)$,\adfsplit
$(117, 69, 26, 63)$,
$(117, 76, 11, 95)$,
$(117, 38, 83, 105)$,
$(117, 36, 17, 91)$,\adfsplit
$(117, 16, 39, 113)$,
$(117, 56, 15, 102)$,
$(117, 20, 52, 98)$,
$(117, 24, 79, 111)$,\adfsplit
$(117, 80, 54, 114)$,
$(117, 50, 75, 88)$,
$(117, 32, 44, 68)$,
$(117, 18, 22, 103)$,\adfsplit
$(117, 72, 70, 100)$,
$(117, 57, 6, 87)$,
$(117, 45, 82, 106)$,
$(117, 33, 58, 109)$,\adfsplit
$(117, 48, 78, 110)$,
$(117, 40, 46, 99)$,
$(117, 28, 66, 94)$,
$(118, 56, 60, 95)$,\adfsplit
$(118, 73, 11, 103)$,
$(118, 25, 71, 106)$,
$(118, 66, 74, 97)$,
$(118, 34, 63, 90)$,\adfsplit
$(118, 4, 35, 108)$,
$(118, 16, 77, 86)$,
$(118, 0, 20, 115)$,
$(118, 6, 75, 104)$,\adfsplit
$(118, 8, 41, 93)$,
$(118, 32, 33, 112)$,
$(118, 9, 49, 101)$,
$(118, 12, 51, 52)$,\adfsplit
$(118, 76, 17, 110)$,
$(118, 68, 70, 85)$,
$(118, 28, 36, 54)$,
$(118, 57, 27, 89)$,\adfsplit
$(118, 44, 53, 92)$,
$(118, 24, 37, 94)$,
$(118, 5, 21, 113)$,
$(118, 40, 2, 100)$,\adfsplit
$(118, 64, 69, 80)$,
$(118, 1, 58, 116)$,
$(118, 42, 15, 91)$,
$(118, 50, 62, 26)$,\adfsplit
$(118, 18, 38, 102)$,
$(118, 22, 23, 96)$,
$(118, 72, 3, 105)$,
$(118, 81, 82, 111)$,\adfsplit
$(118, 29, 61, 88)$,
$(118, 48, 43, 98)$,
$(118, 13, 30, 109)$,
$(118, 78, 10, 84)$,\adfsplit
$(118, 83, 39, 99)$,
$(118, 14, 46, 79)$,
$(118, 45, 65, 107)$,
$(118, 47, 67, 114)$,\adfsplit
$(118, 59, 7, 87)$,
$(118, 19, 31, 55)$,
$(2, 19, 21, 52)$,
$(10, 44, 71, 81)$,\adfsplit
$(3, 37, 46, 76)$,
$(17, 62, 72, 75)$,
$(18, 21, 27, 36)$,
$(11, 42, 48, 65)$,\adfsplit
$(17, 19, 22, 44)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x - 84 + 11 j \adfmod{33}) + 84$ for $84 \le x < 117$,
$x \mapsto (x - 117 + 2 j \adfmod{42}) + 117$ for $x \ge 117$,
$0 \le j < 21$.
\ADFvfyParStart{(159, ((85, 21, ((84, 4), (33, 11), (42, 2)))), ((12, 7), (33, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 33^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,36,42}
\noindent{\boldmath $ 12^{7} 36^{1} 42^{1} $}~
With the point set $Z_{162}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 119\}$, and
 $\{120, 121, \dots, 161\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(120, 22, 37, 84)$,
$(120, 30, 49, 91)$,
$(120, 26, 51, 114)$,
$(120, 4, 31, 94)$,\adfsplit
$(120, 0, 33, 89)$,
$(120, 10, 44, 106)$,
$(120, 54, 21, 115)$,
$(120, 76, 59, 111)$,\adfsplit
$(120, 52, 41, 102)$,
$(120, 27, 53, 95)$,
$(120, 12, 55, 90)$,
$(120, 6, 11, 103)$,\adfsplit
$(120, 3, 7, 118)$,
$(120, 16, 42, 101)$,
$(120, 9, 47, 113)$,
$(120, 1, 13, 61)$,\adfsplit
$(120, 25, 57, 108)$,
$(120, 5, 15, 69)$,
$(120, 19, 35, 93)$,
$(120, 63, 71, 116)$,\adfsplit
$(120, 39, 79, 110)$,
$(120, 43, 77, 112)$,
$(120, 80, 81, 97)$,
$(120, 34, 29, 87)$,\adfsplit
$(120, 82, 45, 98)$,
$(120, 50, 67, 109)$,
$(120, 66, 75, 92)$,
$(120, 74, 73, 100)$,\adfsplit
$(120, 58, 78, 86)$,
$(120, 72, 28, 104)$,
$(120, 14, 20, 36)$,
$(120, 62, 65, 105)$,\adfsplit
$(120, 2, 83, 85)$,
$(120, 64, 68, 96)$,
$(120, 32, 17, 119)$,
$(120, 48, 60, 24)$,\adfsplit
$(120, 8, 40, 88)$,
$(120, 70, 23, 99)$,
$(120, 18, 56, 117)$,
$(120, 38, 46, 107)$,\adfsplit
$(15, 21, 34, 44)$,
$(36, 54, 65, 67)$,
$(28, 51, 73, 82)$,
$(9, 34, 36, 75)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x - 84 + 12 j \adfmod{36}) + 84$ for $84 \le x < 120$,
$x \mapsto (x - 120 +  j \adfmod{42}) + 120$ for $x \ge 120$,
$0 \le j < 42$.
\ADFvfyParStart{(162, ((44, 42, ((84, 2), (36, 12), (42, 1)))), ((12, 7), (36, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 36^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,39,42}
\noindent{\boldmath $ 12^{7} 39^{1} 42^{1} $}~
With the point set $Z_{165}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$,
 $\{84, 85, \dots, 122\}$, and
 $\{123, 124, \dots, 164\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(123, 60, 13, 119)$,
$(123, 69, 70, 111)$,
$(123, 49, 54, 87)$,
$(123, 41, 63, 85)$,\adfsplit
$(123, 19, 31, 55)$,
$(123, 5, 17, 65)$,
$(123, 1, 9, 88)$,
$(123, 0, 53, 104)$,\adfsplit
$(123, 12, 28, 91)$,
$(123, 11, 27, 117)$,
$(123, 4, 29, 118)$,
$(123, 36, 33, 97)$,\adfsplit
$(123, 32, 61, 86)$,
$(123, 48, 52, 95)$,
$(123, 24, 34, 108)$,
$(123, 21, 15, 121)$,\adfsplit
$(123, 81, 83, 115)$,
$(123, 76, 25, 114)$,
$(123, 45, 62, 102)$,
$(123, 57, 77, 110)$,\adfsplit
$(123, 80, 79, 93)$,
$(123, 37, 66, 120)$,
$(123, 44, 35, 112)$,
$(123, 68, 30, 99)$,\adfsplit
$(123, 58, 59, 101)$,
$(123, 56, 51, 122)$,
$(123, 2, 7, 106)$,
$(123, 16, 67, 89)$,\adfsplit
$(123, 40, 3, 116)$,
$(123, 74, 6, 100)$,
$(123, 72, 20, 107)$,
$(123, 22, 42, 105)$,\adfsplit
$(123, 82, 38, 103)$,
$(123, 8, 10, 96)$,
$(123, 78, 39, 109)$,
$(123, 50, 75, 90)$,\adfsplit
$(123, 14, 71, 98)$,
$(123, 73, 26, 94)$,
$(123, 64, 46, 92)$,
$(123, 18, 47, 84)$,\adfsplit
$(123, 23, 43, 113)$,
$(124, 61, 65, 109)$,
$(124, 21, 37, 93)$,
$(124, 45, 77, 103)$,\adfsplit
$(124, 42, 51, 108)$,
$(124, 18, 15, 104)$,
$(124, 1, 41, 117)$,
$(124, 22, 30, 91)$,\adfsplit
$(124, 5, 78, 121)$,
$(124, 17, 63, 95)$,
$(124, 16, 54, 96)$,
$(124, 13, 71, 122)$,\adfsplit
$(124, 4, 27, 106)$,
$(124, 29, 14, 112)$,
$(124, 9, 83, 90)$,
$(124, 33, 2, 99)$,\adfsplit
$(124, 46, 50, 119)$,
$(124, 26, 38, 62)$,
$(124, 58, 6, 110)$,
$(124, 57, 66, 89)$,\adfsplit
$(124, 68, 74, 120)$,
$(124, 32, 82, 114)$,
$(124, 12, 70, 98)$,
$(124, 34, 19, 115)$,\adfsplit
$(124, 40, 10, 88)$,
$(124, 28, 69, 85)$,
$(124, 7, 11, 92)$,
$(124, 52, 53, 105)$,\adfsplit
$(124, 59, 67, 86)$,
$(124, 20, 31, 111)$,
$(124, 73, 23, 107)$,
$(124, 3, 35, 94)$,\adfsplit
$(124, 39, 79, 101)$,
$(124, 49, 47, 118)$,
$(124, 25, 75, 113)$,
$(124, 80, 55, 97)$,\adfsplit
$(124, 56, 64, 100)$,
$(124, 8, 81, 87)$,
$(124, 36, 76, 102)$,
$(124, 48, 60, 0)$,\adfsplit
$(124, 72, 43, 84)$,
$(124, 24, 44, 116)$,
$(35, 46, 48, 65)$,
$(17, 32, 35, 58)$,\adfsplit
$(4, 26, 43, 65)$,
$(1, 7, 26, 76)$,
$(5, 35, 66, 76)$,
$(10, 37, 47, 64)$,\adfsplit
$(40, 45, 58, 71)$,
$(3, 46, 49, 68)$,
$(11, 29, 62, 68)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x - 84 + 13 j \adfmod{39}) + 84$ for $84 \le x < 123$,
$x \mapsto (x - 123 + 2 j \adfmod{42}) + 123$ for $x \ge 123$,
$0 \le j < 21$.
\ADFvfyParStart{(165, ((91, 21, ((84, 4), (39, 13), (42, 2)))), ((12, 7), (39, 1), (42, 1)))} %ADFvfyParEnd
% End of 12^7 39^1 42^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {12,12,12,12,12,12,12,42,42}
\noindent{\boldmath $ 12^{7} 42^{2} $}~
With the point set $Z_{168}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 83\}$, and
 residue classes modulo $2$ for $\{84, 85, \dots, 167\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(97, 130, 1, 46)$,
$(92, 113, 4, 2)$,
$(122, 129, 4, 63)$,
$(123, 154, 83, 59)$,\adfsplit
$(104, 99, 83, 67)$,
$(129, 144, 28, 48)$,
$(120, 167, 78, 44)$,
$(133, 110, 29, 25)$,\adfsplit
$(99, 140, 6, 51)$,
$(118, 131, 17, 78)$,
$(103, 98, 12, 45)$,
$(90, 149, 22, 44)$,\adfsplit
$(163, 160, 83, 11)$,
$(146, 91, 68, 32)$,
$(94, 131, 14, 74)$,
$(99, 102, 50, 77)$,\adfsplit
$(106, 137, 3, 82)$,
$(155, 164, 71, 33)$,
$(122, 111, 48, 16)$,
$(148, 103, 6, 61)$,\adfsplit
$(127, 92, 28, 54)$,
$(145, 100, 27, 71)$,
$(129, 102, 0, 67)$,
$(153, 90, 41, 75)$,\adfsplit
$(0, 1, 145, 146)$,
$(0, 4, 87, 154)$,
$(0, 37, 112, 113)$,
$(0, 30, 140, 149)$,\adfsplit
$(0, 43, 98, 163)$,
$(1, 21, 91, 118)$,
$(0, 13, 120, 153)$,
$(0, 18, 121, 156)$,\adfsplit
$(0, 10, 85, 92)$,
$(1, 11, 93, 136)$,
$(1, 37, 89, 148)$,
$(0, 51, 94, 161)$,\adfsplit
$(1, 3, 131, 154)$,
$(0, 53, 132, 151)$,
$(1, 9, 92, 103)$,
$(0, 16, 131, 144)$,\adfsplit
$(0, 69, 100, 155)$,
$(1, 19, 142, 157)$,
$(0, 17, 44, 75)$,
$(0, 9, 46, 61)$,\adfsplit
$(0, 11, 12, 41)$,
$(0, 8, 73, 79)$,
$(0, 3, 6, 25)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{84}$ for $x < 84$,
$x \mapsto (x + 2 j \adfmod{84}) + 84$ for $x \ge 84$,
$0 \le j < 42$.
\ADFvfyParStart{(168, ((47, 42, ((84, 2), (84, 2)))), ((12, 7), (42, 2)))} %ADFvfyParEnd
% End of 12^7 42^2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,18,48,63}
\noindent{\boldmath $ 18^{7} 48^{1} 63^{1} $}~
With the point set $Z_{237}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 125\}$,
 $\{126, 127, \dots, 173\}$, and
 $\{174, 175, \dots, 236\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(174, 94, 99, 133)$,
$(174, 58, 64, 117)$,
$(174, 10, 42, 168)$,
$(174, 52, 85, 136)$,\adfsplit
$(174, 26, 67, 163)$,
$(174, 78, 121, 144)$,
$(174, 106, 65, 145)$,
$(174, 18, 3, 150)$,\adfsplit
$(174, 77, 97, 152)$,
$(174, 103, 35, 143)$,
$(174, 0, 22, 129)$,
$(174, 5, 21, 161)$,\adfsplit
$(174, 2, 46, 149)$,
$(174, 11, 63, 165)$,
$(174, 4, 12, 160)$,
$(174, 1, 9, 128)$,\adfsplit
$(174, 6, 93, 134)$,
$(174, 24, 75, 166)$,
$(174, 7, 17, 55)$,
$(174, 28, 29, 89)$,\adfsplit
$(174, 8, 27, 123)$,
$(174, 25, 31, 13)$,
$(174, 32, 59, 23)$,
$(174, 34, 43, 147)$,\adfsplit
$(174, 30, 109, 131)$,
$(174, 50, 61, 14)$,
$(174, 56, 72, 19)$,
$(174, 16, 45, 167)$,\adfsplit
$(174, 36, 48, 108)$,
$(174, 60, 105, 151)$,
$(174, 40, 102, 148)$,
$(174, 54, 119, 132)$,\adfsplit
$(174, 49, 71, 164)$,
$(174, 82, 86, 157)$,
$(174, 80, 114, 127)$,
$(174, 98, 95, 159)$,\adfsplit
$(174, 68, 41, 137)$,
$(174, 88, 20, 169)$,
$(174, 37, 81, 155)$,
$(174, 122, 125, 173)$,\adfsplit
$(174, 74, 92, 44)$,
$(174, 51, 91, 140)$,
$(174, 57, 107, 141)$,
$(174, 83, 87, 153)$,\adfsplit
$(174, 53, 115, 146)$,
$(174, 62, 112, 138)$,
$(174, 66, 118, 130)$,
$(174, 39, 73, 170)$,\adfsplit
$(174, 76, 33, 172)$,
$(174, 104, 15, 154)$,
$(174, 120, 69, 139)$,
$(174, 96, 113, 162)$,\adfsplit
$(174, 124, 101, 142)$,
$(174, 100, 110, 158)$,
$(174, 38, 84, 171)$,
$(174, 116, 111, 135)$,\adfsplit
$(174, 70, 90, 156)$,
$(174, 47, 79, 126)$,
$(63, 65, 82, 120)$,
$(13, 14, 100, 115)$,\adfsplit
$(49, 82, 95, 108)$,
$(22, 53, 79, 124)$,
$(47, 76, 78, 101)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{126}$ for $x < 126$,
$x \mapsto (x - 126 + 16 j \adfmod{48}) + 126$ for $126 \le x < 174$,
$x \mapsto (x - 174 +  j \adfmod{63}) + 174$ for $x \ge 174$,
$0 \le j < 63$.
\ADFvfyParStart{(237, ((63, 63, ((126, 2), (48, 16), (63, 1)))), ((18, 7), (48, 1), (63, 1)))} %ADFvfyParEnd
% End of 18^7 48^1 63^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {18,18,18,18,18,18,18,60,63}
\noindent{\boldmath $ 18^{7} 60^{1} 63^{1} $}~
With the point set $Z_{249}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 125\}$,
 $\{126, 127, \dots, 185\}$, and
 $\{186, 187, \dots, 248\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(186, 147, 118, 29)$,
$(186, 162, 106, 68)$,
$(186, 126, 61, 72)$,
$(186, 150, 123, 94)$,\adfsplit
$(186, 145, 49, 39)$,
$(186, 136, 32, 15)$,
$(186, 141, 37, 108)$,
$(186, 173, 67, 86)$,\adfsplit
$(186, 181, 96, 80)$,
$(186, 138, 35, 102)$,
$(186, 175, 125, 121)$,
$(186, 182, 107, 87)$,\adfsplit
$(186, 183, 104, 40)$,
$(186, 131, 30, 70)$,
$(186, 132, 41, 38)$,
$(186, 179, 22, 7)$,\adfsplit
$(186, 164, 42, 122)$,
$(186, 174, 99, 82)$,
$(186, 170, 28, 117)$,
$(186, 153, 31, 62)$,\adfsplit
$(186, 167, 47, 8)$,
$(186, 180, 33, 91)$,
$(186, 176, 124, 11)$,
$(186, 172, 119, 79)$,\adfsplit
$(186, 157, 84, 25)$,
$(186, 154, 4, 65)$,
$(186, 185, 66, 27)$,
$(186, 127, 12, 113)$,\adfsplit
$(186, 178, 116, 24)$,
$(186, 155, 16, 13)$,
$(186, 156, 97, 120)$,
$(186, 165, 54, 50)$,\adfsplit
$(186, 128, 9, 112)$,
$(186, 159, 76, 78)$,
$(186, 152, 110, 90)$,
$(186, 168, 52, 77)$,\adfsplit
$(186, 129, 114, 45)$,
$(186, 151, 59, 103)$,
$(186, 133, 2, 43)$,
$(186, 137, 21, 115)$,\adfsplit
$(0, 8, 155, 244)$,
$(0, 10, 177, 225)$,
$(0, 5, 171, 186)$,
$(0, 11, 150, 199)$,\adfsplit
$(0, 47, 162, 226)$,
$(0, 9, 154, 217)$,
$(0, 51, 168, 232)$,
$(1, 3, 159, 223)$,\adfsplit
$(1, 9, 181, 199)$,
$(0, 1, 166, 205)$,
$(0, 22, 180, 242)$,
$(0, 15, 160, 219)$,\adfsplit
$(1, 51, 149, 186)$,
$(0, 50, 169, 246)$,
$(0, 85, 146, 200)$,
$(0, 26, 94, 125)$,\adfsplit
$(0, 30, 73, 82)$,
$(0, 6, 72, 239)$,
$(0, 27, 183, 227)$,
$(0, 18, 71, 97)$,\adfsplit
$(0, 65, 83, 113)$,
$(0, 19, 24, 93)$,
$(0, 12, 45, 90)$,
$(1, 7, 23, 61)$,\adfsplit
$(1, 13, 37, 215)$,
$(0, 75, 184, 212)$,
$(1, 63, 144, 208)$,
$(1, 35, 178, 202)$,\adfsplit
$(1, 47, 183, 241)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{126}$ for $x < 126$,
$x \mapsto (x - 126 + 20 j \adfmod{60}) + 126$ for $126 \le x < 186$,
$x \mapsto (x - 186 +  j \adfmod{63}) + 186$ for $x \ge 186$,
$0 \le j < 63$.
\ADFvfyParStart{(249, ((69, 63, ((126, 2), (60, 20), (63, 1)))), ((18, 7), (60, 1), (63, 1)))} %ADFvfyParEnd
% End of 18^7 60^1 63^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 24^7 b^1 84^1}}
\label{app:4-GDD 24^7 b^1 84^1}
\adfhide{
$ 24^7 30^1 84^1 $,
$ 24^7 33^1 84^1 $,
$ 24^7 36^1 84^1 $,
$ 24^7 39^1 84^1 $,
$ 24^7 42^1 84^1 $,
$ 24^7 45^1 84^1 $,
$ 24^7 51^1 84^1 $,
$ 24^7 54^1 84^1 $,
$ 24^7 57^1 84^1 $,
$ 24^7 60^1 84^1 $,
$ 24^7 63^1 84^1 $,
$ 24^7 66^1 84^1 $,
$ 24^7 69^1 84^1 $,
$ 24^7 75^1 84^1 $,
$ 24^7 78^1 84^1 $,
$ 24^7 81^1 84^1 $ and
$ 24^7 84^2 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,30,84}
\noindent{\boldmath $ 24^{7} 30^{1} 84^{1} $}~
With the point set $Z_{282}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 197\}$, and
 $\{198, 199, \dots, 281\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(198, 148, 149, 190)$,
$(198, 12, 20, 45)$,
$(198, 28, 44, 104)$,
$(198, 36, 62, 172)$,\adfsplit
$(198, 162, 23, 169)$,
$(198, 40, 70, 31)$,
$(198, 94, 131, 179)$,
$(198, 116, 163, 75)$,\adfsplit
$(198, 166, 57, 121)$,
$(198, 134, 30, 185)$,
$(198, 96, 161, 79)$,
$(198, 146, 58, 197)$,\adfsplit
$(198, 4, 89, 99)$,
$(198, 90, 33, 85)$,
$(198, 140, 97, 113)$,
$(198, 144, 107, 119)$,\adfsplit
$(198, 43, 69, 105)$,
$(198, 61, 101, 180)$,
$(198, 47, 93, 192)$,
$(198, 157, 63, 175)$,\adfsplit
$(198, 2, 83, 189)$,
$(198, 0, 5, 182)$,
$(198, 6, 141, 195)$,
$(198, 10, 50, 170)$,\adfsplit
$(198, 15, 37, 91)$,
$(198, 66, 72, 81)$,
$(198, 52, 123, 51)$,
$(198, 19, 49, 109)$,\adfsplit
$(198, 7, 25, 73)$,
$(198, 1, 35, 177)$,
$(198, 3, 9, 41)$,
$(198, 14, 87, 111)$,\adfsplit
$(198, 16, 27, 71)$,
$(198, 26, 65, 133)$,
$(198, 32, 55, 59)$,
$(198, 46, 155, 187)$,\adfsplit
$(198, 22, 135, 143)$,
$(198, 76, 128, 53)$,
$(198, 42, 159, 174)$,
$(198, 106, 39, 184)$,\adfsplit
$(198, 8, 147, 194)$,
$(198, 118, 137, 80)$,
$(198, 152, 154, 139)$,
$(198, 102, 153, 156)$,\adfsplit
$(198, 132, 150, 100)$,
$(198, 164, 13, 92)$,
$(198, 34, 56, 117)$,
$(198, 88, 77, 181)$,\adfsplit
$(198, 126, 136, 68)$,
$(198, 112, 115, 165)$,
$(198, 125, 145, 168)$,
$(198, 108, 120, 18)$,\adfsplit
$(198, 124, 160, 38)$,
$(198, 60, 103, 186)$,
$(198, 158, 21, 176)$,
$(198, 98, 167, 191)$,\adfsplit
$(198, 74, 78, 122)$,
$(198, 127, 129, 173)$,
$(198, 114, 95, 178)$,
$(198, 138, 11, 171)$,\adfsplit
$(198, 142, 48, 193)$,
$(198, 82, 29, 196)$,
$(198, 64, 84, 151)$,
$(198, 130, 24, 188)$,\adfsplit
$(198, 86, 110, 17)$,
$(198, 54, 67, 183)$,
$(0, 45, 103, 134)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 10 j \adfmod{30}) + 168$ for $168 \le x < 198$,
$x \mapsto (x - 198 +  j \adfmod{84}) + 198$ for $x \ge 198$,
$0 \le j < 84$.
\ADFvfyParStart{(282, ((67, 84, ((168, 2), (30, 10), (84, 1)))), ((24, 7), (30, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 30^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,33,84}
\noindent{\boldmath $ 24^{7} 33^{1} 84^{1} $}~
With the point set $Z_{285}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 200\}$, and
 $\{201, 202, \dots, 284\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(201, 12, 13, 109)$,
$(201, 104, 113, 154)$,
$(201, 156, 14, 127)$,
$(201, 56, 87, 163)$,\adfsplit
$(201, 20, 99, 191)$,
$(201, 33, 95, 190)$,
$(201, 8, 70, 176)$,
$(201, 32, 118, 198)$,\adfsplit
$(201, 44, 157, 187)$,
$(201, 80, 125, 183)$,
$(201, 24, 123, 172)$,
$(201, 16, 137, 194)$,\adfsplit
$(201, 116, 119, 5)$,
$(201, 36, 49, 179)$,
$(201, 4, 34, 168)$,
$(201, 108, 110, 107)$,\adfsplit
$(201, 132, 136, 161)$,
$(201, 72, 77, 177)$,
$(201, 160, 0, 115)$,
$(201, 100, 106, 67)$,\adfsplit
$(201, 124, 134, 27)$,
$(201, 120, 131, 76)$,
$(201, 28, 40, 88)$,
$(201, 52, 69, 18)$,\adfsplit
$(201, 96, 111, 129)$,
$(201, 128, 144, 164)$,
$(201, 64, 82, 46)$,
$(201, 68, 92, 30)$,\adfsplit
$(201, 140, 159, 189)$,
$(201, 84, 121, 62)$,
$(201, 152, 6, 35)$,
$(201, 60, 94, 197)$,\adfsplit
$(201, 148, 7, 54)$,
$(201, 48, 11, 175)$,
$(201, 112, 153, 192)$,
$(201, 145, 38, 186)$,\adfsplit
$(201, 25, 89, 162)$,
$(201, 85, 93, 41)$,
$(201, 29, 51, 3)$,
$(201, 141, 150, 117)$,\adfsplit
$(201, 61, 90, 59)$,
$(201, 53, 78, 193)$,
$(201, 45, 81, 166)$,
$(201, 149, 50, 122)$,\adfsplit
$(201, 57, 73, 133)$,
$(201, 1, 19, 180)$,
$(201, 37, 126, 169)$,
$(201, 105, 47, 181)$,\adfsplit
$(201, 9, 43, 173)$,
$(201, 138, 22, 195)$,
$(201, 17, 103, 184)$,
$(201, 31, 39, 83)$,\adfsplit
$(201, 42, 23, 171)$,
$(201, 102, 146, 196)$,
$(201, 165, 79, 185)$,
$(201, 97, 142, 155)$,\adfsplit
$(201, 74, 147, 170)$,
$(201, 2, 26, 91)$,
$(201, 65, 10, 178)$,
$(201, 114, 151, 15)$,\adfsplit
$(201, 101, 63, 200)$,
$(201, 98, 71, 174)$,
$(201, 66, 167, 182)$,
$(201, 21, 75, 199)$,\adfsplit
$(201, 158, 58, 143)$,
$(201, 86, 139, 188)$,
$(201, 130, 135, 55)$,
$(202, 5, 58, 106)$,\adfsplit
$(202, 97, 154, 194)$,
$(202, 85, 7, 23)$,
$(202, 146, 123, 198)$,
$(202, 17, 49, 176)$,\adfsplit
$(202, 19, 39, 187)$,
$(202, 3, 71, 183)$,
$(202, 10, 18, 172)$,
$(202, 8, 75, 190)$,\adfsplit
$(202, 21, 22, 179)$,
$(202, 2, 35, 168)$,
$(202, 14, 30, 139)$,
$(202, 15, 27, 159)$,\adfsplit
$(202, 43, 47, 151)$,
$(202, 13, 51, 147)$,
$(202, 1, 79, 119)$,
$(202, 61, 155, 38)$,\adfsplit
$(202, 9, 55, 166)$,
$(202, 4, 82, 163)$,
$(202, 33, 59, 70)$,
$(202, 29, 122, 167)$,\adfsplit
$(202, 16, 77, 143)$,
$(202, 140, 11, 185)$,
$(202, 37, 87, 175)$,
$(202, 25, 99, 197)$,\adfsplit
$(202, 12, 94, 186)$,
$(202, 0, 102, 103)$,
$(202, 20, 121, 131)$,
$(202, 32, 125, 127)$,\adfsplit
$(202, 36, 105, 111)$,
$(202, 112, 24, 107)$,
$(202, 76, 135, 152)$,
$(202, 56, 6, 31)$,\adfsplit
$(202, 144, 63, 171)$,
$(202, 101, 91, 189)$,
$(202, 40, 83, 169)$,
$(202, 113, 67, 199)$,\adfsplit
$(202, 74, 115, 195)$,
$(202, 117, 95, 170)$,
$(202, 93, 141, 54)$,
$(202, 165, 62, 65)$,\adfsplit
$(202, 156, 133, 137)$,
$(202, 96, 57, 180)$,
$(202, 72, 145, 157)$,
$(202, 84, 53, 73)$,\adfsplit
$(202, 69, 149, 182)$,
$(202, 89, 129, 196)$,
$(202, 164, 118, 161)$,
$(202, 108, 81, 98)$,\adfsplit
$(202, 124, 28, 109)$,
$(202, 92, 138, 41)$,
$(202, 100, 42, 46)$,
$(202, 48, 80, 174)$,\adfsplit
$(202, 104, 158, 78)$,
$(202, 44, 134, 153)$,
$(202, 136, 34, 181)$,
$(202, 148, 45, 184)$,\adfsplit
$(202, 64, 116, 173)$,
$(202, 88, 128, 200)$,
$(202, 66, 142, 191)$,
$(202, 52, 110, 50)$,\adfsplit
$(202, 120, 114, 192)$,
$(202, 150, 162, 130)$,
$(202, 68, 132, 188)$,
$(202, 26, 90, 178)$,\adfsplit
$(202, 160, 60, 193)$,
$(202, 86, 126, 177)$,
$(0, 125, 138, 155)$,
$(0, 94, 23, 89)$,\adfsplit
$(0, 47, 38, 53)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 11 j \adfmod{33}) + 168$ for $168 \le x < 201$,
$x \mapsto (x - 201 + 2 j \adfmod{84}) + 201$ for $x \ge 201$,
$0 \le j < 42$.
\ADFvfyParStart{(285, ((137, 42, ((168, 4), (33, 11), (84, 2)))), ((24, 7), (33, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 33^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,36,84}
\noindent{\boldmath $ 24^{7} 36^{1} 84^{1} $}~
With the point set $Z_{288}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 203\}$, and
 $\{204, 205, \dots, 287\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(204, 108, 116, 85)$,
$(204, 8, 19, 183)$,
$(204, 118, 165, 196)$,
$(204, 18, 68, 180)$,\adfsplit
$(204, 16, 73, 117)$,
$(204, 2, 71, 80)$,
$(204, 34, 115, 189)$,
$(204, 48, 157, 186)$,\adfsplit
$(204, 24, 139, 178)$,
$(204, 79, 89, 21)$,
$(204, 1, 63, 202)$,
$(204, 0, 58, 190)$,\adfsplit
$(204, 3, 67, 171)$,
$(204, 12, 14, 195)$,
$(204, 6, 35, 192)$,
$(204, 9, 59, 168)$,\adfsplit
$(204, 11, 15, 184)$,
$(204, 20, 52, 172)$,
$(204, 5, 39, 121)$,
$(204, 23, 25, 61)$,\adfsplit
$(204, 17, 33, 65)$,
$(204, 10, 49, 145)$,
$(204, 4, 55, 135)$,
$(204, 22, 75, 151)$,\adfsplit
$(204, 30, 119, 137)$,
$(204, 26, 105, 129)$,
$(204, 7, 13, 155)$,
$(204, 38, 69, 81)$,\adfsplit
$(204, 32, 107, 29)$,
$(204, 46, 101, 27)$,
$(204, 54, 149, 41)$,
$(204, 31, 53, 176)$,\adfsplit
$(204, 98, 99, 74)$,
$(204, 40, 102, 167)$,
$(204, 90, 93, 47)$,
$(204, 120, 125, 95)$,\adfsplit
$(204, 37, 45, 193)$,
$(204, 42, 113, 198)$,
$(204, 36, 159, 174)$,
$(204, 62, 103, 150)$,\adfsplit
$(204, 82, 134, 77)$,
$(204, 158, 87, 179)$,
$(204, 94, 127, 138)$,
$(204, 132, 166, 57)$,\adfsplit
$(204, 76, 161, 185)$,
$(204, 130, 147, 64)$,
$(204, 128, 141, 203)$,
$(204, 92, 153, 197)$,\adfsplit
$(204, 44, 111, 191)$,
$(204, 160, 143, 187)$,
$(204, 70, 106, 152)$,
$(204, 142, 146, 162)$,\adfsplit
$(204, 112, 43, 182)$,
$(204, 60, 133, 170)$,
$(204, 78, 123, 181)$,
$(204, 50, 114, 169)$,\adfsplit
$(204, 104, 122, 28)$,
$(204, 124, 164, 199)$,
$(204, 56, 83, 201)$,
$(204, 91, 131, 175)$,\adfsplit
$(204, 88, 97, 200)$,
$(204, 84, 96, 156)$,
$(204, 66, 51, 177)$,
$(204, 86, 109, 194)$,\adfsplit
$(204, 110, 140, 72)$,
$(204, 144, 163, 173)$,
$(204, 148, 154, 100)$,
$(204, 126, 136, 188)$,\adfsplit
$(5, 107, 136, 158)$,
$(85, 139, 140, 166)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 12 j \adfmod{36}) + 168$ for $168 \le x < 204$,
$x \mapsto (x - 204 +  j \adfmod{84}) + 204$ for $x \ge 204$,
$0 \le j < 84$.
\ADFvfyParStart{(288, ((70, 84, ((168, 2), (36, 12), (84, 1)))), ((24, 7), (36, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 36^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,39,84}
\noindent{\boldmath $ 24^{7} 39^{1} 84^{1} $}~
With the point set $Z_{291}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 206\}$, and
 $\{207, 208, \dots, 290\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(207, 8, 105, 125)$,
$(207, 17, 43, 81)$,
$(207, 65, 151, 172)$,
$(207, 157, 155, 189)$,\adfsplit
$(207, 154, 131, 139)$,
$(207, 2, 71, 176)$,
$(207, 4, 69, 202)$,
$(207, 6, 91, 185)$,\adfsplit
$(207, 20, 98, 198)$,
$(207, 1, 19, 45)$,
$(207, 5, 35, 57)$,
$(207, 21, 25, 31)$,\adfsplit
$(207, 0, 13, 109)$,
$(207, 9, 33, 123)$,
$(207, 12, 97, 113)$,
$(207, 37, 73, 14)$,\adfsplit
$(207, 29, 41, 86)$,
$(207, 16, 39, 161)$,
$(207, 24, 55, 117)$,
$(207, 53, 61, 42)$,\adfsplit
$(207, 40, 121, 190)$,
$(207, 49, 34, 203)$,
$(207, 77, 142, 171)$,
$(207, 85, 110, 192)$,\adfsplit
$(207, 89, 147, 187)$,
$(207, 128, 165, 199)$,
$(207, 93, 159, 195)$,
$(207, 104, 149, 168)$,\adfsplit
$(207, 101, 50, 174)$,
$(207, 141, 146, 201)$,
$(207, 145, 38, 183)$,
$(207, 133, 134, 191)$,\adfsplit
$(207, 129, 167, 194)$,
$(207, 137, 62, 169)$,
$(207, 153, 135, 188)$,
$(207, 26, 15, 175)$,\adfsplit
$(207, 140, 59, 79)$,
$(207, 82, 143, 51)$,
$(207, 115, 119, 173)$,
$(207, 122, 103, 186)$,\adfsplit
$(207, 56, 95, 148)$,
$(207, 32, 83, 178)$,
$(207, 120, 7, 75)$,
$(207, 96, 107, 158)$,\adfsplit
$(207, 160, 30, 177)$,
$(207, 80, 166, 11)$,
$(207, 92, 150, 18)$,
$(207, 76, 100, 67)$,\adfsplit
$(207, 28, 54, 27)$,
$(207, 112, 99, 182)$,
$(207, 46, 47, 204)$,
$(207, 102, 127, 23)$,\adfsplit
$(207, 48, 63, 200)$,
$(207, 70, 87, 180)$,
$(207, 66, 78, 111)$,
$(207, 88, 124, 3)$,\adfsplit
$(207, 164, 36, 116)$,
$(207, 74, 90, 114)$,
$(207, 118, 138, 22)$,
$(207, 126, 163, 179)$,\adfsplit
$(207, 68, 136, 205)$,
$(207, 152, 162, 170)$,
$(207, 156, 52, 184)$,
$(207, 132, 130, 193)$,\adfsplit
$(207, 72, 10, 197)$,
$(207, 44, 64, 181)$,
$(207, 60, 94, 206)$,
$(207, 108, 58, 196)$,\adfsplit
$(207, 84, 106, 144)$,
$(208, 164, 13, 154)$,
$(208, 160, 61, 199)$,
$(208, 4, 142, 189)$,\adfsplit
$(208, 21, 50, 54)$,
$(208, 55, 95, 184)$,
$(208, 0, 150, 202)$,
$(208, 5, 87, 176)$,\adfsplit
$(208, 1, 33, 172)$,
$(208, 2, 123, 185)$,
$(208, 12, 28, 198)$,
$(208, 8, 49, 129)$,\adfsplit
$(208, 9, 26, 109)$,
$(208, 17, 65, 118)$,
$(208, 29, 69, 183)$,
$(208, 25, 101, 179)$,\adfsplit
$(208, 36, 37, 97)$,
$(208, 41, 43, 31)$,
$(208, 20, 32, 161)$,
$(208, 53, 131, 23)$,\adfsplit
$(208, 52, 57, 18)$,
$(208, 45, 107, 11)$,
$(208, 24, 106, 137)$,
$(208, 64, 73, 114)$,\adfsplit
$(208, 56, 81, 10)$,
$(208, 16, 105, 173)$,
$(208, 128, 157, 177)$,
$(208, 77, 146, 197)$,\adfsplit
$(208, 85, 119, 171)$,
$(208, 89, 102, 15)$,
$(208, 88, 141, 193)$,
$(208, 148, 51, 145)$,\adfsplit
$(208, 92, 149, 3)$,
$(208, 93, 147, 206)$,
$(208, 117, 167, 180)$,
$(208, 113, 110, 200)$,\adfsplit
$(208, 144, 125, 195)$,
$(208, 60, 133, 204)$,
$(208, 121, 42, 178)$,
$(208, 153, 66, 168)$,\adfsplit
$(208, 165, 34, 175)$,
$(208, 72, 74, 138)$,
$(208, 6, 99, 203)$,
$(208, 140, 158, 47)$,\adfsplit
$(208, 116, 143, 188)$,
$(208, 68, 76, 201)$,
$(208, 136, 35, 78)$,
$(208, 104, 39, 169)$,\adfsplit
$(208, 134, 46, 182)$,
$(208, 96, 100, 71)$,
$(208, 62, 135, 181)$,
$(208, 112, 156, 40)$,\adfsplit
$(208, 120, 126, 94)$,
$(208, 48, 80, 174)$,
$(208, 124, 83, 191)$,
$(208, 127, 163, 75)$,\adfsplit
$(208, 115, 159, 190)$,
$(208, 139, 155, 205)$,
$(208, 84, 103, 79)$,
$(208, 162, 70, 186)$,\adfsplit
$(208, 58, 67, 19)$,
$(208, 122, 166, 63)$,
$(208, 108, 111, 14)$,
$(208, 132, 7, 170)$,\adfsplit
$(208, 152, 38, 86)$,
$(208, 59, 91, 196)$,
$(208, 22, 30, 130)$,
$(208, 98, 151, 187)$,\adfsplit
$(208, 82, 27, 194)$,
$(208, 44, 90, 192)$,
$(7, 73, 116, 146)$,
$(3, 9, 40, 130)$,\adfsplit
$(19, 22, 65, 76)$,
$(10, 15, 32, 65)$,
$(33, 42, 48, 143)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 13 j \adfmod{39}) + 168$ for $168 \le x < 207$,
$x \mapsto (x - 207 + 2 j \adfmod{84}) + 207$ for $x \ge 207$,
$0 \le j < 42$.
\ADFvfyParStart{(291, ((143, 42, ((168, 4), (39, 13), (84, 2)))), ((24, 7), (39, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 39^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,42,84}
\noindent{\boldmath $ 24^{7} 42^{1} 84^{1} $}~
With the point set $Z_{294}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 209\}$, and
 $\{210, 211, \dots, 293\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(210, 4, 10, 131)$,
$(210, 90, 100, 203)$,
$(210, 118, 147, 186)$,
$(210, 124, 157, 78)$,\adfsplit
$(210, 24, 76, 11)$,
$(210, 162, 79, 129)$,
$(210, 32, 155, 182)$,
$(210, 126, 87, 196)$,\adfsplit
$(210, 85, 119, 208)$,
$(210, 151, 57, 192)$,
$(210, 16, 127, 168)$,
$(210, 6, 93, 178)$,\adfsplit
$(210, 2, 66, 206)$,
$(210, 12, 28, 172)$,
$(210, 15, 91, 200)$,
$(210, 14, 22, 180)$,\adfsplit
$(210, 8, 61, 194)$,
$(210, 34, 35, 175)$,
$(210, 3, 65, 189)$,
$(210, 18, 33, 48)$,\adfsplit
$(210, 0, 26, 94)$,
$(210, 20, 58, 130)$,
$(210, 40, 109, 128)$,
$(210, 36, 41, 96)$,\adfsplit
$(210, 30, 75, 150)$,
$(210, 42, 104, 37)$,
$(210, 38, 50, 74)$,
$(210, 44, 55, 98)$,\adfsplit
$(210, 54, 63, 88)$,
$(210, 60, 62, 152)$,
$(210, 64, 108, 184)$,
$(210, 52, 134, 188)$,\adfsplit
$(210, 158, 161, 73)$,
$(210, 92, 112, 167)$,
$(210, 68, 72, 209)$,
$(210, 70, 102, 190)$,\adfsplit
$(210, 110, 132, 183)$,
$(210, 80, 27, 169)$,
$(210, 56, 165, 195)$,
$(210, 46, 86, 171)$,\adfsplit
$(210, 164, 21, 53)$,
$(210, 84, 23, 83)$,
$(210, 146, 159, 39)$,
$(210, 148, 47, 174)$,\adfsplit
$(210, 122, 5, 71)$,
$(210, 156, 145, 176)$,
$(210, 144, 49, 135)$,
$(210, 120, 17, 205)$,\adfsplit
$(210, 106, 123, 125)$,
$(210, 116, 43, 191)$,
$(210, 138, 67, 193)$,
$(210, 140, 19, 179)$,\adfsplit
$(210, 160, 31, 187)$,
$(210, 154, 137, 201)$,
$(210, 114, 141, 170)$,
$(210, 121, 143, 202)$,\adfsplit
$(210, 115, 139, 25)$,
$(210, 153, 29, 101)$,
$(210, 69, 89, 181)$,
$(210, 1, 9, 204)$,\adfsplit
$(210, 107, 111, 95)$,
$(210, 142, 105, 177)$,
$(210, 103, 113, 77)$,
$(210, 81, 149, 198)$,\adfsplit
$(210, 166, 97, 207)$,
$(210, 163, 13, 117)$,
$(210, 59, 99, 197)$,
$(210, 82, 51, 173)$,\adfsplit
$(210, 136, 133, 199)$,
$(210, 7, 45, 185)$,
$(4, 41, 47, 70)$,
$(9, 88, 106, 147)$,\adfsplit
$(5, 32, 63, 150)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x + 14 j \adfmod{42}) + 168$ for $168 \le x < 210$,
$x \mapsto (x - 210 +  j \adfmod{84}) + 210$ for $x \ge 210$,
$0 \le j < 84$.
\ADFvfyParStart{(294, ((73, 84, ((168, 2), (42, 14), (84, 1)))), ((24, 7), (42, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 42^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,45,84}
\noindent{\boldmath $ 24^{7} 45^{1} 84^{1} $}~
With the point set $Z_{297}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 212\}$, and
 $\{213, 214, \dots, 296\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(213, 8, 14, 181)$,
$(213, 148, 28, 90)$,
$(213, 64, 122, 37)$,
$(213, 116, 16, 191)$,\adfsplit
$(213, 114, 167, 182)$,
$(213, 87, 99, 159)$,
$(213, 4, 141, 170)$,
$(213, 1, 67, 200)$,\adfsplit
$(213, 2, 46, 185)$,
$(213, 12, 20, 136)$,
$(213, 0, 3, 169)$,
$(213, 5, 9, 184)$,\adfsplit
$(213, 17, 91, 199)$,
$(213, 24, 26, 156)$,
$(213, 32, 112, 183)$,
$(213, 36, 76, 189)$,\adfsplit
$(213, 40, 44, 66)$,
$(213, 120, 121, 208)$,
$(213, 132, 145, 210)$,
$(213, 152, 157, 211)$,\adfsplit
$(213, 140, 149, 31)$,
$(213, 144, 161, 175)$,
$(213, 68, 86, 154)$,
$(213, 88, 103, 111)$,\adfsplit
$(213, 56, 75, 180)$,
$(213, 92, 117, 197)$,
$(213, 100, 139, 50)$,
$(213, 52, 107, 212)$,\adfsplit
$(213, 60, 93, 113)$,
$(213, 124, 151, 65)$,
$(213, 104, 134, 171)$,
$(213, 128, 34, 196)$,\adfsplit
$(213, 108, 142, 188)$,
$(213, 164, 39, 162)$,
$(213, 80, 127, 202)$,
$(213, 160, 42, 194)$,\adfsplit
$(213, 72, 129, 178)$,
$(213, 48, 89, 38)$,
$(213, 84, 135, 166)$,
$(213, 85, 131, 165)$,\adfsplit
$(213, 133, 155, 61)$,
$(213, 33, 41, 15)$,
$(213, 69, 70, 176)$,
$(213, 57, 59, 25)$,\adfsplit
$(213, 21, 110, 177)$,
$(213, 62, 143, 192)$,
$(213, 7, 71, 207)$,
$(213, 81, 146, 186)$,\adfsplit
$(213, 101, 43, 201)$,
$(213, 109, 126, 94)$,
$(213, 105, 115, 203)$,
$(213, 19, 23, 206)$,\adfsplit
$(213, 49, 150, 195)$,
$(213, 74, 51, 205)$,
$(213, 78, 95, 204)$,
$(213, 77, 158, 27)$,\adfsplit
$(213, 96, 83, 193)$,
$(213, 54, 163, 209)$,
$(213, 97, 137, 190)$,
$(213, 45, 98, 106)$,\adfsplit
$(213, 102, 35, 55)$,
$(213, 13, 18, 58)$,
$(213, 153, 29, 179)$,
$(213, 6, 79, 147)$,\adfsplit
$(213, 53, 10, 198)$,
$(213, 73, 82, 130)$,
$(213, 30, 123, 172)$,
$(213, 138, 119, 187)$,\adfsplit
$(213, 22, 11, 168)$,
$(213, 125, 47, 174)$,
$(213, 118, 63, 173)$,
$(214, 28, 57, 73)$,\adfsplit
$(214, 152, 16, 169)$,
$(214, 116, 43, 179)$,
$(214, 109, 62, 170)$,
$(214, 0, 64, 185)$,\adfsplit
$(214, 11, 87, 200)$,
$(214, 4, 20, 112)$,
$(214, 2, 99, 199)$,
$(214, 14, 78, 184)$,\adfsplit
$(214, 8, 32, 133)$,
$(214, 12, 84, 3)$,
$(214, 24, 44, 117)$,
$(214, 36, 48, 102)$,\adfsplit
$(214, 56, 139, 194)$,
$(214, 9, 122, 209)$,
$(214, 128, 25, 207)$,
$(214, 68, 6, 177)$,\adfsplit
$(214, 80, 77, 192)$,
$(214, 96, 165, 204)$,
$(214, 52, 37, 202)$,
$(214, 40, 111, 157)$,\adfsplit
$(214, 144, 51, 75)$,
$(214, 60, 167, 38)$,
$(214, 76, 31, 47)$,
$(214, 72, 151, 173)$,\adfsplit
$(214, 92, 66, 188)$,
$(214, 13, 89, 203)$,
$(214, 156, 69, 183)$,
$(214, 88, 166, 205)$,\adfsplit
$(214, 108, 42, 171)$,
$(214, 120, 46, 55)$,
$(214, 104, 67, 186)$,
$(214, 100, 22, 81)$,\adfsplit
$(214, 140, 85, 176)$,
$(214, 136, 97, 103)$,
$(214, 132, 98, 182)$,
$(214, 164, 110, 187)$,\adfsplit
$(214, 153, 49, 172)$,
$(214, 148, 95, 131)$,
$(214, 160, 149, 195)$,
$(214, 124, 83, 175)$,\adfsplit
$(214, 158, 115, 190)$,
$(214, 145, 29, 135)$,
$(214, 129, 58, 127)$,
$(214, 93, 39, 201)$,\adfsplit
$(214, 105, 86, 174)$,
$(214, 33, 27, 198)$,
$(214, 70, 71, 19)$,
$(214, 107, 147, 59)$,\adfsplit
$(214, 21, 18, 211)$,
$(214, 141, 119, 191)$,
$(214, 125, 163, 193)$,
$(214, 143, 7, 180)$,\adfsplit
$(214, 114, 26, 178)$,
$(214, 121, 154, 61)$,
$(214, 159, 35, 196)$,
$(214, 82, 118, 10)$,\adfsplit
$(214, 45, 15, 181)$,
$(214, 50, 74, 126)$,
$(214, 162, 79, 208)$,
$(214, 134, 150, 210)$,\adfsplit
$(214, 65, 34, 54)$,
$(214, 90, 123, 168)$,
$(214, 137, 23, 197)$,
$(214, 1, 63, 101)$,\adfsplit
$(214, 94, 106, 91)$,
$(214, 142, 146, 206)$,
$(214, 17, 30, 161)$,
$(214, 41, 53, 5)$,\adfsplit
$(214, 130, 155, 189)$,
$(214, 113, 138, 212)$,
$(118, 141, 159, 164)$,
$(18, 23, 24, 113)$,\adfsplit
$(28, 38, 65, 95)$,
$(16, 47, 113, 154)$,
$(46, 59, 84, 145)$,
$(18, 57, 83, 140)$,\adfsplit
$(13, 42, 60, 71)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 15 j \adfmod{45}) + 168$ for $168 \le x < 213$,
$x \mapsto (x - 213 + 2 j \adfmod{84}) + 213$ for $x \ge 213$,
$0 \le j < 42$.
\ADFvfyParStart{(297, ((149, 42, ((168, 4), (45, 15), (84, 2)))), ((24, 7), (45, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 45^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,51,84}
\noindent{\boldmath $ 24^{7} 51^{1} 84^{1} $}~
With the point set $Z_{303}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 218\}$, and
 $\{219, 220, \dots, 302\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(219, 48, 68, 206)$,
$(219, 72, 98, 179)$,
$(219, 104, 136, 170)$,
$(219, 88, 15, 168)$,\adfsplit
$(219, 145, 142, 192)$,
$(219, 151, 159, 169)$,
$(219, 0, 139, 189)$,
$(219, 1, 163, 172)$,\adfsplit
$(219, 12, 16, 175)$,
$(219, 4, 126, 209)$,
$(219, 3, 83, 174)$,
$(219, 24, 25, 191)$,\adfsplit
$(219, 2, 27, 208)$,
$(219, 8, 20, 56)$,
$(219, 28, 34, 52)$,
$(219, 32, 78, 100)$,\adfsplit
$(219, 40, 92, 182)$,
$(219, 36, 86, 186)$,
$(219, 13, 166, 203)$,
$(219, 44, 63, 117)$,\adfsplit
$(219, 64, 129, 187)$,
$(219, 9, 111, 185)$,
$(219, 14, 30, 202)$,
$(219, 50, 7, 204)$,\adfsplit
$(219, 60, 127, 207)$,
$(219, 80, 146, 173)$,
$(219, 5, 43, 190)$,
$(219, 76, 33, 199)$,\adfsplit
$(219, 84, 47, 79)$,
$(219, 96, 167, 217)$,
$(219, 152, 69, 113)$,
$(219, 17, 57, 216)$,\adfsplit
$(219, 116, 42, 183)$,
$(219, 23, 75, 200)$,
$(219, 144, 55, 178)$,
$(219, 160, 102, 150)$,\adfsplit
$(219, 21, 11, 210)$,
$(219, 128, 62, 171)$,
$(219, 124, 71, 188)$,
$(219, 112, 95, 97)$,\adfsplit
$(219, 74, 59, 205)$,
$(219, 91, 115, 155)$,
$(219, 148, 89, 137)$,
$(219, 45, 51, 81)$,\adfsplit
$(219, 164, 123, 195)$,
$(219, 120, 65, 87)$,
$(219, 61, 70, 162)$,
$(219, 131, 39, 184)$,\adfsplit
$(219, 53, 73, 149)$,
$(219, 156, 125, 214)$,
$(219, 108, 58, 180)$,
$(219, 140, 93, 177)$,\adfsplit
$(219, 132, 106, 215)$,
$(219, 29, 147, 218)$,
$(219, 122, 6, 99)$,
$(219, 114, 143, 54)$,\adfsplit
$(219, 90, 103, 181)$,
$(219, 82, 94, 118)$,
$(219, 130, 35, 176)$,
$(219, 141, 18, 193)$,\adfsplit
$(219, 161, 165, 201)$,
$(219, 41, 105, 212)$,
$(219, 10, 67, 197)$,
$(219, 119, 19, 213)$,\adfsplit
$(219, 37, 49, 66)$,
$(219, 101, 135, 153)$,
$(219, 26, 107, 211)$,
$(219, 109, 133, 22)$,\adfsplit
$(219, 77, 38, 194)$,
$(219, 121, 46, 196)$,
$(219, 85, 110, 154)$,
$(219, 157, 134, 198)$,\adfsplit
$(219, 138, 158, 31)$,
$(220, 32, 114, 218)$,
$(220, 44, 141, 35)$,
$(220, 17, 49, 174)$,\adfsplit
$(220, 109, 66, 189)$,
$(220, 5, 59, 172)$,
$(220, 6, 74, 206)$,
$(220, 1, 2, 175)$,\adfsplit
$(220, 9, 91, 192)$,
$(220, 7, 51, 209)$,
$(220, 4, 20, 191)$,
$(220, 10, 42, 208)$,\adfsplit
$(220, 0, 33, 108)$,
$(220, 8, 16, 112)$,
$(220, 12, 23, 140)$,
$(220, 24, 100, 169)$,\adfsplit
$(220, 36, 116, 34)$,
$(220, 28, 72, 193)$,
$(220, 13, 29, 186)$,
$(220, 14, 67, 203)$,\adfsplit
$(220, 40, 79, 95)$,
$(220, 56, 131, 18)$,
$(220, 52, 106, 39)$,
$(220, 48, 151, 168)$,\adfsplit
$(220, 64, 87, 145)$,
$(220, 60, 62, 63)$,
$(220, 92, 102, 161)$,
$(220, 68, 81, 86)$,\adfsplit
$(220, 76, 103, 198)$,
$(220, 120, 125, 185)$,
$(220, 84, 99, 211)$,
$(220, 128, 150, 184)$,\adfsplit
$(220, 53, 118, 202)$,
$(220, 132, 11, 197)$,
$(220, 88, 117, 215)$,
$(220, 164, 54, 201)$,\adfsplit
$(220, 160, 45, 200)$,
$(220, 156, 47, 196)$,
$(220, 104, 166, 178)$,
$(220, 96, 137, 177)$,\adfsplit
$(220, 152, 41, 149)$,
$(220, 136, 46, 111)$,
$(220, 148, 69, 176)$,
$(220, 124, 70, 179)$,\adfsplit
$(220, 85, 93, 126)$,
$(220, 105, 107, 22)$,
$(220, 89, 119, 181)$,
$(220, 65, 133, 171)$,\adfsplit
$(220, 73, 153, 213)$,
$(220, 98, 143, 71)$,
$(220, 80, 61, 207)$,
$(220, 144, 77, 205)$,\adfsplit
$(220, 127, 147, 182)$,
$(220, 78, 19, 216)$,
$(220, 30, 94, 199)$,
$(220, 25, 155, 159)$,\adfsplit
$(220, 121, 134, 190)$,
$(220, 157, 167, 187)$,
$(220, 113, 163, 31)$,
$(220, 57, 83, 204)$,\adfsplit
$(220, 82, 122, 170)$,
$(220, 26, 123, 210)$,
$(220, 38, 75, 188)$,
$(220, 15, 27, 135)$,\adfsplit
$(220, 129, 110, 183)$,
$(220, 90, 43, 173)$,
$(220, 21, 162, 217)$,
$(220, 138, 3, 194)$,\adfsplit
$(220, 97, 115, 214)$,
$(220, 50, 58, 130)$,
$(220, 142, 146, 212)$,
$(220, 165, 139, 195)$,\adfsplit
$(220, 37, 158, 180)$,
$(220, 101, 154, 55)$,
$(10, 21, 44, 167)$,
$(23, 74, 80, 125)$,\adfsplit
$(14, 76, 85, 163)$,
$(25, 52, 83, 86)$,
$(76, 113, 150, 159)$,
$(29, 80, 118, 123)$,\adfsplit
$(32, 49, 122, 139)$,
$(22, 52, 77, 151)$,
$(47, 48, 78, 109)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 17 j \adfmod{51}) + 168$ for $168 \le x < 219$,
$x \mapsto (x - 219 + 2 j \adfmod{84}) + 219$ for $x \ge 219$,
$0 \le j < 42$.
\ADFvfyParStart{(303, ((155, 42, ((168, 4), (51, 17), (84, 2)))), ((24, 7), (51, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 51^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,54,84}
\noindent{\boldmath $ 24^{7} 54^{1} 84^{1} $}~
With the point set $Z_{306}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 221\}$, and
 $\{222, 223, \dots, 305\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(222, 158, 9, 185)$,
$(222, 8, 31, 161)$,
$(222, 2, 40, 122)$,
$(222, 136, 37, 175)$,\adfsplit
$(222, 32, 125, 219)$,
$(222, 6, 109, 182)$,
$(222, 42, 3, 173)$,
$(222, 79, 83, 193)$,\adfsplit
$(222, 81, 145, 187)$,
$(222, 23, 97, 196)$,
$(222, 4, 30, 211)$,
$(222, 1, 35, 200)$,\adfsplit
$(222, 14, 54, 218)$,
$(222, 10, 67, 201)$,
$(222, 0, 123, 183)$,
$(222, 16, 80, 178)$,\adfsplit
$(222, 22, 11, 214)$,
$(222, 12, 57, 191)$,
$(222, 18, 135, 209)$,
$(222, 24, 86, 169)$,\adfsplit
$(222, 26, 115, 205)$,
$(222, 34, 68, 121)$,
$(222, 20, 91, 116)$,
$(222, 28, 55, 150)$,\adfsplit
$(222, 36, 52, 130)$,
$(222, 38, 62, 98)$,
$(222, 46, 59, 114)$,
$(222, 44, 56, 110)$,\adfsplit
$(222, 48, 106, 202)$,
$(222, 50, 126, 210)$,
$(222, 60, 43, 174)$,
$(222, 41, 103, 192)$,\adfsplit
$(222, 66, 118, 168)$,
$(222, 58, 138, 213)$,
$(222, 64, 108, 170)$,
$(222, 70, 78, 88)$,\adfsplit
$(222, 72, 104, 172)$,
$(222, 76, 155, 188)$,
$(222, 74, 149, 13)$,
$(222, 84, 93, 203)$,\adfsplit
$(222, 100, 99, 221)$,
$(222, 148, 152, 212)$,
$(222, 140, 157, 181)$,
$(222, 82, 137, 29)$,\adfsplit
$(222, 146, 166, 207)$,
$(222, 94, 25, 189)$,
$(222, 154, 15, 194)$,
$(222, 112, 53, 65)$,\adfsplit
$(222, 128, 19, 199)$,
$(222, 134, 7, 217)$,
$(222, 124, 167, 177)$,
$(222, 160, 17, 198)$,\adfsplit
$(222, 92, 129, 216)$,
$(222, 90, 61, 63)$,
$(222, 156, 73, 180)$,
$(222, 120, 49, 107)$,\adfsplit
$(222, 164, 131, 208)$,
$(222, 162, 139, 204)$,
$(222, 132, 165, 184)$,
$(222, 101, 127, 190)$,\adfsplit
$(222, 102, 141, 197)$,
$(222, 111, 133, 186)$,
$(222, 142, 153, 5)$,
$(222, 39, 85, 171)$,\adfsplit
$(222, 144, 87, 179)$,
$(222, 96, 147, 215)$,
$(222, 143, 159, 71)$,
$(222, 77, 117, 220)$,\adfsplit
$(222, 47, 95, 163)$,
$(222, 33, 69, 151)$,
$(222, 105, 113, 206)$,
$(222, 45, 89, 195)$,\adfsplit
$(222, 119, 27, 176)$,
$(222, 51, 75, 21)$,
$(60, 107, 110, 125)$,
$(53, 59, 96, 126)$,\adfsplit
$(100, 101, 106, 167)$,
$(55, 140, 142, 145)$,
$(9, 18, 40, 167)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 18 j \adfmod{54}) + 168$ for $168 \le x < 222$,
$x \mapsto (x - 222 +  j \adfmod{84}) + 222$ for $x \ge 222$,
$0 \le j < 84$.
\ADFvfyParStart{(306, ((79, 84, ((168, 2), (54, 18), (84, 1)))), ((24, 7), (54, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 54^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,57,84}
\noindent{\boldmath $ 24^{7} 57^{1} 84^{1} $}~
With the point set $Z_{309}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 224\}$, and
 $\{225, 226, \dots, 308\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(225, 4, 71, 145)$,
$(225, 165, 1, 45)$,
$(225, 13, 42, 51)$,
$(225, 133, 17, 190)$,\adfsplit
$(225, 93, 3, 18)$,
$(225, 37, 126, 209)$,
$(225, 61, 167, 219)$,
$(225, 0, 40, 171)$,\adfsplit
$(225, 9, 41, 159)$,
$(225, 5, 73, 168)$,
$(225, 21, 101, 184)$,
$(225, 33, 49, 202)$,\adfsplit
$(225, 8, 117, 223)$,
$(225, 25, 98, 204)$,
$(225, 7, 75, 185)$,
$(225, 29, 142, 212)$,\adfsplit
$(225, 12, 141, 181)$,
$(225, 16, 90, 137)$,
$(225, 6, 59, 200)$,
$(225, 72, 118, 53)$,\adfsplit
$(225, 24, 105, 210)$,
$(225, 57, 31, 172)$,
$(225, 96, 109, 187)$,
$(225, 20, 77, 186)$,\adfsplit
$(225, 60, 85, 216)$,
$(225, 28, 81, 217)$,
$(225, 80, 113, 189)$,
$(225, 84, 121, 201)$,\adfsplit
$(225, 120, 161, 224)$,
$(225, 152, 69, 170)$,
$(225, 92, 153, 213)$,
$(225, 65, 22, 214)$,\adfsplit
$(225, 160, 123, 157)$,
$(225, 140, 129, 218)$,
$(225, 125, 127, 103)$,
$(225, 89, 94, 215)$,\adfsplit
$(225, 148, 97, 211)$,
$(225, 149, 155, 169)$,
$(225, 30, 19, 191)$,
$(225, 56, 11, 175)$,\adfsplit
$(225, 32, 76, 177)$,
$(225, 108, 131, 83)$,
$(225, 100, 115, 68)$,
$(225, 104, 156, 176)$,\adfsplit
$(225, 36, 143, 199)$,
$(225, 164, 107, 188)$,
$(225, 124, 128, 221)$,
$(225, 44, 64, 144)$,\adfsplit
$(225, 48, 67, 174)$,
$(225, 132, 66, 173)$,
$(225, 116, 86, 192)$,
$(225, 55, 135, 193)$,\adfsplit
$(225, 52, 114, 179)$,
$(225, 88, 87, 180)$,
$(225, 112, 50, 203)$,
$(225, 136, 62, 196)$,\adfsplit
$(225, 139, 147, 23)$,
$(225, 130, 43, 79)$,
$(225, 158, 119, 183)$,
$(225, 14, 163, 205)$,\adfsplit
$(225, 146, 151, 222)$,
$(225, 47, 63, 197)$,
$(225, 10, 99, 111)$,
$(225, 134, 35, 208)$,\adfsplit
$(225, 38, 95, 194)$,
$(225, 15, 91, 220)$,
$(225, 162, 27, 178)$,
$(225, 54, 74, 207)$,\adfsplit
$(225, 122, 39, 195)$,
$(225, 58, 70, 166)$,
$(225, 26, 78, 198)$,
$(225, 106, 138, 182)$,\adfsplit
$(225, 150, 154, 206)$,
$(225, 46, 82, 2)$,
$(225, 102, 110, 34)$,
$(226, 8, 9, 90)$,\adfsplit
$(226, 28, 11, 185)$,
$(226, 49, 89, 174)$,
$(226, 20, 18, 171)$,
$(226, 6, 71, 190)$,\adfsplit
$(226, 7, 47, 209)$,
$(226, 5, 13, 77)$,
$(226, 1, 25, 133)$,
$(226, 17, 29, 131)$,\adfsplit
$(226, 16, 21, 113)$,
$(226, 33, 53, 195)$,
$(226, 0, 153, 204)$,
$(226, 10, 50, 223)$,\adfsplit
$(226, 37, 55, 183)$,
$(226, 4, 64, 129)$,
$(226, 45, 14, 219)$,
$(226, 40, 83, 181)$,\adfsplit
$(226, 12, 62, 200)$,
$(226, 41, 78, 115)$,
$(226, 68, 161, 203)$,
$(226, 117, 118, 191)$,\adfsplit
$(226, 61, 70, 94)$,
$(226, 121, 134, 178)$,
$(226, 65, 162, 216)$,
$(226, 57, 38, 54)$,\adfsplit
$(226, 69, 2, 180)$,
$(226, 73, 158, 218)$,
$(226, 81, 142, 207)$,
$(226, 93, 150, 194)$,\adfsplit
$(226, 101, 23, 213)$,
$(226, 85, 154, 220)$,
$(226, 97, 163, 217)$,
$(226, 109, 159, 182)$,\adfsplit
$(226, 105, 151, 215)$,
$(226, 149, 39, 177)$,
$(226, 125, 135, 205)$,
$(226, 145, 31, 188)$,\adfsplit
$(226, 137, 91, 192)$,
$(226, 141, 35, 173)$,
$(226, 157, 130, 208)$,
$(226, 165, 127, 179)$,\adfsplit
$(226, 100, 59, 189)$,
$(226, 34, 95, 170)$,
$(226, 44, 66, 210)$,
$(226, 32, 167, 172)$,\adfsplit
$(226, 76, 30, 175)$,
$(226, 52, 79, 198)$,
$(226, 88, 164, 201)$,
$(226, 112, 27, 222)$,\adfsplit
$(226, 146, 19, 202)$,
$(226, 108, 124, 197)$,
$(226, 116, 119, 187)$,
$(226, 48, 138, 212)$,\adfsplit
$(226, 136, 114, 176)$,
$(226, 87, 107, 214)$,
$(226, 58, 155, 196)$,
$(226, 152, 160, 102)$,\adfsplit
$(226, 148, 166, 46)$,
$(226, 92, 104, 56)$,
$(226, 139, 143, 206)$,
$(226, 72, 103, 43)$,\adfsplit
$(226, 140, 36, 169)$,
$(226, 128, 110, 123)$,
$(226, 80, 106, 42)$,
$(226, 84, 156, 75)$,\adfsplit
$(226, 60, 98, 221)$,
$(226, 132, 22, 193)$,
$(226, 82, 111, 211)$,
$(226, 24, 26, 186)$,\adfsplit
$(226, 96, 126, 168)$,
$(226, 67, 99, 3)$,
$(226, 120, 144, 51)$,
$(226, 86, 63, 184)$,\adfsplit
$(226, 74, 15, 224)$,
$(226, 122, 147, 199)$,
$(10, 131, 144, 161)$,
$(38, 55, 61, 128)$,\adfsplit
$(83, 93, 138, 148)$,
$(6, 12, 21, 51)$,
$(15, 17, 58, 112)$,
$(3, 78, 89, 112)$,\adfsplit
$(23, 50, 76, 165)$,
$(4, 10, 49, 83)$,
$(64, 74, 75, 133)$,
$(19, 22, 136, 165)$,\adfsplit
$(49, 80, 135, 166)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 19 j \adfmod{57}) + 168$ for $168 \le x < 225$,
$x \mapsto (x - 225 + 2 j \adfmod{84}) + 225$ for $x \ge 225$,
$0 \le j < 42$.
\ADFvfyParStart{(309, ((161, 42, ((168, 4), (57, 19), (84, 2)))), ((24, 7), (57, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 57^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,60,84}
\noindent{\boldmath $ 24^{7} 60^{1} 84^{1} $}~
With the point set $Z_{312}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 227\}$, and
 $\{228, 229, \dots, 311\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(228, 30, 32, 70)$,
$(228, 136, 145, 212)$,
$(228, 28, 40, 120)$,
$(228, 82, 98, 173)$,\adfsplit
$(228, 6, 73, 205)$,
$(228, 48, 131, 207)$,
$(228, 42, 129, 176)$,
$(228, 2, 103, 147)$,\adfsplit
$(228, 158, 133, 181)$,
$(228, 91, 107, 43)$,
$(228, 0, 20, 201)$,
$(228, 1, 39, 221)$,\adfsplit
$(228, 8, 87, 216)$,
$(228, 4, 93, 196)$,
$(228, 12, 45, 185)$,
$(228, 18, 65, 225)$,\adfsplit
$(228, 24, 53, 227)$,
$(228, 36, 161, 187)$,
$(228, 10, 58, 124)$,
$(228, 14, 50, 114)$,\adfsplit
$(228, 16, 29, 88)$,
$(228, 26, 44, 104)$,
$(228, 34, 60, 155)$,
$(228, 22, 13, 192)$,\adfsplit
$(228, 52, 97, 172)$,
$(228, 38, 90, 179)$,
$(228, 54, 78, 23)$,
$(228, 46, 108, 223)$,\adfsplit
$(228, 56, 130, 194)$,
$(228, 62, 112, 202)$,
$(228, 66, 110, 211)$,
$(228, 64, 149, 183)$,\adfsplit
$(228, 76, 77, 99)$,
$(228, 11, 51, 203)$,
$(228, 72, 27, 171)$,
$(228, 7, 9, 191)$,\adfsplit
$(228, 68, 71, 189)$,
$(228, 74, 79, 169)$,
$(228, 80, 111, 209)$,
$(228, 86, 143, 222)$,\adfsplit
$(228, 17, 63, 182)$,
$(228, 134, 159, 219)$,
$(228, 5, 81, 199)$,
$(228, 166, 59, 165)$,\adfsplit
$(228, 31, 49, 109)$,
$(228, 57, 69, 33)$,
$(228, 102, 139, 210)$,
$(228, 126, 153, 186)$,\adfsplit
$(228, 94, 116, 198)$,
$(228, 84, 92, 184)$,
$(228, 162, 157, 177)$,
$(228, 96, 55, 204)$,\adfsplit
$(228, 106, 138, 180)$,
$(228, 152, 135, 217)$,
$(228, 100, 47, 197)$,
$(228, 156, 85, 168)$,\adfsplit
$(228, 122, 61, 208)$,
$(228, 142, 25, 188)$,
$(228, 15, 21, 117)$,
$(228, 150, 160, 206)$,\adfsplit
$(228, 164, 127, 218)$,
$(228, 123, 37, 190)$,
$(228, 144, 148, 170)$,
$(228, 118, 67, 195)$,\adfsplit
$(228, 154, 125, 200)$,
$(228, 128, 115, 215)$,
$(228, 75, 95, 213)$,
$(228, 89, 141, 220)$,\adfsplit
$(228, 41, 121, 224)$,
$(228, 163, 167, 137)$,
$(228, 105, 113, 174)$,
$(228, 140, 101, 214)$,\adfsplit
$(228, 146, 119, 193)$,
$(228, 132, 19, 175)$,
$(228, 3, 35, 226)$,
$(228, 83, 151, 178)$,\adfsplit
$(5, 80, 99, 114)$,
$(60, 66, 131, 141)$,
$(28, 39, 97, 166)$,
$(9, 74, 127, 160)$,\adfsplit
$(109, 120, 163, 166)$,
$(56, 95, 114, 129)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 20 j \adfmod{60}) + 168$ for $168 \le x < 228$,
$x \mapsto (x - 228 +  j \adfmod{84}) + 228$ for $x \ge 228$,
$0 \le j < 84$.
\ADFvfyParStart{(312, ((82, 84, ((168, 2), (60, 20), (84, 1)))), ((24, 7), (60, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 60^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,63,84}
\noindent{\boldmath $ 24^{7} 63^{1} 84^{1} $}~
With the point set $Z_{315}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 230\}$, and
 $\{231, 232, \dots, 314\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(231, 52, 130, 181)$,
$(231, 96, 62, 192)$,
$(231, 81, 93, 166)$,
$(231, 109, 86, 222)$,\adfsplit
$(231, 8, 2, 201)$,
$(231, 9, 143, 180)$,
$(231, 7, 15, 202)$,
$(231, 5, 69, 223)$,\adfsplit
$(231, 17, 33, 171)$,
$(231, 10, 26, 213)$,
$(231, 1, 23, 133)$,
$(231, 13, 65, 186)$,\adfsplit
$(231, 0, 137, 157)$,
$(231, 21, 25, 3)$,
$(231, 20, 100, 227)$,
$(231, 6, 35, 185)$,\adfsplit
$(231, 18, 127, 206)$,
$(231, 12, 73, 207)$,
$(231, 32, 146, 228)$,
$(231, 29, 61, 169)$,\adfsplit
$(231, 37, 117, 195)$,
$(231, 41, 82, 175)$,
$(231, 4, 97, 190)$,
$(231, 45, 30, 188)$,\adfsplit
$(231, 49, 79, 179)$,
$(231, 165, 14, 219)$,
$(231, 53, 106, 229)$,
$(231, 57, 154, 225)$,\adfsplit
$(231, 89, 150, 158)$,
$(231, 85, 94, 173)$,
$(231, 101, 42, 226)$,
$(231, 113, 34, 193)$,\adfsplit
$(231, 160, 135, 145)$,
$(231, 161, 162, 191)$,
$(231, 121, 131, 218)$,
$(231, 149, 43, 170)$,\adfsplit
$(231, 129, 155, 182)$,
$(231, 77, 90, 197)$,
$(231, 125, 95, 212)$,
$(231, 105, 102, 189)$,\adfsplit
$(231, 141, 27, 210)$,
$(231, 153, 115, 172)$,
$(231, 16, 126, 176)$,
$(231, 46, 103, 214)$,\adfsplit
$(231, 58, 110, 200)$,
$(231, 28, 118, 221)$,
$(231, 54, 31, 211)$,
$(231, 78, 114, 11)$,\adfsplit
$(231, 48, 134, 198)$,
$(231, 122, 22, 208)$,
$(231, 80, 163, 50)$,
$(231, 74, 119, 178)$,\adfsplit
$(231, 84, 38, 184)$,
$(231, 124, 98, 220)$,
$(231, 70, 123, 59)$,
$(231, 142, 63, 183)$,\adfsplit
$(231, 116, 47, 224)$,
$(231, 67, 87, 230)$,
$(231, 159, 71, 177)$,
$(231, 83, 99, 204)$,\adfsplit
$(231, 64, 167, 199)$,
$(231, 148, 138, 209)$,
$(231, 132, 66, 203)$,
$(231, 111, 147, 39)$,\adfsplit
$(231, 51, 55, 216)$,
$(231, 152, 36, 91)$,
$(231, 60, 75, 76)$,
$(231, 140, 19, 205)$,\adfsplit
$(231, 164, 151, 217)$,
$(231, 156, 139, 215)$,
$(231, 120, 128, 196)$,
$(231, 92, 136, 187)$,\adfsplit
$(231, 44, 68, 104)$,
$(231, 144, 107, 194)$,
$(231, 72, 112, 174)$,
$(231, 24, 56, 168)$,\adfsplit
$(231, 88, 108, 40)$,
$(232, 36, 149, 227)$,
$(232, 165, 115, 139)$,
$(232, 1, 122, 180)$,\adfsplit
$(232, 26, 151, 209)$,
$(232, 3, 47, 228)$,
$(232, 51, 119, 222)$,
$(232, 0, 64, 201)$,\adfsplit
$(232, 6, 143, 202)$,
$(232, 4, 2, 223)$,
$(232, 12, 113, 181)$,
$(232, 16, 85, 171)$,\adfsplit
$(232, 8, 167, 213)$,
$(232, 11, 63, 192)$,
$(232, 5, 29, 125)$,
$(232, 9, 17, 117)$,\adfsplit
$(232, 21, 95, 206)$,
$(232, 13, 94, 185)$,
$(232, 20, 159, 207)$,
$(232, 10, 74, 186)$,\adfsplit
$(232, 25, 69, 178)$,
$(232, 33, 109, 198)$,
$(232, 37, 123, 174)$,
$(232, 41, 81, 217)$,\adfsplit
$(232, 45, 70, 82)$,
$(232, 56, 89, 132)$,
$(232, 156, 61, 225)$,
$(232, 24, 77, 96)$,\adfsplit
$(232, 80, 105, 193)$,
$(232, 112, 153, 168)$,
$(232, 76, 161, 182)$,
$(232, 52, 133, 230)$,\adfsplit
$(232, 124, 53, 179)$,
$(232, 92, 65, 215)$,
$(232, 73, 78, 220)$,
$(232, 100, 157, 188)$,\adfsplit
$(232, 120, 97, 204)$,
$(232, 116, 57, 229)$,
$(232, 49, 87, 200)$,
$(232, 93, 19, 194)$,\adfsplit
$(232, 148, 145, 226)$,
$(232, 101, 39, 205)$,
$(232, 121, 110, 197)$,
$(232, 137, 59, 71)$,\adfsplit
$(232, 129, 98, 224)$,
$(232, 141, 55, 208)$,
$(232, 104, 131, 176)$,
$(232, 32, 111, 218)$,\adfsplit
$(232, 28, 46, 191)$,
$(232, 68, 118, 170)$,
$(232, 48, 43, 212)$,
$(232, 152, 154, 30)$,\adfsplit
$(232, 144, 147, 27)$,
$(232, 58, 75, 172)$,
$(232, 88, 107, 211)$,
$(232, 150, 67, 99)$,\adfsplit
$(232, 42, 102, 15)$,
$(232, 72, 84, 106)$,
$(232, 60, 114, 183)$,
$(232, 34, 31, 189)$,\adfsplit
$(232, 44, 103, 199)$,
$(232, 135, 7, 175)$,
$(232, 160, 127, 177)$,
$(232, 108, 138, 195)$,\adfsplit
$(232, 126, 163, 184)$,
$(232, 158, 23, 203)$,
$(232, 22, 83, 190)$,
$(232, 136, 140, 214)$,\adfsplit
$(232, 164, 35, 221)$,
$(232, 40, 134, 169)$,
$(232, 130, 162, 196)$,
$(232, 18, 38, 173)$,\adfsplit
$(232, 50, 90, 216)$,
$(232, 79, 155, 187)$,
$(232, 142, 146, 54)$,
$(232, 66, 91, 210)$,\adfsplit
$(232, 128, 166, 219)$,
$(232, 62, 86, 14)$,
$(54, 63, 164, 165)$,
$(20, 102, 141, 143)$,\adfsplit
$(70, 132, 145, 163)$,
$(92, 129, 158, 163)$,
$(67, 82, 120, 125)$,
$(12, 123, 129, 162)$,\adfsplit
$(3, 84, 93, 158)$,
$(49, 152, 162, 163)$,
$(8, 34, 53, 103)$,
$(47, 49, 88, 94)$,\adfsplit
$(20, 63, 82, 109)$,
$(8, 25, 31, 126)$,
$(20, 49, 95, 166)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 21 j \adfmod{63}) + 168$ for $168 \le x < 231$,
$x \mapsto (x - 231 + 2 j \adfmod{84}) + 231$ for $x \ge 231$,
$0 \le j < 42$.
\ADFvfyParStart{(315, ((167, 42, ((168, 4), (63, 21), (84, 2)))), ((24, 7), (63, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 63^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,66,84}
\noindent{\boldmath $ 24^{7} 66^{1} 84^{1} $}~
With the point set $Z_{318}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 233\}$, and
 $\{234, 235, \dots, 317\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(234, 140, 152, 86)$,
$(234, 56, 96, 227)$,
$(234, 110, 6, 206)$,
$(234, 104, 18, 225)$,\adfsplit
$(234, 138, 63, 193)$,
$(234, 20, 165, 170)$,
$(234, 34, 17, 187)$,
$(234, 69, 73, 215)$,\adfsplit
$(234, 31, 77, 216)$,
$(234, 125, 21, 180)$,
$(234, 8, 12, 171)$,
$(234, 0, 3, 202)$,\adfsplit
$(234, 24, 100, 224)$,
$(234, 2, 60, 194)$,
$(234, 14, 5, 172)$,
$(234, 30, 129, 192)$,\adfsplit
$(234, 4, 99, 214)$,
$(234, 26, 41, 203)$,
$(234, 7, 47, 181)$,
$(234, 32, 115, 205)$,\adfsplit
$(234, 13, 33, 183)$,
$(234, 38, 127, 184)$,
$(234, 9, 61, 228)$,
$(234, 16, 27, 84)$,\adfsplit
$(234, 28, 54, 102)$,
$(234, 22, 46, 82)$,
$(234, 50, 58, 40)$,
$(234, 36, 107, 108)$,\adfsplit
$(234, 44, 71, 209)$,
$(234, 42, 89, 231)$,
$(234, 48, 85, 145)$,
$(234, 10, 111, 159)$,\adfsplit
$(234, 19, 25, 43)$,
$(234, 62, 114, 169)$,
$(234, 66, 116, 218)$,
$(234, 68, 121, 196)$,\adfsplit
$(234, 15, 91, 174)$,
$(234, 64, 80, 195)$,
$(234, 52, 132, 190)$,
$(234, 74, 118, 210)$,\adfsplit
$(234, 92, 55, 232)$,
$(234, 1, 35, 188)$,
$(234, 76, 117, 230)$,
$(234, 70, 135, 186)$,\adfsplit
$(234, 88, 45, 208)$,
$(234, 148, 150, 199)$,
$(234, 72, 105, 177)$,
$(234, 106, 128, 219)$,\adfsplit
$(234, 94, 123, 197)$,
$(234, 137, 153, 175)$,
$(234, 65, 75, 221)$,
$(234, 136, 97, 200)$,\adfsplit
$(234, 156, 49, 201)$,
$(234, 158, 113, 222)$,
$(234, 126, 93, 178)$,
$(234, 90, 59, 168)$,\adfsplit
$(234, 112, 23, 176)$,
$(234, 143, 57, 173)$,
$(234, 160, 51, 198)$,
$(234, 154, 103, 220)$,\adfsplit
$(234, 161, 29, 83)$,
$(234, 146, 87, 204)$,
$(234, 67, 79, 167)$,
$(234, 119, 149, 53)$,\adfsplit
$(234, 155, 157, 229)$,
$(234, 162, 147, 191)$,
$(234, 122, 142, 182)$,
$(234, 131, 139, 212)$,\adfsplit
$(234, 144, 133, 179)$,
$(234, 164, 39, 233)$,
$(234, 78, 163, 223)$,
$(234, 120, 151, 189)$,\adfsplit
$(234, 37, 81, 213)$,
$(234, 124, 11, 211)$,
$(234, 134, 166, 207)$,
$(234, 98, 95, 217)$,\adfsplit
$(234, 130, 101, 185)$,
$(234, 109, 141, 226)$,
$(4, 17, 55, 82)$,
$(113, 126, 135, 160)$,\adfsplit
$(13, 94, 119, 124)$,
$(63, 118, 156, 157)$,
$(16, 35, 61, 122)$,
$(29, 82, 87, 128)$,\adfsplit
$(1, 51, 146, 152)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 22 j \adfmod{66}) + 168$ for $168 \le x < 234$,
$x \mapsto (x - 234 +  j \adfmod{84}) + 234$ for $x \ge 234$,
$0 \le j < 84$.
\ADFvfyParStart{(318, ((85, 84, ((168, 2), (66, 22), (84, 1)))), ((24, 7), (66, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 66^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,69,84}
\noindent{\boldmath $ 24^{7} 69^{1} 84^{1} $}~
With the point set $Z_{321}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 236\}$, and
 $\{237, 238, \dots, 320\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(237, 144, 145, 175)$,
$(237, 112, 123, 174)$,
$(237, 64, 10, 180)$,
$(237, 13, 166, 228)$,\adfsplit
$(237, 133, 130, 182)$,
$(237, 0, 142, 205)$,
$(237, 9, 85, 226)$,
$(237, 11, 79, 203)$,\adfsplit
$(237, 2, 82, 220)$,
$(237, 1, 159, 197)$,
$(237, 12, 157, 181)$,
$(237, 26, 94, 204)$,\adfsplit
$(237, 3, 43, 227)$,
$(237, 6, 50, 126)$,
$(237, 5, 62, 74)$,
$(237, 4, 42, 66)$,\adfsplit
$(237, 24, 56, 212)$,
$(237, 48, 21, 189)$,
$(237, 15, 67, 235)$,
$(237, 14, 34, 172)$,\adfsplit
$(237, 18, 22, 224)$,
$(237, 20, 78, 198)$,
$(237, 17, 90, 221)$,
$(237, 46, 19, 195)$,\adfsplit
$(237, 8, 39, 154)$,
$(237, 38, 54, 170)$,
$(237, 30, 103, 194)$,
$(237, 58, 71, 171)$,\adfsplit
$(237, 33, 113, 217)$,
$(237, 16, 110, 179)$,
$(237, 28, 114, 183)$,
$(237, 40, 162, 206)$,\adfsplit
$(237, 36, 118, 196)$,
$(237, 32, 138, 219)$,
$(237, 68, 70, 231)$,
$(237, 25, 150, 176)$,\adfsplit
$(237, 86, 27, 186)$,
$(237, 45, 146, 211)$,
$(237, 73, 98, 202)$,
$(237, 29, 158, 236)$,\adfsplit
$(237, 80, 106, 215)$,
$(237, 93, 102, 169)$,
$(237, 140, 134, 208)$,
$(237, 122, 167, 214)$,\adfsplit
$(237, 53, 135, 192)$,
$(237, 52, 88, 160)$,
$(237, 124, 148, 84)$,
$(237, 97, 149, 229)$,\adfsplit
$(237, 156, 61, 190)$,
$(237, 121, 125, 232)$,
$(237, 57, 65, 41)$,
$(237, 117, 161, 216)$,\adfsplit
$(237, 137, 107, 173)$,
$(237, 109, 111, 199)$,
$(237, 37, 75, 222)$,
$(237, 89, 153, 201)$,\adfsplit
$(237, 116, 77, 191)$,
$(237, 49, 69, 230)$,
$(237, 76, 165, 210)$,
$(237, 164, 81, 187)$,\adfsplit
$(237, 101, 23, 35)$,
$(237, 96, 63, 207)$,
$(237, 60, 147, 233)$,
$(237, 100, 105, 184)$,\adfsplit
$(237, 132, 152, 87)$,
$(237, 139, 51, 178)$,
$(237, 72, 55, 168)$,
$(237, 136, 83, 223)$,\adfsplit
$(237, 44, 120, 188)$,
$(237, 99, 7, 234)$,
$(237, 108, 47, 177)$,
$(237, 141, 59, 213)$,\adfsplit
$(237, 129, 151, 218)$,
$(237, 91, 115, 163)$,
$(237, 104, 131, 200)$,
$(237, 155, 31, 185)$,\adfsplit
$(237, 92, 143, 209)$,
$(237, 95, 127, 225)$,
$(237, 128, 119, 193)$,
$(238, 144, 94, 194)$,\adfsplit
$(238, 72, 54, 180)$,
$(238, 117, 149, 181)$,
$(238, 110, 162, 184)$,
$(238, 138, 71, 235)$,\adfsplit
$(238, 8, 87, 228)$,
$(238, 4, 167, 182)$,
$(238, 1, 151, 205)$,
$(238, 0, 78, 203)$,\adfsplit
$(238, 5, 55, 226)$,
$(238, 16, 113, 197)$,
$(238, 6, 63, 220)$,
$(238, 20, 17, 174)$,\adfsplit
$(238, 12, 31, 204)$,
$(238, 24, 46, 227)$,
$(238, 2, 38, 98)$,
$(238, 13, 134, 189)$,\adfsplit
$(238, 9, 118, 212)$,
$(238, 10, 42, 79)$,
$(238, 18, 82, 214)$,
$(238, 14, 22, 200)$,\adfsplit
$(238, 30, 59, 175)$,
$(238, 36, 7, 198)$,
$(238, 37, 99, 221)$,
$(238, 26, 66, 187)$,\adfsplit
$(238, 34, 127, 163)$,
$(238, 28, 67, 171)$,
$(238, 32, 85, 217)$,
$(238, 50, 75, 225)$,\adfsplit
$(238, 62, 39, 210)$,
$(238, 21, 58, 208)$,
$(238, 33, 122, 177)$,
$(238, 48, 102, 199)$,\adfsplit
$(238, 70, 15, 209)$,
$(238, 128, 146, 224)$,
$(238, 40, 74, 207)$,
$(238, 25, 106, 186)$,\adfsplit
$(238, 29, 166, 219)$,
$(238, 41, 154, 169)$,
$(238, 81, 86, 193)$,
$(238, 129, 158, 188)$,\adfsplit
$(238, 57, 90, 229)$,
$(238, 114, 115, 236)$,
$(238, 77, 130, 211)$,
$(238, 126, 19, 213)$,\adfsplit
$(238, 142, 147, 176)$,
$(238, 150, 135, 139)$,
$(238, 53, 119, 196)$,
$(238, 60, 153, 202)$,\adfsplit
$(238, 84, 164, 192)$,
$(238, 3, 23, 215)$,
$(238, 76, 159, 173)$,
$(238, 96, 140, 222)$,\adfsplit
$(238, 100, 143, 231)$,
$(238, 73, 141, 185)$,
$(238, 80, 89, 125)$,
$(238, 108, 49, 179)$,\adfsplit
$(238, 88, 104, 216)$,
$(238, 65, 91, 137)$,
$(238, 93, 133, 223)$,
$(238, 109, 121, 61)$,\adfsplit
$(238, 148, 97, 218)$,
$(238, 11, 27, 230)$,
$(238, 152, 45, 168)$,
$(238, 156, 131, 234)$,\adfsplit
$(238, 155, 51, 170)$,
$(238, 157, 47, 107)$,
$(238, 145, 111, 201)$,
$(238, 105, 83, 233)$,\adfsplit
$(238, 92, 95, 183)$,
$(238, 69, 123, 191)$,
$(238, 120, 132, 161)$,
$(238, 64, 101, 112)$,\adfsplit
$(238, 35, 43, 206)$,
$(238, 68, 136, 190)$,
$(238, 160, 44, 232)$,
$(238, 165, 103, 172)$,\adfsplit
$(238, 116, 124, 178)$,
$(238, 52, 56, 195)$,
$(25, 71, 112, 118)$,
$(19, 25, 90, 92)$,\adfsplit
$(12, 62, 79, 81)$,
$(66, 76, 93, 99)$,
$(2, 36, 83, 157)$,
$(23, 74, 132, 157)$,\adfsplit
$(25, 68, 139, 142)$,
$(1, 16, 31, 62)$,
$(33, 34, 43, 136)$,
$(9, 27, 64, 154)$,\adfsplit
$(11, 94, 105, 124)$,
$(4, 37, 115, 134)$,
$(39, 40, 97, 142)$,
$(51, 64, 77, 94)$,\adfsplit
$(51, 89, 120, 130)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 23 j \adfmod{69}) + 168$ for $168 \le x < 237$,
$x \mapsto (x - 237 + 2 j \adfmod{84}) + 237$ for $x \ge 237$,
$0 \le j < 42$.
\ADFvfyParStart{(321, ((173, 42, ((168, 4), (69, 23), (84, 2)))), ((24, 7), (69, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 69^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,75,84}
\noindent{\boldmath $ 24^{7} 75^{1} 84^{1} $}~
With the point set $Z_{327}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 242\}$, and
 $\{243, 244, \dots, 326\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(243, 230, 160, 144)$,
$(244, 225, 131, 108)$,
$(243, 226, 124, 141)$,
$(244, 193, 32, 33)$,\adfsplit
$(243, 233, 81, 0)$,
$(244, 179, 3, 144)$,
$(243, 191, 104, 24)$,
$(244, 236, 109, 94)$,\adfsplit
$(243, 183, 74, 164)$,
$(244, 207, 106, 145)$,
$(243, 204, 95, 78)$,
$(244, 192, 13, 56)$,\adfsplit
$(243, 176, 70, 115)$,
$(244, 223, 133, 58)$,
$(243, 216, 91, 122)$,
$(244, 214, 39, 26)$,\adfsplit
$(243, 219, 84, 25)$,
$(244, 172, 115, 167)$,
$(243, 206, 63, 58)$,
$(244, 221, 159, 41)$,\adfsplit
$(243, 172, 36, 18)$,
$(244, 229, 78, 100)$,
$(243, 228, 41, 16)$,
$(244, 210, 12, 50)$,\adfsplit
$(243, 194, 2, 90)$,
$(244, 235, 67, 5)$,
$(243, 229, 12, 77)$,
$(244, 239, 40, 99)$,\adfsplit
$(243, 180, 45, 102)$,
$(244, 201, 25, 27)$,
$(243, 203, 119, 101)$,
$(244, 176, 113, 136)$,\adfsplit
$(243, 222, 118, 17)$,
$(244, 218, 130, 124)$,
$(243, 196, 64, 51)$,
$(244, 242, 150, 15)$,\adfsplit
$(243, 211, 44, 4)$,
$(244, 184, 7, 34)$,
$(243, 224, 167, 161)$,
$(244, 199, 165, 82)$,\adfsplit
$(243, 175, 30, 130)$,
$(244, 219, 93, 148)$,
$(243, 215, 98, 39)$,
$(244, 241, 72, 31)$,\adfsplit
$(243, 186, 9, 46)$,
$(244, 208, 55, 74)$,
$(243, 235, 92, 131)$,
$(244, 196, 118, 105)$,\adfsplit
$(243, 240, 50, 137)$,
$(244, 187, 9, 60)$,
$(243, 173, 23, 123)$,
$(244, 209, 92, 135)$,\adfsplit
$(243, 184, 72, 134)$,
$(244, 227, 156, 137)$,
$(243, 232, 157, 69)$,
$(244, 234, 64, 125)$,\adfsplit
$(243, 188, 148, 53)$,
$(244, 220, 36, 119)$,
$(243, 192, 132, 38)$,
$(244, 178, 89, 87)$,\adfsplit
$(243, 242, 65, 139)$,
$(244, 206, 127, 138)$,
$(243, 212, 106, 108)$,
$(244, 198, 37, 4)$,\adfsplit
$(243, 198, 113, 56)$,
$(244, 232, 11, 103)$,
$(243, 218, 151, 80)$,
$(244, 180, 23, 111)$,\adfsplit
$(243, 208, 105, 59)$,
$(244, 175, 48, 14)$,
$(243, 178, 86, 162)$,
$(244, 211, 71, 96)$,\adfsplit
$(243, 217, 116, 127)$,
$(244, 212, 45, 162)$,
$(243, 171, 100, 147)$,
$(244, 170, 0, 142)$,\adfsplit
$(243, 236, 35, 93)$,
$(244, 204, 153, 29)$,
$(243, 227, 150, 61)$,
$(244, 173, 139, 8)$,\adfsplit
$(243, 201, 40, 154)$,
$(244, 174, 143, 62)$,
$(243, 202, 15, 142)$,
$(244, 189, 134, 63)$,\adfsplit
$(243, 168, 55, 87)$,
$(244, 215, 83, 19)$,
$(243, 210, 140, 6)$,
$(244, 195, 17, 123)$,\adfsplit
$(243, 187, 166, 76)$,
$(244, 177, 158, 164)$,
$(243, 231, 125, 54)$,
$(244, 191, 61, 42)$,\adfsplit
$(243, 223, 66, 14)$,
$(244, 203, 110, 80)$,
$(243, 169, 21, 120)$,
$(244, 238, 66, 21)$,\adfsplit
$(243, 234, 117, 133)$,
$(244, 202, 59, 112)$,
$(243, 239, 158, 89)$,
$(244, 168, 54, 1)$,\adfsplit
$(243, 205, 62, 29)$,
$(244, 224, 24, 117)$,
$(243, 185, 126, 97)$,
$(244, 226, 70, 95)$,\adfsplit
$(243, 197, 43, 146)$,
$(244, 183, 30, 132)$,
$(243, 177, 73, 159)$,
$(244, 237, 75, 79)$,\adfsplit
$(243, 181, 128, 1)$,
$(244, 228, 68, 163)$,
$(243, 182, 112, 48)$,
$(244, 197, 77, 116)$,\adfsplit
$(243, 195, 153, 11)$,
$(244, 185, 151, 161)$,
$(243, 207, 60, 114)$,
$(1, 39, 208, 302)$,\adfsplit
$(2, 59, 207, 252)$,
$(1, 51, 187, 245)$,
$(2, 31, 229, 307)$,
$(1, 2, 193, 273)$,\adfsplit
$(1, 26, 242, 258)$,
$(2, 55, 236, 278)$,
$(2, 3, 219, 306)$,
$(3, 19, 194, 312)$,\adfsplit
$(0, 9, 197, 284)$,
$(0, 13, 195, 317)$,
$(2, 6, 170, 317)$,
$(0, 37, 231, 314)$,\adfsplit
$(0, 19, 181, 264)$,
$(0, 8, 174, 283)$,
$(0, 2, 196, 259)$,
$(1, 62, 171, 286)$,\adfsplit
$(0, 97, 189, 249)$,
$(0, 121, 239, 323)$,
$(2, 11, 234, 281)$,
$(2, 71, 199, 323)$,\adfsplit
$(0, 5, 180, 252)$,
$(2, 91, 180, 320)$,
$(1, 5, 241, 294)$,
$(2, 103, 191, 311)$,\adfsplit
$(0, 29, 200, 268)$,
$(0, 85, 158, 320)$,
$(0, 46, 96, 306)$,
$(0, 101, 190, 318)$,\adfsplit
$(0, 52, 138, 302)$,
$(2, 66, 188, 272)$,
$(0, 141, 188, 286)$,
$(1, 122, 190, 304)$,\adfsplit
$(0, 50, 53, 290)$,
$(2, 14, 122, 286)$,
$(0, 89, 130, 248)$,
$(0, 44, 215, 251)$,\adfsplit
$(2, 119, 155, 287)$,
$(3, 11, 213, 291)$,
$(0, 55, 213, 301)$,
$(3, 23, 47, 257)$,\adfsplit
$(0, 67, 79, 311)$,
$(0, 103, 157, 293)$,
$(1, 11, 200, 255)$,
$(1, 47, 69, 253)$,\adfsplit
$(1, 9, 33, 325)$,
$(1, 55, 225, 267)$,
$(1, 18, 114, 146)$,
$(0, 22, 107, 108)$,\adfsplit
$(2, 10, 26, 46)$,
$(1, 10, 37, 139)$,
$(1, 13, 95, 129)$,
$(1, 21, 93, 158)$,\adfsplit
$(1, 59, 65, 131)$,
$(0, 99, 102, 139)$,
$(0, 111, 137, 159)$,
$(0, 31, 106, 165)$,\adfsplit
$(1, 6, 49, 79)$,
$(0, 18, 76, 163)$,
$(0, 4, 24, 36)$,
$(0, 15, 75, 122)$,\adfsplit
$(0, 26, 100, 151)$,
$(0, 45, 135, 153)$,
$(0, 3, 48, 58)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 25 j \adfmod{75}) + 168$ for $168 \le x < 243$,
$x \mapsto (x - 243 + 2 j \adfmod{84}) + 243$ for $x \ge 243$,
$0 \le j < 42$.
\ADFvfyParStart{(327, ((179, 42, ((168, 4), (75, 25), (84, 2)))), ((24, 7), (75, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 75^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,78,84}
\noindent{\boldmath $ 24^{7} 78^{1} 84^{1} $}~
With the point set $Z_{330}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 245\}$, and
 $\{246, 247, \dots, 329\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(246, 185, 3, 72)$,
$(246, 188, 50, 44)$,
$(246, 194, 34, 4)$,
$(246, 205, 147, 46)$,\adfsplit
$(246, 180, 98, 23)$,
$(246, 172, 78, 17)$,
$(246, 183, 45, 29)$,
$(246, 182, 52, 120)$,\adfsplit
$(246, 173, 144, 66)$,
$(246, 186, 89, 21)$,
$(246, 203, 117, 94)$,
$(246, 227, 145, 88)$,\adfsplit
$(246, 190, 149, 123)$,
$(246, 209, 118, 161)$,
$(246, 187, 113, 167)$,
$(246, 230, 32, 166)$,\adfsplit
$(246, 193, 71, 103)$,
$(246, 216, 101, 13)$,
$(246, 239, 140, 27)$,
$(246, 207, 100, 122)$,\adfsplit
$(246, 225, 153, 115)$,
$(246, 198, 91, 47)$,
$(246, 174, 97, 124)$,
$(246, 222, 5, 90)$,\adfsplit
$(246, 202, 11, 134)$,
$(246, 242, 0, 128)$,
$(246, 196, 10, 41)$,
$(246, 228, 61, 56)$,\adfsplit
$(246, 238, 38, 102)$,
$(246, 211, 14, 138)$,
$(246, 178, 7, 135)$,
$(246, 224, 96, 77)$,\adfsplit
$(246, 200, 30, 106)$,
$(246, 214, 125, 121)$,
$(246, 208, 54, 57)$,
$(246, 181, 69, 42)$,\adfsplit
$(246, 226, 163, 92)$,
$(246, 184, 105, 160)$,
$(246, 240, 26, 108)$,
$(246, 204, 146, 156)$,\adfsplit
$(246, 213, 110, 73)$,
$(246, 179, 60, 79)$,
$(246, 177, 20, 81)$,
$(246, 206, 70, 68)$,\adfsplit
$(246, 210, 65, 76)$,
$(246, 231, 35, 24)$,
$(246, 215, 48, 74)$,
$(246, 199, 93, 126)$,\adfsplit
$(246, 234, 131, 165)$,
$(246, 233, 85, 19)$,
$(246, 218, 151, 136)$,
$(246, 201, 31, 49)$,\adfsplit
$(246, 170, 86, 104)$,
$(246, 175, 1, 82)$,
$(246, 192, 55, 22)$,
$(246, 229, 84, 116)$,\adfsplit
$(246, 237, 141, 12)$,
$(246, 217, 99, 142)$,
$(246, 221, 109, 87)$,
$(246, 219, 162, 133)$,\adfsplit
$(0, 79, 244, 264)$,
$(0, 17, 170, 301)$,
$(0, 1, 195, 312)$,
$(0, 38, 221, 274)$,\adfsplit
$(0, 47, 186, 298)$,
$(0, 9, 233, 265)$,
$(1, 21, 220, 262)$,
$(0, 29, 217, 248)$,\adfsplit
$(1, 9, 230, 305)$,
$(0, 39, 193, 290)$,
$(0, 103, 206, 256)$,
$(1, 77, 202, 297)$,\adfsplit
$(0, 74, 241, 310)$,
$(1, 53, 189, 253)$,
$(1, 75, 171, 314)$,
$(0, 25, 111, 254)$,\adfsplit
$(0, 20, 223, 326)$,
$(0, 123, 210, 327)$,
$(0, 165, 197, 321)$,
$(0, 73, 137, 251)$,\adfsplit
$(0, 16, 67, 253)$,
$(0, 46, 143, 322)$,
$(0, 8, 89, 167)$,
$(0, 41, 88, 163)$,\adfsplit
$(0, 53, 65, 115)$,
$(0, 95, 153, 155)$,
$(0, 13, 145, 151)$,
$(0, 58, 117, 127)$,\adfsplit
$(0, 12, 48, 72)$,
$(0, 4, 54, 106)$,
$(0, 37, 85, 109)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 13 j \adfmod{78}) + 168$ for $168 \le x < 246$,
$x \mapsto (x - 246 +  j \adfmod{84}) + 246$ for $x \ge 246$,
$0 \le j < 84$.
\ADFvfyParStart{(330, ((91, 84, ((168, 2), (78, 13), (84, 1)))), ((24, 7), (78, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 78^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,81,84}
\noindent{\boldmath $ 24^{7} 81^{1} 84^{1} $}~
With the point set $Z_{333}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$,
 $\{168, 169, \dots, 248\}$, and
 $\{249, 250, \dots, 332\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(249, 241, 27, 80)$,
$(250, 180, 155, 12)$,
$(249, 243, 140, 3)$,
$(250, 231, 144, 63)$,\adfsplit
$(249, 172, 82, 167)$,
$(250, 234, 37, 165)$,
$(249, 203, 13, 117)$,
$(250, 185, 95, 13)$,\adfsplit
$(249, 190, 56, 89)$,
$(250, 182, 162, 20)$,
$(249, 173, 96, 154)$,
$(250, 197, 32, 138)$,\adfsplit
$(249, 238, 71, 123)$,
$(250, 213, 23, 15)$,
$(249, 177, 8, 48)$,
$(250, 188, 115, 160)$,\adfsplit
$(249, 217, 63, 104)$,
$(250, 175, 18, 58)$,
$(249, 212, 61, 107)$,
$(250, 184, 134, 56)$,\adfsplit
$(249, 175, 161, 32)$,
$(250, 198, 163, 64)$,
$(249, 230, 115, 110)$,
$(250, 218, 157, 48)$,\adfsplit
$(249, 192, 75, 30)$,
$(250, 200, 7, 92)$,
$(249, 202, 29, 135)$,
$(250, 220, 44, 110)$,\adfsplit
$(249, 194, 138, 87)$,
$(250, 205, 109, 161)$,
$(249, 214, 106, 68)$,
$(250, 204, 3, 42)$,\adfsplit
$(249, 185, 12, 101)$,
$(250, 216, 9, 77)$,
$(249, 182, 4, 94)$,
$(250, 186, 85, 135)$,\adfsplit
$(249, 242, 145, 95)$,
$(250, 173, 133, 86)$,
$(249, 221, 45, 132)$,
$(250, 172, 132, 145)$,\adfsplit
$(249, 199, 11, 7)$,
$(250, 193, 131, 66)$,
$(249, 170, 153, 126)$,
$(250, 247, 81, 124)$,\adfsplit
$(249, 232, 51, 34)$,
$(250, 221, 89, 104)$,
$(249, 215, 25, 76)$,
$(250, 240, 121, 0)$,\adfsplit
$(249, 228, 144, 21)$,
$(250, 222, 102, 117)$,
$(249, 213, 26, 90)$,
$(250, 237, 31, 54)$,\adfsplit
$(249, 198, 23, 24)$,
$(250, 248, 27, 5)$,
$(249, 222, 60, 124)$,
$(250, 212, 108, 118)$,\adfsplit
$(249, 225, 97, 166)$,
$(250, 177, 159, 34)$,
$(249, 178, 164, 156)$,
$(250, 233, 126, 38)$,\adfsplit
$(249, 216, 120, 70)$,
$(250, 176, 16, 91)$,
$(249, 179, 137, 47)$,
$(250, 196, 139, 114)$,\adfsplit
$(249, 239, 35, 114)$,
$(250, 232, 36, 47)$,
$(249, 201, 102, 136)$,
$(250, 168, 57, 147)$,\adfsplit
$(249, 208, 122, 54)$,
$(250, 235, 153, 137)$,
$(249, 204, 118, 85)$,
$(250, 169, 94, 112)$,\adfsplit
$(249, 205, 9, 10)$,
$(250, 195, 90, 119)$,
$(249, 236, 130, 139)$,
$(250, 199, 129, 49)$,\adfsplit
$(249, 226, 16, 146)$,
$(250, 210, 101, 67)$,
$(249, 224, 116, 133)$,
$(250, 227, 79, 17)$,\adfsplit
$(249, 233, 148, 131)$,
$(250, 244, 21, 143)$,
$(249, 247, 143, 22)$,
$(250, 187, 128, 53)$,\adfsplit
$(249, 219, 72, 111)$,
$(250, 191, 148, 60)$,
$(249, 235, 92, 98)$,
$(250, 194, 98, 83)$,\adfsplit
$(249, 206, 83, 17)$,
$(250, 189, 166, 51)$,
$(249, 186, 0, 44)$,
$(250, 242, 30, 43)$,\adfsplit
$(249, 220, 121, 155)$,
$(250, 203, 76, 74)$,
$(249, 187, 74, 93)$,
$(250, 236, 71, 111)$,\adfsplit
$(249, 171, 46, 160)$,
$(250, 211, 22, 26)$,
$(249, 240, 158, 65)$,
$(250, 190, 50, 96)$,\adfsplit
$(249, 218, 79, 81)$,
$(250, 171, 6, 107)$,
$(249, 169, 5, 36)$,
$(250, 243, 142, 41)$,\adfsplit
$(249, 191, 6, 157)$,
$(250, 246, 156, 8)$,
$(249, 180, 112, 20)$,
$(250, 219, 33, 125)$,\adfsplit
$(249, 197, 86, 31)$,
$(250, 238, 45, 68)$,
$(249, 231, 33, 37)$,
$(250, 239, 106, 72)$,\adfsplit
$(249, 188, 38, 109)$,
$(250, 183, 69, 4)$,
$(249, 246, 149, 39)$,
$(250, 214, 127, 146)$,\adfsplit
$(249, 200, 108, 165)$,
$(250, 178, 11, 10)$,
$(249, 211, 73, 147)$,
$(250, 217, 59, 97)$,\adfsplit
$(0, 29, 193, 291)$,
$(1, 11, 187, 264)$,
$(1, 9, 171, 282)$,
$(0, 22, 226, 322)$,\adfsplit
$(0, 46, 215, 292)$,
$(0, 82, 194, 257)$,
$(2, 39, 227, 303)$,
$(0, 19, 243, 283)$,\adfsplit
$(2, 10, 192, 304)$,
$(0, 55, 203, 269)$,
$(1, 62, 176, 288)$,
$(1, 6, 202, 307)$,\adfsplit
$(1, 45, 169, 271)$,
$(0, 1, 238, 313)$,
$(1, 74, 222, 295)$,
$(0, 71, 168, 289)$,\adfsplit
$(0, 114, 210, 319)$,
$(2, 18, 244, 249)$,
$(2, 78, 234, 267)$,
$(2, 139, 223, 309)$,\adfsplit
$(1, 21, 209, 309)$,
$(1, 13, 54, 269)$,
$(0, 41, 183, 301)$,
$(1, 95, 201, 305)$,\adfsplit
$(2, 159, 218, 295)$,
$(2, 43, 191, 294)$,
$(2, 63, 237, 253)$,
$(3, 71, 234, 305)$,\adfsplit
$(3, 15, 123, 289)$,
$(0, 111, 235, 307)$,
$(1, 126, 207, 322)$,
$(0, 157, 182, 314)$,\adfsplit
$(0, 94, 233, 320)$,
$(0, 141, 179, 284)$,
$(0, 23, 196, 308)$,
$(0, 48, 158, 290)$,\adfsplit
$(3, 67, 224, 316)$,
$(0, 149, 197, 294)$,
$(0, 67, 208, 274)$,
$(1, 103, 235, 302)$,\adfsplit
$(0, 107, 229, 276)$,
$(0, 103, 175, 258)$,
$(0, 9, 201, 264)$,
$(2, 35, 228, 250)$,\adfsplit
$(2, 111, 201, 256)$,
$(0, 5, 18, 252)$,
$(0, 32, 68, 163)$,
$(0, 43, 52, 138)$,\adfsplit
$(0, 4, 16, 101)$,
$(0, 2, 53, 108)$,
$(0, 24, 50, 61)$,
$(0, 59, 69, 72)$,\adfsplit
$(0, 25, 135, 162)$,
$(0, 15, 51, 139)$,
$(0, 47, 73, 79)$,
$(0, 30, 74, 146)$,\adfsplit
$(0, 3, 27, 102)$,
$(1, 19, 39, 115)$,
$(1, 66, 147, 163)$,
$(1, 25, 55, 73)$,\adfsplit
$(1, 3, 33, 114)$,
$(1, 27, 30, 109)$,
$(1, 86, 110, 146)$,
$(1, 10, 130, 133)$,\adfsplit
$(1, 26, 38, 58)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{168}$ for $x < 168$,
$x \mapsto (x - 168 + 27 j \adfmod{81}) + 168$ for $168 \le x < 249$,
$x \mapsto (x - 249 + 2 j \adfmod{84}) + 249$ for $x \ge 249$,
$0 \le j < 42$.
\ADFvfyParStart{(333, ((185, 42, ((168, 4), (81, 27), (84, 2)))), ((24, 7), (81, 1), (84, 1)))} %ADFvfyParEnd
% End of 24^7 81^1 84^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {24,24,24,24,24,24,24,84,84}
\noindent{\boldmath $ 24^{7} 84^{2} $}~
With the point set $Z_{336}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 167\}$, and
 residue classes modulo $2$ for $\{168, 169, \dots, 335\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(321, 334, 116, 167)$,
$(253, 290, 26, 62)$,
$(317, 258, 57, 52)$,
$(286, 245, 57, 156)$,\adfsplit
$(298, 289, 57, 23)$,
$(244, 333, 23, 117)$,
$(186, 247, 147, 143)$,
$(191, 168, 81, 90)$,\adfsplit
$(182, 299, 164, 148)$,
$(218, 235, 149, 106)$,
$(309, 252, 153, 114)$,
$(236, 275, 23, 36)$,\adfsplit
$(201, 298, 25, 35)$,
$(264, 291, 155, 158)$,
$(236, 285, 142, 0)$,
$(326, 271, 24, 155)$,\adfsplit
$(298, 183, 158, 15)$,
$(306, 185, 25, 63)$,
$(283, 288, 105, 124)$,
$(242, 263, 139, 84)$,\adfsplit
$(258, 327, 85, 33)$,
$(296, 325, 87, 5)$,
$(285, 274, 34, 130)$,
$(254, 171, 51, 152)$,\adfsplit
$(0, 1, 170, 245)$,
$(0, 2, 177, 196)$,
$(0, 6, 190, 313)$,
$(0, 8, 222, 287)$,\adfsplit
$(0, 11, 192, 223)$,
$(0, 22, 226, 331)$,
$(0, 48, 185, 258)$,
$(0, 46, 199, 276)$,\adfsplit
$(0, 20, 182, 217)$,
$(0, 58, 314, 317)$,
$(0, 76, 208, 233)$,
$(0, 65, 289, 296)$,\adfsplit
$(0, 78, 250, 293)$,
$(0, 81, 315, 316)$,
$(0, 24, 174, 189)$,
$(0, 68, 248, 329)$,\adfsplit
$(0, 80, 198, 299)$,
$(0, 29, 249, 282)$,
$(0, 12, 27, 135)$,
$(0, 30, 62, 109)$,\adfsplit
$(0, 18, 71, 111)$,
$(0, 17, 61, 102)$,
$(0, 23, 54, 118)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x +  j \adfmod{168}$ for $x < 168$,
$x \mapsto (x +  j \adfmod{168}) + 168$ for $x \ge 168$,
$0 \le j < 168$.
\ADFvfyParStart{(336, ((47, 168, ((168, 1), (168, 1)))), ((24, 7), (84, 2)))} %ADFvfyParEnd
% End of 24^7 84^2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 36^7 b^1 126^1}}
\label{app:4-GDD 36^7 b^1 126^1}
\adfhide{
$ 36^7 42^1 126^1 $,
$ 36^7 48^1 126^1 $,
$ 36^7 51^1 126^1 $,
$ 36^7 57^1 126^1 $,
$ 36^7 60^1 126^1 $,
$ 36^7 66^1 126^1 $,
$ 36^7 69^1 126^1 $,
$ 36^7 75^1 126^1 $,
$ 36^7 78^1 126^1 $,
$ 36^7 84^1 126^1 $,
$ 36^7 87^1 126^1 $,
$ 36^7 93^1 126^1 $,
$ 36^7 96^1 126^1 $,
$ 36^7 102^1 126^1 $,
$ 36^7 105^1 126^1 $,
$ 36^7 111^1 126^1 $,
$ 36^7 114^1 126^1 $,
$ 36^7 120^1 126^1 $ and
$ 36^7 123^1 126^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,42,126}
\noindent{\boldmath $ 36^{7} 42^{1} 126^{1} $}~
With the point set $Z_{420}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 293\}$, and
 $\{294, 295, \dots, 419\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(294, 114, 144, 220)$,
$(294, 58, 99, 259)$,
$(294, 76, 124, 25)$,
$(294, 32, 105, 211)$,\adfsplit
$(294, 104, 247, 291)$,
$(294, 216, 141, 270)$,
$(294, 36, 223, 277)$,
$(294, 204, 179, 258)$,\adfsplit
$(294, 49, 79, 169)$,
$(294, 71, 193, 271)$,
$(294, 2, 143, 256)$,
$(294, 8, 87, 284)$,\adfsplit
$(294, 6, 113, 263)$,
$(294, 3, 89, 252)$,
$(294, 0, 235, 287)$,
$(294, 18, 19, 280)$,\adfsplit
$(294, 10, 47, 266)$,
$(294, 34, 126, 273)$,
$(294, 1, 35, 205)$,
$(294, 5, 41, 155)$,\adfsplit
$(294, 4, 171, 175)$,
$(294, 7, 45, 209)$,
$(294, 9, 17, 117)$,
$(294, 11, 55, 121)$,\adfsplit
$(294, 13, 39, 213)$,
$(294, 12, 135, 195)$,
$(294, 21, 23, 115)$,
$(294, 24, 145, 219)$,\adfsplit
$(294, 14, 65, 127)$,
$(294, 28, 111, 123)$,
$(294, 16, 201, 221)$,
$(294, 22, 37, 83)$,\adfsplit
$(294, 20, 119, 243)$,
$(294, 44, 153, 225)$,
$(294, 26, 43, 101)$,
$(294, 88, 27, 51)$,\adfsplit
$(294, 38, 165, 29)$,
$(294, 78, 189, 33)$,
$(294, 54, 203, 15)$,
$(294, 72, 125, 57)$,\adfsplit
$(294, 46, 181, 197)$,
$(294, 30, 77, 131)$,
$(294, 67, 85, 272)$,
$(294, 53, 75, 293)$,\adfsplit
$(294, 70, 129, 286)$,
$(294, 31, 63, 262)$,
$(294, 69, 109, 290)$,
$(294, 59, 177, 260)$,\adfsplit
$(294, 81, 161, 274)$,
$(294, 94, 239, 91)$,
$(294, 97, 103, 285)$,
$(294, 56, 61, 137)$,\adfsplit
$(294, 80, 183, 276)$,
$(294, 74, 93, 188)$,
$(294, 100, 208, 73)$,
$(294, 178, 187, 48)$,\adfsplit
$(294, 60, 229, 253)$,
$(294, 92, 147, 288)$,
$(294, 62, 199, 275)$,
$(294, 86, 215, 282)$,\adfsplit
$(294, 42, 120, 207)$,
$(294, 66, 163, 278)$,
$(294, 174, 245, 246)$,
$(294, 68, 133, 230)$,\adfsplit
$(294, 140, 166, 233)$,
$(294, 64, 149, 254)$,
$(294, 110, 241, 261)$,
$(294, 224, 251, 52)$,\adfsplit
$(294, 146, 157, 268)$,
$(294, 228, 173, 289)$,
$(294, 128, 136, 95)$,
$(294, 84, 107, 200)$,\adfsplit
$(294, 236, 249, 134)$,
$(294, 192, 217, 292)$,
$(294, 96, 116, 185)$,
$(294, 206, 237, 112)$,\adfsplit
$(294, 198, 231, 244)$,
$(294, 82, 139, 150)$,
$(294, 184, 227, 250)$,
$(294, 196, 191, 269)$,\adfsplit
$(294, 180, 240, 98)$,
$(294, 90, 122, 218)$,
$(294, 210, 226, 167)$,
$(294, 106, 151, 170)$,\adfsplit
$(294, 158, 232, 281)$,
$(294, 138, 142, 242)$,
$(294, 248, 40, 160)$,
$(294, 102, 108, 50)$,\adfsplit
$(294, 148, 202, 279)$,
$(294, 118, 130, 154)$,
$(294, 156, 159, 190)$,
$(294, 132, 182, 283)$,\adfsplit
$(294, 162, 164, 257)$,
$(294, 176, 214, 255)$,
$(294, 152, 238, 265)$,
$(294, 172, 194, 234)$,\adfsplit
$(294, 212, 222, 267)$,
$(294, 168, 186, 264)$,
$(25, 35, 114, 248)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x + 7 j \adfmod{42}) + 252$ for $252 \le x < 294$,
$x \mapsto (x - 294 +  j \adfmod{126}) + 294$ for $x \ge 294$,
$0 \le j < 126$.
\ADFvfyParStart{(420, ((99, 126, ((252, 2), (42, 7), (126, 1)))), ((36, 7), (42, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 42^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,48,126}
\noindent{\boldmath $ 36^{7} 48^{1} 126^{1} $}~
With the point set $Z_{426}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 377\}$, and
 $\{378, 379, \dots, 425\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(378, 252, 156, 137)$,
$(379, 252, 118, 128)$,
$(380, 252, 21, 50)$,
$(381, 252, 63, 129)$,\adfsplit
$(382, 252, 67, 34)$,
$(383, 252, 68, 73)$,
$(384, 252, 237, 65)$,
$(385, 252, 69, 29)$,\adfsplit
$(386, 252, 57, 112)$,
$(387, 252, 91, 20)$,
$(388, 252, 213, 25)$,
$(389, 252, 76, 123)$,\adfsplit
$(390, 252, 187, 198)$,
$(391, 252, 53, 220)$,
$(392, 252, 171, 85)$,
$(393, 252, 117, 56)$,\adfsplit
$(394, 252, 120, 233)$,
$(395, 252, 139, 207)$,
$(396, 252, 245, 214)$,
$(397, 252, 14, 95)$,\adfsplit
$(398, 252, 135, 172)$,
$(399, 252, 105, 38)$,
$(400, 252, 248, 190)$,
$(401, 252, 136, 5)$,\adfsplit
$(258, 92, 48, 222)$,
$(260, 151, 56, 173)$,
$(274, 96, 22, 81)$,
$(294, 228, 121, 96)$,\adfsplit
$(353, 77, 100, 250)$,
$(338, 138, 244, 220)$,
$(345, 100, 83, 136)$,
$(362, 137, 125, 225)$,\adfsplit
$(264, 236, 108, 109)$,
$(359, 135, 208, 94)$,
$(271, 151, 234, 119)$,
$(264, 216, 220, 222)$,\adfsplit
$(0, 3, 60, 334)$,
$(0, 8, 156, 337)$,
$(0, 9, 118, 352)$,
$(0, 18, 218, 286)$,\adfsplit
$(0, 75, 165, 303)$,
$(0, 45, 153, 257)$,
$(0, 20, 180, 362)$,
$(0, 50, 201, 345)$,\adfsplit
$(0, 16, 214, 285)$,
$(0, 30, 123, 377)$,
$(0, 46, 204, 279)$,
$(0, 26, 209, 298)$,\adfsplit
$(0, 65, 176, 366)$,
$(0, 13, 110, 149)$,
$(0, 27, 89, 275)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x +  j \adfmod{252}$ for $x < 252$,
$x \mapsto (x +  j \adfmod{126}) + 252$ for $252 \le x < 378$,
$x \mapsto (x - 378 + 4 j \adfmod{48}) + 378$ for $x \ge 378$,
$0 \le j < 252$.
\ADFvfyParStart{(426, ((51, 252, ((252, 1), (126, 1), (48, 4)))), ((36, 7), (126, 1), (48, 1)))} %ADFvfyParEnd
% End of 36^7 48^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,51,126}
\noindent{\boldmath $ 36^{7} 51^{1} 126^{1} $}~
With the point set $Z_{429}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 302\}$, and
 $\{303, 304, \dots, 428\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(303, 92, 174, 282)$,
$(303, 224, 76, 290)$,
$(303, 60, 237, 15)$,
$(303, 204, 154, 291)$,\adfsplit
$(303, 57, 69, 166)$,
$(303, 49, 115, 47)$,
$(303, 110, 155, 302)$,
$(303, 114, 11, 259)$,\adfsplit
$(303, 55, 95, 298)$,
$(303, 9, 74, 268)$,
$(303, 2, 171, 285)$,
$(303, 0, 61, 274)$,\adfsplit
$(303, 12, 30, 257)$,
$(303, 7, 39, 99)$,
$(303, 3, 79, 159)$,
$(303, 19, 135, 256)$,\adfsplit
$(303, 5, 158, 273)$,
$(303, 8, 111, 163)$,
$(303, 4, 59, 239)$,
$(303, 20, 87, 103)$,\adfsplit
$(303, 14, 123, 243)$,
$(303, 10, 63, 251)$,
$(303, 23, 67, 258)$,
$(303, 16, 36, 231)$,\adfsplit
$(303, 24, 56, 223)$,
$(303, 28, 43, 208)$,
$(303, 32, 219, 229)$,
$(303, 40, 91, 113)$,\adfsplit
$(303, 48, 217, 227)$,
$(303, 52, 58, 179)$,
$(303, 44, 71, 186)$,
$(303, 64, 187, 34)$,\adfsplit
$(303, 68, 167, 296)$,
$(303, 84, 191, 279)$,
$(303, 42, 27, 265)$,
$(303, 21, 75, 299)$,\adfsplit
$(303, 66, 107, 301)$,
$(303, 6, 211, 271)$,
$(303, 17, 183, 242)$,
$(303, 125, 147, 89)$,\adfsplit
$(303, 13, 81, 199)$,
$(303, 25, 139, 145)$,
$(303, 33, 127, 289)$,
$(303, 1, 51, 202)$,\adfsplit
$(303, 201, 235, 283)$,
$(303, 45, 151, 194)$,
$(303, 53, 203, 230)$,
$(303, 37, 207, 287)$,\adfsplit
$(303, 29, 119, 137)$,
$(303, 18, 35, 293)$,
$(303, 85, 131, 284)$,
$(303, 105, 215, 252)$,\adfsplit
$(303, 221, 175, 261)$,
$(303, 189, 83, 292)$,
$(303, 134, 143, 294)$,
$(303, 214, 247, 278)$,\adfsplit
$(303, 70, 106, 31)$,
$(303, 126, 195, 38)$,
$(303, 129, 177, 41)$,
$(303, 65, 94, 295)$,\adfsplit
$(303, 101, 118, 262)$,
$(303, 244, 141, 222)$,
$(303, 73, 50, 277)$,
$(303, 108, 233, 260)$,\adfsplit
$(303, 138, 170, 281)$,
$(303, 176, 241, 161)$,
$(303, 149, 182, 82)$,
$(303, 132, 157, 266)$,\adfsplit
$(303, 97, 98, 122)$,
$(303, 213, 86, 130)$,
$(303, 232, 248, 253)$,
$(303, 240, 117, 206)$,\adfsplit
$(303, 112, 220, 102)$,
$(303, 192, 46, 77)$,
$(303, 249, 142, 246)$,
$(303, 96, 109, 93)$,\adfsplit
$(303, 228, 133, 205)$,
$(303, 181, 245, 270)$,
$(303, 172, 121, 153)$,
$(303, 165, 185, 263)$,\adfsplit
$(303, 148, 212, 90)$,
$(303, 162, 238, 300)$,
$(303, 128, 152, 22)$,
$(303, 180, 225, 178)$,\adfsplit
$(303, 184, 193, 124)$,
$(303, 156, 190, 209)$,
$(303, 100, 168, 254)$,
$(303, 169, 173, 288)$,\adfsplit
$(303, 160, 236, 267)$,
$(303, 144, 54, 275)$,
$(303, 80, 26, 286)$,
$(303, 140, 197, 269)$,\adfsplit
$(303, 136, 216, 276)$,
$(303, 188, 198, 250)$,
$(303, 116, 234, 78)$,
$(303, 164, 218, 272)$,\adfsplit
$(303, 88, 146, 280)$,
$(303, 104, 150, 264)$,
$(303, 196, 226, 297)$,
$(303, 200, 62, 255)$,\adfsplit
$(303, 72, 120, 210)$,
$(304, 52, 85, 90)$,
$(304, 108, 183, 75)$,
$(304, 200, 58, 84)$,\adfsplit
$(304, 184, 49, 302)$,
$(304, 8, 247, 260)$,
$(304, 101, 193, 63)$,
$(304, 97, 199, 268)$,\adfsplit
$(304, 229, 115, 272)$,
$(304, 242, 71, 83)$,
$(304, 107, 131, 3)$,
$(304, 119, 219, 297)$,\adfsplit
$(304, 4, 104, 285)$,
$(304, 7, 11, 257)$,
$(304, 1, 227, 291)$,
$(304, 5, 62, 274)$,\adfsplit
$(304, 2, 251, 256)$,
$(304, 0, 205, 290)$,
$(304, 13, 154, 273)$,
$(304, 9, 95, 143)$,\adfsplit
$(304, 10, 15, 35)$,
$(304, 6, 171, 179)$,
$(304, 12, 127, 163)$,
$(304, 23, 111, 271)$,\adfsplit
$(304, 44, 136, 19)$,
$(304, 212, 215, 287)$,
$(304, 20, 39, 148)$,
$(304, 16, 87, 181)$,\adfsplit
$(304, 28, 187, 259)$,
$(304, 56, 96, 27)$,
$(304, 24, 135, 144)$,
$(304, 36, 110, 175)$,\adfsplit
$(304, 32, 79, 141)$,
$(304, 40, 203, 233)$,
$(304, 60, 155, 210)$,
$(304, 68, 99, 37)$,\adfsplit
$(304, 48, 114, 47)$,
$(304, 18, 147, 279)$,
$(304, 64, 123, 282)$,
$(304, 76, 173, 299)$,\adfsplit
$(304, 29, 166, 265)$,
$(304, 172, 51, 284)$,
$(304, 132, 91, 269)$,
$(304, 168, 211, 300)$,\adfsplit
$(304, 152, 157, 231)$,
$(304, 25, 31, 65)$,
$(304, 164, 158, 159)$,
$(304, 129, 138, 167)$,\adfsplit
$(304, 241, 243, 289)$,
$(304, 197, 223, 21)$,
$(304, 57, 139, 266)$,
$(304, 17, 182, 195)$,\adfsplit
$(304, 41, 59, 281)$,
$(304, 50, 191, 253)$,
$(304, 109, 239, 263)$,
$(304, 33, 94, 207)$,\adfsplit
$(304, 150, 235, 14)$,
$(304, 42, 103, 295)$,
$(304, 238, 43, 178)$,
$(304, 26, 151, 252)$,\adfsplit
$(304, 234, 55, 74)$,
$(304, 118, 67, 294)$,
$(304, 128, 140, 61)$,
$(304, 196, 218, 45)$,\adfsplit
$(304, 72, 73, 230)$,
$(304, 53, 105, 201)$,
$(304, 224, 228, 162)$,
$(304, 116, 124, 160)$,\adfsplit
$(304, 88, 125, 278)$,
$(304, 100, 188, 261)$,
$(304, 180, 134, 296)$,
$(304, 220, 237, 177)$,\adfsplit
$(304, 145, 153, 262)$,
$(304, 248, 149, 298)$,
$(304, 192, 244, 81)$,
$(304, 54, 70, 254)$,\adfsplit
$(304, 92, 185, 277)$,
$(304, 121, 222, 286)$,
$(304, 240, 133, 292)$,
$(304, 112, 225, 288)$,\adfsplit
$(304, 208, 249, 126)$,
$(304, 216, 142, 283)$,
$(304, 204, 186, 255)$,
$(304, 120, 198, 206)$,\adfsplit
$(304, 221, 38, 86)$,
$(304, 217, 146, 275)$,
$(304, 156, 78, 258)$,
$(304, 93, 214, 301)$,\adfsplit
$(304, 236, 69, 80)$,
$(304, 165, 250, 293)$,
$(304, 113, 137, 98)$,
$(304, 169, 213, 276)$,\adfsplit
$(304, 189, 30, 89)$,
$(304, 232, 161, 264)$,
$(304, 245, 106, 117)$,
$(304, 130, 194, 270)$,\adfsplit
$(304, 176, 226, 280)$,
$(304, 209, 246, 267)$,
$(304, 46, 66, 190)$,
$(304, 82, 122, 202)$,\adfsplit
$(304, 170, 174, 102)$,
$(304, 77, 22, 34)$,
$(0, 23, 81, 94)$,
$(0, 29, 102, 191)$,\adfsplit
$(0, 2, 39, 213)$,
$(0, 26, 171, 225)$,
$(0, 11, 121, 166)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 17 j \adfmod{51}) + 252$ for $252 \le x < 303$,
$x \mapsto (x - 303 + 2 j \adfmod{126}) + 303$ for $x \ge 303$,
$0 \le j < 63$.
\ADFvfyParStart{(429, ((207, 63, ((252, 4), (51, 17), (126, 2)))), ((36, 7), (51, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 51^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,57,126}
\noindent{\boldmath $ 36^{7} 57^{1} 126^{1} $}~
With the point set $Z_{435}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 308\}$, and
 $\{309, 310, \dots, 434\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(309, 180, 203, 260)$,
$(309, 76, 140, 8)$,
$(309, 100, 178, 278)$,
$(309, 160, 249, 271)$,\adfsplit
$(309, 216, 105, 282)$,
$(309, 96, 3, 256)$,
$(309, 9, 150, 303)$,
$(309, 73, 235, 285)$,\adfsplit
$(309, 5, 214, 308)$,
$(309, 1, 223, 299)$,
$(309, 90, 91, 264)$,
$(309, 94, 158, 79)$,\adfsplit
$(309, 46, 159, 296)$,
$(309, 18, 167, 307)$,
$(309, 66, 219, 263)$,
$(309, 54, 251, 288)$,\adfsplit
$(309, 23, 43, 265)$,
$(309, 51, 175, 301)$,
$(309, 4, 237, 269)$,
$(309, 13, 17, 257)$,\adfsplit
$(309, 29, 27, 295)$,
$(309, 2, 34, 276)$,
$(309, 16, 104, 284)$,
$(309, 21, 122, 294)$,\adfsplit
$(309, 25, 182, 275)$,
$(309, 45, 231, 252)$,
$(309, 39, 115, 290)$,
$(309, 20, 67, 259)$,\adfsplit
$(309, 6, 58, 297)$,
$(309, 33, 202, 302)$,
$(309, 37, 74, 283)$,
$(309, 168, 211, 103)$,\adfsplit
$(309, 44, 117, 304)$,
$(309, 32, 215, 266)$,
$(309, 14, 107, 151)$,
$(309, 22, 143, 11)$,\adfsplit
$(309, 15, 19, 83)$,
$(309, 0, 53, 75)$,
$(309, 24, 127, 243)$,
$(309, 12, 123, 135)$,\adfsplit
$(309, 78, 95, 59)$,
$(309, 48, 187, 227)$,
$(309, 112, 247, 267)$,
$(309, 38, 86, 155)$,\adfsplit
$(309, 98, 131, 289)$,
$(309, 62, 87, 130)$,
$(309, 26, 55, 206)$,
$(309, 52, 207, 41)$,\adfsplit
$(309, 88, 63, 71)$,
$(309, 36, 7, 254)$,
$(309, 40, 111, 137)$,
$(309, 224, 99, 277)$,\adfsplit
$(309, 28, 171, 177)$,
$(309, 220, 163, 173)$,
$(309, 81, 147, 225)$,
$(309, 77, 222, 31)$,\adfsplit
$(309, 148, 49, 139)$,
$(309, 197, 47, 262)$,
$(309, 129, 191, 300)$,
$(309, 218, 179, 255)$,\adfsplit
$(309, 217, 118, 183)$,
$(309, 204, 161, 199)$,
$(309, 68, 181, 239)$,
$(309, 169, 186, 195)$,\adfsplit
$(309, 60, 119, 156)$,
$(309, 157, 35, 82)$,
$(309, 212, 126, 293)$,
$(309, 200, 233, 248)$,\adfsplit
$(309, 93, 109, 274)$,
$(309, 125, 149, 85)$,
$(309, 84, 144, 50)$,
$(309, 120, 185, 69)$,\adfsplit
$(309, 229, 198, 258)$,
$(309, 240, 70, 201)$,
$(309, 116, 241, 250)$,
$(309, 133, 209, 273)$,\adfsplit
$(309, 192, 238, 292)$,
$(309, 92, 154, 280)$,
$(309, 128, 172, 57)$,
$(309, 136, 205, 236)$,\adfsplit
$(309, 106, 210, 287)$,
$(309, 190, 230, 114)$,
$(309, 184, 110, 281)$,
$(309, 208, 142, 268)$,\adfsplit
$(309, 193, 246, 146)$,
$(309, 132, 234, 242)$,
$(309, 65, 97, 306)$,
$(309, 232, 30, 152)$,\adfsplit
$(309, 244, 64, 138)$,
$(309, 56, 108, 261)$,
$(309, 89, 141, 279)$,
$(309, 124, 165, 253)$,\adfsplit
$(309, 213, 42, 61)$,
$(309, 80, 170, 196)$,
$(309, 164, 134, 291)$,
$(309, 188, 113, 121)$,\adfsplit
$(309, 101, 162, 270)$,
$(309, 176, 10, 174)$,
$(309, 245, 194, 272)$,
$(309, 189, 102, 305)$,\adfsplit
$(309, 72, 166, 298)$,
$(309, 228, 145, 286)$,
$(309, 221, 226, 153)$,
$(310, 160, 171, 257)$,\adfsplit
$(310, 120, 144, 62)$,
$(310, 156, 194, 22)$,
$(310, 76, 133, 263)$,
$(310, 136, 223, 98)$,\adfsplit
$(310, 56, 151, 268)$,
$(310, 104, 242, 262)$,
$(310, 40, 202, 239)$,
$(310, 124, 37, 97)$,\adfsplit
$(310, 240, 161, 267)$,
$(310, 220, 219, 276)$,
$(310, 105, 130, 150)$,
$(310, 221, 57, 199)$,\adfsplit
$(310, 137, 14, 256)$,
$(310, 13, 162, 2)$,
$(310, 46, 51, 288)$,
$(310, 38, 54, 282)$,\adfsplit
$(310, 214, 6, 271)$,
$(310, 63, 115, 283)$,
$(310, 243, 71, 259)$,
$(310, 163, 3, 255)$,\adfsplit
$(310, 83, 183, 298)$,
$(310, 8, 89, 301)$,
$(310, 4, 9, 307)$,
$(310, 0, 101, 269)$,\adfsplit
$(310, 16, 82, 295)$,
$(310, 10, 175, 284)$,
$(310, 5, 218, 265)$,
$(310, 28, 113, 303)$,\adfsplit
$(310, 12, 91, 294)$,
$(310, 24, 191, 275)$,
$(310, 88, 180, 290)$,
$(310, 1, 94, 252)$,\adfsplit
$(310, 20, 149, 278)$,
$(310, 49, 173, 297)$,
$(310, 32, 108, 264)$,
$(310, 48, 25, 302)$,\adfsplit
$(310, 132, 166, 273)$,
$(310, 204, 210, 96)$,
$(310, 36, 39, 300)$,
$(310, 212, 222, 153)$,\adfsplit
$(310, 100, 118, 207)$,
$(310, 64, 109, 277)$,
$(310, 68, 72, 274)$,
$(310, 112, 121, 167)$,\adfsplit
$(310, 140, 152, 172)$,
$(310, 208, 216, 235)$,
$(310, 80, 93, 225)$,
$(310, 200, 215, 52)$,\adfsplit
$(310, 84, 106, 177)$,
$(310, 148, 164, 289)$,
$(310, 184, 201, 41)$,
$(310, 196, 226, 155)$,\adfsplit
$(310, 60, 86, 188)$,
$(310, 168, 33, 122)$,
$(310, 92, 128, 74)$,
$(310, 228, 15, 272)$,\adfsplit
$(310, 244, 29, 287)$,
$(310, 248, 47, 270)$,
$(310, 176, 30, 260)$,
$(310, 224, 26, 146)$,\adfsplit
$(310, 236, 42, 181)$,
$(310, 205, 234, 238)$,
$(310, 117, 174, 189)$,
$(310, 192, 232, 131)$,\adfsplit
$(310, 61, 170, 304)$,
$(310, 44, 246, 285)$,
$(310, 34, 31, 266)$,
$(310, 81, 99, 195)$,\adfsplit
$(310, 185, 197, 27)$,
$(310, 69, 110, 293)$,
$(310, 145, 158, 279)$,
$(310, 141, 206, 251)$,\adfsplit
$(310, 217, 237, 103)$,
$(310, 209, 245, 165)$,
$(310, 193, 66, 296)$,
$(310, 116, 231, 258)$,\adfsplit
$(310, 186, 75, 135)$,
$(310, 249, 119, 308)$,
$(310, 169, 179, 21)$,
$(310, 213, 67, 134)$,\adfsplit
$(310, 182, 87, 159)$,
$(310, 90, 102, 198)$,
$(310, 241, 23, 85)$,
$(310, 65, 11, 280)$,\adfsplit
$(310, 45, 142, 261)$,
$(310, 230, 19, 35)$,
$(310, 114, 138, 78)$,
$(310, 233, 59, 254)$,\adfsplit
$(310, 7, 111, 286)$,
$(310, 129, 55, 79)$,
$(310, 126, 95, 292)$,
$(310, 17, 187, 253)$,\adfsplit
$(310, 70, 247, 43)$,
$(310, 178, 50, 305)$,
$(310, 73, 147, 18)$,
$(310, 58, 227, 299)$,\adfsplit
$(310, 53, 190, 203)$,
$(310, 250, 143, 291)$,
$(310, 125, 127, 77)$,
$(310, 107, 139, 306)$,\adfsplit
$(310, 157, 154, 281)$,
$(310, 229, 123, 211)$,
$(3, 182, 188, 249)$,
$(109, 110, 195, 240)$,\adfsplit
$(71, 84, 109, 226)$,
$(31, 89, 174, 184)$,
$(134, 156, 157, 187)$,
$(36, 38, 65, 119)$,\adfsplit
$(50, 109, 112, 243)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 19 j \adfmod{57}) + 252$ for $252 \le x < 309$,
$x \mapsto (x - 309 + 2 j \adfmod{126}) + 309$ for $x \ge 309$,
$0 \le j < 63$.
\ADFvfyParStart{(435, ((213, 63, ((252, 4), (57, 19), (126, 2)))), ((36, 7), (57, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 57^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,60,126}
\noindent{\boldmath $ 36^{7} 60^{1} 126^{1} $}~
With the point set $Z_{438}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 311\}$, and
 $\{312, 313, \dots, 437\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(312, 206, 207, 292)$,
$(312, 156, 159, 175)$,
$(312, 106, 115, 257)$,
$(312, 92, 103, 259)$,\adfsplit
$(312, 188, 208, 86)$,
$(312, 200, 223, 279)$,
$(312, 114, 139, 150)$,
$(312, 132, 158, 290)$,\adfsplit
$(312, 154, 181, 311)$,
$(312, 240, 17, 120)$,
$(312, 78, 108, 172)$,
$(312, 168, 229, 295)$,\adfsplit
$(312, 28, 99, 125)$,
$(312, 232, 72, 298)$,
$(312, 220, 151, 304)$,
$(312, 226, 195, 265)$,\adfsplit
$(312, 147, 215, 286)$,
$(312, 153, 241, 278)$,
$(312, 63, 157, 269)$,
$(312, 189, 51, 268)$,\adfsplit
$(312, 10, 76, 309)$,
$(312, 4, 87, 289)$,
$(312, 34, 169, 299)$,
$(312, 8, 84, 288)$,\adfsplit
$(312, 22, 96, 258)$,
$(312, 9, 73, 308)$,
$(312, 0, 45, 285)$,
$(312, 46, 101, 305)$,\adfsplit
$(312, 2, 97, 275)$,
$(312, 14, 131, 255)$,
$(312, 20, 36, 199)$,
$(312, 16, 124, 245)$,\adfsplit
$(312, 6, 52, 190)$,
$(312, 26, 30, 182)$,
$(312, 32, 40, 80)$,
$(312, 12, 90, 178)$,\adfsplit
$(312, 38, 77, 228)$,
$(312, 18, 24, 160)$,
$(312, 42, 66, 25)$,
$(312, 44, 56, 236)$,\adfsplit
$(312, 64, 163, 192)$,
$(312, 48, 123, 194)$,
$(312, 246, 248, 161)$,
$(312, 54, 134, 306)$,\adfsplit
$(312, 50, 102, 256)$,
$(312, 60, 113, 266)$,
$(312, 68, 111, 296)$,
$(312, 3, 5, 276)$,\adfsplit
$(312, 58, 148, 273)$,
$(312, 88, 138, 267)$,
$(312, 116, 129, 149)$,
$(312, 62, 221, 47)$,\adfsplit
$(312, 70, 173, 218)$,
$(312, 82, 126, 191)$,
$(312, 100, 117, 179)$,
$(312, 122, 144, 252)$,\adfsplit
$(312, 104, 136, 297)$,
$(312, 74, 49, 272)$,
$(312, 212, 250, 300)$,
$(312, 216, 231, 183)$,\adfsplit
$(312, 98, 152, 303)$,
$(312, 110, 247, 27)$,
$(312, 176, 210, 294)$,
$(312, 146, 204, 301)$,\adfsplit
$(312, 174, 135, 270)$,
$(312, 162, 35, 95)$,
$(312, 186, 15, 61)$,
$(312, 196, 227, 145)$,\adfsplit
$(312, 94, 39, 75)$,
$(312, 128, 185, 291)$,
$(312, 140, 1, 254)$,
$(312, 164, 41, 284)$,\adfsplit
$(312, 234, 105, 264)$,
$(312, 198, 239, 31)$,
$(312, 166, 213, 217)$,
$(312, 224, 59, 83)$,\adfsplit
$(312, 244, 81, 187)$,
$(312, 242, 177, 280)$,
$(312, 142, 21, 29)$,
$(312, 202, 201, 271)$,\adfsplit
$(312, 180, 85, 143)$,
$(312, 184, 109, 307)$,
$(312, 130, 19, 121)$,
$(312, 112, 13, 65)$,\adfsplit
$(312, 155, 167, 11)$,
$(312, 57, 91, 310)$,
$(312, 67, 171, 260)$,
$(312, 211, 251, 79)$,\adfsplit
$(312, 222, 219, 302)$,
$(312, 71, 89, 287)$,
$(312, 214, 55, 282)$,
$(312, 170, 237, 243)$,\adfsplit
$(312, 127, 249, 274)$,
$(312, 43, 53, 205)$,
$(312, 165, 203, 23)$,
$(312, 133, 209, 277)$,\adfsplit
$(312, 107, 137, 283)$,
$(312, 141, 7, 253)$,
$(312, 69, 193, 261)$,
$(312, 235, 33, 119)$,\adfsplit
$(312, 238, 233, 263)$,
$(312, 230, 93, 281)$,
$(312, 197, 37, 262)$,
$(312, 118, 225, 293)$,\adfsplit
$(17, 44, 126, 195)$,
$(50, 55, 68, 241)$,
$(24, 61, 83, 142)$,
$(73, 127, 170, 180)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 10 j \adfmod{60}) + 252$ for $252 \le x < 312$,
$x \mapsto (x - 312 +  j \adfmod{126}) + 312$ for $x \ge 312$,
$0 \le j < 126$.
\ADFvfyParStart{(438, ((108, 126, ((252, 2), (60, 10), (126, 1)))), ((36, 7), (60, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 60^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,66,126}
\noindent{\boldmath $ 36^{7} 66^{1} 126^{1} $}~
With the point set $Z_{444}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 317\}$, and
 $\{318, 319, \dots, 443\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(318, 70, 74, 13)$,
$(318, 22, 28, 66)$,
$(318, 166, 182, 247)$,
$(318, 206, 225, 114)$,\adfsplit
$(318, 110, 157, 299)$,
$(318, 26, 83, 275)$,
$(318, 128, 190, 27)$,
$(318, 150, 214, 307)$,\adfsplit
$(318, 148, 245, 304)$,
$(318, 56, 180, 280)$,
$(318, 188, 89, 303)$,
$(318, 220, 127, 311)$,\adfsplit
$(318, 118, 71, 290)$,
$(318, 41, 47, 260)$,
$(318, 241, 7, 125)$,
$(318, 5, 35, 223)$,\adfsplit
$(318, 53, 85, 133)$,
$(318, 43, 111, 274)$,
$(318, 167, 19, 284)$,
$(318, 197, 55, 301)$,\adfsplit
$(318, 11, 97, 315)$,
$(318, 6, 213, 271)$,
$(318, 10, 42, 282)$,
$(318, 18, 124, 293)$,\adfsplit
$(318, 14, 40, 252)$,
$(318, 25, 29, 296)$,
$(318, 12, 139, 285)$,
$(318, 0, 141, 263)$,\adfsplit
$(318, 2, 76, 279)$,
$(318, 24, 102, 312)$,
$(318, 90, 31, 257)$,
$(318, 3, 65, 268)$,\adfsplit
$(318, 1, 73, 161)$,
$(318, 146, 149, 164)$,
$(318, 17, 33, 99)$,
$(318, 21, 79, 153)$,\adfsplit
$(318, 9, 49, 201)$,
$(318, 37, 63, 159)$,
$(318, 57, 59, 109)$,
$(318, 16, 165, 243)$,\adfsplit
$(318, 4, 34, 119)$,
$(318, 8, 209, 233)$,
$(318, 38, 215, 251)$,
$(318, 20, 123, 15)$,\adfsplit
$(318, 36, 103, 170)$,
$(318, 50, 75, 129)$,
$(318, 30, 101, 196)$,
$(318, 39, 115, 278)$,\adfsplit
$(318, 23, 137, 297)$,
$(318, 108, 117, 105)$,
$(318, 48, 77, 198)$,
$(318, 32, 45, 203)$,\adfsplit
$(318, 98, 192, 61)$,
$(318, 44, 80, 173)$,
$(318, 52, 72, 239)$,
$(318, 54, 93, 246)$,\adfsplit
$(318, 68, 205, 264)$,
$(318, 64, 81, 266)$,
$(318, 46, 51, 194)$,
$(318, 58, 106, 181)$,\adfsplit
$(318, 140, 69, 310)$,
$(318, 67, 191, 287)$,
$(318, 126, 163, 171)$,
$(318, 169, 189, 255)$,\adfsplit
$(318, 130, 138, 288)$,
$(318, 60, 91, 277)$,
$(318, 100, 187, 200)$,
$(318, 94, 195, 267)$,\adfsplit
$(318, 176, 249, 283)$,
$(318, 208, 235, 309)$,
$(318, 122, 172, 238)$,
$(318, 207, 229, 302)$,\adfsplit
$(318, 86, 199, 256)$,
$(318, 92, 217, 300)$,
$(318, 154, 244, 289)$,
$(318, 168, 219, 236)$,\adfsplit
$(318, 216, 240, 120)$,
$(318, 156, 202, 316)$,
$(318, 96, 151, 281)$,
$(318, 178, 237, 265)$,\adfsplit
$(318, 224, 226, 82)$,
$(318, 132, 144, 184)$,
$(318, 232, 242, 160)$,
$(318, 210, 177, 258)$,\adfsplit
$(318, 248, 84, 270)$,
$(318, 112, 134, 276)$,
$(318, 186, 175, 306)$,
$(318, 142, 185, 292)$,\adfsplit
$(318, 228, 155, 314)$,
$(318, 204, 107, 298)$,
$(318, 211, 221, 259)$,
$(318, 88, 121, 253)$,\adfsplit
$(318, 136, 135, 269)$,
$(318, 218, 131, 254)$,
$(318, 162, 231, 305)$,
$(318, 62, 179, 273)$,\adfsplit
$(318, 183, 227, 261)$,
$(318, 174, 250, 308)$,
$(318, 222, 113, 291)$,
$(318, 230, 147, 294)$,\adfsplit
$(318, 78, 158, 317)$,
$(318, 152, 143, 286)$,
$(318, 234, 193, 262)$,
$(318, 104, 145, 313)$,\adfsplit
$(318, 116, 87, 272)$,
$(318, 212, 95, 295)$,
$(36, 131, 150, 233)$,
$(95, 126, 141, 184)$,\adfsplit
$(27, 106, 117, 140)$,
$(16, 138, 161, 199)$,
$(36, 37, 90, 143)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 11 j \adfmod{66}) + 252$ for $252 \le x < 318$,
$x \mapsto (x - 318 +  j \adfmod{126}) + 318$ for $x \ge 318$,
$0 \le j < 126$.
\ADFvfyParStart{(444, ((111, 126, ((252, 2), (66, 11), (126, 1)))), ((36, 7), (66, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 66^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,69,126}
\noindent{\boldmath $ 36^{7} 69^{1} 126^{1} $}~
With the point set $Z_{447}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 320\}$, and
 $\{321, 322, \dots, 446\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(321, 236, 238, 278)$,
$(321, 184, 196, 32)$,
$(321, 144, 161, 106)$,
$(321, 64, 94, 263)$,\adfsplit
$(321, 104, 140, 61)$,
$(321, 44, 84, 299)$,
$(321, 100, 162, 181)$,
$(321, 72, 147, 19)$,\adfsplit
$(321, 112, 192, 82)$,
$(321, 96, 245, 311)$,
$(321, 240, 139, 199)$,
$(321, 220, 138, 291)$,\adfsplit
$(321, 224, 177, 309)$,
$(321, 69, 75, 39)$,
$(321, 45, 65, 262)$,
$(321, 21, 53, 227)$,\adfsplit
$(321, 78, 91, 163)$,
$(321, 126, 167, 214)$,
$(321, 102, 178, 289)$,
$(321, 98, 179, 218)$,\adfsplit
$(321, 15, 79, 303)$,
$(321, 4, 108, 297)$,
$(321, 12, 118, 320)$,
$(321, 18, 239, 274)$,\adfsplit
$(321, 0, 13, 280)$,
$(321, 52, 120, 257)$,
$(321, 30, 122, 276)$,
$(321, 3, 23, 253)$,\adfsplit
$(321, 1, 202, 286)$,
$(321, 5, 10, 268)$,
$(321, 24, 67, 314)$,
$(321, 8, 109, 7)$,\adfsplit
$(321, 16, 80, 154)$,
$(321, 36, 114, 182)$,
$(321, 20, 54, 212)$,
$(321, 28, 123, 136)$,\adfsplit
$(321, 40, 73, 88)$,
$(321, 56, 60, 195)$,
$(321, 48, 86, 175)$,
$(321, 68, 127, 233)$,\adfsplit
$(321, 76, 22, 281)$,
$(321, 124, 234, 304)$,
$(321, 2, 35, 258)$,
$(321, 92, 223, 235)$,\adfsplit
$(321, 116, 135, 312)$,
$(321, 17, 207, 266)$,
$(321, 128, 230, 285)$,
$(321, 11, 63, 308)$,\adfsplit
$(321, 152, 25, 301)$,
$(321, 132, 229, 292)$,
$(321, 148, 217, 259)$,
$(321, 156, 38, 282)$,\adfsplit
$(321, 160, 180, 269)$,
$(321, 168, 131, 293)$,
$(321, 164, 83, 298)$,
$(321, 172, 107, 313)$,\adfsplit
$(321, 188, 95, 300)$,
$(321, 228, 85, 316)$,
$(321, 200, 93, 169)$,
$(321, 208, 133, 307)$,\adfsplit
$(321, 176, 110, 284)$,
$(321, 232, 173, 264)$,
$(321, 204, 158, 261)$,
$(321, 216, 165, 296)$,\adfsplit
$(321, 244, 186, 318)$,
$(321, 248, 215, 319)$,
$(321, 146, 211, 74)$,
$(321, 174, 219, 315)$,\adfsplit
$(321, 237, 194, 256)$,
$(321, 193, 31, 134)$,
$(321, 205, 190, 255)$,
$(321, 130, 51, 305)$,\adfsplit
$(321, 47, 87, 231)$,
$(321, 41, 77, 249)$,
$(321, 90, 115, 260)$,
$(321, 101, 103, 119)$,\adfsplit
$(321, 81, 247, 27)$,
$(321, 250, 55, 295)$,
$(321, 187, 191, 273)$,
$(321, 105, 66, 71)$,\adfsplit
$(321, 121, 155, 254)$,
$(321, 142, 242, 277)$,
$(321, 42, 183, 287)$,
$(321, 111, 203, 275)$,\adfsplit
$(321, 153, 143, 270)$,
$(321, 125, 222, 252)$,
$(321, 113, 159, 185)$,
$(321, 145, 171, 290)$,\adfsplit
$(321, 62, 59, 271)$,
$(321, 241, 43, 267)$,
$(321, 166, 206, 294)$,
$(321, 197, 209, 58)$,\adfsplit
$(321, 137, 189, 6)$,
$(321, 57, 226, 34)$,
$(321, 89, 150, 14)$,
$(321, 9, 243, 279)$,\adfsplit
$(321, 50, 70, 265)$,
$(321, 251, 99, 288)$,
$(321, 49, 198, 283)$,
$(321, 29, 117, 317)$,\adfsplit
$(321, 213, 246, 210)$,
$(321, 221, 225, 310)$,
$(321, 201, 151, 306)$,
$(321, 37, 97, 26)$,\adfsplit
$(321, 129, 170, 302)$,
$(321, 141, 149, 272)$,
$(321, 33, 46, 157)$,
$(322, 244, 250, 226)$,\adfsplit
$(322, 240, 20, 256)$,
$(322, 220, 7, 55)$,
$(322, 60, 101, 174)$,
$(322, 40, 86, 34)$,\adfsplit
$(322, 12, 78, 265)$,
$(322, 80, 179, 75)$,
$(322, 188, 47, 310)$,
$(322, 132, 37, 61)$,\adfsplit
$(322, 148, 59, 74)$,
$(322, 169, 186, 87)$,
$(322, 161, 209, 53)$,
$(322, 165, 243, 258)$,\adfsplit
$(322, 109, 225, 320)$,
$(322, 229, 119, 276)$,
$(322, 178, 182, 170)$,
$(322, 162, 3, 268)$,\adfsplit
$(322, 206, 163, 280)$,
$(322, 115, 195, 274)$,
$(322, 1, 26, 297)$,
$(322, 5, 14, 257)$,\adfsplit
$(322, 9, 38, 303)$,
$(322, 4, 194, 299)$,
$(322, 17, 85, 253)$,
$(322, 16, 43, 309)$,\adfsplit
$(322, 2, 171, 263)$,
$(322, 21, 143, 286)$,
$(322, 24, 193, 291)$,
$(322, 33, 27, 314)$,\adfsplit
$(322, 0, 72, 202)$,
$(322, 8, 52, 168)$,
$(322, 32, 84, 160)$,
$(322, 36, 233, 288)$,\adfsplit
$(322, 28, 73, 184)$,
$(322, 44, 151, 176)$,
$(322, 64, 88, 149)$,
$(322, 48, 95, 19)$,\adfsplit
$(322, 56, 173, 281)$,
$(322, 25, 183, 304)$,
$(322, 68, 69, 154)$,
$(322, 76, 94, 126)$,\adfsplit
$(322, 92, 102, 6)$,
$(322, 100, 155, 39)$,
$(322, 104, 127, 129)$,
$(322, 144, 152, 317)$,\adfsplit
$(322, 96, 62, 289)$,
$(322, 108, 187, 312)$,
$(322, 81, 97, 266)$,
$(322, 136, 167, 117)$,\adfsplit
$(322, 124, 140, 295)$,
$(322, 208, 211, 282)$,
$(322, 224, 235, 264)$,
$(322, 112, 185, 285)$,\adfsplit
$(322, 120, 177, 277)$,
$(322, 116, 234, 262)$,
$(322, 10, 139, 308)$,
$(322, 128, 31, 255)$,\adfsplit
$(322, 204, 241, 201)$,
$(322, 196, 57, 252)$,
$(322, 156, 210, 275)$,
$(322, 228, 41, 300)$,\adfsplit
$(322, 172, 230, 267)$,
$(322, 200, 198, 313)$,
$(322, 216, 79, 294)$,
$(322, 192, 114, 306)$,\adfsplit
$(322, 164, 107, 316)$,
$(322, 232, 103, 283)$,
$(322, 180, 49, 141)$,
$(322, 212, 89, 296)$,\adfsplit
$(322, 236, 137, 260)$,
$(322, 248, 203, 279)$,
$(322, 221, 51, 292)$,
$(322, 205, 71, 315)$,\adfsplit
$(322, 249, 50, 159)$,
$(322, 145, 239, 272)$,
$(322, 237, 15, 133)$,
$(322, 217, 227, 311)$,\adfsplit
$(322, 153, 46, 290)$,
$(322, 105, 18, 298)$,
$(322, 93, 157, 223)$,
$(322, 213, 63, 261)$,\adfsplit
$(322, 110, 147, 218)$,
$(322, 222, 23, 302)$,
$(322, 238, 247, 83)$,
$(322, 58, 138, 251)$,\adfsplit
$(322, 199, 207, 278)$,
$(322, 82, 111, 284)$,
$(322, 45, 231, 307)$,
$(322, 77, 99, 30)$,\adfsplit
$(322, 22, 123, 318)$,
$(322, 11, 35, 131)$,
$(322, 246, 42, 219)$,
$(322, 150, 214, 293)$,\adfsplit
$(322, 121, 166, 270)$,
$(322, 245, 118, 301)$,
$(322, 65, 130, 197)$,
$(322, 13, 70, 191)$,\adfsplit
$(322, 134, 67, 254)$,
$(322, 113, 175, 271)$,
$(322, 181, 29, 305)$,
$(322, 98, 142, 273)$,\adfsplit
$(322, 125, 242, 319)$,
$(322, 106, 122, 287)$,
$(322, 90, 215, 259)$,
$(322, 189, 190, 66)$,\adfsplit
$(322, 54, 158, 269)$,
$(322, 146, 91, 135)$,
$(31, 48, 53, 210)$,
$(14, 31, 40, 177)$,\adfsplit
$(137, 164, 246, 247)$,
$(83, 168, 190, 221)$,
$(28, 99, 186, 213)$,
$(52, 61, 119, 142)$,\adfsplit
$(89, 175, 226, 248)$,
$(24, 53, 127, 146)$,
$(103, 161, 172, 198)$,
$(86, 96, 147, 185)$,\adfsplit
$(122, 201, 224, 239)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 23 j \adfmod{69}) + 252$ for $252 \le x < 321$,
$x \mapsto (x - 321 + 2 j \adfmod{126}) + 321$ for $x \ge 321$,
$0 \le j < 63$.
\ADFvfyParStart{(447, ((225, 63, ((252, 4), (69, 23), (126, 2)))), ((36, 7), (69, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 69^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,75,126}
\noindent{\boldmath $ 36^{7} 75^{1} 126^{1} $}~
With the point set $Z_{453}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 326\}$, and
 $\{327, 328, \dots, 452\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(327, 240, 4, 294)$,
$(327, 16, 33, 306)$,
$(327, 248, 35, 247)$,
$(327, 132, 196, 315)$,\adfsplit
$(327, 148, 221, 250)$,
$(327, 64, 140, 253)$,
$(327, 88, 169, 73)$,
$(327, 212, 76, 283)$,\adfsplit
$(327, 92, 227, 325)$,
$(327, 84, 225, 37)$,
$(327, 24, 175, 251)$,
$(327, 32, 19, 272)$,\adfsplit
$(327, 60, 51, 292)$,
$(327, 9, 34, 257)$,
$(327, 177, 209, 324)$,
$(327, 153, 186, 320)$,\adfsplit
$(327, 229, 14, 323)$,
$(327, 193, 10, 288)$,
$(327, 241, 75, 167)$,
$(327, 5, 206, 259)$,\adfsplit
$(327, 201, 155, 316)$,
$(327, 161, 142, 282)$,
$(327, 158, 166, 98)$,
$(327, 26, 95, 284)$,\adfsplit
$(327, 138, 231, 317)$,
$(327, 162, 115, 303)$,
$(327, 12, 198, 267)$,
$(327, 0, 87, 307)$,\adfsplit
$(327, 36, 80, 295)$,
$(327, 48, 222, 270)$,
$(327, 20, 22, 268)$,
$(327, 21, 55, 318)$,\adfsplit
$(327, 18, 239, 293)$,
$(327, 28, 146, 309)$,
$(327, 8, 56, 243)$,
$(327, 40, 72, 11)$,\adfsplit
$(327, 52, 112, 29)$,
$(327, 44, 47, 279)$,
$(327, 96, 150, 313)$,
$(327, 68, 213, 304)$,\adfsplit
$(327, 6, 135, 254)$,
$(327, 100, 31, 89)$,
$(327, 108, 116, 301)$,
$(327, 156, 168, 74)$,\adfsplit
$(327, 216, 249, 252)$,
$(327, 124, 160, 38)$,
$(327, 104, 114, 129)$,
$(327, 128, 125, 322)$,\adfsplit
$(327, 144, 41, 45)$,
$(327, 120, 131, 237)$,
$(327, 176, 185, 275)$,
$(327, 136, 159, 179)$,\adfsplit
$(327, 152, 246, 102)$,
$(327, 232, 7, 194)$,
$(327, 228, 43, 223)$,
$(327, 164, 83, 326)$,\adfsplit
$(327, 192, 230, 285)$,
$(327, 188, 203, 79)$,
$(327, 172, 217, 286)$,
$(327, 224, 3, 289)$,\adfsplit
$(327, 180, 42, 305)$,
$(327, 200, 17, 264)$,
$(327, 184, 235, 266)$,
$(327, 236, 62, 299)$,\adfsplit
$(327, 208, 27, 271)$,
$(327, 204, 86, 130)$,
$(327, 220, 69, 273)$,
$(327, 244, 157, 321)$,\adfsplit
$(327, 1, 105, 291)$,
$(327, 53, 134, 298)$,
$(327, 141, 151, 118)$,
$(327, 113, 234, 255)$,\adfsplit
$(327, 101, 163, 274)$,
$(327, 97, 133, 191)$,
$(327, 85, 90, 281)$,
$(327, 81, 82, 310)$,\adfsplit
$(327, 57, 195, 260)$,
$(327, 149, 63, 256)$,
$(327, 197, 210, 58)$,
$(327, 65, 77, 117)$,\adfsplit
$(327, 109, 66, 296)$,
$(327, 233, 242, 154)$,
$(327, 61, 214, 261)$,
$(327, 178, 226, 106)$,\adfsplit
$(327, 218, 70, 314)$,
$(327, 238, 23, 311)$,
$(327, 50, 187, 276)$,
$(327, 189, 25, 265)$,\adfsplit
$(327, 137, 107, 119)$,
$(327, 190, 30, 300)$,
$(327, 13, 2, 302)$,
$(327, 170, 39, 277)$,\adfsplit
$(327, 111, 211, 297)$,
$(327, 122, 147, 308)$,
$(327, 245, 59, 258)$,
$(327, 49, 173, 278)$,\adfsplit
$(327, 126, 123, 262)$,
$(327, 181, 99, 280)$,
$(327, 121, 174, 94)$,
$(327, 165, 182, 287)$,\adfsplit
$(327, 78, 91, 290)$,
$(327, 54, 71, 219)$,
$(327, 93, 202, 46)$,
$(327, 127, 207, 312)$,\adfsplit
$(327, 145, 143, 269)$,
$(327, 110, 199, 67)$,
$(327, 205, 183, 319)$,
$(327, 215, 15, 263)$,\adfsplit
$(327, 139, 171, 103)$,
$(328, 240, 245, 38)$,
$(328, 108, 128, 257)$,
$(328, 196, 218, 222)$,\adfsplit
$(328, 48, 114, 319)$,
$(328, 84, 169, 317)$,
$(328, 88, 180, 37)$,
$(328, 92, 238, 281)$,\adfsplit
$(328, 40, 202, 293)$,
$(328, 89, 107, 195)$,
$(328, 109, 131, 318)$,
$(328, 117, 171, 301)$,\adfsplit
$(328, 65, 181, 304)$,
$(328, 225, 98, 270)$,
$(328, 49, 186, 283)$,
$(328, 1, 93, 267)$,\adfsplit
$(328, 6, 79, 292)$,
$(328, 9, 15, 282)$,
$(328, 10, 155, 307)$,
$(328, 13, 215, 320)$,\adfsplit
$(328, 3, 47, 295)$,
$(328, 4, 129, 268)$,
$(328, 16, 179, 259)$,
$(328, 8, 185, 309)$,\adfsplit
$(328, 5, 55, 284)$,
$(328, 12, 77, 125)$,
$(328, 20, 33, 164)$,
$(328, 28, 68, 121)$,\adfsplit
$(328, 0, 24, 120)$,
$(328, 32, 104, 204)$,
$(328, 44, 112, 17)$,
$(328, 36, 160, 302)$,\adfsplit
$(328, 52, 156, 288)$,
$(328, 56, 144, 287)$,
$(328, 60, 64, 143)$,
$(328, 72, 127, 256)$,\adfsplit
$(328, 76, 122, 123)$,
$(328, 80, 58, 254)$,
$(328, 18, 159, 279)$,
$(328, 96, 158, 182)$,\adfsplit
$(328, 100, 152, 324)$,
$(328, 116, 173, 297)$,
$(328, 124, 223, 231)$,
$(328, 132, 193, 262)$,\adfsplit
$(328, 136, 74, 106)$,
$(328, 140, 230, 30)$,
$(328, 168, 242, 26)$,
$(328, 176, 105, 135)$,\adfsplit
$(328, 172, 57, 308)$,
$(328, 188, 162, 314)$,
$(328, 248, 71, 323)$,
$(328, 192, 251, 298)$,\adfsplit
$(328, 236, 115, 261)$,
$(328, 200, 147, 286)$,
$(328, 148, 75, 296)$,
$(328, 216, 86, 255)$,\adfsplit
$(328, 208, 95, 305)$,
$(328, 212, 157, 315)$,
$(328, 224, 170, 316)$,
$(328, 228, 183, 291)$,\adfsplit
$(328, 220, 118, 278)$,
$(328, 232, 165, 285)$,
$(328, 184, 150, 260)$,
$(328, 244, 226, 275)$,\adfsplit
$(328, 14, 130, 266)$,
$(328, 2, 203, 273)$,
$(328, 27, 91, 310)$,
$(328, 146, 151, 70)$,\adfsplit
$(328, 250, 99, 258)$,
$(328, 25, 194, 311)$,
$(328, 73, 111, 252)$,
$(328, 221, 237, 177)$,\adfsplit
$(328, 189, 134, 269)$,
$(328, 51, 167, 290)$,
$(328, 113, 11, 280)$,
$(328, 210, 191, 274)$,\adfsplit
$(328, 206, 246, 39)$,
$(328, 149, 239, 300)$,
$(328, 217, 241, 54)$,
$(328, 249, 90, 243)$,\adfsplit
$(328, 138, 83, 277)$,
$(328, 142, 59, 63)$,
$(328, 145, 213, 69)$,
$(328, 45, 235, 7)$,\adfsplit
$(328, 85, 187, 247)$,
$(328, 205, 82, 102)$,
$(328, 94, 19, 35)$,
$(328, 42, 103, 306)$,\adfsplit
$(328, 227, 23, 119)$,
$(328, 197, 87, 253)$,
$(328, 137, 211, 325)$,
$(328, 22, 207, 303)$,\adfsplit
$(328, 229, 154, 313)$,
$(328, 166, 178, 219)$,
$(328, 66, 43, 299)$,
$(328, 233, 53, 153)$,\adfsplit
$(328, 46, 163, 271)$,
$(328, 21, 29, 139)$,
$(328, 61, 81, 276)$,
$(328, 214, 199, 294)$,\adfsplit
$(328, 126, 190, 265)$,
$(328, 209, 175, 289)$,
$(328, 133, 67, 263)$,
$(328, 101, 34, 312)$,\adfsplit
$(328, 97, 198, 322)$,
$(328, 201, 31, 264)$,
$(328, 161, 234, 41)$,
$(328, 141, 110, 321)$,\adfsplit
$(328, 62, 78, 326)$,
$(328, 50, 174, 272)$,
$(49, 75, 146, 204)$,
$(82, 88, 191, 217)$,\adfsplit
$(53, 72, 183, 210)$,
$(36, 70, 73, 195)$,
$(51, 136, 154, 225)$,
$(26, 137, 139, 196)$,\adfsplit
$(88, 89, 146, 203)$,
$(1, 166, 175, 212)$,
$(85, 124, 219, 230)$,
$(178, 188, 207, 217)$,\adfsplit
$(34, 36, 191, 245)$,
$(105, 151, 184, 190)$,
$(35, 129, 160, 190)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 25 j \adfmod{75}) + 252$ for $252 \le x < 327$,
$x \mapsto (x - 327 + 2 j \adfmod{126}) + 327$ for $x \ge 327$,
$0 \le j < 63$.
\ADFvfyParStart{(453, ((231, 63, ((252, 4), (75, 25), (126, 2)))), ((36, 7), (75, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 75^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,78,126}
\noindent{\boldmath $ 36^{7} 78^{1} 126^{1} $}~
With the point set $Z_{456}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 329\}$, and
 $\{330, 331, \dots, 455\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(330, 6, 8, 329)$,
$(330, 214, 218, 291)$,
$(330, 140, 164, 106)$,
$(330, 234, 26, 197)$,\adfsplit
$(330, 2, 56, 143)$,
$(330, 42, 121, 327)$,
$(330, 202, 68, 309)$,
$(330, 50, 179, 316)$,\adfsplit
$(330, 86, 235, 245)$,
$(330, 146, 59, 274)$,
$(330, 16, 215, 288)$,
$(330, 70, 23, 269)$,\adfsplit
$(330, 62, 17, 304)$,
$(330, 200, 177, 253)$,
$(330, 212, 193, 284)$,
$(330, 104, 87, 317)$,\adfsplit
$(330, 49, 67, 243)$,
$(330, 227, 19, 273)$,
$(330, 133, 251, 311)$,
$(330, 219, 89, 255)$,\adfsplit
$(330, 4, 73, 265)$,
$(330, 11, 91, 278)$,
$(330, 0, 241, 252)$,
$(330, 10, 65, 303)$,\adfsplit
$(330, 52, 145, 290)$,
$(330, 14, 223, 264)$,
$(330, 3, 127, 277)$,
$(330, 1, 107, 262)$,\adfsplit
$(330, 12, 13, 314)$,
$(330, 28, 80, 275)$,
$(330, 40, 171, 301)$,
$(330, 18, 103, 199)$,\adfsplit
$(330, 9, 69, 161)$,
$(330, 20, 85, 117)$,
$(330, 15, 21, 233)$,
$(330, 5, 29, 137)$,\adfsplit
$(330, 27, 31, 189)$,
$(330, 45, 61, 25)$,
$(330, 22, 83, 95)$,
$(330, 30, 119, 167)$,\adfsplit
$(330, 24, 123, 125)$,
$(330, 53, 139, 261)$,
$(330, 41, 129, 323)$,
$(330, 204, 207, 84)$,\adfsplit
$(330, 58, 71, 153)$,
$(330, 39, 149, 322)$,
$(330, 47, 99, 257)$,
$(330, 7, 111, 296)$,\adfsplit
$(330, 38, 128, 283)$,
$(330, 32, 154, 270)$,
$(330, 46, 163, 209)$,
$(330, 33, 55, 313)$,\adfsplit
$(330, 37, 105, 325)$,
$(330, 35, 151, 297)$,
$(330, 43, 97, 266)$,
$(330, 34, 81, 206)$,\adfsplit
$(330, 48, 93, 148)$,
$(330, 66, 114, 221)$,
$(330, 44, 211, 299)$,
$(330, 60, 173, 181)$,\adfsplit
$(330, 75, 141, 315)$,
$(330, 208, 217, 326)$,
$(330, 57, 159, 328)$,
$(330, 64, 135, 63)$,\adfsplit
$(330, 77, 155, 320)$,
$(330, 124, 51, 302)$,
$(330, 101, 165, 267)$,
$(330, 94, 113, 182)$,\adfsplit
$(330, 170, 213, 321)$,
$(330, 196, 201, 184)$,
$(330, 178, 244, 300)$,
$(330, 102, 237, 324)$,\adfsplit
$(330, 180, 205, 318)$,
$(330, 144, 79, 306)$,
$(330, 216, 247, 292)$,
$(330, 126, 229, 268)$,\adfsplit
$(330, 134, 191, 250)$,
$(330, 88, 239, 295)$,
$(330, 166, 225, 308)$,
$(330, 210, 115, 256)$,\adfsplit
$(330, 160, 175, 282)$,
$(330, 158, 131, 279)$,
$(330, 174, 203, 310)$,
$(330, 248, 169, 254)$,\adfsplit
$(330, 54, 249, 259)$,
$(330, 176, 109, 298)$,
$(330, 222, 147, 293)$,
$(330, 112, 187, 260)$,\adfsplit
$(330, 236, 185, 285)$,
$(330, 98, 190, 280)$,
$(330, 120, 231, 319)$,
$(330, 156, 195, 263)$,\adfsplit
$(330, 130, 157, 281)$,
$(330, 116, 183, 188)$,
$(330, 132, 142, 96)$,
$(330, 194, 226, 271)$,\adfsplit
$(330, 110, 192, 272)$,
$(330, 220, 242, 76)$,
$(330, 224, 78, 294)$,
$(330, 122, 162, 258)$,\adfsplit
$(330, 100, 118, 138)$,
$(330, 74, 90, 312)$,
$(330, 108, 168, 232)$,
$(330, 172, 240, 286)$,\adfsplit
$(330, 230, 238, 82)$,
$(330, 36, 150, 287)$,
$(330, 152, 228, 305)$,
$(330, 246, 72, 289)$,\adfsplit
$(330, 92, 186, 276)$,
$(330, 136, 198, 307)$,
$(75, 90, 113, 116)$,
$(85, 115, 222, 228)$,\adfsplit
$(35, 109, 134, 236)$,
$(8, 177, 186, 227)$,
$(125, 156, 186, 239)$,
$(6, 208, 219, 245)$,\adfsplit
$(35, 64, 97, 206)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 13 j \adfmod{78}) + 252$ for $252 \le x < 330$,
$x \mapsto (x - 330 +  j \adfmod{126}) + 330$ for $x \ge 330$,
$0 \le j < 126$.
\ADFvfyParStart{(456, ((117, 126, ((252, 2), (78, 13), (126, 1)))), ((36, 7), (78, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 78^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,84,126}
\noindent{\boldmath $ 36^{7} 84^{1} 126^{1} $}~
With the point set $Z_{462}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 335\}$, and
 $\{336, 337, \dots, 461\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(336, 178, 181, 260)$,
$(336, 50, 55, 196)$,
$(336, 140, 148, 326)$,
$(336, 10, 26, 278)$,\adfsplit
$(336, 116, 157, 283)$,
$(336, 20, 64, 299)$,
$(336, 186, 243, 323)$,
$(336, 42, 101, 209)$,\adfsplit
$(336, 110, 184, 314)$,
$(336, 146, 234, 263)$,
$(336, 4, 97, 276)$,
$(336, 132, 248, 328)$,\adfsplit
$(336, 136, 21, 41)$,
$(336, 218, 117, 135)$,
$(336, 52, 215, 287)$,
$(336, 100, 99, 316)$,\adfsplit
$(336, 147, 159, 111)$,
$(336, 249, 43, 264)$,
$(336, 113, 171, 332)$,
$(336, 9, 73, 262)$,\adfsplit
$(336, 22, 124, 304)$,
$(336, 16, 134, 318)$,
$(336, 28, 223, 290)$,
$(336, 0, 92, 302)$,\adfsplit
$(336, 76, 217, 288)$,
$(336, 14, 3, 330)$,
$(336, 1, 89, 274)$,
$(336, 32, 141, 286)$,\adfsplit
$(336, 2, 239, 272)$,
$(336, 15, 139, 258)$,
$(336, 5, 31, 300)$,
$(336, 12, 23, 334)$,\adfsplit
$(336, 38, 152, 292)$,
$(336, 24, 197, 306)$,
$(336, 11, 133, 320)$,
$(336, 8, 25, 224)$,\adfsplit
$(336, 18, 36, 212)$,
$(336, 40, 65, 95)$,
$(336, 6, 60, 161)$,
$(336, 30, 78, 174)$,\adfsplit
$(336, 34, 54, 106)$,
$(336, 46, 70, 150)$,
$(336, 84, 122, 44)$,
$(336, 48, 81, 108)$,\adfsplit
$(336, 56, 87, 214)$,
$(336, 58, 62, 182)$,
$(336, 66, 79, 237)$,
$(336, 74, 142, 259)$,\adfsplit
$(336, 80, 144, 285)$,
$(336, 138, 153, 88)$,
$(336, 68, 168, 307)$,
$(336, 86, 98, 201)$,\adfsplit
$(336, 82, 192, 295)$,
$(336, 104, 149, 309)$,
$(336, 96, 27, 267)$,
$(336, 90, 39, 281)$,\adfsplit
$(336, 103, 183, 253)$,
$(336, 120, 33, 107)$,
$(336, 112, 207, 51)$,
$(336, 72, 158, 296)$,\adfsplit
$(336, 200, 210, 282)$,
$(336, 126, 156, 257)$,
$(336, 102, 164, 325)$,
$(336, 114, 241, 255)$,\adfsplit
$(336, 128, 7, 311)$,
$(336, 154, 180, 312)$,
$(336, 118, 185, 189)$,
$(336, 176, 195, 291)$,\adfsplit
$(336, 160, 115, 269)$,
$(336, 13, 57, 297)$,
$(336, 130, 211, 75)$,
$(336, 222, 231, 308)$,\adfsplit
$(336, 220, 242, 275)$,
$(336, 246, 179, 319)$,
$(336, 172, 173, 63)$,
$(336, 236, 91, 331)$,\adfsplit
$(336, 162, 119, 310)$,
$(336, 188, 53, 294)$,
$(336, 232, 17, 252)$,
$(336, 244, 191, 315)$,\adfsplit
$(336, 166, 198, 335)$,
$(336, 230, 155, 298)$,
$(336, 194, 175, 329)$,
$(336, 240, 235, 301)$,\adfsplit
$(336, 226, 35, 333)$,
$(336, 238, 71, 277)$,
$(336, 202, 29, 303)$,
$(336, 250, 37, 322)$,\adfsplit
$(336, 190, 131, 266)$,
$(336, 208, 143, 265)$,
$(336, 94, 137, 280)$,
$(336, 170, 123, 317)$,\adfsplit
$(336, 216, 187, 289)$,
$(336, 228, 59, 254)$,
$(336, 199, 47, 268)$,
$(336, 169, 177, 193)$,\adfsplit
$(336, 151, 219, 69)$,
$(336, 205, 19, 256)$,
$(336, 221, 61, 313)$,
$(336, 109, 227, 305)$,\adfsplit
$(336, 247, 85, 284)$,
$(336, 49, 125, 261)$,
$(336, 206, 229, 270)$,
$(336, 67, 121, 273)$,\adfsplit
$(336, 204, 163, 279)$,
$(336, 83, 93, 145)$,
$(336, 165, 203, 327)$,
$(336, 127, 167, 293)$,\adfsplit
$(336, 129, 233, 271)$,
$(336, 45, 105, 225)$,
$(336, 251, 77, 324)$,
$(336, 213, 245, 321)$,\adfsplit
$(82, 155, 172, 241)$,
$(9, 123, 126, 132)$,
$(29, 135, 168, 234)$,
$(17, 39, 194, 240)$,\adfsplit
$(51, 85, 122, 124)$,
$(50, 189, 195, 220)$,
$(68, 167, 190, 217)$,
$(104, 138, 225, 227)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x + 14 j \adfmod{84}) + 252$ for $252 \le x < 336$,
$x \mapsto (x - 336 +  j \adfmod{126}) + 336$ for $x \ge 336$,
$0 \le j < 126$.
\ADFvfyParStart{(462, ((120, 126, ((252, 2), (84, 14), (126, 1)))), ((36, 7), (84, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 84^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,87,126}
\noindent{\boldmath $ 36^{7} 87^{1} 126^{1} $}~
With the point set $Z_{465}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 338\}$, and
 $\{339, 340, \dots, 464\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(339, 180, 188, 204)$,
$(339, 12, 38, 140)$,
$(339, 0, 51, 304)$,
$(339, 128, 218, 311)$,\adfsplit
$(339, 192, 35, 107)$,
$(339, 132, 229, 281)$,
$(339, 216, 74, 98)$,
$(339, 136, 50, 275)$,\adfsplit
$(339, 200, 117, 321)$,
$(339, 160, 122, 296)$,
$(339, 245, 45, 334)$,
$(339, 69, 143, 280)$,\adfsplit
$(339, 249, 150, 330)$,
$(339, 217, 187, 273)$,
$(339, 214, 10, 175)$,
$(339, 234, 67, 284)$,\adfsplit
$(339, 230, 199, 331)$,
$(339, 55, 95, 7)$,
$(339, 8, 123, 272)$,
$(339, 1, 195, 301)$,\adfsplit
$(339, 20, 179, 263)$,
$(339, 13, 178, 292)$,
$(339, 2, 63, 333)$,
$(339, 37, 129, 287)$,\adfsplit
$(339, 6, 110, 258)$,
$(339, 18, 71, 316)$,
$(339, 4, 247, 302)$,
$(339, 24, 85, 313)$,\adfsplit
$(339, 9, 227, 255)$,
$(339, 11, 43, 139)$,
$(339, 14, 19, 111)$,
$(339, 3, 47, 147)$,\adfsplit
$(339, 17, 83, 163)$,
$(339, 28, 31, 324)$,
$(339, 36, 206, 266)$,
$(339, 57, 223, 295)$,\adfsplit
$(339, 15, 23, 338)$,
$(339, 32, 79, 131)$,
$(339, 21, 191, 251)$,
$(339, 40, 76, 219)$,\adfsplit
$(339, 48, 130, 310)$,
$(339, 22, 66, 252)$,
$(339, 27, 103, 293)$,
$(339, 44, 151, 161)$,\adfsplit
$(339, 248, 39, 298)$,
$(339, 16, 211, 267)$,
$(339, 60, 59, 259)$,
$(339, 52, 92, 224)$,\adfsplit
$(339, 116, 164, 56)$,
$(339, 64, 215, 329)$,
$(339, 68, 171, 270)$,
$(339, 96, 235, 337)$,\adfsplit
$(339, 72, 159, 294)$,
$(339, 29, 135, 279)$,
$(339, 5, 87, 336)$,
$(339, 53, 239, 268)$,\adfsplit
$(339, 41, 203, 271)$,
$(339, 33, 91, 257)$,
$(339, 112, 75, 253)$,
$(339, 26, 127, 307)$,\adfsplit
$(339, 25, 231, 260)$,
$(339, 205, 167, 323)$,
$(339, 30, 155, 282)$,
$(339, 86, 119, 299)$,\adfsplit
$(339, 109, 243, 256)$,
$(339, 58, 99, 166)$,
$(339, 121, 115, 261)$,
$(339, 146, 183, 290)$,\adfsplit
$(339, 210, 207, 277)$,
$(339, 100, 141, 221)$,
$(339, 80, 84, 319)$,
$(339, 152, 73, 328)$,\adfsplit
$(339, 240, 153, 326)$,
$(339, 208, 241, 193)$,
$(339, 228, 49, 173)$,
$(339, 124, 181, 297)$,\adfsplit
$(339, 156, 222, 265)$,
$(339, 120, 77, 269)$,
$(339, 108, 201, 105)$,
$(339, 104, 198, 254)$,\adfsplit
$(339, 97, 197, 312)$,
$(339, 169, 185, 314)$,
$(339, 81, 93, 225)$,
$(339, 237, 246, 133)$,\adfsplit
$(339, 144, 232, 306)$,
$(339, 176, 244, 274)$,
$(339, 236, 125, 283)$,
$(339, 212, 113, 262)$,\adfsplit
$(339, 177, 209, 264)$,
$(339, 184, 165, 305)$,
$(339, 168, 61, 288)$,
$(339, 149, 138, 320)$,\adfsplit
$(339, 65, 186, 291)$,
$(339, 145, 238, 335)$,
$(339, 157, 194, 315)$,
$(339, 137, 170, 213)$,\adfsplit
$(339, 189, 54, 94)$,
$(339, 233, 106, 332)$,
$(339, 88, 162, 276)$,
$(339, 34, 158, 317)$,\adfsplit
$(339, 42, 142, 322)$,
$(339, 101, 154, 303)$,
$(339, 89, 70, 308)$,
$(339, 134, 226, 309)$,\adfsplit
$(339, 174, 242, 278)$,
$(339, 102, 190, 300)$,
$(339, 82, 90, 285)$,
$(339, 148, 202, 318)$,\adfsplit
$(339, 118, 182, 327)$,
$(339, 220, 126, 286)$,
$(339, 196, 46, 325)$,
$(339, 172, 250, 289)$,\adfsplit
$(339, 62, 78, 114)$,
$(340, 244, 10, 266)$,
$(340, 100, 137, 196)$,
$(340, 56, 127, 6)$,\adfsplit
$(340, 40, 140, 316)$,
$(340, 216, 68, 255)$,
$(340, 192, 78, 297)$,
$(340, 160, 57, 301)$,\adfsplit
$(340, 248, 219, 242)$,
$(340, 4, 230, 263)$,
$(340, 197, 203, 287)$,
$(340, 201, 209, 261)$,\adfsplit
$(340, 177, 211, 237)$,
$(340, 5, 43, 288)$,
$(340, 77, 59, 278)$,
$(340, 106, 166, 238)$,\adfsplit
$(340, 194, 7, 272)$,
$(340, 158, 247, 63)$,
$(340, 234, 135, 335)$,
$(340, 34, 215, 274)$,\adfsplit
$(340, 90, 47, 321)$,
$(340, 202, 191, 295)$,
$(340, 159, 171, 195)$,
$(340, 0, 62, 330)$,\adfsplit
$(340, 9, 35, 292)$,
$(340, 2, 19, 304)$,
$(340, 12, 113, 275)$,
$(340, 17, 81, 333)$,\adfsplit
$(340, 16, 251, 258)$,
$(340, 8, 58, 273)$,
$(340, 24, 229, 331)$,
$(340, 1, 150, 302)$,\adfsplit
$(340, 21, 50, 313)$,
$(340, 14, 143, 284)$,
$(340, 13, 30, 103)$,
$(340, 28, 67, 199)$,\adfsplit
$(340, 29, 69, 324)$,
$(340, 3, 107, 326)$,
$(340, 11, 31, 281)$,
$(340, 32, 138, 231)$,\adfsplit
$(340, 15, 131, 276)$,
$(340, 36, 23, 305)$,
$(340, 20, 79, 310)$,
$(340, 39, 55, 296)$,\adfsplit
$(340, 41, 85, 252)$,
$(340, 18, 22, 167)$,
$(340, 27, 91, 262)$,
$(340, 52, 163, 259)$,\adfsplit
$(340, 44, 119, 293)$,
$(340, 48, 112, 184)$,
$(340, 116, 51, 312)$,
$(340, 71, 75, 254)$,\adfsplit
$(340, 72, 227, 256)$,
$(340, 64, 147, 337)$,
$(340, 144, 83, 315)$,
$(340, 60, 87, 286)$,\adfsplit
$(340, 25, 175, 271)$,
$(340, 33, 235, 303)$,
$(340, 49, 223, 269)$,
$(340, 125, 155, 260)$,\adfsplit
$(340, 121, 139, 82)$,
$(340, 120, 115, 320)$,
$(340, 46, 239, 319)$,
$(340, 141, 186, 187)$,\adfsplit
$(340, 73, 151, 298)$,
$(340, 92, 123, 332)$,
$(340, 53, 154, 183)$,
$(340, 173, 99, 318)$,\adfsplit
$(340, 65, 179, 253)$,
$(340, 122, 95, 285)$,
$(340, 66, 207, 323)$,
$(340, 193, 243, 306)$,\adfsplit
$(340, 226, 111, 299)$,
$(340, 108, 250, 290)$,
$(340, 152, 164, 142)$,
$(340, 96, 221, 282)$,\adfsplit
$(340, 89, 174, 311)$,
$(340, 176, 228, 338)$,
$(340, 84, 93, 279)$,
$(340, 128, 129, 130)$,\adfsplit
$(340, 132, 86, 98)$,
$(340, 204, 224, 329)$,
$(340, 80, 217, 280)$,
$(340, 236, 76, 322)$,\adfsplit
$(340, 172, 101, 105)$,
$(340, 168, 212, 307)$,
$(340, 188, 45, 336)$,
$(340, 245, 109, 267)$,\adfsplit
$(340, 149, 218, 325)$,
$(340, 225, 61, 270)$,
$(340, 104, 136, 189)$,
$(340, 200, 134, 289)$,\adfsplit
$(340, 220, 249, 181)$,
$(340, 114, 190, 334)$,
$(340, 185, 205, 294)$,
$(340, 148, 97, 277)$,\adfsplit
$(340, 153, 178, 117)$,
$(340, 208, 102, 327)$,
$(340, 88, 70, 291)$,
$(340, 124, 170, 265)$,\adfsplit
$(340, 133, 157, 222)$,
$(340, 213, 42, 309)$,
$(340, 198, 26, 308)$,
$(340, 180, 118, 328)$,\adfsplit
$(340, 156, 232, 314)$,
$(340, 169, 54, 264)$,
$(340, 241, 162, 317)$,
$(340, 165, 206, 110)$,\adfsplit
$(340, 126, 146, 283)$,
$(340, 240, 74, 210)$,
$(340, 37, 182, 300)$,
$(340, 145, 94, 257)$,\adfsplit
$(340, 233, 38, 161)$,
$(340, 214, 246, 268)$,
$(24, 43, 62, 137)$,
$(29, 102, 147, 236)$,\adfsplit
$(120, 125, 130, 247)$,
$(56, 179, 230, 233)$,
$(9, 11, 36, 150)$,
$(115, 148, 170, 229)$,\adfsplit
$(123, 168, 202, 233)$,
$(14, 16, 29, 39)$,
$(8, 63, 206, 229)$,
$(34, 61, 115, 156)$,\adfsplit
$(1, 95, 164, 170)$,
$(82, 129, 140, 151)$,
$(196, 211, 213, 226)$,
$(13, 136, 194, 203)$,\adfsplit
$(18, 85, 108, 187)$,
$(4, 29, 126, 139)$,
$(44, 113, 175, 222)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 29 j \adfmod{87}) + 252$ for $252 \le x < 339$,
$x \mapsto (x - 339 + 2 j \adfmod{126}) + 339$ for $x \ge 339$,
$0 \le j < 63$.
\ADFvfyParStart{(465, ((243, 63, ((252, 4), (87, 29), (126, 2)))), ((36, 7), (87, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 87^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,93,126}
\noindent{\boldmath $ 36^{7} 93^{1} 126^{1} $}~
With the point set $Z_{471}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 344\}$, and
 $\{345, 346, \dots, 470\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(345, 20, 61, 184)$,
$(345, 120, 220, 303)$,
$(345, 144, 248, 336)$,
$(345, 16, 126, 252)$,\adfsplit
$(345, 164, 33, 327)$,
$(345, 68, 211, 278)$,
$(345, 236, 133, 276)$,
$(345, 168, 127, 280)$,\adfsplit
$(345, 152, 149, 338)$,
$(345, 29, 37, 161)$,
$(345, 5, 58, 312)$,
$(345, 165, 3, 324)$,\adfsplit
$(345, 97, 199, 322)$,
$(345, 185, 74, 330)$,
$(345, 26, 66, 130)$,
$(345, 194, 7, 256)$,\adfsplit
$(345, 162, 39, 297)$,
$(345, 174, 79, 305)$,
$(345, 250, 179, 302)$,
$(345, 63, 71, 341)$,\adfsplit
$(345, 159, 203, 306)$,
$(345, 11, 111, 307)$,
$(345, 9, 106, 274)$,
$(345, 4, 175, 314)$,\adfsplit
$(345, 1, 93, 283)$,
$(345, 40, 49, 343)$,
$(345, 21, 171, 281)$,
$(345, 8, 142, 320)$,\adfsplit
$(345, 13, 53, 289)$,
$(345, 44, 223, 258)$,
$(345, 28, 92, 310)$,
$(345, 45, 134, 279)$,\adfsplit
$(345, 32, 103, 293)$,
$(345, 10, 62, 262)$,
$(345, 52, 163, 254)$,
$(345, 25, 218, 316)$,\adfsplit
$(345, 15, 19, 285)$,
$(345, 56, 146, 260)$,
$(345, 76, 38, 291)$,
$(345, 23, 55, 131)$,\adfsplit
$(345, 65, 87, 235)$,
$(345, 27, 91, 268)$,
$(345, 12, 139, 197)$,
$(345, 22, 167, 191)$,\adfsplit
$(345, 31, 155, 269)$,
$(345, 17, 51, 299)$,
$(345, 59, 75, 334)$,
$(345, 43, 95, 257)$,\adfsplit
$(345, 132, 135, 339)$,
$(345, 18, 42, 115)$,
$(345, 60, 89, 35)$,
$(345, 228, 251, 323)$,\adfsplit
$(345, 57, 119, 317)$,
$(345, 80, 160, 255)$,
$(345, 50, 107, 286)$,
$(345, 64, 108, 195)$,\adfsplit
$(345, 48, 123, 325)$,
$(345, 112, 227, 265)$,
$(345, 212, 243, 210)$,
$(345, 30, 143, 296)$,\adfsplit
$(345, 41, 67, 332)$,
$(345, 188, 247, 313)$,
$(345, 196, 239, 249)$,
$(345, 148, 215, 326)$,\adfsplit
$(345, 88, 138, 270)$,
$(345, 24, 242, 301)$,
$(345, 81, 187, 344)$,
$(345, 124, 217, 219)$,\adfsplit
$(345, 192, 99, 292)$,
$(345, 180, 231, 240)$,
$(345, 169, 207, 311)$,
$(345, 172, 204, 287)$,\adfsplit
$(345, 200, 201, 105)$,
$(345, 176, 186, 77)$,
$(345, 100, 104, 273)$,
$(345, 208, 151, 288)$,\adfsplit
$(345, 69, 147, 328)$,
$(345, 216, 224, 266)$,
$(345, 36, 153, 308)$,
$(345, 84, 181, 329)$,\adfsplit
$(345, 140, 156, 321)$,
$(345, 125, 157, 304)$,
$(345, 136, 34, 298)$,
$(345, 116, 205, 267)$,\adfsplit
$(345, 0, 122, 300)$,
$(345, 96, 209, 315)$,
$(345, 145, 233, 253)$,
$(345, 72, 154, 331)$,\adfsplit
$(345, 121, 229, 94)$,
$(345, 113, 117, 275)$,
$(345, 128, 237, 337)$,
$(345, 137, 202, 114)$,\adfsplit
$(345, 213, 183, 277)$,
$(345, 238, 47, 263)$,
$(345, 101, 170, 318)$,
$(345, 173, 190, 282)$,\adfsplit
$(345, 14, 83, 284)$,
$(345, 245, 158, 259)$,
$(345, 82, 86, 290)$,
$(345, 98, 178, 335)$,\adfsplit
$(345, 221, 6, 264)$,
$(345, 232, 182, 295)$,
$(345, 222, 70, 340)$,
$(345, 73, 85, 109)$,\adfsplit
$(345, 141, 241, 271)$,
$(345, 198, 214, 319)$,
$(345, 230, 102, 261)$,
$(345, 225, 206, 342)$,\adfsplit
$(345, 189, 246, 150)$,
$(345, 193, 54, 333)$,
$(345, 78, 90, 46)$,
$(345, 244, 129, 309)$,\adfsplit
$(345, 110, 118, 226)$,
$(345, 177, 166, 294)$,
$(345, 234, 2, 272)$,
$(346, 192, 219, 270)$,\adfsplit
$(346, 140, 218, 331)$,
$(346, 152, 3, 314)$,
$(346, 76, 222, 341)$,
$(346, 60, 225, 254)$,\adfsplit
$(346, 116, 38, 289)$,
$(346, 188, 143, 262)$,
$(346, 52, 21, 286)$,
$(346, 64, 54, 276)$,\adfsplit
$(346, 8, 7, 274)$,
$(346, 153, 173, 101)$,
$(346, 89, 134, 285)$,
$(346, 237, 67, 311)$,\adfsplit
$(346, 229, 114, 260)$,
$(346, 74, 91, 307)$,
$(346, 30, 98, 283)$,
$(346, 6, 159, 231)$,\adfsplit
$(346, 210, 171, 343)$,
$(346, 251, 115, 320)$,
$(346, 1, 238, 338)$,
$(346, 9, 73, 336)$,\adfsplit
$(346, 10, 15, 305)$,
$(346, 13, 147, 252)$,
$(346, 44, 243, 312)$,
$(346, 0, 206, 281)$,\adfsplit
$(346, 5, 90, 258)$,
$(346, 33, 77, 310)$,
$(346, 18, 59, 279)$,
$(346, 56, 242, 324)$,\adfsplit
$(346, 45, 61, 293)$,
$(346, 4, 226, 316)$,
$(346, 25, 239, 291)$,
$(346, 12, 227, 322)$,\adfsplit
$(346, 37, 97, 183)$,
$(346, 17, 63, 83)$,
$(346, 53, 175, 230)$,
$(346, 19, 55, 151)$,\adfsplit
$(346, 11, 51, 99)$,
$(346, 23, 35, 103)$,
$(346, 2, 27, 87)$,
$(346, 81, 31, 300)$,\adfsplit
$(346, 36, 42, 191)$,
$(346, 14, 139, 340)$,
$(346, 49, 79, 309)$,
$(346, 57, 107, 255)$,\adfsplit
$(346, 26, 118, 317)$,
$(346, 39, 131, 267)$,
$(346, 50, 215, 298)$,
$(346, 22, 111, 332)$,\adfsplit
$(346, 29, 105, 301)$,
$(346, 85, 189, 269)$,
$(346, 84, 235, 296)$,
$(346, 69, 179, 264)$,\adfsplit
$(346, 41, 95, 295)$,
$(346, 16, 207, 304)$,
$(346, 109, 47, 335)$,
$(346, 46, 247, 273)$,\adfsplit
$(346, 65, 166, 214)$,
$(346, 93, 223, 321)$,
$(346, 117, 233, 303)$,
$(346, 113, 138, 174)$,\adfsplit
$(346, 80, 163, 333)$,
$(346, 164, 75, 259)$,
$(346, 240, 211, 284)$,
$(346, 121, 119, 290)$,\adfsplit
$(346, 34, 71, 272)$,
$(346, 66, 187, 318)$,
$(346, 202, 203, 325)$,
$(346, 62, 199, 306)$,\adfsplit
$(346, 94, 195, 266)$,
$(346, 186, 43, 339)$,
$(346, 194, 135, 271)$,
$(346, 221, 127, 287)$,\adfsplit
$(346, 158, 155, 253)$,
$(346, 193, 167, 313)$,
$(346, 157, 123, 323)$,
$(346, 128, 122, 315)$,\adfsplit
$(346, 197, 154, 329)$,
$(346, 224, 141, 297)$,
$(346, 137, 146, 328)$,
$(346, 232, 125, 256)$,\adfsplit
$(346, 181, 58, 261)$,
$(346, 102, 162, 234)$,
$(346, 170, 246, 327)$,
$(346, 168, 249, 288)$,\adfsplit
$(346, 177, 245, 319)$,
$(346, 129, 209, 265)$,
$(346, 48, 70, 149)$,
$(346, 216, 161, 334)$,\adfsplit
$(346, 20, 32, 213)$,
$(346, 169, 217, 86)$,
$(346, 220, 205, 278)$,
$(346, 148, 185, 294)$,\adfsplit
$(346, 184, 133, 292)$,
$(346, 145, 150, 277)$,
$(346, 124, 198, 308)$,
$(346, 236, 241, 100)$,\adfsplit
$(346, 212, 165, 263)$,
$(346, 144, 201, 299)$,
$(346, 96, 78, 282)$,
$(346, 208, 126, 257)$,\adfsplit
$(346, 204, 110, 337)$,
$(346, 68, 182, 275)$,
$(346, 136, 190, 244)$,
$(346, 92, 132, 302)$,\adfsplit
$(346, 160, 180, 108)$,
$(346, 88, 250, 280)$,
$(346, 28, 130, 342)$,
$(346, 176, 178, 330)$,\adfsplit
$(346, 112, 142, 344)$,
$(346, 228, 82, 326)$,
$(346, 120, 156, 24)$,
$(346, 172, 196, 104)$,\adfsplit
$(346, 40, 106, 268)$,
$(346, 200, 248, 72)$,
$(9, 22, 103, 248)$,
$(151, 164, 197, 226)$,\adfsplit
$(1, 42, 236, 247)$,
$(35, 66, 113, 188)$,
$(57, 58, 224, 243)$,
$(62, 65, 71, 88)$,\adfsplit
$(131, 142, 216, 241)$,
$(17, 96, 135, 214)$,
$(129, 172, 187, 210)$,
$(16, 77, 95, 110)$,\adfsplit
$(50, 79, 101, 112)$,
$(75, 94, 165, 204)$,
$(52, 70, 177, 187)$,
$(37, 162, 215, 220)$,\adfsplit
$(103, 146, 168, 241)$,
$(50, 117, 136, 191)$,
$(96, 130, 143, 161)$,
$(5, 98, 143, 212)$,\adfsplit
$(11, 97, 124, 170)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 31 j \adfmod{93}) + 252$ for $252 \le x < 345$,
$x \mapsto (x - 345 + 2 j \adfmod{126}) + 345$ for $x \ge 345$,
$0 \le j < 63$.
\ADFvfyParStart{(471, ((249, 63, ((252, 4), (93, 31), (126, 2)))), ((36, 7), (93, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 93^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,96,126}
\noindent{\boldmath $ 36^{7} 96^{1} 126^{1} $}~
With the point set $Z_{474}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 347\}$, and
 $\{348, 349, \dots, 473\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(348, 28, 34, 332)$,
$(348, 160, 171, 326)$,
$(348, 98, 117, 252)$,
$(348, 58, 80, 274)$,\adfsplit
$(348, 88, 127, 317)$,
$(348, 156, 203, 333)$,
$(348, 118, 175, 190)$,
$(348, 246, 62, 315)$,\adfsplit
$(348, 66, 139, 297)$,
$(348, 72, 195, 275)$,
$(348, 142, 15, 39)$,
$(348, 184, 59, 301)$,\adfsplit
$(348, 188, 67, 305)$,
$(348, 68, 7, 347)$,
$(348, 136, 105, 309)$,
$(348, 119, 125, 311)$,\adfsplit
$(348, 47, 55, 267)$,
$(348, 103, 123, 282)$,
$(348, 193, 33, 280)$,
$(348, 25, 141, 325)$,\adfsplit
$(348, 9, 41, 269)$,
$(348, 4, 92, 285)$,
$(348, 6, 189, 253)$,
$(348, 16, 99, 283)$,\adfsplit
$(348, 10, 151, 299)$,
$(348, 12, 205, 331)$,
$(348, 11, 113, 284)$,
$(348, 1, 19, 268)$,\adfsplit
$(348, 40, 69, 300)$,
$(348, 52, 132, 316)$,
$(348, 5, 115, 341)$,
$(348, 64, 82, 293)$,\adfsplit
$(348, 42, 76, 277)$,
$(348, 8, 83, 261)$,
$(348, 17, 29, 77)$,
$(348, 0, 85, 157)$,\adfsplit
$(348, 21, 37, 73)$,
$(348, 2, 57, 181)$,
$(348, 14, 93, 237)$,
$(348, 23, 87, 207)$,\adfsplit
$(348, 36, 131, 35)$,
$(348, 22, 31, 135)$,
$(348, 27, 71, 259)$,
$(348, 90, 91, 51)$,\adfsplit
$(348, 3, 97, 289)$,
$(348, 43, 81, 266)$,
$(348, 65, 143, 343)$,
$(348, 13, 95, 344)$,\adfsplit
$(348, 45, 167, 276)$,
$(348, 53, 153, 308)$,
$(348, 49, 137, 260)$,
$(348, 75, 129, 263)$,\adfsplit
$(348, 79, 159, 278)$,
$(348, 61, 147, 306)$,
$(348, 89, 179, 258)$,
$(348, 109, 183, 320)$,\adfsplit
$(348, 107, 133, 321)$,
$(348, 18, 187, 257)$,
$(348, 101, 177, 319)$,
$(348, 30, 63, 249)$,\adfsplit
$(348, 20, 112, 221)$,
$(348, 78, 213, 262)$,
$(348, 26, 163, 294)$,
$(348, 94, 161, 310)$,\adfsplit
$(348, 24, 130, 342)$,
$(348, 108, 121, 286)$,
$(348, 84, 104, 201)$,
$(348, 168, 191, 312)$,\adfsplit
$(348, 86, 111, 50)$,
$(348, 38, 197, 335)$,
$(348, 32, 247, 330)$,
$(348, 44, 225, 314)$,\adfsplit
$(348, 46, 245, 323)$,
$(348, 144, 215, 307)$,
$(348, 56, 227, 291)$,
$(348, 145, 149, 265)$,\adfsplit
$(348, 170, 165, 287)$,
$(348, 236, 211, 304)$,
$(348, 196, 173, 271)$,
$(348, 158, 155, 338)$,\adfsplit
$(348, 182, 185, 254)$,
$(348, 198, 239, 255)$,
$(348, 154, 241, 272)$,
$(348, 140, 251, 318)$,\adfsplit
$(348, 48, 169, 302)$,
$(348, 124, 223, 336)$,
$(348, 146, 235, 290)$,
$(348, 217, 219, 270)$,\adfsplit
$(348, 240, 229, 296)$,
$(348, 172, 199, 288)$,
$(348, 102, 209, 345)$,
$(348, 138, 162, 231)$,\adfsplit
$(348, 233, 243, 313)$,
$(348, 200, 70, 322)$,
$(348, 148, 226, 256)$,
$(348, 126, 230, 303)$,\adfsplit
$(348, 96, 206, 264)$,
$(348, 210, 242, 110)$,
$(348, 128, 194, 334)$,
$(348, 178, 218, 324)$,\adfsplit
$(348, 244, 54, 150)$,
$(348, 174, 232, 346)$,
$(348, 74, 164, 298)$,
$(348, 214, 222, 273)$,\adfsplit
$(348, 166, 212, 340)$,
$(348, 176, 250, 337)$,
$(348, 100, 202, 327)$,
$(348, 180, 228, 120)$,\adfsplit
$(348, 152, 216, 281)$,
$(348, 134, 186, 279)$,
$(348, 116, 192, 292)$,
$(348, 220, 224, 208)$,\adfsplit
$(348, 204, 248, 329)$,
$(348, 234, 106, 339)$,
$(348, 60, 114, 328)$,
$(348, 122, 238, 295)$,\adfsplit
$(164, 195, 214, 229)$,
$(88, 125, 147, 226)$,
$(67, 132, 142, 185)$,
$(79, 109, 126, 164)$,\adfsplit
$(8, 142, 147, 193)$,
$(11, 52, 205, 218)$,
$(7, 50, 52, 153)$,
$(69, 166, 183, 192)$,\adfsplit
$(17, 67, 124, 154)$,
$(18, 99, 161, 188)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 16 j \adfmod{96}) + 252$ for $252 \le x < 348$,
$x \mapsto (x - 348 +  j \adfmod{126}) + 348$ for $x \ge 348$,
$0 \le j < 126$.
\ADFvfyParStart{(474, ((126, 126, ((252, 2), (96, 16), (126, 1)))), ((36, 7), (96, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 96^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,102,126}
\noindent{\boldmath $ 36^{7} 102^{1} 126^{1} $}~
With the point set $Z_{480}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 353\}$, and
 $\{354, 355, \dots, 479\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(354, 176, 187, 323)$,
$(354, 180, 200, 299)$,
$(354, 44, 69, 136)$,
$(354, 166, 198, 296)$,\adfsplit
$(354, 206, 250, 70)$,
$(354, 202, 9, 80)$,
$(354, 184, 8, 308)$,
$(354, 14, 107, 329)$,\adfsplit
$(354, 228, 73, 268)$,
$(354, 238, 86, 283)$,
$(354, 194, 49, 289)$,
$(354, 242, 127, 258)$,\adfsplit
$(354, 174, 63, 316)$,
$(354, 28, 193, 295)$,
$(354, 158, 99, 307)$,
$(354, 78, 51, 256)$,\adfsplit
$(354, 103, 141, 264)$,
$(354, 47, 129, 291)$,
$(354, 243, 83, 328)$,
$(354, 117, 241, 285)$,\adfsplit
$(354, 4, 75, 290)$,
$(354, 22, 90, 324)$,
$(354, 6, 235, 273)$,
$(354, 11, 101, 341)$,\adfsplit
$(354, 10, 55, 333)$,
$(354, 16, 215, 350)$,
$(354, 34, 197, 265)$,
$(354, 21, 137, 282)$,\adfsplit
$(354, 30, 59, 342)$,
$(354, 0, 167, 257)$,
$(354, 2, 41, 325)$,
$(354, 18, 149, 274)$,\adfsplit
$(354, 26, 195, 340)$,
$(354, 20, 171, 255)$,
$(354, 40, 92, 272)$,
$(354, 19, 85, 306)$,\adfsplit
$(354, 12, 36, 156)$,
$(354, 24, 72, 222)$,
$(354, 32, 68, 224)$,
$(354, 42, 225, 302)$,\adfsplit
$(354, 52, 62, 319)$,
$(354, 48, 203, 336)$,
$(354, 64, 31, 353)$,
$(354, 38, 124, 261)$,\adfsplit
$(354, 15, 67, 278)$,
$(354, 56, 89, 346)$,
$(354, 74, 125, 312)$,
$(354, 46, 111, 220)$,\adfsplit
$(354, 50, 140, 275)$,
$(354, 54, 168, 326)$,
$(354, 60, 177, 292)$,
$(354, 17, 33, 309)$,\adfsplit
$(354, 23, 91, 343)$,
$(354, 82, 105, 211)$,
$(354, 58, 146, 300)$,
$(354, 88, 45, 266)$,\adfsplit
$(354, 66, 190, 332)$,
$(354, 98, 204, 315)$,
$(354, 29, 93, 298)$,
$(354, 106, 110, 349)$,\adfsplit
$(354, 53, 133, 281)$,
$(354, 96, 126, 183)$,
$(354, 84, 188, 305)$,
$(354, 94, 163, 334)$,\adfsplit
$(354, 27, 71, 351)$,
$(354, 57, 157, 317)$,
$(354, 1, 25, 121)$,
$(354, 122, 77, 339)$,\adfsplit
$(354, 76, 249, 288)$,
$(354, 130, 119, 271)$,
$(354, 142, 123, 254)$,
$(354, 81, 139, 322)$,\adfsplit
$(354, 37, 109, 213)$,
$(354, 244, 246, 330)$,
$(354, 236, 248, 231)$,
$(354, 116, 35, 311)$,\adfsplit
$(354, 104, 144, 294)$,
$(354, 108, 134, 277)$,
$(354, 232, 240, 263)$,
$(354, 102, 182, 331)$,\adfsplit
$(354, 160, 151, 280)$,
$(354, 209, 79, 314)$,
$(354, 247, 97, 297)$,
$(354, 162, 161, 348)$,\adfsplit
$(354, 164, 214, 253)$,
$(354, 172, 234, 344)$,
$(354, 230, 201, 320)$,
$(354, 95, 115, 345)$,\adfsplit
$(354, 120, 173, 262)$,
$(354, 226, 245, 313)$,
$(354, 199, 61, 347)$,
$(354, 153, 159, 279)$,\adfsplit
$(354, 218, 65, 337)$,
$(354, 147, 169, 3)$,
$(354, 175, 185, 145)$,
$(354, 216, 165, 327)$,\adfsplit
$(354, 118, 5, 287)$,
$(354, 152, 87, 335)$,
$(354, 150, 181, 352)$,
$(354, 205, 207, 286)$,\adfsplit
$(354, 148, 233, 269)$,
$(354, 178, 191, 251)$,
$(354, 217, 229, 13)$,
$(354, 7, 39, 321)$,\adfsplit
$(354, 138, 179, 260)$,
$(354, 154, 237, 304)$,
$(354, 170, 208, 270)$,
$(354, 128, 192, 252)$,\adfsplit
$(354, 186, 113, 301)$,
$(354, 221, 239, 276)$,
$(354, 196, 212, 310)$,
$(354, 100, 189, 293)$,\adfsplit
$(354, 112, 155, 303)$,
$(354, 219, 223, 338)$,
$(354, 135, 143, 318)$,
$(354, 43, 131, 259)$,\adfsplit
$(354, 210, 227, 267)$,
$(354, 114, 132, 284)$,
$(40, 49, 143, 246)$,
$(11, 89, 128, 150)$,\adfsplit
$(35, 50, 145, 220)$,
$(86, 133, 187, 228)$,
$(111, 136, 173, 210)$,
$(4, 9, 83, 138)$,\adfsplit
$(62, 63, 89, 120)$,
$(3, 16, 110, 221)$,
$(16, 31, 77, 202)$,
$(35, 166, 169, 172)$,\adfsplit
$(3, 96, 130, 205)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 17 j \adfmod{102}) + 252$ for $252 \le x < 354$,
$x \mapsto (x - 354 +  j \adfmod{126}) + 354$ for $x \ge 354$,
$0 \le j < 126$.
\ADFvfyParStart{(480, ((129, 126, ((252, 2), (102, 17), (126, 1)))), ((36, 7), (102, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 102^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,105,126}
\noindent{\boldmath $ 36^{7} 105^{1} 126^{1} $}~
With the point set $Z_{483}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 356\}$, and
 $\{357, 358, \dots, 482\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(357, 172, 178, 16)$,
$(357, 68, 76, 271)$,
$(357, 200, 244, 260)$,
$(357, 28, 81, 320)$,\adfsplit
$(357, 108, 184, 339)$,
$(357, 168, 4, 274)$,
$(357, 196, 85, 353)$,
$(357, 180, 161, 319)$,\adfsplit
$(357, 80, 79, 293)$,
$(357, 57, 159, 288)$,
$(357, 221, 166, 302)$,
$(357, 153, 103, 329)$,\adfsplit
$(357, 110, 122, 62)$,
$(357, 138, 158, 310)$,
$(357, 106, 199, 226)$,
$(357, 146, 63, 255)$,\adfsplit
$(357, 202, 143, 304)$,
$(357, 43, 75, 313)$,
$(357, 59, 175, 258)$,
$(357, 40, 121, 285)$,\adfsplit
$(357, 6, 207, 355)$,
$(357, 8, 55, 278)$,
$(357, 5, 234, 348)$,
$(357, 3, 23, 269)$,\adfsplit
$(357, 0, 51, 354)$,
$(357, 17, 107, 284)$,
$(357, 9, 42, 328)$,
$(357, 12, 109, 136)$,\adfsplit
$(357, 24, 72, 215)$,
$(357, 20, 32, 140)$,
$(357, 36, 131, 276)$,
$(357, 2, 83, 311)$,\adfsplit
$(357, 21, 125, 346)$,
$(357, 44, 67, 351)$,
$(357, 7, 47, 316)$,
$(357, 10, 126, 281)$,\adfsplit
$(357, 88, 99, 272)$,
$(357, 48, 116, 291)$,
$(357, 29, 86, 326)$,
$(357, 41, 133, 256)$,\adfsplit
$(357, 52, 104, 356)$,
$(357, 56, 186, 30)$,
$(357, 14, 78, 325)$,
$(357, 45, 95, 290)$,\adfsplit
$(357, 60, 124, 349)$,
$(357, 64, 250, 259)$,
$(357, 22, 54, 294)$,
$(357, 240, 249, 134)$,\adfsplit
$(357, 84, 118, 305)$,
$(357, 11, 19, 340)$,
$(357, 33, 157, 270)$,
$(357, 100, 225, 344)$,\adfsplit
$(357, 96, 114, 266)$,
$(357, 112, 201, 336)$,
$(357, 26, 223, 301)$,
$(357, 92, 142, 213)$,\adfsplit
$(357, 228, 241, 1)$,
$(357, 128, 144, 315)$,
$(357, 120, 222, 275)$,
$(357, 224, 239, 287)$,\adfsplit
$(357, 132, 164, 267)$,
$(357, 192, 212, 264)$,
$(357, 156, 183, 323)$,
$(357, 49, 87, 253)$,\adfsplit
$(357, 148, 206, 335)$,
$(357, 188, 229, 341)$,
$(357, 152, 185, 263)$,
$(357, 160, 203, 324)$,\adfsplit
$(357, 176, 31, 308)$,
$(357, 50, 115, 265)$,
$(357, 117, 111, 300)$,
$(357, 208, 90, 352)$,\adfsplit
$(357, 204, 170, 268)$,
$(357, 216, 70, 296)$,
$(357, 232, 150, 286)$,
$(357, 220, 149, 298)$,\adfsplit
$(357, 248, 179, 318)$,
$(357, 236, 231, 330)$,
$(357, 141, 235, 321)$,
$(357, 58, 162, 254)$,\adfsplit
$(357, 233, 74, 299)$,
$(357, 18, 94, 262)$,
$(357, 53, 98, 279)$,
$(357, 69, 247, 332)$,\adfsplit
$(357, 13, 198, 297)$,
$(357, 217, 66, 342)$,
$(357, 39, 119, 307)$,
$(357, 77, 246, 295)$,\adfsplit
$(357, 61, 167, 345)$,
$(357, 101, 211, 337)$,
$(357, 205, 91, 102)$,
$(357, 174, 214, 331)$,\adfsplit
$(357, 190, 123, 312)$,
$(357, 105, 127, 338)$,
$(357, 154, 242, 309)$,
$(357, 210, 251, 322)$,\adfsplit
$(357, 245, 46, 343)$,
$(357, 15, 139, 334)$,
$(357, 89, 218, 252)$,
$(357, 82, 191, 273)$,\adfsplit
$(357, 194, 27, 282)$,
$(357, 130, 187, 303)$,
$(357, 173, 181, 317)$,
$(357, 165, 219, 289)$,\adfsplit
$(357, 209, 35, 292)$,
$(357, 151, 155, 314)$,
$(357, 169, 238, 25)$,
$(357, 38, 163, 350)$,\adfsplit
$(357, 97, 137, 280)$,
$(357, 147, 171, 71)$,
$(357, 93, 34, 257)$,
$(357, 193, 227, 327)$,\adfsplit
$(357, 177, 197, 145)$,
$(357, 73, 230, 306)$,
$(357, 237, 65, 261)$,
$(357, 189, 37, 283)$,\adfsplit
$(357, 129, 135, 347)$,
$(357, 113, 243, 333)$,
$(357, 182, 195, 277)$,
$(358, 164, 167, 257)$,\adfsplit
$(358, 180, 190, 0)$,
$(358, 216, 233, 316)$,
$(358, 12, 67, 254)$,
$(358, 16, 75, 262)$,\adfsplit
$(358, 120, 236, 347)$,
$(358, 64, 209, 281)$,
$(358, 148, 46, 263)$,
$(358, 152, 58, 348)$,\adfsplit
$(358, 104, 59, 285)$,
$(358, 88, 45, 268)$,
$(358, 172, 169, 278)$,
$(358, 97, 123, 265)$,\adfsplit
$(358, 49, 34, 340)$,
$(358, 65, 62, 269)$,
$(358, 230, 231, 276)$,
$(358, 138, 182, 284)$,\adfsplit
$(358, 30, 110, 271)$,
$(358, 154, 115, 320)$,
$(358, 39, 107, 301)$,
$(358, 151, 243, 291)$,\adfsplit
$(358, 5, 178, 355)$,
$(358, 9, 94, 313)$,
$(358, 4, 170, 304)$,
$(358, 21, 89, 339)$,\adfsplit
$(358, 28, 73, 319)$,
$(358, 6, 95, 354)$,
$(358, 8, 112, 328)$,
$(358, 33, 149, 258)$,\adfsplit
$(358, 18, 70, 293)$,
$(358, 20, 44, 80)$,
$(358, 32, 72, 311)$,
$(358, 1, 98, 346)$,\adfsplit
$(358, 17, 106, 351)$,
$(358, 36, 40, 207)$,
$(358, 24, 116, 327)$,
$(358, 48, 130, 256)$,\adfsplit
$(358, 10, 147, 326)$,
$(358, 56, 156, 325)$,
$(358, 52, 132, 287)$,
$(358, 60, 99, 290)$,\adfsplit
$(358, 57, 133, 255)$,
$(358, 76, 239, 294)$,
$(358, 68, 195, 259)$,
$(358, 41, 85, 329)$,\adfsplit
$(358, 92, 14, 305)$,
$(358, 84, 199, 270)$,
$(358, 96, 122, 312)$,
$(358, 100, 165, 266)$,\adfsplit
$(358, 37, 118, 336)$,
$(358, 108, 226, 324)$,
$(358, 140, 194, 302)$,
$(358, 128, 213, 299)$,\adfsplit
$(358, 124, 181, 288)$,
$(358, 160, 86, 323)$,
$(358, 22, 146, 253)$,
$(358, 144, 238, 93)$,\adfsplit
$(358, 168, 54, 273)$,
$(358, 136, 15, 343)$,
$(358, 176, 38, 300)$,
$(358, 188, 173, 335)$,\adfsplit
$(358, 204, 23, 331)$,
$(358, 192, 159, 310)$,
$(358, 196, 225, 275)$,
$(358, 184, 109, 307)$,\adfsplit
$(358, 212, 234, 353)$,
$(358, 200, 61, 352)$,
$(358, 240, 74, 303)$,
$(358, 228, 131, 297)$,\adfsplit
$(358, 224, 157, 332)$,
$(358, 208, 121, 314)$,
$(358, 244, 143, 282)$,
$(358, 248, 183, 350)$,\adfsplit
$(358, 220, 189, 342)$,
$(358, 232, 191, 296)$,
$(358, 81, 27, 345)$,
$(358, 2, 102, 272)$,\adfsplit
$(358, 82, 35, 317)$,
$(358, 145, 227, 261)$,
$(358, 229, 171, 338)$,
$(358, 201, 249, 129)$,\adfsplit
$(358, 113, 177, 277)$,
$(358, 217, 246, 279)$,
$(358, 162, 166, 292)$,
$(358, 241, 245, 289)$,\adfsplit
$(358, 117, 205, 252)$,
$(358, 250, 219, 337)$,
$(358, 161, 51, 267)$,
$(358, 77, 101, 137)$,\adfsplit
$(358, 197, 214, 344)$,
$(358, 193, 103, 163)$,
$(358, 25, 90, 330)$,
$(358, 153, 78, 260)$,\adfsplit
$(358, 53, 69, 308)$,
$(358, 13, 31, 315)$,
$(358, 50, 142, 280)$,
$(358, 202, 210, 186)$,\adfsplit
$(358, 141, 139, 286)$,
$(358, 105, 3, 309)$,
$(358, 237, 175, 341)$,
$(358, 63, 79, 295)$,\adfsplit
$(358, 7, 111, 274)$,
$(358, 174, 87, 298)$,
$(358, 158, 203, 333)$,
$(358, 150, 218, 264)$,\adfsplit
$(358, 198, 235, 349)$,
$(358, 114, 19, 318)$,
$(358, 47, 83, 247)$,
$(358, 251, 11, 155)$,\adfsplit
$(358, 185, 222, 321)$,
$(358, 29, 215, 334)$,
$(358, 42, 71, 283)$,
$(358, 66, 211, 356)$,\adfsplit
$(358, 206, 242, 134)$,
$(358, 55, 119, 306)$,
$(358, 26, 127, 322)$,
$(358, 43, 91, 223)$,\adfsplit
$(358, 125, 187, 221)$,
$(358, 126, 135, 179)$,
$(82, 100, 199, 217)$,
$(50, 61, 119, 212)$,\adfsplit
$(8, 13, 238, 243)$,
$(125, 171, 184, 186)$,
$(106, 152, 153, 227)$,
$(36, 145, 158, 175)$,\adfsplit
$(88, 166, 191, 217)$,
$(13, 131, 204, 234)$,
$(73, 152, 198, 231)$,
$(17, 90, 100, 187)$,\adfsplit
$(14, 101, 124, 247)$,
$(115, 140, 214, 233)$,
$(2, 52, 249, 251)$,
$(32, 99, 142, 185)$,\adfsplit
$(11, 149, 190, 244)$,
$(57, 123, 160, 198)$,
$(4, 70, 199, 209)$,
$(23, 32, 69, 94)$,\adfsplit
$(59, 189, 198, 200)$,
$(63, 86, 92, 229)$,
$(16, 151, 229, 230)$,
$(11, 49, 202, 232)$,\adfsplit
$(44, 117, 127, 238)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 35 j \adfmod{105}) + 252$ for $252 \le x < 357$,
$x \mapsto (x - 357 + 2 j \adfmod{126}) + 357$ for $x \ge 357$,
$0 \le j < 63$.
\ADFvfyParStart{(483, ((261, 63, ((252, 4), (105, 35), (126, 2)))), ((36, 7), (105, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 105^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,111,126}
\noindent{\boldmath $ 36^{7} 111^{1} 126^{1} $}~
With the point set $Z_{489}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 362\}$, and
 $\{363, 364, \dots, 488\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(363, 76, 121, 333)$,
$(363, 208, 9, 361)$,
$(363, 196, 19, 277)$,
$(363, 176, 23, 343)$,\adfsplit
$(363, 228, 99, 316)$,
$(363, 132, 21, 257)$,
$(363, 92, 14, 265)$,
$(363, 152, 129, 285)$,\adfsplit
$(363, 5, 11, 286)$,
$(363, 73, 137, 291)$,
$(363, 177, 17, 312)$,
$(363, 101, 207, 338)$,\adfsplit
$(363, 245, 143, 179)$,
$(363, 178, 191, 302)$,
$(363, 54, 130, 253)$,
$(363, 238, 74, 295)$,\adfsplit
$(363, 110, 199, 335)$,
$(363, 234, 195, 267)$,
$(363, 29, 33, 258)$,
$(363, 10, 43, 332)$,\adfsplit
$(363, 0, 117, 339)$,
$(363, 22, 123, 322)$,
$(363, 6, 183, 359)$,
$(363, 13, 45, 331)$,\adfsplit
$(363, 8, 189, 290)$,
$(363, 3, 47, 327)$,
$(363, 25, 125, 313)$,
$(363, 12, 221, 276)$,\adfsplit
$(363, 4, 243, 350)$,
$(363, 1, 55, 298)$,
$(363, 16, 68, 261)$,
$(363, 28, 181, 296)$,\adfsplit
$(363, 2, 223, 259)$,
$(363, 41, 53, 185)$,
$(363, 37, 105, 281)$,
$(363, 57, 107, 215)$,\adfsplit
$(363, 61, 113, 288)$,
$(363, 65, 145, 342)$,
$(363, 77, 153, 271)$,
$(363, 49, 69, 282)$,\adfsplit
$(363, 81, 174, 287)$,
$(363, 89, 231, 314)$,
$(363, 46, 66, 351)$,
$(363, 85, 93, 310)$,\adfsplit
$(363, 97, 75, 91)$,
$(363, 109, 203, 317)$,
$(363, 237, 26, 318)$,
$(363, 133, 87, 279)$,\adfsplit
$(363, 24, 193, 353)$,
$(363, 157, 226, 82)$,
$(363, 149, 211, 283)$,
$(363, 161, 206, 362)$,\adfsplit
$(363, 165, 15, 263)$,
$(363, 141, 59, 300)$,
$(363, 169, 139, 315)$,
$(363, 173, 135, 256)$,\adfsplit
$(363, 197, 58, 252)$,
$(363, 205, 194, 320)$,
$(363, 209, 138, 280)$,
$(363, 225, 142, 330)$,\adfsplit
$(363, 233, 95, 266)$,
$(363, 229, 162, 358)$,
$(363, 201, 114, 329)$,
$(363, 217, 166, 260)$,\adfsplit
$(363, 249, 202, 352)$,
$(363, 213, 154, 299)$,
$(363, 241, 214, 309)$,
$(363, 71, 175, 354)$,\adfsplit
$(363, 67, 131, 303)$,
$(363, 36, 151, 337)$,
$(363, 38, 79, 357)$,
$(363, 50, 103, 324)$,\adfsplit
$(363, 39, 119, 293)$,
$(363, 27, 31, 321)$,
$(363, 20, 239, 278)$,
$(363, 7, 83, 269)$,\adfsplit
$(363, 63, 115, 268)$,
$(363, 204, 35, 270)$,
$(363, 144, 167, 297)$,
$(363, 148, 34, 344)$,\adfsplit
$(363, 146, 227, 307)$,
$(363, 86, 159, 345)$,
$(363, 180, 106, 289)$,
$(363, 94, 163, 326)$,\adfsplit
$(363, 160, 171, 346)$,
$(363, 242, 155, 272)$,
$(363, 220, 111, 319)$,
$(363, 246, 251, 356)$,\adfsplit
$(363, 122, 134, 158)$,
$(363, 98, 127, 255)$,
$(363, 44, 147, 262)$,
$(363, 116, 51, 336)$,\adfsplit
$(363, 52, 219, 349)$,
$(363, 90, 247, 274)$,
$(363, 170, 230, 78)$,
$(363, 70, 187, 348)$,\adfsplit
$(363, 40, 235, 323)$,
$(363, 104, 186, 347)$,
$(363, 102, 150, 30)$,
$(363, 210, 250, 360)$,\adfsplit
$(363, 248, 218, 294)$,
$(363, 192, 182, 334)$,
$(363, 118, 222, 275)$,
$(363, 190, 18, 301)$,\adfsplit
$(363, 188, 198, 306)$,
$(363, 156, 62, 304)$,
$(363, 232, 42, 273)$,
$(363, 120, 126, 254)$,\adfsplit
$(363, 48, 140, 325)$,
$(363, 212, 236, 164)$,
$(363, 240, 32, 284)$,
$(363, 84, 184, 355)$,\adfsplit
$(363, 124, 128, 108)$,
$(363, 60, 100, 305)$,
$(363, 244, 56, 340)$,
$(363, 72, 80, 341)$,\adfsplit
$(363, 96, 172, 292)$,
$(363, 88, 168, 311)$,
$(363, 200, 64, 264)$,
$(363, 136, 224, 308)$,\adfsplit
$(363, 112, 216, 328)$,
$(364, 32, 57, 286)$,
$(364, 12, 48, 168)$,
$(364, 80, 126, 322)$,\adfsplit
$(364, 212, 14, 296)$,
$(364, 244, 78, 318)$,
$(364, 40, 133, 312)$,
$(364, 164, 9, 253)$,\adfsplit
$(364, 0, 118, 354)$,
$(364, 136, 39, 276)$,
$(364, 72, 13, 306)$,
$(364, 156, 137, 336)$,\adfsplit
$(364, 101, 117, 326)$,
$(364, 213, 249, 153)$,
$(364, 53, 143, 334)$,
$(364, 205, 69, 346)$,\adfsplit
$(364, 177, 49, 335)$,
$(364, 193, 103, 361)$,
$(364, 5, 2, 303)$,
$(364, 46, 54, 313)$,\adfsplit
$(364, 174, 131, 310)$,
$(364, 99, 123, 27)$,
$(364, 151, 15, 258)$,
$(364, 24, 56, 295)$,\adfsplit
$(364, 20, 129, 332)$,
$(364, 8, 209, 339)$,
$(364, 17, 154, 265)$,
$(364, 3, 91, 302)$,\adfsplit
$(364, 1, 25, 73)$,
$(364, 21, 109, 359)$,
$(364, 60, 147, 285)$,
$(364, 37, 141, 343)$,\adfsplit
$(364, 4, 245, 290)$,
$(364, 10, 235, 327)$,
$(364, 6, 31, 350)$,
$(364, 84, 139, 261)$,\adfsplit
$(364, 26, 90, 298)$,
$(364, 33, 230, 333)$,
$(364, 11, 135, 259)$,
$(364, 29, 227, 323)$,\adfsplit
$(364, 41, 81, 304)$,
$(364, 45, 89, 274)$,
$(364, 61, 119, 271)$,
$(364, 77, 111, 301)$,\adfsplit
$(364, 65, 63, 264)$,
$(364, 16, 241, 314)$,
$(364, 76, 85, 351)$,
$(364, 18, 75, 277)$,\adfsplit
$(364, 140, 169, 321)$,
$(364, 144, 149, 344)$,
$(364, 64, 229, 293)$,
$(364, 92, 93, 200)$,\adfsplit
$(364, 97, 179, 273)$,
$(364, 105, 239, 291)$,
$(364, 96, 165, 348)$,
$(364, 152, 225, 315)$,\adfsplit
$(364, 113, 87, 270)$,
$(364, 125, 226, 307)$,
$(364, 160, 145, 316)$,
$(364, 121, 146, 284)$,\adfsplit
$(364, 181, 182, 268)$,
$(364, 188, 157, 283)$,
$(364, 116, 201, 337)$,
$(364, 197, 202, 341)$,\adfsplit
$(364, 237, 66, 266)$,
$(364, 161, 178, 82)$,
$(364, 189, 250, 292)$,
$(364, 185, 19, 282)$,\adfsplit
$(364, 233, 59, 329)$,
$(364, 173, 158, 317)$,
$(364, 221, 86, 260)$,
$(364, 217, 194, 262)$,\adfsplit
$(364, 22, 207, 353)$,
$(364, 42, 166, 279)$,
$(364, 36, 104, 280)$,
$(364, 108, 142, 340)$,\adfsplit
$(364, 120, 180, 114)$,
$(364, 132, 190, 300)$,
$(364, 216, 38, 360)$,
$(364, 62, 94, 263)$,\adfsplit
$(364, 184, 196, 138)$,
$(364, 204, 115, 287)$,
$(364, 236, 106, 357)$,
$(364, 44, 43, 320)$,\adfsplit
$(364, 248, 198, 324)$,
$(364, 228, 100, 330)$,
$(364, 58, 102, 256)$,
$(364, 148, 163, 309)$,\adfsplit
$(364, 68, 214, 319)$,
$(364, 240, 231, 252)$,
$(364, 128, 167, 289)$,
$(364, 224, 246, 338)$,\adfsplit
$(364, 192, 187, 278)$,
$(364, 130, 107, 288)$,
$(364, 219, 35, 362)$,
$(364, 52, 222, 325)$,\adfsplit
$(364, 232, 171, 297)$,
$(364, 203, 223, 267)$,
$(364, 172, 155, 345)$,
$(364, 220, 191, 347)$,\adfsplit
$(364, 112, 218, 275)$,
$(364, 242, 195, 358)$,
$(364, 50, 243, 299)$,
$(364, 122, 251, 254)$,\adfsplit
$(364, 30, 98, 342)$,
$(364, 176, 51, 305)$,
$(364, 199, 211, 7)$,
$(364, 28, 47, 255)$,\adfsplit
$(364, 71, 79, 349)$,
$(364, 124, 175, 331)$,
$(364, 208, 70, 356)$,
$(364, 234, 238, 269)$,\adfsplit
$(364, 88, 34, 272)$,
$(364, 55, 95, 294)$,
$(364, 170, 186, 308)$,
$(364, 210, 74, 352)$,\adfsplit
$(364, 183, 215, 83)$,
$(364, 67, 159, 281)$,
$(364, 206, 127, 311)$,
$(364, 110, 162, 257)$,\adfsplit
$(364, 150, 23, 328)$,
$(364, 134, 247, 355)$,
$(11, 89, 128, 154)$,
$(8, 65, 74, 75)$,\adfsplit
$(12, 29, 55, 242)$,
$(40, 42, 135, 197)$,
$(95, 98, 136, 225)$,
$(16, 127, 213, 242)$,\adfsplit
$(33, 160, 163, 178)$,
$(73, 119, 188, 226)$,
$(9, 56, 150, 187)$,
$(102, 145, 147, 220)$,\adfsplit
$(21, 106, 167, 192)$,
$(1, 80, 139, 158)$,
$(33, 63, 162, 164)$,
$(15, 25, 98, 240)$,\adfsplit
$(60, 90, 121, 231)$,
$(40, 73, 130, 147)$,
$(12, 53, 162, 171)$,
$(43, 80, 210, 229)$,\adfsplit
$(7, 58, 120, 221)$,
$(1, 14, 124, 195)$,
$(14, 104, 117, 135)$,
$(3, 21, 58, 208)$,\adfsplit
$(75, 109, 230, 248)$,
$(22, 171, 221, 224)$,
$(2, 36, 221, 243)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 37 j \adfmod{111}) + 252$ for $252 \le x < 363$,
$x \mapsto (x - 363 + 2 j \adfmod{126}) + 363$ for $x \ge 363$,
$0 \le j < 63$.
\ADFvfyParStart{(489, ((267, 63, ((252, 4), (111, 37), (126, 2)))), ((36, 7), (111, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 111^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,114,126}
\noindent{\boldmath $ 36^{7} 114^{1} 126^{1} $}~
With the point set $Z_{492}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 365\}$, and
 $\{366, 367, \dots, 491\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(366, 128, 130, 340)$,
$(366, 10, 14, 365)$,
$(366, 174, 180, 334)$,
$(366, 230, 238, 73)$,\adfsplit
$(366, 158, 190, 312)$,
$(366, 144, 181, 265)$,
$(366, 78, 126, 234)$,
$(366, 206, 6, 294)$,\adfsplit
$(366, 70, 125, 363)$,
$(366, 134, 196, 271)$,
$(366, 152, 241, 273)$,
$(366, 138, 17, 337)$,\adfsplit
$(366, 62, 233, 275)$,
$(366, 40, 225, 328)$,
$(366, 236, 199, 347)$,
$(366, 208, 175, 288)$,\adfsplit
$(366, 13, 33, 344)$,
$(366, 139, 165, 310)$,
$(366, 49, 137, 287)$,
$(366, 93, 211, 292)$,\adfsplit
$(366, 0, 44, 325)$,
$(366, 2, 92, 306)$,
$(366, 8, 249, 268)$,
$(366, 12, 105, 309)$,\adfsplit
$(366, 16, 245, 252)$,
$(366, 3, 47, 290)$,
$(366, 4, 80, 311)$,
$(366, 24, 197, 330)$,\adfsplit
$(366, 36, 104, 254)$,
$(366, 5, 11, 349)$,
$(366, 18, 30, 246)$,
$(366, 20, 66, 256)$,\adfsplit
$(366, 26, 141, 351)$,
$(366, 9, 99, 332)$,
$(366, 15, 131, 313)$,
$(366, 22, 82, 154)$,\adfsplit
$(366, 32, 148, 360)$,
$(366, 34, 65, 322)$,
$(366, 28, 31, 284)$,
$(366, 48, 133, 303)$,\adfsplit
$(366, 23, 87, 341)$,
$(366, 160, 170, 345)$,
$(366, 56, 193, 364)$,
$(366, 52, 217, 269)$,\adfsplit
$(366, 88, 27, 307)$,
$(366, 39, 121, 326)$,
$(366, 184, 189, 127)$,
$(366, 42, 156, 308)$,\adfsplit
$(366, 46, 43, 270)$,
$(366, 38, 113, 346)$,
$(366, 7, 45, 327)$,
$(366, 1, 67, 289)$,\adfsplit
$(366, 35, 59, 239)$,
$(366, 19, 55, 115)$,
$(366, 50, 201, 315)$,
$(366, 54, 178, 296)$,\adfsplit
$(366, 41, 71, 258)$,
$(366, 94, 29, 353)$,
$(366, 51, 143, 277)$,
$(366, 25, 37, 145)$,\adfsplit
$(366, 64, 205, 264)$,
$(366, 58, 161, 283)$,
$(366, 74, 107, 302)$,
$(366, 60, 101, 321)$,\adfsplit
$(366, 63, 187, 359)$,
$(366, 57, 103, 299)$,
$(366, 106, 210, 318)$,
$(366, 68, 191, 261)$,\adfsplit
$(366, 96, 53, 356)$,
$(366, 140, 111, 280)$,
$(366, 98, 116, 331)$,
$(366, 164, 203, 350)$,\adfsplit
$(366, 100, 213, 274)$,
$(366, 77, 95, 255)$,
$(366, 97, 151, 293)$,
$(366, 248, 21, 348)$,\adfsplit
$(366, 86, 215, 272)$,
$(366, 176, 185, 253)$,
$(366, 90, 212, 291)$,
$(366, 182, 123, 329)$,\adfsplit
$(366, 84, 172, 352)$,
$(366, 102, 118, 298)$,
$(366, 85, 117, 336)$,
$(366, 171, 223, 276)$,\adfsplit
$(366, 188, 226, 355)$,
$(366, 89, 129, 279)$,
$(366, 136, 81, 260)$,
$(366, 146, 173, 317)$,\adfsplit
$(366, 150, 214, 324)$,
$(366, 200, 169, 295)$,
$(366, 124, 242, 314)$,
$(366, 114, 194, 343)$,\adfsplit
$(366, 224, 83, 333)$,
$(366, 167, 235, 257)$,
$(366, 76, 168, 320)$,
$(366, 72, 227, 316)$,\adfsplit
$(366, 157, 179, 297)$,
$(366, 112, 177, 263)$,
$(366, 244, 91, 282)$,
$(366, 250, 155, 358)$,\adfsplit
$(366, 108, 247, 301)$,
$(366, 166, 147, 262)$,
$(366, 109, 209, 267)$,
$(366, 221, 237, 286)$,\adfsplit
$(366, 228, 119, 319)$,
$(366, 79, 183, 285)$,
$(366, 159, 163, 339)$,
$(366, 222, 207, 342)$,\adfsplit
$(366, 192, 218, 259)$,
$(366, 162, 202, 357)$,
$(366, 186, 240, 362)$,
$(366, 243, 251, 300)$,\adfsplit
$(366, 110, 219, 266)$,
$(366, 198, 220, 281)$,
$(366, 122, 142, 361)$,
$(366, 120, 75, 278)$,\adfsplit
$(366, 204, 195, 323)$,
$(366, 216, 231, 304)$,
$(366, 153, 229, 354)$,
$(366, 132, 232, 335)$,\adfsplit
$(366, 61, 135, 305)$,
$(366, 69, 149, 338)$,
$(32, 66, 139, 233)$,
$(184, 241, 242, 243)$,\adfsplit
$(22, 101, 203, 208)$,
$(72, 155, 230, 241)$,
$(56, 127, 177, 230)$,
$(100, 169, 182, 227)$,\adfsplit
$(4, 78, 121, 231)$,
$(31, 48, 78, 145)$,
$(48, 101, 190, 207)$,
$(57, 98, 179, 248)$,\adfsplit
$(37, 188, 211, 238)$,
$(84, 103, 113, 230)$,
$(18, 184, 197, 231)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 19 j \adfmod{114}) + 252$ for $252 \le x < 366$,
$x \mapsto (x - 366 +  j \adfmod{126}) + 366$ for $x \ge 366$,
$0 \le j < 126$.
\ADFvfyParStart{(492, ((135, 126, ((252, 2), (114, 19), (126, 1)))), ((36, 7), (114, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 114^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,120,126}
\noindent{\boldmath $ 36^{7} 120^{1} 126^{1} $}~
With the point set $Z_{498}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 371\}$, and
 $\{372, 373, \dots, 497\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(372, 344, 177, 119)$,
$(372, 319, 127, 182)$,
$(372, 261, 225, 180)$,
$(372, 290, 197, 131)$,\adfsplit
$(372, 371, 151, 78)$,
$(372, 294, 205, 175)$,
$(372, 314, 161, 170)$,
$(372, 301, 200, 141)$,\adfsplit
$(372, 360, 52, 140)$,
$(372, 253, 226, 17)$,
$(372, 278, 159, 95)$,
$(372, 363, 210, 229)$,\adfsplit
$(372, 264, 176, 23)$,
$(372, 288, 77, 138)$,
$(372, 292, 80, 218)$,
$(372, 297, 228, 38)$,\adfsplit
$(372, 281, 76, 212)$,
$(372, 275, 216, 135)$,
$(372, 331, 130, 174)$,
$(372, 333, 7, 117)$,\adfsplit
$(372, 262, 32, 201)$,
$(372, 310, 105, 242)$,
$(372, 312, 223, 68)$,
$(372, 270, 244, 126)$,\adfsplit
$(372, 283, 167, 189)$,
$(372, 336, 154, 183)$,
$(372, 329, 238, 220)$,
$(372, 268, 31, 20)$,\adfsplit
$(372, 320, 67, 13)$,
$(372, 340, 224, 247)$,
$(372, 358, 213, 142)$,
$(372, 366, 36, 69)$,\adfsplit
$(372, 362, 122, 22)$,
$(372, 291, 85, 208)$,
$(372, 334, 156, 26)$,
$(372, 316, 125, 250)$,\adfsplit
$(372, 359, 134, 214)$,
$(372, 277, 215, 137)$,
$(372, 323, 115, 155)$,
$(372, 257, 6, 232)$,\adfsplit
$(372, 309, 27, 19)$,
$(372, 305, 65, 24)$,
$(372, 353, 235, 73)$,
$(372, 345, 59, 217)$,\adfsplit
$(372, 332, 110, 113)$,
$(372, 279, 187, 81)$,
$(372, 289, 237, 2)$,
$(372, 304, 190, 114)$,\adfsplit
$(372, 347, 70, 107)$,
$(372, 342, 249, 62)$,
$(0, 1, 338, 452)$,
$(0, 2, 298, 455)$,\adfsplit
$(0, 4, 307, 394)$,
$(0, 5, 257, 445)$,
$(0, 13, 144, 415)$,
$(0, 51, 315, 456)$,\adfsplit
$(0, 16, 296, 378)$,
$(0, 107, 316, 461)$,
$(0, 6, 286, 438)$,
$(0, 93, 265, 426)$,\adfsplit
$(0, 34, 325, 477)$,
$(0, 31, 163, 495)$,
$(0, 15, 82, 102)$,
$(0, 47, 104, 156)$,\adfsplit
$(0, 39, 85, 180)$,
$(0, 10, 48, 183)$,
$(0, 12, 86, 113)$,
$(0, 25, 75, 128)$,\adfsplit
$(0, 24, 60, 92)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x +  j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 10 j \adfmod{120}) + 252$ for $252 \le x < 372$,
$x \mapsto (x - 372 +  j \adfmod{126}) + 372$ for $x \ge 372$,
$0 \le j < 252$.
\ADFvfyParStart{(498, ((69, 252, ((252, 1), (120, 10), (126, 1)))), ((36, 7), (120, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 120^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {36,36,36,36,36,36,36,123,126}
\noindent{\boldmath $ 36^{7} 123^{1} 126^{1} $}~
With the point set $Z_{501}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 251\}$,
 $\{252, 253, \dots, 374\}$, and
 $\{375, 376, \dots, 500\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(375, 330, 137, 40)$,
$(376, 326, 142, 206)$,
$(375, 272, 70, 247)$,
$(376, 281, 190, 40)$,\adfsplit
$(375, 302, 34, 201)$,
$(376, 276, 216, 130)$,
$(375, 351, 232, 65)$,
$(376, 312, 214, 227)$,\adfsplit
$(375, 321, 134, 248)$,
$(376, 284, 76, 144)$,
$(375, 294, 7, 76)$,
$(376, 359, 235, 241)$,\adfsplit
$(375, 268, 213, 121)$,
$(376, 322, 162, 17)$,
$(375, 368, 204, 107)$,
$(376, 331, 64, 66)$,\adfsplit
$(375, 255, 202, 162)$,
$(376, 269, 73, 244)$,
$(375, 335, 75, 14)$,
$(376, 362, 231, 61)$,\adfsplit
$(375, 262, 167, 220)$,
$(376, 324, 15, 160)$,
$(375, 338, 120, 129)$,
$(376, 298, 180, 179)$,\adfsplit
$(375, 311, 139, 17)$,
$(376, 364, 125, 3)$,
$(375, 345, 168, 106)$,
$(376, 268, 108, 30)$,\adfsplit
$(375, 356, 163, 136)$,
$(376, 279, 145, 21)$,
$(375, 307, 238, 234)$,
$(376, 327, 22, 213)$,\adfsplit
$(375, 279, 199, 119)$,
$(376, 314, 148, 201)$,
$(375, 303, 196, 97)$,
$(376, 367, 55, 173)$,\adfsplit
$(375, 259, 197, 4)$,
$(376, 270, 166, 92)$,
$(375, 309, 90, 122)$,
$(376, 261, 12, 175)$,\adfsplit
$(375, 298, 55, 229)$,
$(376, 260, 6, 229)$,
$(375, 344, 39, 62)$,
$(376, 311, 58, 111)$,\adfsplit
$(375, 287, 241, 215)$,
$(376, 263, 67, 217)$,
$(375, 332, 133, 50)$,
$(376, 262, 221, 183)$,\adfsplit
$(375, 290, 130, 57)$,
$(376, 301, 2, 234)$,
$(375, 275, 60, 105)$,
$(376, 267, 45, 47)$,\adfsplit
$(375, 291, 53, 205)$,
$(376, 282, 37, 123)$,
$(375, 283, 189, 16)$,
$(376, 337, 32, 203)$,\adfsplit
$(375, 314, 37, 8)$,
$(376, 295, 249, 114)$,
$(375, 278, 45, 114)$,
$(376, 352, 63, 228)$,\adfsplit
$(375, 312, 98, 80)$,
$(376, 333, 41, 23)$,
$(375, 370, 173, 237)$,
$(376, 275, 20, 99)$,\adfsplit
$(375, 296, 209, 179)$,
$(376, 257, 170, 42)$,
$(375, 358, 41, 131)$,
$(376, 271, 117, 233)$,\adfsplit
$(375, 328, 145, 128)$,
$(376, 315, 245, 9)$,
$(375, 337, 85, 250)$,
$(376, 309, 120, 215)$,\adfsplit
$(375, 357, 186, 171)$,
$(376, 278, 146, 11)$,
$(375, 254, 246, 12)$,
$(376, 339, 223, 78)$,\adfsplit
$(375, 258, 29, 95)$,
$(376, 280, 188, 134)$,
$(375, 310, 124, 230)$,
$(376, 343, 129, 4)$,\adfsplit
$(375, 327, 102, 160)$,
$(376, 305, 187, 172)$,
$(375, 346, 141, 30)$,
$(376, 319, 57, 196)$,\adfsplit
$(375, 301, 169, 31)$,
$(376, 341, 35, 136)$,
$(375, 355, 135, 223)$,
$(376, 274, 33, 230)$,\adfsplit
$(375, 350, 24, 191)$,
$(376, 366, 163, 239)$,
$(375, 343, 22, 216)$,
$(376, 365, 250, 83)$,\adfsplit
$(375, 266, 63, 192)$,
$(376, 289, 98, 220)$,
$(375, 373, 243, 74)$,
$(376, 360, 219, 0)$,\adfsplit
$(375, 352, 77, 200)$,
$(376, 297, 218, 240)$,
$(375, 325, 89, 38)$,
$(376, 334, 106, 100)$,\adfsplit
$(375, 374, 58, 140)$,
$(376, 330, 93, 147)$,
$(375, 372, 73, 96)$,
$(376, 299, 224, 43)$,\adfsplit
$(375, 336, 208, 219)$,
$(376, 304, 192, 232)$,
$(375, 308, 18, 19)$,
$(376, 372, 103, 119)$,\adfsplit
$(375, 276, 32, 13)$,
$(376, 287, 90, 39)$,
$(375, 297, 175, 33)$,
$(376, 255, 80, 155)$,\adfsplit
$(375, 299, 108, 251)$,
$(376, 277, 171, 56)$,
$(375, 274, 112, 67)$,
$(376, 264, 113, 153)$,\adfsplit
$(375, 348, 180, 244)$,
$(376, 303, 242, 84)$,
$(375, 306, 151, 93)$,
$(376, 345, 74, 174)$,\adfsplit
$(375, 366, 147, 10)$,
$(376, 346, 195, 16)$,
$(375, 364, 176, 217)$,
$(376, 370, 82, 38)$,\adfsplit
$(375, 282, 227, 46)$,
$(376, 252, 181, 101)$,
$(375, 265, 249, 146)$,
$(376, 291, 116, 204)$,\adfsplit
$(375, 320, 170, 28)$,
$(376, 272, 138, 95)$,
$(375, 288, 118, 84)$,
$(376, 350, 169, 79)$,\adfsplit
$(375, 253, 104, 193)$,
$(376, 355, 178, 126)$,
$(375, 286, 188, 47)$,
$(376, 348, 237, 159)$,\adfsplit
$(375, 300, 2, 174)$,
$(376, 336, 199, 60)$,
$(375, 271, 158, 181)$,
$(376, 288, 207, 251)$,\adfsplit
$(375, 371, 6, 231)$,
$(376, 335, 222, 1)$,
$(375, 295, 91, 157)$,
$(376, 256, 182, 151)$,\adfsplit
$(375, 367, 48, 51)$,
$(376, 357, 62, 226)$,
$(375, 261, 11, 154)$,
$(376, 332, 127, 75)$,\adfsplit
$(375, 365, 42, 81)$,
$(376, 374, 72, 25)$,
$(375, 360, 64, 35)$,
$(376, 363, 193, 51)$,\adfsplit
$(375, 270, 101, 110)$,
$(376, 318, 70, 186)$,
$(375, 289, 123, 92)$,
$(376, 313, 124, 31)$,\adfsplit
$(375, 277, 115, 9)$,
$(376, 253, 86, 81)$,
$(375, 293, 212, 26)$,
$(376, 259, 69, 198)$,\adfsplit
$(375, 269, 126, 15)$,
$(376, 320, 189, 44)$,
$(375, 304, 69, 87)$,
$(376, 310, 177, 167)$,\adfsplit
$(375, 341, 99, 224)$,
$(376, 344, 225, 154)$,
$(375, 359, 150, 72)$,
$(376, 349, 8, 112)$,\adfsplit
$(375, 361, 143, 88)$,
$(376, 300, 209, 135)$,
$(375, 362, 103, 149)$,
$(376, 358, 96, 85)$,\adfsplit
$(375, 319, 218, 233)$,
$(376, 285, 89, 104)$,
$(375, 339, 228, 68)$,
$(376, 306, 132, 164)$,\adfsplit
$(375, 326, 54, 100)$,
$(376, 329, 59, 68)$,
$(375, 349, 78, 144)$,
$(376, 258, 94, 102)$,\adfsplit
$(375, 323, 178, 132)$,
$(376, 294, 212, 27)$,
$(375, 317, 3, 190)$,
$(376, 354, 238, 24)$,\adfsplit
$(375, 305, 183, 164)$,
$(376, 302, 121, 7)$,
$(375, 280, 36, 66)$,
$(376, 273, 200, 49)$,\adfsplit
$(375, 315, 214, 127)$,
$(376, 316, 149, 243)$,
$(375, 324, 225, 82)$,
$(376, 338, 5, 158)$,\adfsplit
$(375, 342, 43, 111)$,
$(376, 371, 26, 29)$,
$(375, 353, 184, 236)$,
$(376, 351, 115, 46)$,\adfsplit
$(375, 331, 113, 94)$,
$(376, 292, 18, 143)$,
$(375, 273, 222, 27)$,
$(376, 373, 34, 168)$,\adfsplit
$(375, 257, 125, 49)$,
$(376, 293, 184, 109)$,
$(1, 46, 254, 424)$,
$(1, 7, 304, 425)$,\adfsplit
$(1, 147, 285, 471)$,
$(2, 18, 264, 405)$,
$(2, 70, 361, 406)$,
$(0, 33, 329, 381)$,\adfsplit
$(0, 23, 256, 375)$,
$(0, 13, 277, 415)$,
$(3, 11, 271, 438)$,
$(0, 59, 331, 426)$,\adfsplit
$(0, 131, 324, 432)$,
$(1, 27, 280, 470)$,
$(0, 10, 364, 384)$,
$(0, 22, 274, 438)$,\adfsplit
$(0, 137, 337, 378)$,
$(2, 19, 276, 476)$,
$(1, 9, 286, 454)$,
$(2, 131, 327, 398)$,\adfsplit
$(0, 93, 325, 478)$,
$(1, 34, 325, 419)$,
$(0, 213, 258, 414)$,
$(1, 26, 258, 443)$,\adfsplit
$(0, 121, 357, 473)$,
$(0, 117, 328, 458)$,
$(0, 211, 265, 484)$,
$(0, 124, 342, 424)$,\adfsplit
$(0, 5, 260, 423)$,
$(1, 210, 265, 420)$,
$(1, 2, 307, 496)$,
$(2, 75, 306, 433)$,\adfsplit
$(2, 83, 328, 448)$,
$(0, 94, 96, 398)$,
$(1, 31, 348, 464)$,
$(1, 13, 229, 410)$,\adfsplit
$(1, 66, 267, 476)$,
$(1, 231, 349, 499)$,
$(1, 33, 272, 391)$,
$(0, 57, 313, 475)$,\adfsplit
$(1, 158, 333, 489)$,
$(0, 43, 333, 425)$,
$(0, 39, 281, 427)$,
$(1, 94, 322, 379)$,\adfsplit
$(0, 110, 287, 443)$,
$(0, 51, 322, 491)$,
$(0, 162, 195, 479)$,
$(2, 39, 243, 419)$,\adfsplit
$(3, 23, 293, 473)$,
$(2, 95, 334, 381)$,
$(0, 20, 100, 235)$,
$(0, 8, 144, 247)$,\adfsplit
$(0, 16, 192, 242)$,
$(0, 37, 132, 180)$,
$(0, 12, 197, 228)$,
$(0, 4, 73, 86)$,\adfsplit
$(0, 44, 178, 225)$,
$(0, 26, 62, 218)$,
$(0, 122, 201, 249)$,
$(0, 47, 141, 191)$,\adfsplit
$(0, 25, 202, 227)$,
$(0, 54, 99, 146)$,
$(0, 149, 187, 246)$,
$(0, 165, 169, 222)$,\adfsplit
$(0, 38, 65, 209)$,
$(0, 1, 90, 114)$,
$(0, 61, 83, 102)$,
$(1, 61, 133, 251)$,\adfsplit
$(1, 11, 45, 97)$,
$(1, 21, 83, 185)$,
$(1, 47, 102, 199)$,
$(1, 35, 75, 195)$,\adfsplit
$(1, 38, 105, 242)$,
$(1, 18, 122, 194)$,
$(2, 14, 146, 187)$,
$(2, 123, 155, 159)$,\adfsplit
$(2, 7, 31, 103)$,
$(2, 11, 115, 251)$,
$(2, 91, 151, 215)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{252}$ for $x < 252$,
$x \mapsto (x - 252 + 41 j \adfmod{123}) + 252$ for $252 \le x < 375$,
$x \mapsto (x - 375 + 2 j \adfmod{126}) + 375$ for $x \ge 375$,
$0 \le j < 63$.
\ADFvfyParStart{(501, ((279, 63, ((252, 4), (123, 41), (126, 2)))), ((36, 7), (123, 1), (126, 1)))} %ADFvfyParEnd
% End of 36^7 123^1 126^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 48^7 b^1 168^1}}
\label{app:4-GDD 48^7 b^1 168^1}
\adfhide{
$ 48^7 54^1 168^1 $,
$ 48^7 57^1 168^1 $,
$ 48^7 63^1 168^1 $,
$ 48^7 66^1 168^1 $,
$ 48^7 69^1 168^1 $,
$ 48^7 75^1 168^1 $,
$ 48^7 78^1 168^1 $,
$ 48^7 81^1 168^1 $,
$ 48^7 87^1 168^1 $,
$ 48^7 90^1 168^1 $,
$ 48^7 93^1 168^1 $,
$ 48^7 99^1 168^1 $,
$ 48^7 102^1 168^1 $,
$ 48^7 105^1 168^1 $,
$ 48^7 111^1 168^1 $,
$ 48^7 114^1 168^1 $,
$ 48^7 117^1 168^1 $,
$ 48^7 123^1 168^1 $,
$ 48^7 126^1 168^1 $,
$ 48^7 129^1 168^1 $,
$ 48^7 135^1 168^1 $,
$ 48^7 138^1 168^1 $,
$ 48^7 141^1 168^1 $,
$ 48^7 147^1 168^1 $,
$ 48^7 150^1 168^1 $,
$ 48^7 153^1 168^1 $,
$ 48^7 159^1 168^1 $,
$ 48^7 162^1 168^1 $ and
$ 48^7 165^1 168^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,54,168}
\noindent{\boldmath $ 48^{7} 54^{1} 168^{1} $}~
With the point set $Z_{558}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 389\}$, and
 $\{390, 391, \dots, 557\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(390, 236, 245, 256)$,
$(390, 158, 168, 58)$,
$(390, 92, 119, 212)$,
$(390, 294, 323, 205)$,\adfsplit
$(390, 144, 183, 12)$,
$(390, 286, 7, 73)$,
$(390, 22, 86, 313)$,
$(390, 204, 275, 335)$,\adfsplit
$(390, 176, 291, 297)$,
$(390, 56, 198, 386)$,
$(390, 182, 19, 378)$,
$(390, 4, 187, 227)$,\adfsplit
$(390, 36, 247, 346)$,
$(390, 188, 107, 342)$,
$(390, 25, 27, 59)$,
$(390, 41, 51, 359)$,\adfsplit
$(390, 293, 319, 349)$,
$(390, 211, 249, 388)$,
$(390, 111, 169, 340)$,
$(390, 123, 209, 325)$,\adfsplit
$(390, 2, 15, 360)$,
$(390, 3, 53, 350)$,
$(390, 8, 261, 368)$,
$(390, 0, 143, 367)$,\adfsplit
$(390, 6, 136, 385)$,
$(390, 14, 1, 382)$,
$(390, 10, 139, 364)$,
$(390, 18, 13, 352)$,\adfsplit
$(390, 28, 156, 370)$,
$(390, 9, 77, 243)$,
$(390, 11, 57, 199)$,
$(390, 5, 29, 251)$,\adfsplit
$(390, 17, 99, 207)$,
$(390, 33, 69, 189)$,
$(390, 45, 75, 197)$,
$(390, 23, 97, 185)$,\adfsplit
$(390, 35, 83, 193)$,
$(390, 37, 129, 267)$,
$(390, 21, 65, 117)$,
$(390, 20, 87, 165)$,\adfsplit
$(390, 43, 47, 63)$,
$(390, 32, 253, 307)$,
$(390, 34, 191, 263)$,
$(390, 16, 155, 255)$,\adfsplit
$(390, 30, 137, 329)$,
$(390, 40, 309, 321)$,
$(390, 48, 141, 149)$,
$(390, 46, 215, 295)$,\adfsplit
$(390, 62, 217, 281)$,
$(390, 50, 81, 231)$,
$(390, 38, 201, 333)$,
$(390, 42, 277, 299)$,\adfsplit
$(390, 24, 85, 257)$,
$(390, 54, 133, 151)$,
$(390, 44, 153, 229)$,
$(390, 26, 31, 167)$,\adfsplit
$(390, 134, 39, 101)$,
$(390, 55, 159, 336)$,
$(390, 49, 179, 384)$,
$(390, 61, 221, 347)$,\adfsplit
$(390, 67, 195, 356)$,
$(390, 52, 121, 196)$,
$(390, 64, 126, 327)$,
$(390, 74, 283, 71)$,\adfsplit
$(390, 72, 145, 330)$,
$(390, 60, 78, 163)$,
$(390, 82, 135, 312)$,
$(390, 66, 120, 317)$,\adfsplit
$(390, 106, 200, 79)$,
$(390, 138, 175, 80)$,
$(390, 160, 248, 91)$,
$(390, 102, 132, 219)$,\adfsplit
$(390, 84, 118, 173)$,
$(390, 68, 93, 224)$,
$(390, 148, 194, 95)$,
$(390, 150, 232, 103)$,\adfsplit
$(390, 308, 314, 331)$,
$(390, 164, 254, 105)$,
$(390, 100, 147, 290)$,
$(390, 70, 269, 341)$,\adfsplit
$(390, 88, 131, 302)$,
$(390, 90, 109, 278)$,
$(390, 332, 334, 282)$,
$(390, 190, 223, 98)$,\adfsplit
$(390, 76, 289, 361)$,
$(390, 326, 125, 353)$,
$(390, 104, 241, 379)$,
$(390, 180, 157, 354)$,\adfsplit
$(390, 246, 181, 343)$,
$(390, 238, 127, 351)$,
$(390, 140, 89, 362)$,
$(390, 318, 177, 381)$,\adfsplit
$(390, 226, 292, 108)$,
$(390, 206, 280, 110)$,
$(390, 130, 154, 316)$,
$(390, 166, 315, 387)$,\adfsplit
$(390, 124, 128, 262)$,
$(390, 208, 244, 324)$,
$(390, 142, 306, 377)$,
$(390, 270, 94, 366)$,\adfsplit
$(390, 186, 202, 310)$,
$(390, 274, 115, 389)$,
$(390, 222, 303, 371)$,
$(390, 220, 235, 152)$,\adfsplit
$(390, 288, 259, 345)$,
$(390, 218, 203, 344)$,
$(390, 146, 250, 383)$,
$(390, 296, 322, 265)$,\adfsplit
$(390, 174, 273, 357)$,
$(390, 234, 225, 339)$,
$(390, 170, 242, 328)$,
$(390, 260, 271, 374)$,\adfsplit
$(390, 122, 233, 258)$,
$(390, 112, 239, 369)$,
$(390, 266, 311, 380)$,
$(390, 214, 279, 373)$,\adfsplit
$(390, 172, 285, 376)$,
$(390, 192, 230, 116)$,
$(390, 298, 301, 320)$,
$(390, 304, 305, 264)$,\adfsplit
$(390, 114, 113, 348)$,
$(390, 268, 276, 358)$,
$(390, 162, 237, 355)$,
$(390, 210, 171, 375)$,\adfsplit
$(390, 228, 272, 338)$,
$(390, 284, 213, 337)$,
$(390, 96, 287, 363)$,
$(390, 184, 216, 372)$,\adfsplit
$(390, 178, 161, 365)$,
$(390, 240, 252, 300)$,
$(0, 51, 234, 293)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 18 j \adfmod{54}) + 336$ for $336 \le x < 390$,
$x \mapsto (x - 390 +  j \adfmod{168}) + 390$ for $x \ge 390$,
$0 \le j < 168$.
\ADFvfyParStart{(558, ((131, 168, ((336, 2), (54, 18), (168, 1)))), ((48, 7), (54, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 54^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,57,168}
\noindent{\boldmath $ 48^{7} 57^{1} 168^{1} $}~
With the point set $Z_{561}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 392\}$, and
 $\{393, 394, \dots, 560\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(393, 0, 75, 356)$,
$(393, 321, 322, 58)$,
$(393, 73, 197, 337)$,
$(393, 285, 179, 262)$,\adfsplit
$(393, 122, 147, 51)$,
$(393, 130, 222, 79)$,
$(393, 78, 199, 303)$,
$(393, 15, 39, 87)$,\adfsplit
$(393, 5, 111, 375)$,
$(393, 3, 139, 376)$,
$(393, 1, 291, 338)$,
$(393, 9, 266, 357)$,\adfsplit
$(393, 2, 115, 371)$,
$(393, 13, 173, 352)$,
$(393, 12, 233, 390)$,
$(393, 6, 35, 243)$,\adfsplit
$(393, 7, 19, 235)$,
$(393, 8, 203, 219)$,
$(393, 4, 167, 187)$,
$(393, 16, 215, 279)$,\adfsplit
$(393, 24, 263, 307)$,
$(393, 20, 171, 247)$,
$(393, 11, 127, 347)$,
$(393, 27, 175, 377)$,\adfsplit
$(393, 28, 251, 283)$,
$(393, 17, 151, 335)$,
$(393, 23, 123, 370)$,
$(393, 21, 99, 103)$,\adfsplit
$(393, 10, 43, 270)$,
$(393, 14, 38, 327)$,
$(393, 32, 143, 202)$,
$(393, 42, 31, 344)$,\adfsplit
$(393, 36, 191, 382)$,
$(393, 25, 246, 363)$,
$(393, 33, 186, 331)$,
$(393, 41, 70, 155)$,\adfsplit
$(393, 29, 67, 206)$,
$(393, 45, 299, 18)$,
$(393, 37, 138, 227)$,
$(393, 60, 183, 30)$,\adfsplit
$(393, 26, 91, 354)$,
$(393, 44, 89, 287)$,
$(393, 40, 135, 245)$,
$(393, 52, 162, 223)$,\adfsplit
$(393, 48, 95, 156)$,
$(393, 292, 305, 55)$,
$(393, 84, 282, 47)$,
$(393, 68, 205, 255)$,\adfsplit
$(393, 56, 92, 195)$,
$(393, 316, 59, 301)$,
$(393, 76, 295, 359)$,
$(393, 88, 325, 63)$,\adfsplit
$(393, 136, 49, 107)$,
$(393, 57, 66, 231)$,
$(393, 54, 71, 387)$,
$(393, 80, 259, 53)$,\adfsplit
$(393, 61, 83, 157)$,
$(393, 104, 239, 93)$,
$(393, 77, 271, 379)$,
$(393, 100, 119, 297)$,\adfsplit
$(393, 312, 315, 367)$,
$(393, 161, 131, 389)$,
$(393, 97, 207, 372)$,
$(393, 90, 159, 364)$,\adfsplit
$(393, 34, 163, 366)$,
$(393, 218, 311, 342)$,
$(393, 98, 275, 365)$,
$(393, 226, 211, 381)$,\adfsplit
$(393, 125, 267, 277)$,
$(393, 194, 319, 355)$,
$(393, 182, 323, 346)$,
$(393, 65, 134, 221)$,\adfsplit
$(393, 64, 293, 336)$,
$(393, 112, 269, 374)$,
$(393, 72, 153, 288)$,
$(393, 108, 168, 333)$,\adfsplit
$(393, 101, 50, 384)$,
$(393, 145, 254, 309)$,
$(393, 236, 141, 340)$,
$(393, 332, 165, 229)$,\adfsplit
$(393, 177, 213, 105)$,
$(393, 320, 190, 265)$,
$(393, 152, 238, 281)$,
$(393, 212, 273, 368)$,\adfsplit
$(393, 109, 149, 253)$,
$(393, 257, 261, 129)$,
$(393, 220, 317, 174)$,
$(393, 313, 318, 237)$,\adfsplit
$(393, 324, 329, 113)$,
$(393, 289, 69, 349)$,
$(393, 192, 121, 386)$,
$(393, 117, 169, 348)$,\adfsplit
$(393, 240, 181, 201)$,
$(393, 185, 193, 345)$,
$(393, 189, 62, 158)$,
$(393, 137, 258, 369)$,\adfsplit
$(393, 228, 85, 146)$,
$(393, 225, 242, 290)$,
$(393, 256, 209, 250)$,
$(393, 249, 142, 178)$,\adfsplit
$(393, 96, 241, 326)$,
$(393, 132, 306, 81)$,
$(393, 133, 334, 114)$,
$(393, 284, 217, 373)$,\adfsplit
$(393, 116, 264, 353)$,
$(393, 216, 278, 378)$,
$(393, 180, 274, 296)$,
$(393, 196, 214, 276)$,\adfsplit
$(393, 110, 150, 388)$,
$(393, 248, 106, 210)$,
$(393, 328, 74, 124)$,
$(393, 208, 314, 383)$,\adfsplit
$(393, 184, 286, 94)$,
$(393, 82, 86, 391)$,
$(393, 144, 272, 126)$,
$(393, 224, 300, 339)$,\adfsplit
$(393, 304, 22, 362)$,
$(393, 140, 172, 302)$,
$(393, 260, 46, 343)$,
$(393, 102, 170, 380)$,\adfsplit
$(393, 160, 166, 298)$,
$(393, 176, 310, 358)$,
$(393, 120, 154, 234)$,
$(393, 148, 308, 350)$,\adfsplit
$(393, 200, 244, 351)$,
$(393, 128, 294, 392)$,
$(393, 252, 330, 360)$,
$(393, 164, 268, 385)$,\adfsplit
$(393, 232, 198, 230)$,
$(393, 188, 280, 361)$,
$(393, 204, 118, 341)$,
$(394, 120, 166, 51)$,\adfsplit
$(394, 224, 1, 223)$,
$(394, 168, 299, 326)$,
$(394, 152, 304, 382)$,
$(394, 288, 262, 371)$,\adfsplit
$(394, 305, 37, 174)$,
$(394, 209, 142, 143)$,
$(394, 158, 167, 30)$,
$(394, 298, 310, 147)$,\adfsplit
$(394, 182, 234, 338)$,
$(394, 42, 130, 337)$,
$(394, 231, 19, 378)$,
$(394, 0, 191, 375)$,\adfsplit
$(394, 4, 246, 356)$,
$(394, 12, 100, 376)$,
$(394, 16, 13, 357)$,
$(394, 2, 307, 352)$,\adfsplit
$(394, 8, 175, 390)$,
$(394, 10, 251, 303)$,
$(394, 7, 47, 179)$,
$(394, 3, 39, 183)$,\adfsplit
$(394, 6, 187, 255)$,
$(394, 5, 59, 315)$,
$(394, 14, 87, 247)$,
$(394, 28, 15, 23)$,\adfsplit
$(394, 20, 103, 11)$,
$(394, 17, 135, 195)$,
$(394, 27, 115, 373)$,
$(394, 9, 171, 363)$,\adfsplit
$(394, 25, 118, 344)$,
$(394, 24, 83, 210)$,
$(394, 32, 63, 302)$,
$(394, 26, 31, 198)$,\adfsplit
$(394, 68, 290, 35)$,
$(394, 21, 74, 335)$,
$(394, 41, 75, 254)$,
$(394, 36, 107, 294)$,\adfsplit
$(394, 29, 62, 331)$,
$(394, 40, 141, 291)$,
$(394, 60, 178, 43)$,
$(394, 44, 102, 159)$,\adfsplit
$(394, 48, 70, 283)$,
$(394, 52, 119, 208)$,
$(394, 56, 128, 215)$,
$(394, 57, 227, 334)$,\adfsplit
$(394, 112, 325, 55)$,
$(394, 45, 69, 319)$,
$(394, 64, 91, 241)$,
$(394, 276, 67, 349)$,\adfsplit
$(394, 46, 99, 368)$,
$(394, 33, 270, 311)$,
$(394, 144, 153, 155)$,
$(394, 73, 173, 71)$,\adfsplit
$(394, 101, 189, 95)$,
$(394, 77, 199, 358)$,
$(394, 65, 111, 201)$,
$(394, 121, 127, 146)$,\adfsplit
$(394, 196, 211, 367)$,
$(394, 76, 92, 131)$,
$(394, 61, 79, 249)$,
$(394, 126, 123, 386)$,\adfsplit
$(394, 176, 219, 157)$,
$(394, 236, 259, 360)$,
$(394, 49, 151, 341)$,
$(394, 184, 327, 346)$,\adfsplit
$(394, 88, 139, 353)$,
$(394, 53, 271, 388)$,
$(394, 284, 163, 342)$,
$(394, 297, 323, 286)$,\adfsplit
$(394, 81, 295, 374)$,
$(394, 233, 243, 350)$,
$(394, 248, 203, 364)$,
$(394, 237, 267, 222)$,\adfsplit
$(394, 117, 207, 381)$,
$(394, 328, 287, 369)$,
$(394, 145, 275, 391)$,
$(394, 293, 239, 380)$,\adfsplit
$(394, 97, 235, 362)$,
$(394, 250, 263, 355)$,
$(394, 22, 279, 345)$,
$(394, 268, 278, 204)$,\adfsplit
$(394, 104, 133, 330)$,
$(394, 72, 98, 336)$,
$(394, 240, 260, 96)$,
$(394, 300, 308, 333)$,\adfsplit
$(394, 324, 38, 138)$,
$(394, 124, 162, 370)$,
$(394, 84, 108, 193)$,
$(394, 188, 190, 312)$,\adfsplit
$(394, 116, 258, 93)$,
$(394, 160, 172, 129)$,
$(394, 296, 113, 383)$,
$(394, 244, 274, 161)$,\adfsplit
$(394, 192, 245, 58)$,
$(394, 200, 217, 125)$,
$(394, 228, 232, 321)$,
$(394, 264, 332, 137)$,\adfsplit
$(394, 216, 257, 273)$,
$(394, 80, 132, 197)$,
$(394, 148, 149, 343)$,
$(394, 280, 317, 122)$,\adfsplit
$(394, 180, 220, 316)$,
$(394, 292, 218, 282)$,
$(394, 105, 202, 339)$,
$(394, 181, 213, 384)$,\adfsplit
$(394, 177, 221, 361)$,
$(394, 252, 150, 194)$,
$(394, 136, 82, 387)$,
$(394, 309, 226, 385)$,\adfsplit
$(394, 225, 34, 347)$,
$(394, 320, 165, 366)$,
$(394, 164, 212, 285)$,
$(394, 269, 281, 329)$,\adfsplit
$(394, 253, 266, 90)$,
$(394, 185, 242, 372)$,
$(394, 114, 134, 359)$,
$(394, 265, 86, 392)$,\adfsplit
$(394, 89, 169, 340)$,
$(394, 277, 314, 379)$,
$(394, 54, 206, 348)$,
$(394, 140, 289, 354)$,\adfsplit
$(394, 170, 186, 306)$,
$(394, 313, 66, 351)$,
$(394, 230, 238, 50)$,
$(394, 261, 106, 214)$,\adfsplit
$(394, 272, 109, 154)$,
$(394, 229, 18, 78)$,
$(394, 85, 318, 389)$,
$(394, 301, 94, 377)$,\adfsplit
$(394, 156, 256, 365)$,
$(394, 205, 322, 110)$,
$(0, 90, 207, 257)$,
$(0, 66, 69, 271)$,\adfsplit
$(0, 107, 146, 185)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 19 j \adfmod{57}) + 336$ for $336 \le x < 393$,
$x \mapsto (x - 393 + 2 j \adfmod{168}) + 393$ for $x \ge 393$,
$0 \le j < 84$.
\ADFvfyParStart{(561, ((265, 84, ((336, 4), (57, 19), (168, 2)))), ((48, 7), (57, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 57^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,63,168}
\noindent{\boldmath $ 48^{7} 63^{1} 168^{1} $}~
With the point set $Z_{567}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 398\}$, and
 $\{399, 400, \dots, 566\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(399, 40, 45, 58)$,
$(399, 60, 77, 16)$,
$(399, 308, 6, 257)$,
$(399, 84, 132, 306)$,\adfsplit
$(399, 236, 322, 234)$,
$(399, 304, 57, 161)$,
$(399, 228, 38, 376)$,
$(399, 272, 96, 339)$,\adfsplit
$(399, 72, 235, 369)$,
$(399, 221, 225, 206)$,
$(399, 177, 182, 134)$,
$(399, 137, 166, 354)$,\adfsplit
$(399, 37, 67, 379)$,
$(399, 197, 262, 98)$,
$(399, 305, 62, 342)$,
$(399, 133, 258, 356)$,\adfsplit
$(399, 41, 319, 323)$,
$(399, 189, 186, 343)$,
$(399, 246, 254, 318)$,
$(399, 1, 42, 348)$,\adfsplit
$(399, 8, 301, 390)$,
$(399, 10, 106, 238)$,
$(399, 2, 94, 194)$,
$(399, 0, 69, 396)$,\adfsplit
$(399, 12, 217, 375)$,
$(399, 5, 74, 86)$,
$(399, 4, 138, 286)$,
$(399, 22, 66, 291)$,\adfsplit
$(399, 26, 150, 381)$,
$(399, 9, 295, 360)$,
$(399, 18, 43, 198)$,
$(399, 30, 34, 227)$,\adfsplit
$(399, 14, 90, 187)$,
$(399, 46, 78, 27)$,
$(399, 20, 33, 294)$,
$(399, 13, 154, 331)$,\adfsplit
$(399, 24, 205, 314)$,
$(399, 56, 313, 50)$,
$(399, 28, 190, 269)$,
$(399, 17, 151, 250)$,\adfsplit
$(399, 25, 31, 146)$,
$(399, 36, 114, 201)$,
$(399, 32, 82, 113)$,
$(399, 21, 54, 181)$,\adfsplit
$(399, 29, 130, 167)$,
$(399, 44, 202, 337)$,
$(399, 64, 290, 49)$,
$(399, 100, 185, 70)$,\adfsplit
$(399, 7, 23, 358)$,
$(399, 260, 296, 222)$,
$(399, 48, 218, 283)$,
$(399, 68, 122, 223)$,\adfsplit
$(399, 52, 266, 371)$,
$(399, 88, 162, 389)$,
$(399, 65, 210, 398)$,
$(399, 102, 159, 219)$,\adfsplit
$(399, 61, 330, 352)$,
$(399, 252, 230, 388)$,
$(399, 101, 214, 386)$,
$(399, 53, 110, 384)$,\adfsplit
$(399, 118, 135, 59)$,
$(399, 73, 242, 51)$,
$(399, 126, 87, 347)$,
$(399, 97, 158, 357)$,\adfsplit
$(399, 174, 179, 393)$,
$(399, 333, 71, 178)$,
$(399, 270, 99, 373)$,
$(399, 278, 207, 397)$,\adfsplit
$(399, 170, 259, 127)$,
$(399, 334, 107, 341)$,
$(399, 282, 83, 391)$,
$(399, 310, 47, 346)$,\adfsplit
$(399, 302, 315, 95)$,
$(399, 226, 75, 380)$,
$(399, 142, 131, 366)$,
$(399, 326, 195, 350)$,\adfsplit
$(399, 298, 171, 345)$,
$(399, 274, 247, 344)$,
$(399, 85, 163, 362)$,
$(399, 109, 279, 383)$,\adfsplit
$(399, 93, 209, 370)$,
$(399, 117, 79, 349)$,
$(399, 108, 293, 387)$,
$(399, 89, 241, 368)$,\adfsplit
$(399, 81, 141, 255)$,
$(399, 169, 215, 311)$,
$(399, 125, 233, 15)$,
$(399, 268, 153, 249)$,\adfsplit
$(399, 285, 309, 165)$,
$(399, 145, 111, 395)$,
$(399, 124, 253, 261)$,
$(399, 149, 19, 55)$,\adfsplit
$(399, 121, 183, 321)$,
$(399, 229, 273, 155)$,
$(399, 317, 3, 281)$,
$(399, 193, 245, 392)$,\adfsplit
$(399, 332, 265, 378)$,
$(399, 157, 191, 91)$,
$(399, 329, 123, 143)$,
$(399, 200, 267, 297)$,\adfsplit
$(399, 129, 231, 359)$,
$(399, 152, 325, 372)$,
$(399, 164, 277, 353)$,
$(399, 216, 287, 289)$,\adfsplit
$(399, 188, 239, 119)$,
$(399, 256, 173, 364)$,
$(399, 213, 303, 361)$,
$(399, 80, 105, 180)$,\adfsplit
$(399, 116, 237, 338)$,
$(399, 103, 263, 336)$,
$(399, 199, 211, 63)$,
$(399, 240, 11, 92)$,\adfsplit
$(399, 144, 139, 377)$,
$(399, 196, 204, 307)$,
$(399, 300, 327, 39)$,
$(399, 312, 203, 382)$,\adfsplit
$(399, 140, 115, 340)$,
$(399, 136, 175, 374)$,
$(399, 224, 271, 288)$,
$(399, 220, 316, 147)$,\adfsplit
$(399, 328, 243, 355)$,
$(399, 104, 275, 351)$,
$(399, 156, 172, 232)$,
$(399, 244, 284, 176)$,\adfsplit
$(399, 192, 212, 335)$,
$(399, 148, 264, 394)$,
$(399, 248, 320, 120)$,
$(399, 292, 251, 385)$,\adfsplit
$(399, 280, 299, 160)$,
$(399, 128, 208, 363)$,
$(399, 112, 276, 365)$,
$(399, 184, 35, 367)$,\adfsplit
$(399, 324, 76, 168)$,
$(400, 84, 110, 190)$,
$(400, 20, 65, 252)$,
$(400, 180, 238, 389)$,\adfsplit
$(400, 120, 186, 255)$,
$(400, 100, 182, 348)$,
$(400, 268, 26, 46)$,
$(400, 92, 207, 271)$,\adfsplit
$(400, 236, 109, 119)$,
$(400, 308, 202, 362)$,
$(400, 280, 193, 225)$,
$(400, 249, 289, 125)$,\adfsplit
$(400, 89, 157, 319)$,
$(400, 153, 311, 142)$,
$(400, 161, 326, 361)$,
$(400, 285, 127, 279)$,\adfsplit
$(400, 105, 306, 367)$,
$(400, 162, 195, 374)$,
$(400, 14, 67, 247)$,
$(400, 118, 178, 2)$,\adfsplit
$(400, 74, 27, 392)$,
$(400, 82, 59, 375)$,
$(400, 6, 3, 390)$,
$(400, 1, 123, 369)$,\adfsplit
$(400, 10, 103, 396)$,
$(400, 0, 159, 354)$,
$(400, 4, 114, 154)$,
$(400, 8, 130, 146)$,\adfsplit
$(400, 9, 62, 166)$,
$(400, 12, 230, 254)$,
$(400, 5, 210, 360)$,
$(400, 24, 257, 381)$,\adfsplit
$(400, 11, 55, 339)$,
$(400, 18, 86, 299)$,
$(400, 16, 222, 274)$,
$(400, 22, 150, 385)$,\adfsplit
$(400, 30, 66, 111)$,
$(400, 28, 38, 158)$,
$(400, 42, 194, 380)$,
$(400, 34, 170, 393)$,\adfsplit
$(400, 196, 218, 349)$,
$(400, 32, 209, 234)$,
$(400, 256, 258, 64)$,
$(400, 192, 198, 216)$,\adfsplit
$(400, 13, 141, 278)$,
$(400, 17, 29, 314)$,
$(400, 36, 101, 286)$,
$(400, 37, 169, 318)$,\adfsplit
$(400, 25, 122, 275)$,
$(400, 21, 211, 298)$,
$(400, 85, 165, 58)$,
$(400, 244, 282, 337)$,\adfsplit
$(400, 77, 54, 358)$,
$(400, 44, 197, 379)$,
$(400, 48, 277, 294)$,
$(400, 104, 228, 70)$,\adfsplit
$(400, 72, 214, 41)$,
$(400, 88, 134, 175)$,
$(400, 52, 250, 251)$,
$(400, 49, 51, 302)$,\adfsplit
$(400, 45, 99, 174)$,
$(400, 144, 155, 334)$,
$(400, 328, 94, 370)$,
$(400, 40, 310, 353)$,\adfsplit
$(400, 76, 138, 376)$,
$(400, 232, 322, 383)$,
$(400, 288, 206, 378)$,
$(400, 50, 171, 363)$,\adfsplit
$(400, 116, 331, 90)$,
$(400, 276, 106, 398)$,
$(400, 156, 15, 98)$,
$(400, 189, 226, 352)$,\adfsplit
$(400, 241, 242, 163)$,
$(400, 272, 262, 382)$,
$(400, 69, 266, 386)$,
$(400, 321, 71, 102)$,\adfsplit
$(400, 245, 290, 395)$,
$(400, 78, 139, 219)$,
$(400, 93, 246, 366)$,
$(400, 57, 270, 340)$,\adfsplit
$(400, 126, 239, 327)$,
$(400, 137, 330, 357)$,
$(400, 96, 73, 341)$,
$(400, 108, 145, 81)$,\adfsplit
$(400, 33, 181, 346)$,
$(400, 304, 305, 61)$,
$(400, 136, 79, 391)$,
$(400, 68, 265, 23)$,\adfsplit
$(400, 260, 263, 213)$,
$(400, 112, 124, 325)$,
$(400, 132, 164, 345)$,
$(400, 117, 199, 387)$,\adfsplit
$(400, 56, 97, 173)$,
$(400, 152, 231, 303)$,
$(400, 332, 53, 371)$,
$(400, 264, 316, 205)$,\adfsplit
$(400, 60, 217, 338)$,
$(400, 204, 233, 133)$,
$(400, 176, 229, 394)$,
$(400, 184, 188, 91)$,\adfsplit
$(400, 128, 227, 253)$,
$(400, 324, 19, 172)$,
$(400, 320, 115, 307)$,
$(400, 281, 301, 355)$,\adfsplit
$(400, 333, 143, 377)$,
$(400, 313, 43, 351)$,
$(400, 121, 287, 75)$,
$(400, 224, 187, 359)$,\adfsplit
$(400, 269, 317, 167)$,
$(400, 297, 323, 384)$,
$(400, 293, 63, 344)$,
$(400, 208, 179, 388)$,\adfsplit
$(400, 140, 309, 129)$,
$(400, 220, 235, 131)$,
$(400, 296, 243, 336)$,
$(400, 240, 95, 356)$,\adfsplit
$(400, 200, 283, 191)$,
$(400, 329, 215, 347)$,
$(400, 177, 35, 364)$,
$(400, 148, 203, 368)$,\adfsplit
$(400, 107, 147, 39)$,
$(400, 160, 261, 372)$,
$(400, 80, 47, 350)$,
$(400, 248, 7, 135)$,\adfsplit
$(400, 259, 267, 291)$,
$(400, 292, 335, 343)$,
$(400, 31, 83, 373)$,
$(400, 221, 237, 149)$,\adfsplit
$(400, 284, 223, 342)$,
$(400, 168, 201, 300)$,
$(400, 212, 87, 365)$,
$(400, 312, 183, 273)$,\adfsplit
$(400, 113, 151, 315)$,
$(400, 185, 295, 397)$,
$(46, 148, 171, 293)$,
$(55, 70, 117, 120)$,\adfsplit
$(172, 281, 290, 299)$,
$(33, 228, 258, 287)$,
$(67, 68, 77, 254)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 21 j \adfmod{63}) + 336$ for $336 \le x < 399$,
$x \mapsto (x - 399 + 2 j \adfmod{168}) + 399$ for $x \ge 399$,
$0 \le j < 84$.
\ADFvfyParStart{(567, ((271, 84, ((336, 4), (63, 21), (168, 2)))), ((48, 7), (63, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 63^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,66,168}
\noindent{\boldmath $ 48^{7} 66^{1} 168^{1} $}~
With the point set $Z_{570}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 401\}$, and
 $\{402, 403, \dots, 569\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(402, 282, 290, 153)$,
$(402, 304, 327, 154)$,
$(402, 72, 99, 369)$,
$(402, 210, 255, 187)$,\adfsplit
$(402, 100, 151, 157)$,
$(402, 48, 102, 373)$,
$(402, 316, 49, 361)$,
$(402, 112, 209, 325)$,\adfsplit
$(402, 200, 306, 342)$,
$(402, 276, 47, 183)$,
$(402, 216, 18, 366)$,
$(402, 126, 284, 398)$,\adfsplit
$(402, 110, 269, 321)$,
$(402, 52, 218, 371)$,
$(402, 246, 147, 364)$,
$(402, 174, 127, 383)$,\adfsplit
$(402, 314, 273, 341)$,
$(402, 13, 17, 394)$,
$(402, 71, 105, 167)$,
$(402, 93, 251, 377)$,\adfsplit
$(402, 0, 32, 372)$,
$(402, 10, 243, 350)$,
$(402, 4, 245, 339)$,
$(402, 6, 56, 355)$,\adfsplit
$(402, 8, 139, 388)$,
$(402, 20, 331, 399)$,
$(402, 1, 55, 344)$,
$(402, 12, 41, 353)$,\adfsplit
$(402, 22, 31, 397)$,
$(402, 24, 21, 386)$,
$(402, 23, 25, 375)$,
$(402, 144, 145, 226)$,\adfsplit
$(402, 30, 68, 318)$,
$(402, 16, 27, 192)$,
$(402, 2, 64, 158)$,
$(402, 28, 46, 286)$,\adfsplit
$(402, 36, 42, 156)$,
$(402, 26, 66, 298)$,
$(402, 34, 86, 186)$,
$(402, 38, 114, 242)$,\adfsplit
$(402, 14, 50, 278)$,
$(402, 40, 163, 230)$,
$(402, 44, 77, 300)$,
$(402, 60, 159, 224)$,\adfsplit
$(402, 54, 79, 260)$,
$(402, 76, 165, 220)$,
$(402, 62, 103, 262)$,
$(402, 90, 173, 232)$,\adfsplit
$(402, 70, 162, 53)$,
$(402, 78, 81, 212)$,
$(402, 58, 176, 360)$,
$(402, 82, 95, 170)$,\adfsplit
$(402, 74, 132, 299)$,
$(402, 92, 166, 261)$,
$(402, 80, 182, 385)$,
$(402, 84, 130, 51)$,\adfsplit
$(402, 88, 198, 384)$,
$(402, 196, 206, 389)$,
$(402, 98, 214, 400)$,
$(402, 96, 164, 376)$,\adfsplit
$(402, 108, 123, 320)$,
$(402, 94, 219, 256)$,
$(402, 120, 146, 391)$,
$(402, 106, 228, 379)$,\adfsplit
$(402, 122, 152, 35)$,
$(402, 124, 128, 277)$,
$(402, 104, 252, 370)$,
$(402, 118, 184, 337)$,\adfsplit
$(402, 136, 148, 75)$,
$(402, 116, 140, 227)$,
$(402, 202, 204, 9)$,
$(402, 150, 194, 354)$,\adfsplit
$(402, 234, 250, 289)$,
$(402, 178, 238, 169)$,
$(402, 272, 292, 380)$,
$(402, 308, 313, 137)$,\adfsplit
$(402, 138, 317, 329)$,
$(402, 312, 7, 29)$,
$(402, 208, 225, 125)$,
$(402, 280, 3, 275)$,\adfsplit
$(402, 168, 211, 247)$,
$(402, 254, 315, 368)$,
$(402, 258, 295, 213)$,
$(402, 248, 33, 382)$,\adfsplit
$(402, 180, 297, 393)$,
$(402, 222, 109, 203)$,
$(402, 134, 235, 340)$,
$(402, 160, 233, 129)$,\adfsplit
$(402, 274, 73, 133)$,
$(402, 332, 217, 396)$,
$(402, 326, 135, 241)$,
$(402, 264, 65, 237)$,\adfsplit
$(402, 172, 115, 356)$,
$(402, 288, 37, 287)$,
$(402, 328, 39, 59)$,
$(402, 244, 319, 91)$,\adfsplit
$(402, 330, 121, 401)$,
$(402, 268, 171, 197)$,
$(402, 236, 57, 223)$,
$(402, 324, 175, 346)$,\adfsplit
$(402, 266, 45, 111)$,
$(402, 291, 307, 357)$,
$(402, 294, 205, 352)$,
$(402, 296, 89, 281)$,\adfsplit
$(402, 240, 101, 363)$,
$(402, 85, 161, 5)$,
$(402, 310, 267, 336)$,
$(402, 334, 283, 323)$,\adfsplit
$(402, 322, 293, 390)$,
$(402, 190, 83, 345)$,
$(402, 302, 181, 348)$,
$(402, 270, 335, 392)$,\adfsplit
$(402, 188, 149, 362)$,
$(402, 142, 305, 15)$,
$(402, 221, 279, 338)$,
$(402, 43, 193, 378)$,\adfsplit
$(402, 195, 285, 395)$,
$(402, 63, 201, 347)$,
$(402, 155, 257, 351)$,
$(402, 177, 185, 67)$,\adfsplit
$(402, 259, 333, 117)$,
$(402, 69, 87, 215)$,
$(402, 113, 265, 381)$,
$(402, 249, 61, 365)$,\adfsplit
$(402, 119, 143, 191)$,
$(402, 207, 239, 387)$,
$(402, 131, 253, 374)$,
$(402, 11, 141, 349)$,\adfsplit
$(402, 231, 309, 97)$,
$(402, 311, 19, 107)$,
$(402, 189, 303, 358)$,
$(402, 179, 271, 359)$,\adfsplit
$(402, 263, 301, 343)$,
$(402, 199, 229, 367)$,
$(128, 150, 221, 231)$,
$(131, 181, 282, 316)$,\adfsplit
$(103, 156, 246, 265)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 11 j \adfmod{66}) + 336$ for $336 \le x < 402$,
$x \mapsto (x - 402 +  j \adfmod{168}) + 402$ for $x \ge 402$,
$0 \le j < 168$.
\ADFvfyParStart{(570, ((137, 168, ((336, 2), (66, 11), (168, 1)))), ((48, 7), (66, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 66^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,69,168}
\noindent{\boldmath $ 48^{7} 69^{1} 168^{1} $}~
With the point set $Z_{573}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 404\}$, and
 $\{405, 406, \dots, 572\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(405, 152, 156, 136)$,
$(405, 256, 262, 358)$,
$(405, 300, 32, 352)$,
$(405, 332, 147, 357)$,\adfsplit
$(405, 24, 194, 13)$,
$(405, 333, 61, 307)$,
$(405, 258, 247, 346)$,
$(405, 0, 104, 365)$,\adfsplit
$(405, 1, 131, 342)$,
$(405, 5, 267, 388)$,
$(405, 4, 7, 373)$,
$(405, 12, 67, 396)$,\adfsplit
$(405, 8, 79, 350)$,
$(405, 28, 73, 369)$,
$(405, 16, 330, 392)$,
$(405, 20, 246, 347)$,\adfsplit
$(405, 9, 31, 370)$,
$(405, 6, 103, 393)$,
$(405, 36, 242, 403)$,
$(405, 17, 2, 380)$,\adfsplit
$(405, 40, 213, 381)$,
$(405, 3, 19, 404)$,
$(405, 48, 88, 135)$,
$(405, 44, 167, 180)$,\adfsplit
$(405, 52, 63, 288)$,
$(405, 64, 74, 160)$,
$(405, 60, 140, 282)$,
$(405, 56, 92, 170)$,\adfsplit
$(405, 68, 80, 161)$,
$(405, 72, 196, 355)$,
$(405, 76, 240, 387)$,
$(405, 84, 108, 166)$,\adfsplit
$(405, 96, 146, 315)$,
$(405, 132, 137, 100)$,
$(405, 112, 221, 364)$,
$(405, 116, 129, 271)$,\adfsplit
$(405, 120, 142, 273)$,
$(405, 124, 149, 269)$,
$(405, 128, 253, 278)$,
$(405, 144, 285, 309)$,\adfsplit
$(405, 148, 189, 263)$,
$(405, 168, 225, 234)$,
$(405, 164, 238, 145)$,
$(405, 172, 45, 105)$,\adfsplit
$(405, 184, 29, 174)$,
$(405, 176, 23, 133)$,
$(405, 188, 305, 339)$,
$(405, 192, 293, 397)$,\adfsplit
$(405, 200, 50, 177)$,
$(405, 204, 11, 199)$,
$(405, 212, 231, 375)$,
$(405, 216, 37, 402)$,\adfsplit
$(405, 208, 134, 207)$,
$(405, 220, 78, 202)$,
$(405, 232, 286, 18)$,
$(405, 236, 251, 400)$,\adfsplit
$(405, 224, 93, 354)$,
$(405, 244, 98, 362)$,
$(405, 248, 275, 363)$,
$(405, 296, 27, 155)$,\adfsplit
$(405, 308, 15, 371)$,
$(405, 228, 143, 374)$,
$(405, 252, 123, 391)$,
$(405, 260, 83, 235)$,\adfsplit
$(405, 268, 319, 99)$,
$(405, 264, 59, 217)$,
$(405, 276, 102, 395)$,
$(405, 304, 70, 338)$,\adfsplit
$(405, 320, 90, 343)$,
$(405, 272, 82, 107)$,
$(405, 312, 75, 379)$,
$(405, 280, 181, 390)$,\adfsplit
$(405, 284, 122, 382)$,
$(405, 324, 127, 223)$,
$(405, 316, 159, 383)$,
$(405, 292, 190, 360)$,\adfsplit
$(405, 328, 119, 394)$,
$(405, 57, 259, 356)$,
$(405, 38, 287, 377)$,
$(405, 14, 323, 385)$,\adfsplit
$(405, 22, 115, 341)$,
$(405, 25, 219, 279)$,
$(405, 49, 171, 239)$,
$(405, 81, 139, 163)$,\adfsplit
$(405, 69, 187, 311)$,
$(405, 53, 91, 47)$,
$(405, 150, 183, 39)$,
$(405, 193, 222, 227)$,\adfsplit
$(405, 118, 243, 291)$,
$(405, 46, 255, 351)$,
$(405, 318, 114, 299)$,
$(405, 26, 35, 86)$,\adfsplit
$(405, 130, 195, 340)$,
$(405, 113, 250, 111)$,
$(405, 326, 138, 303)$,
$(405, 33, 283, 401)$,\adfsplit
$(405, 254, 211, 336)$,
$(405, 182, 310, 151)$,
$(405, 297, 51, 376)$,
$(405, 198, 43, 353)$,\adfsplit
$(405, 21, 290, 349)$,
$(405, 77, 334, 361)$,
$(405, 97, 203, 389)$,
$(405, 302, 331, 66)$,\adfsplit
$(405, 173, 58, 367)$,
$(405, 281, 327, 210)$,
$(405, 226, 335, 106)$,
$(405, 165, 261, 41)$,\adfsplit
$(405, 10, 30, 322)$,
$(405, 34, 87, 274)$,
$(405, 201, 42, 348)$,
$(405, 65, 109, 295)$,\adfsplit
$(405, 313, 214, 230)$,
$(405, 197, 329, 178)$,
$(405, 233, 321, 186)$,
$(405, 237, 270, 71)$,\adfsplit
$(405, 117, 95, 344)$,
$(405, 249, 191, 372)$,
$(405, 289, 306, 175)$,
$(405, 298, 215, 384)$,\adfsplit
$(405, 301, 125, 359)$,
$(405, 157, 55, 386)$,
$(405, 141, 209, 399)$,
$(405, 153, 205, 398)$,\adfsplit
$(405, 85, 126, 265)$,
$(405, 185, 257, 62)$,
$(405, 317, 314, 345)$,
$(405, 245, 179, 218)$,\adfsplit
$(405, 277, 54, 94)$,
$(405, 101, 121, 366)$,
$(405, 169, 158, 368)$,
$(405, 325, 162, 266)$,\adfsplit
$(405, 89, 154, 241)$,
$(405, 294, 110, 378)$,
$(405, 229, 206, 337)$,
$(406, 196, 45, 347)$,\adfsplit
$(406, 172, 166, 365)$,
$(406, 93, 241, 396)$,
$(406, 1, 282, 388)$,
$(406, 2, 279, 342)$,\adfsplit
$(406, 9, 158, 350)$,
$(406, 10, 14, 373)$,
$(406, 16, 13, 346)$,
$(406, 21, 219, 369)$,\adfsplit
$(406, 22, 311, 392)$,
$(406, 4, 125, 370)$,
$(406, 34, 315, 393)$,
$(406, 5, 169, 403)$,\adfsplit
$(406, 28, 251, 380)$,
$(406, 26, 71, 357)$,
$(406, 40, 261, 404)$,
$(406, 33, 171, 358)$,\adfsplit
$(406, 6, 70, 381)$,
$(406, 0, 60, 176)$,
$(406, 8, 52, 140)$,
$(406, 20, 84, 204)$,\adfsplit
$(406, 12, 41, 240)$,
$(406, 24, 77, 152)$,
$(406, 32, 104, 303)$,
$(406, 36, 88, 223)$,\adfsplit
$(406, 44, 67, 136)$,
$(406, 48, 178, 228)$,
$(406, 56, 65, 316)$,
$(406, 64, 208, 30)$,\adfsplit
$(406, 68, 216, 345)$,
$(406, 72, 90, 120)$,
$(406, 92, 100, 210)$,
$(406, 80, 126, 319)$,\adfsplit
$(406, 76, 102, 294)$,
$(406, 96, 134, 135)$,
$(406, 108, 139, 322)$,
$(406, 144, 145, 273)$,\adfsplit
$(406, 116, 265, 7)$,
$(406, 112, 185, 191)$,
$(406, 124, 189, 293)$,
$(406, 128, 321, 25)$,\adfsplit
$(406, 132, 193, 329)$,
$(406, 164, 277, 147)$,
$(406, 148, 181, 37)$,
$(406, 156, 117, 118)$,\adfsplit
$(406, 160, 177, 66)$,
$(406, 168, 262, 97)$,
$(406, 180, 85, 165)$,
$(406, 188, 263, 129)$,\adfsplit
$(406, 184, 101, 105)$,
$(406, 192, 281, 372)$,
$(406, 236, 238, 3)$,
$(406, 212, 186, 203)$,\adfsplit
$(406, 200, 286, 110)$,
$(406, 220, 310, 82)$,
$(406, 224, 54, 146)$,
$(406, 232, 98, 354)$,\adfsplit
$(406, 244, 274, 363)$,
$(406, 256, 17, 386)$,
$(406, 248, 123, 195)$,
$(406, 292, 39, 374)$,\adfsplit
$(406, 252, 107, 206)$,
$(406, 260, 87, 362)$,
$(406, 268, 27, 401)$,
$(406, 264, 35, 349)$,\adfsplit
$(406, 276, 74, 344)$,
$(406, 272, 245, 336)$,
$(406, 280, 157, 361)$,
$(406, 284, 197, 338)$,\adfsplit
$(406, 296, 207, 360)$,
$(406, 308, 271, 367)$,
$(406, 324, 242, 376)$,
$(406, 288, 230, 353)$,\adfsplit
$(406, 300, 227, 399)$,
$(406, 304, 259, 379)$,
$(406, 312, 283, 348)$,
$(406, 320, 266, 359)$,\adfsplit
$(406, 332, 270, 389)$,
$(406, 328, 295, 343)$,
$(406, 69, 190, 402)$,
$(406, 46, 162, 356)$,\adfsplit
$(406, 209, 211, 91)$,
$(406, 213, 239, 341)$,
$(406, 217, 229, 318)$,
$(406, 89, 119, 43)$,\adfsplit
$(406, 121, 131, 335)$,
$(406, 141, 159, 377)$,
$(406, 305, 42, 127)$,
$(406, 153, 215, 53)$,\adfsplit
$(406, 225, 233, 182)$,
$(406, 49, 199, 339)$,
$(406, 137, 173, 254)$,
$(406, 81, 50, 400)$,\adfsplit
$(406, 109, 275, 383)$,
$(406, 161, 58, 385)$,
$(406, 113, 150, 351)$,
$(406, 57, 298, 337)$,\adfsplit
$(406, 29, 61, 289)$,
$(406, 313, 326, 340)$,
$(406, 205, 297, 394)$,
$(406, 149, 306, 115)$,\adfsplit
$(406, 249, 299, 38)$,
$(406, 285, 333, 255)$,
$(406, 237, 94, 397)$,
$(406, 201, 330, 151)$,\adfsplit
$(406, 86, 143, 222)$,
$(406, 325, 75, 307)$,
$(406, 73, 78, 130)$,
$(406, 51, 55, 19)$,\adfsplit
$(406, 63, 163, 384)$,
$(406, 142, 154, 106)$,
$(406, 59, 99, 235)$,
$(406, 198, 278, 371)$,\adfsplit
$(406, 170, 202, 291)$,
$(406, 302, 47, 395)$,
$(406, 301, 247, 378)$,
$(406, 317, 155, 398)$,\adfsplit
$(406, 267, 11, 103)$,
$(406, 234, 111, 366)$,
$(406, 167, 187, 79)$,
$(406, 257, 15, 18)$,\adfsplit
$(406, 258, 327, 390)$,
$(406, 253, 269, 314)$,
$(406, 231, 243, 179)$,
$(406, 23, 31, 382)$,\adfsplit
$(406, 246, 334, 352)$,
$(406, 221, 114, 355)$,
$(406, 218, 226, 62)$,
$(406, 133, 95, 387)$,\adfsplit
$(406, 122, 194, 323)$,
$(406, 174, 287, 375)$,
$(406, 138, 214, 364)$,
$(406, 309, 83, 391)$,\adfsplit
$(406, 290, 331, 175)$,
$(406, 250, 183, 368)$,
$(54, 221, 287, 328)$,
$(173, 226, 228, 287)$,\adfsplit
$(95, 105, 156, 190)$,
$(27, 148, 217, 326)$,
$(39, 96, 234, 273)$,
$(62, 75, 137, 168)$,\adfsplit
$(185, 239, 254, 320)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 23 j \adfmod{69}) + 336$ for $336 \le x < 405$,
$x \mapsto (x - 405 + 2 j \adfmod{168}) + 405$ for $x \ge 405$,
$0 \le j < 84$.
\ADFvfyParStart{(573, ((277, 84, ((336, 4), (69, 23), (168, 2)))), ((48, 7), (69, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 69^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,75,168}
\noindent{\boldmath $ 48^{7} 75^{1} 168^{1} $}~
With the point set $Z_{579}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 410\}$, and
 $\{411, 412, \dots, 578\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(411, 0, 53, 367)$,
$(411, 84, 197, 264)$,
$(411, 228, 51, 227)$,
$(411, 4, 181, 338)$,\adfsplit
$(411, 216, 79, 345)$,
$(411, 296, 169, 201)$,
$(411, 232, 109, 206)$,
$(411, 320, 203, 297)$,\adfsplit
$(411, 192, 83, 395)$,
$(411, 284, 185, 392)$,
$(411, 268, 202, 404)$,
$(411, 240, 178, 365)$,\adfsplit
$(411, 168, 135, 359)$,
$(411, 89, 93, 389)$,
$(411, 77, 94, 397)$,
$(411, 21, 43, 387)$,\adfsplit
$(411, 293, 329, 85)$,
$(411, 225, 270, 117)$,
$(411, 269, 55, 254)$,
$(411, 257, 127, 191)$,\adfsplit
$(411, 302, 59, 400)$,
$(411, 13, 214, 370)$,
$(411, 8, 137, 390)$,
$(411, 5, 274, 340)$,\adfsplit
$(411, 1, 27, 351)$,
$(411, 17, 211, 401)$,
$(411, 10, 18, 376)$,
$(411, 9, 318, 410)$,\adfsplit
$(411, 22, 54, 385)$,
$(411, 15, 95, 360)$,
$(411, 12, 57, 321)$,
$(411, 16, 165, 301)$,\adfsplit
$(411, 20, 325, 403)$,
$(411, 36, 34, 378)$,
$(411, 46, 182, 353)$,
$(411, 25, 65, 311)$,\adfsplit
$(411, 29, 66, 217)$,
$(411, 37, 81, 146)$,
$(411, 33, 143, 205)$,
$(411, 64, 173, 49)$,\adfsplit
$(411, 41, 50, 245)$,
$(411, 45, 61, 326)$,
$(411, 69, 294, 354)$,
$(411, 97, 105, 199)$,\adfsplit
$(411, 24, 71, 177)$,
$(411, 28, 60, 317)$,
$(411, 32, 313, 391)$,
$(411, 212, 221, 239)$,\adfsplit
$(411, 48, 243, 277)$,
$(411, 73, 295, 19)$,
$(411, 148, 153, 382)$,
$(411, 200, 229, 132)$,\adfsplit
$(411, 236, 253, 373)$,
$(411, 80, 121, 374)$,
$(411, 101, 303, 349)$,
$(411, 6, 103, 399)$,\adfsplit
$(411, 113, 263, 322)$,
$(411, 40, 233, 291)$,
$(411, 88, 99, 125)$,
$(411, 133, 186, 23)$,\adfsplit
$(411, 76, 157, 355)$,
$(411, 260, 285, 310)$,
$(411, 129, 179, 30)$,
$(411, 141, 142, 290)$,\adfsplit
$(411, 164, 249, 361)$,
$(411, 204, 305, 408)$,
$(411, 144, 190, 237)$,
$(411, 96, 265, 371)$,\adfsplit
$(411, 120, 209, 407)$,
$(411, 68, 273, 364)$,
$(411, 304, 189, 398)$,
$(411, 332, 193, 357)$,\adfsplit
$(411, 261, 267, 242)$,
$(411, 252, 241, 396)$,
$(411, 149, 151, 286)$,
$(411, 108, 116, 350)$,\adfsplit
$(411, 56, 218, 375)$,
$(411, 289, 327, 70)$,
$(411, 333, 38, 363)$,
$(411, 256, 145, 381)$,\adfsplit
$(411, 72, 176, 384)$,
$(411, 42, 62, 409)$,
$(411, 161, 223, 247)$,
$(411, 309, 58, 234)$,\adfsplit
$(411, 213, 35, 380)$,
$(411, 324, 281, 369)$,
$(411, 156, 244, 352)$,
$(411, 276, 131, 377)$,\adfsplit
$(411, 2, 319, 402)$,
$(411, 44, 67, 372)$,
$(411, 180, 91, 347)$,
$(411, 288, 63, 368)$,\adfsplit
$(411, 184, 300, 343)$,
$(411, 92, 102, 258)$,
$(411, 124, 128, 140)$,
$(411, 224, 250, 167)$,\adfsplit
$(411, 292, 298, 383)$,
$(411, 52, 82, 123)$,
$(411, 112, 114, 356)$,
$(411, 220, 312, 90)$,\adfsplit
$(411, 104, 126, 316)$,
$(411, 152, 246, 362)$,
$(411, 188, 106, 337)$,
$(411, 118, 119, 122)$,\adfsplit
$(411, 160, 194, 154)$,
$(411, 166, 183, 111)$,
$(411, 271, 307, 11)$,
$(411, 308, 170, 255)$,\adfsplit
$(411, 74, 150, 7)$,
$(411, 272, 31, 366)$,
$(411, 266, 87, 394)$,
$(411, 280, 134, 344)$,\adfsplit
$(411, 26, 39, 336)$,
$(411, 138, 162, 279)$,
$(411, 335, 3, 187)$,
$(411, 147, 215, 406)$,\adfsplit
$(411, 208, 195, 379)$,
$(411, 86, 158, 238)$,
$(411, 100, 115, 287)$,
$(411, 248, 175, 219)$,\adfsplit
$(411, 171, 299, 393)$,
$(411, 110, 235, 405)$,
$(411, 47, 139, 358)$,
$(411, 334, 259, 342)$,\adfsplit
$(411, 282, 155, 339)$,
$(411, 136, 251, 388)$,
$(411, 278, 331, 231)$,
$(411, 315, 323, 75)$,\adfsplit
$(411, 314, 14, 222)$,
$(411, 98, 275, 341)$,
$(411, 196, 174, 386)$,
$(411, 262, 306, 198)$,\adfsplit
$(411, 172, 330, 163)$,
$(411, 328, 78, 207)$,
$(411, 210, 226, 346)$,
$(411, 159, 283, 348)$,\adfsplit
$(411, 130, 230, 107)$,
$(412, 312, 14, 225)$,
$(412, 24, 64, 374)$,
$(412, 212, 267, 132)$,\adfsplit
$(412, 264, 325, 65)$,
$(412, 224, 288, 360)$,
$(412, 76, 143, 340)$,
$(412, 128, 235, 35)$,\adfsplit
$(412, 164, 274, 334)$,
$(412, 8, 165, 5)$,
$(412, 176, 21, 376)$,
$(412, 32, 215, 378)$,\adfsplit
$(412, 80, 319, 351)$,
$(412, 308, 249, 385)$,
$(412, 261, 273, 41)$,
$(412, 293, 306, 213)$,\adfsplit
$(412, 169, 217, 298)$,
$(412, 301, 54, 135)$,
$(412, 101, 294, 377)$,
$(412, 190, 303, 314)$,\adfsplit
$(412, 4, 265, 395)$,
$(412, 1, 11, 345)$,
$(412, 6, 74, 370)$,
$(412, 9, 227, 390)$,\adfsplit
$(412, 42, 239, 365)$,
$(412, 20, 234, 401)$,
$(412, 17, 147, 410)$,
$(412, 0, 57, 201)$,\adfsplit
$(412, 12, 129, 309)$,
$(412, 13, 33, 353)$,
$(412, 23, 139, 403)$,
$(412, 16, 89, 141)$,\adfsplit
$(412, 29, 102, 269)$,
$(412, 25, 126, 241)$,
$(412, 37, 97, 179)$,
$(412, 45, 133, 404)$,\adfsplit
$(412, 49, 103, 321)$,
$(412, 36, 69, 221)$,
$(412, 53, 121, 366)$,
$(412, 61, 85, 258)$,\adfsplit
$(412, 73, 173, 358)$,
$(412, 40, 99, 109)$,
$(412, 28, 47, 93)$,
$(412, 77, 107, 335)$,\adfsplit
$(412, 81, 171, 399)$,
$(412, 18, 134, 349)$,
$(412, 105, 211, 226)$,
$(412, 117, 230, 295)$,\adfsplit
$(412, 113, 95, 111)$,
$(412, 60, 138, 181)$,
$(412, 125, 270, 30)$,
$(412, 156, 327, 137)$,\adfsplit
$(412, 197, 66, 402)$,
$(412, 149, 63, 352)$,
$(412, 157, 331, 98)$,
$(412, 245, 302, 348)$,\adfsplit
$(412, 161, 110, 155)$,
$(412, 305, 43, 388)$,
$(412, 145, 174, 375)$,
$(412, 185, 299, 350)$,\adfsplit
$(412, 153, 123, 400)$,
$(412, 237, 39, 337)$,
$(412, 177, 119, 362)$,
$(412, 189, 19, 397)$,\adfsplit
$(412, 233, 150, 347)$,
$(412, 205, 31, 394)$,
$(412, 193, 55, 369)$,
$(412, 277, 122, 380)$,\adfsplit
$(412, 209, 59, 371)$,
$(412, 297, 22, 409)$,
$(412, 285, 83, 359)$,
$(412, 333, 311, 384)$,\adfsplit
$(412, 281, 158, 342)$,
$(412, 253, 82, 343)$,
$(412, 289, 186, 368)$,
$(412, 229, 218, 393)$,\adfsplit
$(412, 313, 154, 406)$,
$(412, 257, 254, 381)$,
$(412, 317, 238, 361)$,
$(412, 329, 291, 386)$,\adfsplit
$(412, 116, 167, 356)$,
$(412, 48, 131, 336)$,
$(412, 52, 203, 307)$,
$(412, 106, 115, 67)$,\adfsplit
$(412, 44, 75, 255)$,
$(412, 120, 199, 7)$,
$(412, 220, 27, 159)$,
$(412, 56, 183, 188)$,\adfsplit
$(412, 163, 175, 195)$,
$(412, 256, 318, 51)$,
$(412, 88, 191, 222)$,
$(412, 84, 87, 207)$,\adfsplit
$(412, 204, 243, 286)$,
$(412, 152, 315, 339)$,
$(412, 242, 71, 364)$,
$(412, 114, 151, 246)$,\adfsplit
$(412, 287, 3, 357)$,
$(412, 278, 290, 15)$,
$(412, 168, 323, 346)$,
$(412, 10, 275, 396)$,\adfsplit
$(412, 38, 219, 355)$,
$(412, 2, 231, 407)$,
$(412, 112, 279, 373)$,
$(412, 146, 198, 398)$,\adfsplit
$(412, 62, 91, 206)$,
$(412, 144, 210, 330)$,
$(412, 322, 223, 367)$,
$(412, 276, 202, 259)$,\adfsplit
$(412, 46, 251, 408)$,
$(412, 268, 320, 405)$,
$(412, 180, 200, 300)$,
$(412, 304, 328, 263)$,\adfsplit
$(412, 192, 282, 34)$,
$(412, 140, 262, 90)$,
$(412, 326, 79, 379)$,
$(412, 240, 284, 92)$,\adfsplit
$(412, 148, 196, 250)$,
$(412, 104, 232, 26)$,
$(412, 252, 58, 68)$,
$(412, 292, 94, 247)$,\adfsplit
$(412, 332, 72, 236)$,
$(412, 324, 127, 392)$,
$(412, 124, 184, 70)$,
$(412, 100, 187, 354)$,\adfsplit
$(412, 280, 316, 208)$,
$(412, 170, 271, 338)$,
$(412, 172, 86, 391)$,
$(412, 310, 283, 341)$,\adfsplit
$(412, 272, 182, 387)$,
$(412, 96, 50, 372)$,
$(412, 228, 194, 383)$,
$(412, 296, 78, 136)$,\adfsplit
$(412, 216, 178, 344)$,
$(412, 162, 266, 382)$,
$(412, 108, 214, 244)$,
$(412, 260, 118, 166)$,\adfsplit
$(412, 160, 142, 363)$,
$(412, 248, 130, 389)$,
$(162, 167, 268, 269)$,
$(56, 114, 201, 235)$,\adfsplit
$(84, 183, 234, 257)$,
$(90, 129, 200, 275)$,
$(235, 304, 317, 322)$,
$(12, 86, 265, 311)$,\adfsplit
$(73, 106, 139, 268)$,
$(3, 28, 230, 261)$,
$(4, 47, 169, 238)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 25 j \adfmod{75}) + 336$ for $336 \le x < 411$,
$x \mapsto (x - 411 + 2 j \adfmod{168}) + 411$ for $x \ge 411$,
$0 \le j < 84$.
\ADFvfyParStart{(579, ((283, 84, ((336, 4), (75, 25), (168, 2)))), ((48, 7), (75, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 75^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,78,168}
\noindent{\boldmath $ 48^{7} 78^{1} 168^{1} $}~
With the point set $Z_{582}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 413\}$, and
 $\{414, 415, \dots, 581\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(414, 4, 5, 209)$,
$(414, 244, 247, 101)$,
$(414, 218, 222, 191)$,
$(414, 332, 27, 347)$,\adfsplit
$(414, 82, 115, 169)$,
$(414, 180, 214, 324)$,
$(414, 66, 102, 181)$,
$(414, 284, 325, 0)$,\adfsplit
$(414, 64, 111, 401)$,
$(414, 230, 290, 26)$,
$(414, 164, 229, 265)$,
$(414, 62, 130, 411)$,\adfsplit
$(414, 50, 125, 404)$,
$(414, 278, 23, 221)$,
$(414, 326, 85, 355)$,
$(414, 286, 49, 227)$,\adfsplit
$(414, 22, 133, 373)$,
$(414, 310, 91, 356)$,
$(414, 154, 272, 382)$,
$(414, 36, 160, 371)$,\adfsplit
$(414, 136, 261, 308)$,
$(414, 182, 313, 1)$,
$(414, 68, 205, 379)$,
$(414, 194, 15, 413)$,\adfsplit
$(414, 314, 163, 390)$,
$(414, 70, 257, 359)$,
$(414, 108, 303, 366)$,
$(414, 16, 225, 235)$,\adfsplit
$(414, 144, 35, 383)$,
$(414, 76, 305, 374)$,
$(414, 174, 81, 343)$,
$(414, 228, 139, 365)$,\adfsplit
$(414, 142, 59, 119)$,
$(414, 150, 137, 350)$,
$(414, 285, 17, 338)$,
$(414, 251, 327, 357)$,\adfsplit
$(414, 7, 87, 237)$,
$(414, 293, 39, 367)$,
$(414, 309, 65, 189)$,
$(414, 299, 57, 388)$,\adfsplit
$(414, 11, 61, 408)$,
$(414, 40, 99, 369)$,
$(414, 18, 3, 395)$,
$(414, 328, 333, 231)$,\adfsplit
$(414, 13, 21, 249)$,
$(414, 19, 31, 93)$,
$(414, 33, 73, 195)$,
$(414, 10, 145, 329)$,\adfsplit
$(414, 41, 43, 89)$,
$(414, 266, 281, 363)$,
$(414, 25, 29, 403)$,
$(414, 14, 123, 351)$,\adfsplit
$(414, 8, 38, 364)$,
$(414, 2, 92, 377)$,
$(414, 94, 105, 177)$,
$(414, 37, 53, 346)$,\adfsplit
$(414, 55, 173, 398)$,
$(414, 12, 172, 385)$,
$(414, 6, 239, 372)$,
$(414, 71, 149, 378)$,\adfsplit
$(414, 47, 207, 352)$,
$(414, 20, 201, 331)$,
$(414, 30, 159, 287)$,
$(414, 240, 253, 74)$,\adfsplit
$(414, 98, 152, 295)$,
$(414, 28, 83, 199)$,
$(414, 34, 211, 275)$,
$(414, 32, 121, 153)$,\adfsplit
$(414, 134, 161, 317)$,
$(414, 75, 113, 9)$,
$(414, 246, 283, 138)$,
$(414, 80, 291, 51)$,\adfsplit
$(414, 45, 135, 412)$,
$(414, 44, 193, 245)$,
$(414, 72, 241, 263)$,
$(414, 282, 307, 277)$,\adfsplit
$(414, 104, 255, 399)$,
$(414, 69, 217, 384)$,
$(414, 90, 190, 297)$,
$(414, 78, 219, 77)$,\adfsplit
$(414, 54, 100, 213)$,
$(414, 250, 289, 340)$,
$(414, 79, 97, 405)$,
$(414, 109, 223, 358)$,\adfsplit
$(414, 63, 151, 400)$,
$(414, 95, 129, 336)$,
$(414, 88, 157, 301)$,
$(414, 117, 175, 342)$,\adfsplit
$(414, 56, 271, 353)$,
$(414, 147, 233, 393)$,
$(414, 206, 167, 187)$,
$(414, 196, 269, 302)$,\adfsplit
$(414, 262, 197, 397)$,
$(414, 236, 321, 387)$,
$(414, 158, 220, 107)$,
$(414, 198, 259, 106)$,\adfsplit
$(414, 204, 103, 337)$,
$(414, 155, 319, 370)$,
$(414, 168, 165, 402)$,
$(414, 143, 279, 376)$,\adfsplit
$(414, 264, 67, 381)$,
$(414, 112, 208, 311)$,
$(414, 258, 203, 380)$,
$(414, 52, 179, 252)$,\adfsplit
$(414, 184, 131, 410)$,
$(414, 300, 127, 396)$,
$(414, 84, 141, 368)$,
$(414, 288, 243, 360)$,\adfsplit
$(414, 162, 171, 215)$,
$(414, 270, 296, 185)$,
$(414, 46, 315, 341)$,
$(414, 200, 267, 276)$,\adfsplit
$(414, 60, 183, 254)$,
$(414, 48, 323, 394)$,
$(414, 316, 273, 349)$,
$(414, 238, 335, 361)$,\adfsplit
$(414, 118, 192, 306)$,
$(414, 166, 216, 304)$,
$(414, 122, 280, 406)$,
$(414, 188, 322, 386)$,\adfsplit
$(414, 232, 318, 375)$,
$(414, 274, 292, 354)$,
$(414, 298, 124, 345)$,
$(414, 146, 226, 339)$,\adfsplit
$(414, 110, 256, 389)$,
$(414, 234, 242, 210)$,
$(414, 128, 176, 24)$,
$(414, 320, 86, 391)$,\adfsplit
$(414, 126, 170, 248)$,
$(414, 148, 186, 268)$,
$(414, 312, 42, 409)$,
$(414, 330, 58, 348)$,\adfsplit
$(414, 120, 178, 344)$,
$(414, 96, 116, 362)$,
$(414, 140, 156, 407)$,
$(414, 202, 212, 224)$,\adfsplit
$(414, 294, 334, 114)$,
$(414, 132, 260, 392)$,
$(14, 179, 220, 313)$,
$(100, 151, 250, 321)$,\adfsplit
$(159, 165, 234, 328)$,
$(270, 272, 289, 315)$,
$(56, 62, 85, 311)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 13 j \adfmod{78}) + 336$ for $336 \le x < 414$,
$x \mapsto (x - 414 +  j \adfmod{168}) + 414$ for $x \ge 414$,
$0 \le j < 168$.
\ADFvfyParStart{(582, ((143, 168, ((336, 2), (78, 13), (168, 1)))), ((48, 7), (78, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 78^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,81,168}
\noindent{\boldmath $ 48^{7} 81^{1} 168^{1} $}~
With the point set $Z_{585}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 416\}$, and
 $\{417, 418, \dots, 584\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(417, 256, 259, 387)$,
$(417, 100, 167, 344)$,
$(417, 176, 121, 403)$,
$(417, 49, 101, 261)$,\adfsplit
$(417, 313, 53, 227)$,
$(417, 17, 130, 361)$,
$(417, 157, 291, 386)$,
$(417, 285, 122, 367)$,\adfsplit
$(417, 61, 282, 372)$,
$(417, 41, 327, 392)$,
$(417, 286, 199, 345)$,
$(417, 330, 311, 370)$,\adfsplit
$(417, 331, 35, 371)$,
$(417, 1, 306, 398)$,
$(417, 5, 11, 415)$,
$(417, 10, 159, 388)$,\adfsplit
$(417, 20, 73, 359)$,
$(417, 0, 323, 413)$,
$(417, 29, 158, 376)$,
$(417, 6, 127, 349)$,\adfsplit
$(417, 8, 317, 338)$,
$(417, 65, 98, 365)$,
$(417, 13, 247, 399)$,
$(417, 9, 283, 379)$,\adfsplit
$(417, 16, 295, 352)$,
$(417, 14, 142, 406)$,
$(417, 21, 279, 340)$,
$(417, 22, 170, 394)$,\adfsplit
$(417, 25, 33, 385)$,
$(417, 2, 315, 358)$,
$(417, 4, 290, 412)$,
$(417, 77, 171, 405)$,\adfsplit
$(417, 45, 211, 378)$,
$(417, 18, 71, 351)$,
$(417, 37, 81, 189)$,
$(417, 12, 105, 209)$,\adfsplit
$(417, 28, 109, 229)$,
$(417, 36, 125, 221)$,
$(417, 57, 145, 287)$,
$(417, 88, 233, 69)$,\adfsplit
$(417, 85, 87, 201)$,
$(417, 89, 169, 400)$,
$(417, 97, 310, 343)$,
$(417, 40, 223, 397)$,\adfsplit
$(417, 117, 163, 235)$,
$(417, 137, 314, 373)$,
$(417, 52, 299, 346)$,
$(417, 113, 187, 307)$,\adfsplit
$(417, 93, 119, 155)$,
$(417, 133, 255, 123)$,
$(417, 141, 271, 31)$,
$(417, 149, 270, 143)$,\adfsplit
$(417, 24, 103, 197)$,
$(417, 129, 111, 390)$,
$(417, 161, 230, 79)$,
$(417, 60, 239, 329)$,\adfsplit
$(417, 173, 178, 336)$,
$(417, 181, 78, 363)$,
$(417, 165, 70, 99)$,
$(417, 213, 217, 138)$,\adfsplit
$(417, 185, 19, 341)$,
$(417, 253, 319, 368)$,
$(417, 44, 43, 395)$,
$(417, 245, 246, 414)$,\adfsplit
$(417, 153, 150, 151)$,
$(417, 3, 107, 409)$,
$(417, 177, 234, 382)$,
$(417, 237, 15, 210)$,\adfsplit
$(417, 249, 303, 383)$,
$(417, 32, 265, 374)$,
$(417, 240, 193, 238)$,
$(417, 304, 205, 377)$,\adfsplit
$(417, 225, 241, 404)$,
$(417, 284, 273, 389)$,
$(417, 281, 131, 391)$,
$(417, 257, 277, 337)$,\adfsplit
$(417, 293, 94, 416)$,
$(417, 321, 26, 402)$,
$(417, 269, 50, 410)$,
$(417, 301, 115, 353)$,\adfsplit
$(417, 305, 110, 407)$,
$(417, 289, 38, 102)$,
$(417, 309, 34, 411)$,
$(417, 333, 198, 393)$,\adfsplit
$(417, 297, 258, 342)$,
$(417, 325, 95, 366)$,
$(417, 162, 251, 39)$,
$(417, 108, 183, 75)$,\adfsplit
$(417, 66, 335, 360)$,
$(417, 156, 47, 139)$,
$(417, 91, 191, 381)$,
$(417, 76, 243, 267)$,\adfsplit
$(417, 48, 147, 207)$,
$(417, 80, 231, 356)$,
$(417, 148, 206, 263)$,
$(417, 54, 135, 146)$,\adfsplit
$(417, 232, 42, 59)$,
$(417, 300, 23, 182)$,
$(417, 68, 114, 175)$,
$(417, 152, 83, 350)$,\adfsplit
$(417, 316, 275, 384)$,
$(417, 160, 215, 67)$,
$(417, 128, 179, 27)$,
$(417, 260, 278, 51)$,\adfsplit
$(417, 132, 7, 408)$,
$(417, 302, 203, 369)$,
$(417, 96, 219, 375)$,
$(417, 320, 55, 184)$,\adfsplit
$(417, 332, 58, 195)$,
$(417, 118, 166, 63)$,
$(417, 268, 294, 222)$,
$(417, 236, 274, 355)$,\adfsplit
$(417, 248, 186, 362)$,
$(417, 202, 214, 106)$,
$(417, 250, 318, 354)$,
$(417, 154, 174, 357)$,\adfsplit
$(417, 124, 262, 46)$,
$(417, 226, 242, 348)$,
$(417, 334, 86, 218)$,
$(417, 168, 254, 82)$,\adfsplit
$(417, 220, 296, 126)$,
$(417, 190, 266, 401)$,
$(417, 308, 134, 194)$,
$(417, 204, 224, 272)$,\adfsplit
$(417, 252, 30, 74)$,
$(417, 64, 326, 364)$,
$(417, 136, 144, 322)$,
$(417, 56, 120, 208)$,\adfsplit
$(417, 200, 244, 380)$,
$(417, 112, 172, 90)$,
$(417, 192, 264, 62)$,
$(417, 104, 228, 347)$,\adfsplit
$(417, 212, 312, 92)$,
$(417, 140, 164, 328)$,
$(417, 288, 292, 276)$,
$(417, 188, 280, 396)$,\adfsplit
$(417, 324, 84, 298)$,
$(417, 116, 196, 339)$,
$(417, 180, 216, 72)$,
$(418, 24, 85, 361)$,\adfsplit
$(418, 76, 145, 371)$,
$(418, 144, 234, 388)$,
$(418, 96, 200, 325)$,
$(418, 28, 146, 150)$,\adfsplit
$(418, 204, 17, 379)$,
$(418, 48, 218, 354)$,
$(418, 176, 101, 367)$,
$(418, 104, 38, 409)$,\adfsplit
$(418, 60, 15, 376)$,
$(418, 41, 53, 134)$,
$(418, 57, 89, 294)$,
$(418, 309, 33, 235)$,\adfsplit
$(418, 133, 205, 291)$,
$(418, 1, 103, 322)$,
$(418, 317, 90, 378)$,
$(418, 97, 207, 250)$,\adfsplit
$(418, 5, 298, 359)$,
$(418, 130, 139, 26)$,
$(418, 226, 266, 413)$,
$(418, 186, 259, 406)$,\adfsplit
$(418, 2, 138, 368)$,
$(418, 270, 155, 373)$,
$(418, 142, 47, 362)$,
$(418, 166, 83, 392)$,\adfsplit
$(418, 242, 191, 337)$,
$(418, 279, 107, 385)$,
$(418, 20, 162, 344)$,
$(418, 21, 310, 398)$,\adfsplit
$(418, 0, 327, 415)$,
$(418, 16, 59, 386)$,
$(418, 12, 167, 403)$,
$(418, 9, 74, 349)$,\adfsplit
$(418, 36, 287, 338)$,
$(418, 32, 334, 365)$,
$(418, 72, 87, 345)$,
$(418, 84, 185, 372)$,\adfsplit
$(418, 120, 14, 399)$,
$(418, 108, 285, 352)$,
$(418, 132, 263, 340)$,
$(418, 4, 219, 394)$,\adfsplit
$(418, 288, 289, 358)$,
$(418, 156, 18, 412)$,
$(418, 92, 94, 351)$,
$(418, 116, 168, 405)$,\adfsplit
$(418, 13, 169, 326)$,
$(418, 25, 222, 274)$,
$(418, 29, 126, 233)$,
$(418, 49, 67, 321)$,\adfsplit
$(418, 37, 62, 129)$,
$(418, 45, 183, 237)$,
$(418, 61, 78, 161)$,
$(418, 73, 209, 408)$,\adfsplit
$(418, 65, 193, 19)$,
$(418, 69, 137, 10)$,
$(418, 152, 157, 280)$,
$(418, 81, 117, 295)$,\adfsplit
$(418, 80, 93, 370)$,
$(418, 320, 329, 402)$,
$(418, 77, 225, 369)$,
$(418, 284, 301, 230)$,\adfsplit
$(418, 248, 273, 313)$,
$(418, 196, 215, 253)$,
$(418, 148, 181, 308)$,
$(418, 224, 256, 297)$,\adfsplit
$(418, 164, 201, 249)$,
$(418, 192, 246, 343)$,
$(418, 113, 311, 397)$,
$(418, 304, 46, 189)$,\adfsplit
$(418, 172, 269, 389)$,
$(418, 272, 312, 141)$,
$(418, 216, 261, 70)$,
$(418, 44, 173, 387)$,\adfsplit
$(418, 316, 121, 136)$,
$(418, 40, 135, 265)$,
$(418, 328, 122, 277)$,
$(418, 292, 109, 355)$,\adfsplit
$(418, 324, 125, 381)$,
$(418, 56, 66, 341)$,
$(418, 240, 153, 395)$,
$(418, 232, 262, 6)$,\adfsplit
$(418, 268, 34, 356)$,
$(418, 8, 165, 203)$,
$(418, 68, 118, 364)$,
$(418, 52, 195, 391)$,\adfsplit
$(418, 64, 245, 383)$,
$(418, 88, 257, 281)$,
$(418, 208, 22, 414)$,
$(418, 112, 221, 244)$,\adfsplit
$(418, 180, 267, 346)$,
$(418, 160, 50, 400)$,
$(418, 212, 243, 174)$,
$(418, 188, 105, 375)$,\adfsplit
$(418, 228, 163, 411)$,
$(418, 300, 306, 380)$,
$(418, 264, 63, 404)$,
$(418, 184, 206, 82)$,\adfsplit
$(418, 236, 177, 357)$,
$(418, 296, 330, 154)$,
$(418, 100, 211, 390)$,
$(418, 124, 7, 363)$,\adfsplit
$(418, 220, 210, 336)$,
$(418, 128, 175, 393)$,
$(418, 54, 95, 251)$,
$(418, 332, 99, 170)$,\adfsplit
$(418, 276, 299, 396)$,
$(418, 260, 179, 223)$,
$(418, 217, 318, 407)$,
$(418, 333, 31, 384)$,\adfsplit
$(418, 75, 123, 331)$,
$(418, 106, 171, 410)$,
$(418, 58, 158, 350)$,
$(418, 140, 79, 111)$,\adfsplit
$(418, 190, 198, 27)$,
$(418, 293, 302, 374)$,
$(418, 305, 283, 360)$,
$(418, 286, 151, 377)$,\adfsplit
$(418, 254, 290, 98)$,
$(418, 30, 43, 187)$,
$(418, 114, 3, 55)$,
$(418, 271, 23, 401)$,\adfsplit
$(418, 149, 91, 347)$,
$(418, 255, 319, 348)$,
$(418, 229, 258, 282)$,
$(418, 42, 39, 339)$,\adfsplit
$(418, 202, 227, 247)$,
$(418, 115, 119, 127)$,
$(418, 143, 159, 416)$,
$(418, 241, 51, 382)$,\adfsplit
$(418, 314, 131, 342)$,
$(418, 182, 214, 307)$,
$(418, 252, 335, 199)$,
$(418, 86, 238, 71)$,\adfsplit
$(418, 194, 323, 147)$,
$(418, 213, 102, 366)$,
$(418, 110, 303, 35)$,
$(418, 231, 11, 353)$,\adfsplit
$(418, 278, 315, 239)$,
$(418, 197, 275, 178)$,
$(106, 111, 136, 257)$,
$(88, 117, 127, 154)$,\adfsplit
$(128, 241, 299, 330)$,
$(68, 162, 307, 333)$,
$(39, 73, 146, 152)$,
$(36, 47, 282, 333)$,\adfsplit
$(136, 242, 253, 275)$,
$(118, 173, 176, 203)$,
$(7, 37, 80, 162)$,
$(23, 141, 154, 172)$,\adfsplit
$(67, 72, 146, 313)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 27 j \adfmod{81}) + 336$ for $336 \le x < 417$,
$x \mapsto (x - 417 + 2 j \adfmod{168}) + 417$ for $x \ge 417$,
$0 \le j < 84$.
\ADFvfyParStart{(585, ((289, 84, ((336, 4), (81, 27), (168, 2)))), ((48, 7), (81, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 81^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,87,168}
\noindent{\boldmath $ 48^{7} 87^{1} 168^{1} $}~
With the point set $Z_{591}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 422\}$, and
 $\{423, 424, \dots, 590\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(423, 320, 3, 375)$,
$(423, 316, 4, 72)$,
$(423, 92, 130, 243)$,
$(423, 148, 188, 332)$,\adfsplit
$(423, 144, 241, 331)$,
$(423, 52, 151, 372)$,
$(423, 156, 267, 403)$,
$(423, 236, 31, 419)$,\adfsplit
$(423, 24, 173, 2)$,
$(423, 292, 115, 398)$,
$(423, 312, 150, 393)$,
$(423, 232, 142, 181)$,\adfsplit
$(423, 128, 46, 390)$,
$(423, 240, 221, 410)$,
$(423, 213, 257, 161)$,
$(423, 297, 11, 155)$,\adfsplit
$(423, 237, 311, 50)$,
$(423, 105, 247, 291)$,
$(423, 125, 295, 408)$,
$(423, 318, 334, 362)$,\adfsplit
$(423, 250, 287, 71)$,
$(423, 162, 227, 79)$,
$(423, 5, 307, 350)$,
$(423, 8, 77, 379)$,\adfsplit
$(423, 16, 321, 374)$,
$(423, 1, 62, 345)$,
$(423, 28, 61, 343)$,
$(423, 40, 206, 401)$,\adfsplit
$(423, 6, 170, 340)$,
$(423, 64, 152, 369)$,
$(423, 7, 39, 361)$,
$(423, 10, 34, 219)$,\adfsplit
$(423, 14, 43, 55)$,
$(423, 22, 171, 174)$,
$(423, 12, 202, 262)$,
$(423, 0, 90, 290)$,\adfsplit
$(423, 20, 66, 182)$,
$(423, 13, 110, 322)$,
$(423, 36, 94, 98)$,
$(423, 9, 38, 294)$,\adfsplit
$(423, 60, 78, 42)$,
$(423, 18, 86, 357)$,
$(423, 21, 74, 114)$,
$(423, 32, 190, 285)$,\adfsplit
$(423, 30, 178, 414)$,
$(423, 54, 118, 353)$,
$(423, 58, 146, 349)$,
$(423, 17, 19, 134)$,\adfsplit
$(423, 26, 99, 259)$,
$(423, 44, 222, 346)$,
$(423, 70, 215, 404)$,
$(423, 82, 175, 373)$,\adfsplit
$(423, 106, 35, 364)$,
$(423, 48, 266, 422)$,
$(423, 284, 286, 164)$,
$(423, 102, 271, 415)$,\adfsplit
$(423, 122, 111, 352)$,
$(423, 126, 187, 392)$,
$(423, 158, 15, 416)$,
$(423, 25, 238, 337)$,\adfsplit
$(423, 84, 248, 366)$,
$(423, 49, 299, 395)$,
$(423, 192, 196, 326)$,
$(423, 208, 214, 133)$,\adfsplit
$(423, 132, 145, 218)$,
$(423, 244, 270, 368)$,
$(423, 154, 235, 339)$,
$(423, 138, 163, 376)$,\adfsplit
$(423, 29, 278, 421)$,
$(423, 65, 166, 269)$,
$(423, 73, 109, 194)$,
$(423, 168, 242, 370)$,\adfsplit
$(423, 140, 246, 417)$,
$(423, 224, 198, 394)$,
$(423, 33, 302, 341)$,
$(423, 41, 234, 336)$,\adfsplit
$(423, 328, 186, 354)$,
$(423, 210, 211, 383)$,
$(423, 165, 189, 230)$,
$(423, 117, 226, 355)$,\adfsplit
$(423, 193, 282, 85)$,
$(423, 121, 258, 389)$,
$(423, 254, 119, 400)$,
$(423, 274, 63, 348)$,\adfsplit
$(423, 137, 306, 412)$,
$(423, 329, 330, 149)$,
$(423, 309, 314, 406)$,
$(423, 325, 310, 380)$,\adfsplit
$(423, 298, 127, 367)$,
$(423, 124, 37, 363)$,
$(423, 220, 251, 268)$,
$(423, 100, 176, 347)$,\adfsplit
$(423, 56, 225, 405)$,
$(423, 216, 228, 103)$,
$(423, 304, 305, 356)$,
$(423, 96, 107, 143)$,\adfsplit
$(423, 272, 275, 200)$,
$(423, 76, 147, 396)$,
$(423, 204, 283, 409)$,
$(423, 120, 136, 333)$,\adfsplit
$(423, 88, 141, 386)$,
$(423, 172, 201, 411)$,
$(423, 68, 263, 382)$,
$(423, 252, 319, 191)$,\adfsplit
$(423, 324, 231, 351)$,
$(423, 160, 197, 397)$,
$(423, 80, 112, 195)$,
$(423, 180, 308, 360)$,\adfsplit
$(423, 260, 280, 402)$,
$(423, 256, 300, 358)$,
$(423, 108, 273, 377)$,
$(423, 212, 101, 378)$,\adfsplit
$(423, 209, 327, 51)$,
$(423, 53, 139, 342)$,
$(423, 276, 223, 261)$,
$(423, 81, 323, 384)$,\adfsplit
$(423, 184, 69, 413)$,
$(423, 57, 83, 338)$,
$(423, 264, 91, 207)$,
$(423, 157, 27, 371)$,\adfsplit
$(423, 217, 249, 399)$,
$(423, 265, 131, 359)$,
$(423, 293, 183, 391)$,
$(423, 123, 203, 381)$,\adfsplit
$(423, 169, 279, 303)$,
$(423, 116, 239, 317)$,
$(423, 245, 75, 387)$,
$(423, 229, 233, 129)$,\adfsplit
$(423, 153, 255, 277)$,
$(423, 104, 159, 177)$,
$(423, 97, 179, 23)$,
$(423, 185, 205, 365)$,\adfsplit
$(423, 289, 335, 407)$,
$(423, 288, 199, 388)$,
$(423, 296, 89, 420)$,
$(423, 87, 95, 135)$,\adfsplit
$(423, 93, 47, 344)$,
$(423, 315, 67, 385)$,
$(423, 301, 313, 113)$,
$(423, 253, 45, 418)$,\adfsplit
$(423, 281, 59, 167)$,
$(424, 236, 275, 345)$,
$(424, 260, 95, 408)$,
$(424, 244, 99, 384)$,\adfsplit
$(424, 0, 242, 379)$,
$(424, 44, 306, 373)$,
$(424, 252, 209, 353)$,
$(424, 289, 314, 151)$,\adfsplit
$(424, 53, 107, 369)$,
$(424, 293, 110, 270)$,
$(424, 205, 94, 376)$,
$(424, 197, 114, 359)$,\adfsplit
$(424, 201, 139, 337)$,
$(424, 161, 159, 401)$,
$(424, 258, 266, 367)$,
$(424, 154, 206, 342)$,\adfsplit
$(424, 274, 35, 167)$,
$(424, 26, 331, 374)$,
$(424, 303, 19, 203)$,
$(424, 6, 38, 350)$,\adfsplit
$(424, 5, 134, 403)$,
$(424, 2, 287, 343)$,
$(424, 9, 230, 372)$,
$(424, 13, 173, 398)$,\adfsplit
$(424, 10, 15, 340)$,
$(424, 1, 238, 419)$,
$(424, 12, 101, 390)$,
$(424, 21, 166, 361)$,\adfsplit
$(424, 14, 47, 254)$,
$(424, 18, 71, 150)$,
$(424, 22, 66, 219)$,
$(424, 8, 42, 90)$,\adfsplit
$(424, 16, 218, 318)$,
$(424, 4, 70, 330)$,
$(424, 20, 98, 226)$,
$(424, 24, 126, 282)$,\adfsplit
$(424, 17, 34, 298)$,
$(424, 28, 78, 198)$,
$(424, 32, 142, 246)$,
$(424, 33, 46, 190)$,\adfsplit
$(424, 29, 214, 322)$,
$(424, 50, 62, 3)$,
$(424, 54, 74, 355)$,
$(424, 30, 122, 387)$,\adfsplit
$(424, 40, 310, 31)$,
$(424, 36, 174, 263)$,
$(424, 52, 194, 39)$,
$(424, 118, 323, 51)$,\adfsplit
$(424, 58, 67, 346)$,
$(424, 82, 127, 344)$,
$(424, 60, 96, 210)$,
$(424, 48, 233, 278)$,\adfsplit
$(424, 88, 223, 86)$,
$(424, 102, 115, 349)$,
$(424, 64, 290, 381)$,
$(424, 109, 146, 410)$,\adfsplit
$(424, 160, 106, 366)$,
$(424, 130, 307, 395)$,
$(424, 57, 286, 368)$,
$(424, 149, 158, 119)$,\adfsplit
$(424, 138, 27, 405)$,
$(424, 200, 162, 356)$,
$(424, 180, 202, 363)$,
$(424, 113, 182, 87)$,\adfsplit
$(424, 170, 291, 389)$,
$(424, 72, 294, 365)$,
$(424, 25, 234, 388)$,
$(424, 186, 271, 360)$,\adfsplit
$(424, 222, 195, 341)$,
$(424, 121, 178, 189)$,
$(424, 280, 334, 409)$,
$(424, 269, 250, 411)$,\adfsplit
$(424, 153, 326, 380)$,
$(424, 302, 259, 362)$,
$(424, 137, 262, 406)$,
$(424, 65, 131, 347)$,\adfsplit
$(424, 84, 227, 418)$,
$(424, 120, 179, 413)$,
$(424, 144, 231, 417)$,
$(424, 43, 135, 382)$,\adfsplit
$(424, 37, 183, 255)$,
$(424, 172, 327, 93)$,
$(424, 104, 145, 23)$,
$(424, 216, 63, 394)$,\adfsplit
$(424, 75, 143, 336)$,
$(424, 11, 175, 397)$,
$(424, 41, 147, 414)$,
$(424, 148, 77, 385)$,\adfsplit
$(424, 204, 311, 420)$,
$(424, 61, 191, 55)$,
$(424, 49, 111, 187)$,
$(424, 141, 315, 83)$,\adfsplit
$(424, 103, 123, 421)$,
$(424, 155, 279, 370)$,
$(424, 268, 239, 348)$,
$(424, 124, 59, 377)$,\adfsplit
$(424, 112, 257, 79)$,
$(424, 128, 171, 267)$,
$(424, 329, 335, 319)$,
$(424, 208, 81, 91)$,\adfsplit
$(424, 105, 295, 393)$,
$(424, 324, 299, 415)$,
$(424, 232, 283, 76)$,
$(424, 284, 163, 412)$,\adfsplit
$(424, 213, 243, 247)$,
$(424, 116, 196, 304)$,
$(424, 248, 211, 407)$,
$(424, 212, 207, 422)$,\adfsplit
$(424, 292, 251, 416)$,
$(424, 265, 199, 351)$,
$(424, 177, 235, 357)$,
$(424, 312, 215, 383)$,\adfsplit
$(424, 316, 7, 80)$,
$(424, 184, 245, 157)$,
$(424, 240, 97, 378)$,
$(424, 320, 69, 400)$,\adfsplit
$(424, 228, 129, 391)$,
$(424, 164, 224, 100)$,
$(424, 108, 133, 396)$,
$(424, 168, 281, 386)$,\adfsplit
$(424, 264, 225, 392)$,
$(424, 305, 85, 354)$,
$(424, 92, 185, 249)$,
$(424, 156, 273, 332)$,\adfsplit
$(424, 288, 68, 371)$,
$(424, 296, 56, 192)$,
$(424, 276, 181, 338)$,
$(424, 140, 272, 73)$,\adfsplit
$(424, 132, 253, 313)$,
$(424, 256, 125, 375)$,
$(424, 188, 193, 136)$,
$(424, 220, 301, 339)$,\adfsplit
$(424, 229, 321, 364)$,
$(424, 221, 297, 358)$,
$(424, 300, 308, 399)$,
$(424, 237, 309, 117)$,\adfsplit
$(424, 89, 169, 404)$,
$(424, 152, 261, 277)$,
$(424, 328, 165, 317)$,
$(424, 325, 333, 285)$,\adfsplit
$(424, 217, 45, 402)$,
$(424, 176, 241, 352)$,
$(139, 238, 296, 313)$,
$(178, 257, 279, 280)$,\adfsplit
$(75, 162, 165, 212)$,
$(127, 182, 212, 313)$,
$(55, 105, 282, 288)$,
$(74, 105, 143, 212)$,\adfsplit
$(110, 245, 300, 323)$,
$(63, 164, 258, 305)$,
$(218, 235, 280, 289)$,
$(261, 264, 279, 294)$,\adfsplit
$(55, 78, 137, 296)$,
$(12, 22, 139, 245)$,
$(108, 153, 275, 294)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 29 j \adfmod{87}) + 336$ for $336 \le x < 423$,
$x \mapsto (x - 423 + 2 j \adfmod{168}) + 423$ for $x \ge 423$,
$0 \le j < 84$.
\ADFvfyParStart{(591, ((295, 84, ((336, 4), (87, 29), (168, 2)))), ((48, 7), (87, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 87^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,90,168}
\noindent{\boldmath $ 48^{7} 90^{1} 168^{1} $}~
With the point set $Z_{594}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 425\}$, and
 $\{426, 427, \dots, 593\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(426, 324, 332, 92)$,
$(426, 90, 107, 221)$,
$(426, 270, 289, 402)$,
$(426, 308, 30, 424)$,\adfsplit
$(426, 58, 119, 383)$,
$(426, 192, 280, 349)$,
$(426, 220, 323, 53)$,
$(426, 150, 293, 387)$,\adfsplit
$(426, 228, 41, 348)$,
$(426, 18, 197, 423)$,
$(426, 304, 219, 398)$,
$(426, 236, 177, 415)$,\adfsplit
$(426, 170, 123, 350)$,
$(426, 114, 101, 392)$,
$(426, 319, 15, 379)$,
$(426, 169, 207, 365)$,\adfsplit
$(426, 313, 57, 419)$,
$(426, 71, 153, 241)$,
$(426, 165, 307, 396)$,
$(426, 137, 297, 340)$,\adfsplit
$(426, 1, 51, 394)$,
$(426, 2, 333, 409)$,
$(426, 4, 247, 364)$,
$(426, 3, 29, 368)$,\adfsplit
$(426, 0, 5, 353)$,
$(426, 12, 42, 338)$,
$(426, 24, 223, 413)$,
$(426, 20, 113, 363)$,\adfsplit
$(426, 14, 159, 378)$,
$(426, 8, 303, 393)$,
$(426, 36, 201, 408)$,
$(426, 11, 45, 380)$,\adfsplit
$(426, 6, 259, 425)$,
$(426, 32, 38, 410)$,
$(426, 16, 178, 395)$,
$(426, 10, 127, 385)$,\adfsplit
$(426, 26, 245, 355)$,
$(426, 22, 60, 370)$,
$(426, 70, 243, 400)$,
$(426, 46, 171, 329)$,\adfsplit
$(426, 13, 37, 175)$,
$(426, 7, 79, 187)$,
$(426, 40, 99, 325)$,
$(426, 9, 67, 217)$,\adfsplit
$(426, 19, 23, 31)$,
$(426, 17, 109, 233)$,
$(426, 50, 73, 149)$,
$(426, 21, 69, 253)$,\adfsplit
$(426, 25, 125, 231)$,
$(426, 28, 257, 277)$,
$(426, 44, 131, 133)$,
$(426, 74, 121, 47)$,\adfsplit
$(426, 54, 251, 291)$,
$(426, 52, 203, 263)$,
$(426, 62, 105, 141)$,
$(426, 68, 209, 261)$,\adfsplit
$(426, 72, 179, 225)$,
$(426, 56, 139, 283)$,
$(426, 27, 33, 49)$,
$(426, 78, 81, 213)$,\adfsplit
$(426, 35, 151, 417)$,
$(426, 66, 299, 372)$,
$(426, 80, 281, 357)$,
$(426, 104, 124, 342)$,\adfsplit
$(426, 88, 129, 85)$,
$(426, 63, 227, 362)$,
$(426, 39, 93, 421)$,
$(426, 83, 147, 390)$,\adfsplit
$(426, 43, 191, 405)$,
$(426, 65, 143, 397)$,
$(426, 77, 145, 369)$,
$(426, 75, 211, 399)$,\adfsplit
$(426, 97, 115, 358)$,
$(426, 91, 181, 418)$,
$(426, 117, 239, 367)$,
$(426, 55, 173, 376)$,\adfsplit
$(426, 84, 155, 59)$,
$(426, 34, 102, 273)$,
$(426, 64, 185, 240)$,
$(426, 76, 301, 343)$,\adfsplit
$(426, 100, 132, 89)$,
$(426, 110, 196, 305)$,
$(426, 82, 269, 347)$,
$(426, 130, 157, 258)$,\adfsplit
$(426, 152, 163, 284)$,
$(426, 48, 120, 205)$,
$(426, 183, 193, 356)$,
$(426, 96, 214, 87)$,\adfsplit
$(426, 300, 309, 276)$,
$(426, 106, 122, 327)$,
$(426, 160, 186, 315)$,
$(426, 94, 98, 279)$,\adfsplit
$(426, 154, 167, 246)$,
$(426, 156, 190, 61)$,
$(426, 168, 199, 377)$,
$(426, 142, 255, 407)$,\adfsplit
$(426, 194, 267, 360)$,
$(426, 212, 287, 320)$,
$(426, 266, 311, 373)$,
$(426, 222, 262, 317)$,\adfsplit
$(426, 306, 321, 162)$,
$(426, 148, 111, 381)$,
$(426, 286, 285, 384)$,
$(426, 256, 295, 354)$,\adfsplit
$(426, 158, 335, 374)$,
$(426, 278, 189, 344)$,
$(426, 144, 195, 406)$,
$(426, 180, 237, 346)$,\adfsplit
$(426, 232, 161, 336)$,
$(426, 322, 265, 401)$,
$(426, 202, 135, 386)$,
$(426, 204, 271, 366)$,\adfsplit
$(426, 86, 249, 351)$,
$(426, 274, 235, 389)$,
$(426, 260, 215, 375)$,
$(426, 210, 275, 337)$,\adfsplit
$(426, 244, 229, 404)$,
$(426, 230, 331, 371)$,
$(426, 264, 95, 412)$,
$(426, 216, 103, 341)$,\adfsplit
$(426, 316, 128, 391)$,
$(426, 312, 126, 420)$,
$(426, 224, 268, 174)$,
$(426, 234, 310, 352)$,\adfsplit
$(426, 334, 164, 414)$,
$(426, 252, 314, 116)$,
$(426, 248, 326, 359)$,
$(426, 250, 272, 361)$,\adfsplit
$(426, 140, 176, 296)$,
$(426, 188, 294, 339)$,
$(426, 182, 200, 134)$,
$(426, 206, 208, 288)$,\adfsplit
$(426, 166, 290, 403)$,
$(426, 172, 330, 382)$,
$(426, 118, 282, 345)$,
$(426, 226, 238, 136)$,\adfsplit
$(426, 138, 184, 416)$,
$(426, 218, 292, 422)$,
$(426, 146, 198, 298)$,
$(426, 254, 318, 388)$,\adfsplit
$(426, 328, 108, 411)$,
$(426, 242, 302, 112)$,
$(104, 185, 215, 246)$,
$(100, 101, 291, 314)$,\adfsplit
$(41, 194, 291, 308)$,
$(56, 81, 110, 323)$,
$(84, 121, 194, 223)$,
$(41, 103, 122, 324)$,\adfsplit
$(107, 241, 306, 316)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 15 j \adfmod{90}) + 336$ for $336 \le x < 426$,
$x \mapsto (x - 426 +  j \adfmod{168}) + 426$ for $x \ge 426$,
$0 \le j < 168$.
\ADFvfyParStart{(594, ((149, 168, ((336, 2), (90, 15), (168, 1)))), ((48, 7), (90, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 90^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,93,168}
\noindent{\boldmath $ 48^{7} 93^{1} 168^{1} $}~
With the point set $Z_{597}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 428\}$, and
 $\{429, 430, \dots, 596\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(429, 80, 180, 298)$,
$(429, 184, 295, 385)$,
$(429, 92, 224, 79)$,
$(429, 260, 67, 259)$,\adfsplit
$(429, 268, 147, 345)$,
$(429, 40, 279, 353)$,
$(429, 201, 213, 153)$,
$(429, 257, 274, 219)$,\adfsplit
$(429, 133, 239, 123)$,
$(429, 189, 23, 354)$,
$(429, 301, 198, 262)$,
$(429, 145, 78, 372)$,\adfsplit
$(429, 86, 159, 71)$,
$(429, 242, 22, 338)$,
$(429, 218, 195, 406)$,
$(429, 243, 263, 339)$,\adfsplit
$(429, 99, 175, 335)$,
$(429, 6, 98, 416)$,
$(429, 9, 102, 375)$,
$(429, 0, 205, 344)$,\adfsplit
$(429, 2, 127, 377)$,
$(429, 5, 27, 408)$,
$(429, 1, 38, 346)$,
$(429, 13, 75, 415)$,\adfsplit
$(429, 4, 138, 384)$,
$(429, 21, 90, 403)$,
$(429, 18, 163, 341)$,
$(429, 17, 103, 135)$,\adfsplit
$(429, 25, 83, 211)$,
$(429, 3, 15, 231)$,
$(429, 16, 39, 131)$,
$(429, 8, 11, 275)$,\adfsplit
$(429, 12, 287, 303)$,
$(429, 7, 155, 336)$,
$(429, 20, 183, 369)$,
$(429, 33, 85, 400)$,\adfsplit
$(429, 32, 107, 209)$,
$(429, 24, 95, 265)$,
$(429, 28, 62, 327)$,
$(429, 46, 51, 43)$,\adfsplit
$(429, 44, 111, 157)$,
$(429, 31, 35, 412)$,
$(429, 52, 125, 19)$,
$(429, 29, 94, 247)$,\adfsplit
$(429, 10, 106, 315)$,
$(429, 59, 223, 386)$,
$(429, 26, 139, 367)$,
$(429, 84, 250, 55)$,\adfsplit
$(429, 37, 91, 349)$,
$(429, 64, 273, 47)$,
$(429, 48, 151, 176)$,
$(429, 41, 49, 87)$,\adfsplit
$(429, 14, 171, 357)$,
$(429, 74, 63, 388)$,
$(429, 76, 108, 419)$,
$(429, 30, 207, 378)$,\adfsplit
$(429, 54, 307, 389)$,
$(429, 42, 271, 379)$,
$(429, 73, 235, 348)$,
$(429, 50, 167, 226)$,\adfsplit
$(429, 162, 182, 115)$,
$(429, 173, 311, 383)$,
$(429, 122, 291, 352)$,
$(429, 110, 331, 414)$,\adfsplit
$(429, 142, 179, 82)$,
$(429, 70, 283, 395)$,
$(429, 154, 199, 364)$,
$(429, 114, 319, 382)$,\adfsplit
$(429, 66, 203, 343)$,
$(429, 58, 187, 342)$,
$(429, 34, 227, 404)$,
$(429, 206, 119, 394)$,\adfsplit
$(429, 165, 143, 381)$,
$(429, 217, 191, 374)$,
$(429, 118, 267, 427)$,
$(429, 278, 251, 393)$,\adfsplit
$(429, 65, 255, 371)$,
$(429, 202, 215, 421)$,
$(429, 329, 323, 428)$,
$(429, 214, 299, 365)$,\adfsplit
$(429, 88, 229, 373)$,
$(429, 196, 130, 396)$,
$(429, 100, 246, 325)$,
$(429, 152, 204, 146)$,\adfsplit
$(429, 36, 126, 290)$,
$(429, 170, 238, 376)$,
$(429, 212, 194, 410)$,
$(429, 266, 282, 230)$,\adfsplit
$(429, 61, 178, 417)$,
$(429, 172, 97, 355)$,
$(429, 166, 210, 391)$,
$(429, 56, 186, 236)$,\adfsplit
$(429, 240, 302, 402)$,
$(429, 220, 314, 361)$,
$(429, 45, 190, 392)$,
$(429, 276, 322, 128)$,\adfsplit
$(429, 60, 310, 358)$,
$(429, 284, 222, 366)$,
$(429, 248, 158, 409)$,
$(429, 149, 270, 423)$,\adfsplit
$(429, 129, 258, 380)$,
$(429, 120, 234, 422)$,
$(429, 309, 254, 356)$,
$(429, 169, 245, 326)$,\adfsplit
$(429, 208, 174, 418)$,
$(429, 53, 330, 362)$,
$(429, 256, 134, 368)$,
$(429, 132, 318, 411)$,\adfsplit
$(429, 112, 334, 401)$,
$(429, 164, 306, 359)$,
$(429, 316, 150, 413)$,
$(429, 237, 294, 351)$,\adfsplit
$(429, 297, 81, 286)$,
$(429, 200, 121, 405)$,
$(429, 252, 272, 156)$,
$(429, 96, 249, 424)$,\adfsplit
$(429, 288, 300, 228)$,
$(429, 304, 72, 350)$,
$(429, 296, 332, 188)$,
$(429, 264, 197, 420)$,\adfsplit
$(429, 144, 101, 360)$,
$(429, 168, 216, 292)$,
$(429, 104, 277, 337)$,
$(429, 116, 117, 407)$,\adfsplit
$(429, 68, 136, 225)$,
$(429, 124, 181, 370)$,
$(429, 140, 185, 289)$,
$(429, 280, 293, 192)$,\adfsplit
$(429, 232, 312, 398)$,
$(429, 320, 324, 160)$,
$(429, 308, 57, 387)$,
$(429, 244, 193, 347)$,\adfsplit
$(429, 241, 281, 399)$,
$(429, 233, 313, 390)$,
$(429, 141, 305, 340)$,
$(429, 77, 93, 321)$,\adfsplit
$(429, 105, 109, 261)$,
$(429, 69, 113, 317)$,
$(429, 137, 161, 285)$,
$(429, 221, 253, 426)$,\adfsplit
$(429, 328, 177, 397)$,
$(429, 269, 333, 425)$,
$(429, 148, 89, 363)$,
$(430, 256, 258, 182)$,\adfsplit
$(430, 284, 300, 201)$,
$(430, 12, 52, 377)$,
$(430, 136, 205, 47)$,
$(430, 184, 267, 416)$,\adfsplit
$(430, 196, 283, 118)$,
$(430, 132, 229, 384)$,
$(430, 92, 215, 217)$,
$(430, 44, 277, 379)$,\adfsplit
$(430, 89, 91, 225)$,
$(430, 9, 22, 373)$,
$(430, 173, 193, 78)$,
$(430, 21, 71, 213)$,\adfsplit
$(430, 197, 291, 35)$,
$(430, 145, 273, 388)$,
$(430, 105, 242, 398)$,
$(430, 333, 226, 352)$,\adfsplit
$(430, 161, 90, 346)$,
$(430, 305, 251, 392)$,
$(430, 10, 67, 394)$,
$(430, 270, 191, 349)$,\adfsplit
$(430, 31, 75, 372)$,
$(430, 3, 139, 375)$,
$(430, 1, 101, 354)$,
$(430, 8, 306, 385)$,\adfsplit
$(430, 4, 65, 406)$,
$(430, 16, 94, 344)$,
$(430, 0, 19, 408)$,
$(430, 18, 79, 415)$,\adfsplit
$(430, 13, 138, 353)$,
$(430, 28, 120, 341)$,
$(430, 40, 157, 403)$,
$(430, 27, 51, 87)$,\adfsplit
$(430, 5, 39, 135)$,
$(430, 25, 183, 223)$,
$(430, 6, 187, 239)$,
$(430, 14, 103, 307)$,\adfsplit
$(430, 24, 63, 243)$,
$(430, 7, 131, 369)$,
$(430, 2, 11, 299)$,
$(430, 17, 53, 275)$,\adfsplit
$(430, 20, 126, 338)$,
$(430, 32, 329, 400)$,
$(430, 36, 203, 265)$,
$(430, 48, 81, 231)$,\adfsplit
$(430, 15, 119, 418)$,
$(430, 23, 175, 368)$,
$(430, 43, 111, 347)$,
$(430, 73, 106, 55)$,\adfsplit
$(430, 33, 123, 286)$,
$(430, 83, 147, 397)$,
$(430, 244, 271, 380)$,
$(430, 64, 117, 59)$,\adfsplit
$(430, 37, 279, 407)$,
$(430, 49, 255, 376)$,
$(430, 45, 159, 419)$,
$(430, 60, 222, 357)$,\adfsplit
$(430, 46, 50, 287)$,
$(430, 29, 95, 114)$,
$(430, 30, 99, 234)$,
$(430, 168, 199, 393)$,\adfsplit
$(430, 86, 115, 266)$,
$(430, 108, 151, 371)$,
$(430, 112, 171, 395)$,
$(430, 304, 319, 293)$,\adfsplit
$(430, 104, 155, 358)$,
$(430, 41, 311, 389)$,
$(430, 76, 227, 405)$,
$(430, 200, 247, 320)$,\adfsplit
$(430, 140, 235, 421)$,
$(430, 80, 219, 402)$,
$(430, 312, 211, 351)$,
$(430, 88, 195, 422)$,\adfsplit
$(430, 72, 327, 401)$,
$(430, 328, 163, 425)$,
$(430, 280, 335, 128)$,
$(430, 288, 179, 362)$,\adfsplit
$(430, 160, 295, 423)$,
$(430, 313, 323, 356)$,
$(430, 68, 263, 355)$,
$(430, 316, 167, 337)$,\adfsplit
$(430, 236, 143, 390)$,
$(430, 253, 331, 410)$,
$(430, 113, 259, 396)$,
$(430, 164, 107, 342)$,\adfsplit
$(430, 321, 127, 413)$,
$(430, 324, 315, 361)$,
$(430, 116, 180, 414)$,
$(430, 156, 285, 383)$,\adfsplit
$(430, 84, 177, 404)$,
$(430, 57, 303, 360)$,
$(430, 281, 207, 391)$,
$(430, 252, 269, 381)$,\adfsplit
$(430, 124, 260, 365)$,
$(430, 61, 221, 427)$,
$(430, 232, 240, 185)$,
$(430, 56, 121, 364)$,\adfsplit
$(430, 208, 218, 386)$,
$(430, 212, 237, 382)$,
$(430, 292, 297, 298)$,
$(430, 144, 294, 129)$,\adfsplit
$(430, 96, 326, 363)$,
$(430, 148, 166, 387)$,
$(430, 176, 206, 345)$,
$(430, 204, 42, 150)$,\adfsplit
$(430, 152, 262, 348)$,
$(430, 308, 330, 264)$,
$(430, 224, 248, 109)$,
$(430, 272, 142, 246)$,\adfsplit
$(430, 241, 314, 58)$,
$(430, 93, 189, 62)$,
$(430, 332, 70, 309)$,
$(430, 228, 141, 428)$,\adfsplit
$(430, 172, 317, 411)$,
$(430, 220, 198, 210)$,
$(430, 100, 69, 367)$,
$(430, 302, 54, 174)$,\adfsplit
$(430, 137, 209, 318)$,
$(430, 169, 282, 82)$,
$(430, 34, 158, 399)$,
$(430, 66, 74, 98)$,\adfsplit
$(430, 188, 238, 310)$,
$(430, 153, 194, 370)$,
$(430, 261, 290, 336)$,
$(430, 289, 154, 343)$,\adfsplit
$(430, 296, 162, 374)$,
$(430, 165, 190, 334)$,
$(430, 233, 110, 417)$,
$(430, 257, 325, 409)$,\adfsplit
$(430, 245, 202, 359)$,
$(430, 77, 254, 412)$,
$(430, 97, 102, 339)$,
$(430, 268, 133, 249)$,\adfsplit
$(430, 192, 250, 301)$,
$(430, 85, 146, 186)$,
$(430, 274, 38, 350)$,
$(430, 130, 278, 340)$,\adfsplit
$(430, 181, 134, 420)$,
$(430, 216, 214, 426)$,
$(430, 149, 322, 424)$,
$(430, 26, 178, 366)$,\adfsplit
$(430, 276, 230, 378)$,
$(430, 125, 170, 122)$,
$(47, 133, 274, 304)$,
$(23, 136, 145, 294)$,\adfsplit
$(20, 158, 199, 233)$,
$(24, 35, 65, 250)$,
$(60, 114, 141, 215)$,
$(22, 23, 133, 160)$,\adfsplit
$(188, 290, 309, 315)$,
$(60, 197, 250, 331)$,
$(70, 85, 103, 228)$,
$(81, 236, 318, 335)$,\adfsplit
$(6, 108, 145, 267)$,
$(55, 105, 108, 194)$,
$(42, 65, 95, 136)$,
$(79, 164, 190, 333)$,\adfsplit
$(13, 22, 115, 320)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 31 j \adfmod{93}) + 336$ for $336 \le x < 429$,
$x \mapsto (x - 429 + 2 j \adfmod{168}) + 429$ for $x \ge 429$,
$0 \le j < 84$.
\ADFvfyParStart{(597, ((301, 84, ((336, 4), (93, 31), (168, 2)))), ((48, 7), (93, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 93^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,99,168}
\noindent{\boldmath $ 48^{7} 99^{1} 168^{1} $}~
With the point set $Z_{603}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 434\}$, and
 $\{435, 436, \dots, 602\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(435, 292, 296, 263)$,
$(435, 256, 273, 429)$,
$(435, 288, 2, 102)$,
$(435, 312, 56, 253)$,\adfsplit
$(435, 264, 42, 225)$,
$(435, 156, 297, 380)$,
$(435, 204, 11, 340)$,
$(435, 276, 92, 378)$,\adfsplit
$(435, 240, 59, 67)$,
$(435, 216, 46, 345)$,
$(435, 108, 286, 22)$,
$(435, 236, 122, 123)$,\adfsplit
$(435, 172, 75, 414)$,
$(435, 152, 107, 360)$,
$(435, 148, 143, 418)$,
$(435, 113, 179, 227)$,\adfsplit
$(435, 141, 275, 371)$,
$(435, 118, 147, 430)$,
$(435, 70, 163, 353)$,
$(435, 294, 62, 379)$,\adfsplit
$(435, 282, 159, 421)$,
$(435, 166, 79, 115)$,
$(435, 191, 223, 419)$,
$(435, 5, 39, 413)$,\adfsplit
$(435, 1, 182, 347)$,
$(435, 4, 78, 355)$,
$(435, 7, 99, 388)$,
$(435, 6, 315, 364)$,\adfsplit
$(435, 8, 41, 397)$,
$(435, 9, 82, 381)$,
$(435, 0, 13, 348)$,
$(435, 17, 211, 420)$,\adfsplit
$(435, 21, 71, 387)$,
$(435, 25, 10, 354)$,
$(435, 29, 47, 411)$,
$(435, 20, 177, 386)$,\adfsplit
$(435, 3, 27, 155)$,
$(435, 26, 95, 15)$,
$(435, 14, 247, 307)$,
$(435, 12, 111, 231)$,\adfsplit
$(435, 16, 151, 327)$,
$(435, 18, 23, 106)$,
$(435, 19, 83, 346)$,
$(435, 24, 40, 412)$,\adfsplit
$(435, 33, 127, 198)$,
$(435, 37, 287, 290)$,
$(435, 31, 119, 366)$,
$(435, 35, 183, 368)$,\adfsplit
$(435, 43, 63, 350)$,
$(435, 51, 167, 367)$,
$(435, 44, 171, 244)$,
$(435, 32, 55, 192)$,\adfsplit
$(435, 28, 303, 365)$,
$(435, 49, 291, 406)$,
$(435, 80, 91, 316)$,
$(435, 36, 175, 228)$,\adfsplit
$(435, 48, 130, 295)$,
$(435, 84, 187, 218)$,
$(435, 50, 199, 396)$,
$(435, 77, 306, 363)$,\adfsplit
$(435, 52, 267, 370)$,
$(435, 64, 251, 424)$,
$(435, 45, 323, 391)$,
$(435, 304, 322, 331)$,\adfsplit
$(435, 88, 293, 87)$,
$(435, 72, 239, 401)$,
$(435, 34, 243, 382)$,
$(435, 101, 103, 217)$,\adfsplit
$(435, 284, 335, 426)$,
$(435, 54, 255, 384)$,
$(435, 93, 139, 425)$,
$(435, 73, 259, 369)$,\adfsplit
$(435, 57, 131, 261)$,
$(435, 65, 299, 342)$,
$(435, 248, 319, 181)$,
$(435, 169, 178, 195)$,\adfsplit
$(435, 85, 235, 394)$,
$(435, 321, 271, 357)$,
$(435, 94, 215, 361)$,
$(435, 329, 311, 395)$,\adfsplit
$(435, 61, 219, 427)$,
$(435, 98, 207, 433)$,
$(435, 158, 135, 408)$,
$(435, 229, 203, 410)$,\adfsplit
$(435, 309, 279, 405)$,
$(435, 170, 283, 404)$,
$(435, 30, 194, 393)$,
$(435, 104, 140, 320)$,\adfsplit
$(435, 60, 117, 338)$,
$(435, 68, 120, 400)$,
$(435, 96, 126, 358)$,
$(435, 112, 160, 332)$,\adfsplit
$(435, 100, 124, 242)$,
$(435, 76, 200, 376)$,
$(435, 116, 310, 383)$,
$(435, 132, 280, 407)$,\adfsplit
$(435, 168, 314, 333)$,
$(435, 128, 249, 422)$,
$(435, 324, 222, 389)$,
$(435, 188, 326, 150)$,\adfsplit
$(435, 164, 268, 432)$,
$(435, 196, 66, 356)$,
$(435, 224, 285, 330)$,
$(435, 252, 134, 339)$,\adfsplit
$(435, 300, 190, 351)$,
$(435, 272, 301, 428)$,
$(435, 144, 266, 417)$,
$(435, 136, 245, 352)$,\adfsplit
$(435, 180, 281, 161)$,
$(435, 212, 74, 343)$,
$(435, 328, 250, 415)$,
$(435, 220, 149, 173)$,\adfsplit
$(435, 184, 238, 385)$,
$(435, 208, 114, 375)$,
$(435, 176, 153, 154)$,
$(435, 260, 206, 254)$,\adfsplit
$(435, 232, 86, 402)$,
$(435, 308, 201, 372)$,
$(435, 81, 230, 362)$,
$(435, 89, 226, 234)$,\adfsplit
$(435, 109, 185, 403)$,
$(435, 138, 142, 398)$,
$(435, 165, 90, 409)$,
$(435, 298, 334, 58)$,\adfsplit
$(435, 257, 262, 186)$,
$(435, 69, 246, 344)$,
$(435, 317, 274, 373)$,
$(435, 313, 302, 374)$,\adfsplit
$(435, 110, 258, 377)$,
$(435, 277, 146, 392)$,
$(435, 38, 162, 423)$,
$(435, 237, 53, 416)$,\adfsplit
$(435, 305, 325, 349)$,
$(435, 145, 189, 434)$,
$(435, 129, 197, 390)$,
$(435, 157, 210, 97)$,\adfsplit
$(435, 133, 202, 337)$,
$(435, 289, 174, 399)$,
$(435, 193, 318, 341)$,
$(435, 221, 233, 125)$,\adfsplit
$(435, 265, 269, 336)$,
$(435, 121, 209, 431)$,
$(435, 105, 214, 241)$,
$(435, 205, 213, 270)$,\adfsplit
$(435, 137, 278, 359)$,
$(436, 164, 195, 207)$,
$(436, 212, 277, 355)$,
$(436, 100, 217, 69)$,\adfsplit
$(436, 316, 166, 347)$,
$(436, 184, 75, 147)$,
$(436, 288, 230, 397)$,
$(436, 96, 86, 354)$,\adfsplit
$(436, 45, 99, 343)$,
$(436, 145, 314, 10)$,
$(436, 117, 43, 356)$,
$(436, 198, 239, 70)$,\adfsplit
$(436, 146, 190, 38)$,
$(436, 266, 311, 420)$,
$(436, 42, 94, 298)$,
$(436, 270, 323, 414)$,\adfsplit
$(436, 326, 91, 413)$,
$(436, 279, 11, 155)$,
$(436, 4, 163, 380)$,
$(436, 1, 334, 421)$,\adfsplit
$(436, 16, 193, 388)$,
$(436, 5, 35, 364)$,
$(436, 8, 209, 430)$,
$(436, 2, 119, 348)$,\adfsplit
$(436, 20, 313, 381)$,
$(436, 0, 128, 387)$,
$(436, 6, 179, 345)$,
$(436, 9, 227, 378)$,\adfsplit
$(436, 21, 214, 411)$,
$(436, 17, 46, 386)$,
$(436, 28, 274, 419)$,
$(436, 12, 237, 353)$,\adfsplit
$(436, 7, 103, 211)$,
$(436, 3, 47, 183)$,
$(436, 18, 79, 243)$,
$(436, 15, 55, 409)$,\adfsplit
$(436, 25, 167, 171)$,
$(436, 19, 95, 422)$,
$(436, 57, 283, 26)$,
$(436, 50, 62, 191)$,\adfsplit
$(436, 14, 30, 235)$,
$(436, 49, 111, 178)$,
$(436, 29, 262, 23)$,
$(436, 33, 331, 379)$,\adfsplit
$(436, 41, 122, 412)$,
$(436, 24, 205, 346)$,
$(436, 32, 51, 108)$,
$(436, 27, 127, 390)$,\adfsplit
$(436, 31, 83, 344)$,
$(436, 39, 143, 398)$,
$(436, 40, 123, 189)$,
$(436, 48, 135, 292)$,\adfsplit
$(436, 37, 73, 251)$,
$(436, 53, 159, 265)$,
$(436, 13, 130, 187)$,
$(436, 71, 87, 374)$,\adfsplit
$(436, 44, 59, 141)$,
$(436, 68, 175, 399)$,
$(436, 36, 102, 247)$,
$(436, 52, 107, 273)$,\adfsplit
$(436, 76, 63, 340)$,
$(436, 56, 307, 359)$,
$(436, 60, 295, 375)$,
$(436, 84, 67, 363)$,\adfsplit
$(436, 34, 115, 429)$,
$(436, 104, 289, 396)$,
$(436, 172, 131, 358)$,
$(436, 64, 271, 382)$,\adfsplit
$(436, 54, 315, 415)$,
$(436, 22, 319, 392)$,
$(436, 65, 255, 341)$,
$(436, 93, 259, 360)$,\adfsplit
$(436, 92, 151, 325)$,
$(436, 72, 139, 402)$,
$(436, 280, 327, 362)$,
$(436, 246, 199, 428)$,\adfsplit
$(436, 114, 203, 369)$,
$(436, 240, 335, 384)$,
$(436, 221, 299, 405)$,
$(436, 185, 303, 418)$,\adfsplit
$(436, 133, 223, 233)$,
$(436, 278, 291, 337)$,
$(436, 105, 215, 249)$,
$(436, 149, 231, 351)$,\adfsplit
$(436, 242, 267, 403)$,
$(436, 226, 263, 352)$,
$(436, 82, 219, 372)$,
$(436, 294, 275, 404)$,\adfsplit
$(436, 302, 287, 350)$,
$(436, 80, 176, 308)$,
$(436, 132, 290, 426)$,
$(436, 89, 153, 393)$,\adfsplit
$(436, 116, 194, 361)$,
$(436, 156, 285, 427)$,
$(436, 124, 106, 394)$,
$(436, 136, 144, 383)$,\adfsplit
$(436, 244, 281, 101)$,
$(436, 216, 301, 304)$,
$(436, 256, 268, 196)$,
$(436, 300, 320, 370)$,\adfsplit
$(436, 200, 206, 245)$,
$(436, 328, 81, 161)$,
$(436, 140, 310, 339)$,
$(436, 168, 305, 321)$,\adfsplit
$(436, 112, 152, 338)$,
$(436, 77, 234, 371)$,
$(436, 324, 74, 197)$,
$(436, 88, 110, 368)$,\adfsplit
$(436, 208, 333, 349)$,
$(436, 160, 165, 342)$,
$(436, 148, 241, 401)$,
$(436, 204, 236, 425)$,\adfsplit
$(436, 260, 97, 365)$,
$(436, 120, 188, 357)$,
$(436, 228, 322, 336)$,
$(436, 61, 113, 391)$,\adfsplit
$(436, 220, 254, 186)$,
$(436, 309, 250, 376)$,
$(436, 318, 118, 424)$,
$(436, 125, 210, 385)$,\adfsplit
$(436, 264, 142, 395)$,
$(436, 269, 330, 174)$,
$(436, 253, 154, 366)$,
$(436, 297, 134, 389)$,\adfsplit
$(436, 284, 78, 431)$,
$(436, 192, 137, 377)$,
$(436, 229, 182, 432)$,
$(436, 177, 218, 126)$,\adfsplit
$(436, 248, 312, 410)$,
$(436, 121, 66, 416)$,
$(436, 201, 90, 408)$,
$(436, 225, 257, 329)$,\adfsplit
$(436, 129, 293, 417)$,
$(436, 272, 98, 138)$,
$(436, 238, 258, 406)$,
$(436, 180, 224, 150)$,\adfsplit
$(436, 170, 286, 367)$,
$(436, 109, 157, 317)$,
$(436, 296, 173, 213)$,
$(436, 276, 85, 373)$,\adfsplit
$(436, 332, 58, 407)$,
$(436, 232, 181, 400)$,
$(436, 169, 261, 433)$,
$(436, 282, 306, 162)$,\adfsplit
$(436, 158, 222, 434)$,
$(436, 252, 202, 423)$,
$(32, 105, 163, 302)$,
$(71, 284, 285, 322)$,\adfsplit
$(47, 56, 297, 310)$,
$(17, 96, 106, 291)$,
$(18, 296, 299, 321)$,
$(83, 164, 173, 266)$,\adfsplit
$(98, 249, 255, 324)$,
$(9, 36, 207, 266)$,
$(102, 128, 167, 169)$,
$(121, 146, 208, 323)$,\adfsplit
$(132, 178, 201, 211)$,
$(7, 61, 72, 162)$,
$(171, 217, 314, 316)$,
$(14, 60, 141, 243)$,\adfsplit
$(29, 44, 46, 287)$,
$(35, 220, 246, 333)$,
$(58, 220, 273, 295)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 33 j \adfmod{99}) + 336$ for $336 \le x < 435$,
$x \mapsto (x - 435 + 2 j \adfmod{168}) + 435$ for $x \ge 435$,
$0 \le j < 84$.
\ADFvfyParStart{(603, ((307, 84, ((336, 4), (99, 33), (168, 2)))), ((48, 7), (99, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 99^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,102,168}
\noindent{\boldmath $ 48^{7} 102^{1} 168^{1} $}~
With the point set $Z_{606}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 437\}$, and
 $\{438, 439, \dots, 605\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(438, 176, 191, 363)$,
$(438, 42, 78, 157)$,
$(438, 312, 16, 230)$,
$(438, 50, 95, 393)$,\adfsplit
$(438, 92, 140, 208)$,
$(438, 10, 68, 353)$,
$(438, 204, 268, 432)$,
$(438, 8, 73, 346)$,\adfsplit
$(438, 80, 158, 351)$,
$(438, 54, 134, 335)$,
$(438, 276, 25, 61)$,
$(438, 278, 32, 182)$,\adfsplit
$(438, 212, 306, 340)$,
$(438, 246, 9, 235)$,
$(438, 302, 77, 398)$,
$(438, 34, 151, 414)$,\adfsplit
$(438, 26, 149, 376)$,
$(438, 30, 178, 404)$,
$(438, 284, 108, 410)$,
$(438, 4, 168, 405)$,\adfsplit
$(438, 160, 326, 381)$,
$(438, 124, 297, 385)$,
$(438, 136, 327, 435)$,
$(438, 116, 1, 422)$,\adfsplit
$(438, 120, 19, 426)$,
$(438, 190, 105, 397)$,
$(438, 260, 179, 399)$,
$(438, 304, 237, 395)$,\adfsplit
$(438, 214, 155, 365)$,
$(438, 292, 263, 418)$,
$(438, 144, 117, 349)$,
$(438, 44, 31, 389)$,\adfsplit
$(438, 262, 253, 378)$,
$(438, 294, 289, 408)$,
$(438, 321, 325, 29)$,
$(438, 81, 91, 428)$,\adfsplit
$(438, 21, 37, 391)$,
$(438, 141, 199, 392)$,
$(438, 177, 323, 339)$,
$(438, 311, 135, 375)$,\adfsplit
$(438, 22, 164, 431)$,
$(438, 45, 203, 380)$,
$(438, 20, 24, 341)$,
$(438, 2, 49, 409)$,\adfsplit
$(438, 6, 60, 358)$,
$(438, 14, 103, 425)$,
$(438, 62, 159, 357)$,
$(438, 18, 243, 374)$,\adfsplit
$(438, 0, 67, 427)$,
$(438, 56, 5, 359)$,
$(438, 23, 115, 342)$,
$(438, 36, 88, 192)$,\adfsplit
$(438, 12, 269, 415)$,
$(438, 3, 139, 364)$,
$(438, 43, 171, 347)$,
$(438, 38, 125, 266)$,\adfsplit
$(438, 28, 137, 202)$,
$(438, 180, 185, 224)$,
$(438, 40, 113, 244)$,
$(438, 48, 79, 98)$,\adfsplit
$(438, 52, 172, 317)$,
$(438, 76, 194, 35)$,
$(438, 58, 70, 146)$,
$(438, 46, 118, 201)$,\adfsplit
$(438, 82, 142, 279)$,
$(438, 66, 93, 258)$,
$(438, 64, 138, 41)$,
$(438, 84, 90, 215)$,\adfsplit
$(438, 94, 110, 300)$,
$(438, 96, 259, 13)$,
$(438, 72, 223, 295)$,
$(438, 150, 173, 104)$,\adfsplit
$(438, 74, 226, 421)$,
$(438, 106, 198, 348)$,
$(438, 152, 165, 128)$,
$(438, 86, 222, 434)$,\adfsplit
$(438, 112, 270, 356)$,
$(438, 100, 234, 47)$,
$(438, 130, 132, 430)$,
$(438, 102, 188, 424)$,\adfsplit
$(438, 114, 216, 367)$,
$(438, 148, 248, 345)$,
$(438, 122, 250, 411)$,
$(438, 154, 162, 371)$,\adfsplit
$(438, 156, 280, 352)$,
$(438, 206, 231, 174)$,
$(438, 322, 332, 355)$,
$(438, 320, 331, 437)$,\adfsplit
$(438, 184, 187, 7)$,
$(438, 126, 169, 401)$,
$(438, 236, 87, 175)$,
$(438, 170, 196, 17)$,\adfsplit
$(438, 200, 313, 372)$,
$(438, 220, 83, 382)$,
$(438, 218, 11, 433)$,
$(438, 127, 227, 416)$,\adfsplit
$(438, 240, 147, 368)$,
$(438, 298, 318, 386)$,
$(438, 210, 303, 406)$,
$(438, 334, 183, 423)$,\adfsplit
$(438, 316, 121, 361)$,
$(438, 296, 55, 344)$,
$(438, 330, 329, 388)$,
$(438, 310, 193, 417)$,\adfsplit
$(438, 328, 271, 373)$,
$(438, 186, 15, 384)$,
$(438, 264, 282, 239)$,
$(438, 166, 225, 402)$,\adfsplit
$(438, 242, 197, 419)$,
$(438, 256, 307, 377)$,
$(438, 238, 299, 394)$,
$(438, 228, 281, 59)$,\adfsplit
$(438, 232, 251, 217)$,
$(438, 286, 308, 343)$,
$(438, 290, 287, 429)$,
$(438, 272, 241, 412)$,\adfsplit
$(438, 254, 53, 403)$,
$(438, 314, 33, 379)$,
$(438, 274, 131, 383)$,
$(438, 324, 291, 366)$,\adfsplit
$(438, 288, 133, 396)$,
$(438, 252, 145, 390)$,
$(438, 111, 143, 338)$,
$(438, 233, 309, 436)$,\adfsplit
$(438, 255, 267, 39)$,
$(438, 277, 315, 336)$,
$(438, 163, 211, 69)$,
$(438, 205, 283, 119)$,\adfsplit
$(438, 85, 107, 229)$,
$(438, 97, 213, 420)$,
$(438, 99, 129, 247)$,
$(438, 161, 181, 101)$,\adfsplit
$(438, 275, 293, 89)$,
$(438, 265, 333, 407)$,
$(438, 221, 285, 400)$,
$(438, 153, 305, 337)$,\adfsplit
$(438, 245, 319, 413)$,
$(438, 27, 51, 257)$,
$(438, 75, 209, 362)$,
$(438, 63, 71, 167)$,\adfsplit
$(438, 65, 189, 369)$,
$(438, 123, 261, 370)$,
$(438, 207, 273, 360)$,
$(438, 195, 249, 354)$,\adfsplit
$(438, 57, 109, 350)$,
$(438, 219, 301, 387)$,
$(120, 234, 273, 335)$,
$(68, 69, 171, 266)$,\adfsplit
$(27, 193, 292, 322)$,
$(165, 182, 215, 288)$,
$(40, 102, 183, 209)$,
$(165, 171, 240, 274)$,\adfsplit
$(93, 95, 182, 220)$,
$(250, 279, 316, 325)$,
$(34, 51, 213, 260)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 17 j \adfmod{102}) + 336$ for $336 \le x < 438$,
$x \mapsto (x - 438 +  j \adfmod{168}) + 438$ for $x \ge 438$,
$0 \le j < 168$.
\ADFvfyParStart{(606, ((155, 168, ((336, 2), (102, 17), (168, 1)))), ((48, 7), (102, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 102^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,105,168}
\noindent{\boldmath $ 48^{7} 105^{1} 168^{1} $}~
With the point set $Z_{609}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 440\}$, and
 $\{441, 442, \dots, 608\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(441, 144, 197, 252)$,
$(441, 4, 64, 196)$,
$(441, 76, 164, 405)$,
$(441, 292, 62, 112)$,\adfsplit
$(441, 124, 310, 359)$,
$(441, 212, 122, 363)$,
$(441, 224, 149, 381)$,
$(441, 192, 125, 433)$,\adfsplit
$(441, 100, 47, 419)$,
$(441, 201, 233, 432)$,
$(441, 105, 138, 50)$,
$(441, 225, 315, 434)$,\adfsplit
$(441, 269, 37, 390)$,
$(441, 333, 110, 366)$,
$(441, 21, 162, 413)$,
$(441, 109, 261, 421)$,\adfsplit
$(441, 305, 171, 350)$,
$(441, 9, 295, 398)$,
$(441, 5, 235, 401)$,
$(441, 6, 38, 436)$,\adfsplit
$(441, 17, 151, 343)$,
$(441, 0, 319, 378)$,
$(441, 8, 170, 386)$,
$(441, 3, 71, 351)$,\adfsplit
$(441, 12, 25, 301)$,
$(441, 16, 52, 117)$,
$(441, 20, 81, 297)$,
$(441, 13, 33, 193)$,\adfsplit
$(441, 24, 57, 153)$,
$(441, 28, 29, 285)$,
$(441, 1, 65, 404)$,
$(441, 60, 185, 41)$,\adfsplit
$(441, 36, 265, 439)$,
$(441, 48, 128, 369)$,
$(441, 32, 136, 257)$,
$(441, 45, 121, 344)$,\adfsplit
$(441, 49, 101, 347)$,
$(441, 53, 142, 161)$,
$(441, 40, 80, 237)$,
$(441, 61, 266, 349)$,\adfsplit
$(441, 73, 195, 384)$,
$(441, 56, 165, 438)$,
$(441, 69, 85, 345)$,
$(441, 44, 133, 402)$,\adfsplit
$(441, 72, 182, 309)$,
$(441, 68, 245, 400)$,
$(441, 77, 54, 435)$,
$(441, 89, 98, 365)$,\adfsplit
$(441, 168, 95, 97)$,
$(441, 84, 181, 372)$,
$(441, 93, 199, 394)$,
$(441, 129, 63, 420)$,\adfsplit
$(441, 145, 291, 385)$,
$(441, 113, 283, 362)$,
$(441, 92, 240, 397)$,
$(441, 96, 108, 268)$,\adfsplit
$(441, 137, 267, 355)$,
$(441, 14, 279, 425)$,
$(441, 321, 66, 166)$,
$(441, 141, 262, 83)$,\adfsplit
$(441, 173, 259, 352)$,
$(441, 177, 306, 422)$,
$(441, 157, 119, 123)$,
$(441, 289, 70, 430)$,\adfsplit
$(441, 189, 30, 90)$,
$(441, 205, 302, 35)$,
$(441, 221, 330, 339)$,
$(441, 213, 331, 358)$,\adfsplit
$(441, 169, 139, 428)$,
$(441, 209, 334, 377)$,
$(441, 249, 187, 342)$,
$(441, 217, 26, 361)$,\adfsplit
$(441, 273, 106, 426)$,
$(441, 313, 127, 396)$,
$(441, 253, 163, 194)$,
$(441, 281, 131, 179)$,\adfsplit
$(441, 317, 238, 370)$,
$(441, 241, 118, 371)$,
$(441, 277, 223, 418)$,
$(441, 293, 271, 423)$,\adfsplit
$(441, 229, 218, 374)$,
$(441, 325, 294, 354)$,
$(441, 329, 311, 408)$,
$(441, 19, 59, 409)$,\adfsplit
$(441, 86, 211, 431)$,
$(441, 88, 247, 412)$,
$(441, 10, 175, 387)$,
$(441, 22, 79, 393)$,\adfsplit
$(441, 148, 290, 388)$,
$(441, 7, 15, 255)$,
$(441, 152, 303, 34)$,
$(441, 74, 75, 353)$,\adfsplit
$(441, 256, 31, 389)$,
$(441, 172, 318, 424)$,
$(441, 116, 202, 208)$,
$(441, 176, 244, 23)$,\adfsplit
$(441, 184, 200, 307)$,
$(441, 46, 107, 227)$,
$(441, 120, 215, 380)$,
$(441, 132, 254, 395)$,\adfsplit
$(441, 280, 328, 159)$,
$(441, 126, 27, 43)$,
$(441, 264, 115, 383)$,
$(441, 236, 91, 382)$,\adfsplit
$(441, 312, 134, 348)$,
$(441, 156, 272, 338)$,
$(441, 288, 332, 222)$,
$(441, 316, 158, 210)$,\adfsplit
$(441, 104, 228, 392)$,
$(441, 276, 135, 360)$,
$(441, 300, 324, 263)$,
$(441, 220, 111, 410)$,\adfsplit
$(441, 140, 216, 336)$,
$(441, 160, 180, 379)$,
$(441, 178, 99, 437)$,
$(441, 260, 278, 167)$,\adfsplit
$(441, 296, 183, 417)$,
$(441, 214, 51, 391)$,
$(441, 231, 275, 11)$,
$(441, 143, 207, 346)$,\adfsplit
$(441, 150, 287, 406)$,
$(441, 204, 130, 411)$,
$(441, 248, 230, 403)$,
$(441, 308, 323, 407)$,\adfsplit
$(441, 320, 67, 427)$,
$(441, 284, 198, 246)$,
$(441, 326, 55, 376)$,
$(441, 304, 270, 375)$,\adfsplit
$(441, 232, 286, 364)$,
$(441, 226, 103, 356)$,
$(441, 188, 147, 416)$,
$(441, 154, 243, 429)$,\adfsplit
$(441, 206, 219, 414)$,
$(441, 39, 191, 368)$,
$(441, 322, 78, 357)$,
$(441, 174, 155, 415)$,\adfsplit
$(441, 2, 82, 242)$,
$(441, 58, 94, 299)$,
$(441, 203, 327, 440)$,
$(441, 146, 239, 337)$,\adfsplit
$(441, 258, 298, 114)$,
$(441, 274, 282, 399)$,
$(441, 87, 251, 367)$,
$(441, 186, 314, 373)$,\adfsplit
$(441, 234, 250, 18)$,
$(441, 102, 335, 341)$,
$(441, 42, 190, 340)$,
$(442, 148, 153, 402)$,\adfsplit
$(442, 228, 238, 414)$,
$(442, 324, 335, 412)$,
$(442, 308, 333, 307)$,
$(442, 40, 79, 400)$,\adfsplit
$(442, 64, 146, 358)$,
$(442, 32, 125, 267)$,
$(442, 16, 185, 338)$,
$(442, 104, 310, 82)$,\adfsplit
$(442, 136, 13, 438)$,
$(442, 212, 187, 436)$,
$(442, 5, 42, 83)$,
$(442, 33, 90, 253)$,\adfsplit
$(442, 49, 107, 363)$,
$(442, 265, 1, 137)$,
$(442, 29, 114, 294)$,
$(442, 157, 257, 336)$,\adfsplit
$(442, 301, 102, 378)$,
$(442, 189, 67, 351)$,
$(442, 101, 55, 354)$,
$(442, 141, 131, 340)$,\adfsplit
$(442, 87, 99, 247)$,
$(442, 51, 143, 369)$,
$(442, 2, 11, 398)$,
$(442, 8, 110, 433)$,\adfsplit
$(442, 44, 209, 366)$,
$(442, 20, 299, 401)$,
$(442, 0, 150, 343)$,
$(442, 12, 175, 413)$,\adfsplit
$(442, 28, 66, 386)$,
$(442, 4, 122, 421)$,
$(442, 9, 17, 221)$,
$(442, 25, 37, 61)$,\adfsplit
$(442, 24, 69, 161)$,
$(442, 18, 94, 439)$,
$(442, 10, 239, 404)$,
$(442, 41, 190, 205)$,\adfsplit
$(442, 93, 138, 45)$,
$(442, 56, 201, 53)$,
$(442, 21, 89, 364)$,
$(442, 57, 145, 360)$,\adfsplit
$(442, 36, 177, 3)$,
$(442, 52, 305, 416)$,
$(442, 48, 281, 349)$,
$(442, 60, 135, 419)$,\adfsplit
$(442, 22, 158, 384)$,
$(442, 65, 105, 418)$,
$(442, 80, 165, 428)$,
$(442, 77, 81, 375)$,\adfsplit
$(442, 68, 127, 365)$,
$(442, 14, 199, 435)$,
$(442, 88, 162, 237)$,
$(442, 73, 98, 302)$,\adfsplit
$(442, 76, 269, 417)$,
$(442, 85, 129, 427)$,
$(442, 144, 173, 356)$,
$(442, 164, 215, 121)$,\adfsplit
$(442, 72, 225, 396)$,
$(442, 248, 252, 289)$,
$(442, 320, 233, 341)$,
$(442, 304, 169, 337)$,\adfsplit
$(442, 329, 331, 286)$,
$(442, 132, 317, 374)$,
$(442, 288, 273, 423)$,
$(442, 268, 229, 376)$,\adfsplit
$(442, 193, 194, 407)$,
$(442, 277, 283, 392)$,
$(442, 321, 326, 379)$,
$(442, 313, 323, 359)$,\adfsplit
$(442, 97, 262, 394)$,
$(442, 100, 236, 429)$,
$(442, 181, 198, 403)$,
$(442, 249, 278, 437)$,\adfsplit
$(442, 217, 235, 391)$,
$(442, 149, 202, 346)$,
$(442, 241, 275, 95)$,
$(442, 293, 306, 353)$,\adfsplit
$(442, 197, 223, 424)$,
$(442, 285, 15, 408)$,
$(442, 117, 155, 352)$,
$(442, 113, 159, 62)$,\adfsplit
$(442, 325, 39, 183)$,
$(442, 245, 314, 345)$,
$(442, 261, 334, 440)$,
$(442, 213, 315, 411)$,\adfsplit
$(442, 133, 207, 311)$,
$(442, 297, 23, 43)$,
$(442, 109, 70, 405)$,
$(442, 309, 38, 377)$,\adfsplit
$(442, 96, 290, 393)$,
$(442, 84, 134, 342)$,
$(442, 92, 227, 370)$,
$(442, 256, 287, 142)$,\adfsplit
$(442, 108, 274, 385)$,
$(442, 116, 180, 420)$,
$(442, 46, 170, 350)$,
$(442, 188, 322, 367)$,\adfsplit
$(442, 156, 182, 415)$,
$(442, 120, 258, 431)$,
$(442, 216, 91, 361)$,
$(442, 168, 211, 271)$,\adfsplit
$(442, 192, 292, 426)$,
$(442, 232, 27, 380)$,
$(442, 224, 243, 371)$,
$(442, 276, 179, 388)$,\adfsplit
$(442, 140, 195, 395)$,
$(442, 312, 266, 339)$,
$(442, 240, 75, 409)$,
$(442, 152, 160, 280)$,\adfsplit
$(442, 260, 332, 251)$,
$(442, 126, 163, 295)$,
$(442, 200, 222, 389)$,
$(442, 176, 263, 328)$,\adfsplit
$(442, 220, 272, 387)$,
$(442, 128, 206, 383)$,
$(442, 284, 316, 434)$,
$(442, 204, 298, 300)$,\adfsplit
$(442, 124, 30, 35)$,
$(442, 264, 71, 410)$,
$(442, 318, 123, 231)$,
$(442, 210, 151, 348)$,\adfsplit
$(442, 296, 31, 214)$,
$(442, 330, 111, 191)$,
$(442, 254, 47, 372)$,
$(442, 327, 119, 344)$,\adfsplit
$(442, 86, 171, 430)$,
$(442, 172, 26, 390)$,
$(442, 50, 103, 357)$,
$(442, 226, 270, 6)$,\adfsplit
$(442, 244, 106, 397)$,
$(442, 234, 246, 219)$,
$(442, 186, 250, 381)$,
$(442, 196, 118, 422)$,\adfsplit
$(442, 230, 58, 347)$,
$(442, 319, 7, 59)$,
$(442, 74, 78, 54)$,
$(442, 208, 139, 425)$,\adfsplit
$(442, 259, 291, 399)$,
$(442, 34, 147, 382)$,
$(442, 167, 203, 303)$,
$(442, 154, 255, 406)$,\adfsplit
$(442, 112, 174, 242)$,
$(442, 178, 63, 373)$,
$(442, 166, 115, 432)$,
$(442, 184, 218, 355)$,\adfsplit
$(442, 282, 19, 368)$,
$(442, 130, 279, 362)$,
$(2, 64, 145, 283)$,
$(235, 238, 241, 264)$,\adfsplit
$(44, 47, 90, 225)$,
$(38, 65, 96, 119)$,
$(12, 79, 102, 217)$,
$(17, 240, 267, 306)$,\adfsplit
$(19, 137, 148, 322)$,
$(14, 97, 148, 303)$,
$(86, 96, 195, 269)$,
$(31, 113, 174, 228)$,\adfsplit
$(48, 50, 117, 227)$,
$(210, 227, 312, 321)$,
$(3, 16, 130, 225)$,
$(166, 191, 196, 269)$,\adfsplit
$(45, 140, 146, 267)$,
$(68, 125, 147, 282)$,
$(72, 89, 119, 130)$,
$(123, 168, 198, 285)$,\adfsplit
$(24, 194, 223, 333)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 35 j \adfmod{105}) + 336$ for $336 \le x < 441$,
$x \mapsto (x - 441 + 2 j \adfmod{168}) + 441$ for $x \ge 441$,
$0 \le j < 84$.
\ADFvfyParStart{(609, ((313, 84, ((336, 4), (105, 35), (168, 2)))), ((48, 7), (105, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 105^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,111,168}
\noindent{\boldmath $ 48^{7} 111^{1} 168^{1} $}~
With the point set $Z_{615}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 446\}$, and
 $\{447, 448, \dots, 614\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(447, 196, 227, 15)$,
$(447, 192, 253, 400)$,
$(447, 252, 318, 373)$,
$(447, 148, 236, 362)$,\adfsplit
$(447, 292, 62, 338)$,
$(447, 256, 85, 423)$,
$(447, 184, 22, 391)$,
$(447, 328, 183, 403)$,\adfsplit
$(447, 144, 9, 380)$,
$(447, 92, 294, 406)$,
$(447, 288, 170, 381)$,
$(447, 68, 1, 382)$,\adfsplit
$(447, 260, 194, 446)$,
$(447, 32, 26, 372)$,
$(447, 157, 231, 327)$,
$(447, 97, 199, 249)$,\adfsplit
$(447, 125, 250, 269)$,
$(447, 37, 203, 409)$,
$(447, 261, 103, 351)$,
$(447, 185, 102, 341)$,\adfsplit
$(447, 129, 71, 437)$,
$(447, 202, 211, 58)$,
$(447, 206, 226, 98)$,
$(447, 238, 23, 408)$,\adfsplit
$(447, 222, 31, 366)$,
$(447, 314, 191, 438)$,
$(447, 4, 12, 440)$,
$(447, 16, 159, 354)$,\adfsplit
$(447, 21, 247, 428)$,
$(447, 2, 46, 419)$,
$(447, 8, 24, 345)$,
$(447, 28, 118, 363)$,\adfsplit
$(447, 14, 207, 399)$,
$(447, 20, 101, 436)$,
$(447, 10, 42, 106)$,
$(447, 6, 18, 78)$,\adfsplit
$(447, 34, 110, 367)$,
$(447, 38, 90, 412)$,
$(447, 5, 142, 178)$,
$(447, 25, 210, 330)$,\adfsplit
$(447, 13, 262, 404)$,
$(447, 7, 167, 441)$,
$(447, 30, 134, 401)$,
$(447, 29, 122, 310)$,\adfsplit
$(447, 50, 251, 346)$,
$(447, 56, 17, 383)$,
$(447, 41, 121, 420)$,
$(447, 244, 270, 368)$,\adfsplit
$(447, 204, 214, 430)$,
$(447, 228, 266, 96)$,
$(447, 140, 146, 61)$,
$(447, 248, 278, 379)$,\adfsplit
$(447, 240, 302, 407)$,
$(447, 156, 190, 280)$,
$(447, 66, 158, 357)$,
$(447, 70, 150, 389)$,\adfsplit
$(447, 54, 218, 397)$,
$(447, 104, 154, 356)$,
$(447, 112, 187, 326)$,
$(447, 304, 86, 398)$,\adfsplit
$(447, 36, 94, 95)$,
$(447, 216, 290, 439)$,
$(447, 220, 298, 131)$,
$(447, 176, 263, 114)$,\adfsplit
$(447, 212, 334, 376)$,
$(447, 316, 59, 138)$,
$(447, 88, 174, 388)$,
$(447, 128, 274, 392)$,\adfsplit
$(447, 136, 322, 416)$,
$(447, 152, 74, 417)$,
$(447, 100, 230, 361)$,
$(447, 40, 181, 425)$,\adfsplit
$(447, 324, 126, 342)$,
$(447, 80, 286, 347)$,
$(447, 284, 182, 350)$,
$(447, 320, 246, 443)$,\adfsplit
$(447, 200, 282, 73)$,
$(447, 48, 242, 424)$,
$(447, 164, 82, 421)$,
$(447, 52, 239, 432)$,\adfsplit
$(447, 64, 299, 395)$,
$(447, 76, 65, 358)$,
$(447, 312, 254, 427)$,
$(447, 165, 166, 265)$,\adfsplit
$(447, 84, 160, 433)$,
$(447, 172, 149, 396)$,
$(447, 208, 323, 386)$,
$(447, 45, 162, 349)$,\adfsplit
$(447, 189, 198, 348)$,
$(447, 277, 289, 306)$,
$(447, 232, 186, 219)$,
$(447, 33, 255, 359)$,\adfsplit
$(447, 296, 258, 414)$,
$(447, 300, 329, 375)$,
$(447, 0, 281, 377)$,
$(447, 60, 169, 390)$,\adfsplit
$(447, 108, 77, 353)$,
$(447, 72, 229, 434)$,
$(447, 308, 11, 117)$,
$(447, 168, 213, 83)$,\adfsplit
$(447, 264, 287, 193)$,
$(447, 44, 145, 335)$,
$(447, 120, 105, 422)$,
$(447, 124, 217, 371)$,\adfsplit
$(447, 132, 215, 385)$,
$(447, 268, 332, 378)$,
$(447, 116, 19, 413)$,
$(447, 224, 223, 339)$,\adfsplit
$(447, 180, 307, 352)$,
$(447, 276, 319, 365)$,
$(447, 272, 35, 47)$,
$(447, 188, 3, 418)$,\adfsplit
$(447, 49, 303, 360)$,
$(447, 225, 107, 442)$,
$(447, 293, 313, 384)$,
$(447, 209, 241, 431)$,\adfsplit
$(447, 53, 177, 364)$,
$(447, 81, 89, 426)$,
$(447, 69, 155, 444)$,
$(447, 305, 79, 370)$,\adfsplit
$(447, 161, 163, 197)$,
$(447, 237, 297, 109)$,
$(447, 173, 171, 402)$,
$(447, 245, 39, 337)$,\adfsplit
$(447, 133, 221, 374)$,
$(447, 234, 291, 411)$,
$(447, 233, 271, 445)$,
$(447, 301, 325, 57)$,\adfsplit
$(447, 130, 147, 295)$,
$(447, 93, 63, 405)$,
$(447, 141, 87, 415)$,
$(447, 205, 311, 387)$,\adfsplit
$(447, 243, 275, 343)$,
$(447, 331, 55, 127)$,
$(447, 151, 267, 369)$,
$(447, 309, 111, 344)$,\adfsplit
$(447, 285, 113, 393)$,
$(447, 175, 279, 429)$,
$(447, 317, 143, 179)$,
$(447, 315, 27, 135)$,\adfsplit
$(447, 137, 195, 355)$,
$(447, 257, 321, 336)$,
$(447, 119, 123, 43)$,
$(447, 153, 201, 333)$,\adfsplit
$(447, 273, 139, 340)$,
$(447, 235, 259, 115)$,
$(447, 51, 91, 435)$,
$(447, 67, 75, 394)$,\adfsplit
$(447, 283, 99, 410)$,
$(448, 232, 234, 334)$,
$(448, 104, 152, 260)$,
$(448, 144, 272, 404)$,\adfsplit
$(448, 4, 157, 229)$,
$(448, 268, 101, 428)$,
$(448, 300, 259, 414)$,
$(448, 252, 218, 383)$,\adfsplit
$(448, 269, 93, 382)$,
$(448, 189, 50, 396)$,
$(448, 213, 91, 403)$,
$(448, 198, 214, 14)$,\adfsplit
$(448, 122, 183, 436)$,
$(448, 106, 191, 413)$,
$(448, 86, 263, 420)$,
$(448, 1, 146, 366)$,\adfsplit
$(448, 5, 126, 440)$,
$(448, 8, 17, 409)$,
$(448, 13, 199, 446)$,
$(448, 10, 75, 372)$,\adfsplit
$(448, 9, 302, 391)$,
$(448, 2, 211, 354)$,
$(448, 7, 51, 419)$,
$(448, 22, 147, 345)$,\adfsplit
$(448, 20, 154, 437)$,
$(448, 21, 178, 400)$,
$(448, 19, 107, 363)$,
$(448, 6, 247, 399)$,\adfsplit
$(448, 25, 65, 362)$,
$(448, 18, 42, 174)$,
$(448, 0, 226, 314)$,
$(448, 29, 34, 82)$,\adfsplit
$(448, 26, 127, 186)$,
$(448, 30, 38, 67)$,
$(448, 24, 79, 367)$,
$(448, 33, 109, 441)$,\adfsplit
$(448, 36, 31, 346)$,
$(448, 54, 94, 407)$,
$(448, 49, 162, 46)$,
$(448, 58, 182, 365)$,\adfsplit
$(448, 62, 130, 348)$,
$(448, 141, 118, 377)$,
$(448, 74, 171, 340)$,
$(448, 37, 326, 376)$,\adfsplit
$(448, 73, 77, 339)$,
$(448, 41, 102, 257)$,
$(448, 45, 78, 285)$,
$(448, 70, 115, 433)$,\adfsplit
$(448, 66, 139, 359)$,
$(448, 110, 35, 87)$,
$(448, 53, 202, 295)$,
$(448, 81, 203, 258)$,\adfsplit
$(448, 89, 114, 309)$,
$(448, 98, 227, 27)$,
$(448, 57, 286, 343)$,
$(448, 69, 310, 398)$,\adfsplit
$(448, 32, 230, 430)$,
$(448, 85, 250, 445)$,
$(448, 168, 158, 408)$,
$(448, 61, 318, 358)$,\adfsplit
$(448, 97, 290, 378)$,
$(448, 134, 131, 341)$,
$(448, 105, 274, 429)$,
$(448, 237, 166, 355)$,\adfsplit
$(448, 138, 142, 374)$,
$(448, 217, 150, 426)$,
$(448, 190, 151, 432)$,
$(448, 121, 194, 395)$,\adfsplit
$(448, 170, 39, 390)$,
$(448, 244, 242, 349)$,
$(448, 206, 195, 353)$,
$(448, 332, 306, 380)$,\adfsplit
$(448, 325, 90, 336)$,
$(448, 210, 47, 410)$,
$(448, 246, 215, 423)$,
$(448, 289, 315, 330)$,\adfsplit
$(448, 262, 155, 384)$,
$(448, 222, 111, 431)$,
$(448, 305, 254, 344)$,
$(448, 181, 270, 405)$,\adfsplit
$(448, 238, 319, 368)$,
$(448, 266, 163, 418)$,
$(448, 278, 83, 425)$,
$(448, 313, 298, 351)$,\adfsplit
$(448, 294, 95, 360)$,
$(448, 282, 167, 369)$,
$(448, 322, 279, 350)$,
$(448, 117, 221, 406)$,\adfsplit
$(448, 129, 135, 43)$,
$(448, 165, 159, 427)$,
$(448, 153, 231, 417)$,
$(448, 248, 273, 148)$,\adfsplit
$(448, 137, 63, 386)$,
$(448, 40, 143, 245)$,
$(448, 84, 267, 59)$,
$(448, 169, 103, 402)$,\adfsplit
$(448, 16, 253, 439)$,
$(448, 133, 123, 393)$,
$(448, 60, 125, 233)$,
$(448, 72, 3, 371)$,\adfsplit
$(448, 80, 149, 201)$,
$(448, 68, 291, 388)$,
$(448, 44, 173, 323)$,
$(448, 205, 271, 287)$,\adfsplit
$(448, 197, 241, 412)$,
$(448, 331, 15, 356)$,
$(448, 207, 307, 338)$,
$(448, 192, 243, 175)$,\adfsplit
$(448, 228, 55, 389)$,
$(448, 161, 335, 416)$,
$(448, 185, 321, 379)$,
$(448, 119, 283, 342)$,\adfsplit
$(448, 236, 293, 381)$,
$(448, 239, 303, 347)$,
$(448, 261, 235, 424)$,
$(448, 220, 177, 387)$,\adfsplit
$(448, 333, 255, 385)$,
$(448, 116, 187, 444)$,
$(448, 76, 225, 370)$,
$(448, 249, 265, 361)$,\adfsplit
$(448, 280, 281, 327)$,
$(448, 128, 145, 99)$,
$(448, 88, 219, 375)$,
$(448, 240, 11, 337)$,\adfsplit
$(448, 52, 64, 223)$,
$(448, 120, 297, 438)$,
$(448, 188, 277, 96)$,
$(448, 160, 23, 415)$,\adfsplit
$(448, 204, 301, 421)$,
$(448, 108, 71, 401)$,
$(448, 304, 179, 397)$,
$(448, 308, 299, 422)$,\adfsplit
$(448, 208, 312, 113)$,
$(448, 292, 209, 443)$,
$(448, 28, 317, 434)$,
$(448, 328, 275, 352)$,\adfsplit
$(448, 288, 329, 136)$,
$(448, 140, 193, 357)$,
$(448, 124, 284, 394)$,
$(448, 132, 200, 296)$,\adfsplit
$(448, 156, 180, 216)$,
$(448, 256, 276, 392)$,
$(448, 164, 196, 373)$,
$(448, 320, 324, 176)$,\adfsplit
$(448, 56, 100, 172)$,
$(448, 12, 92, 212)$,
$(448, 264, 316, 411)$,
$(448, 48, 311, 364)$,\adfsplit
$(448, 112, 251, 435)$,
$(448, 184, 224, 442)$,
$(46, 73, 160, 163)$,
$(59, 216, 238, 249)$,\adfsplit
$(151, 184, 189, 202)$,
$(30, 105, 124, 139)$,
$(19, 128, 174, 213)$,
$(7, 26, 220, 293)$,\adfsplit
$(186, 199, 289, 292)$,
$(132, 169, 322, 327)$,
$(141, 178, 203, 264)$,
$(2, 55, 117, 224)$,\adfsplit
$(193, 215, 302, 332)$,
$(160, 277, 295, 322)$,
$(120, 133, 214, 327)$,
$(1, 66, 116, 135)$,\adfsplit
$(18, 149, 176, 203)$,
$(41, 71, 138, 192)$,
$(34, 157, 260, 271)$,
$(74, 163, 185, 244)$,\adfsplit
$(164, 218, 259, 277)$,
$(34, 52, 313, 323)$,
$(26, 161, 212, 279)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 37 j \adfmod{111}) + 336$ for $336 \le x < 447$,
$x \mapsto (x - 447 + 2 j \adfmod{168}) + 447$ for $x \ge 447$,
$0 \le j < 84$.
\ADFvfyParStart{(615, ((319, 84, ((336, 4), (111, 37), (168, 2)))), ((48, 7), (111, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 111^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,114,168}
\noindent{\boldmath $ 48^{7} 114^{1} 168^{1} $}~
With the point set $Z_{618}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 449\}$, and
 $\{450, 451, \dots, 617\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(450, 314, 322, 398)$,
$(450, 162, 171, 353)$,
$(450, 94, 105, 362)$,
$(450, 132, 151, 382)$,\adfsplit
$(450, 186, 206, 404)$,
$(450, 292, 316, 46)$,
$(450, 294, 323, 251)$,
$(450, 208, 248, 83)$,\adfsplit
$(450, 138, 181, 241)$,
$(450, 222, 272, 407)$,
$(450, 166, 233, 410)$,
$(450, 144, 224, 339)$,\adfsplit
$(450, 156, 237, 70)$,
$(450, 28, 120, 414)$,
$(450, 196, 293, 343)$,
$(450, 102, 204, 341)$,\adfsplit
$(450, 230, 334, 376)$,
$(450, 170, 285, 81)$,
$(450, 122, 256, 421)$,
$(450, 232, 35, 53)$,\adfsplit
$(450, 42, 190, 425)$,
$(450, 150, 310, 378)$,
$(450, 318, 155, 167)$,
$(450, 246, 87, 377)$,\adfsplit
$(450, 114, 315, 347)$,
$(450, 286, 165, 402)$,
$(450, 152, 49, 370)$,
$(450, 202, 103, 369)$,\adfsplit
$(450, 252, 201, 449)$,
$(450, 38, 9, 383)$,
$(450, 117, 143, 333)$,
$(450, 63, 101, 443)$,\adfsplit
$(450, 253, 297, 394)$,
$(450, 163, 217, 395)$,
$(450, 275, 17, 131)$,
$(450, 45, 147, 427)$,\adfsplit
$(450, 99, 221, 385)$,
$(450, 317, 109, 368)$,
$(450, 145, 281, 420)$,
$(450, 283, 113, 400)$,\adfsplit
$(450, 0, 3, 423)$,
$(450, 4, 36, 366)$,
$(450, 15, 31, 442)$,
$(450, 24, 65, 440)$,\adfsplit
$(450, 12, 225, 345)$,
$(450, 13, 75, 364)$,
$(450, 1, 69, 433)$,
$(450, 2, 60, 338)$,\adfsplit
$(450, 23, 175, 357)$,
$(450, 6, 19, 381)$,
$(450, 8, 149, 419)$,
$(450, 20, 88, 438)$,\adfsplit
$(450, 10, 111, 235)$,
$(450, 27, 119, 408)$,
$(450, 21, 73, 249)$,
$(450, 7, 37, 187)$,\adfsplit
$(450, 25, 61, 125)$,
$(450, 14, 193, 267)$,
$(450, 18, 129, 379)$,
$(450, 48, 255, 360)$,\adfsplit
$(450, 121, 141, 436)$,
$(450, 5, 51, 417)$,
$(450, 64, 79, 39)$,
$(450, 22, 67, 245)$,\adfsplit
$(450, 50, 123, 209)$,
$(450, 11, 43, 445)$,
$(450, 47, 211, 350)$,
$(450, 16, 169, 265)$,\adfsplit
$(450, 32, 139, 287)$,
$(450, 68, 329, 41)$,
$(450, 30, 118, 301)$,
$(450, 40, 91, 115)$,\adfsplit
$(450, 226, 257, 371)$,
$(450, 74, 238, 388)$,
$(450, 72, 59, 426)$,
$(450, 52, 177, 271)$,\adfsplit
$(450, 77, 127, 444)$,
$(450, 76, 159, 274)$,
$(450, 34, 140, 387)$,
$(450, 168, 305, 349)$,\adfsplit
$(450, 98, 247, 406)$,
$(450, 85, 173, 391)$,
$(450, 80, 97, 429)$,
$(450, 44, 29, 448)$,\adfsplit
$(450, 82, 112, 372)$,
$(450, 89, 205, 397)$,
$(450, 104, 178, 93)$,
$(450, 33, 137, 439)$,\adfsplit
$(450, 57, 219, 342)$,
$(450, 55, 197, 399)$,
$(450, 95, 229, 430)$,
$(450, 154, 107, 359)$,\adfsplit
$(450, 56, 183, 435)$,
$(450, 188, 189, 416)$,
$(450, 100, 243, 340)$,
$(450, 71, 161, 337)$,\adfsplit
$(450, 298, 325, 409)$,
$(450, 210, 153, 352)$,
$(450, 250, 289, 428)$,
$(450, 106, 191, 447)$,\adfsplit
$(450, 86, 279, 390)$,
$(450, 78, 192, 313)$,
$(450, 268, 321, 403)$,
$(450, 213, 295, 405)$,\adfsplit
$(450, 185, 207, 437)$,
$(450, 92, 261, 358)$,
$(450, 223, 299, 346)$,
$(450, 296, 291, 351)$,\adfsplit
$(450, 330, 307, 354)$,
$(450, 319, 327, 434)$,
$(450, 244, 199, 396)$,
$(450, 273, 277, 384)$,\adfsplit
$(450, 270, 331, 54)$,
$(450, 126, 195, 373)$,
$(450, 174, 303, 411)$,
$(450, 179, 259, 431)$,\adfsplit
$(450, 280, 227, 393)$,
$(450, 62, 157, 194)$,
$(450, 134, 212, 133)$,
$(450, 306, 135, 363)$,\adfsplit
$(450, 328, 231, 365)$,
$(450, 26, 136, 389)$,
$(450, 128, 215, 356)$,
$(450, 58, 239, 374)$,\adfsplit
$(450, 96, 214, 344)$,
$(450, 304, 309, 413)$,
$(450, 176, 269, 424)$,
$(450, 264, 203, 336)$,\adfsplit
$(450, 124, 311, 412)$,
$(450, 216, 263, 415)$,
$(450, 200, 335, 348)$,
$(450, 66, 160, 355)$,\adfsplit
$(450, 180, 228, 324)$,
$(450, 130, 164, 320)$,
$(450, 220, 236, 422)$,
$(450, 262, 266, 326)$,\adfsplit
$(450, 142, 242, 432)$,
$(450, 110, 172, 441)$,
$(450, 260, 282, 367)$,
$(450, 300, 312, 184)$,\adfsplit
$(450, 308, 108, 401)$,
$(450, 254, 84, 392)$,
$(450, 278, 288, 446)$,
$(450, 146, 198, 375)$,\adfsplit
$(450, 240, 284, 361)$,
$(450, 276, 302, 90)$,
$(450, 332, 148, 418)$,
$(450, 116, 258, 380)$,\adfsplit
$(450, 182, 218, 290)$,
$(450, 158, 234, 386)$,
$(90, 108, 179, 317)$,
$(23, 78, 208, 241)$,\adfsplit
$(135, 241, 274, 280)$,
$(39, 70, 149, 244)$,
$(33, 99, 102, 140)$,
$(60, 142, 259, 265)$,\adfsplit
$(5, 7, 24, 78)$,
$(158, 213, 271, 280)$,
$(26, 125, 135, 316)$,
$(146, 148, 171, 205)$,\adfsplit
$(12, 49, 190, 255)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 19 j \adfmod{114}) + 336$ for $336 \le x < 450$,
$x \mapsto (x - 450 +  j \adfmod{168}) + 450$ for $x \ge 450$,
$0 \le j < 168$.
\ADFvfyParStart{(618, ((161, 168, ((336, 2), (114, 19), (168, 1)))), ((48, 7), (114, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 114^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,117,168}
\noindent{\boldmath $ 48^{7} 117^{1} 168^{1} $}~
With the point set $Z_{621}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 452\}$, and
 $\{453, 454, \dots, 620\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(453, 76, 84, 143)$,
$(453, 128, 165, 180)$,
$(453, 12, 55, 304)$,
$(453, 276, 40, 384)$,\adfsplit
$(453, 120, 238, 242)$,
$(453, 16, 179, 419)$,
$(453, 48, 257, 412)$,
$(453, 188, 87, 388)$,\adfsplit
$(453, 296, 271, 338)$,
$(453, 20, 2, 444)$,
$(453, 284, 275, 352)$,
$(453, 261, 305, 364)$,\adfsplit
$(453, 245, 37, 401)$,
$(453, 53, 3, 370)$,
$(453, 89, 70, 429)$,
$(453, 334, 51, 356)$,\adfsplit
$(453, 26, 127, 441)$,
$(453, 190, 306, 447)$,
$(453, 118, 247, 103)$,
$(453, 210, 47, 440)$,\adfsplit
$(453, 310, 299, 354)$,
$(453, 99, 123, 195)$,
$(453, 0, 19, 396)$,
$(453, 1, 147, 435)$,\adfsplit
$(453, 9, 85, 357)$,
$(453, 7, 167, 445)$,
$(453, 4, 33, 406)$,
$(453, 6, 38, 367)$,\adfsplit
$(453, 64, 283, 392)$,
$(453, 24, 21, 431)$,
$(453, 14, 162, 353)$,
$(453, 28, 181, 408)$,\adfsplit
$(453, 32, 329, 369)$,
$(453, 36, 122, 362)$,
$(453, 8, 41, 409)$,
$(453, 17, 159, 448)$,\adfsplit
$(453, 11, 75, 231)$,
$(453, 5, 83, 119)$,
$(453, 10, 215, 315)$,
$(453, 25, 191, 323)$,\adfsplit
$(453, 13, 227, 239)$,
$(453, 23, 111, 380)$,
$(453, 15, 35, 432)$,
$(453, 27, 151, 351)$,\adfsplit
$(453, 44, 172, 390)$,
$(453, 52, 92, 403)$,
$(453, 45, 58, 442)$,
$(453, 29, 138, 303)$,\adfsplit
$(453, 39, 43, 397)$,
$(453, 63, 115, 411)$,
$(453, 31, 135, 410)$,
$(453, 79, 155, 415)$,\adfsplit
$(453, 71, 139, 350)$,
$(453, 18, 30, 295)$,
$(453, 212, 251, 381)$,
$(453, 56, 331, 451)$,\adfsplit
$(453, 65, 213, 373)$,
$(453, 49, 157, 279)$,
$(453, 228, 307, 365)$,
$(453, 68, 223, 378)$,\adfsplit
$(453, 308, 183, 379)$,
$(453, 60, 311, 344)$,
$(453, 50, 203, 383)$,
$(453, 72, 206, 422)$,\adfsplit
$(453, 136, 67, 400)$,
$(453, 160, 169, 319)$,
$(453, 57, 175, 377)$,
$(453, 61, 59, 361)$,\adfsplit
$(453, 42, 263, 376)$,
$(453, 34, 95, 428)$,
$(453, 80, 211, 363)$,
$(453, 74, 187, 402)$,\adfsplit
$(453, 73, 235, 346)$,
$(453, 69, 287, 366)$,
$(453, 289, 327, 436)$,
$(453, 93, 335, 399)$,\adfsplit
$(453, 98, 131, 360)$,
$(453, 62, 243, 342)$,
$(453, 90, 91, 420)$,
$(453, 22, 171, 421)$,\adfsplit
$(453, 66, 207, 343)$,
$(453, 332, 291, 313)$,
$(453, 300, 255, 430)$,
$(453, 105, 199, 345)$,\adfsplit
$(453, 325, 267, 449)$,
$(453, 178, 219, 375)$,
$(453, 174, 107, 414)$,
$(453, 241, 163, 336)$,\adfsplit
$(453, 293, 259, 425)$,
$(453, 104, 302, 405)$,
$(453, 88, 201, 274)$,
$(453, 96, 233, 347)$,\adfsplit
$(453, 108, 82, 386)$,
$(453, 100, 148, 256)$,
$(453, 112, 194, 260)$,
$(453, 116, 226, 316)$,\adfsplit
$(453, 124, 240, 438)$,
$(453, 144, 301, 395)$,
$(453, 216, 86, 434)$,
$(453, 208, 94, 418)$,\adfsplit
$(453, 168, 81, 340)$,
$(453, 77, 234, 391)$,
$(453, 320, 324, 368)$,
$(453, 132, 185, 446)$,\adfsplit
$(453, 137, 106, 407)$,
$(453, 232, 262, 156)$,
$(453, 140, 290, 394)$,
$(453, 268, 288, 341)$,\adfsplit
$(453, 152, 297, 114)$,
$(453, 204, 209, 46)$,
$(453, 184, 196, 298)$,
$(453, 200, 224, 292)$,\adfsplit
$(453, 248, 102, 452)$,
$(453, 312, 328, 393)$,
$(453, 176, 222, 413)$,
$(453, 252, 130, 348)$,\adfsplit
$(453, 220, 254, 389)$,
$(453, 272, 117, 121)$,
$(453, 192, 266, 424)$,
$(453, 164, 237, 398)$,\adfsplit
$(453, 244, 193, 427)$,
$(453, 280, 249, 450)$,
$(453, 149, 197, 269)$,
$(453, 133, 145, 277)$,\adfsplit
$(453, 153, 218, 355)$,
$(453, 109, 141, 374)$,
$(453, 236, 317, 339)$,
$(453, 264, 170, 358)$,\adfsplit
$(453, 173, 273, 382)$,
$(453, 205, 221, 250)$,
$(453, 125, 217, 426)$,
$(453, 161, 285, 337)$,\adfsplit
$(453, 129, 78, 385)$,
$(453, 113, 265, 439)$,
$(453, 225, 126, 437)$,
$(453, 253, 294, 423)$,\adfsplit
$(453, 154, 314, 349)$,
$(453, 97, 166, 186)$,
$(453, 309, 202, 417)$,
$(453, 333, 101, 404)$,\adfsplit
$(453, 177, 134, 433)$,
$(453, 189, 326, 372)$,
$(453, 146, 246, 416)$,
$(453, 214, 258, 150)$,\adfsplit
$(453, 270, 286, 443)$,
$(453, 54, 142, 371)$,
$(453, 322, 330, 387)$,
$(453, 198, 278, 359)$,\adfsplit
$(453, 182, 230, 110)$,
$(453, 321, 282, 318)$,
$(453, 229, 281, 158)$,
$(454, 100, 111, 445)$,\adfsplit
$(454, 188, 214, 408)$,
$(454, 304, 6, 396)$,
$(454, 212, 257, 130)$,
$(454, 20, 67, 215)$,\adfsplit
$(454, 148, 263, 338)$,
$(454, 284, 83, 166)$,
$(454, 4, 195, 431)$,
$(454, 104, 334, 448)$,\adfsplit
$(454, 128, 26, 406)$,
$(454, 112, 23, 357)$,
$(454, 49, 54, 150)$,
$(454, 241, 259, 452)$,\adfsplit
$(454, 93, 123, 359)$,
$(454, 9, 122, 392)$,
$(454, 189, 305, 344)$,
$(454, 282, 71, 400)$,\adfsplit
$(454, 250, 171, 340)$,
$(454, 2, 78, 435)$,
$(454, 1, 21, 367)$,
$(454, 33, 59, 353)$,\adfsplit
$(454, 45, 151, 447)$,
$(454, 19, 183, 369)$,
$(454, 0, 143, 401)$,
$(454, 16, 186, 362)$,\adfsplit
$(454, 13, 103, 440)$,
$(454, 8, 287, 370)$,
$(454, 38, 190, 409)$,
$(454, 3, 11, 131)$,\adfsplit
$(454, 7, 51, 235)$,
$(454, 10, 35, 95)$,
$(454, 5, 251, 331)$,
$(454, 12, 219, 267)$,\adfsplit
$(454, 15, 47, 345)$,
$(454, 28, 99, 139)$,
$(454, 25, 295, 429)$,
$(454, 32, 258, 351)$,\adfsplit
$(454, 17, 110, 390)$,
$(454, 27, 119, 364)$,
$(454, 14, 311, 403)$,
$(454, 40, 326, 442)$,\adfsplit
$(454, 36, 163, 210)$,
$(454, 39, 55, 394)$,
$(454, 31, 167, 339)$,
$(454, 44, 243, 437)$,\adfsplit
$(454, 48, 291, 398)$,
$(454, 24, 107, 182)$,
$(454, 29, 82, 203)$,
$(454, 56, 271, 412)$,\adfsplit
$(454, 30, 175, 373)$,
$(454, 18, 154, 451)$,
$(454, 60, 227, 356)$,
$(454, 61, 147, 434)$,\adfsplit
$(454, 46, 127, 226)$,
$(454, 42, 66, 135)$,
$(454, 70, 43, 404)$,
$(454, 52, 335, 365)$,\adfsplit
$(454, 37, 207, 450)$,
$(454, 34, 63, 158)$,
$(454, 50, 159, 418)$,
$(454, 22, 223, 413)$,\adfsplit
$(454, 41, 199, 383)$,
$(454, 88, 58, 422)$,
$(454, 92, 79, 374)$,
$(454, 76, 299, 426)$,\adfsplit
$(454, 68, 239, 387)$,
$(454, 73, 155, 348)$,
$(454, 132, 315, 121)$,
$(454, 80, 307, 424)$,\adfsplit
$(454, 328, 261, 323)$,
$(454, 98, 187, 385)$,
$(454, 325, 327, 366)$,
$(454, 133, 87, 444)$,\adfsplit
$(454, 65, 319, 388)$,
$(454, 105, 75, 360)$,
$(454, 62, 231, 368)$,
$(454, 57, 191, 407)$,\adfsplit
$(454, 332, 303, 427)$,
$(454, 197, 247, 109)$,
$(454, 316, 283, 421)$,
$(454, 198, 91, 446)$,\adfsplit
$(454, 114, 179, 425)$,
$(454, 205, 279, 433)$,
$(454, 169, 170, 115)$,
$(454, 237, 211, 391)$,\adfsplit
$(454, 242, 255, 138)$,
$(454, 318, 275, 386)$,
$(454, 84, 90, 405)$,
$(454, 64, 229, 347)$,\adfsplit
$(454, 72, 144, 288)$,
$(454, 96, 156, 308)$,
$(454, 108, 272, 415)$,
$(454, 216, 252, 120)$,\adfsplit
$(454, 116, 276, 355)$,
$(454, 101, 162, 395)$,
$(454, 152, 294, 430)$,
$(454, 81, 222, 352)$,\adfsplit
$(454, 124, 228, 336)$,
$(454, 192, 117, 375)$,
$(454, 53, 274, 414)$,
$(454, 136, 285, 309)$,\adfsplit
$(454, 89, 249, 379)$,
$(454, 140, 333, 346)$,
$(454, 213, 102, 349)$,
$(454, 69, 149, 266)$,\adfsplit
$(454, 244, 74, 378)$,
$(454, 86, 146, 290)$,
$(454, 184, 278, 77)$,
$(454, 134, 298, 399)$,\adfsplit
$(454, 236, 174, 384)$,
$(454, 177, 194, 423)$,
$(454, 329, 302, 417)$,
$(454, 324, 113, 376)$,\adfsplit
$(454, 270, 310, 361)$,
$(454, 118, 246, 337)$,
$(454, 204, 292, 439)$,
$(454, 196, 218, 286)$,\adfsplit
$(454, 142, 234, 393)$,
$(454, 280, 202, 381)$,
$(454, 173, 94, 341)$,
$(454, 301, 206, 382)$,\adfsplit
$(454, 168, 232, 343)$,
$(454, 277, 126, 377)$,
$(454, 208, 240, 372)$,
$(454, 262, 314, 411)$,\adfsplit
$(454, 141, 181, 306)$,
$(454, 264, 97, 161)$,
$(454, 248, 125, 193)$,
$(454, 145, 178, 389)$,\adfsplit
$(454, 312, 217, 253)$,
$(454, 180, 157, 428)$,
$(454, 260, 322, 441)$,
$(454, 297, 238, 358)$,\adfsplit
$(454, 172, 289, 410)$,
$(454, 296, 106, 397)$,
$(454, 245, 230, 419)$,
$(454, 185, 330, 380)$,\adfsplit
$(454, 233, 293, 137)$,
$(454, 153, 317, 432)$,
$(454, 220, 300, 449)$,
$(454, 160, 221, 354)$,\adfsplit
$(454, 268, 281, 443)$,
$(454, 201, 209, 420)$,
$(454, 164, 165, 438)$,
$(454, 256, 321, 436)$,\adfsplit
$(454, 224, 313, 350)$,
$(454, 200, 225, 416)$,
$(454, 85, 254, 371)$,
$(454, 129, 265, 363)$,\adfsplit
$(454, 176, 269, 342)$,
$(454, 320, 273, 402)$,
$(122, 132, 159, 309)$,
$(107, 181, 266, 320)$,\adfsplit
$(46, 188, 205, 239)$,
$(38, 72, 175, 193)$,
$(66, 83, 89, 324)$,
$(183, 234, 280, 321)$,\adfsplit
$(182, 204, 227, 313)$,
$(5, 207, 244, 294)$,
$(122, 133, 179, 328)$,
$(87, 189, 214, 272)$,\adfsplit
$(29, 139, 140, 158)$,
$(33, 87, 104, 266)$,
$(127, 200, 257, 266)$,
$(14, 97, 212, 227)$,\adfsplit
$(85, 220, 275, 278)$,
$(148, 158, 233, 255)$,
$(76, 205, 215, 326)$,
$(8, 10, 77, 83)$,\adfsplit
$(1, 58, 67, 132)$,
$(35, 149, 186, 192)$,
$(113, 210, 212, 215)$,
$(181, 208, 239, 262)$,\adfsplit
$(36, 135, 238, 293)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 39 j \adfmod{117}) + 336$ for $336 \le x < 453$,
$x \mapsto (x - 453 + 2 j \adfmod{168}) + 453$ for $x \ge 453$,
$0 \le j < 84$.
\ADFvfyParStart{(621, ((325, 84, ((336, 4), (117, 39), (168, 2)))), ((48, 7), (117, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 117^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,123,168}
\noindent{\boldmath $ 48^{7} 123^{1} 168^{1} $}~
With the point set $Z_{627}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 458\}$, and
 $\{459, 460, \dots, 626\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(459, 152, 170, 437)$,
$(459, 276, 40, 370)$,
$(459, 236, 3, 420)$,
$(459, 244, 129, 371)$,\adfsplit
$(459, 264, 150, 448)$,
$(459, 93, 94, 368)$,
$(459, 41, 45, 412)$,
$(459, 1, 34, 405)$,\adfsplit
$(459, 121, 190, 376)$,
$(459, 249, 2, 361)$,
$(459, 133, 250, 261)$,
$(459, 29, 179, 362)$,\adfsplit
$(459, 109, 269, 390)$,
$(459, 238, 279, 31)$,
$(459, 66, 151, 407)$,
$(459, 226, 26, 423)$,\adfsplit
$(459, 298, 114, 350)$,
$(459, 206, 30, 374)$,
$(459, 191, 15, 385)$,
$(459, 4, 33, 446)$,\adfsplit
$(459, 11, 87, 364)$,
$(459, 8, 221, 366)$,
$(459, 9, 38, 344)$,
$(459, 13, 302, 426)$,\adfsplit
$(459, 17, 57, 338)$,
$(459, 0, 209, 379)$,
$(459, 10, 175, 341)$,
$(459, 5, 223, 382)$,\adfsplit
$(459, 14, 46, 458)$,
$(459, 21, 19, 417)$,
$(459, 25, 89, 205)$,
$(459, 37, 61, 325)$,\adfsplit
$(459, 16, 113, 193)$,
$(459, 49, 310, 439)$,
$(459, 28, 234, 357)$,
$(459, 7, 171, 398)$,\adfsplit
$(459, 53, 157, 389)$,
$(459, 20, 185, 348)$,
$(459, 32, 287, 430)$,
$(459, 65, 117, 401)$,\adfsplit
$(459, 69, 166, 275)$,
$(459, 73, 165, 449)$,
$(459, 81, 91, 445)$,
$(459, 77, 135, 183)$,\adfsplit
$(459, 12, 253, 266)$,
$(459, 85, 27, 429)$,
$(459, 36, 217, 347)$,
$(459, 24, 39, 388)$,\adfsplit
$(459, 44, 173, 248)$,
$(459, 48, 149, 192)$,
$(459, 52, 329, 452)$,
$(459, 22, 327, 411)$,\adfsplit
$(459, 105, 125, 422)$,
$(459, 97, 74, 415)$,
$(459, 101, 210, 444)$,
$(459, 64, 233, 403)$,\adfsplit
$(459, 60, 285, 391)$,
$(459, 58, 199, 432)$,
$(459, 137, 159, 355)$,
$(459, 144, 145, 396)$,\adfsplit
$(459, 141, 198, 410)$,
$(459, 153, 319, 369)$,
$(459, 181, 322, 323)$,
$(459, 161, 334, 438)$,\adfsplit
$(459, 177, 174, 418)$,
$(459, 116, 189, 377)$,
$(459, 55, 99, 336)$,
$(459, 72, 265, 392)$,\adfsplit
$(459, 68, 273, 454)$,
$(459, 56, 289, 395)$,
$(459, 169, 263, 421)$,
$(459, 197, 231, 414)$,\adfsplit
$(459, 201, 331, 409)$,
$(459, 213, 163, 337)$,
$(459, 225, 318, 434)$,
$(459, 252, 293, 208)$,\adfsplit
$(459, 237, 95, 393)$,
$(459, 156, 245, 375)$,
$(459, 229, 270, 383)$,
$(459, 241, 267, 424)$,\adfsplit
$(459, 257, 134, 343)$,
$(459, 320, 309, 447)$,
$(459, 281, 167, 416)$,
$(459, 317, 102, 394)$,\adfsplit
$(459, 277, 138, 428)$,
$(459, 297, 203, 381)$,
$(459, 301, 246, 427)$,
$(459, 305, 286, 359)$,\adfsplit
$(459, 313, 251, 400)$,
$(459, 321, 235, 441)$,
$(459, 333, 230, 397)$,
$(459, 79, 195, 450)$,\adfsplit
$(459, 70, 243, 342)$,
$(459, 23, 103, 451)$,
$(459, 50, 178, 340)$,
$(459, 86, 98, 278)$,\adfsplit
$(459, 80, 254, 352)$,
$(459, 54, 62, 186)$,
$(459, 78, 122, 413)$,
$(459, 106, 142, 214)$,\adfsplit
$(459, 42, 51, 262)$,
$(459, 222, 274, 154)$,
$(459, 6, 75, 345)$,
$(459, 148, 283, 351)$,\adfsplit
$(459, 82, 143, 433)$,
$(459, 90, 147, 353)$,
$(459, 126, 307, 453)$,
$(459, 162, 47, 346)$,\adfsplit
$(459, 118, 207, 306)$,
$(459, 104, 242, 290)$,
$(459, 330, 255, 436)$,
$(459, 110, 139, 43)$,\adfsplit
$(459, 258, 239, 380)$,
$(459, 204, 282, 339)$,
$(459, 200, 294, 435)$,
$(459, 314, 219, 378)$,\adfsplit
$(459, 316, 158, 271)$,
$(459, 240, 182, 404)$,
$(459, 268, 202, 440)$,
$(459, 128, 18, 408)$,\adfsplit
$(459, 146, 63, 363)$,
$(459, 130, 335, 402)$,
$(459, 216, 59, 127)$,
$(459, 308, 131, 387)$,\adfsplit
$(459, 194, 311, 349)$,
$(459, 188, 247, 187)$,
$(459, 295, 315, 358)$,
$(459, 123, 215, 356)$,\adfsplit
$(459, 326, 71, 365)$,
$(459, 112, 218, 419)$,
$(459, 124, 291, 442)$,
$(459, 260, 35, 372)$,\adfsplit
$(459, 132, 227, 312)$,
$(459, 232, 115, 425)$,
$(459, 296, 328, 399)$,
$(459, 280, 96, 457)$,\adfsplit
$(459, 164, 172, 384)$,
$(459, 176, 107, 354)$,
$(459, 304, 119, 360)$,
$(459, 324, 67, 211)$,\adfsplit
$(459, 160, 299, 303)$,
$(459, 180, 196, 100)$,
$(459, 272, 292, 220)$,
$(459, 120, 168, 228)$,\adfsplit
$(459, 76, 140, 455)$,
$(459, 288, 83, 456)$,
$(459, 136, 284, 431)$,
$(459, 256, 111, 373)$,\adfsplit
$(459, 155, 259, 406)$,
$(459, 92, 184, 443)$,
$(459, 332, 84, 386)$,
$(459, 224, 300, 88)$,\adfsplit
$(459, 108, 212, 367)$,
$(460, 72, 82, 357)$,
$(460, 100, 143, 404)$,
$(460, 4, 59, 441)$,\adfsplit
$(460, 92, 153, 426)$,
$(460, 224, 15, 458)$,
$(460, 132, 290, 336)$,
$(460, 0, 215, 249)$,\adfsplit
$(460, 76, 333, 9)$,
$(460, 324, 269, 397)$,
$(460, 284, 279, 382)$,
$(460, 69, 78, 451)$,\adfsplit
$(460, 285, 301, 25)$,
$(460, 177, 195, 159)$,
$(460, 1, 89, 386)$,
$(460, 13, 137, 384)$,\adfsplit
$(460, 237, 138, 405)$,
$(460, 53, 306, 322)$,
$(460, 102, 194, 338)$,
$(460, 278, 42, 348)$,\adfsplit
$(460, 46, 223, 364)$,
$(460, 6, 191, 429)$,
$(460, 12, 176, 446)$,
$(460, 5, 169, 407)$,\adfsplit
$(460, 36, 150, 366)$,
$(460, 7, 135, 448)$,
$(460, 8, 10, 344)$,
$(460, 32, 19, 385)$,\adfsplit
$(460, 20, 326, 379)$,
$(460, 31, 47, 420)$,
$(460, 48, 161, 341)$,
$(460, 16, 281, 423)$,\adfsplit
$(460, 24, 313, 417)$,
$(460, 28, 299, 376)$,
$(460, 21, 57, 261)$,
$(460, 17, 49, 233)$,\adfsplit
$(460, 29, 97, 445)$,
$(460, 37, 185, 398)$,
$(460, 33, 38, 225)$,
$(460, 40, 111, 439)$,\adfsplit
$(460, 41, 149, 287)$,
$(460, 60, 294, 430)$,
$(460, 3, 155, 389)$,
$(460, 45, 145, 456)$,\adfsplit
$(460, 61, 105, 440)$,
$(460, 65, 201, 365)$,
$(460, 73, 119, 275)$,
$(460, 77, 114, 26)$,\adfsplit
$(460, 81, 134, 347)$,
$(460, 44, 166, 388)$,
$(460, 52, 133, 172)$,
$(460, 85, 319, 54)$,\adfsplit
$(460, 93, 183, 452)$,
$(460, 101, 202, 370)$,
$(460, 18, 163, 411)$,
$(460, 109, 187, 79)$,\adfsplit
$(460, 113, 238, 349)$,
$(460, 64, 181, 23)$,
$(460, 121, 83, 391)$,
$(460, 129, 167, 432)$,\adfsplit
$(460, 84, 124, 350)$,
$(460, 117, 125, 402)$,
$(460, 141, 315, 437)$,
$(460, 88, 206, 355)$,\adfsplit
$(460, 2, 27, 396)$,
$(460, 157, 211, 75)$,
$(460, 248, 257, 282)$,
$(460, 252, 276, 309)$,\adfsplit
$(460, 196, 221, 55)$,
$(460, 173, 283, 418)$,
$(460, 96, 34, 377)$,
$(460, 56, 205, 433)$,\adfsplit
$(460, 316, 165, 421)$,
$(460, 189, 179, 339)$,
$(460, 193, 243, 354)$,
$(460, 197, 214, 373)$,\adfsplit
$(460, 209, 271, 378)$,
$(460, 104, 213, 450)$,
$(460, 217, 171, 454)$,
$(460, 229, 310, 414)$,\adfsplit
$(460, 273, 199, 424)$,
$(460, 265, 295, 387)$,
$(460, 241, 226, 399)$,
$(460, 260, 245, 434)$,\adfsplit
$(460, 188, 253, 419)$,
$(460, 168, 305, 435)$,
$(460, 332, 329, 353)$,
$(460, 277, 170, 401)$,\adfsplit
$(460, 317, 94, 457)$,
$(460, 297, 118, 395)$,
$(460, 321, 147, 372)$,
$(460, 289, 146, 346)$,\adfsplit
$(460, 293, 250, 392)$,
$(460, 325, 298, 408)$,
$(460, 62, 126, 359)$,
$(460, 112, 116, 400)$,\adfsplit
$(460, 80, 208, 362)$,
$(460, 30, 151, 403)$,
$(460, 14, 327, 444)$,
$(460, 164, 175, 74)$,\adfsplit
$(460, 136, 148, 98)$,
$(460, 68, 142, 436)$,
$(460, 204, 210, 340)$,
$(460, 152, 174, 409)$,\adfsplit
$(460, 128, 318, 368)$,
$(460, 160, 320, 369)$,
$(460, 244, 106, 410)$,
$(460, 140, 186, 342)$,\adfsplit
$(460, 200, 268, 383)$,
$(460, 220, 246, 363)$,
$(460, 240, 330, 356)$,
$(460, 236, 302, 380)$,\adfsplit
$(460, 296, 130, 393)$,
$(460, 120, 291, 381)$,
$(460, 108, 335, 422)$,
$(460, 216, 239, 415)$,\adfsplit
$(460, 230, 254, 334)$,
$(460, 184, 158, 337)$,
$(460, 312, 331, 234)$,
$(460, 304, 307, 43)$,\adfsplit
$(460, 156, 242, 431)$,
$(460, 308, 22, 413)$,
$(460, 180, 314, 406)$,
$(460, 212, 328, 428)$,\adfsplit
$(460, 228, 255, 360)$,
$(460, 162, 182, 86)$,
$(460, 266, 270, 425)$,
$(460, 286, 231, 361)$,\adfsplit
$(460, 192, 259, 443)$,
$(460, 178, 218, 442)$,
$(460, 280, 219, 258)$,
$(460, 264, 122, 447)$,\adfsplit
$(460, 235, 247, 115)$,
$(460, 91, 99, 416)$,
$(460, 50, 110, 203)$,
$(460, 262, 90, 375)$,\adfsplit
$(460, 274, 131, 358)$,
$(460, 58, 207, 455)$,
$(460, 154, 323, 351)$,
$(460, 95, 127, 367)$,\adfsplit
$(460, 311, 123, 394)$,
$(460, 300, 267, 438)$,
$(460, 139, 263, 390)$,
$(460, 144, 71, 345)$,\adfsplit
$(460, 222, 227, 449)$,
$(460, 70, 107, 453)$,
$(460, 256, 292, 66)$,
$(460, 39, 63, 103)$,\adfsplit
$(460, 232, 11, 412)$,
$(460, 190, 51, 427)$,
$(460, 288, 251, 374)$,
$(460, 303, 67, 343)$,\adfsplit
$(460, 272, 198, 371)$,
$(460, 35, 87, 352)$,
$(41, 255, 266, 284)$,
$(137, 143, 160, 322)$,\adfsplit
$(26, 36, 233, 235)$,
$(62, 96, 135, 141)$,
$(29, 74, 80, 287)$,
$(51, 157, 264, 322)$,\adfsplit
$(125, 156, 186, 239)$,
$(61, 219, 270, 272)$,
$(3, 104, 257, 322)$,
$(32, 219, 246, 285)$,\adfsplit
$(84, 97, 250, 295)$,
$(5, 71, 168, 206)$,
$(52, 89, 235, 294)$,
$(137, 271, 274, 328)$,\adfsplit
$(5, 127, 174, 220)$,
$(20, 183, 270, 329)$,
$(16, 85, 158, 171)$,
$(29, 103, 128, 210)$,\adfsplit
$(1, 20, 119, 222)$,
$(16, 47, 69, 246)$,
$(82, 307, 316, 333)$,
$(75, 118, 304, 309)$,\adfsplit
$(45, 180, 231, 310)$,
$(41, 220, 267, 282)$,
$(176, 230, 263, 317)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 41 j \adfmod{123}) + 336$ for $336 \le x < 459$,
$x \mapsto (x - 459 + 2 j \adfmod{168}) + 459$ for $x \ge 459$,
$0 \le j < 84$.
\ADFvfyParStart{(627, ((331, 84, ((336, 4), (123, 41), (168, 2)))), ((48, 7), (123, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 123^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,126,168}
\noindent{\boldmath $ 48^{7} 126^{1} 168^{1} $}~
With the point set $Z_{630}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 461\}$, and
 $\{462, 463, \dots, 629\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(462, 246, 251, 18)$,
$(462, 154, 166, 94)$,
$(462, 194, 216, 425)$,
$(462, 306, 333, 443)$,\adfsplit
$(462, 278, 309, 368)$,
$(462, 258, 294, 2)$,
$(462, 304, 6, 420)$,
$(462, 136, 181, 415)$,\adfsplit
$(462, 62, 109, 377)$,
$(462, 208, 259, 423)$,
$(462, 300, 19, 277)$,
$(462, 124, 192, 407)$,\adfsplit
$(462, 210, 285, 378)$,
$(462, 20, 101, 106)$,
$(462, 28, 118, 349)$,
$(462, 298, 55, 361)$,\adfsplit
$(462, 26, 127, 203)$,
$(462, 142, 245, 454)$,
$(462, 56, 171, 348)$,
$(462, 180, 303, 342)$,\adfsplit
$(462, 280, 97, 461)$,
$(462, 24, 186, 386)$,
$(462, 244, 93, 354)$,
$(462, 316, 199, 419)$,\adfsplit
$(462, 126, 15, 403)$,
$(462, 204, 191, 411)$,
$(462, 234, 231, 350)$,
$(462, 145, 149, 440)$,\adfsplit
$(462, 155, 165, 449)$,
$(462, 59, 77, 239)$,
$(462, 213, 247, 366)$,
$(462, 273, 25, 115)$,\adfsplit
$(462, 205, 299, 445)$,
$(462, 275, 67, 412)$,
$(462, 207, 1, 437)$,
$(462, 289, 91, 405)$,\adfsplit
$(462, 11, 159, 369)$,
$(462, 143, 293, 360)$,
$(462, 197, 21, 338)$,
$(462, 163, 329, 344)$,\adfsplit
$(462, 14, 211, 356)$,
$(462, 8, 48, 398)$,
$(462, 0, 107, 428)$,
$(462, 50, 167, 365)$,\adfsplit
$(462, 4, 227, 433)$,
$(462, 16, 217, 370)$,
$(462, 22, 13, 391)$,
$(462, 38, 202, 340)$,\adfsplit
$(462, 10, 215, 382)$,
$(462, 12, 307, 424)$,
$(462, 66, 130, 432)$,
$(462, 74, 161, 453)$,\adfsplit
$(462, 40, 219, 390)$,
$(462, 5, 37, 169)$,
$(462, 9, 45, 295)$,
$(462, 7, 23, 47)$,\adfsplit
$(462, 32, 103, 141)$,
$(462, 34, 63, 291)$,
$(462, 3, 51, 119)$,
$(462, 17, 39, 359)$,\adfsplit
$(462, 46, 301, 401)$,
$(462, 70, 78, 380)$,
$(462, 30, 92, 422)$,
$(462, 27, 99, 243)$,\adfsplit
$(462, 42, 327, 357)$,
$(462, 29, 121, 441)$,
$(462, 35, 117, 336)$,
$(462, 90, 228, 399)$,\adfsplit
$(462, 36, 75, 230)$,
$(462, 33, 41, 137)$,
$(462, 58, 157, 214)$,
$(462, 52, 319, 363)$,\adfsplit
$(462, 86, 31, 426)$,
$(462, 98, 174, 447)$,
$(462, 122, 49, 384)$,
$(462, 64, 65, 125)$,\adfsplit
$(462, 72, 209, 221)$,
$(462, 53, 153, 446)$,
$(462, 57, 179, 404)$,
$(462, 54, 241, 383)$,\adfsplit
$(462, 96, 133, 341)$,
$(462, 84, 178, 362)$,
$(462, 71, 173, 373)$,
$(462, 83, 147, 457)$,\adfsplit
$(462, 162, 87, 394)$,
$(462, 102, 148, 352)$,
$(462, 76, 80, 436)$,
$(462, 110, 116, 279)$,\adfsplit
$(462, 82, 233, 248)$,
$(462, 44, 132, 264)$,
$(462, 68, 311, 381)$,
$(462, 88, 287, 402)$,\adfsplit
$(462, 156, 253, 339)$,
$(462, 112, 144, 444)$,
$(462, 108, 160, 256)$,
$(462, 138, 158, 282)$,\adfsplit
$(462, 164, 212, 60)$,
$(462, 104, 120, 240)$,
$(462, 128, 152, 262)$,
$(462, 184, 263, 450)$,\adfsplit
$(462, 302, 95, 413)$,
$(462, 114, 242, 371)$,
$(462, 150, 89, 392)$,
$(462, 330, 305, 434)$,\adfsplit
$(462, 105, 185, 455)$,
$(462, 100, 260, 442)$,
$(462, 168, 290, 416)$,
$(462, 134, 252, 353)$,\adfsplit
$(462, 111, 257, 374)$,
$(462, 170, 325, 417)$,
$(462, 250, 129, 438)$,
$(462, 328, 175, 429)$,\adfsplit
$(462, 196, 296, 387)$,
$(462, 270, 335, 393)$,
$(462, 326, 43, 375)$,
$(462, 73, 225, 355)$,\adfsplit
$(462, 206, 187, 376)$,
$(462, 226, 332, 397)$,
$(462, 320, 177, 460)$,
$(462, 220, 131, 439)$,\adfsplit
$(462, 236, 321, 459)$,
$(462, 274, 283, 396)$,
$(462, 189, 235, 458)$,
$(462, 232, 249, 430)$,\adfsplit
$(462, 271, 315, 372)$,
$(462, 308, 139, 435)$,
$(462, 198, 272, 456)$,
$(462, 238, 288, 414)$,\adfsplit
$(462, 334, 297, 358)$,
$(462, 323, 123, 385)$,
$(462, 261, 267, 351)$,
$(462, 61, 81, 431)$,\adfsplit
$(462, 200, 85, 418)$,
$(462, 286, 269, 346)$,
$(462, 292, 151, 364)$,
$(462, 182, 195, 410)$,\adfsplit
$(462, 224, 313, 379)$,
$(462, 193, 317, 409)$,
$(462, 312, 331, 451)$,
$(462, 135, 201, 408)$,\adfsplit
$(462, 266, 284, 395)$,
$(462, 176, 69, 400)$,
$(462, 276, 265, 343)$,
$(462, 229, 281, 337)$,\adfsplit
$(462, 218, 310, 345)$,
$(462, 140, 223, 448)$,
$(462, 146, 172, 427)$,
$(462, 190, 268, 388)$,\adfsplit
$(462, 322, 237, 406)$,
$(462, 318, 113, 367)$,
$(462, 188, 79, 421)$,
$(462, 254, 183, 389)$,\adfsplit
$(462, 222, 255, 347)$,
$(462, 314, 324, 452)$,
$(50, 53, 84, 195)$,
$(26, 265, 308, 323)$,\adfsplit
$(22, 88, 299, 325)$,
$(80, 287, 289, 334)$,
$(19, 120, 234, 293)$,
$(123, 229, 294, 324)$,\adfsplit
$(144, 217, 246, 271)$,
$(7, 172, 229, 230)$,
$(49, 123, 316, 318)$,
$(36, 175, 242, 285)$,\adfsplit
$(106, 117, 296, 319)$,
$(130, 225, 255, 308)$,
$(68, 109, 227, 254)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 21 j \adfmod{126}) + 336$ for $336 \le x < 462$,
$x \mapsto (x - 462 +  j \adfmod{168}) + 462$ for $x \ge 462$,
$0 \le j < 168$.
\ADFvfyParStart{(630, ((167, 168, ((336, 2), (126, 21), (168, 1)))), ((48, 7), (126, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 126^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,129,168}
\noindent{\boldmath $ 48^{7} 129^{1} 168^{1} $}~
With the point set $Z_{633}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 464\}$, and
 $\{465, 466, \dots, 632\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(465, 36, 40, 429)$,
$(465, 48, 136, 462)$,
$(465, 324, 81, 364)$,
$(465, 20, 129, 424)$,\adfsplit
$(465, 212, 325, 345)$,
$(465, 312, 105, 458)$,
$(465, 100, 237, 385)$,
$(465, 180, 10, 413)$,\adfsplit
$(465, 28, 230, 356)$,
$(465, 8, 219, 463)$,
$(465, 0, 289, 389)$,
$(465, 72, 35, 360)$,\adfsplit
$(465, 101, 90, 400)$,
$(465, 182, 262, 395)$,
$(465, 130, 279, 422)$,
$(465, 82, 323, 434)$,\adfsplit
$(465, 163, 179, 352)$,
$(465, 47, 79, 401)$,
$(465, 17, 191, 438)$,
$(465, 9, 266, 372)$,\adfsplit
$(465, 2, 143, 415)$,
$(465, 1, 86, 420)$,
$(465, 6, 51, 377)$,
$(465, 5, 141, 343)$,\adfsplit
$(465, 4, 203, 386)$,
$(465, 16, 53, 348)$,
$(465, 12, 190, 391)$,
$(465, 24, 321, 357)$,\adfsplit
$(465, 11, 55, 443)$,
$(465, 29, 19, 407)$,
$(465, 22, 138, 450)$,
$(465, 32, 108, 232)$,\adfsplit
$(465, 44, 160, 427)$,
$(465, 88, 96, 52)$,
$(465, 56, 68, 332)$,
$(465, 64, 241, 293)$,\adfsplit
$(465, 60, 224, 412)$,
$(465, 76, 128, 390)$,
$(465, 80, 120, 26)$,
$(465, 33, 335, 433)$,\adfsplit
$(465, 42, 23, 347)$,
$(465, 92, 151, 297)$,
$(465, 84, 150, 201)$,
$(465, 104, 229, 366)$,\adfsplit
$(465, 112, 209, 336)$,
$(465, 41, 43, 379)$,
$(465, 13, 119, 452)$,
$(465, 14, 66, 409)$,\adfsplit
$(465, 116, 27, 384)$,
$(465, 124, 165, 402)$,
$(465, 25, 57, 359)$,
$(465, 46, 194, 445)$,\adfsplit
$(465, 140, 314, 381)$,
$(465, 65, 222, 338)$,
$(465, 132, 207, 218)$,
$(465, 144, 255, 370)$,\adfsplit
$(465, 49, 31, 456)$,
$(465, 152, 183, 342)$,
$(465, 156, 210, 431)$,
$(465, 148, 186, 388)$,\adfsplit
$(465, 172, 245, 142)$,
$(465, 164, 63, 106)$,
$(465, 168, 18, 444)$,
$(465, 61, 114, 358)$,\adfsplit
$(465, 176, 265, 344)$,
$(465, 188, 269, 425)$,
$(465, 184, 330, 405)$,
$(465, 192, 286, 446)$,\adfsplit
$(465, 196, 134, 396)$,
$(465, 208, 270, 349)$,
$(465, 204, 307, 392)$,
$(465, 200, 139, 435)$,\adfsplit
$(465, 220, 334, 449)$,
$(465, 216, 3, 363)$,
$(465, 240, 274, 355)$,
$(465, 236, 331, 373)$,\adfsplit
$(465, 228, 315, 397)$,
$(465, 248, 205, 339)$,
$(465, 252, 214, 459)$,
$(465, 256, 118, 416)$,\adfsplit
$(465, 244, 291, 394)$,
$(465, 264, 284, 361)$,
$(465, 260, 161, 380)$,
$(465, 268, 295, 423)$,\adfsplit
$(465, 272, 166, 367)$,
$(465, 276, 251, 453)$,
$(465, 296, 319, 351)$,
$(465, 304, 95, 393)$,\adfsplit
$(465, 320, 135, 457)$,
$(465, 288, 133, 437)$,
$(465, 280, 159, 410)$,
$(465, 308, 233, 365)$,\adfsplit
$(465, 300, 178, 440)$,
$(465, 292, 290, 368)$,
$(465, 328, 283, 408)$,
$(465, 316, 275, 387)$,\adfsplit
$(465, 50, 154, 406)$,
$(465, 34, 115, 337)$,
$(465, 58, 127, 403)$,
$(465, 7, 87, 223)$,\adfsplit
$(465, 197, 67, 451)$,
$(465, 30, 187, 382)$,
$(465, 69, 254, 271)$,
$(465, 126, 103, 341)$,\adfsplit
$(465, 54, 78, 198)$,
$(465, 77, 318, 448)$,
$(465, 102, 110, 428)$,
$(465, 111, 199, 362)$,\adfsplit
$(465, 299, 311, 259)$,
$(465, 193, 231, 71)$,
$(465, 162, 174, 123)$,
$(465, 250, 235, 369)$,\adfsplit
$(465, 303, 327, 267)$,
$(465, 253, 294, 313)$,
$(465, 157, 302, 430)$,
$(465, 38, 74, 278)$,\adfsplit
$(465, 37, 73, 155)$,
$(465, 147, 167, 75)$,
$(465, 62, 15, 378)$,
$(465, 85, 215, 263)$,\adfsplit
$(465, 329, 227, 346)$,
$(465, 189, 131, 432)$,
$(465, 97, 117, 226)$,
$(465, 177, 175, 398)$,\adfsplit
$(465, 221, 195, 414)$,
$(465, 211, 287, 442)$,
$(465, 125, 206, 399)$,
$(465, 249, 107, 439)$,\adfsplit
$(465, 169, 83, 411)$,
$(465, 137, 91, 436)$,
$(465, 243, 59, 461)$,
$(465, 99, 247, 460)$,\adfsplit
$(465, 21, 239, 383)$,
$(465, 225, 39, 371)$,
$(465, 185, 310, 404)$,
$(465, 113, 171, 419)$,\adfsplit
$(465, 181, 238, 281)$,
$(465, 149, 217, 447)$,
$(465, 333, 202, 354)$,
$(465, 285, 309, 93)$,\adfsplit
$(465, 94, 246, 417)$,
$(465, 70, 146, 350)$,
$(465, 242, 306, 454)$,
$(465, 45, 322, 441)$,\adfsplit
$(465, 317, 158, 464)$,
$(465, 173, 326, 353)$,
$(465, 213, 277, 455)$,
$(465, 261, 301, 89)$,\adfsplit
$(465, 121, 273, 340)$,
$(465, 109, 257, 374)$,
$(465, 153, 98, 376)$,
$(465, 145, 234, 375)$,\adfsplit
$(465, 122, 282, 418)$,
$(465, 305, 170, 421)$,
$(465, 258, 298, 426)$,
$(466, 312, 328, 457)$,\adfsplit
$(466, 84, 109, 396)$,
$(466, 40, 114, 355)$,
$(466, 164, 256, 377)$,
$(466, 48, 176, 421)$,\adfsplit
$(466, 72, 203, 460)$,
$(466, 100, 241, 418)$,
$(466, 212, 26, 452)$,
$(466, 264, 85, 461)$,\adfsplit
$(466, 272, 157, 362)$,
$(466, 124, 13, 450)$,
$(466, 128, 50, 402)$,
$(466, 76, 49, 391)$,\adfsplit
$(466, 169, 185, 392)$,
$(466, 189, 211, 347)$,
$(466, 209, 283, 367)$,
$(466, 317, 57, 406)$,\adfsplit
$(466, 73, 161, 253)$,
$(466, 121, 238, 380)$,
$(466, 166, 266, 341)$,
$(466, 154, 318, 429)$,\adfsplit
$(466, 110, 11, 458)$,
$(466, 0, 152, 395)$,
$(466, 1, 81, 438)$,
$(466, 12, 314, 352)$,\adfsplit
$(466, 4, 201, 415)$,
$(466, 8, 215, 372)$,
$(466, 25, 33, 463)$,
$(466, 6, 123, 420)$,\adfsplit
$(466, 5, 214, 386)$,
$(466, 3, 71, 343)$,
$(466, 9, 175, 434)$,
$(466, 10, 139, 348)$,\adfsplit
$(466, 20, 88, 196)$,
$(466, 28, 52, 148)$,
$(466, 16, 120, 443)$,
$(466, 2, 34, 400)$,\adfsplit
$(466, 17, 151, 357)$,
$(466, 64, 179, 364)$,
$(466, 22, 35, 407)$,
$(466, 32, 77, 220)$,\adfsplit
$(466, 36, 68, 324)$,
$(466, 44, 55, 224)$,
$(466, 24, 156, 21)$,
$(466, 60, 160, 417)$,\adfsplit
$(466, 56, 58, 200)$,
$(466, 96, 30, 390)$,
$(466, 37, 234, 433)$,
$(466, 80, 113, 245)$,\adfsplit
$(466, 92, 287, 375)$,
$(466, 112, 295, 366)$,
$(466, 108, 193, 379)$,
$(466, 104, 19, 422)$,\adfsplit
$(466, 18, 142, 336)$,
$(466, 116, 180, 426)$,
$(466, 61, 39, 409)$,
$(466, 140, 219, 27)$,\adfsplit
$(466, 136, 194, 242)$,
$(466, 332, 335, 359)$,
$(466, 23, 87, 445)$,
$(466, 132, 323, 381)$,\adfsplit
$(466, 29, 94, 424)$,
$(466, 63, 227, 338)$,
$(466, 144, 190, 98)$,
$(466, 236, 246, 413)$,\adfsplit
$(466, 97, 141, 370)$,
$(466, 42, 99, 456)$,
$(466, 320, 325, 385)$,
$(466, 172, 103, 444)$,\adfsplit
$(466, 184, 210, 401)$,
$(466, 45, 173, 358)$,
$(466, 168, 289, 436)$,
$(466, 188, 298, 405)$,\adfsplit
$(466, 192, 14, 403)$,
$(466, 204, 259, 376)$,
$(466, 101, 62, 349)$,
$(466, 54, 267, 435)$,\adfsplit
$(466, 208, 330, 389)$,
$(466, 232, 177, 363)$,
$(466, 216, 299, 398)$,
$(466, 240, 279, 432)$,\adfsplit
$(466, 228, 243, 439)$,
$(466, 244, 262, 339)$,
$(466, 260, 277, 464)$,
$(466, 252, 281, 337)$,\adfsplit
$(466, 268, 319, 365)$,
$(466, 248, 247, 404)$,
$(466, 276, 125, 393)$,
$(466, 284, 170, 440)$,\adfsplit
$(466, 316, 135, 294)$,
$(466, 300, 137, 411)$,
$(466, 288, 171, 383)$,
$(466, 280, 178, 412)$,\adfsplit
$(466, 292, 225, 399)$,
$(466, 296, 278, 387)$,
$(466, 304, 293, 442)$,
$(466, 308, 251, 454)$,\adfsplit
$(466, 89, 202, 410)$,
$(466, 149, 286, 453)$,
$(466, 15, 115, 449)$,
$(466, 106, 47, 423)$,\adfsplit
$(466, 53, 213, 459)$,
$(466, 269, 187, 441)$,
$(466, 261, 273, 165)$,
$(466, 41, 59, 373)$,\adfsplit
$(466, 122, 331, 416)$,
$(466, 65, 181, 394)$,
$(466, 145, 158, 425)$,
$(466, 86, 147, 351)$,\adfsplit
$(466, 38, 126, 437)$,
$(466, 93, 195, 446)$,
$(466, 221, 290, 431)$,
$(466, 197, 143, 345)$,\adfsplit
$(466, 205, 255, 133)$,
$(466, 153, 302, 344)$,
$(466, 129, 233, 360)$,
$(466, 301, 31, 448)$,\adfsplit
$(466, 226, 327, 119)$,
$(466, 46, 51, 43)$,
$(466, 265, 150, 218)$,
$(466, 285, 91, 384)$,\adfsplit
$(466, 70, 239, 455)$,
$(466, 95, 199, 430)$,
$(466, 138, 107, 353)$,
$(466, 313, 146, 462)$,\adfsplit
$(466, 163, 167, 388)$,
$(466, 250, 270, 408)$,
$(466, 334, 111, 198)$,
$(466, 174, 207, 340)$,\adfsplit
$(466, 315, 75, 183)$,
$(466, 90, 291, 350)$,
$(466, 329, 191, 368)$,
$(466, 305, 309, 427)$,\adfsplit
$(466, 303, 83, 382)$,
$(466, 297, 235, 397)$,
$(466, 333, 162, 451)$,
$(466, 321, 78, 82)$,\adfsplit
$(466, 237, 263, 369)$,
$(466, 186, 230, 414)$,
$(466, 257, 102, 371)$,
$(466, 306, 307, 447)$,\adfsplit
$(466, 249, 282, 222)$,
$(466, 229, 275, 342)$,
$(466, 206, 271, 361)$,
$(466, 258, 67, 356)$,\adfsplit
$(466, 134, 79, 419)$,
$(466, 118, 155, 311)$,
$(466, 105, 130, 374)$,
$(466, 182, 254, 74)$,\adfsplit
$(466, 310, 326, 127)$,
$(466, 274, 66, 346)$,
$(466, 7, 131, 378)$,
$(466, 322, 159, 428)$,\adfsplit
$(466, 217, 223, 354)$,
$(466, 69, 117, 231)$,
$(93, 144, 234, 323)$,
$(34, 121, 200, 267)$,\adfsplit
$(7, 122, 265, 324)$,
$(26, 147, 200, 261)$,
$(128, 181, 210, 235)$,
$(64, 202, 217, 327)$,\adfsplit
$(109, 110, 192, 335)$,
$(52, 121, 130, 215)$,
$(100, 239, 245, 318)$,
$(119, 148, 250, 317)$,\adfsplit
$(13, 36, 171, 242)$,
$(38, 61, 91, 184)$,
$(61, 231, 248, 298)$,
$(22, 53, 72, 115)$,\adfsplit
$(49, 83, 310, 320)$,
$(175, 208, 265, 326)$,
$(23, 36, 269, 286)$,
$(158, 187, 268, 281)$,\adfsplit
$(81, 91, 96, 118)$,
$(47, 85, 130, 156)$,
$(18, 24, 183, 233)$,
$(47, 196, 197, 202)$,\adfsplit
$(156, 186, 227, 257)$,
$(126, 237, 323, 332)$,
$(70, 167, 233, 264)$,
$(74, 77, 164, 335)$,\adfsplit
$(12, 21, 274, 283)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 43 j \adfmod{129}) + 336$ for $336 \le x < 465$,
$x \mapsto (x - 465 + 2 j \adfmod{168}) + 465$ for $x \ge 465$,
$0 \le j < 84$.
\ADFvfyParStart{(633, ((337, 84, ((336, 4), (129, 43), (168, 2)))), ((48, 7), (129, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 129^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,135,168}
\noindent{\boldmath $ 48^{7} 135^{1} 168^{1} $}~
With the point set $Z_{639}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 470\}$, and
 $\{471, 472, \dots, 638\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(471, 316, 12, 416)$,
$(471, 276, 312, 180)$,
$(471, 188, 50, 443)$,
$(471, 260, 146, 411)$,\adfsplit
$(471, 272, 222, 444)$,
$(471, 113, 118, 177)$,
$(471, 169, 179, 464)$,
$(471, 17, 41, 126)$,\adfsplit
$(471, 309, 335, 428)$,
$(471, 65, 95, 257)$,
$(471, 149, 246, 430)$,
$(471, 6, 67, 182)$,\adfsplit
$(471, 250, 326, 374)$,
$(471, 314, 130, 373)$,
$(471, 142, 319, 465)$,
$(471, 94, 11, 338)$,\adfsplit
$(471, 110, 55, 386)$,
$(471, 35, 83, 275)$,
$(471, 287, 31, 458)$,
$(471, 207, 23, 370)$,\adfsplit
$(471, 8, 215, 415)$,
$(471, 5, 105, 460)$,
$(471, 2, 139, 345)$,
$(471, 0, 30, 435)$,\adfsplit
$(471, 16, 117, 390)$,
$(471, 14, 239, 353)$,
$(471, 20, 7, 398)$,
$(471, 10, 74, 420)$,\adfsplit
$(471, 9, 13, 375)$,
$(471, 1, 235, 340)$,
$(471, 24, 32, 385)$,
$(471, 4, 279, 419)$,\adfsplit
$(471, 21, 82, 383)$,
$(471, 18, 54, 162)$,
$(471, 22, 62, 158)$,
$(471, 34, 58, 227)$,\adfsplit
$(471, 28, 178, 334)$,
$(471, 26, 79, 379)$,
$(471, 36, 116, 469)$,
$(471, 33, 157, 424)$,\adfsplit
$(471, 53, 170, 38)$,
$(471, 48, 243, 396)$,
$(471, 44, 108, 441)$,
$(471, 45, 97, 351)$,\adfsplit
$(471, 72, 125, 423)$,
$(471, 25, 278, 468)$,
$(471, 27, 91, 378)$,
$(471, 29, 318, 371)$,\adfsplit
$(471, 60, 261, 461)$,
$(471, 46, 187, 211)$,
$(471, 37, 69, 234)$,
$(471, 64, 154, 439)$,\adfsplit
$(471, 84, 277, 349)$,
$(471, 57, 131, 394)$,
$(471, 66, 166, 436)$,
$(471, 42, 167, 356)$,\adfsplit
$(471, 80, 191, 401)$,
$(471, 40, 325, 446)$,
$(471, 70, 150, 400)$,
$(471, 78, 202, 448)$,\adfsplit
$(471, 52, 218, 429)$,
$(471, 76, 241, 384)$,
$(471, 88, 101, 339)$,
$(471, 86, 106, 368)$,\adfsplit
$(471, 96, 136, 413)$,
$(471, 98, 199, 369)$,
$(471, 120, 289, 459)$,
$(471, 132, 51, 414)$,\adfsplit
$(471, 56, 258, 364)$,
$(471, 90, 271, 409)$,
$(471, 68, 254, 354)$,
$(471, 102, 87, 450)$,\adfsplit
$(471, 144, 229, 360)$,
$(471, 49, 43, 405)$,
$(471, 124, 134, 347)$,
$(471, 114, 267, 350)$,\adfsplit
$(471, 328, 122, 377)$,
$(471, 138, 259, 457)$,
$(471, 92, 310, 453)$,
$(471, 61, 298, 392)$,\adfsplit
$(471, 100, 270, 433)$,
$(471, 73, 242, 372)$,
$(471, 81, 274, 470)$,
$(471, 224, 330, 348)$,\adfsplit
$(471, 320, 322, 305)$,
$(471, 256, 302, 462)$,
$(471, 196, 306, 365)$,
$(471, 332, 294, 389)$,\adfsplit
$(471, 77, 190, 342)$,
$(471, 156, 206, 341)$,
$(471, 194, 210, 407)$,
$(471, 292, 214, 336)$,\adfsplit
$(471, 186, 331, 402)$,
$(471, 174, 219, 438)$,
$(471, 240, 266, 425)$,
$(471, 284, 230, 466)$,\adfsplit
$(471, 168, 282, 358)$,
$(471, 265, 285, 262)$,
$(471, 173, 238, 449)$,
$(471, 217, 290, 451)$,\adfsplit
$(471, 109, 198, 363)$,
$(471, 226, 99, 361)$,
$(471, 286, 291, 426)$,
$(471, 172, 192, 422)$,\adfsplit
$(471, 85, 151, 467)$,
$(471, 216, 231, 431)$,
$(471, 212, 213, 393)$,
$(471, 304, 329, 455)$,\adfsplit
$(471, 244, 249, 343)$,
$(471, 112, 143, 437)$,
$(471, 228, 223, 452)$,
$(471, 248, 300, 355)$,\adfsplit
$(471, 236, 255, 403)$,
$(471, 204, 47, 387)$,
$(471, 104, 327, 417)$,
$(471, 176, 200, 313)$,\adfsplit
$(471, 308, 324, 208)$,
$(471, 264, 137, 432)$,
$(471, 148, 263, 406)$,
$(471, 296, 185, 418)$,\adfsplit
$(471, 184, 288, 337)$,
$(471, 140, 232, 352)$,
$(471, 164, 205, 315)$,
$(471, 160, 183, 220)$,\adfsplit
$(471, 280, 323, 357)$,
$(471, 268, 63, 367)$,
$(471, 221, 3, 447)$,
$(471, 119, 171, 395)$,\adfsplit
$(471, 181, 333, 440)$,
$(471, 133, 303, 397)$,
$(471, 301, 15, 381)$,
$(471, 253, 147, 442)$,\adfsplit
$(471, 307, 311, 382)$,
$(471, 317, 203, 463)$,
$(471, 123, 163, 391)$,
$(471, 155, 247, 404)$,\adfsplit
$(471, 153, 299, 366)$,
$(471, 152, 251, 456)$,
$(471, 193, 195, 59)$,
$(471, 161, 19, 346)$,\adfsplit
$(471, 129, 135, 434)$,
$(471, 89, 71, 344)$,
$(471, 141, 103, 427)$,
$(471, 209, 115, 159)$,\adfsplit
$(471, 252, 321, 380)$,
$(471, 165, 281, 376)$,
$(471, 39, 127, 421)$,
$(471, 295, 107, 445)$,\adfsplit
$(471, 128, 283, 454)$,
$(471, 75, 175, 362)$,
$(471, 197, 111, 399)$,
$(471, 145, 189, 408)$,\adfsplit
$(471, 237, 245, 412)$,
$(471, 233, 273, 388)$,
$(471, 121, 269, 359)$,
$(471, 225, 293, 410)$,\adfsplit
$(471, 201, 297, 93)$,
$(472, 128, 146, 409)$,
$(472, 272, 10, 182)$,
$(472, 276, 28, 415)$,\adfsplit
$(472, 268, 34, 250)$,
$(472, 136, 243, 423)$,
$(472, 52, 195, 349)$,
$(472, 192, 47, 420)$,\adfsplit
$(472, 20, 267, 345)$,
$(472, 48, 2, 340)$,
$(472, 236, 234, 360)$,
$(472, 309, 6, 367)$,\adfsplit
$(472, 165, 293, 459)$,
$(472, 89, 223, 424)$,
$(472, 245, 71, 438)$,
$(472, 113, 277, 353)$,\adfsplit
$(472, 221, 110, 435)$,
$(472, 181, 119, 339)$,
$(472, 186, 314, 370)$,
$(472, 46, 323, 446)$,\adfsplit
$(472, 7, 23, 396)$,
$(472, 1, 150, 460)$,
$(472, 17, 207, 390)$,
$(472, 4, 75, 443)$,\adfsplit
$(472, 13, 242, 398)$,
$(472, 5, 315, 375)$,
$(472, 8, 12, 465)$,
$(472, 14, 215, 430)$,\adfsplit
$(472, 9, 111, 385)$,
$(472, 21, 151, 374)$,
$(472, 0, 197, 419)$,
$(472, 24, 326, 464)$,\adfsplit
$(472, 16, 251, 383)$,
$(472, 64, 317, 428)$,
$(472, 76, 50, 338)$,
$(472, 18, 30, 306)$,\adfsplit
$(472, 22, 138, 379)$,
$(472, 40, 79, 469)$,
$(472, 26, 58, 130)$,
$(472, 38, 106, 351)$,\adfsplit
$(472, 25, 62, 441)$,
$(472, 36, 298, 468)$,
$(472, 33, 190, 378)$,
$(472, 42, 134, 416)$,\adfsplit
$(472, 29, 123, 461)$,
$(472, 3, 11, 371)$,
$(472, 32, 262, 301)$,
$(472, 37, 178, 394)$,\adfsplit
$(472, 54, 55, 439)$,
$(472, 66, 154, 442)$,
$(472, 41, 194, 401)$,
$(472, 72, 45, 356)$,\adfsplit
$(472, 70, 218, 404)$,
$(472, 74, 126, 382)$,
$(472, 78, 167, 384)$,
$(472, 102, 83, 429)$,\adfsplit
$(472, 61, 198, 368)$,
$(472, 60, 121, 458)$,
$(472, 49, 95, 413)$,
$(472, 44, 270, 337)$,\adfsplit
$(472, 148, 82, 414)$,
$(472, 94, 27, 369)$,
$(472, 86, 203, 444)$,
$(472, 90, 175, 43)$,\adfsplit
$(472, 56, 330, 405)$,
$(472, 85, 235, 450)$,
$(472, 117, 59, 98)$,
$(472, 68, 282, 344)$,\adfsplit
$(472, 80, 254, 395)$,
$(472, 84, 290, 365)$,
$(472, 196, 114, 412)$,
$(472, 122, 307, 389)$,\adfsplit
$(472, 53, 302, 467)$,
$(472, 57, 278, 350)$,
$(472, 73, 286, 377)$,
$(472, 88, 266, 392)$,\adfsplit
$(472, 118, 162, 388)$,
$(472, 69, 274, 425)$,
$(472, 170, 91, 410)$,
$(472, 202, 206, 432)$,\adfsplit
$(472, 158, 166, 402)$,
$(472, 213, 142, 407)$,
$(472, 161, 174, 393)$,
$(472, 77, 318, 421)$,\adfsplit
$(472, 241, 210, 366)$,
$(472, 214, 127, 376)$,
$(472, 233, 334, 386)$,
$(472, 226, 63, 363)$,\adfsplit
$(472, 257, 230, 436)$,
$(472, 246, 263, 462)$,
$(472, 294, 15, 445)$,
$(472, 222, 335, 373)$,\adfsplit
$(472, 238, 31, 397)$,
$(472, 258, 135, 336)$,
$(472, 310, 279, 456)$,
$(472, 322, 295, 451)$,\adfsplit
$(472, 143, 163, 422)$,
$(472, 96, 179, 348)$,
$(472, 39, 115, 437)$,
$(472, 97, 173, 347)$,\adfsplit
$(472, 99, 159, 275)$,
$(472, 247, 259, 139)$,
$(472, 19, 87, 455)$,
$(472, 107, 231, 470)$,\adfsplit
$(472, 171, 299, 342)$,
$(472, 160, 283, 103)$,
$(472, 104, 131, 433)$,
$(472, 227, 331, 343)$,\adfsplit
$(472, 220, 51, 457)$,
$(472, 149, 255, 327)$,
$(472, 229, 147, 183)$,
$(472, 112, 311, 380)$,\adfsplit
$(472, 188, 155, 187)$,
$(472, 120, 199, 35)$,
$(472, 313, 67, 431)$,
$(472, 256, 191, 359)$,\adfsplit
$(472, 332, 211, 358)$,
$(472, 105, 271, 403)$,
$(472, 264, 219, 453)$,
$(472, 216, 303, 408)$,\adfsplit
$(472, 205, 319, 364)$,
$(472, 320, 291, 463)$,
$(472, 153, 239, 417)$,
$(472, 212, 287, 399)$,\adfsplit
$(472, 253, 265, 217)$,
$(472, 224, 125, 434)$,
$(472, 129, 201, 289)$,
$(472, 81, 141, 261)$,\adfsplit
$(472, 193, 209, 454)$,
$(472, 164, 300, 391)$,
$(472, 288, 157, 346)$,
$(472, 244, 137, 387)$,\adfsplit
$(472, 333, 101, 354)$,
$(472, 204, 185, 406)$,
$(472, 228, 133, 352)$,
$(472, 321, 65, 448)$,\adfsplit
$(472, 280, 328, 208)$,
$(472, 169, 305, 427)$,
$(472, 156, 273, 411)$,
$(472, 240, 269, 92)$,\adfsplit
$(472, 180, 225, 372)$,
$(472, 232, 109, 426)$,
$(472, 292, 281, 381)$,
$(472, 248, 145, 357)$,\adfsplit
$(472, 116, 297, 341)$,
$(472, 152, 325, 447)$,
$(472, 252, 177, 418)$,
$(472, 312, 324, 168)$,\adfsplit
$(472, 237, 329, 400)$,
$(472, 316, 132, 466)$,
$(472, 108, 176, 284)$,
$(472, 140, 285, 362)$,\adfsplit
$(472, 260, 189, 452)$,
$(472, 172, 296, 449)$,
$(472, 124, 200, 440)$,
$(472, 304, 93, 361)$,\adfsplit
$(472, 184, 249, 355)$,
$(472, 100, 144, 308)$,
$(95, 164, 282, 293)$,
$(88, 197, 275, 278)$,\adfsplit
$(11, 161, 220, 306)$,
$(219, 260, 293, 294)$,
$(42, 151, 205, 244)$,
$(21, 66, 163, 260)$,\adfsplit
$(117, 179, 196, 318)$,
$(161, 216, 282, 319)$,
$(6, 184, 243, 273)$,
$(5, 23, 188, 266)$,\adfsplit
$(145, 170, 183, 192)$,
$(95, 217, 220, 226)$,
$(195, 218, 273, 304)$,
$(94, 284, 301, 335)$,\adfsplit
$(109, 152, 163, 234)$,
$(151, 153, 268, 330)$,
$(27, 37, 130, 224)$,
$(38, 212, 267, 333)$,\adfsplit
$(12, 195, 246, 325)$,
$(116, 163, 174, 301)$,
$(52, 133, 190, 215)$,
$(6, 71, 161, 248)$,\adfsplit
$(30, 36, 39, 73)$,
$(18, 28, 85, 311)$,
$(6, 75, 148, 289)$,
$(192, 201, 230, 259)$,\adfsplit
$(100, 122, 173, 195)$,
$(100, 154, 235, 257)$,
$(46, 79, 104, 197)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 45 j \adfmod{135}) + 336$ for $336 \le x < 471$,
$x \mapsto (x - 471 + 2 j \adfmod{168}) + 471$ for $x \ge 471$,
$0 \le j < 84$.
\ADFvfyParStart{(639, ((343, 84, ((336, 4), (135, 45), (168, 2)))), ((48, 7), (135, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 135^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,138,168}
\noindent{\boldmath $ 48^{7} 138^{1} 168^{1} $}~
With the point set $Z_{642}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 473\}$, and
 $\{474, 475, \dots, 641\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(474, 90, 91, 466)$,
$(474, 228, 230, 351)$,
$(474, 140, 145, 447)$,
$(474, 34, 43, 369)$,\adfsplit
$(474, 74, 87, 195)$,
$(474, 160, 180, 268)$,
$(474, 80, 112, 451)$,
$(474, 70, 103, 337)$,\adfsplit
$(474, 32, 69, 469)$,
$(474, 86, 130, 457)$,
$(474, 210, 257, 286)$,
$(474, 14, 64, 352)$,\adfsplit
$(474, 8, 59, 364)$,
$(474, 182, 246, 460)$,
$(474, 274, 6, 427)$,
$(474, 254, 332, 158)$,\adfsplit
$(474, 212, 293, 353)$,
$(474, 150, 247, 438)$,
$(474, 94, 194, 439)$,
$(474, 322, 102, 402)$,\adfsplit
$(474, 76, 213, 454)$,
$(474, 198, 12, 350)$,
$(474, 96, 311, 338)$,
$(474, 170, 67, 372)$,\adfsplit
$(474, 282, 183, 363)$,
$(474, 48, 287, 336)$,
$(474, 238, 159, 373)$,
$(474, 148, 97, 455)$,\adfsplit
$(474, 30, 321, 425)$,
$(474, 302, 283, 362)$,
$(474, 296, 279, 339)$,
$(474, 9, 29, 422)$,\adfsplit
$(474, 221, 253, 420)$,
$(474, 243, 281, 360)$,
$(474, 261, 307, 365)$,
$(474, 85, 133, 275)$,\adfsplit
$(474, 165, 217, 426)$,
$(474, 107, 181, 442)$,
$(474, 201, 323, 358)$,
$(474, 7, 137, 458)$,\adfsplit
$(474, 2, 20, 385)$,
$(474, 44, 3, 408)$,
$(474, 15, 81, 431)$,
$(474, 10, 113, 419)$,\adfsplit
$(474, 26, 301, 396)$,
$(474, 0, 185, 465)$,
$(474, 22, 209, 397)$,
$(474, 18, 89, 374)$,\adfsplit
$(474, 66, 109, 443)$,
$(474, 42, 127, 388)$,
$(474, 56, 142, 342)$,
$(474, 38, 173, 434)$,\adfsplit
$(474, 31, 149, 411)$,
$(474, 40, 46, 310)$,
$(474, 4, 169, 383)$,
$(474, 166, 193, 429)$,\adfsplit
$(474, 50, 214, 406)$,
$(474, 16, 309, 452)$,
$(474, 36, 88, 220)$,
$(474, 24, 84, 240)$,\adfsplit
$(474, 28, 52, 156)$,
$(474, 58, 152, 432)$,
$(474, 106, 189, 340)$,
$(474, 98, 11, 409)$,\adfsplit
$(474, 23, 123, 386)$,
$(474, 60, 72, 108)$,
$(474, 68, 204, 445)$,
$(474, 78, 118, 399)$,\adfsplit
$(474, 92, 269, 468)$,
$(474, 35, 75, 376)$,
$(474, 54, 178, 404)$,
$(474, 82, 99, 381)$,\adfsplit
$(474, 114, 179, 450)$,
$(474, 5, 63, 473)$,
$(474, 100, 227, 292)$,
$(474, 104, 252, 389)$,\adfsplit
$(474, 116, 234, 435)$,
$(474, 62, 222, 456)$,
$(474, 122, 232, 449)$,
$(474, 110, 276, 380)$,\adfsplit
$(474, 128, 242, 453)$,
$(474, 120, 266, 441)$,
$(474, 126, 206, 416)$,
$(474, 134, 208, 459)$,\adfsplit
$(474, 124, 216, 367)$,
$(474, 172, 117, 357)$,
$(474, 132, 285, 472)$,
$(474, 45, 197, 403)$,\adfsplit
$(474, 136, 270, 417)$,
$(474, 138, 184, 297)$,
$(474, 324, 327, 446)$,
$(474, 154, 162, 392)$,\adfsplit
$(474, 146, 175, 461)$,
$(474, 174, 93, 415)$,
$(474, 25, 55, 346)$,
$(474, 144, 231, 255)$,\adfsplit
$(474, 192, 202, 400)$,
$(474, 218, 233, 377)$,
$(474, 278, 225, 354)$,
$(474, 284, 288, 470)$,\adfsplit
$(474, 190, 224, 401)$,
$(474, 258, 37, 394)$,
$(474, 164, 19, 418)$,
$(474, 176, 237, 464)$,\adfsplit
$(474, 256, 272, 356)$,
$(474, 264, 57, 412)$,
$(474, 260, 41, 382)$,
$(474, 244, 207, 366)$,\adfsplit
$(474, 186, 265, 448)$,
$(474, 168, 299, 370)$,
$(474, 200, 187, 349)$,
$(474, 300, 65, 345)$,\adfsplit
$(474, 306, 167, 463)$,
$(474, 312, 289, 440)$,
$(474, 308, 330, 467)$,
$(474, 188, 21, 371)$,\adfsplit
$(474, 328, 135, 347)$,
$(474, 304, 303, 387)$,
$(474, 196, 83, 410)$,
$(474, 318, 313, 384)$,\adfsplit
$(474, 314, 219, 430)$,
$(474, 334, 155, 359)$,
$(474, 298, 141, 229)$,
$(474, 273, 27, 462)$,\adfsplit
$(474, 248, 51, 375)$,
$(474, 294, 171, 421)$,
$(474, 250, 13, 428)$,
$(474, 262, 203, 433)$,\adfsplit
$(474, 320, 205, 355)$,
$(474, 259, 73, 341)$,
$(474, 280, 39, 368)$,
$(474, 17, 177, 424)$,\adfsplit
$(474, 290, 263, 437)$,
$(474, 226, 115, 361)$,
$(474, 316, 199, 390)$,
$(474, 326, 251, 391)$,\adfsplit
$(474, 125, 161, 305)$,
$(474, 236, 71, 344)$,
$(474, 245, 267, 414)$,
$(474, 271, 277, 444)$,\adfsplit
$(474, 223, 235, 295)$,
$(474, 53, 157, 436)$,
$(474, 49, 151, 395)$,
$(474, 163, 325, 413)$,\adfsplit
$(474, 33, 139, 407)$,
$(474, 239, 249, 378)$,
$(474, 61, 153, 405)$,
$(474, 121, 129, 1)$,\adfsplit
$(474, 241, 317, 105)$,
$(474, 329, 333, 471)$,
$(474, 101, 215, 393)$,
$(474, 77, 131, 343)$,\adfsplit
$(474, 331, 143, 398)$,
$(474, 291, 119, 348)$,
$(474, 95, 211, 423)$,
$(474, 47, 111, 315)$,\adfsplit
$(474, 147, 191, 379)$,
$(474, 319, 335, 79)$,
$(117, 126, 156, 179)$,
$(2, 75, 77, 160)$,\adfsplit
$(50, 243, 329, 332)$,
$(109, 218, 300, 311)$,
$(20, 169, 187, 294)$,
$(22, 60, 129, 223)$,\adfsplit
$(5, 83, 98, 296)$,
$(48, 107, 138, 157)$,
$(27, 61, 94, 308)$,
$(170, 201, 272, 311)$,\adfsplit
$(43, 90, 116, 297)$,
$(26, 84, 209, 235)$,
$(81, 106, 212, 279)$,
$(87, 98, 228, 253)$,\adfsplit
$(33, 170, 211, 312)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 23 j \adfmod{138}) + 336$ for $336 \le x < 474$,
$x \mapsto (x - 474 +  j \adfmod{168}) + 474$ for $x \ge 474$,
$0 \le j < 168$.
\ADFvfyParStart{(642, ((173, 168, ((336, 2), (138, 23), (168, 1)))), ((48, 7), (138, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 138^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,141,168}
\noindent{\boldmath $ 48^{7} 141^{1} 168^{1} $}~
With the point set $Z_{645}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 476\}$, and
 $\{477, 478, \dots, 644\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(477, 116, 117, 446)$,
$(477, 232, 291, 475)$,
$(477, 228, 50, 347)$,
$(477, 332, 190, 349)$,\adfsplit
$(477, 260, 186, 452)$,
$(477, 112, 59, 427)$,
$(477, 84, 38, 426)$,
$(477, 64, 41, 345)$,\adfsplit
$(477, 288, 287, 343)$,
$(477, 185, 294, 373)$,
$(477, 242, 274, 407)$,
$(477, 270, 314, 384)$,\adfsplit
$(477, 166, 214, 94)$,
$(477, 150, 202, 390)$,
$(477, 110, 91, 353)$,
$(477, 90, 79, 351)$,\adfsplit
$(477, 1, 11, 437)$,
$(477, 0, 282, 405)$,
$(477, 9, 63, 358)$,
$(477, 6, 151, 398)$,\adfsplit
$(477, 5, 199, 445)$,
$(477, 2, 70, 339)$,
$(477, 3, 35, 386)$,
$(477, 13, 65, 433)$,\adfsplit
$(477, 4, 26, 352)$,
$(477, 12, 55, 399)$,
$(477, 24, 197, 454)$,
$(477, 14, 115, 360)$,\adfsplit
$(477, 20, 126, 18)$,
$(477, 16, 206, 302)$,
$(477, 10, 74, 350)$,
$(477, 28, 321, 444)$,\adfsplit
$(477, 21, 109, 397)$,
$(477, 8, 234, 403)$,
$(477, 40, 149, 450)$,
$(477, 25, 227, 356)$,\adfsplit
$(477, 22, 122, 394)$,
$(477, 30, 154, 392)$,
$(477, 44, 161, 439)$,
$(477, 36, 119, 258)$,\adfsplit
$(477, 17, 106, 451)$,
$(477, 52, 211, 404)$,
$(477, 29, 49, 357)$,
$(477, 48, 120, 276)$,\adfsplit
$(477, 53, 27, 441)$,
$(477, 32, 210, 468)$,
$(477, 56, 104, 296)$,
$(477, 60, 72, 192)$,\adfsplit
$(477, 68, 146, 402)$,
$(477, 80, 95, 449)$,
$(477, 37, 201, 355)$,
$(477, 76, 180, 379)$,\adfsplit
$(477, 88, 168, 346)$,
$(477, 92, 138, 369)$,
$(477, 128, 293, 463)$,
$(477, 140, 39, 416)$,\adfsplit
$(477, 132, 156, 96)$,
$(477, 34, 42, 419)$,
$(477, 89, 303, 372)$,
$(477, 15, 163, 466)$,\adfsplit
$(477, 108, 268, 470)$,
$(477, 100, 188, 469)$,
$(477, 62, 127, 420)$,
$(477, 33, 223, 467)$,\adfsplit
$(477, 124, 310, 354)$,
$(477, 136, 176, 400)$,
$(477, 45, 263, 447)$,
$(477, 144, 220, 411)$,\adfsplit
$(477, 148, 216, 344)$,
$(477, 152, 319, 134)$,
$(477, 160, 257, 428)$,
$(477, 172, 224, 378)$,\adfsplit
$(477, 77, 153, 381)$,
$(477, 164, 259, 374)$,
$(477, 99, 139, 421)$,
$(477, 212, 218, 464)$,\adfsplit
$(477, 184, 306, 341)$,
$(477, 196, 253, 371)$,
$(477, 204, 111, 418)$,
$(477, 200, 105, 337)$,\adfsplit
$(477, 57, 47, 431)$,
$(477, 208, 252, 368)$,
$(477, 308, 71, 472)$,
$(477, 236, 51, 338)$,\adfsplit
$(477, 244, 31, 363)$,
$(477, 248, 162, 380)$,
$(477, 240, 143, 474)$,
$(477, 256, 323, 430)$,\adfsplit
$(477, 264, 142, 382)$,
$(477, 284, 269, 429)$,
$(477, 320, 133, 412)$,
$(477, 272, 267, 443)$,\adfsplit
$(477, 292, 235, 456)$,
$(477, 304, 229, 361)$,
$(477, 312, 246, 408)$,
$(477, 324, 217, 413)$,\adfsplit
$(477, 300, 245, 366)$,
$(477, 280, 213, 423)$,
$(477, 328, 299, 348)$,
$(477, 316, 265, 359)$,\adfsplit
$(477, 46, 86, 410)$,
$(477, 69, 247, 457)$,
$(477, 135, 271, 396)$,
$(477, 114, 75, 465)$,\adfsplit
$(477, 158, 107, 473)$,
$(477, 54, 335, 455)$,
$(477, 181, 327, 123)$,
$(477, 85, 189, 66)$,\adfsplit
$(477, 177, 98, 460)$,
$(477, 170, 298, 425)$,
$(477, 145, 226, 387)$,
$(477, 157, 315, 476)$,\adfsplit
$(477, 81, 141, 237)$,
$(477, 121, 165, 376)$,
$(477, 93, 173, 458)$,
$(477, 102, 295, 364)$,\adfsplit
$(477, 73, 222, 435)$,
$(477, 78, 279, 388)$,
$(477, 113, 254, 362)$,
$(477, 334, 147, 255)$,\adfsplit
$(477, 129, 231, 370)$,
$(477, 297, 131, 414)$,
$(477, 281, 307, 393)$,
$(477, 193, 191, 434)$,\adfsplit
$(477, 225, 250, 459)$,
$(477, 205, 241, 313)$,
$(477, 61, 221, 409)$,
$(477, 261, 285, 137)$,\adfsplit
$(477, 125, 183, 440)$,
$(477, 333, 83, 406)$,
$(477, 301, 103, 283)$,
$(477, 325, 286, 342)$,\adfsplit
$(477, 329, 194, 336)$,
$(477, 198, 207, 367)$,
$(477, 233, 249, 461)$,
$(477, 317, 262, 375)$,\adfsplit
$(477, 101, 58, 422)$,
$(477, 209, 277, 401)$,
$(477, 305, 278, 391)$,
$(477, 289, 330, 389)$,\adfsplit
$(477, 118, 187, 365)$,
$(477, 97, 318, 471)$,
$(477, 326, 239, 415)$,
$(477, 174, 178, 432)$,\adfsplit
$(477, 273, 243, 385)$,
$(477, 19, 87, 424)$,
$(477, 175, 179, 436)$,
$(477, 309, 275, 442)$,\adfsplit
$(477, 331, 43, 251)$,
$(477, 159, 171, 7)$,
$(477, 169, 182, 377)$,
$(477, 238, 23, 453)$,\adfsplit
$(477, 130, 219, 438)$,
$(477, 290, 67, 462)$,
$(477, 266, 311, 448)$,
$(477, 82, 155, 395)$,\adfsplit
$(477, 322, 167, 383)$,
$(477, 230, 203, 340)$,
$(477, 195, 215, 417)$,
$(478, 216, 242, 398)$,\adfsplit
$(478, 0, 45, 62)$,
$(478, 64, 122, 266)$,
$(478, 60, 124, 325)$,
$(478, 76, 168, 401)$,\adfsplit
$(478, 32, 159, 404)$,
$(478, 72, 209, 360)$,
$(478, 200, 43, 342)$,
$(478, 48, 278, 433)$,\adfsplit
$(478, 196, 113, 386)$,
$(478, 264, 258, 393)$,
$(478, 225, 291, 399)$,
$(478, 273, 47, 403)$,\adfsplit
$(478, 253, 33, 452)$,
$(478, 77, 213, 437)$,
$(478, 185, 1, 351)$,
$(478, 133, 314, 370)$,\adfsplit
$(478, 118, 134, 468)$,
$(478, 94, 135, 405)$,
$(478, 154, 214, 330)$,
$(478, 126, 202, 362)$,\adfsplit
$(478, 179, 243, 463)$,
$(478, 7, 95, 355)$,
$(478, 203, 307, 350)$,
$(478, 8, 38, 390)$,\adfsplit
$(478, 20, 319, 343)$,
$(478, 4, 79, 358)$,
$(478, 12, 140, 445)$,
$(478, 44, 315, 339)$,\adfsplit
$(478, 5, 326, 446)$,
$(478, 10, 127, 352)$,
$(478, 16, 69, 454)$,
$(478, 3, 103, 407)$,\adfsplit
$(478, 2, 90, 246)$,
$(478, 6, 18, 318)$,
$(478, 14, 227, 444)$,
$(478, 28, 176, 397)$,\adfsplit
$(478, 22, 186, 356)$,
$(478, 56, 59, 450)$,
$(478, 26, 174, 451)$,
$(478, 9, 66, 270)$,\adfsplit
$(478, 30, 50, 447)$,
$(478, 34, 191, 345)$,
$(478, 24, 139, 392)$,
$(478, 21, 267, 439)$,\adfsplit
$(478, 40, 158, 240)$,
$(478, 80, 91, 357)$,
$(478, 52, 207, 347)$,
$(478, 84, 125, 394)$,\adfsplit
$(478, 13, 235, 441)$,
$(478, 36, 178, 402)$,
$(478, 37, 106, 449)$,
$(478, 68, 93, 304)$,\adfsplit
$(478, 17, 146, 369)$,
$(478, 29, 194, 416)$,
$(478, 92, 208, 409)$,
$(478, 96, 248, 419)$,\adfsplit
$(478, 104, 329, 466)$,
$(478, 25, 250, 372)$,
$(478, 100, 166, 389)$,
$(478, 88, 212, 424)$,\adfsplit
$(478, 108, 272, 387)$,
$(478, 112, 193, 241)$,
$(478, 120, 110, 373)$,
$(478, 136, 197, 467)$,\adfsplit
$(478, 116, 251, 420)$,
$(478, 128, 281, 353)$,
$(478, 49, 27, 400)$,
$(478, 132, 306, 395)$,\adfsplit
$(478, 148, 262, 412)$,
$(478, 152, 221, 396)$,
$(478, 160, 231, 19)$,
$(478, 164, 211, 377)$,\adfsplit
$(478, 144, 55, 475)$,
$(478, 54, 206, 428)$,
$(478, 42, 75, 381)$,
$(478, 172, 85, 374)$,\adfsplit
$(478, 61, 153, 421)$,
$(478, 156, 229, 458)$,
$(478, 328, 332, 453)$,
$(478, 180, 188, 417)$,\adfsplit
$(478, 192, 219, 145)$,
$(478, 204, 74, 371)$,
$(478, 184, 162, 337)$,
$(478, 220, 275, 384)$,\adfsplit
$(478, 73, 223, 431)$,
$(478, 228, 169, 436)$,
$(478, 324, 334, 429)$,
$(478, 292, 297, 375)$,\adfsplit
$(478, 296, 312, 430)$,
$(478, 224, 244, 385)$,
$(478, 280, 303, 414)$,
$(478, 236, 268, 367)$,\adfsplit
$(478, 232, 142, 462)$,
$(478, 308, 129, 344)$,
$(478, 260, 293, 435)$,
$(478, 276, 198, 410)$,\adfsplit
$(478, 252, 99, 363)$,
$(478, 256, 239, 459)$,
$(478, 316, 11, 366)$,
$(478, 300, 161, 388)$,\adfsplit
$(478, 288, 151, 340)$,
$(478, 284, 163, 455)$,
$(478, 320, 217, 442)$,
$(478, 313, 114, 464)$,\adfsplit
$(478, 109, 173, 457)$,
$(478, 86, 222, 413)$,
$(478, 89, 210, 349)$,
$(478, 41, 226, 443)$,\adfsplit
$(478, 289, 98, 383)$,
$(478, 81, 78, 474)$,
$(478, 102, 87, 427)$,
$(478, 105, 137, 380)$,\adfsplit
$(478, 301, 230, 465)$,
$(478, 97, 215, 336)$,
$(478, 121, 115, 418)$,
$(478, 117, 283, 415)$,\adfsplit
$(478, 165, 63, 426)$,
$(478, 205, 290, 379)$,
$(478, 65, 327, 473)$,
$(478, 57, 157, 368)$,\adfsplit
$(478, 321, 138, 338)$,
$(478, 261, 269, 53)$,
$(478, 141, 298, 348)$,
$(478, 249, 294, 434)$,\adfsplit
$(478, 177, 181, 408)$,
$(478, 233, 245, 101)$,
$(478, 237, 277, 472)$,
$(478, 189, 254, 378)$,\adfsplit
$(478, 70, 150, 461)$,
$(478, 302, 171, 423)$,
$(478, 82, 335, 364)$,
$(478, 234, 259, 361)$,\adfsplit
$(478, 238, 331, 469)$,
$(478, 15, 51, 111)$,
$(478, 310, 287, 346)$,
$(478, 279, 295, 376)$,\adfsplit
$(478, 71, 143, 263)$,
$(478, 305, 131, 155)$,
$(478, 282, 187, 411)$,
$(478, 182, 286, 470)$,\adfsplit
$(478, 285, 46, 391)$,
$(478, 309, 147, 432)$,
$(478, 58, 323, 476)$,
$(478, 333, 119, 382)$,\adfsplit
$(478, 149, 67, 354)$,
$(478, 201, 190, 359)$,
$(478, 195, 311, 456)$,
$(478, 130, 271, 448)$,\adfsplit
$(478, 107, 183, 460)$,
$(478, 322, 255, 406)$,
$(478, 274, 23, 199)$,
$(478, 257, 35, 365)$,\adfsplit
$(478, 247, 299, 422)$,
$(478, 265, 170, 440)$,
$(478, 167, 175, 438)$,
$(478, 39, 83, 425)$,\adfsplit
$(478, 317, 218, 471)$,
$(478, 31, 123, 341)$,
$(4, 21, 111, 114)$,
$(238, 243, 276, 305)$,\adfsplit
$(41, 135, 238, 264)$,
$(21, 22, 39, 188)$,
$(15, 84, 93, 122)$,
$(14, 151, 237, 268)$,\adfsplit
$(62, 225, 252, 271)$,
$(42, 55, 93, 288)$,
$(108, 126, 229, 279)$,
$(68, 102, 133, 155)$,\adfsplit
$(29, 66, 67, 128)$,
$(21, 144, 198, 307)$,
$(78, 185, 196, 247)$,
$(38, 163, 236, 273)$,\adfsplit
$(92, 235, 301, 334)$,
$(55, 161, 170, 200)$,
$(34, 93, 199, 284)$,
$(38, 67, 321, 324)$,\adfsplit
$(86, 213, 215, 328)$,
$(19, 128, 221, 294)$,
$(19, 113, 244, 318)$,
$(171, 212, 214, 301)$,\adfsplit
$(45, 123, 170, 204)$,
$(27, 152, 165, 282)$,
$(39, 64, 198, 245)$,
$(49, 79, 110, 284)$,\adfsplit
$(100, 239, 293, 298)$,
$(83, 92, 194, 277)$,
$(16, 250, 273, 307)$,
$(26, 193, 199, 212)$,\adfsplit
$(102, 160, 199, 245)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 47 j \adfmod{141}) + 336$ for $336 \le x < 477$,
$x \mapsto (x - 477 + 2 j \adfmod{168}) + 477$ for $x \ge 477$,
$0 \le j < 84$.
\ADFvfyParStart{(645, ((349, 84, ((336, 4), (141, 47), (168, 2)))), ((48, 7), (141, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 141^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,147,168}
\noindent{\boldmath $ 48^{7} 147^{1} 168^{1} $}~
With the point set $Z_{651}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 482\}$, and
 $\{483, 484, \dots, 650\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(483, 268, 273, 443)$,
$(483, 172, 212, 479)$,
$(483, 8, 132, 481)$,
$(483, 4, 140, 380)$,\adfsplit
$(483, 72, 225, 373)$,
$(483, 328, 213, 471)$,
$(483, 88, 19, 466)$,
$(483, 164, 142, 445)$,\adfsplit
$(483, 105, 151, 403)$,
$(483, 305, 21, 473)$,
$(483, 189, 251, 474)$,
$(483, 277, 5, 348)$,\adfsplit
$(483, 137, 250, 477)$,
$(483, 165, 334, 482)$,
$(483, 85, 6, 364)$,
$(483, 81, 34, 409)$,\adfsplit
$(483, 161, 139, 356)$,
$(483, 242, 306, 464)$,
$(483, 50, 227, 470)$,
$(483, 33, 43, 430)$,\adfsplit
$(483, 9, 126, 381)$,
$(483, 0, 37, 442)$,
$(483, 12, 109, 344)$,
$(483, 11, 27, 393)$,\adfsplit
$(483, 1, 41, 363)$,
$(483, 24, 146, 461)$,
$(483, 18, 110, 412)$,
$(483, 16, 48, 354)$,\adfsplit
$(483, 31, 51, 452)$,
$(483, 20, 231, 433)$,
$(483, 30, 159, 384)$,
$(483, 3, 91, 422)$,\adfsplit
$(483, 45, 246, 345)$,
$(483, 42, 239, 394)$,
$(483, 36, 47, 432)$,
$(483, 17, 93, 383)$,\adfsplit
$(483, 14, 74, 254)$,
$(483, 2, 26, 218)$,
$(483, 10, 46, 118)$,
$(483, 32, 111, 446)$,\adfsplit
$(483, 60, 303, 397)$,
$(483, 22, 70, 207)$,
$(483, 28, 99, 424)$,
$(483, 40, 7, 375)$,\adfsplit
$(483, 38, 154, 417)$,
$(483, 84, 184, 368)$,
$(483, 54, 106, 342)$,
$(483, 13, 170, 386)$,\adfsplit
$(483, 52, 265, 337)$,
$(483, 59, 175, 435)$,
$(483, 58, 315, 15)$,
$(483, 44, 186, 190)$,\adfsplit
$(483, 62, 130, 476)$,
$(483, 66, 67, 376)$,
$(483, 96, 135, 425)$,
$(483, 78, 178, 365)$,\adfsplit
$(483, 82, 122, 343)$,
$(483, 56, 310, 359)$,
$(483, 86, 243, 419)$,
$(483, 64, 97, 468)$,\adfsplit
$(483, 49, 57, 370)$,
$(483, 61, 114, 253)$,
$(483, 25, 215, 457)$,
$(483, 53, 133, 408)$,\adfsplit
$(483, 80, 90, 367)$,
$(483, 76, 183, 416)$,
$(483, 120, 121, 465)$,
$(483, 68, 286, 462)$,\adfsplit
$(483, 260, 102, 423)$,
$(483, 29, 182, 404)$,
$(483, 320, 326, 455)$,
$(483, 152, 65, 402)$,\adfsplit
$(483, 69, 101, 353)$,
$(483, 138, 115, 451)$,
$(483, 244, 94, 388)$,
$(483, 208, 134, 438)$,\adfsplit
$(483, 216, 234, 415)$,
$(483, 128, 162, 454)$,
$(483, 92, 289, 405)$,
$(483, 192, 258, 341)$,\adfsplit
$(483, 280, 330, 447)$,
$(483, 288, 314, 413)$,
$(483, 240, 298, 329)$,
$(483, 196, 282, 460)$,\adfsplit
$(483, 98, 271, 426)$,
$(483, 73, 194, 390)$,
$(483, 166, 119, 372)$,
$(483, 89, 150, 421)$,\adfsplit
$(483, 252, 290, 428)$,
$(483, 158, 323, 406)$,
$(483, 202, 211, 429)$,
$(483, 312, 302, 444)$,\adfsplit
$(483, 313, 318, 391)$,
$(483, 293, 322, 399)$,
$(483, 174, 187, 448)$,
$(483, 316, 262, 467)$,\adfsplit
$(483, 206, 203, 418)$,
$(483, 173, 198, 398)$,
$(483, 222, 147, 450)$,
$(483, 214, 219, 434)$,\adfsplit
$(483, 221, 230, 436)$,
$(483, 197, 294, 431)$,
$(483, 278, 295, 441)$,
$(483, 321, 270, 411)$,\adfsplit
$(483, 269, 210, 456)$,
$(483, 201, 274, 396)$,
$(483, 281, 266, 371)$,
$(483, 226, 143, 338)$,\adfsplit
$(483, 238, 107, 449)$,
$(483, 104, 232, 357)$,
$(483, 116, 241, 420)$,
$(483, 108, 160, 440)$,\adfsplit
$(483, 168, 185, 350)$,
$(483, 224, 228, 387)$,
$(483, 100, 204, 369)$,
$(483, 296, 237, 478)$,\adfsplit
$(483, 156, 257, 400)$,
$(483, 148, 177, 362)$,
$(483, 300, 325, 358)$,
$(483, 272, 291, 155)$,\adfsplit
$(483, 188, 200, 236)$,
$(483, 220, 264, 360)$,
$(483, 124, 171, 458)$,
$(483, 136, 235, 475)$,\adfsplit
$(483, 284, 292, 378)$,
$(483, 308, 39, 195)$,
$(483, 144, 267, 349)$,
$(483, 113, 191, 410)$,\adfsplit
$(483, 256, 276, 392)$,
$(483, 304, 77, 395)$,
$(483, 324, 285, 355)$,
$(483, 332, 153, 336)$,\adfsplit
$(483, 233, 63, 385)$,
$(483, 245, 335, 382)$,
$(483, 71, 163, 307)$,
$(483, 180, 248, 459)$,\adfsplit
$(483, 255, 319, 340)$,
$(483, 112, 176, 472)$,
$(483, 209, 179, 480)$,
$(483, 149, 169, 389)$,\adfsplit
$(483, 301, 125, 377)$,
$(483, 317, 333, 401)$,
$(483, 23, 103, 339)$,
$(483, 261, 131, 437)$,\adfsplit
$(483, 279, 283, 439)$,
$(483, 249, 331, 351)$,
$(483, 199, 223, 127)$,
$(483, 129, 35, 346)$,\adfsplit
$(483, 145, 87, 374)$,
$(483, 263, 75, 361)$,
$(483, 311, 79, 469)$,
$(483, 141, 299, 347)$,\adfsplit
$(483, 167, 327, 352)$,
$(483, 117, 55, 463)$,
$(483, 83, 123, 379)$,
$(483, 309, 275, 414)$,\adfsplit
$(483, 217, 95, 427)$,
$(483, 229, 287, 366)$,
$(483, 205, 259, 453)$,
$(483, 181, 193, 157)$,\adfsplit
$(483, 297, 247, 407)$,
$(484, 112, 185, 442)$,
$(484, 20, 122, 457)$,
$(484, 24, 263, 402)$,\adfsplit
$(484, 304, 267, 482)$,
$(484, 72, 54, 443)$,
$(484, 216, 201, 386)$,
$(484, 209, 231, 461)$,\adfsplit
$(484, 125, 290, 403)$,
$(484, 249, 87, 479)$,
$(484, 21, 330, 465)$,
$(484, 314, 322, 431)$,\adfsplit
$(484, 30, 59, 404)$,
$(484, 22, 83, 428)$,
$(484, 42, 118, 437)$,
$(484, 106, 195, 344)$,\adfsplit
$(484, 206, 303, 370)$,
$(484, 66, 202, 393)$,
$(484, 38, 198, 430)$,
$(484, 170, 43, 432)$,\adfsplit
$(484, 243, 275, 363)$,
$(484, 47, 171, 342)$,
$(484, 16, 71, 381)$,
$(484, 4, 156, 412)$,\adfsplit
$(484, 5, 226, 452)$,
$(484, 8, 282, 354)$,
$(484, 0, 94, 384)$,
$(484, 1, 153, 433)$,\adfsplit
$(484, 9, 246, 422)$,
$(484, 48, 326, 471)$,
$(484, 10, 103, 373)$,
$(484, 12, 3, 345)$,\adfsplit
$(484, 33, 27, 394)$,
$(484, 45, 134, 481)$,
$(484, 2, 227, 383)$,
$(484, 14, 46, 218)$,\adfsplit
$(484, 26, 114, 424)$,
$(484, 6, 158, 397)$,
$(484, 28, 102, 348)$,
$(484, 29, 95, 446)$,\adfsplit
$(484, 18, 98, 337)$,
$(484, 17, 126, 375)$,
$(484, 40, 203, 473)$,
$(484, 34, 78, 478)$,\adfsplit
$(484, 50, 151, 368)$,
$(484, 41, 31, 417)$,
$(484, 13, 149, 466)$,
$(484, 32, 183, 435)$,\adfsplit
$(484, 58, 182, 376)$,
$(484, 52, 242, 254)$,
$(484, 62, 190, 456)$,
$(484, 44, 132, 474)$,\adfsplit
$(484, 37, 165, 425)$,
$(484, 70, 174, 361)$,
$(484, 74, 222, 434)$,
$(484, 56, 306, 408)$,\adfsplit
$(484, 64, 238, 419)$,
$(484, 60, 111, 468)$,
$(484, 55, 107, 359)$,
$(484, 86, 19, 367)$,\adfsplit
$(484, 49, 67, 416)$,
$(484, 36, 230, 453)$,
$(484, 84, 234, 353)$,
$(484, 65, 210, 409)$,\adfsplit
$(484, 90, 235, 458)$,
$(484, 25, 154, 378)$,
$(484, 110, 130, 400)$,
$(484, 82, 167, 451)$,\adfsplit
$(484, 68, 294, 389)$,
$(484, 188, 138, 356)$,
$(484, 57, 318, 410)$,
$(484, 105, 142, 454)$,\adfsplit
$(484, 7, 51, 405)$,
$(484, 77, 250, 374)$,
$(484, 146, 162, 377)$,
$(484, 88, 258, 349)$,\adfsplit
$(484, 76, 334, 420)$,
$(484, 177, 178, 439)$,
$(484, 53, 286, 450)$,
$(484, 150, 187, 438)$,\adfsplit
$(484, 61, 310, 418)$,
$(484, 166, 115, 455)$,
$(484, 212, 302, 346)$,
$(484, 241, 186, 444)$,\adfsplit
$(484, 276, 270, 352)$,
$(484, 194, 315, 350)$,
$(484, 262, 251, 423)$,
$(484, 274, 175, 371)$,\adfsplit
$(484, 257, 214, 411)$,
$(484, 266, 123, 338)$,
$(484, 317, 298, 463)$,
$(484, 278, 331, 396)$,\adfsplit
$(484, 89, 199, 472)$,
$(484, 96, 233, 340)$,
$(484, 136, 221, 459)$,
$(484, 100, 309, 469)$,\adfsplit
$(484, 69, 15, 360)$,
$(484, 99, 147, 39)$,
$(484, 80, 75, 355)$,
$(484, 192, 208, 288)$,\adfsplit
$(484, 108, 228, 35)$,
$(484, 120, 236, 401)$,
$(484, 92, 291, 365)$,
$(484, 91, 255, 362)$,\adfsplit
$(484, 248, 139, 460)$,
$(484, 104, 176, 332)$,
$(484, 124, 184, 328)$,
$(484, 148, 308, 414)$,\adfsplit
$(484, 252, 279, 462)$,
$(484, 244, 327, 336)$,
$(484, 160, 333, 385)$,
$(484, 300, 128, 480)$,\adfsplit
$(484, 200, 269, 341)$,
$(484, 152, 211, 382)$,
$(484, 224, 319, 390)$,
$(484, 268, 207, 445)$,\adfsplit
$(484, 204, 296, 475)$,
$(484, 240, 264, 157)$,
$(484, 144, 220, 379)$,
$(484, 280, 223, 366)$,\adfsplit
$(484, 320, 119, 392)$,
$(484, 168, 316, 470)$,
$(484, 172, 301, 347)$,
$(484, 116, 181, 440)$,\adfsplit
$(484, 256, 85, 421)$,
$(484, 140, 299, 407)$,
$(484, 159, 311, 398)$,
$(484, 164, 11, 358)$,\adfsplit
$(484, 292, 237, 339)$,
$(484, 196, 313, 415)$,
$(484, 260, 109, 436)$,
$(484, 219, 295, 427)$,\adfsplit
$(484, 272, 169, 476)$,
$(484, 155, 163, 380)$,
$(484, 247, 259, 127)$,
$(484, 289, 323, 426)$,\adfsplit
$(484, 265, 239, 464)$,
$(484, 232, 179, 351)$,
$(484, 284, 205, 449)$,
$(484, 312, 143, 399)$,\adfsplit
$(484, 287, 79, 395)$,
$(484, 180, 113, 448)$,
$(484, 324, 273, 388)$,
$(484, 329, 335, 364)$,\adfsplit
$(484, 285, 135, 357)$,
$(484, 137, 225, 406)$,
$(484, 281, 307, 372)$,
$(484, 117, 191, 305)$,\adfsplit
$(484, 121, 271, 413)$,
$(484, 129, 133, 477)$,
$(484, 101, 131, 391)$,
$(484, 229, 63, 343)$,\adfsplit
$(484, 173, 277, 441)$,
$(484, 193, 293, 447)$,
$(484, 215, 283, 467)$,
$(484, 97, 145, 213)$,\adfsplit
$(484, 253, 325, 161)$,
$(484, 73, 197, 369)$,
$(484, 217, 261, 429)$,
$(484, 245, 23, 387)$,\adfsplit
$(484, 81, 141, 297)$,
$(484, 93, 189, 321)$,
$(14, 128, 141, 335)$,
$(50, 80, 123, 321)$,\adfsplit
$(15, 96, 265, 310)$,
$(38, 77, 104, 219)$,
$(40, 63, 170, 181)$,
$(10, 163, 209, 228)$,\adfsplit
$(26, 169, 200, 275)$,
$(178, 243, 261, 272)$,
$(10, 12, 305, 307)$,
$(24, 65, 190, 315)$,\adfsplit
$(67, 92, 173, 322)$,
$(11, 12, 213, 314)$,
$(127, 144, 198, 201)$,
$(22, 48, 135, 273)$,\adfsplit
$(12, 43, 133, 310)$,
$(17, 64, 110, 251)$,
$(92, 145, 195, 226)$,
$(2, 27, 224, 269)$,\adfsplit
$(29, 67, 188, 294)$,
$(64, 175, 213, 270)$,
$(187, 269, 272, 302)$,
$(64, 202, 259, 325)$,\adfsplit
$(22, 153, 296, 299)$,
$(49, 171, 272, 274)$,
$(96, 105, 118, 267)$,
$(49, 190, 292, 307)$,\adfsplit
$(33, 151, 164, 274)$,
$(14, 59, 169, 268)$,
$(7, 9, 26, 164)$,
$(75, 130, 220, 281)$,\adfsplit
$(44, 122, 189, 291)$,
$(131, 266, 289, 312)$,
$(68, 199, 226, 333)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 49 j \adfmod{147}) + 336$ for $336 \le x < 483$,
$x \mapsto (x - 483 + 2 j \adfmod{168}) + 483$ for $x \ge 483$,
$0 \le j < 84$.
\ADFvfyParStart{(651, ((355, 84, ((336, 4), (147, 49), (168, 2)))), ((48, 7), (147, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 147^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,150,168}
\noindent{\boldmath $ 48^{7} 150^{1} 168^{1} $}~
With the point set $Z_{654}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 485\}$, and
 $\{486, 487, \dots, 653\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(486, 318, 326, 349)$,
$(486, 186, 197, 352)$,
$(486, 32, 44, 260)$,
$(486, 232, 252, 381)$,\adfsplit
$(486, 176, 200, 105)$,
$(486, 248, 280, 208)$,
$(486, 132, 168, 228)$,
$(486, 284, 328, 339)$,\adfsplit
$(486, 134, 185, 409)$,
$(486, 94, 146, 360)$,
$(486, 238, 306, 389)$,
$(486, 36, 121, 351)$,\adfsplit
$(486, 10, 103, 465)$,
$(486, 144, 243, 445)$,
$(486, 310, 74, 370)$,
$(486, 64, 166, 371)$,\adfsplit
$(486, 14, 118, 417)$,
$(486, 278, 52, 473)$,
$(486, 56, 172, 460)$,
$(486, 308, 108, 449)$,\adfsplit
$(486, 276, 77, 466)$,
$(486, 156, 299, 432)$,
$(486, 128, 286, 368)$,
$(486, 272, 98, 426)$,\adfsplit
$(486, 290, 153, 403)$,
$(486, 330, 233, 429)$,
$(486, 178, 85, 404)$,
$(486, 314, 235, 354)$,\adfsplit
$(486, 298, 231, 421)$,
$(486, 8, 325, 408)$,
$(486, 23, 25, 353)$,
$(486, 67, 71, 440)$,\adfsplit
$(486, 315, 19, 357)$,
$(486, 277, 321, 376)$,
$(486, 213, 261, 21)$,
$(486, 179, 241, 348)$,\adfsplit
$(486, 305, 37, 451)$,
$(486, 33, 107, 387)$,
$(486, 159, 281, 469)$,
$(486, 225, 17, 457)$,\adfsplit
$(486, 4, 164, 476)$,
$(486, 20, 91, 401)$,
$(486, 2, 120, 482)$,
$(486, 110, 192, 382)$,\adfsplit
$(486, 0, 135, 407)$,
$(486, 12, 104, 428)$,
$(486, 18, 106, 478)$,
$(486, 6, 333, 378)$,\adfsplit
$(486, 11, 149, 453)$,
$(486, 16, 80, 160)$,
$(486, 22, 70, 226)$,
$(486, 24, 28, 454)$,\adfsplit
$(486, 48, 161, 379)$,
$(486, 35, 123, 479)$,
$(486, 34, 182, 419)$,
$(486, 26, 150, 446)$,\adfsplit
$(486, 40, 287, 396)$,
$(486, 57, 171, 471)$,
$(486, 3, 97, 346)$,
$(486, 46, 152, 459)$,\adfsplit
$(486, 38, 54, 390)$,
$(486, 58, 167, 415)$,
$(486, 68, 219, 365)$,
$(486, 92, 79, 340)$,\adfsplit
$(486, 50, 184, 398)$,
$(486, 76, 29, 373)$,
$(486, 62, 323, 423)$,
$(486, 5, 51, 448)$,\adfsplit
$(486, 78, 116, 442)$,
$(486, 30, 194, 431)$,
$(486, 66, 88, 394)$,
$(486, 102, 183, 344)$,\adfsplit
$(486, 60, 215, 369)$,
$(486, 7, 141, 444)$,
$(486, 72, 224, 425)$,
$(486, 42, 180, 441)$,\adfsplit
$(486, 84, 230, 438)$,
$(486, 90, 256, 386)$,
$(486, 82, 136, 458)$,
$(486, 96, 122, 383)$,\adfsplit
$(486, 86, 214, 422)$,
$(486, 100, 221, 483)$,
$(486, 112, 251, 356)$,
$(486, 130, 283, 406)$,\adfsplit
$(486, 114, 190, 462)$,
$(486, 124, 203, 420)$,
$(486, 126, 289, 345)$,
$(486, 138, 331, 395)$,\adfsplit
$(486, 69, 127, 470)$,
$(486, 240, 242, 343)$,
$(486, 154, 157, 430)$,
$(486, 300, 313, 372)$,\adfsplit
$(486, 202, 212, 447)$,
$(486, 204, 41, 391)$,
$(486, 142, 81, 410)$,
$(486, 140, 265, 367)$,\adfsplit
$(486, 196, 211, 411)$,
$(486, 158, 255, 468)$,
$(486, 288, 327, 388)$,
$(486, 188, 291, 463)$,\adfsplit
$(486, 148, 263, 363)$,
$(486, 296, 1, 477)$,
$(486, 174, 220, 377)$,
$(486, 170, 169, 427)$,\adfsplit
$(486, 244, 49, 402)$,
$(486, 210, 268, 455)$,
$(486, 206, 249, 424)$,
$(486, 198, 285, 165)$,\adfsplit
$(486, 216, 61, 374)$,
$(486, 332, 65, 380)$,
$(486, 292, 113, 472)$,
$(486, 320, 181, 464)$,\adfsplit
$(486, 322, 191, 384)$,
$(486, 222, 111, 359)$,
$(486, 250, 245, 434)$,
$(486, 312, 229, 338)$,\adfsplit
$(486, 205, 297, 413)$,
$(486, 270, 335, 337)$,
$(486, 262, 137, 437)$,
$(486, 316, 199, 412)$,\adfsplit
$(486, 294, 257, 362)$,
$(486, 218, 119, 436)$,
$(486, 266, 145, 366)$,
$(486, 264, 87, 480)$,\adfsplit
$(486, 324, 237, 355)$,
$(486, 254, 329, 342)$,
$(486, 236, 129, 336)$,
$(486, 162, 27, 341)$,\adfsplit
$(486, 258, 109, 414)$,
$(486, 234, 177, 361)$,
$(486, 246, 187, 443)$,
$(486, 304, 133, 350)$,\adfsplit
$(486, 302, 275, 400)$,
$(486, 282, 73, 385)$,
$(486, 334, 269, 375)$,
$(486, 274, 147, 475)$,\adfsplit
$(486, 13, 117, 435)$,
$(486, 293, 301, 358)$,
$(486, 317, 45, 439)$,
$(486, 163, 201, 452)$,\adfsplit
$(486, 311, 55, 467)$,
$(486, 115, 175, 39)$,
$(486, 279, 93, 461)$,
$(486, 319, 143, 393)$,\adfsplit
$(486, 151, 253, 364)$,
$(486, 125, 267, 484)$,
$(486, 209, 309, 433)$,
$(486, 155, 189, 399)$,\adfsplit
$(486, 43, 173, 450)$,
$(486, 207, 223, 75)$,
$(486, 193, 9, 397)$,
$(486, 195, 217, 347)$,\adfsplit
$(486, 31, 83, 392)$,
$(486, 59, 131, 239)$,
$(486, 227, 247, 474)$,
$(486, 273, 53, 456)$,\adfsplit
$(486, 89, 99, 481)$,
$(486, 139, 303, 418)$,
$(486, 295, 307, 271)$,
$(486, 259, 47, 485)$,\adfsplit
$(486, 63, 95, 416)$,
$(486, 15, 101, 405)$,
$(25, 56, 278, 311)$,
$(176, 193, 283, 306)$,\adfsplit
$(77, 130, 180, 247)$,
$(146, 177, 203, 220)$,
$(158, 167, 252, 325)$,
$(16, 21, 50, 75)$,\adfsplit
$(158, 203, 244, 281)$,
$(113, 214, 280, 303)$,
$(86, 187, 217, 332)$,
$(93, 104, 166, 311)$,\adfsplit
$(11, 120, 173, 198)$,
$(39, 54, 149, 204)$,
$(26, 81, 87, 240)$,
$(21, 24, 291, 330)$,\adfsplit
$(86, 104, 133, 215)$,
$(158, 159, 177, 300)$,
$(59, 104, 110, 289)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 25 j \adfmod{150}) + 336$ for $336 \le x < 486$,
$x \mapsto (x - 486 +  j \adfmod{168}) + 486$ for $x \ge 486$,
$0 \le j < 168$.
\ADFvfyParStart{(654, ((179, 168, ((336, 2), (150, 25), (168, 1)))), ((48, 7), (150, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 150^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,153,168}
\noindent{\boldmath $ 48^{7} 153^{1} 168^{1} $}~
With the point set $Z_{657}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 488\}$, and
 $\{489, 490, \dots, 656\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(489, 24, 58, 384)$,
$(489, 276, 201, 356)$,
$(489, 144, 103, 480)$,
$(489, 0, 309, 476)$,\adfsplit
$(489, 37, 61, 325)$,
$(489, 277, 315, 405)$,
$(489, 137, 177, 470)$,
$(489, 173, 218, 459)$,\adfsplit
$(489, 45, 131, 463)$,
$(489, 217, 10, 424)$,
$(489, 69, 207, 464)$,
$(489, 193, 114, 416)$,\adfsplit
$(489, 181, 143, 421)$,
$(489, 126, 151, 338)$,
$(489, 258, 306, 150)$,
$(489, 138, 247, 427)$,\adfsplit
$(489, 26, 7, 367)$,
$(489, 147, 159, 279)$,
$(489, 1, 234, 425)$,
$(489, 5, 30, 374)$,\adfsplit
$(489, 6, 135, 435)$,
$(489, 12, 136, 486)$,
$(489, 4, 142, 412)$,
$(489, 17, 74, 361)$,\adfsplit
$(489, 3, 163, 368)$,
$(489, 2, 123, 419)$,
$(489, 25, 189, 428)$,
$(489, 11, 87, 479)$,\adfsplit
$(489, 22, 191, 377)$,
$(489, 13, 183, 413)$,
$(489, 34, 38, 362)$,
$(489, 9, 174, 456)$,\adfsplit
$(489, 16, 314, 354)$,
$(489, 46, 70, 262)$,
$(489, 14, 54, 472)$,
$(489, 18, 110, 441)$,\adfsplit
$(489, 42, 243, 390)$,
$(489, 48, 213, 339)$,
$(489, 28, 251, 370)$,
$(489, 8, 250, 385)$,\adfsplit
$(489, 29, 95, 436)$,
$(489, 36, 335, 487)$,
$(489, 50, 259, 378)$,
$(489, 40, 225, 429)$,\adfsplit
$(489, 62, 106, 409)$,
$(489, 32, 205, 358)$,
$(489, 20, 233, 460)$,
$(489, 66, 226, 473)$,\adfsplit
$(489, 44, 104, 214)$,
$(489, 86, 222, 482)$,
$(489, 78, 202, 437)$,
$(489, 82, 170, 364)$,\adfsplit
$(489, 102, 255, 481)$,
$(489, 94, 107, 447)$,
$(489, 21, 318, 478)$,
$(489, 33, 282, 445)$,\adfsplit
$(489, 90, 287, 343)$,
$(489, 56, 278, 467)$,
$(489, 41, 310, 365)$,
$(489, 98, 130, 383)$,\adfsplit
$(489, 53, 190, 407)$,
$(489, 57, 242, 381)$,
$(489, 122, 167, 432)$,
$(489, 60, 297, 483)$,\adfsplit
$(489, 52, 230, 351)$,
$(489, 64, 270, 423)$,
$(489, 118, 299, 372)$,
$(489, 49, 209, 474)$,\adfsplit
$(489, 185, 134, 387)$,
$(489, 65, 154, 357)$,
$(489, 162, 263, 363)$,
$(489, 169, 146, 389)$,\adfsplit
$(489, 72, 266, 346)$,
$(489, 158, 295, 398)$,
$(489, 221, 166, 392)$,
$(489, 77, 194, 382)$,\adfsplit
$(489, 178, 47, 433)$,
$(489, 188, 198, 406)$,
$(489, 180, 206, 341)$,
$(489, 229, 182, 420)$,\adfsplit
$(489, 236, 186, 352)$,
$(489, 80, 294, 403)$,
$(489, 210, 15, 340)$,
$(489, 192, 254, 344)$,\adfsplit
$(489, 208, 302, 404)$,
$(489, 264, 246, 355)$,
$(489, 260, 326, 348)$,
$(489, 120, 238, 397)$,\adfsplit
$(489, 156, 290, 450)$,
$(489, 300, 274, 444)$,
$(489, 293, 298, 411)$,
$(489, 330, 67, 477)$,\adfsplit
$(489, 334, 83, 465)$,
$(489, 286, 187, 342)$,
$(489, 322, 275, 462)$,
$(489, 73, 141, 353)$,\adfsplit
$(489, 84, 79, 455)$,
$(489, 96, 256, 408)$,
$(489, 76, 228, 336)$,
$(489, 85, 31, 438)$,\adfsplit
$(489, 68, 273, 440)$,
$(489, 116, 216, 475)$,
$(489, 140, 199, 373)$,
$(489, 92, 333, 391)$,\adfsplit
$(489, 43, 111, 442)$,
$(489, 89, 165, 454)$,
$(489, 128, 223, 394)$,
$(489, 100, 148, 280)$,\adfsplit
$(489, 152, 244, 376)$,
$(489, 55, 203, 457)$,
$(489, 108, 176, 360)$,
$(489, 332, 132, 430)$,\adfsplit
$(489, 97, 197, 379)$,
$(489, 81, 23, 484)$,
$(489, 149, 253, 380)$,
$(489, 145, 237, 359)$,\adfsplit
$(489, 113, 265, 448)$,
$(489, 204, 257, 347)$,
$(489, 117, 129, 249)$,
$(489, 212, 101, 418)$,\adfsplit
$(489, 240, 284, 414)$,
$(489, 252, 109, 446)$,
$(489, 200, 301, 488)$,
$(489, 296, 312, 396)$,\adfsplit
$(489, 288, 171, 449)$,
$(489, 220, 272, 469)$,
$(489, 88, 157, 453)$,
$(489, 241, 39, 471)$,\adfsplit
$(489, 320, 267, 466)$,
$(489, 168, 27, 415)$,
$(489, 232, 261, 452)$,
$(489, 292, 311, 451)$,\adfsplit
$(489, 324, 329, 350)$,
$(489, 164, 268, 375)$,
$(489, 184, 224, 434)$,
$(489, 248, 19, 410)$,\adfsplit
$(489, 112, 313, 369)$,
$(489, 211, 235, 271)$,
$(489, 321, 133, 400)$,
$(489, 308, 99, 388)$,\adfsplit
$(489, 153, 161, 439)$,
$(489, 71, 119, 215)$,
$(489, 323, 75, 371)$,
$(489, 63, 179, 395)$,\adfsplit
$(489, 316, 283, 386)$,
$(489, 305, 51, 337)$,
$(489, 281, 219, 468)$,
$(489, 124, 269, 426)$,\adfsplit
$(489, 125, 59, 345)$,
$(489, 93, 307, 417)$,
$(489, 245, 115, 195)$,
$(489, 304, 285, 399)$,\adfsplit
$(489, 91, 155, 401)$,
$(489, 328, 105, 422)$,
$(489, 121, 35, 366)$,
$(489, 289, 139, 431)$,\adfsplit
$(489, 317, 227, 402)$,
$(489, 175, 327, 458)$,
$(489, 196, 127, 349)$,
$(489, 160, 291, 485)$,\adfsplit
$(489, 303, 319, 461)$,
$(489, 172, 239, 443)$,
$(489, 231, 331, 393)$,
$(490, 320, 55, 409)$,\adfsplit
$(490, 132, 248, 423)$,
$(490, 188, 0, 428)$,
$(490, 44, 207, 362)$,
$(490, 8, 172, 456)$,\adfsplit
$(490, 68, 255, 476)$,
$(490, 156, 85, 377)$,
$(490, 108, 42, 388)$,
$(490, 145, 214, 470)$,\adfsplit
$(490, 77, 157, 487)$,
$(490, 321, 86, 294)$,
$(490, 25, 15, 412)$,
$(490, 62, 126, 366)$,\adfsplit
$(490, 290, 22, 356)$,
$(490, 18, 99, 436)$,
$(490, 170, 263, 486)$,
$(490, 74, 174, 453)$,\adfsplit
$(490, 106, 210, 344)$,
$(490, 254, 43, 343)$,
$(490, 98, 47, 438)$,
$(490, 131, 235, 483)$,\adfsplit
$(490, 159, 283, 339)$,
$(490, 20, 94, 374)$,
$(490, 7, 51, 425)$,
$(490, 1, 33, 384)$,\adfsplit
$(490, 9, 323, 435)$,
$(490, 28, 118, 361)$,
$(490, 4, 267, 463)$,
$(490, 16, 80, 419)$,\adfsplit
$(490, 32, 162, 368)$,
$(490, 2, 154, 479)$,
$(490, 40, 116, 413)$,
$(490, 37, 314, 464)$,\adfsplit
$(490, 17, 30, 354)$,
$(490, 19, 23, 405)$,
$(490, 26, 38, 302)$,
$(490, 10, 46, 250)$,\adfsplit
$(490, 12, 92, 390)$,
$(490, 45, 109, 441)$,
$(490, 5, 330, 421)$,
$(490, 13, 179, 472)$,\adfsplit
$(490, 24, 56, 370)$,
$(490, 36, 54, 385)$,
$(490, 14, 34, 429)$,
$(490, 52, 189, 480)$,\adfsplit
$(490, 21, 39, 378)$,
$(490, 58, 222, 350)$,
$(490, 6, 82, 367)$,
$(490, 50, 319, 358)$,\adfsplit
$(490, 49, 103, 460)$,
$(490, 70, 218, 481)$,
$(490, 66, 182, 349)$,
$(490, 78, 158, 447)$,\adfsplit
$(490, 90, 142, 398)$,
$(490, 48, 198, 468)$,
$(490, 41, 234, 376)$,
$(490, 29, 138, 488)$,\adfsplit
$(490, 114, 130, 426)$,
$(490, 102, 110, 359)$,
$(490, 57, 318, 451)$,
$(490, 60, 306, 381)$,\adfsplit
$(490, 72, 213, 432)$,
$(490, 141, 122, 474)$,
$(490, 27, 79, 372)$,
$(490, 61, 258, 461)$,\adfsplit
$(490, 140, 146, 439)$,
$(490, 117, 134, 336)$,
$(490, 65, 270, 408)$,
$(490, 53, 226, 373)$,\adfsplit
$(490, 150, 151, 424)$,
$(490, 73, 230, 414)$,
$(490, 178, 163, 482)$,
$(490, 76, 190, 440)$,\adfsplit
$(490, 220, 166, 341)$,
$(490, 64, 266, 433)$,
$(490, 186, 147, 369)$,
$(490, 232, 202, 471)$,\adfsplit
$(490, 88, 194, 403)$,
$(490, 120, 206, 391)$,
$(490, 238, 295, 452)$,
$(490, 100, 242, 455)$,\adfsplit
$(490, 246, 95, 404)$,
$(490, 262, 299, 348)$,
$(490, 274, 83, 346)$,
$(490, 288, 278, 340)$,\adfsplit
$(490, 273, 282, 457)$,
$(490, 237, 310, 393)$,
$(490, 286, 127, 360)$,
$(490, 289, 326, 466)$,\adfsplit
$(490, 298, 187, 337)$,
$(490, 322, 219, 434)$,
$(490, 334, 227, 422)$,
$(490, 89, 315, 353)$,\adfsplit
$(490, 112, 211, 357)$,
$(490, 107, 199, 459)$,
$(490, 96, 335, 387)$,
$(490, 63, 191, 338)$,\adfsplit
$(490, 104, 333, 389)$,
$(490, 84, 169, 228)$,
$(490, 81, 223, 475)$,
$(490, 113, 249, 442)$,\adfsplit
$(490, 181, 67, 454)$,
$(490, 3, 139, 352)$,
$(490, 124, 252, 394)$,
$(490, 149, 193, 445)$,\adfsplit
$(490, 152, 183, 478)$,
$(490, 121, 87, 427)$,
$(490, 128, 285, 355)$,
$(490, 93, 287, 406)$,\adfsplit
$(490, 256, 259, 430)$,
$(490, 71, 143, 251)$,
$(490, 200, 303, 411)$,
$(490, 97, 185, 462)$,\adfsplit
$(490, 153, 155, 379)$,
$(490, 11, 31, 399)$,
$(490, 75, 239, 365)$,
$(490, 164, 35, 416)$,\adfsplit
$(490, 136, 201, 467)$,
$(490, 184, 225, 382)$,
$(490, 160, 115, 484)$,
$(490, 216, 91, 407)$,\adfsplit
$(490, 304, 243, 400)$,
$(490, 196, 205, 396)$,
$(490, 144, 327, 437)$,
$(490, 240, 229, 458)$,\adfsplit
$(490, 316, 177, 446)$,
$(490, 284, 119, 347)$,
$(490, 208, 297, 364)$,
$(490, 280, 111, 420)$,\adfsplit
$(490, 180, 167, 351)$,
$(490, 324, 328, 410)$,
$(490, 236, 275, 431)$,
$(490, 175, 215, 469)$,\adfsplit
$(490, 204, 292, 417)$,
$(490, 293, 309, 444)$,
$(490, 325, 135, 386)$,
$(490, 276, 296, 342)$,\adfsplit
$(490, 277, 247, 402)$,
$(490, 209, 331, 415)$,
$(490, 168, 176, 380)$,
$(490, 264, 300, 192)$,\adfsplit
$(490, 101, 137, 329)$,
$(490, 197, 217, 383)$,
$(490, 308, 253, 401)$,
$(490, 212, 224, 123)$,\adfsplit
$(490, 241, 245, 363)$,
$(490, 272, 305, 397)$,
$(490, 312, 129, 473)$,
$(490, 244, 268, 148)$,\adfsplit
$(490, 260, 231, 465)$,
$(490, 281, 69, 450)$,
$(490, 233, 59, 485)$,
$(490, 332, 165, 371)$,\adfsplit
$(490, 105, 221, 449)$,
$(490, 125, 171, 375)$,
$(490, 269, 291, 477)$,
$(490, 195, 203, 392)$,\adfsplit
$(490, 133, 307, 395)$,
$(490, 173, 301, 443)$,
$(490, 261, 313, 418)$,
$(490, 257, 317, 161)$,\adfsplit
$(490, 279, 311, 448)$,
$(490, 265, 271, 345)$,
$(198, 207, 213, 316)$,
$(88, 118, 171, 217)$,\adfsplit
$(71, 102, 272, 317)$,
$(89, 147, 230, 332)$,
$(42, 100, 155, 157)$,
$(101, 256, 299, 310)$,\adfsplit
$(51, 229, 230, 312)$,
$(35, 36, 58, 153)$,
$(23, 216, 229, 262)$,
$(36, 73, 158, 191)$,\adfsplit
$(66, 233, 256, 307)$,
$(4, 29, 82, 143)$,
$(70, 132, 281, 291)$,
$(6, 9, 71, 284)$,\adfsplit
$(167, 261, 290, 312)$,
$(36, 51, 138, 293)$,
$(94, 183, 268, 285)$,
$(12, 13, 238, 267)$,\adfsplit
$(50, 136, 209, 315)$,
$(49, 88, 99, 262)$,
$(93, 206, 208, 323)$,
$(138, 179, 244, 325)$,\adfsplit
$(102, 119, 145, 176)$,
$(19, 37, 98, 276)$,
$(1, 27, 44, 82)$,
$(8, 217, 251, 310)$,\adfsplit
$(209, 224, 306, 311)$,
$(35, 38, 44, 221)$,
$(32, 79, 157, 222)$,
$(113, 154, 200, 223)$,\adfsplit
$(203, 246, 277, 324)$,
$(62, 197, 200, 227)$,
$(73, 140, 251, 326)$,
$(55, 192, 242, 313)$,\adfsplit
$(67, 92, 94, 201)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 51 j \adfmod{153}) + 336$ for $336 \le x < 489$,
$x \mapsto (x - 489 + 2 j \adfmod{168}) + 489$ for $x \ge 489$,
$0 \le j < 84$.
\ADFvfyParStart{(657, ((361, 84, ((336, 4), (153, 51), (168, 2)))), ((48, 7), (153, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 153^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,159,168}
\noindent{\boldmath $ 48^{7} 159^{1} 168^{1} $}~
With the point set $Z_{663}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 494\}$, and
 $\{495, 496, \dots, 662\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(495, 395, 87, 168)$,
$(496, 353, 246, 181)$,
$(495, 359, 185, 216)$,
$(496, 481, 163, 173)$,\adfsplit
$(495, 420, 5, 22)$,
$(496, 400, 293, 201)$,
$(495, 421, 44, 241)$,
$(496, 417, 305, 255)$,\adfsplit
$(495, 387, 240, 76)$,
$(496, 362, 19, 149)$,
$(495, 417, 45, 37)$,
$(496, 444, 25, 51)$,\adfsplit
$(495, 468, 129, 172)$,
$(496, 367, 72, 323)$,
$(495, 494, 230, 88)$,
$(496, 340, 245, 60)$,\adfsplit
$(495, 480, 139, 52)$,
$(496, 394, 307, 39)$,
$(495, 351, 288, 313)$,
$(496, 342, 46, 148)$,\adfsplit
$(495, 460, 305, 217)$,
$(496, 468, 236, 29)$,
$(495, 482, 95, 97)$,
$(496, 447, 0, 145)$,\adfsplit
$(495, 344, 153, 232)$,
$(496, 358, 24, 286)$,
$(495, 386, 8, 165)$,
$(496, 420, 57, 266)$,\adfsplit
$(495, 358, 113, 98)$,
$(496, 494, 189, 96)$,
$(495, 483, 234, 40)$,
$(496, 388, 71, 63)$,\adfsplit
$(495, 427, 283, 112)$,
$(496, 398, 132, 271)$,
$(495, 415, 6, 212)$,
$(496, 456, 220, 222)$,\adfsplit
$(495, 461, 253, 93)$,
$(496, 360, 308, 232)$,
$(495, 349, 218, 224)$,
$(496, 461, 315, 11)$,\adfsplit
$(495, 345, 306, 58)$,
$(496, 483, 243, 167)$,
$(495, 400, 318, 12)$,
$(496, 414, 124, 331)$,\adfsplit
$(495, 472, 295, 70)$,
$(496, 424, 227, 208)$,
$(495, 458, 122, 239)$,
$(496, 408, 313, 150)$,\adfsplit
$(495, 373, 17, 131)$,
$(496, 474, 285, 62)$,
$(495, 368, 107, 0)$,
$(496, 392, 56, 300)$,\adfsplit
$(495, 356, 101, 138)$,
$(496, 439, 74, 35)$,
$(495, 464, 189, 36)$,
$(496, 482, 249, 231)$,\adfsplit
$(495, 418, 28, 50)$,
$(496, 462, 7, 318)$,
$(495, 372, 331, 321)$,
$(496, 437, 175, 162)$,\adfsplit
$(495, 377, 312, 197)$,
$(496, 426, 140, 50)$,
$(495, 384, 301, 258)$,
$(496, 402, 184, 225)$,\adfsplit
$(495, 393, 270, 147)$,
$(496, 351, 320, 99)$,
$(495, 443, 179, 245)$,
$(496, 446, 144, 203)$,\adfsplit
$(495, 370, 61, 155)$,
$(496, 431, 161, 183)$,
$(495, 485, 319, 48)$,
$(496, 365, 117, 329)$,\adfsplit
$(495, 492, 286, 74)$,
$(496, 491, 219, 172)$,
$(495, 337, 145, 308)$,
$(496, 391, 254, 87)$,\adfsplit
$(495, 484, 251, 42)$,
$(496, 364, 120, 170)$,
$(495, 376, 326, 268)$,
$(496, 372, 197, 111)$,\adfsplit
$(495, 433, 7, 3)$,
$(496, 336, 33, 84)$,
$(495, 354, 120, 254)$,
$(496, 350, 241, 98)$,\adfsplit
$(495, 360, 49, 281)$,
$(496, 376, 131, 294)$,
$(495, 374, 175, 242)$,
$(496, 356, 160, 325)$,\adfsplit
$(495, 392, 89, 171)$,
$(496, 485, 327, 125)$,
$(495, 490, 304, 330)$,
$(496, 422, 55, 147)$,\adfsplit
$(495, 378, 60, 302)$,
$(496, 451, 334, 113)$,
$(495, 412, 267, 325)$,
$(496, 476, 133, 10)$,\adfsplit
$(495, 409, 192, 71)$,
$(496, 479, 22, 100)$,
$(495, 491, 249, 173)$,
$(496, 448, 93, 49)$,\adfsplit
$(495, 447, 94, 86)$,
$(496, 355, 179, 44)$,
$(495, 428, 92, 79)$,
$(496, 363, 165, 37)$,\adfsplit
$(495, 352, 292, 21)$,
$(496, 375, 17, 242)$,
$(495, 364, 30, 214)$,
$(496, 359, 130, 283)$,\adfsplit
$(495, 408, 244, 82)$,
$(496, 380, 139, 234)$,
$(495, 403, 140, 167)$,
$(496, 399, 211, 123)$,\adfsplit
$(495, 462, 188, 142)$,
$(496, 384, 115, 76)$,
$(495, 380, 57, 252)$,
$(496, 378, 102, 316)$,\adfsplit
$(495, 451, 81, 296)$,
$(496, 465, 287, 26)$,
$(495, 389, 291, 114)$,
$(496, 427, 77, 61)$,\adfsplit
$(495, 401, 100, 298)$,
$(496, 463, 157, 110)$,
$(495, 449, 159, 332)$,
$(496, 464, 269, 23)$,\adfsplit
$(495, 406, 90, 177)$,
$(496, 406, 32, 182)$,
$(495, 353, 303, 237)$,
$(496, 409, 73, 43)$,\adfsplit
$(495, 442, 273, 278)$,
$(496, 373, 174, 105)$,
$(495, 410, 51, 158)$,
$(496, 389, 116, 297)$,\adfsplit
$(495, 391, 163, 272)$,
$(496, 466, 199, 89)$,
$(495, 414, 56, 282)$,
$(496, 453, 187, 248)$,\adfsplit
$(495, 448, 317, 320)$,
$(496, 486, 228, 190)$,
$(495, 478, 256, 309)$,
$(496, 458, 253, 58)$,\adfsplit
$(495, 459, 32, 148)$,
$(496, 385, 12, 198)$,
$(495, 455, 108, 9)$,
$(496, 449, 235, 59)$,\adfsplit
$(495, 473, 191, 196)$,
$(496, 472, 66, 224)$,
$(495, 405, 134, 269)$,
$(496, 435, 136, 151)$,\adfsplit
$(495, 474, 280, 174)$,
$(496, 423, 40, 20)$,
$(495, 467, 111, 54)$,
$(496, 455, 185, 6)$,\adfsplit
$(495, 413, 220, 186)$,
$(496, 397, 78, 304)$,
$(495, 436, 246, 187)$,
$(496, 382, 244, 273)$,\adfsplit
$(495, 365, 116, 307)$,
$(496, 361, 330, 311)$,
$(495, 355, 136, 238)$,
$(496, 366, 258, 217)$,\adfsplit
$(495, 476, 75, 146)$,
$(496, 368, 31, 2)$,
$(495, 382, 200, 203)$,
$(496, 478, 108, 310)$,\adfsplit
$(495, 432, 154, 233)$,
$(496, 441, 16, 229)$,
$(495, 450, 62, 243)$,
$(496, 370, 34, 45)$,\adfsplit
$(495, 430, 279, 133)$,
$(496, 412, 92, 156)$,
$(495, 471, 314, 228)$,
$(496, 411, 107, 276)$,\adfsplit
$(495, 434, 2, 284)$,
$(496, 425, 292, 303)$,
$(495, 347, 190, 124)$,
$(496, 377, 158, 90)$,\adfsplit
$(495, 419, 132, 259)$,
$(496, 357, 48, 247)$,
$(495, 488, 46, 117)$,
$(496, 401, 68, 252)$,\adfsplit
$(495, 362, 99, 35)$,
$(496, 467, 9, 328)$,
$(495, 371, 38, 195)$,
$(496, 395, 263, 142)$,\adfsplit
$(495, 346, 198, 248)$,
$(496, 348, 274, 259)$,
$(495, 396, 164, 149)$,
$(496, 416, 47, 290)$,\adfsplit
$(495, 439, 208, 141)$,
$(496, 432, 295, 326)$,
$(495, 336, 235, 322)$,
$(496, 369, 272, 18)$,\adfsplit
$(495, 466, 27, 222)$,
$(496, 471, 298, 299)$,
$(495, 435, 130, 69)$,
$(496, 404, 270, 154)$,\adfsplit
$(495, 441, 11, 150)$,
$(496, 429, 38, 64)$,
$(495, 383, 276, 41)$,
$(496, 403, 268, 202)$,\adfsplit
$(495, 438, 126, 255)$,
$(496, 442, 191, 4)$,
$(495, 475, 264, 231)$,
$(496, 393, 192, 14)$,\adfsplit
$(495, 357, 182, 13)$,
$(496, 480, 277, 30)$,
$(495, 388, 329, 226)$,
$(496, 337, 206, 112)$,\adfsplit
$(495, 446, 137, 105)$,
$(496, 374, 114, 280)$,
$(495, 493, 335, 53)$,
$(496, 352, 143, 188)$,\adfsplit
$(495, 452, 85, 65)$,
$(496, 407, 104, 215)$,
$(495, 348, 205, 201)$,
$(496, 379, 146, 8)$,\adfsplit
$(495, 350, 333, 299)$,
$(496, 489, 138, 233)$,
$(495, 426, 160, 143)$,
$(496, 413, 166, 67)$,\adfsplit
$(495, 363, 128, 59)$,
$(496, 339, 36, 91)$,
$(495, 367, 115, 285)$,
$(496, 371, 322, 137)$,\adfsplit
$(495, 444, 176, 261)$,
$(496, 428, 226, 257)$,
$(495, 381, 109, 103)$,
$(496, 493, 28, 127)$,\adfsplit
$(495, 453, 170, 207)$,
$(496, 436, 291, 275)$,
$(495, 489, 33, 324)$,
$(496, 386, 239, 109)$,\adfsplit
$(495, 343, 334, 18)$,
$(496, 477, 194, 319)$,
$(495, 486, 184, 73)$,
$(496, 434, 301, 118)$,\adfsplit
$(495, 437, 277, 63)$,
$(496, 346, 288, 52)$,
$(495, 411, 166, 15)$,
$(496, 454, 83, 106)$,\adfsplit
$(495, 385, 178, 315)$,
$(496, 443, 54, 121)$,
$(495, 481, 20, 123)$,
$(496, 445, 306, 119)$,\adfsplit
$(495, 379, 96, 209)$,
$(496, 438, 261, 164)$,
$(495, 425, 262, 26)$,
$(496, 488, 42, 15)$,\adfsplit
$(495, 487, 193, 43)$,
$(496, 459, 207, 79)$,
$(495, 465, 250, 225)$,
$(496, 473, 250, 216)$,\adfsplit
$(495, 369, 118, 157)$,
$(496, 433, 5, 86)$,
$(495, 479, 287, 213)$,
$(496, 396, 169, 237)$,\adfsplit
$(495, 431, 289, 24)$,
$(496, 347, 135, 213)$,
$(495, 463, 328, 23)$,
$(496, 343, 260, 278)$,\adfsplit
$(495, 470, 83, 16)$,
$(496, 440, 218, 282)$,
$(495, 457, 181, 204)$,
$(496, 405, 155, 196)$,\adfsplit
$(495, 394, 119, 300)$,
$(496, 460, 177, 88)$,
$(495, 390, 183, 4)$,
$(496, 484, 3, 205)$,\adfsplit
$(495, 404, 47, 121)$,
$(496, 430, 53, 128)$,
$(495, 456, 265, 311)$,
$(496, 457, 186, 103)$,\adfsplit
$(495, 339, 221, 294)$,
$(496, 487, 332, 214)$,
$(495, 440, 275, 29)$,
$(496, 338, 122, 333)$,\adfsplit
$(495, 340, 151, 66)$,
$(496, 492, 312, 335)$,
$(1, 143, 474, 624)$,
$(2, 75, 443, 576)$,\adfsplit
$(1, 41, 467, 535)$,
$(0, 10, 391, 587)$,
$(0, 46, 436, 624)$,
$(1, 2, 493, 560)$,\adfsplit
$(3, 23, 349, 628)$,
$(0, 61, 451, 536)$,
$(2, 63, 342, 531)$,
$(3, 47, 398, 555)$,\adfsplit
$(2, 111, 455, 611)$,
$(1, 54, 392, 517)$,
$(0, 38, 428, 545)$,
$(0, 146, 369, 631)$,\adfsplit
$(0, 13, 429, 585)$,
$(0, 5, 477, 627)$,
$(0, 281, 424, 573)$,
$(0, 43, 423, 621)$,\adfsplit
$(0, 166, 341, 591)$,
$(1, 53, 475, 658)$,
$(1, 59, 365, 554)$,
$(1, 65, 394, 600)$,\adfsplit
$(1, 101, 344, 504)$,
$(0, 125, 463, 558)$,
$(0, 137, 384, 516)$,
$(0, 79, 434, 522)$,\adfsplit
$(0, 183, 470, 502)$,
$(2, 7, 407, 534)$,
$(2, 103, 460, 647)$,
$(0, 1, 206, 532)$,\adfsplit
$(2, 78, 468, 546)$,
$(0, 254, 397, 576)$,
$(3, 55, 397, 645)$,
$(0, 30, 81, 564)$,\adfsplit
$(0, 214, 233, 562)$,
$(0, 209, 327, 580)$,
$(1, 223, 346, 510)$,
$(2, 34, 346, 625)$,\adfsplit
$(1, 150, 254, 588)$,
$(0, 88, 363, 588)$,
$(1, 117, 419, 520)$,
$(0, 177, 297, 574)$,\adfsplit
$(0, 51, 472, 505)$,
$(0, 36, 159, 629)$,
$(0, 114, 131, 623)$,
$(2, 99, 363, 613)$,\adfsplit
$(1, 14, 469, 495)$,
$(1, 19, 454, 549)$,
$(2, 6, 71, 563)$,
$(0, 95, 299, 533)$,\adfsplit
$(1, 31, 137, 651)$,
$(2, 35, 115, 519)$,
$(0, 6, 33, 162)$,
$(0, 8, 40, 317)$,\adfsplit
$(0, 24, 104, 253)$,
$(0, 4, 16, 124)$,
$(0, 52, 148, 208)$,
$(0, 75, 190, 192)$,\adfsplit
$(0, 57, 68, 200)$,
$(0, 48, 117, 289)$,
$(0, 78, 243, 279)$,
$(0, 44, 118, 326)$,\adfsplit
$(0, 73, 160, 250)$,
$(0, 106, 195, 311)$,
$(0, 235, 278, 314)$,
$(0, 62, 222, 318)$,\adfsplit
$(0, 9, 201, 263)$,
$(0, 143, 205, 239)$,
$(0, 71, 72, 223)$,
$(0, 37, 109, 211)$,\adfsplit
$(0, 169, 247, 307)$,
$(0, 83, 274, 283)$,
$(1, 3, 107, 215)$,
$(1, 179, 219, 230)$,\adfsplit
$(1, 37, 146, 227)$,
$(1, 7, 171, 195)$,
$(1, 39, 87, 159)$,
$(2, 43, 55, 235)$,\adfsplit
$(1, 51, 151, 189)$,
$(1, 81, 198, 243)$,
$(1, 25, 122, 315)$,
$(1, 30, 311, 314)$,\adfsplit
$(1, 55, 102, 157)$,
$(1, 86, 185, 278)$,
$(1, 46, 138, 182)$,
$(1, 10, 13, 289)$,\adfsplit
$(1, 34, 109, 205)$,
$(2, 18, 42, 206)$,
$(2, 14, 74, 122)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 53 j \adfmod{159}) + 336$ for $336 \le x < 495$,
$x \mapsto (x - 495 + 2 j \adfmod{168}) + 495$ for $x \ge 495$,
$0 \le j < 84$.
\ADFvfyParStart{(663, ((367, 84, ((336, 4), (159, 53), (168, 2)))), ((48, 7), (159, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 159^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,162,168}
\noindent{\boldmath $ 48^{7} 162^{1} 168^{1} $}~
With the point set $Z_{666}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 497\}$, and
 $\{498, 499, \dots, 665\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(498, 406, 21, 38)$,
$(498, 450, 272, 233)$,
$(498, 491, 58, 6)$,
$(498, 431, 320, 90)$,\adfsplit
$(498, 422, 140, 85)$,
$(498, 366, 157, 35)$,
$(498, 402, 220, 251)$,
$(498, 460, 46, 212)$,\adfsplit
$(498, 360, 296, 143)$,
$(498, 464, 79, 210)$,
$(498, 348, 123, 174)$,
$(498, 389, 113, 44)$,\adfsplit
$(498, 391, 133, 57)$,
$(498, 361, 281, 47)$,
$(498, 364, 120, 20)$,
$(498, 397, 114, 185)$,\adfsplit
$(498, 475, 169, 41)$,
$(498, 429, 95, 161)$,
$(498, 482, 31, 60)$,
$(498, 481, 304, 282)$,\adfsplit
$(498, 395, 217, 33)$,
$(498, 368, 178, 198)$,
$(498, 488, 297, 289)$,
$(498, 461, 136, 278)$,\adfsplit
$(498, 404, 224, 23)$,
$(498, 463, 253, 219)$,
$(498, 398, 234, 156)$,
$(498, 405, 74, 56)$,\adfsplit
$(498, 447, 315, 316)$,
$(498, 355, 227, 298)$,
$(498, 457, 69, 14)$,
$(498, 442, 84, 81)$,\adfsplit
$(498, 484, 111, 250)$,
$(498, 476, 166, 83)$,
$(498, 374, 19, 186)$,
$(498, 437, 1, 332)$,\adfsplit
$(498, 444, 195, 101)$,
$(498, 418, 230, 73)$,
$(498, 362, 110, 309)$,
$(498, 375, 42, 96)$,\adfsplit
$(498, 351, 269, 279)$,
$(498, 492, 49, 93)$,
$(498, 350, 104, 205)$,
$(498, 339, 265, 222)$,\adfsplit
$(498, 341, 126, 135)$,
$(498, 430, 305, 255)$,
$(498, 433, 2, 231)$,
$(498, 353, 16, 235)$,\adfsplit
$(498, 432, 78, 159)$,
$(498, 434, 308, 167)$,
$(498, 478, 237, 75)$,
$(498, 336, 256, 191)$,\adfsplit
$(498, 448, 17, 312)$,
$(498, 384, 154, 40)$,
$(498, 465, 243, 266)$,
$(498, 453, 209, 180)$,\adfsplit
$(498, 358, 206, 131)$,
$(498, 420, 28, 201)$,
$(498, 451, 200, 66)$,
$(498, 462, 259, 160)$,\adfsplit
$(498, 381, 39, 119)$,
$(498, 345, 324, 127)$,
$(498, 449, 55, 18)$,
$(498, 496, 115, 258)$,\adfsplit
$(498, 470, 328, 67)$,
$(498, 378, 117, 147)$,
$(498, 471, 288, 277)$,
$(498, 363, 187, 22)$,\adfsplit
$(498, 400, 221, 105)$,
$(498, 401, 211, 208)$,
$(498, 443, 181, 148)$,
$(498, 382, 50, 137)$,\adfsplit
$(498, 369, 118, 319)$,
$(498, 424, 45, 106)$,
$(498, 421, 128, 314)$,
$(498, 489, 92, 252)$,\adfsplit
$(498, 413, 326, 292)$,
$(498, 409, 121, 0)$,
$(498, 390, 293, 196)$,
$(498, 441, 139, 164)$,\adfsplit
$(498, 388, 24, 261)$,
$(498, 423, 248, 273)$,
$(498, 435, 228, 275)$,
$(498, 392, 260, 34)$,\adfsplit
$(498, 439, 270, 142)$,
$(498, 371, 249, 71)$,
$(498, 487, 184, 194)$,
$(498, 493, 11, 37)$,\adfsplit
$(498, 356, 52, 197)$,
$(498, 459, 10, 103)$,
$(498, 485, 91, 13)$,
$(498, 426, 125, 36)$,\adfsplit
$(498, 480, 311, 207)$,
$(498, 396, 238, 5)$,
$(498, 438, 107, 54)$,
$(498, 352, 203, 3)$,\adfsplit
$(498, 338, 190, 63)$,
$(498, 411, 302, 97)$,
$(498, 414, 268, 152)$,
$(498, 455, 303, 162)$,\adfsplit
$(498, 479, 122, 239)$,
$(498, 383, 65, 215)$,
$(498, 373, 173, 48)$,
$(498, 473, 294, 183)$,\adfsplit
$(498, 427, 176, 89)$,
$(498, 490, 280, 192)$,
$(498, 428, 149, 7)$,
$(498, 385, 163, 141)$,\adfsplit
$(498, 386, 331, 241)$,
$(498, 467, 134, 172)$,
$(498, 416, 9, 29)$,
$(498, 393, 177, 64)$,\adfsplit
$(498, 458, 43, 158)$,
$(498, 472, 299, 254)$,
$(498, 425, 321, 4)$,
$(498, 354, 171, 300)$,\adfsplit
$(498, 469, 68, 129)$,
$(498, 349, 80, 232)$,
$(498, 412, 146, 334)$,
$(498, 344, 77, 306)$,\adfsplit
$(498, 454, 245, 12)$,
$(498, 370, 285, 70)$,
$(498, 357, 229, 100)$,
$(498, 436, 274, 151)$,\adfsplit
$(498, 372, 82, 112)$,
$(498, 399, 295, 26)$,
$(498, 417, 88, 132)$,
$(498, 477, 225, 98)$,\adfsplit
$(498, 408, 236, 59)$,
$(498, 343, 138, 165)$,
$(498, 367, 291, 8)$,
$(498, 474, 218, 72)$,\adfsplit
$(498, 486, 30, 76)$,
$(498, 466, 329, 244)$,
$(498, 407, 25, 170)$,
$(498, 387, 333, 223)$,\adfsplit
$(498, 415, 330, 116)$,
$(0, 50, 428, 507)$,
$(1, 55, 433, 560)$,
$(0, 1, 353, 623)$,\adfsplit
$(0, 11, 344, 572)$,
$(0, 67, 437, 505)$,
$(0, 57, 369, 553)$,
$(0, 79, 377, 582)$,\adfsplit
$(0, 163, 346, 594)$,
$(0, 17, 387, 524)$,
$(0, 15, 441, 545)$,
$(0, 16, 376, 612)$,\adfsplit
$(0, 235, 367, 521)$,
$(0, 32, 470, 575)$,
$(0, 23, 483, 601)$,
$(0, 73, 402, 615)$,\adfsplit
$(1, 17, 484, 531)$,
$(0, 13, 472, 511)$,
$(0, 6, 157, 546)$,
$(0, 59, 337, 528)$,\adfsplit
$(0, 227, 340, 534)$,
$(0, 177, 338, 591)$,
$(0, 109, 299, 558)$,
$(0, 65, 473, 523)$,\adfsplit
$(1, 47, 165, 617)$,
$(0, 293, 467, 619)$,
$(1, 83, 338, 653)$,
$(0, 251, 494, 635)$,\adfsplit
$(0, 2, 60, 565)$,
$(1, 125, 494, 570)$,
$(0, 4, 185, 244)$,
$(0, 8, 94, 247)$,\adfsplit
$(0, 24, 167, 198)$,
$(0, 68, 144, 246)$,
$(0, 62, 136, 218)$,
$(0, 26, 66, 130)$,\adfsplit
$(0, 39, 80, 204)$,
$(0, 36, 108, 223)$,
$(0, 48, 289, 291)$,
$(0, 120, 257, 331)$,\adfsplit
$(0, 12, 123, 321)$,
$(0, 95, 155, 164)$,
$(0, 19, 263, 303)$,
$(0, 149, 255, 279)$,\adfsplit
$(0, 51, 83, 323)$,
$(1, 39, 87, 275)$,
$(1, 7, 19, 223)$,
$(1, 37, 145, 203)$,\adfsplit
$(1, 5, 73, 161)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 27 j \adfmod{162}) + 336$ for $336 \le x < 498$,
$x \mapsto (x - 498 +  j \adfmod{168}) + 498$ for $x \ge 498$,
$0 \le j < 168$.
\ADFvfyParStart{(666, ((185, 168, ((336, 2), (162, 27), (168, 1)))), ((48, 7), (162, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 162^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {48,48,48,48,48,48,48,165,168}
\noindent{\boldmath $ 48^{7} 165^{1} 168^{1} $}~
With the point set $Z_{669}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 335\}$,
 $\{336, 337, \dots, 500\}$, and
 $\{501, 502, \dots, 668\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(501, 485, 164, 106)$,
$(502, 418, 167, 274)$,
$(501, 432, 305, 10)$,
$(502, 490, 270, 28)$,\adfsplit
$(501, 391, 57, 200)$,
$(502, 341, 269, 219)$,
$(501, 428, 327, 223)$,
$(502, 367, 127, 93)$,\adfsplit
$(501, 480, 222, 108)$,
$(502, 441, 61, 197)$,
$(501, 357, 3, 302)$,
$(502, 407, 331, 165)$,\adfsplit
$(501, 393, 238, 290)$,
$(502, 361, 155, 271)$,
$(501, 487, 90, 173)$,
$(502, 397, 268, 31)$,\adfsplit
$(501, 425, 291, 204)$,
$(502, 339, 114, 328)$,
$(501, 348, 160, 46)$,
$(502, 356, 187, 101)$,\adfsplit
$(501, 380, 325, 249)$,
$(502, 481, 110, 45)$,
$(501, 479, 38, 138)$,
$(502, 428, 81, 241)$,\adfsplit
$(501, 477, 242, 133)$,
$(502, 442, 19, 70)$,
$(501, 409, 158, 304)$,
$(502, 479, 121, 285)$,\adfsplit
$(501, 500, 13, 51)$,
$(502, 458, 239, 98)$,
$(501, 482, 227, 42)$,
$(502, 345, 32, 230)$,\adfsplit
$(501, 354, 31, 316)$,
$(502, 483, 147, 150)$,
$(501, 404, 43, 97)$,
$(502, 389, 200, 94)$,\adfsplit
$(501, 448, 107, 151)$,
$(502, 476, 92, 287)$,
$(501, 447, 193, 129)$,
$(502, 452, 319, 208)$,\adfsplit
$(501, 371, 36, 237)$,
$(502, 462, 68, 282)$,
$(501, 411, 113, 168)$,
$(502, 372, 305, 225)$,\adfsplit
$(501, 456, 136, 314)$,
$(502, 336, 201, 181)$,
$(501, 444, 268, 294)$,
$(502, 437, 183, 125)$,\adfsplit
$(501, 401, 218, 284)$,
$(502, 472, 330, 154)$,
$(501, 412, 41, 12)$,
$(502, 446, 22, 195)$,\adfsplit
$(501, 374, 4, 209)$,
$(502, 369, 228, 115)$,
$(501, 336, 176, 174)$,
$(502, 342, 172, 278)$,\adfsplit
$(501, 474, 309, 301)$,
$(502, 492, 13, 29)$,
$(501, 408, 297, 18)$,
$(502, 478, 215, 289)$,\adfsplit
$(501, 364, 26, 323)$,
$(502, 384, 234, 299)$,
$(501, 413, 65, 96)$,
$(502, 480, 293, 49)$,\adfsplit
$(501, 436, 153, 68)$,
$(502, 416, 288, 318)$,
$(501, 343, 207, 318)$,
$(502, 450, 311, 315)$,\adfsplit
$(501, 421, 258, 156)$,
$(502, 471, 204, 198)$,
$(501, 414, 67, 233)$,
$(502, 435, 67, 107)$,\adfsplit
$(501, 337, 187, 34)$,
$(502, 461, 26, 58)$,
$(501, 381, 320, 246)$,
$(502, 414, 296, 334)$,\adfsplit
$(501, 433, 139, 37)$,
$(502, 362, 169, 223)$,
$(501, 435, 220, 54)$,
$(502, 338, 213, 85)$,\adfsplit
$(501, 459, 296, 0)$,
$(502, 402, 157, 100)$,
$(501, 378, 73, 307)$,
$(502, 348, 104, 0)$,\adfsplit
$(501, 344, 126, 298)$,
$(502, 355, 78, 97)$,
$(501, 495, 216, 186)$,
$(502, 349, 259, 116)$,\adfsplit
$(501, 450, 150, 40)$,
$(502, 411, 301, 283)$,
$(501, 373, 48, 254)$,
$(502, 379, 8, 251)$,\adfsplit
$(501, 342, 286, 161)$,
$(502, 423, 137, 162)$,
$(501, 481, 70, 275)$,
$(502, 487, 236, 108)$,\adfsplit
$(501, 347, 295, 159)$,
$(502, 466, 182, 211)$,
$(501, 372, 191, 217)$,
$(502, 401, 119, 256)$,\adfsplit
$(501, 365, 300, 250)$,
$(502, 358, 35, 302)$,
$(501, 359, 141, 62)$,
$(502, 357, 149, 232)$,\adfsplit
$(501, 339, 329, 319)$,
$(502, 388, 260, 161)$,
$(501, 466, 114, 92)$,
$(502, 403, 109, 209)$,\adfsplit
$(501, 418, 278, 185)$,
$(502, 453, 9, 171)$,
$(501, 423, 1, 292)$,
$(502, 427, 248, 324)$,\adfsplit
$(501, 483, 266, 192)$,
$(502, 383, 123, 233)$,
$(501, 419, 76, 331)$,
$(502, 352, 326, 23)$,\adfsplit
$(501, 464, 281, 166)$,
$(502, 421, 38, 203)$,
$(501, 443, 167, 79)$,
$(502, 409, 41, 199)$,\adfsplit
$(501, 389, 53, 203)$,
$(502, 412, 1, 266)$,
$(501, 416, 190, 93)$,
$(502, 394, 210, 300)$,\adfsplit
$(501, 430, 87, 179)$,
$(502, 378, 242, 77)$,
$(501, 475, 251, 105)$,
$(502, 405, 136, 303)$,\adfsplit
$(501, 454, 127, 311)$,
$(502, 448, 10, 313)$,
$(501, 449, 137, 143)$,
$(502, 426, 15, 86)$,\adfsplit
$(501, 472, 19, 52)$,
$(502, 380, 275, 64)$,
$(501, 498, 189, 226)$,
$(502, 496, 180, 314)$,\adfsplit
$(501, 446, 95, 308)$,
$(502, 360, 184, 267)$,
$(501, 462, 225, 208)$,
$(502, 398, 12, 196)$,\adfsplit
$(501, 387, 35, 229)$,
$(502, 475, 62, 88)$,
$(501, 406, 89, 241)$,
$(502, 433, 190, 63)$,\adfsplit
$(501, 489, 231, 215)$,
$(502, 486, 56, 310)$,
$(501, 384, 285, 169)$,
$(502, 424, 42, 320)$,\adfsplit
$(501, 496, 330, 163)$,
$(502, 344, 144, 55)$,
$(501, 458, 94, 39)$,
$(502, 477, 189, 60)$,\adfsplit
$(501, 410, 172, 147)$,
$(502, 425, 186, 65)$,
$(501, 370, 75, 7)$,
$(502, 396, 156, 102)$,\adfsplit
$(501, 403, 303, 33)$,
$(502, 445, 80, 306)$,
$(501, 390, 267, 212)$,
$(502, 353, 82, 69)$,\adfsplit
$(501, 463, 59, 333)$,
$(502, 366, 138, 71)$,
$(501, 369, 195, 81)$,
$(502, 354, 18, 185)$,\adfsplit
$(501, 473, 118, 72)$,
$(502, 420, 20, 177)$,
$(501, 455, 312, 201)$,
$(502, 488, 44, 36)$,\adfsplit
$(501, 453, 66, 247)$,
$(502, 393, 95, 72)$,
$(501, 440, 157, 132)$,
$(502, 497, 255, 174)$,\adfsplit
$(501, 445, 16, 274)$,
$(502, 440, 34, 220)$,
$(501, 442, 210, 277)$,
$(502, 491, 139, 221)$,\adfsplit
$(501, 386, 56, 180)$,
$(502, 363, 105, 75)$,
$(501, 457, 328, 122)$,
$(502, 473, 235, 176)$,\adfsplit
$(501, 461, 235, 276)$,
$(502, 436, 222, 143)$,
$(501, 439, 71, 24)$,
$(502, 337, 52, 39)$,\adfsplit
$(501, 497, 248, 280)$,
$(502, 434, 134, 124)$,
$(501, 338, 124, 288)$,
$(502, 495, 163, 277)$,\adfsplit
$(501, 397, 154, 257)$,
$(502, 464, 7, 16)$,
$(501, 470, 182, 334)$,
$(502, 347, 173, 290)$,\adfsplit
$(501, 361, 45, 228)$,
$(502, 392, 298, 217)$,
$(501, 499, 171, 144)$,
$(502, 449, 258, 79)$,\adfsplit
$(501, 356, 98, 232)$,
$(502, 404, 206, 279)$,
$(501, 437, 88, 44)$,
$(502, 387, 245, 304)$,\adfsplit
$(501, 349, 282, 101)$,
$(502, 447, 292, 175)$,
$(501, 452, 99, 17)$,
$(502, 419, 214, 120)$,\adfsplit
$(501, 431, 49, 188)$,
$(502, 371, 76, 164)$,
$(501, 467, 74, 272)$,
$(502, 459, 309, 46)$,\adfsplit
$(501, 377, 269, 170)$,
$(502, 494, 59, 224)$,
$(501, 400, 181, 86)$,
$(502, 484, 261, 322)$,\adfsplit
$(501, 360, 83, 259)$,
$(502, 438, 205, 146)$,
$(501, 492, 262, 196)$,
$(502, 455, 158, 308)$,\adfsplit
$(501, 350, 116, 30)$,
$(502, 444, 25, 250)$,
$(501, 351, 8, 103)$,
$(502, 376, 265, 66)$,\adfsplit
$(501, 394, 317, 148)$,
$(502, 467, 87, 151)$,
$(501, 478, 324, 50)$,
$(502, 465, 231, 83)$,\adfsplit
$(501, 368, 91, 214)$,
$(502, 408, 47, 286)$,
$(501, 385, 211, 194)$,
$(502, 469, 280, 207)$,\adfsplit
$(501, 415, 252, 134)$,
$(502, 373, 325, 140)$,
$(501, 476, 117, 29)$,
$(502, 493, 333, 152)$,\adfsplit
$(501, 376, 123, 287)$,
$(502, 457, 273, 276)$,
$(501, 353, 64, 240)$,
$(502, 391, 3, 2)$,\adfsplit
$(501, 490, 206, 61)$,
$(502, 377, 99, 131)$,
$(501, 399, 104, 145)$,
$(502, 439, 74, 30)$,\adfsplit
$(501, 488, 244, 198)$,
$(502, 413, 188, 43)$,
$(501, 340, 306, 23)$,
$(502, 460, 51, 335)$,\adfsplit
$(501, 395, 9, 32)$,
$(502, 431, 191, 237)$,
$(501, 441, 131, 273)$,
$(502, 451, 291, 212)$,\adfsplit
$(501, 402, 135, 146)$,
$(502, 399, 329, 240)$,
$(501, 420, 335, 205)$,
$(502, 429, 130, 96)$,\adfsplit
$(501, 486, 234, 256)$,
$(502, 410, 21, 6)$,
$(501, 494, 121, 84)$,
$(502, 470, 5, 129)$,\adfsplit
$(501, 398, 177, 102)$,
$(502, 500, 90, 117)$,
$(501, 460, 5, 58)$,
$(502, 343, 141, 244)$,\adfsplit
$(501, 352, 199, 78)$,
$(502, 346, 170, 297)$,
$(501, 434, 321, 270)$,
$(502, 395, 133, 281)$,\adfsplit
$(501, 388, 142, 47)$,
$(502, 474, 111, 257)$,
$(501, 362, 60, 21)$,
$(502, 386, 254, 27)$,\adfsplit
$(501, 382, 219, 82)$,
$(502, 415, 148, 321)$,
$(501, 422, 6, 110)$,
$(502, 482, 272, 262)$,\adfsplit
$(501, 427, 263, 310)$,
$(502, 365, 179, 194)$,
$(501, 405, 125, 152)$,
$(502, 368, 227, 284)$,\adfsplit
$(501, 491, 239, 80)$,
$(502, 417, 57, 142)$,
$(501, 355, 28, 202)$,
$(502, 382, 247, 54)$,\adfsplit
$(501, 379, 109, 69)$,
$(502, 454, 37, 166)$,
$(501, 407, 224, 25)$,
$(502, 498, 132, 53)$,\adfsplit
$(0, 50, 337, 613)$,
$(0, 15, 424, 537)$,
$(1, 75, 389, 546)$,
$(1, 111, 445, 594)$,\adfsplit
$(0, 131, 432, 562)$,
$(1, 275, 455, 654)$,
$(0, 135, 408, 590)$,
$(0, 6, 474, 614)$,\adfsplit
$(0, 162, 388, 650)$,
$(3, 23, 400, 593)$,
$(1, 135, 361, 587)$,
$(1, 243, 481, 563)$,\adfsplit
$(1, 51, 385, 574)$,
$(0, 54, 370, 574)$,
$(1, 10, 381, 556)$,
$(1, 19, 456, 634)$,\adfsplit
$(1, 18, 460, 626)$,
$(0, 118, 351, 668)$,
$(0, 2, 489, 646)$,
$(0, 86, 340, 538)$,\adfsplit
$(1, 11, 461, 512)$,
$(0, 142, 359, 628)$,
$(0, 13, 410, 577)$,
$(0, 121, 476, 619)$,\adfsplit
$(0, 11, 472, 539)$,
$(0, 1, 108, 544)$,
$(0, 127, 374, 514)$,
$(0, 148, 422, 586)$,\adfsplit
$(3, 103, 422, 665)$,
$(1, 207, 429, 547)$,
$(2, 43, 429, 663)$,
$(1, 31, 469, 543)$,\adfsplit
$(0, 90, 438, 551)$,
$(0, 9, 418, 599)$,
$(2, 94, 430, 608)$,
$(1, 119, 413, 662)$,\adfsplit
$(2, 118, 319, 582)$,
$(0, 321, 430, 606)$,
$(0, 149, 485, 504)$,
$(0, 293, 451, 609)$,\adfsplit
$(1, 30, 468, 523)$,
$(0, 234, 358, 503)$,
$(2, 15, 493, 501)$,
$(0, 43, 493, 659)$,\adfsplit
$(0, 115, 187, 605)$,
$(1, 231, 346, 525)$,
$(1, 279, 375, 627)$,
$(2, 235, 451, 659)$,\adfsplit
$(1, 53, 206, 539)$,
$(1, 250, 341, 537)$,
$(0, 3, 300, 331)$,
$(0, 5, 146, 288)$,\adfsplit
$(0, 4, 302, 320)$,
$(0, 24, 96, 156)$,
$(0, 19, 116, 216)$,
$(0, 61, 65, 136)$,\adfsplit
$(0, 67, 101, 103)$,
$(0, 183, 269, 291)$,
$(0, 179, 227, 307)$,
$(0, 97, 235, 241)$,\adfsplit
$(0, 107, 145, 319)$,
$(0, 68, 177, 209)$,
$(0, 18, 80, 272)$,
$(0, 12, 163, 283)$,\adfsplit
$(0, 52, 207, 267)$,
$(0, 33, 244, 325)$,
$(0, 75, 289, 335)$,
$(0, 69, 249, 285)$,\adfsplit
$(0, 93, 117, 165)$,
$(0, 78, 275, 299)$,
$(0, 71, 73, 251)$,
$(0, 113, 221, 317)$,\adfsplit
$(0, 158, 166, 213)$,
$(1, 61, 247, 259)$,
$(1, 214, 219, 315)$,
$(1, 2, 27, 269)$,\adfsplit
$(1, 13, 79, 326)$,
$(1, 90, 158, 215)$,
$(1, 194, 203, 230)$,
$(1, 102, 105, 306)$,\adfsplit
$(2, 14, 131, 263)$,
$(1, 174, 178, 198)$,
$(1, 107, 150, 298)$,
$(1, 6, 46, 91)$,\adfsplit
$(1, 114, 186, 294)$,
$(2, 95, 126, 239)$,
$(2, 63, 122, 250)$,
$(2, 18, 66, 258)$,\adfsplit
$(2, 62, 138, 315)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{336}$ for $x < 336$,
$x \mapsto (x - 336 + 55 j \adfmod{165}) + 336$ for $336 \le x < 501$,
$x \mapsto (x - 501 + 2 j \adfmod{168}) + 501$ for $x \ge 501$,
$0 \le j < 84$.
\ADFvfyParStart{(669, ((373, 84, ((336, 4), (165, 55), (168, 2)))), ((48, 7), (165, 1), (168, 1)))} %ADFvfyParEnd
% End of 48^7 165^1 168^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 60^7 b^1 210^1}}
\label{app:4-GDD 60^7 b^1 210^1}
\adfhide{
$ 60^7 123^1 210^1 $,
$ 60^7 126^1 210^1 $,
$ 60^7 129^1 210^1 $,
$ 60^7 132^1 210^1 $,
$ 60^7 138^1 210^1 $,
$ 60^7 141^1 210^1 $,
$ 60^7 144^1 210^1 $,
$ 60^7 147^1 210^1 $,
$ 60^7 153^1 210^1 $,
$ 60^7 156^1 210^1 $,
$ 60^7 159^1 210^1 $,
$ 60^7 162^1 210^1 $,
$ 60^7 168^1 210^1 $,
$ 60^7 171^1 210^1 $,
$ 60^7 174^1 210^1 $,
$ 60^7 177^1 210^1 $,
$ 60^7 183^1 210^1 $,
$ 60^7 186^1 210^1 $,
$ 60^7 189^1 210^1 $,
$ 60^7 192^1 210^1 $,
$ 60^7 198^1 210^1 $,
$ 60^7 201^1 210^1 $,
$ 60^7 204^1 210^1 $ and
$ 60^7 207^1 210^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,123,210}
\noindent{\boldmath $ 60^{7} 123^{1} 210^{1} $}~
With the point set $Z_{753}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 542\}$, and
 $\{543, 544, \dots, 752\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(543, 116, 119, 458)$,
$(543, 120, 138, 4)$,
$(543, 400, 0, 496)$,
$(543, 224, 254, 73)$,\adfsplit
$(543, 372, 416, 504)$,
$(543, 356, 402, 79)$,
$(543, 216, 263, 155)$,
$(543, 240, 293, 541)$,\adfsplit
$(543, 124, 189, 345)$,
$(543, 340, 3, 486)$,
$(543, 164, 278, 352)$,
$(543, 180, 298, 427)$,\adfsplit
$(543, 56, 177, 45)$,
$(543, 188, 313, 182)$,
$(543, 212, 369, 463)$,
$(543, 332, 81, 201)$,\adfsplit
$(543, 308, 69, 531)$,
$(543, 192, 386, 437)$,
$(543, 48, 246, 476)$,
$(543, 284, 72, 425)$,\adfsplit
$(543, 220, 70, 484)$,
$(543, 200, 61, 540)$,
$(543, 160, 54, 93)$,
$(543, 344, 242, 492)$,\adfsplit
$(543, 276, 226, 474)$,
$(543, 12, 389, 467)$,
$(543, 324, 309, 522)$,
$(543, 241, 247, 365)$,\adfsplit
$(543, 269, 294, 523)$,
$(543, 233, 262, 473)$,
$(543, 5, 59, 219)$,
$(543, 33, 90, 147)$,\adfsplit
$(543, 217, 279, 114)$,
$(543, 53, 127, 449)$,
$(543, 37, 117, 514)$,
$(543, 181, 290, 506)$,\adfsplit
$(543, 361, 71, 105)$,
$(543, 281, 417, 519)$,
$(543, 205, 342, 443)$,
$(543, 413, 131, 307)$,\adfsplit
$(543, 225, 387, 434)$,
$(543, 213, 407, 503)$,
$(543, 277, 62, 462)$,
$(543, 85, 346, 524)$,\adfsplit
$(543, 185, 34, 500)$,
$(543, 29, 306, 470)$,
$(543, 285, 150, 432)$,
$(543, 77, 370, 382)$,\adfsplit
$(543, 65, 398, 528)$,
$(543, 385, 358, 535)$,
$(543, 349, 326, 421)$,
$(543, 142, 179, 267)$,\adfsplit
$(543, 118, 191, 482)$,
$(543, 218, 310, 103)$,
$(543, 78, 174, 362)$,
$(543, 50, 199, 452)$,\adfsplit
$(543, 286, 43, 509)$,
$(543, 230, 411, 538)$,
$(543, 110, 359, 517)$,
$(543, 258, 95, 488)$,\adfsplit
$(543, 206, 51, 187)$,
$(543, 202, 143, 485)$,
$(543, 318, 271, 431)$,
$(543, 170, 159, 422)$,\adfsplit
$(543, 23, 171, 477)$,
$(543, 8, 383, 532)$,
$(543, 18, 66, 366)$,
$(543, 6, 82, 489)$,\adfsplit
$(543, 24, 210, 529)$,
$(543, 10, 14, 190)$,
$(543, 2, 166, 440)$,
$(543, 26, 86, 314)$,\adfsplit
$(543, 80, 130, 146)$,
$(543, 13, 222, 454)$,
$(543, 21, 274, 374)$,
$(543, 9, 378, 414)$,\adfsplit
$(543, 38, 198, 493)$,
$(543, 17, 282, 498)$,
$(543, 22, 47, 178)$,
$(543, 74, 94, 335)$,\adfsplit
$(543, 25, 30, 334)$,
$(543, 41, 390, 516)$,
$(543, 44, 55, 302)$,
$(543, 49, 57, 250)$,\adfsplit
$(543, 89, 154, 405)$,
$(543, 108, 134, 478)$,
$(543, 20, 322, 426)$,
$(543, 28, 115, 194)$,\adfsplit
$(543, 36, 112, 394)$,
$(543, 1, 122, 175)$,
$(543, 46, 395, 442)$,
$(543, 96, 106, 429)$,\adfsplit
$(543, 64, 214, 455)$,
$(543, 113, 399, 102)$,
$(543, 68, 158, 510)$,
$(543, 152, 238, 511)$,\adfsplit
$(543, 16, 410, 445)$,
$(543, 84, 162, 184)$,
$(543, 58, 215, 456)$,
$(543, 32, 234, 420)$,\adfsplit
$(543, 300, 186, 438)$,
$(543, 98, 239, 303)$,
$(543, 42, 11, 499)$,
$(543, 125, 266, 428)$,\adfsplit
$(543, 156, 126, 537)$,
$(543, 364, 270, 472)$,
$(543, 377, 330, 435)$,
$(543, 338, 371, 461)$,\adfsplit
$(543, 109, 350, 542)$,
$(543, 354, 15, 521)$,
$(543, 406, 351, 450)$,
$(543, 333, 418, 527)$,\adfsplit
$(543, 7, 107, 507)$,
$(543, 151, 275, 525)$,
$(543, 176, 129, 469)$,
$(543, 136, 167, 35)$,\adfsplit
$(543, 76, 148, 255)$,
$(543, 133, 135, 193)$,
$(543, 92, 229, 248)$,
$(543, 88, 104, 252)$,\adfsplit
$(543, 404, 52, 197)$,
$(543, 128, 203, 328)$,
$(543, 40, 251, 495)$,
$(543, 144, 296, 423)$,\adfsplit
$(543, 208, 305, 448)$,
$(543, 204, 236, 530)$,
$(543, 368, 145, 329)$,
$(543, 260, 312, 392)$,\adfsplit
$(543, 320, 91, 491)$,
$(543, 288, 380, 441)$,
$(543, 168, 228, 87)$,
$(543, 272, 360, 513)$,\adfsplit
$(543, 408, 132, 403)$,
$(543, 256, 384, 479)$,
$(543, 396, 273, 487)$,
$(543, 348, 289, 494)$,\adfsplit
$(543, 140, 75, 533)$,
$(543, 111, 295, 518)$,
$(543, 301, 299, 457)$,
$(543, 264, 319, 447)$,\adfsplit
$(543, 60, 243, 534)$,
$(543, 336, 101, 209)$,
$(543, 393, 315, 536)$,
$(543, 244, 357, 539)$,\adfsplit
$(543, 280, 173, 459)$,
$(543, 375, 419, 490)$,
$(543, 409, 83, 520)$,
$(543, 245, 373, 207)$,\adfsplit
$(543, 261, 311, 231)$,
$(543, 355, 39, 183)$,
$(543, 172, 287, 512)$,
$(543, 347, 367, 475)$,\adfsplit
$(543, 297, 323, 453)$,
$(543, 304, 195, 430)$,
$(543, 401, 227, 465)$,
$(543, 268, 265, 446)$,\adfsplit
$(543, 153, 169, 497)$,
$(543, 337, 381, 137)$,
$(543, 165, 353, 433)$,
$(543, 249, 341, 464)$,\adfsplit
$(543, 237, 67, 424)$,
$(543, 292, 331, 439)$,
$(543, 291, 327, 27)$,
$(543, 221, 63, 436)$,\adfsplit
$(543, 325, 363, 466)$,
$(543, 100, 123, 508)$,
$(543, 141, 339, 460)$,
$(543, 196, 99, 444)$,\adfsplit
$(543, 253, 317, 526)$,
$(543, 397, 235, 501)$,
$(543, 157, 223, 481)$,
$(543, 321, 19, 483)$,\adfsplit
$(543, 257, 343, 468)$,
$(543, 149, 379, 451)$,
$(543, 232, 259, 515)$,
$(543, 391, 415, 211)$,\adfsplit
$(543, 388, 97, 480)$,
$(543, 316, 412, 283)$,
$(543, 121, 31, 471)$,
$(543, 376, 163, 502)$,\adfsplit
$(543, 161, 139, 505)$,
$(544, 404, 8, 294)$,
$(544, 328, 353, 141)$,
$(544, 412, 30, 112)$,\adfsplit
$(544, 232, 275, 370)$,
$(544, 316, 373, 436)$,
$(544, 76, 138, 324)$,
$(544, 372, 16, 422)$,\adfsplit
$(544, 204, 286, 521)$,
$(544, 396, 69, 500)$,
$(544, 392, 78, 346)$,
$(544, 276, 386, 505)$,\adfsplit
$(544, 208, 375, 384)$,
$(544, 196, 369, 520)$,
$(544, 336, 121, 193)$,
$(544, 360, 146, 442)$,\adfsplit
$(544, 236, 25, 453)$,
$(544, 124, 338, 426)$,
$(544, 268, 94, 435)$,
$(544, 244, 73, 437)$,\adfsplit
$(544, 416, 247, 329)$,
$(544, 272, 117, 525)$,
$(544, 168, 15, 454)$,
$(544, 176, 39, 153)$,\adfsplit
$(544, 108, 413, 458)$,
$(544, 260, 165, 450)$,
$(544, 408, 335, 395)$,
$(544, 280, 222, 474)$,\adfsplit
$(544, 292, 258, 440)$,
$(544, 252, 221, 492)$,
$(544, 125, 134, 89)$,
$(544, 317, 337, 532)$,\adfsplit
$(544, 265, 287, 239)$,
$(544, 145, 178, 461)$,
$(544, 349, 389, 250)$,
$(544, 197, 245, 97)$,\adfsplit
$(544, 393, 41, 529)$,
$(544, 57, 133, 229)$,
$(544, 257, 345, 535)$,
$(544, 29, 122, 536)$,\adfsplit
$(544, 385, 107, 302)$,
$(544, 5, 154, 218)$,
$(544, 21, 171, 181)$,
$(544, 129, 362, 494)$,\adfsplit
$(544, 377, 191, 430)$,
$(544, 261, 90, 451)$,
$(544, 177, 47, 459)$,
$(544, 9, 307, 444)$,\adfsplit
$(544, 70, 75, 447)$,
$(544, 62, 86, 358)$,
$(544, 158, 187, 210)$,
$(544, 206, 246, 314)$,\adfsplit
$(544, 354, 14, 486)$,
$(544, 278, 366, 508)$,
$(544, 350, 34, 433)$,
$(544, 398, 115, 460)$,\adfsplit
$(544, 82, 227, 476)$,
$(544, 98, 295, 541)$,
$(544, 394, 259, 534)$,
$(544, 238, 127, 493)$,\adfsplit
$(544, 50, 367, 457)$,
$(544, 114, 63, 439)$,
$(544, 110, 67, 427)$,
$(544, 342, 303, 491)$,\adfsplit
$(544, 223, 315, 411)$,
$(544, 3, 155, 480)$,
$(544, 143, 351, 449)$,
$(544, 1, 230, 477)$,\adfsplit
$(544, 4, 313, 517)$,
$(544, 40, 199, 434)$,
$(544, 18, 211, 514)$,
$(544, 6, 215, 452)$,\adfsplit
$(544, 10, 54, 226)$,
$(544, 12, 52, 489)$,
$(544, 32, 126, 310)$,
$(544, 28, 198, 531)$,\adfsplit
$(544, 65, 102, 378)$,
$(544, 2, 95, 202)$,
$(544, 38, 79, 498)$,
$(544, 24, 281, 538)$,\adfsplit
$(544, 49, 61, 214)$,
$(544, 22, 150, 463)$,
$(544, 0, 190, 402)$,
$(544, 13, 186, 217)$,\adfsplit
$(544, 58, 66, 519)$,
$(544, 42, 111, 503)$,
$(544, 44, 291, 374)$,
$(544, 74, 106, 504)$,\adfsplit
$(544, 26, 147, 484)$,
$(544, 45, 266, 379)$,
$(544, 60, 290, 507)$,
$(544, 20, 175, 242)$,\adfsplit
$(544, 17, 254, 509)$,
$(544, 77, 194, 283)$,
$(544, 174, 159, 510)$,
$(544, 36, 289, 470)$,\adfsplit
$(544, 64, 205, 318)$,
$(544, 109, 162, 511)$,
$(544, 368, 166, 487)$,
$(544, 56, 130, 216)$,\adfsplit
$(544, 101, 182, 456)$,
$(544, 224, 282, 539)$,
$(544, 104, 234, 478)$,
$(544, 118, 347, 448)$,\adfsplit
$(544, 116, 274, 445)$,
$(544, 53, 418, 490)$,
$(544, 188, 330, 483)$,
$(544, 228, 390, 35)$,\adfsplit
$(544, 270, 271, 446)$,
$(544, 152, 326, 537)$,
$(544, 170, 255, 425)$,
$(544, 33, 410, 465)$,\adfsplit
$(544, 376, 298, 432)$,
$(544, 321, 322, 462)$,
$(544, 81, 142, 481)$,
$(544, 401, 414, 327)$,\adfsplit
$(544, 262, 123, 540)$,
$(544, 46, 231, 495)$,
$(544, 149, 306, 475)$,
$(544, 409, 406, 530)$,\adfsplit
$(544, 334, 343, 499)$,
$(544, 382, 195, 424)$,
$(544, 237, 241, 467)$,
$(544, 264, 277, 37)$,\adfsplit
$(544, 192, 201, 225)$,
$(544, 164, 233, 471)$,
$(544, 352, 85, 522)$,
$(544, 169, 391, 482)$,\adfsplit
$(544, 68, 43, 516)$,
$(544, 288, 361, 533)$,
$(544, 157, 309, 485)$,
$(544, 325, 355, 273)$,\adfsplit
$(544, 180, 269, 469)$,
$(544, 100, 137, 488)$,
$(544, 92, 333, 506)$,
$(544, 48, 93, 285)$,\adfsplit
$(544, 308, 163, 209)$,
$(544, 296, 344, 405)$,
$(544, 200, 415, 496)$,
$(544, 185, 203, 518)$,\adfsplit
$(544, 365, 397, 438)$,
$(544, 72, 139, 497)$,
$(544, 96, 381, 428)$,
$(544, 140, 27, 421)$,\adfsplit
$(544, 332, 173, 515)$,
$(544, 132, 243, 464)$,
$(544, 161, 305, 51)$,
$(544, 399, 403, 331)$,\adfsplit
$(544, 136, 253, 359)$,
$(544, 80, 207, 323)$,
$(544, 213, 119, 423)$,
$(544, 279, 319, 429)$,\adfsplit
$(544, 293, 19, 527)$,
$(544, 348, 31, 420)$,
$(544, 304, 55, 71)$,
$(544, 128, 312, 501)$,\adfsplit
$(544, 88, 103, 400)$,
$(544, 189, 11, 87)$,
$(544, 105, 387, 502)$,
$(544, 417, 113, 472)$,\adfsplit
$(544, 356, 267, 455)$,
$(544, 284, 388, 160)$,
$(544, 240, 311, 83)$,
$(544, 341, 91, 99)$,\adfsplit
$(544, 172, 131, 526)$,
$(544, 220, 383, 219)$,
$(544, 340, 59, 513)$,
$(544, 183, 235, 512)$,\adfsplit
$(544, 135, 167, 473)$,
$(544, 371, 151, 466)$,
$(544, 299, 7, 443)$,
$(544, 212, 263, 542)$,\adfsplit
$(544, 184, 320, 523)$,
$(544, 144, 148, 156)$,
$(544, 248, 23, 431)$,
$(544, 301, 251, 441)$,\adfsplit
$(544, 256, 357, 524)$,
$(544, 84, 120, 300)$,
$(544, 380, 363, 468)$,
$(544, 249, 339, 479)$,\adfsplit
$(544, 364, 179, 528)$,
$(544, 297, 407, 419)$,
$(209, 311, 338, 404)$,
$(137, 220, 226, 355)$,\adfsplit
$(339, 342, 396, 401)$,
$(100, 141, 199, 326)$,
$(28, 87, 229, 270)$,
$(42, 137, 164, 363)$,\adfsplit
$(18, 119, 188, 337)$,
$(19, 72, 73, 218)$,
$(16, 306, 319, 385)$,
$(46, 269, 315, 344)$,\adfsplit
$(49, 66, 104, 235)$,
$(7, 274, 276, 293)$,
$(144, 198, 321, 399)$,
$(69, 260, 294, 339)$,\adfsplit
$(164, 166, 183, 329)$,
$(22, 139, 340, 369)$,
$(81, 91, 258, 416)$,
$(202, 277, 311, 348)$,\adfsplit
$(223, 229, 298, 308)$,
$(5, 102, 163, 344)$,
$(207, 225, 328, 350)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 543$,
$x \mapsto (x - 543 + 2 j \adfmod{210}) + 543$ for $x \ge 543$,
$0 \le j < 105$.
\ADFvfyParStart{(753, ((383, 105, ((420, 4), (120, 40), (3, 3), (210, 2)))), ((60, 7), (123, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 123^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,126,210}
\noindent{\boldmath $ 60^{7} 126^{1} 210^{1} $}~
With the point set $Z_{756}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 545\}$, and
 $\{546, 547, \dots, 755\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(546, 46, 48, 508)$,
$(546, 2, 6, 449)$,
$(546, 376, 381, 469)$,
$(546, 14, 25, 499)$,\adfsplit
$(546, 318, 343, 404)$,
$(546, 336, 366, 228)$,
$(546, 164, 195, 79)$,
$(546, 74, 106, 485)$,\adfsplit
$(546, 412, 36, 273)$,
$(546, 346, 397, 512)$,
$(546, 16, 69, 316)$,
$(546, 200, 255, 531)$,\adfsplit
$(546, 392, 30, 532)$,
$(546, 222, 282, 158)$,
$(546, 172, 233, 287)$,
$(546, 206, 271, 513)$,\adfsplit
$(546, 178, 244, 177)$,
$(546, 118, 186, 477)$,
$(546, 42, 117, 169)$,
$(546, 180, 261, 518)$,\adfsplit
$(546, 156, 246, 378)$,
$(546, 90, 194, 462)$,
$(546, 154, 283, 521)$,
$(546, 166, 300, 467)$,\adfsplit
$(546, 94, 230, 530)$,
$(546, 350, 75, 492)$,
$(546, 28, 174, 430)$,
$(546, 384, 127, 437)$,\adfsplit
$(546, 152, 319, 97)$,
$(546, 320, 72, 436)$,
$(546, 268, 24, 535)$,
$(546, 374, 132, 446)$,\adfsplit
$(546, 410, 171, 451)$,
$(546, 96, 296, 515)$,
$(546, 78, 311, 483)$,
$(546, 352, 187, 472)$,\adfsplit
$(546, 302, 143, 524)$,
$(546, 226, 71, 209)$,
$(546, 272, 123, 241)$,
$(546, 26, 305, 458)$,\adfsplit
$(546, 270, 139, 259)$,
$(546, 252, 129, 435)$,
$(546, 120, 419, 425)$,
$(546, 274, 161, 167)$,\adfsplit
$(546, 232, 133, 432)$,
$(546, 62, 385, 453)$,
$(546, 114, 19, 460)$,
$(546, 108, 67, 463)$,\adfsplit
$(546, 122, 93, 509)$,
$(546, 338, 313, 423)$,
$(546, 213, 221, 507)$,
$(546, 265, 275, 115)$,\adfsplit
$(546, 291, 303, 99)$,
$(546, 315, 347, 153)$,
$(546, 101, 165, 377)$,
$(546, 383, 29, 207)$,\adfsplit
$(546, 151, 225, 475)$,
$(546, 369, 41, 486)$,
$(546, 269, 415, 489)$,
$(546, 3, 205, 481)$,\adfsplit
$(546, 18, 387, 429)$,
$(546, 0, 243, 427)$,
$(546, 32, 189, 526)$,
$(546, 9, 55, 517)$,\adfsplit
$(546, 15, 179, 452)$,
$(546, 8, 159, 491)$,
$(546, 10, 20, 441)$,
$(546, 44, 5, 529)$,\adfsplit
$(546, 4, 409, 503)$,
$(546, 22, 51, 140)$,
$(546, 34, 58, 262)$,
$(546, 38, 77, 288)$,\adfsplit
$(546, 54, 168, 330)$,
$(546, 52, 64, 12)$,
$(546, 50, 126, 360)$,
$(546, 40, 88, 276)$,\adfsplit
$(546, 70, 142, 388)$,
$(546, 60, 80, 160)$,
$(546, 98, 136, 258)$,
$(546, 92, 100, 188)$,\adfsplit
$(546, 56, 103, 212)$,
$(546, 76, 138, 395)$,
$(546, 66, 201, 328)$,
$(546, 84, 107, 278)$,\adfsplit
$(546, 82, 219, 322)$,
$(546, 116, 134, 170)$,
$(546, 68, 146, 11)$,
$(546, 102, 266, 443)$,\adfsplit
$(546, 104, 256, 33)$,
$(546, 124, 314, 457)$,
$(546, 86, 145, 400)$,
$(546, 110, 202, 459)$,\adfsplit
$(546, 148, 356, 488)$,
$(546, 112, 240, 479)$,
$(546, 128, 367, 497)$,
$(546, 130, 325, 473)$,\adfsplit
$(546, 144, 391, 433)$,
$(546, 150, 298, 480)$,
$(546, 176, 292, 461)$,
$(546, 190, 223, 236)$,\adfsplit
$(546, 184, 411, 421)$,
$(546, 162, 81, 495)$,
$(546, 198, 87, 438)$,
$(546, 192, 285, 478)$,\adfsplit
$(546, 208, 23, 203)$,
$(546, 204, 59, 465)$,
$(546, 210, 95, 505)$,
$(546, 196, 281, 109)$,\adfsplit
$(546, 294, 307, 468)$,
$(546, 182, 239, 335)$,
$(546, 238, 121, 235)$,
$(546, 73, 231, 428)$,\adfsplit
$(546, 398, 163, 514)$,
$(546, 218, 49, 173)$,
$(546, 372, 389, 500)$,
$(546, 234, 27, 420)$,\adfsplit
$(546, 290, 306, 494)$,
$(546, 224, 403, 538)$,
$(546, 242, 351, 498)$,
$(546, 324, 361, 540)$,\adfsplit
$(546, 396, 418, 536)$,
$(546, 260, 39, 422)$,
$(546, 250, 321, 217)$,
$(546, 264, 331, 493)$,\adfsplit
$(546, 220, 211, 533)$,
$(546, 248, 119, 454)$,
$(546, 312, 362, 504)$,
$(546, 414, 89, 111)$,\adfsplit
$(546, 284, 191, 464)$,
$(546, 214, 63, 519)$,
$(546, 280, 405, 482)$,
$(546, 216, 357, 442)$,\adfsplit
$(546, 332, 249, 522)$,
$(546, 340, 413, 456)$,
$(546, 304, 43, 431)$,
$(546, 254, 297, 525)$,\adfsplit
$(546, 408, 91, 511)$,
$(546, 326, 289, 471)$,
$(546, 358, 61, 484)$,
$(546, 402, 327, 444)$,\adfsplit
$(546, 368, 299, 506)$,
$(546, 342, 137, 426)$,
$(546, 227, 295, 516)$,
$(546, 390, 337, 476)$,\adfsplit
$(546, 416, 263, 450)$,
$(546, 386, 339, 542)$,
$(546, 310, 131, 466)$,
$(546, 334, 35, 543)$,\adfsplit
$(546, 382, 45, 470)$,
$(546, 348, 181, 447)$,
$(546, 364, 31, 487)$,
$(546, 308, 113, 528)$,\adfsplit
$(546, 344, 37, 527)$,
$(546, 380, 406, 474)$,
$(546, 370, 105, 520)$,
$(546, 354, 141, 541)$,\adfsplit
$(546, 286, 267, 545)$,
$(546, 394, 53, 544)$,
$(546, 13, 17, 424)$,
$(546, 147, 229, 445)$,\adfsplit
$(546, 253, 277, 175)$,
$(546, 417, 125, 502)$,
$(546, 215, 251, 323)$,
$(546, 379, 7, 293)$,\adfsplit
$(546, 279, 373, 439)$,
$(546, 355, 371, 539)$,
$(546, 155, 199, 329)$,
$(546, 375, 65, 490)$,\adfsplit
$(546, 157, 183, 440)$,
$(546, 341, 1, 185)$,
$(546, 245, 345, 57)$,
$(546, 83, 85, 534)$,\adfsplit
$(546, 365, 399, 448)$,
$(546, 401, 21, 496)$,
$(546, 301, 363, 510)$,
$(546, 309, 359, 523)$,\adfsplit
$(546, 47, 247, 537)$,
$(546, 257, 317, 393)$,
$(546, 149, 237, 455)$,
$(546, 135, 193, 407)$,\adfsplit
$(546, 333, 353, 501)$,
$(546, 197, 349, 434)$,
$(58, 92, 189, 279)$,
$(52, 79, 201, 398)$,\adfsplit
$(8, 226, 227, 369)$,
$(87, 193, 330, 336)$,
$(43, 108, 258, 277)$,
$(30, 71, 196, 241)$,\adfsplit
$(17, 244, 247, 326)$,
$(95, 118, 133, 324)$,
$(83, 110, 240, 249)$,
$(72, 161, 179, 398)$,\adfsplit
$(2, 280, 349, 379)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 546$,
$x \mapsto (x - 546 +  j \adfmod{210}) + 546$ for $x \ge 546$,
$0 \le j < 210$.
\ADFvfyParStart{(756, ((193, 210, ((420, 2), (120, 40), (6, 6), (210, 1)))), ((60, 7), (126, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 126^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,129,210}
\noindent{\boldmath $ 60^{7} 129^{1} 210^{1} $}~
With the point set $Z_{759}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 548\}$, and
 $\{549, 550, \dots, 758\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(549, 408, 411, 473)$,
$(549, 0, 4, 412)$,
$(549, 16, 49, 237)$,
$(549, 272, 310, 491)$,\adfsplit
$(549, 144, 187, 497)$,
$(549, 296, 340, 507)$,
$(549, 388, 13, 502)$,
$(549, 136, 182, 450)$,\adfsplit
$(549, 64, 115, 521)$,
$(549, 172, 224, 466)$,
$(549, 36, 102, 240)$,
$(549, 248, 326, 518)$,\adfsplit
$(549, 140, 222, 365)$,
$(549, 100, 197, 259)$,
$(549, 356, 38, 281)$,
$(549, 148, 251, 47)$,\adfsplit
$(549, 264, 371, 108)$,
$(549, 72, 190, 298)$,
$(549, 188, 309, 355)$,
$(549, 328, 52, 322)$,\adfsplit
$(549, 372, 97, 432)$,
$(549, 236, 393, 428)$,
$(549, 384, 127, 147)$,
$(549, 120, 311, 527)$,\adfsplit
$(549, 76, 291, 424)$,
$(549, 124, 382, 542)$,
$(549, 364, 229, 483)$,
$(549, 68, 386, 543)$,\adfsplit
$(549, 204, 145, 511)$,
$(549, 40, 410, 524)$,
$(549, 184, 138, 528)$,
$(549, 400, 377, 487)$,\adfsplit
$(549, 1, 5, 17)$,
$(549, 209, 218, 539)$,
$(549, 357, 383, 523)$,
$(549, 241, 273, 109)$,\adfsplit
$(549, 225, 269, 455)$,
$(549, 341, 394, 461)$,
$(549, 185, 253, 510)$,
$(549, 261, 350, 45)$,\adfsplit
$(549, 385, 101, 452)$,
$(549, 29, 175, 457)$,
$(549, 265, 18, 134)$,
$(549, 305, 70, 481)$,\adfsplit
$(549, 161, 391, 500)$,
$(549, 389, 282, 526)$,
$(549, 257, 186, 548)$,
$(549, 125, 78, 499)$,\adfsplit
$(549, 141, 110, 493)$,
$(549, 153, 142, 514)$,
$(549, 58, 66, 512)$,
$(549, 46, 62, 430)$,\adfsplit
$(549, 262, 287, 438)$,
$(549, 354, 398, 275)$,
$(549, 378, 6, 290)$,
$(549, 278, 335, 464)$,\adfsplit
$(549, 242, 302, 215)$,
$(549, 86, 150, 420)$,
$(549, 342, 3, 436)$,
$(549, 130, 247, 472)$,\adfsplit
$(549, 206, 406, 439)$,
$(549, 191, 223, 442)$,
$(549, 79, 155, 494)$,
$(549, 279, 7, 431)$,\adfsplit
$(549, 207, 395, 533)$,
$(549, 8, 258, 447)$,
$(549, 20, 415, 460)$,
$(549, 10, 55, 504)$,\adfsplit
$(549, 11, 51, 459)$,
$(549, 53, 154, 441)$,
$(549, 9, 295, 478)$,
$(549, 44, 50, 525)$,\adfsplit
$(549, 12, 230, 485)$,
$(549, 33, 367, 445)$,
$(549, 65, 246, 482)$,
$(549, 37, 270, 522)$,\adfsplit
$(549, 21, 99, 221)$,
$(549, 77, 407, 470)$,
$(549, 25, 119, 345)$,
$(549, 41, 74, 401)$,\adfsplit
$(549, 57, 139, 165)$,
$(549, 69, 91, 313)$,
$(549, 24, 193, 492)$,
$(549, 73, 177, 506)$,\adfsplit
$(549, 61, 198, 321)$,
$(549, 85, 149, 496)$,
$(549, 81, 343, 15)$,
$(549, 216, 277, 152)$,\adfsplit
$(549, 288, 301, 451)$,
$(549, 336, 352, 117)$,
$(549, 60, 89, 463)$,
$(549, 368, 405, 126)$,\adfsplit
$(549, 105, 334, 541)$,
$(549, 280, 285, 316)$,
$(549, 416, 133, 534)$,
$(549, 93, 169, 474)$,\adfsplit
$(549, 113, 293, 75)$,
$(549, 32, 104, 213)$,
$(549, 252, 369, 513)$,
$(549, 129, 363, 379)$,\adfsplit
$(549, 137, 173, 94)$,
$(549, 260, 409, 547)$,
$(549, 92, 346, 349)$,
$(549, 220, 373, 544)$,\adfsplit
$(549, 80, 361, 453)$,
$(549, 397, 34, 516)$,
$(549, 28, 297, 530)$,
$(549, 157, 266, 476)$,\adfsplit
$(549, 121, 250, 318)$,
$(549, 48, 381, 538)$,
$(549, 189, 135, 498)$,
$(549, 114, 199, 458)$,\adfsplit
$(549, 205, 210, 234)$,
$(549, 196, 249, 423)$,
$(549, 396, 353, 465)$,
$(549, 317, 14, 449)$,\adfsplit
$(549, 164, 417, 515)$,
$(549, 208, 289, 414)$,
$(549, 212, 360, 201)$,
$(549, 325, 19, 546)$,\adfsplit
$(549, 337, 23, 59)$,
$(549, 233, 271, 274)$,
$(549, 181, 339, 536)$,
$(549, 413, 194, 421)$,\adfsplit
$(549, 245, 375, 239)$,
$(549, 333, 387, 433)$,
$(549, 329, 118, 505)$,
$(549, 217, 319, 531)$,\adfsplit
$(549, 96, 358, 479)$,
$(549, 180, 284, 519)$,
$(549, 232, 95, 454)$,
$(549, 244, 231, 427)$,\adfsplit
$(549, 42, 111, 467)$,
$(549, 176, 243, 90)$,
$(549, 112, 132, 477)$,
$(549, 84, 2, 540)$,\adfsplit
$(549, 348, 27, 315)$,
$(549, 156, 183, 501)$,
$(549, 324, 43, 88)$,
$(549, 128, 202, 299)$,\adfsplit
$(549, 300, 359, 475)$,
$(549, 98, 255, 435)$,
$(549, 392, 170, 495)$,
$(549, 160, 228, 374)$,\adfsplit
$(549, 304, 22, 535)$,
$(549, 56, 347, 529)$,
$(549, 276, 35, 489)$,
$(549, 344, 362, 168)$,\adfsplit
$(549, 380, 195, 456)$,
$(549, 158, 330, 471)$,
$(549, 332, 159, 509)$,
$(549, 306, 31, 480)$,\adfsplit
$(549, 292, 83, 429)$,
$(549, 338, 351, 532)$,
$(549, 314, 323, 503)$,
$(549, 171, 331, 448)$,\adfsplit
$(549, 254, 39, 468)$,
$(549, 418, 122, 508)$,
$(549, 179, 303, 462)$,
$(549, 320, 107, 446)$,\adfsplit
$(549, 376, 283, 545)$,
$(549, 312, 54, 286)$,
$(549, 200, 219, 520)$,
$(549, 404, 366, 488)$,\adfsplit
$(549, 116, 390, 440)$,
$(549, 419, 151, 486)$,
$(549, 308, 227, 426)$,
$(549, 238, 103, 537)$,\adfsplit
$(549, 30, 131, 174)$,
$(549, 106, 235, 434)$,
$(549, 268, 143, 444)$,
$(549, 63, 67, 307)$,\adfsplit
$(549, 162, 370, 469)$,
$(549, 226, 263, 425)$,
$(549, 166, 167, 71)$,
$(549, 82, 178, 403)$,\adfsplit
$(549, 399, 163, 517)$,
$(549, 26, 87, 490)$,
$(549, 294, 211, 484)$,
$(549, 192, 214, 267)$,\adfsplit
$(549, 402, 123, 437)$,
$(549, 256, 203, 443)$,
$(549, 146, 327, 422)$,
$(550, 188, 189, 500)$,\adfsplit
$(550, 100, 102, 496)$,
$(550, 276, 286, 464)$,
$(550, 288, 299, 452)$,
$(550, 184, 201, 160)$,\adfsplit
$(550, 212, 235, 541)$,
$(550, 176, 207, 231)$,
$(550, 204, 236, 364)$,
$(550, 96, 153, 441)$,\adfsplit
$(550, 36, 109, 446)$,
$(550, 228, 313, 225)$,
$(550, 144, 233, 515)$,
$(550, 272, 372, 482)$,\adfsplit
$(550, 348, 44, 459)$,
$(550, 416, 132, 436)$,
$(550, 384, 129, 196)$,
$(550, 412, 165, 534)$,\adfsplit
$(550, 24, 217, 341)$,
$(550, 140, 359, 499)$,
$(550, 124, 373, 375)$,
$(550, 120, 397, 472)$,\adfsplit
$(550, 104, 7, 481)$,
$(550, 328, 259, 498)$,
$(550, 240, 175, 525)$,
$(550, 308, 251, 522)$,\adfsplit
$(550, 52, 1, 437)$,
$(550, 396, 355, 474)$,
$(550, 285, 293, 469)$,
$(550, 273, 291, 543)$,\adfsplit
$(550, 337, 367, 428)$,
$(550, 345, 390, 486)$,
$(550, 385, 13, 327)$,
$(550, 33, 83, 463)$,\adfsplit
$(550, 53, 105, 502)$,
$(550, 321, 382, 447)$,
$(550, 77, 151, 379)$,
$(550, 221, 302, 528)$,\adfsplit
$(550, 21, 107, 453)$,
$(550, 257, 349, 445)$,
$(550, 181, 277, 126)$,
$(550, 281, 391, 39)$,\adfsplit
$(550, 121, 237, 504)$,
$(550, 205, 326, 477)$,
$(550, 289, 411, 439)$,
$(550, 389, 97, 520)$,\adfsplit
$(550, 69, 222, 457)$,
$(550, 25, 199, 512)$,
$(550, 369, 167, 487)$,
$(550, 309, 115, 287)$,\adfsplit
$(550, 29, 311, 509)$,
$(550, 101, 386, 489)$,
$(550, 261, 227, 535)$,
$(550, 141, 139, 490)$,\adfsplit
$(550, 346, 363, 518)$,
$(550, 298, 318, 456)$,
$(550, 6, 79, 485)$,
$(550, 238, 330, 90)$,\adfsplit
$(550, 86, 190, 458)$,
$(550, 418, 163, 420)$,
$(550, 290, 43, 243)$,
$(550, 202, 91, 527)$,\adfsplit
$(550, 242, 203, 467)$,
$(550, 223, 271, 387)$,
$(550, 59, 123, 430)$,
$(550, 383, 51, 263)$,\adfsplit
$(550, 16, 103, 432)$,
$(550, 48, 177, 460)$,
$(550, 0, 405, 424)$,
$(550, 37, 150, 539)$,\adfsplit
$(550, 10, 399, 521)$,
$(550, 60, 85, 478)$,
$(550, 4, 73, 438)$,
$(550, 9, 174, 442)$,\adfsplit
$(550, 5, 45, 253)$,
$(550, 17, 89, 245)$,
$(550, 41, 65, 185)$,
$(550, 49, 197, 448)$,\adfsplit
$(550, 61, 81, 431)$,
$(550, 57, 137, 484)$,
$(550, 113, 265, 507)$,
$(550, 145, 162, 427)$,\adfsplit
$(550, 169, 338, 353)$,
$(550, 117, 255, 322)$,
$(550, 125, 183, 191)$,
$(550, 12, 108, 317)$,\adfsplit
$(550, 149, 99, 542)$,
$(550, 28, 159, 365)$,
$(550, 8, 401, 497)$,
$(550, 64, 297, 362)$,\adfsplit
$(550, 161, 279, 331)$,
$(550, 152, 3, 133)$,
$(550, 40, 305, 538)$,
$(550, 56, 269, 530)$,\adfsplit
$(550, 93, 15, 516)$,
$(550, 32, 329, 524)$,
$(550, 173, 146, 529)$,
$(550, 157, 254, 306)$,\adfsplit
$(550, 193, 82, 517)$,
$(550, 249, 122, 475)$,
$(550, 229, 119, 440)$,
$(550, 209, 135, 519)$,\adfsplit
$(550, 213, 195, 479)$,
$(550, 357, 370, 454)$,
$(550, 393, 166, 198)$,
$(550, 301, 134, 262)$,\adfsplit
$(550, 325, 230, 466)$,
$(550, 241, 95, 508)$,
$(550, 333, 303, 451)$,
$(550, 409, 350, 545)$,\adfsplit
$(550, 361, 247, 540)$,
$(550, 381, 278, 473)$,
$(550, 413, 274, 443)$,
$(550, 377, 354, 425)$,\adfsplit
$(550, 417, 323, 421)$,
$(550, 18, 295, 450)$,
$(550, 34, 211, 444)$,
$(550, 42, 71, 179)$,\adfsplit
$(550, 72, 55, 536)$,
$(550, 84, 50, 526)$,
$(550, 11, 23, 371)$,
$(550, 19, 63, 339)$,\adfsplit
$(550, 158, 407, 143)$,
$(550, 112, 335, 449)$,
$(550, 2, 267, 347)$,
$(550, 148, 75, 488)$,\adfsplit
$(550, 244, 127, 511)$,
$(550, 92, 215, 300)$,
$(550, 46, 275, 483)$,
$(550, 27, 131, 505)$,\adfsplit
$(550, 94, 187, 315)$,
$(550, 260, 336, 171)$,
$(550, 116, 282, 395)$,
$(550, 210, 155, 435)$,\adfsplit
$(550, 388, 351, 495)$,
$(550, 392, 283, 492)$,
$(550, 14, 47, 506)$,
$(550, 270, 419, 491)$,\adfsplit
$(550, 220, 130, 219)$,
$(550, 54, 31, 455)$,
$(550, 62, 319, 514)$,
$(550, 410, 415, 426)$,\adfsplit
$(550, 332, 403, 503)$,
$(550, 214, 87, 513)$,
$(550, 380, 147, 476)$,
$(550, 304, 111, 548)$,\adfsplit
$(550, 404, 343, 402)$,
$(550, 414, 307, 547)$,
$(550, 248, 186, 537)$,
$(550, 408, 35, 218)$,\adfsplit
$(550, 118, 239, 544)$,
$(550, 170, 67, 461)$,
$(550, 268, 374, 68)$,
$(550, 320, 368, 128)$,\adfsplit
$(550, 344, 88, 465)$,
$(550, 312, 352, 180)$,
$(550, 38, 78, 378)$,
$(550, 296, 356, 26)$,\adfsplit
$(550, 208, 98, 462)$,
$(550, 168, 292, 434)$,
$(550, 256, 376, 114)$,
$(550, 76, 66, 531)$,\adfsplit
$(550, 192, 226, 280)$,
$(550, 400, 154, 523)$,
$(550, 340, 366, 422)$,
$(550, 136, 58, 471)$,\adfsplit
$(550, 172, 252, 470)$,
$(550, 156, 264, 398)$,
$(550, 234, 310, 74)$,
$(550, 106, 178, 394)$,\adfsplit
$(550, 246, 250, 494)$,
$(550, 224, 316, 468)$,
$(550, 194, 206, 358)$,
$(550, 324, 138, 433)$,\adfsplit
$(550, 258, 294, 30)$,
$(550, 164, 142, 493)$,
$(550, 20, 334, 429)$,
$(550, 360, 110, 546)$,\adfsplit
$(550, 80, 232, 501)$,
$(550, 284, 406, 533)$,
$(550, 314, 70, 423)$,
$(550, 216, 266, 510)$,\adfsplit
$(550, 200, 182, 480)$,
$(550, 342, 22, 532)$,
$(220, 303, 313, 314)$,
$(138, 196, 205, 339)$,\adfsplit
$(47, 98, 192, 305)$,
$(40, 182, 307, 353)$,
$(11, 16, 238, 397)$,
$(0, 15, 177, 202)$,\adfsplit
$(97, 247, 276, 362)$,
$(77, 148, 263, 334)$,
$(8, 70, 135, 333)$,
$(50, 69, 116, 311)$,\adfsplit
$(13, 103, 234, 368)$,
$(40, 150, 191, 333)$,
$(125, 162, 236, 371)$,
$(120, 178, 357, 363)$,\adfsplit
$(99, 278, 329, 408)$,
$(48, 78, 247, 413)$,
$(64, 254, 353, 363)$,
$(29, 235, 244, 374)$,\adfsplit
$(57, 223, 336, 390)$,
$(204, 299, 318, 401)$,
$(131, 213, 282, 312)$,
$(28, 67, 129, 274)$,\adfsplit
$(109, 182, 300, 379)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 549$,
$x \mapsto (x - 549 + 2 j \adfmod{210}) + 549$ for $x \ge 549$,
$0 \le j < 105$.
\ADFvfyParStart{(759, ((389, 105, ((420, 4), (120, 40), (9, 9), (210, 2)))), ((60, 7), (129, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 129^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,132,210}
\noindent{\boldmath $ 60^{7} 132^{1} 210^{1} $}~
With the point set $Z_{762}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 551\}$, and
 $\{552, 553, \dots, 761\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(552, 410, 2, 38)$,
$(552, 366, 381, 420)$,
$(552, 22, 40, 382)$,
$(552, 284, 310, 82)$,\adfsplit
$(552, 244, 276, 517)$,
$(552, 268, 301, 509)$,
$(552, 160, 198, 102)$,
$(552, 192, 242, 362)$,\adfsplit
$(552, 214, 269, 113)$,
$(552, 376, 20, 506)$,
$(552, 292, 363, 476)$,
$(552, 280, 354, 520)$,\adfsplit
$(552, 138, 224, 497)$,
$(552, 10, 98, 190)$,
$(552, 72, 176, 508)$,
$(552, 330, 16, 126)$,\adfsplit
$(552, 282, 409, 503)$,
$(552, 24, 152, 498)$,
$(552, 94, 225, 437)$,
$(552, 328, 44, 434)$,\adfsplit
$(552, 130, 278, 532)$,
$(552, 384, 129, 431)$,
$(552, 316, 77, 484)$,
$(552, 322, 86, 488)$,\adfsplit
$(552, 256, 26, 422)$,
$(552, 406, 191, 241)$,
$(552, 6, 219, 535)$,
$(552, 352, 183, 454)$,\adfsplit
$(552, 408, 253, 471)$,
$(552, 88, 355, 515)$,
$(552, 230, 81, 505)$,
$(552, 348, 205, 423)$,\adfsplit
$(552, 80, 359, 490)$,
$(552, 132, 3, 428)$,
$(552, 402, 291, 538)$,
$(552, 162, 75, 540)$,\adfsplit
$(552, 388, 305, 440)$,
$(552, 236, 167, 539)$,
$(552, 234, 173, 518)$,
$(552, 204, 147, 472)$,\adfsplit
$(552, 52, 25, 49)$,
$(552, 306, 293, 511)$,
$(552, 115, 119, 467)$,
$(552, 273, 279, 137)$,\adfsplit
$(552, 297, 309, 201)$,
$(552, 141, 157, 455)$,
$(552, 213, 235, 271)$,
$(552, 79, 109, 197)$,\adfsplit
$(552, 223, 255, 452)$,
$(552, 415, 29, 429)$,
$(552, 65, 103, 445)$,
$(552, 43, 87, 231)$,\adfsplit
$(552, 123, 169, 483)$,
$(552, 69, 117, 317)$,
$(552, 413, 85, 466)$,
$(552, 307, 417, 449)$,\adfsplit
$(552, 389, 93, 534)$,
$(552, 263, 411, 480)$,
$(552, 97, 249, 533)$,
$(552, 127, 303, 516)$,\adfsplit
$(552, 9, 139, 468)$,
$(552, 31, 99, 458)$,
$(552, 15, 175, 477)$,
$(552, 28, 186, 436)$,\adfsplit
$(552, 34, 222, 469)$,
$(552, 46, 295, 492)$,
$(552, 8, 154, 494)$,
$(552, 56, 121, 426)$,\adfsplit
$(552, 0, 229, 463)$,
$(552, 12, 164, 495)$,
$(552, 18, 331, 13)$,
$(552, 4, 84, 460)$,\adfsplit
$(552, 11, 105, 500)$,
$(552, 30, 124, 512)$,
$(552, 33, 179, 432)$,
$(552, 50, 63, 237)$,\adfsplit
$(552, 62, 107, 178)$,
$(552, 54, 247, 262)$,
$(552, 14, 128, 260)$,
$(552, 60, 114, 216)$,\adfsplit
$(552, 32, 59, 140)$,
$(552, 42, 76, 220)$,
$(552, 66, 159, 336)$,
$(552, 70, 78, 199)$,\adfsplit
$(552, 36, 187, 367)$,
$(552, 64, 143, 357)$,
$(552, 68, 135, 35)$,
$(552, 58, 327, 347)$,\adfsplit
$(552, 48, 51, 443)$,
$(552, 90, 266, 523)$,
$(552, 74, 243, 425)$,
$(552, 92, 387, 465)$,\adfsplit
$(552, 108, 125, 207)$,
$(552, 100, 403, 502)$,
$(552, 1, 195, 462)$,
$(552, 19, 37, 221)$,\adfsplit
$(552, 39, 47, 407)$,
$(552, 96, 395, 459)$,
$(552, 112, 17, 499)$,
$(552, 110, 337, 391)$,\adfsplit
$(552, 23, 95, 353)$,
$(552, 67, 131, 259)$,
$(552, 5, 71, 203)$,
$(552, 55, 57, 161)$,\adfsplit
$(552, 106, 217, 339)$,
$(552, 104, 163, 283)$,
$(552, 134, 145, 349)$,
$(552, 136, 177, 358)$,\adfsplit
$(552, 206, 257, 116)$,
$(552, 144, 150, 351)$,
$(552, 142, 158, 91)$,
$(552, 41, 211, 474)$,\adfsplit
$(552, 148, 383, 514)$,
$(552, 166, 53, 450)$,
$(552, 156, 239, 530)$,
$(552, 170, 73, 457)$,\adfsplit
$(552, 111, 319, 537)$,
$(552, 168, 212, 365)$,
$(552, 418, 133, 550)$,
$(552, 188, 208, 254)$,\adfsplit
$(552, 122, 146, 313)$,
$(552, 194, 377, 524)$,
$(552, 120, 320, 489)$,
$(552, 228, 405, 529)$,\adfsplit
$(552, 172, 338, 525)$,
$(552, 196, 369, 448)$,
$(552, 89, 165, 528)$,
$(552, 400, 83, 522)$,\adfsplit
$(552, 202, 315, 442)$,
$(552, 184, 379, 482)$,
$(552, 118, 290, 461)$,
$(552, 240, 397, 427)$,\adfsplit
$(552, 7, 171, 421)$,
$(552, 174, 380, 456)$,
$(552, 248, 189, 501)$,
$(552, 272, 373, 504)$,\adfsplit
$(552, 296, 101, 544)$,
$(552, 200, 371, 473)$,
$(552, 258, 277, 182)$,
$(552, 218, 378, 424)$,\adfsplit
$(552, 151, 267, 464)$,
$(552, 155, 181, 478)$,
$(552, 265, 399, 496)$,
$(552, 386, 385, 536)$,\adfsplit
$(552, 412, 61, 475)$,
$(552, 238, 325, 435)$,
$(552, 274, 396, 453)$,
$(552, 232, 153, 493)$,\adfsplit
$(552, 261, 341, 479)$,
$(552, 392, 393, 340)$,
$(552, 345, 419, 513)$,
$(552, 342, 311, 446)$,\adfsplit
$(552, 294, 401, 486)$,
$(552, 298, 27, 542)$,
$(552, 250, 287, 470)$,
$(552, 346, 323, 485)$,\adfsplit
$(552, 321, 361, 441)$,
$(552, 394, 193, 546)$,
$(552, 286, 326, 433)$,
$(552, 246, 343, 481)$,\adfsplit
$(552, 180, 304, 438)$,
$(552, 226, 335, 491)$,
$(552, 416, 21, 527)$,
$(552, 210, 374, 439)$,\adfsplit
$(552, 334, 364, 289)$,
$(552, 270, 370, 521)$,
$(552, 390, 45, 548)$,
$(552, 264, 227, 451)$,\adfsplit
$(552, 324, 299, 526)$,
$(552, 356, 360, 288)$,
$(552, 398, 333, 487)$,
$(552, 344, 375, 519)$,\adfsplit
$(552, 350, 215, 531)$,
$(552, 414, 251, 430)$,
$(552, 314, 285, 447)$,
$(552, 318, 233, 444)$,\adfsplit
$(552, 300, 302, 507)$,
$(552, 252, 281, 551)$,
$(552, 404, 245, 543)$,
$(552, 312, 209, 545)$,\adfsplit
$(552, 372, 329, 541)$,
$(552, 368, 275, 549)$,
$(552, 332, 149, 510)$,
$(552, 308, 185, 547)$,\adfsplit
$(82, 144, 167, 281)$,
$(88, 131, 230, 393)$,
$(44, 125, 178, 187)$,
$(30, 148, 153, 395)$,\adfsplit
$(67, 78, 217, 264)$,
$(0, 57, 194, 311)$,
$(113, 303, 312, 322)$,
$(17, 359, 376, 398)$,\adfsplit
$(66, 148, 221, 307)$,
$(93, 238, 327, 368)$,
$(76, 123, 261, 334)$,
$(20, 135, 145, 302)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 552$,
$x \mapsto (x - 552 +  j \adfmod{210}) + 552$ for $x \ge 552$,
$0 \le j < 210$.
\ADFvfyParStart{(762, ((196, 210, ((420, 2), (120, 40), (12, 12), (210, 1)))), ((60, 7), (132, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 132^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,138,210}
\noindent{\boldmath $ 60^{7} 138^{1} 210^{1} $}~
With the point set $Z_{768}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 557\}$, and
 $\{558, 559, \dots, 767\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(558, 230, 232, 501)$,
$(558, 314, 320, 410)$,
$(558, 22, 31, 480)$,
$(558, 312, 328, 452)$,\adfsplit
$(558, 402, 5, 499)$,
$(558, 176, 200, 119)$,
$(558, 8, 34, 458)$,
$(558, 264, 296, 459)$,\adfsplit
$(558, 32, 65, 422)$,
$(558, 10, 47, 454)$,
$(558, 74, 114, 286)$,
$(558, 368, 412, 455)$,\adfsplit
$(558, 96, 141, 466)$,
$(558, 136, 188, 485)$,
$(558, 378, 11, 254)$,
$(558, 38, 99, 498)$,\adfsplit
$(558, 40, 102, 457)$,
$(558, 272, 345, 465)$,
$(558, 164, 239, 384)$,
$(558, 346, 4, 197)$,\adfsplit
$(558, 334, 414, 450)$,
$(558, 238, 321, 354)$,
$(558, 92, 181, 460)$,
$(558, 196, 288, 487)$,\adfsplit
$(558, 278, 406, 517)$,
$(558, 192, 323, 557)$,
$(558, 226, 367, 502)$,
$(558, 220, 372, 526)$,\adfsplit
$(558, 218, 371, 518)$,
$(558, 350, 89, 482)$,
$(558, 390, 134, 536)$,
$(558, 0, 165, 550)$,\adfsplit
$(558, 302, 58, 472)$,
$(558, 336, 106, 428)$,
$(558, 416, 193, 413)$,
$(558, 380, 167, 437)$,\adfsplit
$(558, 370, 163, 481)$,
$(558, 408, 215, 532)$,
$(558, 358, 191, 467)$,
$(558, 316, 159, 448)$,\adfsplit
$(558, 116, 385, 463)$,
$(558, 126, 403, 444)$,
$(558, 376, 235, 555)$,
$(558, 198, 91, 475)$,\adfsplit
$(558, 178, 75, 554)$,
$(558, 56, 377, 470)$,
$(558, 344, 279, 439)$,
$(558, 152, 121, 435)$,\adfsplit
$(558, 283, 305, 427)$,
$(558, 71, 111, 523)$,
$(558, 127, 173, 468)$,
$(558, 351, 411, 123)$,\adfsplit
$(558, 337, 409, 175)$,
$(558, 309, 383, 421)$,
$(558, 33, 125, 477)$,
$(558, 285, 381, 135)$,\adfsplit
$(558, 287, 3, 525)$,
$(558, 405, 137, 528)$,
$(558, 335, 87, 446)$,
$(558, 339, 107, 522)$,\adfsplit
$(558, 26, 46, 488)$,
$(558, 2, 76, 442)$,
$(558, 16, 255, 461)$,
$(558, 28, 170, 507)$,\adfsplit
$(558, 52, 153, 445)$,
$(558, 17, 207, 539)$,
$(558, 64, 349, 515)$,
$(558, 6, 311, 508)$,\adfsplit
$(558, 12, 63, 486)$,
$(558, 24, 39, 462)$,
$(558, 23, 73, 492)$,
$(558, 1, 195, 538)$,\adfsplit
$(558, 48, 204, 35)$,
$(558, 18, 78, 150)$,
$(558, 44, 120, 206)$,
$(558, 42, 61, 244)$,\adfsplit
$(558, 14, 36, 158)$,
$(558, 62, 128, 388)$,
$(558, 30, 138, 258)$,
$(558, 20, 122, 260)$,\adfsplit
$(558, 66, 70, 216)$,
$(558, 68, 80, 352)$,
$(558, 54, 72, 160)$,
$(558, 182, 225, 82)$,\adfsplit
$(558, 50, 234, 483)$,
$(558, 98, 297, 443)$,
$(558, 86, 280, 519)$,
$(558, 90, 194, 510)$,\adfsplit
$(558, 104, 109, 154)$,
$(558, 88, 251, 292)$,
$(558, 142, 183, 210)$,
$(558, 60, 118, 353)$,\adfsplit
$(558, 94, 212, 420)$,
$(558, 100, 130, 391)$,
$(558, 110, 298, 429)$,
$(558, 140, 186, 436)$,\adfsplit
$(558, 84, 250, 424)$,
$(558, 112, 282, 449)$,
$(558, 132, 168, 95)$,
$(558, 108, 156, 327)$,\adfsplit
$(558, 146, 304, 513)$,
$(558, 166, 174, 415)$,
$(558, 144, 265, 359)$,
$(558, 236, 365, 503)$,\adfsplit
$(558, 242, 9, 423)$,
$(558, 266, 363, 426)$,
$(558, 124, 15, 506)$,
$(558, 184, 248, 491)$,\adfsplit
$(558, 224, 407, 494)$,
$(558, 240, 185, 534)$,
$(558, 148, 213, 369)$,
$(558, 180, 273, 361)$,\adfsplit
$(558, 162, 299, 438)$,
$(558, 208, 203, 478)$,
$(558, 326, 201, 425)$,
$(558, 290, 219, 505)$,\adfsplit
$(558, 202, 231, 535)$,
$(558, 59, 93, 495)$,
$(558, 190, 229, 27)$,
$(558, 172, 171, 440)$,\adfsplit
$(558, 256, 395, 520)$,
$(558, 308, 333, 387)$,
$(558, 268, 81, 432)$,
$(558, 51, 53, 512)$,\adfsplit
$(558, 214, 147, 473)$,
$(558, 113, 237, 433)$,
$(558, 294, 157, 209)$,
$(558, 252, 375, 546)$,\adfsplit
$(558, 374, 401, 551)$,
$(558, 362, 400, 431)$,
$(558, 274, 419, 511)$,
$(558, 262, 397, 451)$,\adfsplit
$(558, 246, 303, 530)$,
$(558, 276, 357, 524)$,
$(558, 398, 49, 553)$,
$(558, 392, 41, 556)$,\adfsplit
$(558, 394, 101, 497)$,
$(558, 161, 243, 537)$,
$(558, 13, 21, 355)$,
$(558, 318, 267, 545)$,\adfsplit
$(558, 332, 19, 453)$,
$(558, 364, 43, 533)$,
$(558, 338, 103, 547)$,
$(558, 310, 57, 441)$,\adfsplit
$(558, 382, 293, 521)$,
$(558, 356, 263, 469)$,
$(558, 418, 241, 527)$,
$(558, 324, 83, 548)$,\adfsplit
$(558, 386, 399, 474)$,
$(558, 340, 329, 434)$,
$(558, 404, 189, 541)$,
$(558, 300, 221, 484)$,\adfsplit
$(558, 322, 313, 540)$,
$(558, 306, 291, 542)$,
$(558, 315, 325, 257)$,
$(558, 284, 223, 552)$,\adfsplit
$(558, 211, 247, 7)$,
$(558, 139, 169, 269)$,
$(558, 227, 245, 179)$,
$(558, 389, 115, 471)$,\adfsplit
$(558, 45, 69, 149)$,
$(558, 249, 253, 233)$,
$(558, 379, 129, 489)$,
$(558, 317, 105, 490)$,\adfsplit
$(558, 342, 289, 529)$,
$(558, 155, 199, 275)$,
$(558, 270, 79, 549)$,
$(558, 347, 55, 430)$,\adfsplit
$(558, 77, 261, 509)$,
$(558, 366, 271, 493)$,
$(558, 67, 131, 516)$,
$(558, 97, 205, 319)$,\adfsplit
$(558, 228, 343, 543)$,
$(558, 217, 393, 479)$,
$(558, 117, 277, 531)$,
$(558, 295, 307, 417)$,\adfsplit
$(558, 143, 259, 447)$,
$(558, 331, 29, 187)$,
$(558, 222, 25, 476)$,
$(558, 341, 85, 496)$,\adfsplit
$(558, 348, 37, 456)$,
$(558, 145, 177, 464)$,
$(558, 396, 373, 544)$,
$(558, 133, 281, 500)$,\adfsplit
$(558, 330, 301, 504)$,
$(558, 360, 151, 514)$,
$(89, 202, 212, 403)$,
$(2, 97, 116, 383)$,\adfsplit
$(65, 196, 330, 347)$,
$(130, 240, 299, 325)$,
$(10, 13, 208, 219)$,
$(103, 150, 204, 205)$,\adfsplit
$(120, 223, 334, 401)$,
$(14, 101, 139, 256)$,
$(25, 108, 355, 398)$,
$(31, 56, 90, 389)$,\adfsplit
$(146, 257, 263, 332)$,
$(121, 286, 368, 399)$,
$(47, 64, 213, 310)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 558$,
$x \mapsto (x - 558 +  j \adfmod{210}) + 558$ for $x \ge 558$,
$0 \le j < 210$.
\ADFvfyParStart{(768, ((199, 210, ((420, 2), (120, 40), (18, 18), (210, 1)))), ((60, 7), (138, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 138^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,141,210}
\noindent{\boldmath $ 60^{7} 141^{1} 210^{1} $}~
With the point set $Z_{771}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 560\}$, and
 $\{561, 562, \dots, 770\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(561, 216, 220, 72)$,
$(561, 124, 133, 556)$,
$(561, 156, 166, 83)$,
$(561, 0, 12, 71)$,\adfsplit
$(561, 244, 262, 504)$,
$(561, 96, 115, 4)$,
$(561, 68, 100, 63)$,
$(561, 352, 418, 554)$,\adfsplit
$(561, 308, 384, 506)$,
$(561, 32, 114, 508)$,
$(561, 16, 111, 503)$,
$(561, 20, 117, 288)$,\adfsplit
$(561, 172, 290, 58)$,
$(561, 296, 6, 529)$,
$(561, 388, 99, 496)$,
$(561, 364, 104, 470)$,\adfsplit
$(561, 200, 363, 113)$,
$(561, 196, 375, 464)$,
$(561, 36, 227, 557)$,
$(561, 404, 178, 197)$,\adfsplit
$(561, 376, 195, 233)$,
$(561, 360, 258, 501)$,
$(561, 380, 285, 357)$,
$(561, 76, 15, 423)$,\adfsplit
$(561, 268, 222, 246)$,
$(561, 192, 149, 542)$,
$(561, 88, 55, 477)$,
$(561, 52, 23, 513)$,\adfsplit
$(561, 253, 263, 491)$,
$(561, 73, 105, 326)$,
$(561, 33, 66, 471)$,
$(561, 193, 247, 541)$,\adfsplit
$(561, 61, 121, 402)$,
$(561, 1, 74, 170)$,
$(561, 81, 173, 401)$,
$(561, 141, 242, 273)$,\adfsplit
$(561, 177, 311, 475)$,
$(561, 29, 165, 514)$,
$(561, 309, 49, 424)$,
$(561, 181, 343, 520)$,\adfsplit
$(561, 397, 153, 536)$,
$(561, 5, 185, 419)$,
$(561, 265, 46, 500)$,
$(561, 137, 399, 47)$,\adfsplit
$(561, 389, 302, 539)$,
$(561, 241, 198, 466)$,
$(561, 130, 134, 254)$,
$(561, 174, 186, 378)$,\adfsplit
$(561, 370, 7, 214)$,
$(561, 306, 367, 492)$,
$(561, 406, 50, 450)$,
$(561, 54, 123, 474)$,\adfsplit
$(561, 122, 239, 451)$,
$(561, 230, 382, 512)$,
$(561, 346, 167, 427)$,
$(561, 410, 271, 499)$,\adfsplit
$(561, 234, 211, 437)$,
$(561, 179, 183, 299)$,
$(561, 151, 223, 43)$,
$(561, 251, 351, 476)$,\adfsplit
$(561, 171, 319, 524)$,
$(561, 291, 59, 473)$,
$(561, 159, 359, 455)$,
$(561, 14, 355, 459)$,\adfsplit
$(561, 13, 358, 433)$,
$(561, 9, 22, 463)$,
$(561, 28, 409, 510)$,
$(561, 18, 86, 430)$,\adfsplit
$(561, 2, 202, 456)$,
$(561, 17, 102, 414)$,
$(561, 70, 379, 517)$,
$(561, 24, 190, 294)$,\adfsplit
$(561, 21, 330, 374)$,
$(561, 25, 154, 209)$,
$(561, 37, 145, 386)$,
$(561, 10, 30, 480)$,\adfsplit
$(561, 41, 270, 511)$,
$(561, 75, 95, 431)$,
$(561, 80, 365, 26)$,
$(561, 45, 93, 189)$,\adfsplit
$(561, 53, 65, 322)$,
$(561, 57, 354, 449)$,
$(561, 8, 48, 489)$,
$(561, 34, 199, 235)$,\adfsplit
$(561, 69, 147, 440)$,
$(561, 38, 118, 446)$,
$(561, 89, 274, 27)$,
$(561, 42, 206, 535)$,\adfsplit
$(561, 82, 210, 534)$,
$(561, 62, 67, 505)$,
$(561, 201, 106, 551)$,
$(561, 11, 19, 465)$,\adfsplit
$(561, 40, 84, 425)$,
$(561, 78, 283, 420)$,
$(561, 90, 266, 436)$,
$(561, 110, 226, 519)$,\adfsplit
$(561, 168, 219, 94)$,
$(561, 138, 146, 527)$,
$(561, 85, 362, 441)$,
$(561, 125, 98, 479)$,\adfsplit
$(561, 97, 278, 421)$,
$(561, 164, 126, 484)$,
$(561, 109, 129, 531)$,
$(561, 116, 142, 344)$,\adfsplit
$(561, 150, 279, 528)$,
$(561, 44, 218, 448)$,
$(561, 101, 238, 538)$,
$(561, 162, 303, 458)$,\adfsplit
$(561, 158, 119, 435)$,
$(561, 77, 310, 553)$,
$(561, 64, 314, 422)$,
$(561, 56, 286, 438)$,\adfsplit
$(561, 182, 327, 521)$,
$(561, 144, 282, 300)$,
$(561, 250, 155, 533)$,
$(561, 188, 350, 485)$,\adfsplit
$(561, 194, 35, 483)$,
$(561, 312, 366, 429)$,
$(561, 280, 390, 453)$,
$(561, 349, 334, 559)$,\adfsplit
$(561, 298, 231, 494)$,
$(561, 318, 243, 560)$,
$(561, 342, 187, 546)$,
$(561, 338, 31, 518)$,\adfsplit
$(561, 394, 403, 490)$,
$(561, 373, 398, 545)$,
$(561, 213, 329, 532)$,
$(561, 91, 107, 452)$,\adfsplit
$(561, 276, 225, 481)$,
$(561, 160, 324, 460)$,
$(561, 112, 407, 515)$,
$(561, 148, 135, 488)$,\adfsplit
$(561, 347, 87, 493)$,
$(561, 163, 255, 411)$,
$(561, 180, 191, 287)$,
$(561, 256, 371, 383)$,\adfsplit
$(561, 261, 295, 509)$,
$(561, 161, 275, 426)$,
$(561, 408, 229, 267)$,
$(561, 333, 335, 461)$,\adfsplit
$(561, 293, 417, 495)$,
$(561, 237, 215, 469)$,
$(561, 205, 353, 445)$,
$(561, 400, 297, 462)$,\adfsplit
$(561, 381, 259, 543)$,
$(561, 415, 131, 432)$,
$(561, 328, 257, 523)$,
$(561, 292, 345, 558)$,\adfsplit
$(561, 136, 272, 434)$,
$(561, 176, 203, 487)$,
$(561, 341, 207, 548)$,
$(561, 307, 387, 502)$,\adfsplit
$(561, 248, 316, 478)$,
$(561, 120, 339, 444)$,
$(561, 260, 377, 454)$,
$(561, 396, 269, 555)$,\adfsplit
$(561, 157, 221, 468)$,
$(561, 332, 323, 428)$,
$(561, 217, 391, 522)$,
$(561, 392, 127, 152)$,\adfsplit
$(561, 140, 317, 372)$,
$(561, 212, 412, 467)$,
$(561, 284, 175, 530)$,
$(561, 204, 264, 336)$,\adfsplit
$(561, 228, 331, 544)$,
$(561, 224, 240, 442)$,
$(561, 305, 393, 447)$,
$(561, 356, 245, 516)$,\adfsplit
$(561, 320, 301, 482)$,
$(561, 413, 79, 525)$,
$(561, 340, 103, 497)$,
$(561, 108, 361, 540)$,\adfsplit
$(561, 369, 139, 550)$,
$(561, 208, 281, 507)$,
$(561, 169, 395, 547)$,
$(561, 313, 321, 337)$,\adfsplit
$(561, 249, 51, 549)$,
$(561, 368, 405, 252)$,
$(561, 348, 143, 552)$,
$(561, 416, 385, 472)$,\adfsplit
$(561, 60, 315, 486)$,
$(561, 277, 3, 537)$,
$(561, 232, 325, 443)$,
$(561, 184, 236, 498)$,\adfsplit
$(561, 132, 304, 439)$,
$(561, 128, 39, 526)$,
$(561, 92, 289, 457)$,
$(562, 308, 332, 412)$,\adfsplit
$(562, 76, 105, 539)$,
$(562, 268, 311, 459)$,
$(562, 316, 363, 269)$,
$(562, 220, 270, 548)$,\adfsplit
$(562, 148, 203, 551)$,
$(562, 216, 277, 423)$,
$(562, 96, 160, 511)$,
$(562, 84, 149, 397)$,\adfsplit
$(562, 60, 143, 1)$,
$(562, 48, 144, 253)$,
$(562, 384, 66, 350)$,
$(562, 108, 228, 404)$,\adfsplit
$(562, 0, 125, 509)$,
$(562, 128, 256, 481)$,
$(562, 284, 62, 541)$,
$(562, 116, 318, 514)$,\adfsplit
$(562, 200, 406, 473)$,
$(562, 28, 239, 519)$,
$(562, 324, 129, 433)$,
$(562, 156, 383, 480)$,\adfsplit
$(562, 312, 138, 543)$,
$(562, 168, 6, 431)$,
$(562, 356, 201, 464)$,
$(562, 52, 321, 499)$,\adfsplit
$(562, 64, 342, 505)$,
$(562, 276, 266, 469)$,
$(562, 93, 94, 238)$,
$(562, 221, 230, 331)$,\adfsplit
$(562, 341, 358, 544)$,
$(562, 409, 18, 538)$,
$(562, 45, 75, 345)$,
$(562, 389, 13, 448)$,\adfsplit
$(562, 217, 274, 453)$,
$(562, 33, 98, 515)$,
$(562, 373, 21, 425)$,
$(562, 113, 189, 103)$,\adfsplit
$(562, 89, 169, 486)$,
$(562, 197, 287, 470)$,
$(562, 325, 418, 496)$,
$(562, 185, 289, 398)$,\adfsplit
$(562, 237, 359, 507)$,
$(562, 173, 301, 444)$,
$(562, 349, 78, 463)$,
$(562, 213, 365, 534)$,\adfsplit
$(562, 225, 402, 465)$,
$(562, 73, 251, 449)$,
$(562, 309, 77, 517)$,
$(562, 413, 199, 510)$,\adfsplit
$(562, 249, 37, 420)$,
$(562, 317, 139, 554)$,
$(562, 49, 339, 432)$,
$(562, 161, 43, 158)$,\adfsplit
$(562, 202, 234, 485)$,
$(562, 386, 419, 326)$,
$(562, 106, 142, 378)$,
$(562, 190, 243, 387)$,\adfsplit
$(562, 338, 414, 457)$,
$(562, 278, 399, 207)$,
$(562, 154, 335, 362)$,
$(562, 34, 263, 558)$,\adfsplit
$(562, 118, 403, 540)$,
$(562, 254, 127, 428)$,
$(562, 214, 155, 556)$,
$(562, 182, 167, 522)$,\adfsplit
$(562, 411, 15, 347)$,
$(562, 87, 131, 504)$,
$(562, 54, 226, 424)$,
$(562, 25, 70, 513)$,\adfsplit
$(562, 42, 151, 503)$,
$(562, 9, 346, 557)$,
$(562, 10, 39, 430)$,
$(562, 12, 111, 536)$,\adfsplit
$(562, 8, 159, 456)$,
$(562, 32, 110, 126)$,
$(562, 50, 90, 2)$,
$(562, 20, 322, 437)$,\adfsplit
$(562, 44, 69, 477)$,
$(562, 14, 114, 506)$,
$(562, 4, 218, 290)$,
$(562, 17, 170, 302)$,\adfsplit
$(562, 5, 41, 130)$,
$(562, 65, 371, 471)$,
$(562, 30, 82, 467)$,
$(562, 29, 81, 285)$,\adfsplit
$(562, 22, 63, 262)$,
$(562, 46, 47, 529)$,
$(562, 57, 119, 489)$,
$(562, 26, 195, 542)$,\adfsplit
$(562, 61, 286, 440)$,
$(562, 92, 180, 520)$,
$(562, 38, 198, 524)$,
$(562, 121, 71, 74)$,\adfsplit
$(562, 58, 150, 422)$,
$(562, 86, 35, 508)$,
$(562, 53, 166, 436)$,
$(562, 85, 250, 442)$,\adfsplit
$(562, 36, 72, 334)$,
$(562, 102, 351, 487)$,
$(562, 40, 88, 370)$,
$(562, 146, 3, 429)$,\adfsplit
$(562, 24, 246, 531)$,
$(562, 162, 315, 451)$,
$(562, 120, 328, 491)$,
$(562, 80, 314, 460)$,\adfsplit
$(562, 134, 179, 526)$,
$(562, 140, 178, 488)$,
$(562, 56, 330, 452)$,
$(562, 164, 194, 497)$,\adfsplit
$(562, 124, 232, 122)$,
$(562, 392, 394, 400)$,
$(562, 340, 374, 549)$,
$(562, 16, 410, 475)$,\adfsplit
$(562, 68, 382, 547)$,
$(562, 252, 291, 310)$,
$(562, 109, 282, 478)$,
$(562, 112, 258, 512)$,\adfsplit
$(562, 206, 271, 455)$,
$(562, 186, 283, 434)$,
$(562, 281, 174, 552)$,
$(562, 272, 231, 242)$,\adfsplit
$(562, 260, 210, 421)$,
$(562, 388, 306, 550)$,
$(562, 222, 295, 521)$,
$(562, 294, 11, 482)$,\adfsplit
$(562, 298, 379, 555)$,
$(562, 329, 390, 443)$,
$(562, 248, 354, 532)$,
$(562, 366, 259, 483)$,\adfsplit
$(562, 176, 177, 492)$,
$(562, 67, 191, 500)$,
$(562, 117, 99, 441)$,
$(562, 157, 313, 91)$,\adfsplit
$(562, 296, 165, 527)$,
$(562, 100, 141, 435)$,
$(562, 136, 193, 352)$,
$(562, 236, 241, 135)$,\adfsplit
$(562, 368, 23, 229)$,
$(562, 137, 83, 528)$,
$(562, 153, 353, 502)$,
$(562, 416, 205, 426)$,\adfsplit
$(562, 333, 407, 518)$,
$(562, 188, 337, 560)$,
$(562, 288, 303, 445)$,
$(562, 408, 133, 493)$,\adfsplit
$(562, 336, 405, 255)$,
$(562, 152, 219, 447)$,
$(562, 104, 245, 535)$,
$(562, 381, 385, 355)$,\adfsplit
$(562, 212, 396, 495)$,
$(562, 376, 393, 472)$,
$(562, 361, 401, 530)$,
$(562, 265, 323, 458)$,\adfsplit
$(562, 211, 395, 501)$,
$(562, 275, 31, 494)$,
$(562, 267, 327, 115)$,
$(562, 196, 181, 461)$,\adfsplit
$(562, 19, 59, 466)$,
$(562, 184, 101, 446)$,
$(562, 244, 107, 553)$,
$(562, 280, 300, 454)$,\adfsplit
$(562, 204, 235, 187)$,
$(562, 304, 27, 559)$,
$(562, 240, 55, 462)$,
$(562, 172, 79, 450)$,\adfsplit
$(562, 344, 367, 523)$,
$(562, 192, 95, 498)$,
$(562, 261, 279, 479)$,
$(562, 183, 215, 51)$,\adfsplit
$(562, 247, 299, 171)$,
$(562, 208, 375, 525)$,
$(562, 132, 305, 490)$,
$(562, 360, 357, 546)$,\adfsplit
$(562, 233, 175, 537)$,
$(562, 372, 147, 545)$,
$(562, 348, 97, 484)$,
$(562, 380, 145, 533)$,\adfsplit
$(562, 209, 163, 476)$,
$(562, 224, 417, 468)$,
$(562, 292, 123, 227)$,
$(562, 264, 364, 516)$,\adfsplit
$(562, 320, 293, 319)$,
$(562, 257, 307, 427)$,
$(562, 377, 343, 438)$,
$(562, 369, 415, 474)$,\adfsplit
$(562, 273, 391, 439)$,
$(562, 297, 7, 223)$,
$(116, 239, 286, 413)$,
$(136, 275, 357, 362)$,\adfsplit
$(140, 214, 227, 373)$,
$(103, 148, 181, 298)$,
$(155, 224, 345, 382)$,
$(30, 41, 108, 351)$,\adfsplit
$(26, 51, 204, 305)$,
$(29, 223, 278, 336)$,
$(10, 221, 243, 296)$,
$(7, 138, 204, 361)$,\adfsplit
$(34, 119, 261, 340)$,
$(33, 171, 316, 338)$,
$(36, 117, 214, 371)$,
$(63, 157, 348, 394)$,\adfsplit
$(64, 154, 193, 363)$,
$(58, 188, 273, 375)$,
$(139, 268, 357, 410)$,
$(137, 206, 243, 300)$,\adfsplit
$(12, 91, 134, 193)$,
$(51, 82, 213, 312)$,
$(118, 180, 381, 387)$,
$(96, 158, 261, 343)$,\adfsplit
$(100, 106, 403, 405)$,
$(88, 91, 274, 325)$,
$(139, 302, 388, 401)$,
$(41, 82, 259, 416)$,\adfsplit
$(166, 183, 321, 332)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 561$,
$x \mapsto (x - 561 + 2 j \adfmod{210}) + 561$ for $x \ge 561$,
$0 \le j < 105$.
\ADFvfyParStart{(771, ((401, 105, ((420, 4), (120, 40), (21, 21), (210, 2)))), ((60, 7), (141, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 141^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,144,210}
\noindent{\boldmath $ 60^{7} 144^{1} 210^{1} $}~
With the point set $Z_{774}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 563\}$, and
 $\{564, 565, \dots, 773\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(564, 0, 6, 26)$,
$(564, 178, 202, 319)$,
$(564, 342, 375, 542)$,
$(564, 276, 324, 201)$,\adfsplit
$(564, 156, 209, 506)$,
$(564, 312, 367, 561)$,
$(564, 116, 176, 404)$,
$(564, 204, 265, 539)$,\adfsplit
$(564, 154, 216, 426)$,
$(564, 188, 253, 468)$,
$(564, 166, 234, 536)$,
$(564, 174, 243, 422)$,\adfsplit
$(564, 364, 27, 452)$,
$(564, 146, 231, 317)$,
$(564, 190, 285, 541)$,
$(564, 286, 385, 239)$,\adfsplit
$(564, 376, 57, 482)$,
$(564, 100, 207, 351)$,
$(564, 318, 7, 18)$,
$(564, 238, 348, 469)$,\adfsplit
$(564, 302, 418, 471)$,
$(564, 242, 372, 499)$,
$(564, 294, 10, 435)$,
$(564, 62, 206, 23)$,\adfsplit
$(564, 308, 34, 522)$,
$(564, 78, 230, 495)$,
$(564, 38, 197, 543)$,
$(564, 336, 81, 483)$,\adfsplit
$(564, 192, 361, 1)$,
$(564, 310, 77, 90)$,
$(564, 142, 341, 487)$,
$(564, 282, 97, 560)$,\adfsplit
$(564, 30, 277, 321)$,
$(564, 292, 133, 431)$,
$(564, 378, 223, 472)$,
$(564, 272, 129, 519)$,\adfsplit
$(564, 88, 387, 509)$,
$(564, 264, 155, 171)$,
$(564, 56, 403, 428)$,
$(564, 374, 313, 501)$,\adfsplit
$(564, 306, 251, 447)$,
$(564, 110, 67, 508)$,
$(564, 240, 203, 502)$,
$(564, 186, 161, 451)$,\adfsplit
$(564, 24, 9, 556)$,
$(564, 262, 259, 441)$,
$(564, 106, 105, 491)$,
$(564, 221, 225, 185)$,\adfsplit
$(564, 17, 25, 533)$,
$(564, 157, 179, 466)$,
$(564, 141, 167, 445)$,
$(564, 11, 63, 283)$,\adfsplit
$(564, 311, 373, 421)$,
$(564, 365, 13, 490)$,
$(564, 281, 353, 89)$,
$(564, 331, 405, 432)$,\adfsplit
$(564, 45, 151, 420)$,
$(564, 79, 249, 511)$,
$(564, 377, 145, 423)$,
$(564, 109, 299, 456)$,\adfsplit
$(564, 12, 227, 496)$,
$(564, 42, 85, 462)$,
$(564, 4, 108, 512)$,
$(564, 29, 121, 459)$,\adfsplit
$(564, 31, 237, 429)$,
$(564, 3, 137, 442)$,
$(564, 2, 199, 531)$,
$(564, 8, 131, 527)$,\adfsplit
$(564, 22, 122, 461)$,
$(564, 5, 35, 289)$,
$(564, 19, 37, 391)$,
$(564, 15, 47, 371)$,\adfsplit
$(564, 16, 195, 323)$,
$(564, 39, 115, 309)$,
$(564, 51, 75, 291)$,
$(564, 49, 159, 337)$,\adfsplit
$(564, 55, 61, 169)$,
$(564, 21, 193, 523)$,
$(564, 36, 86, 443)$,
$(564, 41, 53, 215)$,\adfsplit
$(564, 48, 229, 333)$,
$(564, 59, 211, 475)$,
$(564, 54, 143, 515)$,
$(564, 14, 107, 271)$,\adfsplit
$(564, 33, 149, 535)$,
$(564, 32, 399, 455)$,
$(564, 20, 263, 383)$,
$(564, 66, 69, 123)$,\adfsplit
$(564, 28, 125, 219)$,
$(564, 43, 101, 537)$,
$(564, 50, 343, 450)$,
$(564, 65, 103, 467)$,\adfsplit
$(564, 83, 213, 518)$,
$(564, 73, 233, 430)$,
$(564, 52, 191, 453)$,
$(564, 93, 173, 476)$,\adfsplit
$(564, 111, 235, 505)$,
$(564, 87, 187, 528)$,
$(564, 95, 183, 474)$,
$(564, 71, 279, 477)$,\adfsplit
$(564, 91, 275, 480)$,
$(564, 99, 217, 498)$,
$(564, 117, 293, 433)$,
$(564, 68, 307, 440)$,\adfsplit
$(564, 40, 165, 280)$,
$(564, 46, 126, 401)$,
$(564, 119, 241, 494)$,
$(564, 127, 147, 464)$,\adfsplit
$(564, 261, 295, 484)$,
$(564, 44, 315, 424)$,
$(564, 74, 205, 454)$,
$(564, 76, 389, 479)$,\adfsplit
$(564, 114, 325, 439)$,
$(564, 64, 397, 497)$,
$(564, 60, 327, 458)$,
$(564, 246, 247, 503)$,\adfsplit
$(564, 124, 134, 245)$,
$(564, 130, 297, 532)$,
$(564, 58, 339, 492)$,
$(564, 182, 113, 562)$,\adfsplit
$(564, 98, 255, 438)$,
$(564, 72, 393, 550)$,
$(564, 112, 135, 514)$,
$(564, 92, 411, 540)$,\adfsplit
$(564, 80, 363, 559)$,
$(564, 96, 413, 526)$,
$(564, 84, 257, 446)$,
$(564, 132, 269, 486)$,\adfsplit
$(564, 288, 301, 489)$,
$(564, 94, 335, 529)$,
$(564, 218, 189, 449)$,
$(564, 406, 415, 563)$,\adfsplit
$(564, 118, 163, 521)$,
$(564, 160, 355, 481)$,
$(564, 152, 345, 488)$,
$(564, 102, 329, 553)$,\adfsplit
$(564, 338, 350, 139)$,
$(564, 140, 267, 555)$,
$(564, 214, 273, 500)$,
$(564, 70, 395, 558)$,\adfsplit
$(564, 412, 417, 473)$,
$(564, 362, 379, 510)$,
$(564, 158, 153, 444)$,
$(564, 128, 347, 546)$,\adfsplit
$(564, 270, 300, 198)$,
$(564, 390, 419, 544)$,
$(564, 298, 349, 427)$,
$(564, 370, 409, 557)$,\adfsplit
$(564, 392, 407, 525)$,
$(564, 322, 359, 551)$,
$(564, 170, 305, 547)$,
$(564, 320, 303, 517)$,\adfsplit
$(564, 328, 287, 549)$,
$(564, 254, 357, 516)$,
$(564, 256, 177, 552)$,
$(564, 222, 258, 144)$,\adfsplit
$(564, 226, 181, 548)$,
$(564, 382, 175, 425)$,
$(564, 196, 381, 554)$,
$(564, 402, 369, 545)$,\adfsplit
$(564, 250, 414, 507)$,
$(564, 82, 148, 326)$,
$(564, 120, 228, 366)$,
$(564, 210, 316, 460)$,\adfsplit
$(564, 274, 278, 530)$,
$(564, 330, 368, 104)$,
$(564, 150, 168, 334)$,
$(564, 410, 162, 538)$,\adfsplit
$(564, 172, 194, 384)$,
$(564, 304, 398, 180)$,
$(564, 236, 290, 386)$,
$(564, 232, 380, 485)$,\adfsplit
$(564, 220, 260, 534)$,
$(564, 266, 394, 465)$,
$(564, 248, 340, 513)$,
$(564, 200, 360, 463)$,\adfsplit
$(564, 208, 296, 434)$,
$(564, 164, 352, 504)$,
$(564, 136, 212, 448)$,
$(564, 268, 284, 493)$,\adfsplit
$(564, 244, 252, 457)$,
$(564, 416, 138, 478)$,
$(564, 354, 400, 184)$,
$(564, 224, 358, 524)$,\adfsplit
$(564, 314, 346, 470)$,
$(564, 344, 388, 520)$,
$(564, 356, 408, 437)$,
$(564, 332, 396, 436)$,\adfsplit
$(50, 77, 123, 208)$,
$(14, 100, 353, 403)$,
$(19, 29, 294, 296)$,
$(51, 162, 369, 396)$,\adfsplit
$(44, 245, 323, 342)$,
$(23, 46, 260, 301)$,
$(130, 197, 248, 279)$,
$(53, 239, 248, 322)$,\adfsplit
$(212, 246, 325, 327)$,
$(28, 75, 277, 366)$,
$(8, 27, 98, 185)$,
$(142, 153, 304, 375)$,\adfsplit
$(23, 161, 220, 418)$,
$(36, 241, 331, 398)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 564$,
$x \mapsto (x - 564 +  j \adfmod{210}) + 564$ for $x \ge 564$,
$0 \le j < 210$.
\ADFvfyParStart{(774, ((202, 210, ((420, 2), (120, 40), (24, 24), (210, 1)))), ((60, 7), (144, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 144^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,147,210}
\noindent{\boldmath $ 60^{7} 147^{1} 210^{1} $}~
With the point set $Z_{777}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 566\}$, and
 $\{567, 568, \dots, 776\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(567, 104, 122, 504)$,
$(567, 292, 316, 156)$,
$(567, 108, 166, 97)$,
$(567, 408, 56, 519)$,\adfsplit
$(567, 396, 68, 493)$,
$(567, 248, 376, 226)$,
$(567, 288, 5, 425)$,
$(567, 76, 259, 550)$,\adfsplit
$(567, 200, 387, 475)$,
$(567, 360, 135, 461)$,
$(567, 264, 43, 79)$,
$(567, 180, 386, 526)$,\adfsplit
$(567, 36, 243, 501)$,
$(567, 280, 99, 512)$,
$(567, 12, 258, 462)$,
$(567, 224, 54, 525)$,\adfsplit
$(567, 128, 395, 449)$,
$(567, 196, 58, 436)$,
$(567, 152, 50, 531)$,
$(567, 92, 2, 441)$,\adfsplit
$(567, 164, 93, 438)$,
$(567, 44, 418, 494)$,
$(567, 400, 359, 452)$,
$(567, 148, 111, 478)$,\adfsplit
$(567, 332, 298, 561)$,
$(567, 228, 201, 551)$,
$(567, 324, 305, 538)$,
$(567, 344, 342, 556)$,\adfsplit
$(567, 49, 57, 417)$,
$(567, 381, 390, 261)$,
$(567, 197, 213, 473)$,
$(567, 81, 121, 515)$,\adfsplit
$(567, 169, 241, 334)$,
$(567, 341, 419, 130)$,
$(567, 177, 265, 21)$,
$(567, 361, 37, 238)$,\adfsplit
$(567, 353, 30, 465)$,
$(567, 125, 234, 397)$,
$(567, 181, 297, 445)$,
$(567, 245, 369, 508)$,\adfsplit
$(567, 1, 146, 470)$,
$(567, 117, 263, 429)$,
$(567, 413, 150, 522)$,
$(567, 33, 227, 476)$,\adfsplit
$(567, 237, 23, 534)$,
$(567, 153, 394, 564)$,
$(567, 345, 183, 545)$,
$(567, 113, 398, 565)$,\adfsplit
$(567, 90, 98, 477)$,
$(567, 182, 194, 6)$,
$(567, 278, 291, 553)$,
$(567, 254, 306, 15)$,\adfsplit
$(567, 282, 358, 447)$,
$(567, 138, 219, 455)$,
$(567, 174, 266, 480)$,
$(567, 350, 39, 239)$,\adfsplit
$(567, 302, 18, 432)$,
$(567, 170, 339, 428)$,
$(567, 218, 415, 492)$,
$(567, 382, 162, 435)$,\adfsplit
$(567, 82, 323, 482)$,
$(567, 250, 207, 479)$,
$(567, 171, 175, 411)$,
$(567, 231, 271, 27)$,\adfsplit
$(567, 251, 331, 499)$,
$(567, 155, 319, 483)$,
$(567, 355, 123, 491)$,
$(567, 7, 215, 528)$,\adfsplit
$(567, 45, 63, 468)$,
$(567, 4, 70, 481)$,
$(567, 13, 295, 521)$,
$(567, 9, 139, 448)$,\adfsplit
$(567, 20, 178, 488)$,
$(567, 8, 17, 472)$,
$(567, 32, 310, 439)$,
$(567, 10, 74, 424)$,\adfsplit
$(567, 80, 103, 464)$,
$(567, 140, 348, 485)$,
$(567, 116, 285, 516)$,
$(567, 29, 62, 214)$,\adfsplit
$(567, 16, 38, 230)$,
$(567, 14, 34, 134)$,
$(567, 64, 66, 114)$,
$(567, 24, 406, 548)$,\adfsplit
$(567, 0, 142, 290)$,
$(567, 25, 26, 486)$,
$(567, 31, 167, 446)$,
$(567, 61, 286, 402)$,\adfsplit
$(567, 40, 46, 118)$,
$(567, 42, 159, 518)$,
$(567, 86, 246, 513)$,
$(567, 28, 132, 433)$,\adfsplit
$(567, 94, 110, 532)$,
$(567, 102, 335, 47)$,
$(567, 22, 223, 458)$,
$(567, 106, 179, 35)$,\adfsplit
$(567, 78, 206, 450)$,
$(567, 126, 363, 422)$,
$(567, 158, 19, 143)$,
$(567, 53, 314, 497)$,\adfsplit
$(567, 154, 347, 426)$,
$(567, 41, 322, 466)$,
$(567, 190, 115, 489)$,
$(567, 48, 257, 529)$,\adfsplit
$(567, 186, 343, 539)$,
$(567, 129, 141, 202)$,
$(567, 210, 55, 471)$,
$(567, 372, 410, 560)$,\adfsplit
$(567, 198, 283, 566)$,
$(567, 137, 262, 456)$,
$(567, 289, 274, 514)$,
$(567, 222, 267, 275)$,\adfsplit
$(567, 216, 326, 546)$,
$(567, 260, 378, 484)$,
$(567, 192, 370, 559)$,
$(567, 294, 383, 558)$,\adfsplit
$(567, 65, 414, 555)$,
$(567, 100, 270, 511)$,
$(567, 320, 354, 530)$,
$(567, 217, 330, 500)$,\adfsplit
$(567, 385, 346, 542)$,
$(567, 384, 318, 460)$,
$(567, 373, 242, 520)$,
$(567, 362, 195, 540)$,\adfsplit
$(567, 338, 71, 541)$,
$(567, 393, 366, 427)$,
$(567, 374, 315, 547)$,
$(567, 69, 255, 421)$,\adfsplit
$(567, 72, 77, 506)$,
$(567, 85, 269, 431)$,
$(567, 60, 107, 467)$,
$(567, 176, 83, 507)$,\adfsplit
$(567, 101, 351, 51)$,
$(567, 84, 232, 509)$,
$(567, 52, 67, 469)$,
$(567, 184, 309, 109)$,\adfsplit
$(567, 236, 333, 544)$,
$(567, 120, 161, 498)$,
$(567, 272, 312, 459)$,
$(567, 276, 284, 187)$,\adfsplit
$(567, 308, 191, 299)$,
$(567, 88, 91, 160)$,
$(567, 336, 403, 457)$,
$(567, 416, 371, 377)$,\adfsplit
$(567, 188, 273, 563)$,
$(567, 204, 173, 536)$,
$(567, 144, 89, 496)$,
$(567, 380, 407, 487)$,\adfsplit
$(567, 356, 127, 434)$,
$(567, 328, 199, 474)$,
$(567, 244, 73, 503)$,
$(567, 220, 119, 420)$,\adfsplit
$(567, 165, 287, 549)$,
$(567, 151, 203, 517)$,
$(567, 235, 311, 463)$,
$(567, 252, 205, 423)$,\adfsplit
$(567, 209, 313, 524)$,
$(567, 136, 321, 75)$,
$(567, 405, 211, 454)$,
$(567, 337, 367, 562)$,\adfsplit
$(567, 96, 277, 440)$,
$(567, 105, 163, 533)$,
$(567, 357, 279, 303)$,
$(567, 325, 11, 490)$,\adfsplit
$(567, 249, 349, 510)$,
$(567, 368, 301, 543)$,
$(567, 404, 95, 444)$,
$(567, 112, 212, 443)$,\adfsplit
$(567, 168, 307, 437)$,
$(567, 233, 147, 442)$,
$(567, 401, 391, 505)$,
$(567, 189, 225, 145)$,\adfsplit
$(567, 392, 59, 131)$,
$(567, 304, 364, 240)$,
$(567, 317, 365, 185)$,
$(567, 412, 281, 451)$,\adfsplit
$(567, 293, 87, 453)$,
$(567, 256, 379, 554)$,
$(567, 247, 375, 430)$,
$(567, 172, 3, 557)$,\adfsplit
$(567, 229, 399, 552)$,
$(567, 268, 133, 527)$,
$(567, 352, 329, 537)$,
$(567, 253, 389, 523)$,\adfsplit
$(567, 149, 327, 502)$,
$(567, 296, 300, 157)$,
$(567, 208, 193, 535)$,
$(567, 340, 388, 124)$,\adfsplit
$(567, 221, 409, 495)$,
$(568, 304, 305, 197)$,
$(568, 0, 13, 476)$,
$(568, 308, 328, 72)$,\adfsplit
$(568, 372, 411, 521)$,
$(568, 340, 391, 486)$,
$(568, 44, 96, 426)$,
$(568, 200, 253, 424)$,\adfsplit
$(568, 272, 327, 471)$,
$(568, 396, 56, 508)$,
$(568, 256, 346, 470)$,
$(568, 20, 113, 512)$,\adfsplit
$(568, 384, 63, 535)$,
$(568, 108, 217, 334)$,
$(568, 376, 91, 496)$,
$(568, 164, 302, 446)$,\adfsplit
$(568, 180, 366, 514)$,
$(568, 216, 414, 549)$,
$(568, 124, 337, 427)$,
$(568, 220, 21, 423)$,\adfsplit
$(568, 288, 109, 448)$,
$(568, 12, 283, 379)$,
$(568, 152, 34, 78)$,
$(568, 144, 30, 505)$,\adfsplit
$(568, 176, 66, 552)$,
$(568, 168, 74, 468)$,
$(568, 368, 303, 565)$,
$(568, 48, 410, 488)$,\adfsplit
$(568, 184, 134, 459)$,
$(568, 136, 106, 493)$,
$(568, 208, 203, 564)$,
$(568, 401, 403, 133)$,\adfsplit
$(568, 185, 205, 504)$,
$(568, 341, 365, 415)$,
$(568, 213, 245, 53)$,
$(568, 369, 407, 519)$,\adfsplit
$(568, 349, 402, 502)$,
$(568, 225, 307, 47)$,
$(568, 41, 127, 449)$,
$(568, 265, 386, 537)$,\adfsplit
$(568, 157, 295, 548)$,
$(568, 97, 269, 481)$,
$(568, 65, 242, 517)$,
$(568, 193, 406, 499)$,\adfsplit
$(568, 313, 111, 561)$,
$(568, 145, 58, 506)$,
$(568, 273, 226, 554)$,
$(568, 165, 142, 469)$,\adfsplit
$(568, 325, 322, 528)$,
$(568, 258, 259, 456)$,
$(568, 282, 286, 390)$,
$(568, 262, 279, 441)$,\adfsplit
$(568, 26, 50, 182)$,
$(568, 326, 351, 457)$,
$(568, 150, 263, 544)$,
$(568, 314, 35, 491)$,\adfsplit
$(568, 354, 118, 534)$,
$(568, 370, 179, 538)$,
$(568, 158, 43, 439)$,
$(568, 18, 355, 543)$,\adfsplit
$(568, 195, 211, 525)$,
$(568, 207, 227, 432)$,
$(568, 131, 163, 433)$,
$(568, 42, 79, 428)$,\adfsplit
$(568, 9, 206, 472)$,
$(568, 57, 121, 479)$,
$(568, 3, 119, 464)$,
$(568, 29, 338, 445)$,\adfsplit
$(568, 10, 67, 485)$,
$(568, 2, 38, 278)$,
$(568, 14, 55, 516)$,
$(568, 62, 39, 436)$,\adfsplit
$(568, 25, 54, 114)$,
$(568, 6, 102, 323)$,
$(568, 46, 126, 250)$,
$(568, 76, 86, 418)$,\adfsplit
$(568, 1, 129, 526)$,
$(568, 22, 194, 453)$,
$(568, 82, 290, 455)$,
$(568, 70, 234, 478)$,\adfsplit
$(568, 16, 209, 438)$,
$(568, 33, 95, 518)$,
$(568, 117, 130, 98)$,
$(568, 94, 162, 421)$,\adfsplit
$(568, 37, 218, 451)$,
$(568, 110, 139, 551)$,
$(568, 17, 154, 513)$,
$(568, 24, 271, 473)$,\adfsplit
$(568, 90, 123, 425)$,
$(568, 122, 419, 430)$,
$(568, 5, 198, 550)$,
$(568, 138, 178, 503)$,\adfsplit
$(568, 166, 87, 135)$,
$(568, 174, 339, 509)$,
$(568, 49, 254, 429)$,
$(568, 69, 362, 7)$,\adfsplit
$(568, 170, 159, 435)$,
$(568, 45, 310, 529)$,
$(568, 52, 350, 489)$,
$(568, 190, 315, 463)$,\adfsplit
$(568, 8, 153, 374)$,
$(568, 146, 239, 443)$,
$(568, 268, 284, 398)$,
$(568, 28, 202, 345)$,\adfsplit
$(568, 32, 266, 511)$,
$(568, 248, 186, 523)$,
$(568, 236, 210, 545)$,
$(568, 300, 330, 458)$,\adfsplit
$(568, 238, 187, 536)$,
$(568, 61, 298, 474)$,
$(568, 232, 137, 222)$,
$(568, 297, 230, 467)$,\adfsplit
$(568, 73, 342, 487)$,
$(568, 274, 247, 507)$,
$(568, 120, 270, 444)$,
$(568, 246, 251, 524)$,\adfsplit
$(568, 324, 71, 306)$,
$(568, 364, 358, 522)$,
$(568, 100, 318, 562)$,
$(568, 214, 223, 563)$,\adfsplit
$(568, 294, 19, 420)$,
$(568, 125, 378, 557)$,
$(568, 357, 394, 501)$,
$(568, 317, 382, 483)$,\adfsplit
$(568, 4, 309, 461)$,
$(568, 81, 115, 431)$,
$(568, 175, 275, 466)$,
$(568, 85, 249, 539)$,\adfsplit
$(568, 93, 371, 11)$,
$(568, 161, 229, 373)$,
$(568, 169, 59, 434)$,
$(568, 196, 312, 510)$,\adfsplit
$(568, 201, 277, 143)$,
$(568, 77, 167, 281)$,
$(568, 156, 31, 75)$,
$(568, 89, 291, 533)$,\adfsplit
$(568, 320, 408, 490)$,
$(568, 177, 343, 151)$,
$(568, 335, 347, 243)$,
$(568, 15, 83, 171)$,\adfsplit
$(568, 392, 103, 240)$,
$(568, 412, 235, 383)$,
$(568, 147, 299, 447)$,
$(568, 191, 363, 450)$,\adfsplit
$(568, 361, 267, 331)$,
$(568, 237, 395, 500)$,
$(568, 228, 287, 465)$,
$(568, 352, 301, 460)$,\adfsplit
$(568, 261, 215, 560)$,
$(568, 60, 367, 520)$,
$(568, 221, 183, 482)$,
$(568, 173, 155, 484)$,\adfsplit
$(568, 385, 311, 480)$,
$(568, 353, 375, 559)$,
$(568, 417, 23, 556)$,
$(568, 204, 319, 409)$,\adfsplit
$(568, 285, 289, 530)$,
$(568, 400, 199, 542)$,
$(568, 40, 181, 475)$,
$(568, 252, 359, 422)$,\adfsplit
$(568, 389, 399, 532)$,
$(568, 192, 107, 454)$,
$(568, 348, 381, 494)$,
$(568, 104, 329, 462)$,\adfsplit
$(568, 128, 257, 558)$,
$(568, 356, 388, 280)$,
$(568, 188, 105, 527)$,
$(568, 333, 27, 546)$,\adfsplit
$(568, 36, 293, 541)$,
$(568, 112, 99, 495)$,
$(568, 64, 241, 547)$,
$(568, 260, 296, 116)$,\adfsplit
$(568, 264, 360, 141)$,
$(568, 321, 413, 477)$,
$(568, 404, 387, 440)$,
$(568, 336, 380, 160)$,\adfsplit
$(568, 132, 233, 492)$,
$(568, 332, 393, 140)$,
$(568, 292, 101, 531)$,
$(568, 172, 405, 566)$,\adfsplit
$(568, 189, 255, 498)$,
$(568, 148, 231, 515)$,
$(568, 344, 51, 555)$,
$(568, 224, 377, 553)$,\adfsplit
$(568, 80, 92, 212)$,
$(568, 88, 397, 540)$,
$(568, 68, 219, 497)$,
$(568, 276, 149, 452)$,\adfsplit
$(568, 244, 416, 437)$,
$(568, 316, 84, 442)$,
$(256, 335, 338, 369)$,
$(24, 69, 110, 387)$,\adfsplit
$(224, 243, 389, 414)$,
$(1, 111, 184, 306)$,
$(40, 143, 302, 401)$,
$(151, 152, 258, 269)$,\adfsplit
$(67, 69, 218, 416)$,
$(31, 98, 205, 356)$,
$(100, 255, 302, 361)$,
$(140, 215, 234, 405)$,\adfsplit
$(21, 244, 255, 390)$,
$(135, 276, 293, 350)$,
$(183, 292, 349, 394)$,
$(188, 213, 219, 382)$,\adfsplit
$(24, 310, 365, 411)$,
$(38, 144, 187, 317)$,
$(13, 67, 166, 344)$,
$(26, 188, 217, 359)$,\adfsplit
$(42, 117, 219, 416)$,
$(187, 309, 314, 396)$,
$(41, 140, 274, 395)$,
$(8, 89, 223, 262)$,\adfsplit
$(85, 203, 348, 410)$,
$(37, 138, 235, 392)$,
$(123, 218, 321, 364)$,
$(5, 99, 356, 382)$,\adfsplit
$(63, 184, 333, 414)$,
$(47, 240, 277, 294)$,
$(230, 291, 313, 316)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 567$,
$x \mapsto (x - 567 + 2 j \adfmod{210}) + 567$ for $x \ge 567$,
$0 \le j < 105$.
\ADFvfyParStart{(777, ((407, 105, ((420, 4), (120, 40), (27, 27), (210, 2)))), ((60, 7), (147, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 147^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,153,210}
\noindent{\boldmath $ 60^{7} 153^{1} 210^{1} $}~
With the point set $Z_{783}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 572\}$, and
 $\{573, 574, \dots, 782\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(573, 108, 133, 492)$,
$(573, 340, 377, 450)$,
$(573, 232, 283, 223)$,
$(573, 328, 387, 448)$,\adfsplit
$(573, 24, 88, 511)$,
$(573, 244, 311, 74)$,
$(573, 392, 44, 288)$,
$(573, 124, 206, 493)$,\adfsplit
$(573, 228, 334, 488)$,
$(573, 140, 248, 397)$,
$(573, 192, 313, 513)$,
$(573, 304, 22, 54)$,\adfsplit
$(573, 156, 308, 481)$,
$(573, 200, 367, 508)$,
$(573, 324, 76, 517)$,
$(573, 148, 332, 475)$,\adfsplit
$(573, 172, 373, 474)$,
$(573, 356, 171, 480)$,
$(573, 92, 345, 562)$,
$(573, 184, 31, 130)$,\adfsplit
$(573, 408, 265, 566)$,
$(573, 4, 289, 551)$,
$(573, 60, 353, 454)$,
$(573, 264, 142, 459)$,\adfsplit
$(573, 188, 78, 498)$,
$(573, 136, 65, 452)$,
$(573, 68, 10, 555)$,
$(573, 208, 175, 490)$,\adfsplit
$(573, 132, 107, 514)$,
$(573, 160, 143, 430)$,
$(573, 336, 323, 560)$,
$(573, 125, 149, 85)$,\adfsplit
$(573, 1, 45, 442)$,
$(573, 269, 33, 530)$,
$(573, 413, 185, 407)$,
$(573, 77, 270, 548)$,\adfsplit
$(573, 49, 249, 420)$,
$(573, 245, 38, 463)$,
$(573, 17, 243, 491)$,
$(573, 141, 370, 563)$,\adfsplit
$(573, 409, 235, 571)$,
$(573, 121, 390, 446)$,
$(573, 61, 331, 467)$,
$(573, 177, 82, 569)$,\adfsplit
$(573, 137, 43, 535)$,
$(573, 357, 282, 561)$,
$(573, 181, 147, 528)$,
$(573, 178, 194, 525)$,\adfsplit
$(573, 266, 286, 440)$,
$(573, 294, 339, 478)$,
$(573, 146, 291, 437)$,
$(573, 318, 58, 501)$,\adfsplit
$(573, 382, 131, 445)$,
$(573, 46, 234, 434)$,
$(573, 218, 55, 505)$,
$(573, 214, 99, 496)$,\adfsplit
$(573, 62, 23, 540)$,
$(573, 7, 11, 211)$,
$(573, 39, 203, 494)$,
$(573, 227, 399, 520)$,\adfsplit
$(573, 315, 71, 502)$,
$(573, 9, 322, 534)$,
$(573, 16, 361, 471)$,
$(573, 5, 195, 431)$,\adfsplit
$(573, 29, 157, 470)$,
$(573, 2, 59, 510)$,
$(573, 70, 179, 477)$,
$(573, 13, 190, 499)$,\adfsplit
$(573, 34, 87, 539)$,
$(573, 0, 225, 325)$,
$(573, 37, 73, 193)$,
$(573, 41, 126, 453)$,\adfsplit
$(573, 21, 391, 533)$,
$(573, 57, 69, 417)$,
$(573, 53, 213, 462)$,
$(573, 12, 153, 277)$,\adfsplit
$(573, 20, 197, 329)$,
$(573, 36, 81, 285)$,
$(573, 89, 102, 401)$,
$(573, 8, 28, 485)$,\adfsplit
$(573, 25, 233, 536)$,
$(573, 93, 97, 26)$,
$(573, 101, 109, 247)$,
$(573, 105, 342, 421)$,\adfsplit
$(573, 113, 182, 515)$,
$(573, 3, 187, 435)$,
$(573, 56, 117, 275)$,
$(573, 129, 347, 422)$,\adfsplit
$(573, 32, 189, 449)$,
$(573, 173, 198, 207)$,
$(573, 161, 163, 418)$,
$(573, 145, 79, 486)$,\adfsplit
$(573, 169, 303, 456)$,
$(573, 205, 307, 379)$,
$(573, 52, 281, 426)$,
$(573, 201, 115, 507)$,\adfsplit
$(573, 72, 403, 427)$,
$(573, 86, 319, 532)$,
$(573, 209, 375, 521)$,
$(573, 116, 411, 461)$,\adfsplit
$(573, 217, 335, 538)$,
$(573, 261, 343, 497)$,
$(573, 6, 259, 458)$,
$(573, 40, 393, 457)$,\adfsplit
$(573, 50, 415, 537)$,
$(573, 165, 362, 423)$,
$(573, 144, 103, 503)$,
$(573, 96, 18, 526)$,\adfsplit
$(573, 63, 271, 425)$,
$(573, 48, 256, 465)$,
$(573, 104, 164, 396)$,
$(573, 80, 301, 546)$,\adfsplit
$(573, 112, 127, 352)$,
$(573, 84, 128, 276)$,
$(573, 120, 374, 524)$,
$(573, 241, 386, 444)$,\adfsplit
$(573, 83, 135, 484)$,
$(573, 237, 351, 549)$,
$(573, 196, 204, 292)$,
$(573, 260, 298, 212)$,\adfsplit
$(573, 98, 159, 183)$,
$(573, 297, 14, 523)$,
$(573, 216, 151, 443)$,
$(573, 253, 170, 483)$,\adfsplit
$(573, 19, 167, 468)$,
$(573, 94, 302, 428)$,
$(573, 321, 154, 242)$,
$(573, 220, 222, 174)$,\adfsplit
$(573, 152, 287, 487)$,
$(573, 300, 312, 168)$,
$(573, 240, 66, 500)$,
$(573, 348, 388, 455)$,\adfsplit
$(573, 252, 320, 482)$,
$(573, 360, 359, 495)$,
$(573, 176, 180, 100)$,
$(573, 272, 355, 67)$,\adfsplit
$(573, 290, 295, 473)$,
$(573, 376, 239, 436)$,
$(573, 284, 47, 472)$,
$(573, 268, 383, 553)$,\adfsplit
$(573, 364, 64, 326)$,
$(573, 349, 338, 512)$,
$(573, 273, 251, 476)$,
$(573, 316, 35, 527)$,\adfsplit
$(573, 221, 111, 429)$,
$(573, 405, 166, 509)$,
$(573, 341, 267, 550)$,
$(573, 118, 327, 547)$,\adfsplit
$(573, 372, 186, 558)$,
$(573, 317, 314, 564)$,
$(573, 395, 75, 460)$,
$(573, 330, 51, 479)$,\adfsplit
$(573, 384, 400, 439)$,
$(573, 114, 139, 570)$,
$(573, 419, 91, 466)$,
$(573, 138, 123, 565)$,\adfsplit
$(573, 95, 231, 518)$,
$(573, 219, 255, 363)$,
$(573, 333, 119, 519)$,
$(573, 358, 27, 522)$,\adfsplit
$(573, 394, 15, 531)$,
$(573, 215, 279, 489)$,
$(573, 389, 299, 542)$,
$(573, 280, 199, 559)$,\adfsplit
$(573, 293, 155, 464)$,
$(573, 385, 254, 504)$,
$(573, 309, 278, 424)$,
$(573, 150, 263, 441)$,\adfsplit
$(573, 274, 191, 556)$,
$(573, 416, 371, 541)$,
$(573, 412, 381, 543)$,
$(573, 337, 210, 568)$,\adfsplit
$(573, 344, 258, 516)$,
$(573, 369, 350, 554)$,
$(573, 368, 110, 469)$,
$(573, 122, 246, 506)$,\adfsplit
$(573, 238, 310, 106)$,
$(573, 398, 42, 158)$,
$(573, 404, 262, 529)$,
$(573, 224, 30, 433)$,\adfsplit
$(573, 162, 202, 451)$,
$(573, 354, 134, 447)$,
$(573, 402, 414, 306)$,
$(573, 236, 410, 432)$,\adfsplit
$(573, 257, 406, 552)$,
$(573, 296, 230, 544)$,
$(573, 380, 346, 572)$,
$(573, 365, 366, 567)$,\adfsplit
$(573, 229, 90, 545)$,
$(573, 305, 250, 557)$,
$(573, 226, 378, 438)$,
$(574, 184, 195, 486)$,\adfsplit
$(574, 296, 320, 235)$,
$(574, 324, 356, 422)$,
$(574, 372, 413, 41)$,
$(574, 264, 316, 60)$,\adfsplit
$(574, 156, 230, 0)$,
$(574, 284, 376, 501)$,
$(574, 212, 307, 567)$,
$(574, 228, 328, 451)$,\adfsplit
$(574, 92, 203, 545)$,
$(574, 240, 364, 518)$,
$(574, 380, 87, 510)$,
$(574, 116, 246, 549)$,\adfsplit
$(574, 132, 274, 105)$,
$(574, 4, 149, 556)$,
$(574, 152, 391, 528)$,
$(574, 292, 151, 569)$,\adfsplit
$(574, 164, 46, 500)$,
$(574, 112, 9, 478)$,
$(574, 160, 81, 540)$,
$(574, 148, 86, 534)$,\adfsplit
$(574, 104, 61, 426)$,
$(574, 261, 266, 402)$,
$(574, 153, 162, 439)$,
$(574, 229, 245, 425)$,\adfsplit
$(574, 389, 415, 21)$,
$(574, 209, 262, 513)$,
$(574, 197, 265, 476)$,
$(574, 381, 34, 537)$,\adfsplit
$(574, 305, 397, 441)$,
$(574, 373, 70, 103)$,
$(574, 169, 294, 66)$,
$(574, 417, 127, 359)$,\adfsplit
$(574, 141, 277, 487)$,
$(574, 65, 213, 499)$,
$(574, 361, 93, 448)$,
$(574, 273, 10, 33)$,\adfsplit
$(574, 385, 129, 428)$,
$(574, 205, 378, 529)$,
$(574, 333, 89, 477)$,
$(574, 189, 374, 467)$,\adfsplit
$(574, 121, 309, 484)$,
$(574, 313, 167, 431)$,
$(574, 13, 310, 447)$,
$(574, 377, 255, 544)$,\adfsplit
$(574, 57, 362, 470)$,
$(574, 117, 78, 475)$,
$(574, 201, 183, 454)$,
$(574, 110, 139, 543)$,\adfsplit
$(574, 290, 326, 26)$,
$(574, 42, 79, 566)$,
$(574, 286, 330, 390)$,
$(574, 146, 226, 516)$,\adfsplit
$(574, 318, 419, 524)$,
$(574, 346, 55, 450)$,
$(574, 118, 267, 490)$,
$(574, 222, 375, 449)$,\adfsplit
$(574, 254, 18, 471)$,
$(574, 186, 371, 493)$,
$(574, 182, 387, 511)$,
$(574, 370, 163, 551)$,\adfsplit
$(574, 178, 47, 562)$,
$(574, 218, 91, 546)$,
$(574, 98, 411, 39)$,
$(574, 338, 251, 479)$,\adfsplit
$(574, 322, 311, 435)$,
$(574, 107, 119, 31)$,
$(574, 243, 287, 443)$,
$(574, 147, 263, 459)$,\adfsplit
$(574, 2, 174, 488)$,
$(574, 16, 238, 530)$,
$(574, 20, 278, 494)$,
$(574, 25, 113, 440)$,\adfsplit
$(574, 8, 410, 520)$,
$(574, 12, 217, 480)$,
$(574, 5, 37, 434)$,
$(574, 28, 94, 514)$,\adfsplit
$(574, 3, 71, 474)$,
$(574, 44, 14, 430)$,
$(574, 1, 114, 560)$,
$(574, 32, 355, 517)$,\adfsplit
$(574, 45, 418, 437)$,
$(574, 24, 54, 571)$,
$(574, 17, 303, 555)$,
$(574, 52, 285, 515)$,\adfsplit
$(574, 76, 276, 539)$,
$(574, 85, 165, 438)$,
$(574, 220, 225, 453)$,
$(574, 64, 383, 533)$,\adfsplit
$(574, 360, 403, 341)$,
$(574, 29, 49, 125)$,
$(574, 244, 257, 128)$,
$(574, 53, 157, 421)$,\adfsplit
$(574, 69, 241, 445)$,
$(574, 136, 97, 525)$,
$(574, 7, 131, 485)$,
$(574, 200, 393, 458)$,\adfsplit
$(574, 73, 179, 349)$,
$(574, 77, 193, 455)$,
$(574, 288, 357, 547)$,
$(574, 101, 210, 335)$,\adfsplit
$(574, 109, 271, 279)$,
$(574, 260, 6, 177)$,
$(574, 36, 187, 317)$,
$(574, 22, 198, 502)$,\adfsplit
$(574, 56, 214, 462)$,
$(574, 236, 293, 489)$,
$(574, 40, 329, 492)$,
$(574, 161, 19, 115)$,\adfsplit
$(574, 133, 171, 191)$,
$(574, 84, 237, 570)$,
$(574, 145, 155, 206)$,
$(574, 137, 211, 446)$,\adfsplit
$(574, 173, 59, 473)$,
$(574, 185, 27, 420)$,
$(574, 208, 281, 472)$,
$(574, 181, 323, 531)$,\adfsplit
$(574, 120, 289, 491)$,
$(574, 140, 221, 506)$,
$(574, 308, 409, 465)$,
$(574, 412, 325, 469)$,\adfsplit
$(574, 384, 401, 175)$,
$(574, 204, 369, 483)$,
$(574, 400, 301, 519)$,
$(574, 416, 365, 565)$,\adfsplit
$(574, 252, 249, 468)$,
$(574, 345, 11, 572)$,
$(574, 304, 314, 268)$,
$(574, 405, 63, 432)$,\adfsplit
$(574, 272, 386, 58)$,
$(574, 312, 297, 463)$,
$(574, 253, 334, 559)$,
$(574, 388, 154, 275)$,\adfsplit
$(574, 332, 321, 538)$,
$(574, 340, 343, 557)$,
$(574, 96, 219, 442)$,
$(574, 48, 82, 457)$,\adfsplit
$(574, 353, 23, 558)$,
$(574, 180, 158, 508)$,
$(574, 176, 231, 436)$,
$(574, 216, 142, 523)$,\adfsplit
$(574, 336, 95, 497)$,
$(574, 144, 407, 552)$,
$(574, 100, 382, 526)$,
$(574, 269, 358, 541)$,\adfsplit
$(574, 224, 342, 550)$,
$(574, 300, 306, 496)$,
$(574, 188, 291, 536)$,
$(574, 88, 106, 456)$,\adfsplit
$(574, 192, 190, 460)$,
$(574, 242, 250, 535)$,
$(574, 350, 354, 427)$,
$(574, 408, 124, 507)$,\adfsplit
$(574, 130, 258, 406)$,
$(574, 99, 227, 532)$,
$(574, 170, 15, 482)$,
$(574, 337, 122, 522)$,\adfsplit
$(574, 67, 83, 461)$,
$(574, 298, 398, 452)$,
$(574, 102, 126, 50)$,
$(574, 248, 166, 542)$,\adfsplit
$(574, 414, 319, 512)$,
$(574, 74, 295, 481)$,
$(574, 150, 327, 466)$,
$(574, 256, 30, 504)$,\adfsplit
$(574, 368, 108, 444)$,
$(574, 172, 379, 548)$,
$(574, 194, 331, 495)$,
$(574, 202, 366, 505)$,\adfsplit
$(574, 72, 35, 568)$,
$(574, 215, 247, 367)$,
$(574, 282, 299, 143)$,
$(574, 302, 315, 234)$,\adfsplit
$(574, 62, 339, 498)$,
$(574, 196, 51, 561)$,
$(574, 259, 363, 509)$,
$(574, 80, 134, 503)$,\adfsplit
$(574, 68, 270, 429)$,
$(574, 396, 38, 135)$,
$(574, 138, 207, 399)$,
$(574, 280, 351, 564)$,\adfsplit
$(574, 159, 199, 423)$,
$(574, 233, 90, 553)$,
$(574, 352, 75, 464)$,
$(574, 43, 123, 283)$,\adfsplit
$(574, 404, 347, 554)$,
$(574, 348, 239, 563)$,
$(574, 392, 223, 527)$,
$(574, 168, 395, 433)$,\adfsplit
$(574, 344, 394, 521)$,
$(574, 232, 111, 424)$,
$(91, 94, 208, 417)$,
$(31, 100, 210, 397)$,\adfsplit
$(119, 157, 186, 316)$,
$(138, 293, 311, 340)$,
$(232, 307, 317, 334)$,
$(43, 149, 300, 390)$,\adfsplit
$(126, 225, 332, 411)$,
$(52, 91, 110, 169)$,
$(21, 66, 76, 263)$,
$(60, 157, 194, 387)$,\adfsplit
$(202, 292, 319, 401)$,
$(16, 38, 81, 103)$,
$(98, 191, 309, 368)$,
$(4, 97, 103, 322)$,\adfsplit
$(49, 159, 164, 310)$,
$(58, 152, 349, 399)$,
$(199, 364, 390, 417)$,
$(40, 41, 239, 410)$,\adfsplit
$(65, 243, 266, 372)$,
$(41, 71, 194, 220)$,
$(27, 233, 266, 416)$,
$(44, 151, 181, 222)$,\adfsplit
$(148, 279, 333, 390)$,
$(16, 49, 171, 214)$,
$(16, 141, 206, 207)$,
$(78, 303, 376, 405)$,\adfsplit
$(35, 82, 88, 97)$,
$(64, 235, 237, 338)$,
$(85, 324, 343, 418)$,
$(144, 191, 222, 357)$,\adfsplit
$(73, 96, 119, 382)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 573$,
$x \mapsto (x - 573 + 2 j \adfmod{210}) + 573$ for $x \ge 573$,
$0 \le j < 105$.
\ADFvfyParStart{(783, ((413, 105, ((420, 4), (120, 40), (33, 33), (210, 2)))), ((60, 7), (153, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 153^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,156,210}
\noindent{\boldmath $ 60^{7} 156^{1} 210^{1} $}~
With the point set $Z_{786}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 575\}$, and
 $\{576, 577, \dots, 785\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(576, 346, 366, 19)$,
$(576, 352, 374, 538)$,
$(576, 382, 412, 196)$,
$(576, 30, 61, 132)$,\adfsplit
$(576, 250, 291, 527)$,
$(576, 220, 266, 501)$,
$(576, 294, 342, 148)$,
$(576, 98, 149, 458)$,\adfsplit
$(576, 192, 251, 441)$,
$(576, 138, 209, 554)$,
$(576, 90, 182, 496)$,
$(576, 418, 93, 459)$,\adfsplit
$(576, 244, 341, 466)$,
$(576, 288, 394, 150)$,
$(576, 28, 137, 553)$,
$(576, 114, 229, 557)$,\adfsplit
$(576, 62, 179, 508)$,
$(576, 160, 290, 489)$,
$(576, 270, 404, 517)$,
$(576, 50, 186, 497)$,\adfsplit
$(576, 252, 389, 487)$,
$(576, 392, 143, 540)$,
$(576, 372, 124, 467)$,
$(576, 218, 391, 452)$,\adfsplit
$(576, 256, 13, 490)$,
$(576, 168, 356, 514)$,
$(576, 358, 128, 524)$,
$(576, 106, 297, 556)$,\adfsplit
$(576, 154, 349, 565)$,
$(576, 318, 97, 295)$,
$(576, 82, 289, 518)$,
$(576, 350, 141, 561)$,\adfsplit
$(576, 48, 301, 526)$,
$(576, 246, 81, 147)$,
$(576, 402, 245, 502)$,
$(576, 330, 181, 462)$,\adfsplit
$(576, 32, 327, 571)$,
$(576, 222, 99, 533)$,
$(576, 348, 235, 537)$,
$(576, 144, 33, 422)$,\adfsplit
$(576, 34, 347, 429)$,
$(576, 364, 263, 550)$,
$(576, 328, 249, 430)$,
$(576, 172, 121, 548)$,\adfsplit
$(576, 2, 419, 519)$,
$(576, 383, 395, 155)$,
$(576, 135, 159, 195)$,
$(576, 417, 29, 469)$,\adfsplit
$(576, 313, 357, 513)$,
$(576, 211, 261, 474)$,
$(576, 3, 57, 333)$,
$(576, 21, 85, 478)$,\adfsplit
$(576, 101, 169, 464)$,
$(576, 145, 217, 345)$,
$(576, 173, 273, 23)$,
$(576, 351, 47, 445)$,\adfsplit
$(576, 231, 353, 448)$,
$(576, 359, 87, 498)$,
$(576, 253, 405, 500)$,
$(576, 201, 377, 503)$,\adfsplit
$(576, 4, 66, 509)$,
$(576, 0, 213, 434)$,
$(576, 11, 103, 457)$,
$(576, 16, 224, 438)$,\adfsplit
$(576, 8, 163, 447)$,
$(576, 1, 31, 257)$,
$(576, 7, 59, 197)$,
$(576, 5, 63, 363)$,\adfsplit
$(576, 9, 17, 449)$,
$(576, 38, 275, 529)$,
$(576, 35, 83, 299)$,
$(576, 15, 125, 428)$,\adfsplit
$(576, 14, 46, 468)$,
$(576, 37, 221, 477)$,
$(576, 6, 25, 437)$,
$(576, 49, 65, 521)$,\adfsplit
$(576, 12, 94, 481)$,
$(576, 43, 45, 303)$,
$(576, 53, 171, 444)$,
$(576, 22, 369, 484)$,\adfsplit
$(576, 51, 77, 510)$,
$(576, 26, 100, 470)$,
$(576, 18, 247, 321)$,
$(576, 55, 95, 379)$,\adfsplit
$(576, 69, 75, 151)$,
$(576, 78, 89, 401)$,
$(576, 27, 107, 315)$,
$(576, 41, 199, 426)$,\adfsplit
$(576, 73, 161, 461)$,
$(576, 71, 91, 479)$,
$(576, 36, 187, 361)$,
$(576, 67, 153, 427)$,\adfsplit
$(576, 64, 39, 507)$,
$(576, 105, 283, 532)$,
$(576, 44, 271, 421)$,
$(576, 109, 239, 536)$,\adfsplit
$(576, 56, 113, 456)$,
$(576, 79, 203, 512)$,
$(576, 115, 287, 475)$,
$(576, 131, 265, 425)$,\adfsplit
$(576, 111, 157, 482)$,
$(576, 10, 233, 530)$,
$(576, 70, 117, 450)$,
$(576, 72, 269, 539)$,\adfsplit
$(576, 92, 307, 499)$,
$(576, 24, 317, 432)$,
$(576, 60, 281, 446)$,
$(576, 54, 381, 486)$,\adfsplit
$(576, 119, 223, 471)$,
$(576, 123, 311, 531)$,
$(576, 76, 387, 451)$,
$(576, 40, 373, 433)$,\adfsplit
$(576, 96, 241, 505)$,
$(576, 42, 285, 442)$,
$(576, 58, 305, 511)$,
$(576, 110, 293, 515)$,\adfsplit
$(576, 146, 198, 129)$,
$(576, 68, 309, 423)$,
$(576, 258, 262, 460)$,
$(576, 174, 127, 420)$,\adfsplit
$(576, 166, 183, 453)$,
$(576, 122, 177, 493)$,
$(576, 20, 225, 488)$,
$(576, 80, 133, 208)$,\adfsplit
$(576, 86, 243, 545)$,
$(576, 118, 393, 560)$,
$(576, 52, 212, 491)$,
$(576, 130, 308, 473)$,\adfsplit
$(576, 388, 396, 264)$,
$(576, 178, 202, 88)$,
$(576, 108, 184, 472)$,
$(576, 280, 292, 400)$,\adfsplit
$(576, 204, 207, 483)$,
$(576, 274, 189, 523)$,
$(576, 104, 165, 443)$,
$(576, 316, 355, 520)$,\adfsplit
$(576, 84, 415, 572)$,
$(576, 142, 375, 480)$,
$(576, 304, 167, 440)$,
$(576, 248, 277, 568)$,\adfsplit
$(576, 214, 185, 544)$,
$(576, 360, 385, 551)$,
$(576, 112, 337, 559)$,
$(576, 190, 278, 506)$,\adfsplit
$(576, 194, 238, 310)$,
$(576, 162, 237, 485)$,
$(576, 152, 216, 408)$,
$(576, 368, 384, 522)$,\adfsplit
$(576, 284, 320, 140)$,
$(576, 240, 367, 567)$,
$(576, 268, 334, 164)$,
$(576, 326, 344, 325)$,\adfsplit
$(576, 116, 210, 435)$,
$(576, 188, 323, 563)$,
$(576, 416, 180, 465)$,
$(576, 234, 376, 525)$,\adfsplit
$(576, 228, 409, 552)$,
$(576, 254, 312, 463)$,
$(576, 354, 215, 562)$,
$(576, 282, 319, 549)$,\adfsplit
$(576, 102, 170, 370)$,
$(576, 314, 399, 455)$,
$(576, 236, 403, 547)$,
$(576, 206, 175, 495)$,\adfsplit
$(576, 156, 362, 439)$,
$(576, 200, 300, 492)$,
$(576, 158, 324, 528)$,
$(576, 386, 343, 558)$,\adfsplit
$(576, 302, 371, 535)$,
$(576, 414, 255, 436)$,
$(576, 335, 339, 516)$,
$(576, 286, 407, 546)$,\adfsplit
$(576, 378, 227, 543)$,
$(576, 226, 306, 476)$,
$(576, 176, 411, 564)$,
$(576, 336, 205, 555)$,\adfsplit
$(576, 242, 390, 424)$,
$(576, 120, 259, 569)$,
$(576, 276, 219, 575)$,
$(576, 74, 134, 398)$,\adfsplit
$(576, 340, 331, 542)$,
$(576, 298, 338, 136)$,
$(576, 272, 191, 494)$,
$(576, 232, 193, 454)$,\adfsplit
$(576, 230, 329, 541)$,
$(576, 410, 267, 574)$,
$(576, 332, 397, 566)$,
$(576, 126, 279, 534)$,\adfsplit
$(576, 406, 365, 570)$,
$(576, 260, 139, 573)$,
$(576, 380, 413, 504)$,
$(576, 296, 322, 431)$,\adfsplit
$(50, 63, 73, 100)$,
$(37, 102, 140, 251)$,
$(12, 39, 205, 210)$,
$(47, 248, 258, 361)$,\adfsplit
$(93, 187, 328, 406)$,
$(6, 263, 297, 308)$,
$(196, 197, 230, 275)$,
$(103, 116, 238, 381)$,\adfsplit
$(44, 111, 133, 194)$,
$(46, 132, 215, 233)$,
$(43, 58, 189, 304)$,
$(13, 80, 331, 390)$,\adfsplit
$(109, 311, 364, 366)$,
$(111, 402, 408, 417)$,
$(116, 197, 378, 383)$,
$(220, 274, 361, 399)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto x$ for $540 \le x < 576$,
$x \mapsto (x - 576 +  j \adfmod{210}) + 576$ for $x \ge 576$,
$0 \le j < 210$.
\ADFvfyParStart{(786, ((208, 210, ((420, 2), (120, 40), (36, 36), (210, 1)))), ((60, 7), (156, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 156^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,159,210}
\noindent{\boldmath $ 60^{7} 159^{1} 210^{1} $}~
With the point set $Z_{789}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 578\}$, and
 $\{579, 580, \dots, 788\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(579, 144, 160, 573)$,
$(579, 300, 324, 192)$,
$(579, 336, 361, 447)$,
$(579, 92, 147, 566)$,\adfsplit
$(579, 176, 236, 0)$,
$(579, 8, 72, 570)$,
$(579, 260, 327, 375)$,
$(579, 292, 368, 436)$,\adfsplit
$(579, 396, 59, 511)$,
$(579, 84, 194, 13)$,
$(579, 24, 135, 528)$,
$(579, 168, 281, 427)$,\adfsplit
$(579, 404, 101, 558)$,
$(579, 140, 276, 543)$,
$(579, 360, 93, 337)$,
$(579, 20, 207, 520)$,\adfsplit
$(579, 384, 166, 537)$,
$(579, 28, 232, 25)$,
$(579, 136, 370, 105)$,
$(579, 220, 53, 541)$,\adfsplit
$(579, 128, 410, 512)$,
$(579, 248, 127, 449)$,
$(579, 272, 163, 423)$,
$(579, 372, 265, 515)$,\adfsplit
$(579, 316, 221, 554)$,
$(579, 380, 287, 524)$,
$(579, 296, 209, 550)$,
$(579, 196, 121, 453)$,\adfsplit
$(579, 364, 298, 494)$,
$(579, 56, 415, 465)$,
$(579, 164, 106, 433)$,
$(579, 40, 419, 420)$,\adfsplit
$(579, 156, 150, 426)$,
$(579, 409, 19, 491)$,
$(579, 1, 35, 418)$,
$(579, 249, 289, 141)$,\adfsplit
$(579, 273, 349, 471)$,
$(579, 137, 238, 500)$,
$(579, 401, 83, 498)$,
$(579, 225, 339, 513)$,\adfsplit
$(579, 33, 155, 424)$,
$(579, 77, 242, 546)$,
$(579, 97, 267, 535)$,
$(579, 389, 157, 437)$,\adfsplit
$(579, 333, 143, 577)$,
$(579, 373, 186, 438)$,
$(579, 305, 170, 442)$,
$(579, 37, 323, 472)$,\adfsplit
$(579, 153, 22, 502)$,
$(579, 293, 179, 561)$,
$(579, 149, 43, 526)$,
$(579, 17, 347, 563)$,\adfsplit
$(579, 253, 167, 454)$,
$(579, 45, 399, 490)$,
$(579, 161, 131, 475)$,
$(579, 113, 94, 451)$,\adfsplit
$(579, 158, 183, 531)$,
$(579, 290, 371, 466)$,
$(579, 206, 294, 469)$,
$(579, 90, 187, 567)$,\adfsplit
$(579, 338, 102, 576)$,
$(579, 38, 299, 559)$,
$(579, 62, 367, 553)$,
$(579, 390, 291, 544)$,\adfsplit
$(579, 259, 283, 403)$,
$(579, 36, 181, 557)$,
$(579, 69, 218, 435)$,
$(579, 4, 152, 572)$,\adfsplit
$(579, 34, 159, 534)$,
$(579, 49, 54, 529)$,
$(579, 18, 7, 489)$,
$(579, 5, 67, 518)$,\adfsplit
$(579, 14, 379, 478)$,
$(579, 6, 359, 431)$,
$(579, 29, 107, 460)$,
$(579, 12, 39, 108)$,\adfsplit
$(579, 16, 172, 383)$,
$(579, 64, 343, 411)$,
$(579, 11, 31, 139)$,
$(579, 32, 255, 15)$,\adfsplit
$(579, 48, 60, 240)$,
$(579, 80, 223, 295)$,
$(579, 68, 88, 188)$,
$(579, 44, 244, 440)$,\adfsplit
$(579, 52, 114, 328)$,
$(579, 9, 42, 540)$,
$(579, 100, 174, 288)$,
$(579, 76, 112, 408)$,\adfsplit
$(579, 116, 387, 517)$,
$(579, 2, 118, 477)$,
$(579, 96, 217, 495)$,
$(579, 104, 262, 574)$,\adfsplit
$(579, 58, 395, 548)$,
$(579, 132, 397, 65)$,
$(579, 120, 280, 539)$,
$(579, 416, 57, 565)$,\adfsplit
$(579, 180, 226, 481)$,
$(579, 41, 311, 441)$,
$(579, 21, 318, 521)$,
$(579, 124, 366, 455)$,\adfsplit
$(579, 148, 405, 439)$,
$(579, 3, 151, 519)$,
$(579, 30, 202, 479)$,
$(579, 204, 213, 506)$,\adfsplit
$(579, 216, 222, 504)$,
$(579, 78, 335, 464)$,
$(579, 184, 355, 551)$,
$(579, 208, 171, 432)$,\adfsplit
$(579, 332, 412, 429)$,
$(579, 200, 119, 462)$,
$(579, 89, 189, 422)$,
$(579, 252, 129, 456)$,\adfsplit
$(579, 117, 175, 536)$,
$(579, 212, 270, 496)$,
$(579, 224, 247, 509)$,
$(579, 228, 330, 503)$,\adfsplit
$(579, 256, 99, 532)$,
$(579, 352, 353, 533)$,
$(579, 27, 87, 243)$,
$(579, 348, 414, 547)$,\adfsplit
$(579, 312, 317, 434)$,
$(579, 308, 394, 508)$,
$(579, 264, 363, 446)$,
$(579, 268, 214, 527)$,\adfsplit
$(579, 304, 315, 493)$,
$(579, 284, 254, 486)$,
$(579, 320, 235, 568)$,
$(579, 356, 82, 428)$,\adfsplit
$(579, 400, 130, 571)$,
$(579, 388, 125, 421)$,
$(579, 376, 177, 430)$,
$(579, 340, 313, 505)$,\adfsplit
$(579, 344, 331, 485)$,
$(579, 392, 377, 458)$,
$(579, 142, 111, 473)$,
$(579, 85, 51, 461)$,\adfsplit
$(579, 71, 271, 468)$,
$(579, 61, 351, 564)$,
$(579, 55, 263, 425)$,
$(579, 165, 23, 470)$,\adfsplit
$(579, 66, 215, 510)$,
$(579, 269, 219, 480)$,
$(579, 50, 79, 487)$,
$(579, 195, 211, 450)$,\adfsplit
$(579, 95, 103, 482)$,
$(579, 193, 98, 115)$,
$(579, 278, 319, 522)$,
$(579, 301, 239, 499)$,\adfsplit
$(579, 277, 203, 552)$,
$(579, 199, 303, 556)$,
$(579, 234, 91, 445)$,
$(579, 274, 391, 525)$,\adfsplit
$(579, 241, 307, 492)$,
$(579, 279, 47, 562)$,
$(579, 246, 63, 467)$,
$(579, 230, 123, 542)$,\adfsplit
$(579, 169, 185, 75)$,
$(579, 350, 275, 560)$,
$(579, 326, 231, 514)$,
$(579, 413, 346, 457)$,\adfsplit
$(579, 237, 341, 507)$,
$(579, 321, 385, 229)$,
$(579, 233, 257, 329)$,
$(579, 345, 365, 484)$,\adfsplit
$(579, 325, 357, 483)$,
$(579, 173, 210, 549)$,
$(579, 133, 386, 443)$,
$(579, 109, 191, 452)$,\adfsplit
$(579, 286, 227, 538)$,
$(579, 145, 382, 497)$,
$(579, 266, 362, 134)$,
$(579, 285, 73, 448)$,\adfsplit
$(579, 245, 417, 575)$,
$(579, 374, 398, 154)$,
$(579, 197, 342, 126)$,
$(579, 306, 358, 501)$,\adfsplit
$(579, 74, 122, 182)$,
$(579, 314, 334, 459)$,
$(579, 297, 282, 476)$,
$(579, 258, 322, 26)$,\adfsplit
$(579, 261, 302, 516)$,
$(579, 205, 146, 178)$,
$(579, 201, 406, 555)$,
$(579, 81, 190, 381)$,\adfsplit
$(579, 402, 110, 474)$,
$(579, 309, 86, 444)$,
$(579, 393, 70, 569)$,
$(579, 250, 251, 578)$,\adfsplit
$(579, 369, 198, 488)$,
$(579, 10, 162, 530)$,
$(579, 354, 407, 523)$,
$(579, 46, 138, 463)$,\adfsplit
$(579, 310, 378, 545)$,
$(580, 320, 324, 490)$,
$(580, 100, 117, 479)$,
$(580, 40, 58, 214)$,\adfsplit
$(580, 240, 266, 574)$,
$(580, 120, 149, 521)$,
$(580, 132, 164, 451)$,
$(580, 104, 147, 518)$,\adfsplit
$(580, 124, 168, 534)$,
$(580, 244, 294, 158)$,
$(580, 4, 61, 289)$,
$(580, 80, 148, 434)$,\adfsplit
$(580, 156, 225, 531)$,
$(580, 284, 362, 540)$,
$(580, 392, 65, 576)$,
$(580, 88, 183, 501)$,\adfsplit
$(580, 344, 27, 185)$,
$(580, 256, 374, 460)$,
$(580, 92, 220, 438)$,
$(580, 292, 9, 55)$,\adfsplit
$(580, 28, 195, 523)$,
$(580, 52, 231, 383)$,
$(580, 144, 339, 488)$,
$(580, 212, 0, 532)$,\adfsplit
$(580, 96, 305, 423)$,
$(580, 60, 303, 315)$,
$(580, 364, 194, 577)$,
$(580, 408, 255, 448)$,\adfsplit
$(580, 20, 306, 456)$,
$(580, 416, 342, 563)$,
$(580, 372, 322, 517)$,
$(580, 200, 166, 467)$,\adfsplit
$(580, 297, 310, 454)$,
$(580, 233, 258, 505)$,
$(580, 301, 361, 157)$,
$(580, 261, 334, 480)$,\adfsplit
$(580, 205, 291, 570)$,
$(580, 49, 138, 424)$,
$(580, 393, 63, 541)$,
$(580, 341, 15, 559)$,\adfsplit
$(580, 369, 73, 237)$,
$(580, 105, 235, 529)$,
$(580, 161, 318, 330)$,
$(580, 253, 411, 474)$,\adfsplit
$(580, 221, 381, 447)$,
$(580, 121, 287, 78)$,
$(580, 397, 154, 489)$,
$(580, 57, 259, 561)$,\adfsplit
$(580, 201, 407, 519)$,
$(580, 209, 10, 452)$,
$(580, 206, 211, 462)$,
$(580, 398, 406, 475)$,\adfsplit
$(580, 338, 351, 441)$,
$(580, 174, 210, 30)$,
$(580, 346, 11, 295)$,
$(580, 418, 98, 544)$,\adfsplit
$(580, 290, 47, 471)$,
$(580, 278, 83, 572)$,
$(580, 314, 163, 476)$,
$(580, 75, 111, 399)$,\adfsplit
$(580, 207, 251, 550)$,
$(580, 379, 23, 515)$,
$(580, 323, 403, 537)$,
$(580, 247, 335, 535)$,\adfsplit
$(580, 99, 191, 536)$,
$(580, 371, 115, 506)$,
$(580, 6, 135, 491)$,
$(580, 29, 327, 557)$,\adfsplit
$(580, 8, 180, 435)$,
$(580, 64, 345, 546)$,
$(580, 16, 358, 567)$,
$(580, 22, 215, 554)$,\adfsplit
$(580, 21, 199, 494)$,
$(580, 36, 76, 449)$,
$(580, 33, 102, 478)$,
$(580, 24, 32, 431)$,\adfsplit
$(580, 45, 130, 511)$,
$(580, 44, 39, 420)$,
$(580, 13, 410, 500)$,
$(580, 12, 46, 384)$,\adfsplit
$(580, 3, 43, 119)$,
$(580, 72, 188, 457)$,
$(580, 68, 245, 553)$,
$(580, 1, 139, 566)$,\adfsplit
$(580, 48, 85, 396)$,
$(580, 84, 223, 249)$,
$(580, 56, 95, 437)$,
$(580, 25, 343, 477)$,\adfsplit
$(580, 116, 129, 548)$,
$(580, 108, 349, 450)$,
$(580, 112, 276, 568)$,
$(580, 128, 280, 444)$,\adfsplit
$(580, 136, 155, 481)$,
$(580, 192, 378, 127)$,
$(580, 184, 173, 495)$,
$(580, 34, 242, 455)$,\adfsplit
$(580, 140, 370, 439)$,
$(580, 152, 113, 426)$,
$(580, 97, 402, 466)$,
$(580, 176, 217, 229)$,\adfsplit
$(580, 228, 230, 472)$,
$(580, 204, 93, 464)$,
$(580, 236, 107, 504)$,
$(580, 208, 405, 165)$,\adfsplit
$(580, 160, 264, 575)$,
$(580, 196, 288, 522)$,
$(580, 248, 263, 422)$,
$(580, 224, 254, 502)$,\adfsplit
$(580, 232, 87, 507)$,
$(580, 216, 347, 443)$,
$(580, 14, 159, 395)$,
$(580, 153, 326, 496)$,\adfsplit
$(580, 272, 413, 414)$,
$(580, 260, 238, 483)$,
$(580, 252, 137, 486)$,
$(580, 312, 26, 527)$,\adfsplit
$(580, 172, 162, 458)$,
$(580, 304, 62, 182)$,
$(580, 356, 59, 571)$,
$(580, 332, 82, 510)$,\adfsplit
$(580, 336, 257, 470)$,
$(580, 268, 125, 482)$,
$(580, 308, 114, 218)$,
$(580, 360, 412, 565)$,\adfsplit
$(580, 300, 243, 549)$,
$(580, 340, 387, 433)$,
$(580, 296, 67, 516)$,
$(580, 380, 179, 556)$,\adfsplit
$(580, 404, 219, 468)$,
$(580, 388, 169, 498)$,
$(580, 316, 298, 461)$,
$(580, 348, 202, 445)$,\adfsplit
$(580, 376, 178, 465)$,
$(580, 368, 286, 513)$,
$(580, 400, 250, 499)$,
$(580, 328, 122, 564)$,\adfsplit
$(580, 352, 269, 525)$,
$(580, 109, 309, 473)$,
$(580, 181, 94, 526)$,
$(580, 337, 171, 421)$,\adfsplit
$(580, 41, 89, 283)$,
$(580, 193, 355, 142)$,
$(580, 273, 279, 440)$,
$(580, 51, 227, 487)$,\adfsplit
$(580, 17, 35, 497)$,
$(580, 53, 110, 551)$,
$(580, 86, 267, 367)$,
$(580, 5, 133, 508)$,\adfsplit
$(580, 145, 66, 428)$,
$(580, 390, 394, 50)$,
$(580, 146, 190, 533)$,
$(580, 281, 118, 453)$,\adfsplit
$(580, 77, 38, 530)$,
$(580, 241, 293, 432)$,
$(580, 277, 170, 425)$,
$(580, 54, 123, 578)$,\adfsplit
$(580, 271, 275, 545)$,
$(580, 382, 7, 512)$,
$(580, 265, 417, 558)$,
$(580, 401, 409, 463)$,\adfsplit
$(580, 186, 226, 492)$,
$(580, 189, 106, 442)$,
$(580, 354, 307, 446)$,
$(580, 321, 175, 436)$,\adfsplit
$(580, 246, 419, 31)$,
$(580, 386, 126, 569)$,
$(580, 177, 203, 514)$,
$(580, 19, 143, 503)$,\adfsplit
$(580, 302, 359, 555)$,
$(580, 198, 71, 430)$,
$(580, 415, 167, 493)$,
$(580, 197, 333, 543)$,\adfsplit
$(580, 373, 69, 542)$,
$(580, 317, 81, 429)$,
$(580, 377, 91, 319)$,
$(580, 141, 270, 552)$,\adfsplit
$(580, 325, 363, 459)$,
$(580, 213, 350, 509)$,
$(580, 353, 357, 485)$,
$(580, 2, 299, 547)$,\adfsplit
$(580, 389, 37, 573)$,
$(580, 329, 365, 285)$,
$(580, 101, 103, 560)$,
$(580, 274, 375, 427)$,\adfsplit
$(580, 222, 311, 151)$,
$(580, 79, 131, 469)$,
$(580, 74, 90, 528)$,
$(580, 42, 331, 538)$,\adfsplit
$(580, 70, 234, 520)$,
$(580, 134, 282, 562)$,
$(580, 385, 187, 539)$,
$(580, 262, 239, 484)$,\adfsplit
$(580, 150, 391, 524)$,
$(580, 313, 366, 18)$,
$(106, 144, 307, 325)$,
$(186, 289, 343, 388)$,\adfsplit
$(111, 130, 229, 248)$,
$(63, 69, 256, 346)$,
$(7, 181, 274, 376)$,
$(89, 230, 340, 371)$,\adfsplit
$(96, 167, 169, 354)$,
$(4, 153, 266, 299)$,
$(81, 212, 339, 342)$,
$(44, 210, 283, 337)$,\adfsplit
$(36, 101, 111, 410)$,
$(18, 80, 83, 317)$,
$(73, 90, 287, 404)$,
$(27, 28, 109, 226)$,\adfsplit
$(177, 186, 295, 328)$,
$(205, 234, 260, 347)$,
$(80, 159, 174, 205)$,
$(150, 197, 256, 415)$,\adfsplit
$(55, 268, 301, 382)$,
$(51, 76, 130, 281)$,
$(8, 53, 163, 334)$,
$(15, 112, 150, 361)$,\adfsplit
$(115, 125, 228, 350)$,
$(179, 280, 290, 365)$,
$(10, 19, 189, 240)$,
$(140, 162, 369, 391)$,\adfsplit
$(104, 239, 266, 277)$,
$(52, 159, 181, 246)$,
$(80, 177, 327, 370)$,
$(31, 40, 225, 286)$,\adfsplit
$(5, 50, 52, 111)$,
$(17, 67, 170, 336)$,
$(35, 64, 202, 257)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto (x - 540 + 13 j \adfmod{39}) + 540$ for $540 \le x < 579$,
$x \mapsto (x - 579 + 2 j \adfmod{210}) + 579$ for $x \ge 579$,
$0 \le j < 105$.
\ADFvfyParStart{(789, ((419, 105, ((420, 4), (120, 40), (39, 13), (210, 2)))), ((60, 7), (159, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 159^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,162,210}
\noindent{\boldmath $ 60^{7} 162^{1} 210^{1} $}~
With the point set $Z_{792}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 581\}$, and
 $\{582, 583, \dots, 791\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(582, 112, 128, 580)$,
$(582, 404, 3, 525)$,
$(582, 382, 407, 555)$,
$(582, 10, 42, 574)$,\adfsplit
$(582, 60, 94, 549)$,
$(582, 28, 67, 506)$,
$(582, 186, 239, 492)$,
$(582, 164, 221, 528)$,\adfsplit
$(582, 264, 326, 490)$,
$(582, 180, 244, 0)$,
$(582, 272, 345, 496)$,
$(582, 58, 132, 517)$,\adfsplit
$(582, 96, 171, 426)$,
$(582, 286, 366, 548)$,
$(582, 126, 216, 454)$,
$(582, 140, 232, 569)$,\adfsplit
$(582, 328, 1, 436)$,
$(582, 242, 336, 491)$,
$(582, 290, 385, 450)$,
$(582, 54, 162, 310)$,\adfsplit
$(582, 266, 379, 503)$,
$(582, 116, 230, 518)$,
$(582, 18, 134, 278)$,
$(582, 406, 107, 444)$,\adfsplit
$(582, 182, 304, 572)$,
$(582, 340, 50, 427)$,
$(582, 152, 303, 465)$,
$(582, 252, 418, 507)$,\adfsplit
$(582, 330, 101, 195)$,
$(582, 254, 32, 472)$,
$(582, 26, 226, 565)$,
$(582, 358, 144, 534)$,\adfsplit
$(582, 234, 23, 504)$,
$(582, 228, 21, 545)$,
$(582, 218, 17, 441)$,
$(582, 168, 389, 19)$,\adfsplit
$(582, 396, 199, 451)$,
$(582, 352, 175, 562)$,
$(582, 84, 333, 481)$,
$(582, 258, 91, 435)$,\adfsplit
$(582, 92, 353, 422)$,
$(582, 322, 167, 502)$,
$(582, 184, 71, 537)$,
$(582, 176, 69, 445)$,\adfsplit
$(582, 314, 213, 544)$,
$(582, 38, 375, 530)$,
$(582, 308, 227, 499)$,
$(582, 300, 235, 486)$,\adfsplit
$(582, 160, 105, 468)$,
$(582, 210, 181, 510)$,
$(582, 64, 39, 438)$,
$(582, 177, 185, 161)$,\adfsplit
$(582, 15, 27, 359)$,
$(582, 347, 365, 447)$,
$(582, 413, 13, 541)$,
$(582, 133, 169, 55)$,\adfsplit
$(582, 45, 97, 401)$,
$(582, 103, 249, 487)$,
$(582, 137, 297, 561)$,
$(582, 339, 119, 577)$,\adfsplit
$(582, 16, 5, 563)$,
$(582, 9, 109, 558)$,
$(582, 7, 11, 576)$,
$(582, 12, 179, 446)$,\adfsplit
$(582, 4, 243, 477)$,
$(582, 8, 139, 511)$,
$(582, 2, 46, 362)$,
$(582, 6, 78, 240)$,\adfsplit
$(582, 14, 331, 495)$,
$(582, 20, 56, 212)$,
$(582, 36, 86, 174)$,
$(582, 24, 291, 439)$,\adfsplit
$(582, 48, 72, 256)$,
$(582, 30, 130, 262)$,
$(582, 22, 108, 324)$,
$(582, 44, 52, 344)$,\adfsplit
$(582, 40, 73, 421)$,
$(582, 62, 66, 114)$,
$(582, 68, 220, 377)$,
$(582, 34, 102, 575)$,\adfsplit
$(582, 70, 251, 547)$,
$(582, 76, 88, 367)$,
$(582, 80, 391, 498)$,
$(582, 100, 236, 543)$,\adfsplit
$(582, 120, 125, 482)$,
$(582, 90, 113, 338)$,
$(582, 82, 122, 189)$,
$(582, 74, 267, 432)$,\adfsplit
$(582, 106, 202, 361)$,
$(582, 98, 395, 443)$,
$(582, 110, 259, 442)$,
$(582, 104, 65, 505)$,\adfsplit
$(582, 118, 292, 461)$,
$(582, 136, 238, 463)$,
$(582, 124, 270, 564)$,
$(582, 150, 274, 556)$,\adfsplit
$(582, 142, 312, 531)$,
$(582, 138, 214, 581)$,
$(582, 166, 248, 484)$,
$(582, 146, 59, 470)$,\adfsplit
$(582, 148, 342, 455)$,
$(582, 154, 323, 553)$,
$(582, 158, 360, 420)$,
$(582, 156, 222, 494)$,\adfsplit
$(582, 170, 53, 501)$,
$(582, 192, 191, 550)$,
$(582, 31, 173, 578)$,
$(582, 57, 143, 567)$,\adfsplit
$(582, 172, 357, 546)$,
$(582, 196, 198, 559)$,
$(582, 29, 201, 573)$,
$(582, 194, 205, 557)$,\adfsplit
$(582, 296, 299, 497)$,
$(582, 208, 35, 437)$,
$(582, 204, 224, 554)$,
$(582, 378, 384, 488)$,\adfsplit
$(582, 246, 276, 500)$,
$(582, 188, 231, 493)$,
$(582, 200, 371, 433)$,
$(582, 178, 319, 526)$,\adfsplit
$(582, 190, 327, 466)$,
$(582, 268, 217, 570)$,
$(582, 390, 417, 527)$,
$(582, 206, 153, 467)$,\adfsplit
$(582, 282, 411, 479)$,
$(582, 250, 63, 539)$,
$(582, 280, 317, 456)$,
$(582, 260, 37, 516)$,\adfsplit
$(582, 284, 355, 524)$,
$(582, 316, 255, 464)$,
$(582, 298, 307, 566)$,
$(582, 294, 383, 529)$,\adfsplit
$(582, 348, 81, 485)$,
$(582, 288, 261, 425)$,
$(582, 306, 415, 509)$,
$(582, 302, 87, 449)$,\adfsplit
$(582, 318, 403, 462)$,
$(582, 334, 207, 522)$,
$(582, 346, 155, 469)$,
$(582, 354, 405, 453)$,\adfsplit
$(582, 320, 287, 478)$,
$(582, 356, 311, 538)$,
$(582, 368, 369, 452)$,
$(582, 332, 349, 512)$,\adfsplit
$(582, 372, 341, 476)$,
$(582, 392, 373, 536)$,
$(582, 386, 381, 459)$,
$(582, 374, 351, 535)$,\adfsplit
$(582, 370, 123, 475)$,
$(582, 350, 293, 448)$,
$(582, 364, 83, 520)$,
$(582, 388, 95, 460)$,\adfsplit
$(582, 376, 135, 489)$,
$(582, 412, 147, 429)$,
$(582, 380, 309, 483)$,
$(582, 414, 157, 473)$,\adfsplit
$(582, 408, 165, 423)$,
$(582, 416, 183, 540)$,
$(582, 400, 387, 551)$,
$(582, 394, 117, 533)$,\adfsplit
$(582, 398, 277, 508)$,
$(582, 402, 329, 513)$,
$(582, 410, 285, 519)$,
$(582, 141, 203, 568)$,\adfsplit
$(582, 245, 337, 149)$,
$(582, 159, 335, 579)$,
$(582, 419, 79, 295)$,
$(582, 237, 343, 521)$,\adfsplit
$(582, 85, 283, 430)$,
$(582, 163, 271, 399)$,
$(582, 25, 145, 301)$,
$(582, 209, 269, 77)$,\adfsplit
$(582, 197, 241, 33)$,
$(582, 409, 93, 273)$,
$(582, 215, 225, 263)$,
$(582, 305, 51, 474)$,\adfsplit
$(582, 89, 115, 542)$,
$(582, 257, 325, 571)$,
$(582, 233, 265, 193)$,
$(582, 41, 99, 457)$,\adfsplit
$(582, 131, 253, 431)$,
$(582, 219, 321, 471)$,
$(582, 247, 313, 514)$,
$(582, 187, 393, 532)$,\adfsplit
$(582, 151, 289, 458)$,
$(582, 279, 61, 424)$,
$(582, 75, 121, 434)$,
$(582, 315, 43, 552)$,\adfsplit
$(582, 111, 229, 440)$,
$(582, 47, 129, 523)$,
$(582, 275, 281, 515)$,
$(582, 211, 363, 560)$,\adfsplit
$(582, 49, 223, 480)$,
$(582, 397, 127, 428)$,
$(230, 261, 291, 308)$,
$(35, 145, 330, 340)$,\adfsplit
$(44, 222, 251, 325)$,
$(9, 24, 294, 375)$,
$(19, 60, 177, 370)$,
$(86, 133, 316, 375)$,\adfsplit
$(57, 214, 236, 315)$,
$(140, 158, 223, 409)$,
$(153, 248, 347, 390)$,
$(159, 181, 218, 256)$,\adfsplit
$(50, 104, 215, 249)$,
$(93, 323, 390, 416)$,
$(153, 232, 287, 290)$,
$(24, 239, 329, 338)$,\adfsplit
$(116, 162, 203, 373)$,
$(32, 294, 307, 309)$,
$(89, 174, 219, 308)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 60 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto (x - 540 + 14 j \adfmod{42}) + 540$ for $540 \le x < 582$,
$x \mapsto (x - 582 +  j \adfmod{210}) + 582$ for $x \ge 582$,
$0 \le j < 210$.
\ADFvfyParStart{(792, ((211, 210, ((420, 2), (120, 60), (42, 14), (210, 1)))), ((60, 7), (162, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 162^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,168,210}
\noindent{\boldmath $ 60^{7} 168^{1} 210^{1} $}~
With the point set $Z_{798}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 587\}$, and
 $\{588, 589, \dots, 797\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(588, 70, 75, 516)$,
$(588, 390, 399, 425)$,
$(588, 182, 195, 569)$,
$(588, 324, 340, 549)$,\adfsplit
$(588, 148, 177, 428)$,
$(588, 248, 284, 404)$,
$(588, 140, 179, 541)$,
$(588, 260, 301, 563)$,\adfsplit
$(588, 322, 365, 497)$,
$(588, 288, 338, 578)$,
$(588, 26, 85, 452)$,
$(588, 16, 77, 565)$,\adfsplit
$(588, 394, 47, 540)$,
$(588, 198, 273, 518)$,
$(588, 160, 241, 495)$,
$(588, 242, 331, 523)$,\adfsplit
$(588, 34, 124, 451)$,
$(588, 66, 161, 41)$,
$(588, 142, 244, 520)$,
$(588, 156, 279, 455)$,\adfsplit
$(588, 100, 235, 547)$,
$(588, 258, 397, 490)$,
$(588, 22, 171, 528)$,
$(588, 298, 28, 537)$,\adfsplit
$(588, 88, 257, 475)$,
$(588, 360, 113, 480)$,
$(588, 176, 352, 570)$,
$(588, 380, 146, 450)$,\adfsplit
$(588, 96, 290, 467)$,
$(588, 60, 266, 443)$,
$(588, 368, 163, 199)$,
$(588, 270, 73, 448)$,\adfsplit
$(588, 228, 35, 584)$,
$(588, 154, 393, 543)$,
$(588, 0, 271, 461)$,
$(588, 54, 329, 437)$,\adfsplit
$(588, 326, 189, 555)$,
$(588, 90, 375, 442)$,
$(588, 144, 21, 117)$,
$(588, 212, 97, 560)$,\adfsplit
$(588, 8, 317, 457)$,
$(588, 306, 209, 582)$,
$(588, 222, 133, 508)$,
$(588, 168, 101, 526)$,\adfsplit
$(588, 384, 327, 492)$,
$(588, 386, 353, 458)$,
$(588, 30, 7, 579)$,
$(588, 125, 127, 469)$,\adfsplit
$(588, 253, 259, 496)$,
$(588, 287, 295, 367)$,
$(588, 381, 411, 539)$,
$(588, 39, 71, 587)$,\adfsplit
$(588, 315, 377, 438)$,
$(588, 417, 79, 511)$,
$(588, 379, 65, 506)$,
$(588, 111, 233, 545)$,\adfsplit
$(588, 67, 217, 460)$,
$(588, 313, 69, 544)$,
$(588, 109, 309, 586)$,
$(588, 141, 347, 510)$,\adfsplit
$(588, 6, 134, 576)$,
$(588, 9, 53, 581)$,
$(588, 12, 56, 571)$,
$(588, 4, 343, 554)$,\adfsplit
$(588, 24, 57, 535)$,
$(588, 40, 261, 420)$,
$(588, 36, 369, 488)$,
$(588, 20, 205, 466)$,\adfsplit
$(588, 2, 25, 512)$,
$(588, 32, 245, 517)$,
$(588, 1, 115, 527)$,
$(588, 44, 413, 435)$,\adfsplit
$(588, 17, 175, 503)$,
$(588, 3, 121, 477)$,
$(588, 13, 37, 185)$,
$(588, 10, 193, 430)$,\adfsplit
$(588, 11, 49, 223)$,
$(588, 15, 63, 293)$,
$(588, 19, 31, 211)$,
$(588, 27, 95, 371)$,\adfsplit
$(588, 5, 105, 269)$,
$(588, 29, 45, 333)$,
$(588, 59, 137, 341)$,
$(588, 23, 151, 572)$,\adfsplit
$(588, 103, 107, 43)$,
$(588, 51, 159, 283)$,
$(588, 55, 239, 573)$,
$(588, 61, 221, 566)$,\adfsplit
$(588, 108, 251, 99)$,
$(588, 87, 191, 562)$,
$(588, 18, 89, 546)$,
$(588, 83, 123, 552)$,\adfsplit
$(588, 33, 169, 585)$,
$(588, 91, 289, 499)$,
$(588, 93, 181, 559)$,
$(588, 81, 215, 444)$,\adfsplit
$(588, 119, 265, 538)$,
$(588, 52, 319, 515)$,
$(588, 64, 255, 521)$,
$(588, 152, 135, 432)$,\adfsplit
$(588, 139, 231, 564)$,
$(588, 131, 225, 522)$,
$(588, 38, 307, 468)$,
$(588, 50, 143, 463)$,\adfsplit
$(588, 147, 349, 423)$,
$(588, 145, 197, 574)$,
$(588, 129, 187, 505)$,
$(588, 153, 203, 447)$,\adfsplit
$(588, 14, 391, 456)$,
$(588, 48, 229, 580)$,
$(588, 207, 227, 567)$,
$(588, 165, 219, 534)$,\adfsplit
$(588, 42, 335, 502)$,
$(588, 132, 149, 336)$,
$(588, 170, 155, 542)$,
$(588, 46, 247, 485)$,\adfsplit
$(588, 183, 201, 481)$,
$(588, 68, 323, 486)$,
$(588, 76, 311, 426)$,
$(588, 78, 339, 530)$,\adfsplit
$(588, 58, 395, 470)$,
$(588, 72, 419, 551)$,
$(588, 226, 157, 427)$,
$(588, 218, 173, 487)$,\adfsplit
$(588, 62, 291, 454)$,
$(588, 82, 167, 514)$,
$(588, 74, 401, 422)$,
$(588, 94, 281, 482)$,\adfsplit
$(588, 120, 297, 493)$,
$(588, 308, 237, 433)$,
$(588, 278, 213, 525)$,
$(588, 302, 243, 473)$,\adfsplit
$(588, 166, 263, 533)$,
$(588, 282, 285, 424)$,
$(588, 98, 305, 484)$,
$(588, 84, 373, 453)$,\adfsplit
$(588, 374, 385, 465)$,
$(588, 136, 277, 513)$,
$(588, 80, 383, 476)$,
$(588, 230, 249, 519)$,\adfsplit
$(588, 234, 337, 459)$,
$(588, 150, 275, 491)$,
$(588, 86, 363, 431)$,
$(588, 186, 303, 501)$,\adfsplit
$(588, 110, 351, 441)$,
$(588, 354, 405, 434)$,
$(588, 240, 355, 524)$,
$(588, 400, 359, 464)$,\adfsplit
$(588, 376, 321, 489)$,
$(588, 356, 325, 429)$,
$(588, 236, 267, 536)$,
$(588, 126, 345, 494)$,\adfsplit
$(588, 410, 357, 500)$,
$(588, 256, 407, 577)$,
$(588, 402, 403, 471)$,
$(588, 172, 299, 472)$,\adfsplit
$(588, 392, 387, 532)$,
$(588, 362, 415, 531)$,
$(588, 232, 361, 449)$,
$(588, 252, 389, 509)$,\adfsplit
$(588, 210, 409, 440)$,
$(588, 102, 194, 568)$,
$(588, 174, 254, 583)$,
$(588, 220, 272, 138)$,\adfsplit
$(588, 92, 208, 388)$,
$(588, 350, 370, 206)$,
$(588, 192, 296, 558)$,
$(588, 328, 330, 483)$,\adfsplit
$(588, 318, 364, 446)$,
$(588, 366, 396, 439)$,
$(588, 162, 334, 548)$,
$(588, 348, 112, 561)$,\adfsplit
$(588, 346, 378, 158)$,
$(588, 216, 264, 128)$,
$(588, 184, 196, 344)$,
$(588, 122, 280, 556)$,\adfsplit
$(588, 274, 314, 382)$,
$(588, 200, 300, 557)$,
$(588, 224, 246, 529)$,
$(588, 342, 418, 575)$,\adfsplit
$(588, 372, 114, 504)$,
$(588, 286, 294, 358)$,
$(588, 130, 332, 553)$,
$(588, 104, 164, 316)$,\adfsplit
$(588, 262, 268, 462)$,
$(588, 398, 416, 507)$,
$(588, 408, 412, 550)$,
$(588, 304, 414, 421)$,\adfsplit
$(588, 180, 204, 238)$,
$(588, 178, 292, 474)$,
$(588, 190, 320, 478)$,
$(588, 106, 116, 498)$,\adfsplit
$(588, 188, 310, 445)$,
$(588, 202, 276, 479)$,
$(588, 250, 312, 436)$,
$(588, 118, 214, 406)$,\adfsplit
$(4, 174, 261, 283)$,
$(26, 197, 216, 231)$,
$(34, 71, 81, 180)$,
$(6, 112, 169, 243)$,\adfsplit
$(53, 132, 210, 311)$,
$(12, 125, 186, 255)$,
$(76, 218, 285, 371)$,
$(39, 129, 142, 168)$,\adfsplit
$(64, 219, 230, 389)$,
$(50, 331, 332, 357)$,
$(124, 245, 291, 366)$,
$(140, 223, 226, 333)$,\adfsplit
$(52, 197, 299, 406)$,
$(75, 261, 298, 416)$,
$(10, 48, 205, 383)$,
$(30, 85, 252, 279)$,\adfsplit
$(204, 258, 303, 369)$,
$(18, 83, 112, 337)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 60 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto (x - 540 + 16 j \adfmod{48}) + 540$ for $540 \le x < 588$,
$x \mapsto (x - 588 +  j \adfmod{210}) + 588$ for $x \ge 588$,
$0 \le j < 210$.
\ADFvfyParStart{(798, ((214, 210, ((420, 2), (120, 60), (48, 16), (210, 1)))), ((60, 7), (168, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 168^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,171,210}
\noindent{\boldmath $ 60^{7} 171^{1} 210^{1} $}~
With the point set $Z_{801}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 590\}$, and
 $\{591, 592, \dots, 800\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(591, 352, 353, 34)$,
$(591, 120, 122, 476)$,
$(591, 228, 247, 473)$,
$(591, 88, 132, 316)$,\adfsplit
$(591, 0, 61, 578)$,
$(591, 8, 70, 480)$,
$(591, 416, 74, 568)$,
$(591, 296, 379, 468)$,\adfsplit
$(591, 172, 267, 327)$,
$(591, 360, 39, 485)$,
$(591, 220, 324, 460)$,
$(591, 404, 98, 586)$,\adfsplit
$(591, 216, 332, 453)$,
$(591, 164, 281, 435)$,
$(591, 392, 94, 249)$,
$(591, 252, 397, 565)$,\adfsplit
$(591, 76, 248, 470)$,
$(591, 100, 311, 471)$,
$(591, 304, 137, 451)$,
$(591, 340, 182, 437)$,\adfsplit
$(591, 160, 11, 454)$,
$(591, 116, 17, 521)$,
$(591, 72, 405, 445)$,
$(591, 272, 198, 544)$,\adfsplit
$(591, 212, 201, 439)$,
$(591, 57, 63, 467)$,
$(591, 189, 206, 464)$,
$(591, 181, 205, 1)$,\adfsplit
$(591, 285, 317, 440)$,
$(591, 237, 275, 447)$,
$(591, 385, 5, 532)$,
$(591, 41, 89, 297)$,\adfsplit
$(591, 373, 38, 555)$,
$(591, 269, 361, 557)$,
$(591, 265, 365, 585)$,
$(591, 313, 417, 500)$,\adfsplit
$(591, 173, 298, 538)$,
$(591, 73, 214, 509)$,
$(591, 409, 131, 469)$,
$(591, 37, 185, 539)$,\adfsplit
$(591, 117, 270, 431)$,
$(591, 369, 107, 505)$,
$(591, 301, 51, 522)$,
$(591, 157, 342, 577)$,\adfsplit
$(591, 209, 50, 423)$,
$(591, 25, 287, 588)$,
$(591, 85, 375, 563)$,
$(591, 225, 138, 536)$,\adfsplit
$(591, 337, 262, 514)$,
$(591, 153, 95, 569)$,
$(591, 101, 55, 497)$,
$(591, 165, 135, 507)$,\adfsplit
$(591, 2, 19, 266)$,
$(591, 106, 187, 492)$,
$(591, 390, 59, 562)$,
$(591, 382, 54, 548)$,\adfsplit
$(591, 326, 10, 443)$,
$(591, 194, 303, 576)$,
$(591, 6, 126, 283)$,
$(591, 218, 371, 531)$,\adfsplit
$(591, 334, 78, 494)$,
$(591, 366, 115, 543)$,
$(591, 114, 307, 573)$,
$(591, 398, 186, 420)$,\adfsplit
$(591, 130, 15, 512)$,
$(591, 330, 271, 461)$,
$(591, 323, 343, 515)$,
$(591, 419, 23, 263)$,\adfsplit
$(591, 99, 235, 481)$,
$(591, 20, 77, 560)$,
$(591, 32, 381, 501)$,
$(591, 28, 44, 421)$,\adfsplit
$(591, 16, 22, 511)$,
$(591, 56, 256, 475)$,
$(591, 68, 259, 520)$,
$(591, 9, 278, 552)$,\adfsplit
$(591, 13, 410, 546)$,
$(591, 12, 314, 580)$,
$(591, 24, 133, 428)$,
$(591, 4, 351, 508)$,\adfsplit
$(591, 29, 81, 479)$,
$(591, 27, 79, 519)$,
$(591, 18, 62, 525)$,
$(591, 14, 90, 561)$,\adfsplit
$(591, 26, 210, 527)$,
$(591, 36, 389, 487)$,
$(591, 48, 222, 246)$,
$(591, 176, 250, 567)$,\adfsplit
$(591, 49, 226, 570)$,
$(591, 52, 335, 587)$,
$(591, 60, 367, 553)$,
$(591, 96, 338, 554)$,\adfsplit
$(591, 97, 143, 571)$,
$(591, 42, 110, 465)$,
$(591, 33, 286, 346)$,
$(591, 192, 282, 579)$,\adfsplit
$(591, 46, 75, 499)$,
$(591, 84, 121, 459)$,
$(591, 288, 300, 82)$,
$(591, 292, 358, 224)$,\adfsplit
$(591, 188, 294, 518)$,
$(591, 92, 66, 496)$,
$(591, 53, 363, 456)$,
$(591, 240, 274, 418)$,\adfsplit
$(591, 128, 258, 564)$,
$(591, 200, 30, 517)$,
$(591, 40, 329, 455)$,
$(591, 152, 127, 535)$,\adfsplit
$(591, 125, 383, 495)$,
$(591, 348, 21, 141)$,
$(591, 236, 86, 466)$,
$(591, 45, 158, 174)$,\adfsplit
$(591, 146, 150, 590)$,
$(591, 396, 234, 462)$,
$(591, 388, 202, 489)$,
$(591, 408, 134, 551)$,\adfsplit
$(591, 148, 378, 427)$,
$(591, 232, 273, 488)$,
$(591, 412, 354, 433)$,
$(591, 372, 318, 429)$,\adfsplit
$(591, 80, 306, 438)$,
$(591, 104, 129, 448)$,
$(591, 108, 309, 528)$,
$(591, 112, 276, 425)$,\adfsplit
$(591, 320, 406, 483)$,
$(591, 325, 370, 575)$,
$(591, 145, 238, 434)$,
$(591, 64, 167, 534)$,\adfsplit
$(591, 376, 177, 486)$,
$(591, 124, 290, 452)$,
$(591, 144, 223, 424)$,
$(591, 184, 413, 504)$,\adfsplit
$(591, 180, 211, 533)$,
$(591, 277, 394, 582)$,
$(591, 364, 384, 482)$,
$(591, 368, 302, 449)$,\adfsplit
$(591, 244, 93, 432)$,
$(591, 196, 251, 450)$,
$(591, 260, 312, 91)$,
$(591, 140, 213, 446)$,\adfsplit
$(591, 168, 197, 545)$,
$(591, 284, 293, 308)$,
$(591, 264, 268, 572)$,
$(591, 136, 7, 472)$,\adfsplit
$(591, 336, 387, 529)$,
$(591, 156, 151, 526)$,
$(591, 400, 3, 347)$,
$(591, 328, 47, 503)$,\adfsplit
$(591, 341, 345, 523)$,
$(591, 333, 349, 541)$,
$(591, 380, 253, 441)$,
$(591, 217, 386, 493)$,\adfsplit
$(591, 221, 118, 530)$,
$(591, 193, 257, 477)$,
$(591, 280, 65, 510)$,
$(591, 204, 362, 457)$,\adfsplit
$(591, 142, 154, 239)$,
$(591, 105, 233, 581)$,
$(591, 58, 319, 422)$,
$(591, 401, 69, 502)$,\adfsplit
$(591, 305, 339, 537)$,
$(591, 229, 190, 458)$,
$(591, 261, 391, 175)$,
$(591, 208, 169, 442)$,\adfsplit
$(591, 322, 395, 463)$,
$(591, 321, 407, 444)$,
$(591, 289, 399, 430)$,
$(591, 414, 231, 524)$,\adfsplit
$(591, 393, 149, 484)$,
$(591, 402, 411, 513)$,
$(591, 113, 207, 245)$,
$(591, 162, 255, 299)$,\adfsplit
$(591, 241, 170, 436)$,
$(591, 357, 310, 490)$,
$(591, 102, 83, 547)$,
$(591, 166, 31, 584)$,\adfsplit
$(591, 43, 215, 556)$,
$(591, 103, 171, 478)$,
$(591, 161, 295, 426)$,
$(591, 67, 219, 558)$,\adfsplit
$(591, 87, 191, 498)$,
$(591, 230, 331, 559)$,
$(591, 254, 199, 574)$,
$(591, 377, 350, 542)$,\adfsplit
$(591, 315, 415, 540)$,
$(591, 159, 195, 291)$,
$(591, 147, 163, 550)$,
$(591, 356, 123, 566)$,\adfsplit
$(591, 155, 279, 491)$,
$(591, 344, 109, 549)$,
$(591, 355, 119, 516)$,
$(591, 242, 227, 589)$,\adfsplit
$(591, 71, 111, 583)$,
$(591, 179, 183, 35)$,
$(591, 178, 243, 403)$,
$(591, 359, 139, 474)$,\adfsplit
$(591, 374, 203, 506)$,
$(592, 52, 55, 487)$,
$(592, 260, 265, 440)$,
$(592, 40, 48, 560)$,\adfsplit
$(592, 176, 191, 478)$,
$(592, 164, 186, 455)$,
$(592, 144, 170, 569)$,
$(592, 252, 302, 571)$,\adfsplit
$(592, 68, 126, 434)$,
$(592, 140, 209, 471)$,
$(592, 352, 32, 536)$,
$(592, 8, 132, 541)$,\adfsplit
$(592, 368, 108, 573)$,
$(592, 172, 339, 439)$,
$(592, 300, 59, 586)$,
$(592, 264, 27, 539)$,\adfsplit
$(592, 80, 274, 546)$,
$(592, 36, 322, 547)$,
$(592, 184, 82, 553)$,
$(592, 256, 173, 466)$,\adfsplit
$(592, 304, 275, 554)$,
$(592, 169, 174, 468)$,
$(592, 417, 9, 293)$,
$(592, 413, 6, 425)$,\adfsplit
$(592, 353, 382, 550)$,
$(592, 401, 25, 445)$,
$(592, 77, 134, 516)$,
$(592, 321, 393, 315)$,\adfsplit
$(592, 85, 187, 587)$,
$(592, 5, 142, 506)$,
$(592, 309, 38, 451)$,
$(592, 333, 63, 572)$,\adfsplit
$(592, 193, 379, 495)$,
$(592, 241, 22, 435)$,
$(592, 389, 175, 501)$,
$(592, 33, 242, 461)$,\adfsplit
$(592, 269, 62, 447)$,
$(592, 1, 247, 452)$,
$(592, 245, 95, 486)$,
$(592, 21, 359, 456)$,\adfsplit
$(592, 213, 179, 504)$,
$(592, 113, 102, 570)$,
$(592, 286, 294, 446)$,
$(592, 314, 334, 430)$,\adfsplit
$(592, 14, 46, 146)$,
$(592, 258, 298, 428)$,
$(592, 70, 122, 522)$,
$(592, 202, 290, 524)$,\adfsplit
$(592, 210, 306, 414)$,
$(592, 282, 403, 421)$,
$(592, 74, 198, 519)$,
$(592, 234, 362, 512)$,\adfsplit
$(592, 218, 406, 558)$,
$(592, 338, 147, 159)$,
$(592, 366, 259, 511)$,
$(592, 2, 375, 515)$,\adfsplit
$(592, 163, 251, 488)$,
$(592, 227, 319, 544)$,
$(592, 111, 239, 580)$,
$(592, 363, 107, 520)$,\adfsplit
$(592, 207, 383, 523)$,
$(592, 399, 167, 543)$,
$(592, 17, 394, 577)$,
$(592, 41, 39, 431)$,\adfsplit
$(592, 13, 354, 475)$,
$(592, 42, 158, 480)$,
$(592, 49, 395, 552)$,
$(592, 64, 369, 563)$,\adfsplit
$(592, 37, 355, 508)$,
$(592, 4, 330, 479)$,
$(592, 10, 219, 525)$,
$(592, 20, 127, 485)$,\adfsplit
$(592, 18, 54, 190)$,
$(592, 92, 215, 578)$,
$(592, 73, 257, 561)$,
$(592, 0, 387, 527)$,\adfsplit
$(592, 26, 98, 246)$,
$(592, 90, 138, 318)$,
$(592, 57, 230, 588)$,
$(592, 34, 114, 535)$,\adfsplit
$(592, 30, 182, 499)$,
$(592, 104, 87, 459)$,
$(592, 16, 157, 386)$,
$(592, 58, 83, 496)$,\adfsplit
$(592, 78, 254, 528)$,
$(592, 86, 11, 448)$,
$(592, 50, 271, 303)$,
$(592, 66, 130, 566)$,\adfsplit
$(592, 106, 287, 526)$,
$(592, 110, 270, 537)$,
$(592, 162, 75, 464)$,
$(592, 100, 378, 424)$,\adfsplit
$(592, 150, 211, 532)$,
$(592, 118, 131, 477)$,
$(592, 96, 238, 427)$,
$(592, 372, 350, 521)$,\adfsplit
$(592, 197, 194, 441)$,
$(592, 266, 299, 481)$,
$(592, 94, 23, 470)$,
$(592, 24, 278, 491)$,\adfsplit
$(592, 154, 115, 454)$,
$(592, 53, 342, 589)$,
$(592, 360, 250, 574)$,
$(592, 93, 214, 313)$,\adfsplit
$(592, 216, 402, 509)$,
$(592, 408, 390, 500)$,
$(592, 229, 310, 450)$,
$(592, 405, 206, 557)$,\adfsplit
$(592, 177, 410, 489)$,
$(592, 201, 398, 433)$,
$(592, 166, 203, 568)$,
$(592, 89, 326, 438)$,\adfsplit
$(592, 97, 374, 502)$,
$(592, 137, 178, 507)$,
$(592, 222, 367, 503)$,
$(592, 262, 307, 562)$,\adfsplit
$(592, 237, 346, 549)$,
$(592, 370, 19, 498)$,
$(592, 226, 103, 493)$,
$(592, 358, 123, 533)$,\adfsplit
$(592, 418, 291, 442)$,
$(592, 101, 109, 453)$,
$(592, 145, 51, 482)$,
$(592, 43, 91, 391)$,\adfsplit
$(592, 121, 151, 510)$,
$(592, 29, 31, 221)$,
$(592, 84, 331, 467)$,
$(592, 69, 129, 225)$,\adfsplit
$(592, 45, 161, 518)$,
$(592, 125, 135, 243)$,
$(592, 105, 185, 337)$,
$(592, 249, 285, 141)$,\adfsplit
$(592, 273, 349, 556)$,
$(592, 81, 323, 449)$,
$(592, 117, 419, 529)$,
$(592, 71, 79, 490)$,\adfsplit
$(592, 65, 267, 473)$,
$(592, 181, 341, 432)$,
$(592, 205, 371, 143)$,
$(592, 189, 3, 483)$,\adfsplit
$(592, 217, 407, 517)$,
$(592, 224, 311, 437)$,
$(592, 153, 231, 420)$,
$(592, 351, 47, 460)$,\adfsplit
$(592, 188, 35, 426)$,
$(592, 253, 327, 551)$,
$(592, 15, 223, 469)$,
$(592, 236, 133, 195)$,\adfsplit
$(592, 61, 233, 463)$,
$(592, 72, 411, 472)$,
$(592, 180, 255, 575)$,
$(592, 165, 99, 497)$,\adfsplit
$(592, 116, 325, 429)$,
$(592, 128, 301, 583)$,
$(592, 324, 67, 484)$,
$(592, 329, 183, 505)$,\adfsplit
$(592, 228, 171, 465)$,
$(592, 56, 297, 534)$,
$(592, 277, 345, 494)$,
$(592, 320, 261, 531)$,\adfsplit
$(592, 357, 377, 579)$,
$(592, 400, 289, 581)$,
$(592, 148, 220, 7)$,
$(592, 340, 317, 576)$,\adfsplit
$(592, 365, 139, 436)$,
$(592, 268, 381, 584)$,
$(592, 388, 295, 555)$,
$(592, 124, 343, 585)$,\adfsplit
$(592, 283, 347, 565)$,
$(592, 332, 263, 545)$,
$(592, 380, 199, 582)$,
$(592, 192, 335, 422)$,\adfsplit
$(592, 416, 415, 462)$,
$(592, 155, 235, 564)$,
$(592, 212, 279, 474)$,
$(592, 244, 119, 542)$,\adfsplit
$(592, 204, 296, 392)$,
$(592, 404, 385, 513)$,
$(592, 136, 305, 559)$,
$(592, 156, 281, 284)$,\adfsplit
$(592, 308, 149, 514)$,
$(592, 76, 373, 538)$,
$(592, 292, 328, 112)$,
$(592, 152, 232, 364)$,\adfsplit
$(592, 356, 409, 590)$,
$(592, 44, 196, 530)$,
$(592, 160, 248, 476)$,
$(592, 348, 396, 288)$,\adfsplit
$(592, 344, 384, 443)$,
$(592, 200, 376, 457)$,
$(592, 312, 12, 168)$,
$(592, 88, 120, 444)$,\adfsplit
$(592, 276, 412, 423)$,
$(592, 60, 208, 492)$,
$(592, 280, 361, 567)$,
$(592, 240, 316, 458)$,\adfsplit
$(592, 272, 336, 540)$,
$(592, 28, 397, 548)$,
$(70, 272, 285, 407)$,
$(169, 334, 387, 396)$,\adfsplit
$(241, 274, 331, 396)$,
$(223, 344, 361, 362)$,
$(24, 125, 175, 306)$,
$(17, 239, 342, 348)$,\adfsplit
$(44, 221, 239, 290)$,
$(66, 172, 387, 397)$,
$(19, 234, 265, 312)$,
$(34, 116, 159, 401)$,\adfsplit
$(191, 245, 288, 342)$,
$(96, 135, 246, 409)$,
$(31, 188, 218, 345)$,
$(103, 188, 385, 394)$,\adfsplit
$(91, 170, 284, 349)$,
$(117, 175, 178, 212)$,
$(112, 241, 355, 386)$,
$(8, 118, 123, 173)$,\adfsplit
$(30, 81, 147, 160)$,
$(91, 180, 213, 370)$,
$(56, 67, 94, 209)$,
$(113, 367, 410, 412)$,\adfsplit
$(57, 111, 228, 366)$,
$(31, 201, 228, 238)$,
$(42, 132, 367, 389)$,
$(65, 130, 140, 395)$,\adfsplit
$(0, 46, 47, 181)$,
$(67, 90, 128, 173)$,
$(184, 302, 321, 343)$,
$(154, 267, 381, 412)$,\adfsplit
$(5, 31, 254, 340)$,
$(4, 75, 86, 101)$,
$(31, 225, 250, 280)$,
$(70, 137, 219, 320)$,\adfsplit
$(113, 300, 327, 394)$,
$(18, 77, 216, 275)$,
$(198, 244, 375, 393)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto (x - 540 + 17 j \adfmod{51}) + 540$ for $540 \le x < 591$,
$x \mapsto (x - 591 + 2 j \adfmod{210}) + 591$ for $x \ge 591$,
$0 \le j < 105$.
\ADFvfyParStart{(801, ((431, 105, ((420, 4), (120, 40), (51, 17), (210, 2)))), ((60, 7), (171, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 171^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,174,210}
\noindent{\boldmath $ 60^{7} 174^{1} 210^{1} $}~
With the point set $Z_{804}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 593\}$, and
 $\{594, 595, \dots, 803\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(594, 138, 142, 506)$,
$(594, 140, 155, 410)$,
$(594, 4, 30, 512)$,
$(594, 228, 255, 537)$,\adfsplit
$(594, 382, 2, 474)$,
$(594, 74, 115, 485)$,
$(594, 6, 54, 114)$,
$(594, 412, 61, 511)$,\adfsplit
$(594, 318, 405, 462)$,
$(594, 240, 343, 466)$,
$(594, 406, 92, 580)$,
$(594, 124, 235, 523)$,\adfsplit
$(594, 222, 338, 513)$,
$(594, 60, 183, 495)$,
$(594, 380, 88, 558)$,
$(594, 44, 174, 446)$,\adfsplit
$(594, 26, 160, 467)$,
$(594, 384, 99, 420)$,
$(594, 184, 333, 427)$,
$(594, 252, 404, 439)$,\adfsplit
$(594, 14, 172, 554)$,
$(594, 182, 346, 575)$,
$(594, 120, 301, 438)$,
$(594, 68, 275, 525)$,\adfsplit
$(594, 200, 411, 572)$,
$(594, 302, 135, 514)$,
$(594, 416, 263, 487)$,
$(594, 344, 201, 544)$,\adfsplit
$(594, 366, 239, 464)$,
$(594, 72, 377, 452)$,
$(594, 340, 233, 492)$,
$(594, 348, 253, 518)$,\adfsplit
$(594, 372, 291, 463)$,
$(594, 414, 335, 459)$,
$(594, 218, 159, 445)$,
$(594, 152, 95, 589)$,\adfsplit
$(594, 258, 207, 423)$,
$(594, 110, 71, 532)$,
$(594, 392, 361, 539)$,
$(594, 296, 269, 484)$,\adfsplit
$(594, 194, 177, 522)$,
$(594, 148, 137, 491)$,
$(594, 12, 7, 569)$,
$(594, 400, 397, 529)$,\adfsplit
$(594, 46, 45, 574)$,
$(594, 327, 329, 507)$,
$(594, 23, 27, 482)$,
$(594, 363, 369, 21)$,\adfsplit
$(594, 11, 19, 570)$,
$(594, 25, 51, 458)$,
$(594, 53, 91, 576)$,
$(594, 289, 395, 565)$,\adfsplit
$(594, 37, 161, 564)$,
$(594, 375, 89, 545)$,
$(594, 417, 143, 508)$,
$(594, 57, 223, 534)$,\adfsplit
$(594, 105, 277, 533)$,
$(594, 93, 281, 515)$,
$(594, 123, 317, 555)$,
$(594, 165, 367, 434)$,\adfsplit
$(594, 8, 210, 442)$,
$(594, 18, 117, 503)$,
$(594, 3, 49, 426)$,
$(594, 10, 225, 499)$,\adfsplit
$(594, 31, 75, 590)$,
$(594, 1, 111, 562)$,
$(594, 0, 241, 478)$,
$(594, 16, 287, 540)$,\adfsplit
$(594, 17, 33, 305)$,
$(594, 41, 63, 345)$,
$(594, 13, 103, 337)$,
$(594, 9, 131, 273)$,\adfsplit
$(594, 20, 285, 399)$,
$(594, 15, 55, 592)$,
$(594, 24, 76, 556)$,
$(594, 5, 29, 209)$,\adfsplit
$(594, 43, 79, 355)$,
$(594, 47, 65, 293)$,
$(594, 39, 191, 500)$,
$(594, 36, 220, 460)$,\adfsplit
$(594, 73, 149, 444)$,
$(594, 42, 164, 524)$,
$(594, 48, 205, 433)$,
$(594, 59, 139, 473)$,\adfsplit
$(594, 35, 163, 447)$,
$(594, 50, 66, 527)$,
$(594, 28, 109, 229)$,
$(594, 69, 81, 129)$,\adfsplit
$(594, 67, 245, 593)$,
$(594, 22, 173, 557)$,
$(594, 77, 213, 455)$,
$(594, 83, 171, 531)$,\adfsplit
$(594, 85, 261, 472)$,
$(594, 34, 219, 432)$,
$(594, 87, 251, 479)$,
$(594, 98, 141, 519)$,\adfsplit
$(594, 104, 113, 526)$,
$(594, 133, 341, 486)$,
$(594, 56, 204, 359)$,
$(594, 119, 303, 528)$,\adfsplit
$(594, 97, 215, 560)$,
$(594, 107, 267, 516)$,
$(594, 162, 101, 488)$,
$(594, 64, 231, 504)$,\adfsplit
$(594, 32, 313, 424)$,
$(594, 102, 247, 453)$,
$(594, 121, 189, 471)$,
$(594, 127, 227, 481)$,\adfsplit
$(594, 153, 283, 543)$,
$(594, 145, 249, 509)$,
$(594, 147, 211, 456)$,
$(594, 125, 325, 510)$,\adfsplit
$(594, 80, 257, 468)$,
$(594, 52, 243, 457)$,
$(594, 116, 195, 497)$,
$(594, 167, 259, 450)$,\adfsplit
$(594, 70, 106, 389)$,
$(594, 134, 151, 254)$,
$(594, 169, 221, 461)$,
$(594, 260, 292, 401)$,\adfsplit
$(594, 175, 237, 584)$,
$(594, 38, 365, 582)$,
$(594, 122, 265, 551)$,
$(594, 40, 331, 587)$,\adfsplit
$(594, 86, 315, 568)$,
$(594, 58, 413, 550)$,
$(594, 78, 385, 586)$,
$(594, 179, 199, 577)$,\adfsplit
$(594, 82, 381, 567)$,
$(594, 62, 371, 430)$,
$(594, 185, 217, 517)$,
$(594, 100, 339, 549)$,\adfsplit
$(594, 226, 279, 585)$,
$(594, 244, 197, 476)$,
$(594, 250, 181, 552)$,
$(594, 286, 297, 483)$,\adfsplit
$(594, 256, 311, 443)$,
$(594, 108, 203, 422)$,
$(594, 84, 419, 520)$,
$(594, 136, 309, 440)$,\adfsplit
$(594, 312, 299, 591)$,
$(594, 322, 323, 465)$,
$(594, 326, 357, 469)$,
$(594, 282, 319, 502)$,\adfsplit
$(594, 248, 321, 553)$,
$(594, 238, 351, 505)$,
$(594, 334, 353, 581)$,
$(594, 232, 347, 475)$,\adfsplit
$(594, 332, 393, 538)$,
$(594, 178, 349, 489)$,
$(594, 316, 383, 437)$,
$(594, 168, 387, 536)$,\adfsplit
$(594, 154, 391, 454)$,
$(594, 190, 415, 425)$,
$(594, 158, 379, 561)$,
$(594, 128, 307, 480)$,\adfsplit
$(594, 364, 409, 441)$,
$(594, 320, 157, 530)$,
$(594, 328, 403, 449)$,
$(594, 408, 193, 547)$,\adfsplit
$(594, 342, 407, 541)$,
$(594, 290, 373, 571)$,
$(594, 394, 271, 542)$,
$(594, 304, 295, 548)$,\adfsplit
$(594, 94, 187, 421)$,
$(594, 90, 186, 330)$,
$(594, 180, 188, 266)$,
$(594, 130, 336, 501)$,\adfsplit
$(594, 112, 236, 477)$,
$(594, 146, 246, 546)$,
$(594, 388, 176, 490)$,
$(594, 242, 314, 418)$,\adfsplit
$(594, 262, 308, 429)$,
$(594, 144, 310, 451)$,
$(594, 208, 354, 588)$,
$(594, 288, 300, 96)$,\adfsplit
$(594, 358, 360, 435)$,
$(594, 390, 170, 573)$,
$(594, 352, 396, 535)$,
$(594, 230, 264, 579)$,\adfsplit
$(594, 376, 150, 436)$,
$(594, 378, 118, 521)$,
$(594, 398, 166, 494)$,
$(594, 214, 324, 578)$,\adfsplit
$(594, 212, 270, 402)$,
$(594, 156, 224, 448)$,
$(594, 206, 272, 362)$,
$(594, 368, 126, 470)$,\adfsplit
$(594, 278, 370, 498)$,
$(594, 202, 374, 431)$,
$(594, 306, 386, 496)$,
$(594, 234, 298, 559)$,\adfsplit
$(594, 276, 350, 583)$,
$(594, 132, 268, 563)$,
$(594, 274, 294, 493)$,
$(594, 196, 284, 566)$,\adfsplit
$(594, 192, 198, 216)$,
$(594, 280, 356, 428)$,
$(183, 341, 360, 370)$,
$(94, 119, 264, 349)$,\adfsplit
$(31, 120, 182, 369)$,
$(244, 291, 362, 365)$,
$(38, 200, 233, 327)$,
$(112, 151, 373, 418)$,\adfsplit
$(66, 235, 293, 392)$,
$(34, 105, 135, 172)$,
$(184, 238, 367, 377)$,
$(201, 303, 336, 386)$,\adfsplit
$(54, 196, 333, 419)$,
$(44, 141, 266, 391)$,
$(49, 64, 146, 263)$,
$(128, 166, 217, 379)$,\adfsplit
$(224, 237, 387, 410)$,
$(80, 85, 110, 139)$,
$(11, 222, 324, 381)$,
$(247, 281, 334, 356)$,\adfsplit
$(206, 337, 380, 403)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto (x + 18 j \adfmod{54}) + 540$ for $540 \le x < 594$,
$x \mapsto (x - 594 +  j \adfmod{210}) + 594$ for $x \ge 594$,
$0 \le j < 210$.
\ADFvfyParStart{(804, ((217, 210, ((420, 2), (120, 40), (54, 18), (210, 1)))), ((60, 7), (174, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 174^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,177,210}
\noindent{\boldmath $ 60^{7} 177^{1} 210^{1} $}~
With the point set $Z_{807}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 596\}$, and
 $\{597, 598, \dots, 806\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(597, 416, 9, 202)$,
$(597, 272, 303, 116)$,
$(597, 120, 164, 235)$,
$(597, 236, 291, 494)$,\adfsplit
$(597, 44, 105, 475)$,
$(597, 8, 72, 562)$,
$(597, 188, 253, 591)$,
$(597, 292, 364, 184)$,\adfsplit
$(597, 40, 130, 569)$,
$(597, 396, 70, 530)$,
$(597, 212, 309, 491)$,
$(597, 52, 156, 422)$,\adfsplit
$(597, 168, 298, 450)$,
$(597, 276, 412, 523)$,
$(597, 280, 36, 493)$,
$(597, 104, 281, 448)$,\adfsplit
$(597, 304, 68, 555)$,
$(597, 300, 78, 543)$,
$(597, 244, 26, 507)$,
$(597, 220, 18, 174)$,\adfsplit
$(597, 400, 203, 538)$,
$(597, 372, 230, 525)$,
$(597, 268, 143, 425)$,
$(597, 240, 134, 478)$,\adfsplit
$(597, 92, 2, 500)$,
$(597, 64, 7, 516)$,
$(597, 340, 287, 573)$,
$(597, 260, 221, 552)$,\adfsplit
$(597, 344, 314, 578)$,
$(597, 305, 317, 113)$,
$(597, 349, 365, 466)$,
$(597, 257, 274, 443)$,\adfsplit
$(597, 85, 110, 561)$,
$(597, 213, 282, 481)$,
$(597, 181, 326, 596)$,
$(597, 141, 318, 472)$,\adfsplit
$(597, 409, 170, 502)$,
$(597, 29, 217, 427)$,
$(597, 189, 383, 410)$,
$(597, 205, 11, 579)$,\adfsplit
$(597, 73, 335, 492)$,
$(597, 301, 150, 435)$,
$(597, 125, 403, 470)$,
$(597, 337, 198, 432)$,\adfsplit
$(597, 185, 90, 539)$,
$(597, 289, 223, 574)$,
$(597, 397, 351, 559)$,
$(597, 390, 391, 456)$,\adfsplit
$(597, 378, 411, 433)$,
$(597, 402, 50, 531)$,
$(597, 186, 267, 423)$,
$(597, 22, 126, 527)$,\adfsplit
$(597, 66, 207, 453)$,
$(597, 74, 234, 464)$,
$(597, 58, 231, 339)$,
$(597, 254, 34, 468)$,\adfsplit
$(597, 30, 283, 489)$,
$(597, 338, 179, 474)$,
$(597, 206, 111, 593)$,
$(597, 214, 183, 537)$,\adfsplit
$(597, 98, 79, 582)$,
$(597, 75, 107, 577)$,
$(597, 175, 239, 426)$,
$(597, 83, 171, 438)$,\adfsplit
$(597, 4, 146, 529)$,
$(597, 24, 82, 449)$,
$(597, 20, 266, 506)$,
$(597, 16, 10, 515)$,\adfsplit
$(597, 0, 334, 558)$,
$(597, 35, 195, 462)$,
$(597, 12, 172, 592)$,
$(597, 1, 81, 554)$,\adfsplit
$(597, 32, 330, 563)$,
$(597, 5, 123, 544)$,
$(597, 28, 278, 436)$,
$(597, 23, 199, 476)$,\adfsplit
$(597, 54, 251, 512)$,
$(597, 46, 99, 518)$,
$(597, 48, 315, 533)$,
$(597, 60, 322, 452)$,\adfsplit
$(597, 84, 417, 532)$,
$(597, 56, 149, 360)$,
$(597, 96, 307, 513)$,
$(597, 14, 71, 473)$,\adfsplit
$(597, 76, 176, 566)$,
$(597, 88, 100, 407)$,
$(597, 38, 166, 488)$,
$(597, 17, 355, 528)$,\adfsplit
$(597, 80, 232, 510)$,
$(597, 112, 43, 571)$,
$(597, 41, 117, 590)$,
$(597, 108, 160, 485)$,\adfsplit
$(597, 132, 121, 451)$,
$(597, 140, 313, 540)$,
$(597, 124, 332, 486)$,
$(597, 144, 308, 576)$,\adfsplit
$(597, 128, 208, 509)$,
$(597, 180, 182, 504)$,
$(597, 152, 163, 424)$,
$(597, 288, 294, 584)$,\adfsplit
$(597, 13, 51, 565)$,
$(597, 122, 259, 546)$,
$(597, 408, 21, 514)$,
$(597, 136, 114, 430)$,\adfsplit
$(597, 148, 286, 439)$,
$(597, 384, 385, 572)$,
$(597, 49, 62, 553)$,
$(597, 192, 200, 580)$,\adfsplit
$(597, 224, 419, 542)$,
$(597, 196, 354, 501)$,
$(597, 216, 3, 588)$,
$(597, 328, 333, 457)$,\adfsplit
$(597, 252, 53, 447)$,
$(597, 248, 229, 487)$,
$(597, 228, 194, 496)$,
$(597, 204, 33, 536)$,\adfsplit
$(597, 264, 359, 586)$,
$(597, 256, 157, 465)$,
$(597, 296, 371, 517)$,
$(597, 312, 139, 524)$,\adfsplit
$(597, 284, 133, 437)$,
$(597, 348, 386, 557)$,
$(597, 380, 406, 498)$,
$(597, 388, 47, 442)$,\adfsplit
$(597, 324, 347, 482)$,
$(597, 368, 418, 594)$,
$(597, 376, 115, 455)$,
$(597, 352, 55, 587)$,\adfsplit
$(597, 316, 245, 568)$,
$(597, 320, 237, 499)$,
$(597, 392, 187, 556)$,
$(597, 356, 201, 469)$,\adfsplit
$(597, 336, 173, 458)$,
$(597, 404, 293, 353)$,
$(597, 218, 311, 459)$,
$(597, 69, 197, 522)$,\adfsplit
$(597, 158, 222, 467)$,
$(597, 6, 243, 434)$,
$(597, 193, 366, 526)$,
$(597, 102, 290, 477)$,\adfsplit
$(597, 61, 350, 575)$,
$(597, 57, 398, 497)$,
$(597, 25, 162, 520)$,
$(597, 341, 42, 431)$,\adfsplit
$(597, 65, 414, 521)$,
$(597, 325, 258, 454)$,
$(597, 233, 269, 306)$,
$(597, 310, 370, 39)$,\adfsplit
$(597, 358, 394, 154)$,
$(597, 118, 263, 550)$,
$(597, 138, 147, 589)$,
$(597, 238, 250, 106)$,\adfsplit
$(597, 362, 94, 541)$,
$(597, 225, 382, 548)$,
$(597, 142, 367, 445)$,
$(597, 101, 226, 490)$,\adfsplit
$(597, 109, 190, 479)$,
$(597, 242, 262, 535)$,
$(597, 374, 331, 428)$,
$(597, 361, 302, 495)$,\adfsplit
$(597, 178, 279, 444)$,
$(597, 342, 86, 583)$,
$(597, 346, 271, 585)$,
$(597, 277, 37, 246)$,\adfsplit
$(597, 241, 327, 595)$,
$(597, 210, 379, 460)$,
$(597, 270, 215, 511)$,
$(597, 169, 209, 484)$,\adfsplit
$(597, 265, 191, 471)$,
$(597, 151, 275, 440)$,
$(597, 97, 387, 534)$,
$(597, 319, 399, 503)$,\adfsplit
$(597, 135, 155, 375)$,
$(597, 373, 405, 461)$,
$(597, 357, 377, 567)$,
$(597, 363, 415, 441)$,\adfsplit
$(597, 103, 127, 27)$,
$(597, 129, 131, 545)$,
$(597, 93, 67, 446)$,
$(597, 161, 261, 59)$,\adfsplit
$(597, 91, 219, 547)$,
$(597, 153, 177, 285)$,
$(597, 255, 295, 570)$,
$(597, 45, 15, 519)$,\adfsplit
$(597, 89, 31, 420)$,
$(597, 77, 249, 551)$,
$(597, 381, 343, 429)$,
$(597, 297, 119, 581)$,\adfsplit
$(597, 137, 145, 401)$,
$(597, 369, 87, 549)$,
$(597, 345, 413, 463)$,
$(597, 63, 167, 560)$,\adfsplit
$(597, 95, 247, 508)$,
$(597, 395, 19, 564)$,
$(597, 165, 299, 505)$,
$(597, 389, 227, 483)$,\adfsplit
$(597, 329, 211, 480)$,
$(597, 159, 323, 421)$,
$(597, 273, 321, 393)$,
$(598, 84, 87, 512)$,\adfsplit
$(598, 408, 412, 24)$,
$(598, 344, 360, 508)$,
$(598, 44, 62, 584)$,
$(598, 204, 228, 345)$,\adfsplit
$(598, 304, 333, 589)$,
$(598, 112, 152, 200)$,
$(598, 120, 182, 518)$,
$(598, 308, 376, 440)$,\adfsplit
$(598, 104, 180, 583)$,
$(598, 212, 298, 520)$,
$(598, 256, 365, 503)$,
$(598, 368, 61, 422)$,\adfsplit
$(598, 128, 249, 528)$,
$(598, 12, 134, 11)$,
$(598, 192, 316, 421)$,
$(598, 100, 245, 499)$,\adfsplit
$(598, 396, 124, 500)$,
$(598, 208, 359, 437)$,
$(598, 300, 46, 566)$,
$(598, 268, 20, 463)$,\adfsplit
$(598, 188, 388, 586)$,
$(598, 356, 158, 537)$,
$(598, 232, 38, 563)$,
$(598, 284, 93, 489)$,\adfsplit
$(598, 64, 315, 558)$,
$(598, 224, 65, 428)$,
$(598, 404, 309, 466)$,
$(598, 400, 339, 471)$,\adfsplit
$(598, 292, 234, 496)$,
$(598, 384, 375, 490)$,
$(598, 117, 163, 573)$,
$(598, 277, 338, 462)$,\adfsplit
$(598, 173, 237, 547)$,
$(598, 197, 282, 473)$,
$(598, 13, 105, 544)$,
$(598, 257, 387, 230)$,\adfsplit
$(598, 393, 122, 476)$,
$(598, 289, 21, 436)$,
$(598, 113, 273, 565)$,
$(598, 213, 389, 529)$,\adfsplit
$(598, 33, 223, 435)$,
$(598, 317, 147, 493)$,
$(598, 269, 119, 461)$,
$(598, 133, 30, 577)$,\adfsplit
$(598, 174, 190, 222)$,
$(598, 258, 299, 554)$,
$(598, 386, 39, 426)$,
$(598, 86, 162, 548)$,\adfsplit
$(598, 254, 334, 532)$,
$(598, 54, 178, 469)$,
$(598, 318, 79, 488)$,
$(598, 350, 131, 179)$,\adfsplit
$(598, 398, 211, 475)$,
$(598, 270, 115, 542)$,
$(598, 378, 279, 571)$,
$(598, 354, 271, 482)$,\adfsplit
$(598, 106, 47, 553)$,
$(598, 358, 343, 525)$,
$(598, 379, 391, 247)$,
$(598, 187, 203, 449)$,\adfsplit
$(598, 67, 139, 295)$,
$(598, 255, 371, 439)$,
$(598, 27, 175, 492)$,
$(598, 195, 367, 464)$,\adfsplit
$(598, 63, 251, 451)$,
$(598, 4, 342, 506)$,
$(598, 8, 403, 515)$,
$(598, 16, 297, 596)$,\adfsplit
$(598, 10, 35, 502)$,
$(598, 0, 60, 288)$,
$(598, 22, 198, 592)$,
$(598, 28, 327, 582)$,\adfsplit
$(598, 56, 410, 516)$,
$(598, 48, 140, 433)$,
$(598, 36, 132, 336)$,
$(598, 52, 159, 483)$,\adfsplit
$(598, 40, 109, 472)$,
$(598, 68, 287, 432)$,
$(598, 76, 402, 574)$,
$(598, 25, 141, 593)$,\adfsplit
$(598, 58, 155, 555)$,
$(598, 72, 45, 438)$,
$(598, 5, 189, 478)$,
$(598, 41, 129, 453)$,\adfsplit
$(598, 42, 214, 533)$,
$(598, 80, 293, 452)$,
$(598, 1, 149, 513)$,
$(598, 32, 176, 411)$,\adfsplit
$(598, 96, 399, 590)$,
$(598, 88, 43, 448)$,
$(598, 6, 142, 552)$,
$(598, 92, 220, 570)$,\adfsplit
$(598, 108, 296, 521)$,
$(598, 136, 413, 531)$,
$(598, 18, 335, 491)$,
$(598, 116, 218, 559)$,\adfsplit
$(598, 156, 153, 424)$,
$(598, 69, 73, 504)$,
$(598, 164, 291, 546)$,
$(598, 148, 168, 541)$,\adfsplit
$(598, 160, 394, 519)$,
$(598, 172, 405, 479)$,
$(598, 144, 14, 591)$,
$(598, 19, 23, 572)$,\adfsplit
$(598, 184, 243, 467)$,
$(598, 240, 17, 507)$,
$(598, 196, 278, 579)$,
$(598, 244, 362, 526)$,\adfsplit
$(598, 216, 319, 355)$,
$(598, 236, 347, 457)$,
$(598, 248, 231, 550)$,
$(598, 324, 346, 487)$,\adfsplit
$(598, 416, 26, 568)$,
$(598, 260, 397, 514)$,
$(598, 252, 419, 465)$,
$(598, 264, 407, 205)$,\adfsplit
$(598, 312, 294, 474)$,
$(598, 320, 329, 444)$,
$(598, 272, 382, 524)$,
$(598, 276, 183, 481)$,\adfsplit
$(598, 352, 377, 556)$,
$(598, 280, 99, 539)$,
$(598, 380, 49, 545)$,
$(598, 348, 15, 495)$,\adfsplit
$(598, 392, 227, 535)$,
$(598, 328, 253, 431)$,
$(598, 340, 286, 511)$,
$(598, 364, 114, 494)$,\adfsplit
$(598, 332, 285, 454)$,
$(598, 372, 341, 442)$,
$(598, 90, 267, 459)$,
$(598, 66, 74, 522)$,\adfsplit
$(598, 70, 94, 166)$,
$(598, 9, 83, 434)$,
$(598, 57, 171, 456)$,
$(598, 85, 235, 536)$,\adfsplit
$(598, 121, 199, 447)$,
$(598, 59, 151, 527)$,
$(598, 7, 75, 427)$,
$(598, 165, 307, 561)$,\adfsplit
$(598, 81, 310, 580)$,
$(598, 261, 290, 82)$,
$(598, 369, 366, 585)$,
$(598, 34, 51, 578)$,\adfsplit
$(598, 29, 363, 540)$,
$(598, 221, 283, 450)$,
$(598, 357, 103, 509)$,
$(598, 202, 123, 429)$,\adfsplit
$(598, 353, 383, 595)$,
$(598, 101, 259, 510)$,
$(598, 53, 31, 430)$,
$(598, 2, 150, 470)$,\adfsplit
$(598, 381, 194, 594)$,
$(598, 325, 102, 441)$,
$(598, 181, 225, 569)$,
$(598, 201, 118, 588)$,\adfsplit
$(598, 185, 415, 497)$,
$(598, 241, 331, 458)$,
$(598, 373, 263, 323)$,
$(598, 125, 107, 530)$,\adfsplit
$(598, 301, 127, 485)$,
$(598, 239, 3, 446)$,
$(598, 157, 250, 480)$,
$(598, 349, 137, 445)$,\adfsplit
$(598, 321, 417, 210)$,
$(598, 135, 143, 567)$,
$(598, 154, 246, 538)$,
$(598, 229, 281, 581)$,\adfsplit
$(598, 303, 91, 575)$,
$(598, 266, 55, 549)$,
$(598, 37, 161, 460)$,
$(598, 217, 111, 498)$,\adfsplit
$(598, 97, 219, 517)$,
$(598, 209, 409, 455)$,
$(598, 77, 351, 576)$,
$(598, 145, 146, 587)$,\adfsplit
$(598, 313, 370, 169)$,
$(598, 265, 401, 560)$,
$(598, 193, 418, 50)$,
$(598, 233, 337, 468)$,\adfsplit
$(598, 305, 311, 523)$,
$(598, 89, 78, 486)$,
$(598, 95, 191, 395)$,
$(598, 306, 406, 557)$,\adfsplit
$(598, 110, 226, 543)$,
$(598, 71, 207, 562)$,
$(598, 130, 167, 484)$,
$(598, 274, 314, 501)$,\adfsplit
$(598, 177, 186, 564)$,
$(598, 302, 390, 443)$,
$(598, 126, 170, 551)$,
$(598, 374, 138, 425)$,\adfsplit
$(598, 361, 414, 505)$,
$(598, 238, 242, 423)$,
$(598, 322, 275, 420)$,
$(598, 385, 262, 477)$,\adfsplit
$(598, 330, 215, 534)$,
$(598, 98, 206, 326)$,
$(2, 52, 257, 315)$,
$(77, 144, 334, 419)$,\adfsplit
$(83, 168, 282, 297)$,
$(47, 141, 184, 346)$,
$(62, 85, 304, 319)$,
$(68, 111, 254, 309)$,\adfsplit
$(6, 115, 121, 144)$,
$(193, 238, 303, 316)$,
$(110, 245, 300, 339)$,
$(50, 119, 228, 285)$,\adfsplit
$(45, 111, 148, 418)$,
$(38, 89, 99, 384)$,
$(176, 203, 213, 254)$,
$(210, 324, 375, 377)$,\adfsplit
$(81, 114, 248, 267)$,
$(77, 255, 326, 328)$,
$(19, 133, 212, 246)$,
$(160, 310, 323, 385)$,\adfsplit
$(26, 31, 64, 349)$,
$(84, 265, 283, 394)$,
$(40, 121, 171, 386)$,
$(115, 249, 364, 418)$,\adfsplit
$(128, 175, 229, 382)$,
$(163, 197, 304, 314)$,
$(32, 115, 138, 321)$,
$(74, 84, 233, 407)$,\adfsplit
$(6, 68, 113, 135)$,
$(32, 73, 78, 371)$,
$(23, 62, 161, 288)$,
$(104, 261, 295, 362)$,\adfsplit
$(48, 285, 339, 350)$,
$(99, 234, 321, 336)$,
$(91, 96, 181, 270)$,
$(102, 121, 147, 388)$,\adfsplit
$(138, 164, 181, 263)$,
$(58, 87, 264, 337)$,
$(23, 26, 172, 337)$,
$(25, 171, 260, 406)$,\adfsplit
$(123, 188, 254, 381)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto (x - 540 + 19 j \adfmod{57}) + 540$ for $540 \le x < 597$,
$x \mapsto (x - 597 + 2 j \adfmod{210}) + 597$ for $x \ge 597$,
$0 \le j < 105$.
\ADFvfyParStart{(807, ((437, 105, ((420, 4), (120, 40), (57, 19), (210, 2)))), ((60, 7), (177, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 177^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,183,210}
\noindent{\boldmath $ 60^{7} 183^{1} 210^{1} $}~
With the point set $Z_{813}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 602\}$, and
 $\{603, 604, \dots, 812\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(603, 332, 350, 526)$,
$(603, 104, 128, 284)$,
$(603, 0, 64, 530)$,
$(603, 192, 279, 536)$,\adfsplit
$(603, 328, 8, 503)$,
$(603, 364, 74, 469)$,
$(603, 56, 220, 520)$,
$(603, 144, 315, 471)$,\adfsplit
$(603, 140, 317, 508)$,
$(603, 12, 205, 465)$,
$(603, 200, 398, 585)$,
$(603, 4, 209, 538)$,\adfsplit
$(603, 168, 374, 583)$,
$(603, 16, 223, 445)$,
$(603, 336, 135, 487)$,
$(603, 28, 265, 432)$,\adfsplit
$(603, 320, 143, 541)$,
$(603, 180, 6, 499)$,
$(603, 268, 98, 483)$,
$(603, 324, 161, 473)$,\adfsplit
$(603, 44, 318, 474)$,
$(603, 224, 93, 429)$,
$(603, 164, 41, 591)$,
$(603, 112, 102, 427)$,\adfsplit
$(603, 256, 251, 479)$,
$(603, 272, 269, 529)$,
$(603, 304, 303, 574)$,
$(603, 361, 395, 592)$,\adfsplit
$(603, 345, 383, 558)$,
$(603, 105, 169, 9)$,
$(603, 393, 82, 588)$,
$(603, 253, 369, 437)$,\adfsplit
$(603, 353, 71, 577)$,
$(603, 25, 177, 434)$,
$(603, 377, 199, 488)$,
$(603, 381, 235, 550)$,\adfsplit
$(603, 201, 122, 562)$,
$(603, 337, 266, 563)$,
$(603, 305, 294, 448)$,
$(603, 174, 186, 126)$,\adfsplit
$(603, 238, 254, 512)$,
$(603, 414, 39, 528)$,
$(603, 298, 359, 442)$,
$(603, 362, 7, 587)$,\adfsplit
$(603, 310, 378, 492)$,
$(603, 94, 163, 478)$,
$(603, 354, 15, 540)$,
$(603, 70, 162, 491)$,\adfsplit
$(603, 114, 211, 542)$,
$(603, 62, 198, 462)$,
$(603, 274, 14, 567)$,
$(603, 154, 330, 556)$,\adfsplit
$(603, 218, 418, 579)$,
$(603, 214, 2, 568)$,
$(603, 226, 59, 446)$,
$(603, 146, 19, 447)$,\adfsplit
$(603, 142, 75, 582)$,
$(603, 130, 103, 581)$,
$(603, 106, 83, 457)$,
$(603, 207, 227, 578)$,\adfsplit
$(603, 391, 87, 521)$,
$(603, 24, 172, 561)$,
$(603, 23, 27, 600)$,
$(603, 5, 30, 527)$,\adfsplit
$(603, 10, 331, 458)$,
$(603, 20, 183, 498)$,
$(603, 52, 124, 340)$,
$(603, 18, 190, 511)$,\adfsplit
$(603, 21, 125, 431)$,
$(603, 26, 78, 569)$,
$(603, 22, 66, 477)$,
$(603, 1, 67, 517)$,\adfsplit
$(603, 34, 134, 496)$,
$(603, 37, 38, 456)$,
$(603, 49, 110, 522)$,
$(603, 68, 11, 482)$,\adfsplit
$(603, 40, 42, 420)$,
$(603, 32, 413, 500)$,
$(603, 29, 213, 460)$,
$(603, 36, 84, 312)$,\adfsplit
$(603, 60, 96, 156)$,
$(603, 72, 152, 451)$,
$(603, 48, 379, 590)$,
$(603, 13, 63, 548)$,\adfsplit
$(603, 61, 343, 598)$,
$(603, 76, 248, 546)$,
$(603, 116, 120, 571)$,
$(603, 80, 301, 449)$,\adfsplit
$(603, 212, 222, 489)$,
$(603, 92, 228, 454)$,
$(603, 108, 166, 534)$,
$(603, 86, 259, 494)$,\adfsplit
$(603, 118, 31, 589)$,
$(603, 53, 351, 547)$,
$(603, 132, 316, 459)$,
$(603, 100, 342, 549)$,\adfsplit
$(603, 88, 373, 584)$,
$(603, 136, 282, 436)$,
$(603, 50, 178, 326)$,
$(603, 148, 193, 514)$,\adfsplit
$(603, 17, 182, 570)$,
$(603, 188, 390, 497)$,
$(603, 184, 46, 557)$,
$(603, 204, 322, 425)$,\adfsplit
$(603, 160, 246, 443)$,
$(603, 176, 327, 452)$,
$(603, 216, 297, 532)$,
$(603, 260, 58, 453)$,\adfsplit
$(603, 196, 171, 518)$,
$(603, 77, 202, 438)$,
$(603, 264, 276, 407)$,
$(603, 208, 370, 575)$,\adfsplit
$(603, 240, 280, 519)$,
$(603, 288, 138, 566)$,
$(603, 232, 91, 545)$,
$(603, 244, 403, 476)$,\adfsplit
$(603, 65, 133, 516)$,
$(603, 252, 321, 467)$,
$(603, 236, 270, 464)$,
$(603, 300, 325, 565)$,\adfsplit
$(603, 352, 283, 544)$,
$(603, 296, 273, 504)$,
$(603, 73, 127, 586)$,
$(603, 308, 411, 45)$,\adfsplit
$(603, 292, 333, 555)$,
$(603, 344, 247, 422)$,
$(603, 356, 243, 480)$,
$(603, 348, 363, 601)$,\adfsplit
$(603, 376, 339, 441)$,
$(603, 372, 175, 430)$,
$(603, 360, 121, 470)$,
$(603, 396, 55, 506)$,\adfsplit
$(603, 384, 99, 485)$,
$(603, 400, 119, 484)$,
$(603, 388, 179, 560)$,
$(603, 380, 306, 444)$,\adfsplit
$(603, 368, 309, 533)$,
$(603, 392, 81, 525)$,
$(603, 404, 289, 537)$,
$(603, 412, 221, 428)$,\adfsplit
$(603, 408, 357, 421)$,
$(603, 416, 389, 495)$,
$(603, 137, 150, 440)$,
$(603, 97, 386, 481)$,\adfsplit
$(603, 89, 113, 329)$,
$(603, 281, 262, 523)$,
$(603, 334, 111, 493)$,
$(603, 165, 225, 313)$,\adfsplit
$(603, 79, 267, 424)$,
$(603, 69, 145, 502)$,
$(603, 117, 153, 366)$,
$(603, 85, 185, 602)$,\adfsplit
$(603, 233, 245, 101)$,
$(603, 197, 406, 455)$,
$(603, 129, 258, 580)$,
$(603, 341, 419, 468)$,\adfsplit
$(603, 338, 358, 593)$,
$(603, 219, 291, 3)$,
$(603, 249, 385, 463)$,
$(603, 149, 402, 433)$,\adfsplit
$(603, 382, 367, 513)$,
$(603, 365, 230, 466)$,
$(603, 158, 43, 461)$,
$(603, 346, 51, 501)$,\adfsplit
$(603, 210, 290, 595)$,
$(603, 57, 410, 564)$,
$(603, 409, 189, 554)$,
$(603, 261, 314, 505)$,\adfsplit
$(603, 54, 90, 319)$,
$(603, 234, 47, 596)$,
$(603, 401, 278, 573)$,
$(603, 397, 394, 475)$,\adfsplit
$(603, 250, 415, 435)$,
$(603, 286, 203, 509)$,
$(603, 417, 255, 302)$,
$(603, 141, 335, 95)$,\adfsplit
$(603, 157, 242, 572)$,
$(603, 405, 115, 426)$,
$(603, 237, 231, 553)$,
$(603, 173, 287, 507)$,\adfsplit
$(603, 33, 167, 515)$,
$(603, 109, 285, 524)$,
$(603, 170, 195, 552)$,
$(603, 194, 155, 450)$,\adfsplit
$(603, 191, 239, 131)$,
$(603, 206, 299, 490)$,
$(603, 355, 399, 423)$,
$(603, 349, 147, 472)$,\adfsplit
$(603, 347, 387, 559)$,
$(603, 107, 139, 510)$,
$(603, 181, 263, 599)$,
$(603, 229, 375, 543)$,\adfsplit
$(603, 307, 323, 535)$,
$(603, 295, 35, 539)$,
$(603, 151, 215, 551)$,
$(603, 123, 271, 594)$,\adfsplit
$(603, 293, 159, 576)$,
$(603, 241, 257, 439)$,
$(603, 187, 371, 486)$,
$(603, 277, 275, 531)$,\adfsplit
$(603, 217, 311, 597)$,
$(604, 300, 301, 408)$,
$(604, 212, 228, 332)$,
$(604, 172, 191, 500)$,\adfsplit
$(604, 348, 368, 594)$,
$(604, 100, 129, 448)$,
$(604, 156, 194, 438)$,
$(604, 48, 92, 556)$,\adfsplit
$(604, 56, 124, 590)$,
$(604, 252, 328, 579)$,
$(604, 140, 222, 557)$,
$(604, 280, 365, 563)$,\adfsplit
$(604, 128, 216, 575)$,
$(604, 4, 96, 593)$,
$(604, 108, 223, 431)$,
$(604, 304, 0, 447)$,\adfsplit
$(604, 188, 315, 437)$,
$(604, 32, 170, 502)$,
$(604, 24, 184, 482)$,
$(604, 8, 177, 456)$,\adfsplit
$(604, 260, 16, 543)$,
$(604, 244, 2, 553)$,
$(604, 12, 203, 511)$,
$(604, 336, 111, 517)$,\adfsplit
$(604, 84, 284, 486)$,
$(604, 168, 376, 580)$,
$(604, 264, 69, 518)$,
$(604, 224, 30, 465)$,\adfsplit
$(604, 68, 317, 568)$,
$(604, 76, 367, 523)$,
$(604, 20, 339, 457)$,
$(604, 324, 309, 510)$,\adfsplit
$(604, 356, 350, 514)$,
$(604, 369, 410, 470)$,
$(604, 97, 149, 480)$,
$(604, 361, 22, 569)$,\adfsplit
$(604, 349, 18, 582)$,
$(604, 57, 167, 587)$,
$(604, 169, 287, 540)$,
$(604, 405, 127, 547)$,\adfsplit
$(604, 341, 70, 494)$,
$(604, 329, 67, 449)$,
$(604, 397, 147, 551)$,
$(604, 141, 313, 600)$,\adfsplit
$(604, 245, 33, 522)$,
$(604, 45, 275, 538)$,
$(604, 65, 302, 549)$,
$(604, 173, 15, 476)$,\adfsplit
$(604, 233, 139, 548)$,
$(604, 53, 414, 519)$,
$(604, 413, 363, 513)$,
$(604, 37, 418, 533)$,\adfsplit
$(604, 209, 186, 552)$,
$(604, 378, 386, 503)$,
$(604, 286, 343, 487)$,
$(604, 34, 110, 440)$,\adfsplit
$(604, 398, 66, 544)$,
$(604, 146, 235, 420)$,
$(604, 354, 55, 562)$,
$(604, 242, 366, 458)$,\adfsplit
$(604, 130, 294, 592)$,
$(604, 118, 306, 559)$,
$(604, 314, 255, 460)$,
$(604, 38, 19, 529)$,\adfsplit
$(604, 391, 399, 532)$,
$(604, 63, 87, 387)$,
$(604, 135, 187, 534)$,
$(604, 271, 395, 536)$,\adfsplit
$(604, 231, 403, 531)$,
$(604, 419, 175, 524)$,
$(604, 28, 123, 488)$,
$(604, 64, 46, 528)$,\adfsplit
$(604, 36, 331, 541)$,
$(604, 41, 81, 583)$,
$(604, 44, 49, 561)$,
$(604, 40, 206, 558)$,\adfsplit
$(604, 1, 9, 527)$,
$(604, 112, 201, 498)$,
$(604, 5, 10, 471)$,
$(604, 52, 14, 477)$,\adfsplit
$(604, 88, 105, 496)$,
$(604, 26, 303, 442)$,
$(604, 60, 401, 598)$,
$(604, 6, 199, 577)$,\adfsplit
$(604, 72, 109, 550)$,
$(604, 58, 243, 571)$,
$(604, 74, 211, 489)$,
$(604, 21, 185, 454)$,\adfsplit
$(604, 132, 246, 42)$,
$(604, 152, 160, 589)$,
$(604, 80, 268, 602)$,
$(604, 116, 240, 432)$,\adfsplit
$(604, 104, 136, 257)$,
$(604, 144, 330, 90)$,
$(604, 120, 174, 3)$,
$(604, 192, 299, 584)$,\adfsplit
$(604, 50, 347, 542)$,
$(604, 176, 215, 588)$,
$(604, 164, 316, 435)$,
$(604, 148, 276, 501)$,\adfsplit
$(604, 180, 279, 570)$,
$(604, 27, 227, 591)$,
$(604, 7, 143, 474)$,
$(604, 94, 239, 434)$,\adfsplit
$(604, 93, 307, 546)$,
$(604, 189, 39, 567)$,
$(604, 200, 334, 599)$,
$(604, 208, 417, 492)$,\adfsplit
$(604, 213, 106, 452)$,
$(604, 13, 291, 478)$,
$(604, 204, 265, 573)$,
$(604, 232, 258, 126)$,\adfsplit
$(604, 62, 134, 290)$,
$(604, 196, 390, 504)$,
$(604, 372, 402, 450)$,
$(604, 78, 82, 394)$,\adfsplit
$(604, 220, 229, 423)$,
$(604, 102, 327, 463)$,
$(604, 98, 122, 218)$,
$(604, 86, 150, 430)$,\adfsplit
$(604, 54, 238, 516)$,
$(604, 360, 226, 545)$,
$(604, 61, 249, 566)$,
$(604, 236, 79, 436)$,\adfsplit
$(604, 272, 210, 507)$,
$(604, 288, 338, 555)$,
$(604, 312, 71, 107)$,
$(604, 256, 178, 481)$,\adfsplit
$(604, 292, 344, 473)$,
$(604, 248, 155, 469)$,
$(604, 161, 163, 346)$,
$(604, 320, 323, 586)$,\adfsplit
$(604, 17, 278, 565)$,
$(604, 296, 319, 515)$,
$(604, 364, 234, 597)$,
$(604, 352, 159, 595)$,\adfsplit
$(604, 340, 181, 521)$,
$(604, 380, 241, 491)$,
$(604, 308, 73, 462)$,
$(604, 400, 31, 466)$,\adfsplit
$(604, 388, 274, 506)$,
$(604, 392, 325, 484)$,
$(604, 416, 193, 493)$,
$(604, 396, 254, 468)$,\adfsplit
$(604, 412, 225, 572)$,
$(604, 384, 131, 495)$,
$(604, 404, 382, 535)$,
$(604, 114, 266, 428)$,\adfsplit
$(604, 182, 298, 444)$,
$(604, 25, 166, 525)$,
$(604, 75, 179, 520)$,
$(604, 113, 230, 537)$,\adfsplit
$(604, 409, 322, 526)$,
$(604, 158, 190, 560)$,
$(604, 162, 202, 479)$,
$(604, 142, 283, 485)$,\adfsplit
$(604, 117, 214, 445)$,
$(604, 289, 326, 441)$,
$(604, 153, 157, 509)$,
$(604, 282, 311, 429)$,\adfsplit
$(604, 197, 262, 585)$,
$(604, 297, 154, 459)$,
$(604, 205, 358, 451)$,
$(604, 345, 11, 267)$,\adfsplit
$(604, 29, 101, 221)$,
$(604, 137, 310, 499)$,
$(604, 77, 407, 497)$,
$(604, 389, 342, 421)$,\adfsplit
$(604, 269, 393, 574)$,
$(604, 373, 383, 427)$,
$(604, 277, 357, 446)$,
$(604, 119, 195, 564)$,\adfsplit
$(604, 198, 95, 467)$,
$(604, 362, 43, 554)$,
$(604, 381, 138, 455)$,
$(604, 406, 99, 464)$,\adfsplit
$(604, 121, 91, 490)$,
$(604, 251, 351, 59)$,
$(604, 145, 237, 530)$,
$(604, 370, 371, 576)$,\adfsplit
$(604, 253, 219, 512)$,
$(604, 375, 47, 439)$,
$(604, 103, 115, 379)$,
$(604, 281, 263, 581)$,\adfsplit
$(604, 377, 85, 578)$,
$(604, 89, 133, 443)$,
$(604, 337, 355, 596)$,
$(604, 247, 35, 425)$,\adfsplit
$(604, 250, 51, 433)$,
$(604, 261, 293, 601)$,
$(604, 83, 151, 508)$,
$(604, 207, 359, 422)$,\adfsplit
$(604, 273, 321, 165)$,
$(604, 374, 295, 472)$,
$(604, 335, 415, 483)$,
$(604, 385, 411, 539)$,\adfsplit
$(604, 125, 183, 461)$,
$(604, 333, 318, 475)$,
$(604, 353, 270, 426)$,
$(604, 171, 259, 453)$,\adfsplit
$(604, 217, 23, 505)$,
$(604, 285, 305, 424)$,
$(99, 137, 250, 408)$,
$(45, 56, 286, 295)$,\adfsplit
$(66, 119, 160, 193)$,
$(58, 257, 263, 400)$,
$(1, 168, 223, 234)$,
$(27, 72, 213, 410)$,\adfsplit
$(16, 315, 337, 410)$,
$(23, 40, 182, 281)$,
$(261, 278, 283, 344)$,
$(135, 138, 188, 389)$,\adfsplit
$(46, 141, 215, 244)$,
$(231, 264, 361, 370)$,
$(110, 213, 259, 340)$,
$(181, 224, 271, 326)$,\adfsplit
$(84, 127, 137, 338)$,
$(5, 207, 280, 370)$,
$(26, 143, 288, 389)$,
$(118, 120, 191, 257)$,\adfsplit
$(45, 132, 390, 403)$,
$(143, 278, 309, 380)$,
$(45, 182, 300, 359)$,
$(185, 278, 336, 363)$,\adfsplit
$(36, 159, 270, 381)$,
$(34, 273, 304, 379)$,
$(31, 149, 196, 270)$,
$(96, 118, 269, 331)$,\adfsplit
$(7, 38, 89, 396)$,
$(51, 94, 204, 321)$,
$(18, 175, 233, 344)$,
$(12, 77, 122, 323)$,\adfsplit
$(46, 237, 292, 359)$,
$(43, 264, 277, 310)$,
$(269, 299, 364, 370)$,
$(2, 29, 48, 131)$,\adfsplit
$(251, 260, 353, 382)$,
$(70, 87, 113, 320)$,
$(126, 159, 332, 389)$,
$(210, 319, 332, 405)$,\adfsplit
$(35, 86, 120, 249)$,
$(97, 362, 392, 403)$,
$(131, 241, 310, 396)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 40 j \adfmod{120}) + 420$ for $420 \le x < 540$,
$x \mapsto (x - 540 + 21 j \adfmod{63}) + 540$ for $540 \le x < 603$,
$x \mapsto (x - 603 + 2 j \adfmod{210}) + 603$ for $x \ge 603$,
$0 \le j < 105$.
\ADFvfyParStart{(813, ((443, 105, ((420, 4), (120, 40), (63, 21), (210, 2)))), ((60, 7), (183, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 183^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,186,210}
\noindent{\boldmath $ 60^{7} 186^{1} 210^{1} $}~
With the point set $Z_{816}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 605\}$, and
 $\{606, 607, \dots, 815\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(606, 130, 133, 493)$,
$(606, 176, 191, 599)$,
$(606, 220, 244, 594)$,
$(606, 30, 67, 489)$,\adfsplit
$(606, 138, 185, 602)$,
$(606, 32, 80, 423)$,
$(606, 20, 85, 495)$,
$(606, 172, 240, 473)$,\adfsplit
$(606, 262, 336, 547)$,
$(606, 100, 175, 484)$,
$(606, 74, 150, 587)$,
$(606, 358, 19, 580)$,\adfsplit
$(606, 334, 2, 588)$,
$(606, 192, 281, 460)$,
$(606, 120, 215, 501)$,
$(606, 252, 360, 488)$,\adfsplit
$(606, 354, 43, 552)$,
$(606, 206, 338, 532)$,
$(606, 308, 29, 601)$,
$(606, 50, 193, 598)$,\adfsplit
$(606, 124, 288, 465)$,
$(606, 92, 264, 438)$,
$(606, 190, 367, 478)$,
$(606, 44, 225, 595)$,\adfsplit
$(606, 212, 396, 485)$,
$(606, 342, 108, 545)$,
$(606, 268, 36, 577)$,
$(606, 330, 104, 487)$,\adfsplit
$(606, 300, 77, 571)$,
$(606, 234, 39, 556)$,
$(606, 280, 99, 514)$,
$(606, 340, 169, 560)$,\adfsplit
$(606, 410, 287, 449)$,
$(606, 112, 25, 551)$,
$(606, 356, 299, 596)$,
$(606, 174, 135, 457)$,\adfsplit
$(606, 31, 35, 563)$,
$(606, 409, 419, 289)$,
$(606, 411, 7, 543)$,
$(606, 291, 315, 462)$,\adfsplit
$(606, 227, 271, 542)$,
$(606, 243, 307, 163)$,
$(606, 105, 177, 5)$,
$(606, 187, 263, 458)$,\adfsplit
$(606, 233, 323, 83)$,
$(606, 107, 203, 430)$,
$(606, 305, 3, 565)$,
$(606, 65, 217, 559)$,\adfsplit
$(606, 71, 255, 516)$,
$(606, 79, 273, 420)$,
$(606, 4, 40, 528)$,
$(606, 24, 160, 454)$,\adfsplit
$(606, 1, 47, 524)$,
$(606, 0, 339, 530)$,
$(606, 8, 122, 425)$,
$(606, 10, 21, 508)$,\adfsplit
$(606, 41, 247, 578)$,
$(606, 70, 115, 431)$,
$(606, 34, 359, 536)$,
$(606, 6, 59, 466)$,\adfsplit
$(606, 12, 347, 482)$,
$(606, 9, 63, 447)$,
$(606, 28, 195, 517)$,
$(606, 15, 27, 535)$,\adfsplit
$(606, 14, 369, 500)$,
$(606, 22, 26, 570)$,
$(606, 60, 184, 481)$,
$(606, 54, 23, 446)$,\adfsplit
$(606, 18, 413, 586)$,
$(606, 42, 265, 554)$,
$(606, 90, 343, 589)$,
$(606, 38, 365, 519)$,\adfsplit
$(606, 52, 204, 490)$,
$(606, 62, 383, 525)$,
$(606, 46, 377, 455)$,
$(606, 64, 208, 440)$,\adfsplit
$(606, 17, 205, 475)$,
$(606, 61, 253, 510)$,
$(606, 33, 147, 293)$,
$(606, 37, 87, 257)$,\adfsplit
$(606, 56, 127, 427)$,
$(606, 13, 179, 567)$,
$(606, 72, 88, 497)$,
$(606, 16, 117, 186)$,\adfsplit
$(606, 66, 123, 266)$,
$(606, 48, 134, 348)$,
$(606, 110, 260, 51)$,
$(606, 58, 98, 214)$,\adfsplit
$(606, 68, 148, 388)$,
$(606, 84, 114, 274)$,
$(606, 82, 102, 364)$,
$(606, 76, 278, 507)$,\adfsplit
$(606, 86, 113, 437)$,
$(606, 81, 129, 472)$,
$(606, 144, 154, 94)$,
$(606, 78, 270, 591)$,\adfsplit
$(606, 106, 224, 451)$,
$(606, 45, 149, 521)$,
$(606, 49, 141, 486)$,
$(606, 118, 326, 523)$,\adfsplit
$(606, 254, 353, 593)$,
$(606, 57, 173, 558)$,
$(606, 109, 313, 453)$,
$(606, 128, 256, 450)$,\adfsplit
$(606, 140, 232, 527)$,
$(606, 158, 155, 562)$,
$(606, 228, 89, 422)$,
$(606, 69, 95, 492)$,\adfsplit
$(606, 96, 258, 513)$,
$(606, 75, 197, 583)$,
$(606, 97, 119, 548)$,
$(606, 116, 180, 443)$,\adfsplit
$(606, 156, 235, 520)$,
$(606, 145, 213, 555)$,
$(606, 91, 143, 590)$,
$(606, 126, 309, 452)$,\adfsplit
$(606, 136, 351, 557)$,
$(606, 11, 139, 592)$,
$(606, 168, 151, 522)$,
$(606, 111, 319, 553)$,\adfsplit
$(606, 170, 242, 483)$,
$(606, 166, 325, 518)$,
$(606, 159, 297, 448)$,
$(606, 101, 121, 161)$,\adfsplit
$(606, 318, 341, 439)$,
$(606, 178, 210, 541)$,
$(606, 142, 349, 544)$,
$(606, 230, 93, 579)$,\adfsplit
$(606, 188, 284, 509)$,
$(606, 131, 219, 474)$,
$(606, 152, 371, 444)$,
$(606, 132, 283, 561)$,\adfsplit
$(606, 182, 317, 511)$,
$(606, 200, 345, 597)$,
$(606, 146, 350, 515)$,
$(606, 162, 310, 426)$,\adfsplit
$(606, 194, 370, 574)$,
$(606, 164, 298, 564)$,
$(606, 216, 222, 498)$,
$(606, 196, 381, 463)$,\adfsplit
$(606, 226, 379, 533)$,
$(606, 246, 73, 539)$,
$(606, 344, 125, 526)$,
$(606, 322, 380, 421)$,\adfsplit
$(606, 238, 363, 456)$,
$(606, 181, 267, 491)$,
$(606, 294, 303, 549)$,
$(606, 202, 269, 581)$,\adfsplit
$(606, 201, 333, 546)$,
$(606, 290, 292, 441)$,
$(606, 198, 231, 476)$,
$(606, 218, 277, 445)$,\adfsplit
$(606, 248, 361, 584)$,
$(606, 316, 389, 538)$,
$(606, 236, 321, 436)$,
$(606, 286, 311, 479)$,\adfsplit
$(606, 416, 103, 575)$,
$(606, 386, 171, 468)$,
$(606, 418, 391, 434)$,
$(606, 306, 251, 469)$,\adfsplit
$(606, 400, 399, 435)$,
$(606, 296, 402, 503)$,
$(606, 250, 167, 459)$,
$(606, 390, 395, 529)$,\adfsplit
$(606, 304, 275, 600)$,
$(606, 272, 376, 582)$,
$(606, 406, 285, 433)$,
$(606, 398, 221, 505)$,\adfsplit
$(606, 295, 403, 470)$,
$(606, 328, 372, 540)$,
$(606, 368, 223, 496)$,
$(606, 329, 407, 502)$,\adfsplit
$(606, 327, 335, 512)$,
$(606, 276, 397, 494)$,
$(606, 189, 387, 504)$,
$(606, 137, 261, 424)$,\adfsplit
$(606, 237, 401, 576)$,
$(606, 382, 157, 471)$,
$(606, 362, 408, 464)$,
$(606, 392, 241, 506)$,\adfsplit
$(606, 282, 211, 585)$,
$(606, 346, 245, 550)$,
$(606, 324, 279, 568)$,
$(606, 207, 301, 499)$,\adfsplit
$(606, 366, 374, 566)$,
$(606, 394, 165, 605)$,
$(606, 352, 404, 537)$,
$(606, 183, 331, 531)$,\adfsplit
$(606, 312, 239, 432)$,
$(606, 378, 412, 572)$,
$(606, 332, 415, 604)$,
$(606, 153, 259, 569)$,\adfsplit
$(606, 320, 417, 603)$,
$(606, 199, 375, 573)$,
$(606, 249, 385, 442)$,
$(606, 373, 405, 461)$,\adfsplit
$(606, 384, 229, 477)$,
$(606, 414, 55, 534)$,
$(606, 337, 355, 428)$,
$(606, 357, 393, 480)$,\adfsplit
$(606, 53, 209, 467)$,
$(606, 302, 314, 429)$,
$(197, 216, 255, 390)$,
$(5, 42, 136, 251)$,\adfsplit
$(97, 103, 266, 288)$,
$(115, 176, 345, 398)$,
$(30, 112, 229, 291)$,
$(7, 136, 190, 293)$,\adfsplit
$(28, 106, 339, 369)$,
$(44, 137, 299, 402)$,
$(94, 111, 149, 224)$,
$(96, 259, 370, 401)$,\adfsplit
$(173, 178, 300, 351)$,
$(42, 55, 129, 152)$,
$(21, 23, 34, 312)$,
$(32, 101, 303, 350)$,\adfsplit
$(20, 61, 143, 186)$,
$(329, 344, 362, 363)$,
$(49, 90, 156, 283)$,
$(20, 131, 198, 241)$,\adfsplit
$(23, 32, 181, 414)$,
$(108, 134, 273, 375)$,
$(51, 117, 168, 258)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 35 j \adfmod{175}) + 420$ for $420 \le x < 595$,
$x \mapsto x$ for $595 \le x < 606$,
$x \mapsto (x - 606 +  j \adfmod{210}) + 606$ for $x \ge 606$,
$0 \le j < 210$.
\ADFvfyParStart{(816, ((223, 210, ((420, 2), (175, 35), (11, 11), (210, 1)))), ((60, 7), (186, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 186^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,189,210}
\noindent{\boldmath $ 60^{7} 189^{1} 210^{1} $}~
With the point set $Z_{819}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 608\}$, and
 $\{609, 610, \dots, 818\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(609, 308, 311, 491)$,
$(609, 52, 68, 428)$,
$(609, 132, 163, 536)$,
$(609, 8, 46, 503)$,\adfsplit
$(609, 164, 211, 546)$,
$(609, 372, 4, 573)$,
$(609, 252, 316, 590)$,
$(609, 260, 356, 510)$,\adfsplit
$(609, 268, 369, 604)$,
$(609, 200, 304, 551)$,
$(609, 104, 234, 465)$,
$(609, 412, 133, 233)$,\adfsplit
$(609, 404, 135, 528)$,
$(609, 208, 22, 544)$,
$(609, 248, 65, 548)$,
$(609, 220, 67, 167)$,\adfsplit
$(609, 156, 18, 526)$,
$(609, 88, 395, 443)$,
$(609, 276, 166, 593)$,
$(609, 44, 355, 603)$,\adfsplit
$(609, 244, 142, 446)$,
$(609, 48, 381, 442)$,
$(609, 176, 145, 502)$,
$(609, 136, 106, 434)$,\adfsplit
$(609, 188, 161, 531)$,
$(609, 160, 149, 457)$,
$(609, 224, 221, 469)$,
$(609, 53, 75, 490)$,\adfsplit
$(609, 89, 137, 513)$,
$(609, 293, 350, 435)$,
$(609, 265, 326, 586)$,
$(609, 5, 69, 225)$,\adfsplit
$(609, 21, 86, 561)$,
$(609, 245, 323, 452)$,
$(609, 73, 205, 455)$,
$(609, 241, 387, 516)$,\adfsplit
$(609, 305, 57, 519)$,
$(609, 181, 362, 496)$,
$(609, 45, 247, 529)$,
$(609, 257, 41, 566)$,\adfsplit
$(609, 141, 370, 514)$,
$(609, 77, 394, 458)$,
$(609, 361, 274, 587)$,
$(609, 109, 35, 477)$,\adfsplit
$(609, 318, 327, 606)$,
$(609, 42, 54, 523)$,
$(609, 110, 151, 447)$,
$(609, 154, 226, 423)$,\adfsplit
$(609, 102, 194, 463)$,
$(609, 386, 95, 483)$,
$(609, 366, 78, 456)$,
$(609, 250, 6, 545)$,\adfsplit
$(609, 310, 74, 466)$,
$(609, 118, 303, 464)$,
$(609, 138, 339, 468)$,
$(609, 206, 39, 539)$,\adfsplit
$(609, 374, 219, 583)$,
$(609, 50, 363, 537)$,
$(609, 10, 347, 568)$,
$(609, 403, 55, 429)$,\adfsplit
$(609, 123, 199, 438)$,
$(609, 375, 71, 594)$,
$(609, 79, 223, 488)$,
$(609, 3, 155, 512)$,\adfsplit
$(609, 251, 7, 501)$,
$(609, 9, 131, 421)$,
$(609, 30, 178, 426)$,
$(609, 11, 59, 461)$,\adfsplit
$(609, 1, 165, 517)$,
$(609, 13, 390, 482)$,
$(609, 0, 12, 552)$,
$(609, 29, 331, 481)$,\adfsplit
$(609, 128, 294, 498)$,
$(609, 25, 391, 533)$,
$(609, 17, 23, 493)$,
$(609, 24, 341, 563)$,\adfsplit
$(609, 15, 111, 478)$,
$(609, 37, 103, 538)$,
$(609, 49, 367, 433)$,
$(609, 27, 63, 243)$,\adfsplit
$(609, 93, 307, 431)$,
$(609, 97, 193, 571)$,
$(609, 61, 153, 273)$,
$(609, 33, 183, 504)$,\adfsplit
$(609, 198, 195, 574)$,
$(609, 19, 143, 470)$,
$(609, 144, 383, 575)$,
$(609, 129, 306, 540)$,\adfsplit
$(609, 130, 119, 505)$,
$(609, 81, 229, 499)$,
$(609, 60, 43, 534)$,
$(609, 158, 83, 569)$,\adfsplit
$(609, 101, 267, 543)$,
$(609, 31, 203, 440)$,
$(609, 105, 213, 580)$,
$(609, 126, 334, 475)$,\adfsplit
$(609, 85, 269, 492)$,
$(609, 20, 207, 415)$,
$(609, 87, 107, 47)$,
$(609, 113, 359, 427)$,\adfsplit
$(609, 2, 319, 462)$,
$(609, 117, 282, 532)$,
$(609, 72, 228, 497)$,
$(609, 64, 277, 567)$,\adfsplit
$(609, 169, 402, 453)$,
$(609, 185, 99, 558)$,
$(609, 157, 201, 281)$,
$(609, 125, 261, 508)$,\adfsplit
$(609, 56, 346, 473)$,
$(609, 16, 70, 578)$,
$(609, 84, 209, 422)$,
$(609, 121, 255, 476)$,\adfsplit
$(609, 189, 134, 582)$,
$(609, 124, 66, 547)$,
$(609, 192, 371, 450)$,
$(609, 127, 215, 509)$,\adfsplit
$(609, 38, 407, 441)$,
$(609, 51, 235, 549)$,
$(609, 204, 259, 437)$,
$(609, 96, 399, 608)$,\adfsplit
$(609, 184, 179, 550)$,
$(609, 336, 419, 535)$,
$(609, 159, 263, 430)$,
$(609, 238, 379, 572)$,\adfsplit
$(609, 91, 239, 479)$,
$(609, 173, 291, 576)$,
$(609, 115, 139, 542)$,
$(609, 58, 175, 484)$,\adfsplit
$(609, 216, 411, 556)$,
$(609, 408, 343, 589)$,
$(609, 376, 279, 581)$,
$(609, 231, 283, 541)$,\adfsplit
$(609, 147, 191, 451)$,
$(609, 301, 299, 507)$,
$(609, 309, 98, 472)$,
$(609, 271, 287, 565)$,\adfsplit
$(609, 210, 187, 495)$,
$(609, 418, 351, 460)$,
$(609, 398, 275, 448)$,
$(609, 393, 315, 592)$,\adfsplit
$(609, 410, 295, 506)$,
$(609, 258, 227, 485)$,
$(609, 345, 335, 474)$,
$(609, 348, 171, 560)$,\adfsplit
$(609, 328, 385, 577)$,
$(609, 236, 190, 511)$,
$(609, 28, 405, 584)$,
$(609, 253, 290, 554)$,\adfsplit
$(609, 264, 342, 406)$,
$(609, 364, 62, 449)$,
$(609, 246, 354, 436)$,
$(609, 256, 170, 530)$,\adfsplit
$(609, 254, 278, 525)$,
$(609, 330, 14, 500)$,
$(609, 321, 357, 570)$,
$(609, 270, 322, 150)$,\adfsplit
$(609, 112, 401, 520)$,
$(609, 389, 82, 480)$,
$(609, 378, 26, 521)$,
$(609, 338, 122, 562)$,\adfsplit
$(609, 292, 384, 527)$,
$(609, 325, 358, 515)$,
$(609, 177, 298, 420)$,
$(609, 180, 365, 471)$,\adfsplit
$(609, 114, 146, 424)$,
$(609, 237, 94, 518)$,
$(609, 313, 34, 599)$,
$(609, 140, 333, 588)$,\adfsplit
$(609, 312, 392, 230)$,
$(609, 349, 417, 467)$,
$(609, 396, 416, 296)$,
$(609, 329, 218, 579)$,\adfsplit
$(609, 284, 288, 439)$,
$(609, 197, 285, 486)$,
$(609, 409, 214, 524)$,
$(609, 116, 373, 598)$,\adfsplit
$(609, 289, 222, 597)$,
$(609, 76, 249, 602)$,
$(609, 32, 196, 591)$,
$(609, 320, 90, 522)$,\adfsplit
$(609, 36, 297, 454)$,
$(609, 324, 92, 559)$,
$(609, 168, 344, 445)$,
$(609, 182, 202, 242)$,\adfsplit
$(609, 352, 162, 607)$,
$(609, 100, 108, 459)$,
$(609, 388, 382, 557)$,
$(609, 272, 400, 553)$,\adfsplit
$(609, 380, 266, 432)$,
$(609, 280, 368, 494)$,
$(609, 148, 377, 444)$,
$(609, 217, 314, 595)$,\adfsplit
$(609, 240, 174, 555)$,
$(609, 232, 397, 605)$,
$(609, 337, 353, 564)$,
$(609, 317, 286, 600)$,\adfsplit
$(609, 212, 413, 487)$,
$(609, 152, 414, 489)$,
$(609, 332, 120, 425)$,
$(609, 360, 186, 601)$,\adfsplit
$(609, 40, 80, 300)$,
$(609, 172, 262, 585)$,
$(609, 340, 302, 596)$,
$(610, 224, 235, 552)$,\adfsplit
$(610, 160, 203, 445)$,
$(610, 136, 187, 316)$,
$(610, 400, 40, 184)$,
$(610, 392, 38, 545)$,\adfsplit
$(610, 340, 408, 449)$,
$(610, 236, 322, 417)$,
$(610, 44, 151, 505)$,
$(610, 116, 229, 606)$,\adfsplit
$(610, 272, 393, 561)$,
$(610, 248, 372, 461)$,
$(610, 324, 71, 438)$,
$(610, 64, 261, 518)$,\adfsplit
$(610, 4, 230, 507)$,
$(610, 220, 85, 429)$,
$(610, 128, 414, 496)$,
$(610, 156, 62, 534)$,\adfsplit
$(610, 212, 122, 565)$,
$(610, 176, 98, 494)$,
$(610, 320, 279, 574)$,
$(610, 416, 397, 521)$,\adfsplit
$(610, 76, 63, 492)$,
$(610, 9, 17, 511)$,
$(610, 153, 177, 501)$,
$(610, 381, 2, 141)$,\adfsplit
$(610, 137, 206, 573)$,
$(610, 41, 117, 575)$,
$(610, 317, 1, 580)$,
$(610, 49, 155, 450)$,\adfsplit
$(610, 345, 42, 424)$,
$(610, 373, 81, 462)$,
$(610, 57, 201, 578)$,
$(610, 69, 226, 603)$,\adfsplit
$(610, 13, 189, 528)$,
$(610, 325, 106, 500)$,
$(610, 125, 330, 527)$,
$(610, 409, 259, 589)$,\adfsplit
$(610, 77, 370, 498)$,
$(610, 237, 127, 584)$,
$(610, 97, 39, 596)$,
$(610, 157, 119, 465)$,\adfsplit
$(610, 73, 58, 551)$,
$(610, 334, 339, 602)$,
$(610, 78, 126, 435)$,
$(610, 182, 239, 426)$,\adfsplit
$(610, 398, 59, 567)$,
$(610, 142, 227, 517)$,
$(610, 342, 47, 598)$,
$(610, 202, 346, 553)$,\adfsplit
$(610, 82, 246, 451)$,
$(610, 234, 403, 564)$,
$(610, 134, 326, 427)$,
$(610, 130, 359, 472)$,\adfsplit
$(610, 262, 91, 490)$,
$(610, 34, 343, 509)$,
$(610, 218, 171, 571)$,
$(610, 46, 19, 559)$,\adfsplit
$(610, 75, 79, 432)$,
$(610, 43, 51, 483)$,
$(610, 395, 407, 562)$,
$(610, 219, 283, 532)$,\adfsplit
$(610, 223, 291, 383)$,
$(610, 35, 115, 335)$,
$(610, 247, 355, 421)$,
$(610, 215, 347, 447)$,\adfsplit
$(610, 56, 83, 456)$,
$(610, 16, 386, 491)$,
$(610, 33, 45, 526)$,
$(610, 124, 255, 531)$,\adfsplit
$(610, 53, 107, 566)$,
$(610, 5, 86, 482)$,
$(610, 12, 120, 587)$,
$(610, 21, 282, 481)$,\adfsplit
$(610, 10, 299, 586)$,
$(610, 84, 99, 516)$,
$(610, 0, 275, 446)$,
$(610, 104, 121, 428)$,\adfsplit
$(610, 8, 199, 533)$,
$(610, 93, 379, 568)$,
$(610, 89, 139, 463)$,
$(610, 6, 267, 604)$,\adfsplit
$(610, 18, 399, 423)$,
$(610, 7, 143, 563)$,
$(610, 144, 280, 458)$,
$(610, 32, 390, 493)$,\adfsplit
$(610, 22, 67, 513)$,
$(610, 29, 181, 478)$,
$(610, 28, 100, 583)$,
$(610, 60, 170, 443)$,\adfsplit
$(610, 118, 214, 548)$,
$(610, 52, 377, 433)$,
$(610, 36, 411, 538)$,
$(610, 37, 327, 468)$,\adfsplit
$(610, 14, 150, 503)$,
$(610, 24, 216, 536)$,
$(610, 20, 222, 466)$,
$(610, 48, 394, 431)$,\adfsplit
$(610, 25, 185, 419)$,
$(610, 148, 217, 588)$,
$(610, 72, 11, 434)$,
$(610, 61, 70, 539)$,\adfsplit
$(610, 92, 74, 469)$,
$(610, 149, 221, 504)$,
$(610, 96, 244, 540)$,
$(610, 164, 313, 470)$,\adfsplit
$(610, 276, 281, 464)$,
$(610, 384, 257, 499)$,
$(610, 154, 242, 569)$,
$(610, 256, 304, 440)$,\adfsplit
$(610, 197, 163, 475)$,
$(610, 3, 195, 510)$,
$(610, 105, 123, 293)$,
$(610, 284, 360, 497)$,\adfsplit
$(610, 23, 55, 459)$,
$(610, 101, 135, 529)$,
$(610, 31, 159, 523)$,
$(610, 264, 380, 558)$,\adfsplit
$(610, 196, 365, 453)$,
$(610, 180, 413, 593)$,
$(610, 65, 362, 488)$,
$(610, 68, 179, 537)$,\adfsplit
$(610, 240, 319, 420)$,
$(610, 109, 287, 560)$,
$(610, 129, 315, 556)$,
$(610, 296, 389, 486)$,\adfsplit
$(610, 112, 331, 473)$,
$(610, 204, 286, 508)$,
$(610, 162, 178, 543)$,
$(610, 336, 88, 546)$,\adfsplit
$(610, 300, 318, 437)$,
$(610, 368, 80, 525)$,
$(610, 140, 173, 542)$,
$(610, 332, 15, 547)$,\adfsplit
$(610, 308, 111, 599)$,
$(610, 169, 251, 581)$,
$(610, 301, 303, 535)$,
$(610, 352, 376, 430)$,\adfsplit
$(610, 364, 410, 570)$,
$(610, 228, 260, 412)$,
$(610, 108, 205, 572)$,
$(610, 344, 145, 454)$,\adfsplit
$(610, 188, 311, 554)$,
$(610, 192, 391, 597)$,
$(610, 404, 147, 474)$,
$(610, 152, 363, 600)$,\adfsplit
$(610, 328, 295, 595)$,
$(610, 388, 233, 514)$,
$(610, 252, 95, 541)$,
$(610, 321, 131, 524)$,\adfsplit
$(610, 288, 294, 479)$,
$(610, 172, 208, 471)$,
$(610, 348, 314, 455)$,
$(610, 161, 271, 601)$,\adfsplit
$(610, 396, 418, 444)$,
$(610, 258, 26, 549)$,
$(610, 358, 387, 585)$,
$(610, 338, 375, 582)$,\adfsplit
$(610, 132, 337, 512)$,
$(610, 268, 305, 467)$,
$(610, 312, 356, 557)$,
$(610, 200, 241, 477)$,\adfsplit
$(610, 292, 90, 436)$,
$(610, 378, 382, 502)$,
$(610, 168, 253, 579)$,
$(610, 146, 243, 522)$,\adfsplit
$(610, 211, 367, 452)$,
$(610, 297, 350, 592)$,
$(610, 357, 110, 487)$,
$(610, 50, 263, 422)$,\adfsplit
$(610, 27, 191, 550)$,
$(610, 94, 102, 254)$,
$(610, 250, 231, 591)$,
$(610, 193, 30, 425)$,\adfsplit
$(610, 277, 309, 495)$,
$(610, 232, 369, 460)$,
$(610, 249, 198, 476)$,
$(610, 186, 310, 442)$,\adfsplit
$(610, 166, 210, 441)$,
$(610, 353, 415, 489)$,
$(610, 66, 167, 266)$,
$(610, 273, 138, 480)$,\adfsplit
$(610, 209, 87, 607)$,
$(610, 329, 333, 555)$,
$(610, 238, 366, 520)$,
$(610, 265, 402, 608)$,\adfsplit
$(610, 361, 302, 590)$,
$(610, 349, 401, 515)$,
$(610, 114, 270, 484)$,
$(610, 133, 323, 519)$,\adfsplit
$(610, 190, 207, 605)$,
$(610, 213, 306, 577)$,
$(610, 158, 194, 307)$,
$(610, 290, 406, 544)$,\adfsplit
$(610, 341, 113, 506)$,
$(610, 289, 405, 439)$,
$(610, 165, 103, 448)$,
$(610, 225, 245, 285)$,\adfsplit
$(610, 183, 371, 485)$,
$(610, 298, 374, 594)$,
$(610, 385, 54, 576)$,
$(610, 269, 175, 530)$,\adfsplit
$(610, 278, 351, 457)$,
$(610, 274, 354, 174)$,
$(223, 269, 324, 418)$,
$(86, 223, 241, 292)$,\adfsplit
$(12, 219, 314, 361)$,
$(51, 108, 294, 333)$,
$(211, 270, 349, 416)$,
$(191, 262, 369, 384)$,\adfsplit
$(111, 161, 260, 374)$,
$(17, 34, 271, 392)$,
$(162, 293, 395, 404)$,
$(86, 169, 195, 284)$,\adfsplit
$(10, 11, 209, 292)$,
$(45, 184, 243, 286)$,
$(2, 28, 237, 283)$,
$(145, 287, 412, 414)$,\adfsplit
$(16, 97, 122, 267)$,
$(147, 153, 176, 346)$,
$(8, 9, 154, 347)$,
$(119, 185, 260, 270)$,\adfsplit
$(27, 112, 185, 382)$,
$(252, 278, 281, 291)$,
$(117, 156, 175, 354)$,
$(0, 89, 162, 419)$,\adfsplit
$(141, 188, 255, 310)$,
$(34, 61, 204, 319)$,
$(136, 161, 286, 319)$,
$(12, 265, 266, 359)$,\adfsplit
$(32, 97, 226, 315)$,
$(35, 246, 300, 417)$,
$(80, 103, 329, 358)$,
$(116, 187, 274, 293)$,\adfsplit
$(53, 132, 227, 306)$,
$(59, 152, 205, 358)$,
$(31, 174, 245, 352)$,
$(1, 264, 322, 391)$,\adfsplit
$(48, 78, 193, 283)$,
$(225, 311, 326, 348)$,
$(26, 223, 337, 396)$,
$(43, 65, 376, 410)$,\adfsplit
$(10, 12, 21, 183)$,
$(37, 42, 67, 328)$,
$(132, 193, 206, 267)$,
$(157, 202, 308, 383)$,\adfsplit
$(110, 120, 133, 263)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 35 j \adfmod{175}) + 420$ for $420 \le x < 595$,
$x \mapsto x$ for $595 \le x < 609$,
$x \mapsto (x - 609 + 2 j \adfmod{210}) + 609$ for $x \ge 609$,
$0 \le j < 105$.
\ADFvfyParStart{(819, ((449, 105, ((420, 4), (175, 35), (14, 14), (210, 2)))), ((60, 7), (189, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 189^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,192,210}
\noindent{\boldmath $ 60^{7} 192^{1} 210^{1} $}~
With the point set $Z_{822}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 611\}$, and
 $\{612, 613, \dots, 821\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(612, 198, 202, 572)$,
$(612, 76, 88, 455)$,
$(612, 358, 406, 531)$,
$(612, 146, 215, 460)$,\adfsplit
$(612, 34, 110, 453)$,
$(612, 50, 132, 496)$,
$(612, 302, 387, 551)$,
$(612, 0, 86, 586)$,\adfsplit
$(612, 410, 77, 451)$,
$(612, 342, 21, 519)$,
$(612, 268, 369, 596)$,
$(612, 418, 111, 479)$,\adfsplit
$(612, 274, 388, 569)$,
$(612, 192, 319, 500)$,
$(612, 372, 80, 545)$,
$(612, 206, 335, 489)$,\adfsplit
$(612, 230, 378, 560)$,
$(612, 26, 183, 484)$,
$(612, 250, 415, 480)$,
$(612, 194, 360, 518)$,\adfsplit
$(612, 44, 211, 482)$,
$(612, 64, 238, 486)$,
$(612, 156, 347, 492)$,
$(612, 300, 73, 471)$,\adfsplit
$(612, 46, 244, 436)$,
$(612, 120, 325, 476)$,
$(612, 246, 33, 511)$,
$(612, 30, 249, 598)$,\adfsplit
$(612, 138, 373, 420)$,
$(612, 256, 75, 449)$,
$(612, 168, 87, 548)$,
$(612, 298, 229, 534)$,\adfsplit
$(612, 28, 391, 553)$,
$(612, 402, 377, 595)$,
$(612, 159, 171, 506)$,
$(612, 413, 9, 427)$,\adfsplit
$(612, 407, 11, 589)$,
$(612, 131, 163, 490)$,
$(612, 269, 315, 437)$,
$(612, 143, 205, 494)$,\adfsplit
$(612, 25, 107, 474)$,
$(612, 41, 129, 432)$,
$(612, 43, 135, 428)$,
$(612, 353, 37, 516)$,\adfsplit
$(612, 307, 417, 187)$,
$(612, 223, 339, 499)$,
$(612, 89, 225, 495)$,
$(612, 371, 123, 466)$,\adfsplit
$(612, 127, 303, 559)$,
$(612, 191, 397, 538)$,
$(612, 1, 97, 525)$,
$(612, 16, 38, 554)$,\adfsplit
$(612, 8, 411, 429)$,
$(612, 36, 119, 464)$,
$(612, 18, 91, 576)$,
$(612, 48, 355, 541)$,\adfsplit
$(612, 4, 345, 446)$,
$(612, 2, 399, 481)$,
$(612, 20, 85, 565)$,
$(612, 56, 209, 425)$,\adfsplit
$(612, 6, 184, 530)$,
$(612, 14, 125, 467)$,
$(612, 29, 51, 502)$,
$(612, 12, 214, 537)$,\adfsplit
$(612, 5, 157, 521)$,
$(612, 3, 167, 591)$,
$(612, 10, 114, 556)$,
$(612, 17, 173, 426)$,\adfsplit
$(612, 19, 133, 566)$,
$(612, 66, 251, 461)$,
$(612, 7, 67, 327)$,
$(612, 27, 155, 588)$,\adfsplit
$(612, 40, 53, 483)$,
$(612, 54, 403, 448)$,
$(612, 106, 240, 594)$,
$(612, 96, 260, 454)$,\adfsplit
$(612, 69, 193, 524)$,
$(612, 24, 39, 289)$,
$(612, 15, 55, 235)$,
$(612, 23, 99, 581)$,\adfsplit
$(612, 70, 117, 441)$,
$(612, 60, 152, 546)$,
$(612, 22, 93, 279)$,
$(612, 103, 113, 83)$,\adfsplit
$(612, 13, 201, 465)$,
$(612, 32, 275, 570)$,
$(612, 42, 389, 535)$,
$(612, 82, 90, 430)$,\adfsplit
$(612, 78, 95, 175)$,
$(612, 45, 239, 580)$,
$(612, 47, 115, 475)$,
$(612, 58, 189, 440)$,\adfsplit
$(612, 94, 166, 510)$,
$(612, 57, 261, 447)$,
$(612, 31, 149, 552)$,
$(612, 74, 190, 517)$,\adfsplit
$(612, 116, 212, 587)$,
$(612, 35, 219, 585)$,
$(612, 100, 245, 445)$,
$(612, 102, 65, 550)$,\adfsplit
$(612, 68, 126, 515)$,
$(612, 105, 253, 424)$,
$(612, 49, 181, 514)$,
$(612, 186, 248, 549)$,\adfsplit
$(612, 98, 361, 444)$,
$(612, 62, 381, 584)$,
$(612, 59, 61, 513)$,
$(612, 104, 276, 443)$,\adfsplit
$(612, 52, 265, 478)$,
$(612, 196, 137, 583)$,
$(612, 72, 172, 292)$,
$(612, 63, 207, 421)$,\adfsplit
$(612, 71, 237, 526)$,
$(612, 79, 287, 434)$,
$(612, 121, 227, 501)$,
$(612, 84, 281, 536)$,\adfsplit
$(612, 92, 228, 571)$,
$(612, 216, 232, 431)$,
$(612, 408, 81, 512)$,
$(612, 101, 293, 578)$,\adfsplit
$(612, 151, 199, 473)$,
$(612, 112, 401, 438)$,
$(612, 118, 291, 456)$,
$(612, 130, 182, 543)$,\adfsplit
$(612, 134, 242, 508)$,
$(612, 176, 208, 491)$,
$(612, 108, 316, 561)$,
$(612, 234, 314, 124)$,\adfsplit
$(612, 122, 257, 469)$,
$(612, 142, 367, 504)$,
$(612, 150, 217, 539)$,
$(612, 128, 148, 308)$,\adfsplit
$(612, 140, 164, 574)$,
$(612, 154, 365, 597)$,
$(612, 136, 294, 568)$,
$(612, 390, 165, 575)$,\adfsplit
$(612, 162, 318, 532)$,
$(612, 158, 352, 497)$,
$(612, 218, 153, 567)$,
$(612, 263, 299, 462)$,\adfsplit
$(612, 266, 321, 463)$,
$(612, 141, 185, 498)$,
$(612, 258, 326, 533)$,
$(612, 144, 296, 544)$,\adfsplit
$(612, 236, 412, 439)$,
$(612, 328, 213, 509)$,
$(612, 255, 259, 579)$,
$(612, 160, 348, 582)$,\adfsplit
$(612, 370, 109, 563)$,
$(612, 174, 312, 528)$,
$(612, 226, 270, 529)$,
$(612, 290, 329, 459)$,\adfsplit
$(612, 254, 284, 344)$,
$(612, 180, 304, 564)$,
$(612, 170, 354, 503)$,
$(612, 286, 350, 573)$,\adfsplit
$(612, 356, 309, 468)$,
$(612, 323, 409, 433)$,
$(612, 210, 243, 605)$,
$(612, 322, 195, 577)$,\adfsplit
$(612, 264, 382, 542)$,
$(612, 161, 169, 523)$,
$(612, 277, 349, 423)$,
$(612, 178, 177, 493)$,\adfsplit
$(612, 392, 317, 458)$,
$(612, 145, 247, 558)$,
$(612, 278, 139, 422)$,
$(612, 398, 273, 457)$,\adfsplit
$(612, 188, 332, 562)$,
$(612, 224, 346, 593)$,
$(612, 324, 375, 488)$,
$(612, 376, 357, 507)$,\adfsplit
$(612, 280, 368, 590)$,
$(612, 400, 179, 609)$,
$(612, 330, 340, 380)$,
$(612, 252, 288, 505)$,\adfsplit
$(612, 282, 147, 470)$,
$(612, 305, 359, 540)$,
$(612, 231, 295, 450)$,
$(612, 416, 200, 485)$,\adfsplit
$(612, 222, 283, 472)$,
$(612, 204, 396, 452)$,
$(612, 337, 395, 477)$,
$(612, 220, 301, 607)$,\adfsplit
$(612, 306, 221, 435)$,
$(612, 386, 241, 442)$,
$(612, 272, 404, 487)$,
$(612, 262, 285, 555)$,\adfsplit
$(612, 384, 385, 547)$,
$(612, 394, 343, 602)$,
$(612, 313, 351, 527)$,
$(612, 414, 297, 603)$,\adfsplit
$(612, 336, 333, 599)$,
$(612, 310, 203, 601)$,
$(612, 364, 393, 606)$,
$(612, 267, 341, 520)$,\adfsplit
$(612, 366, 271, 610)$,
$(612, 331, 383, 557)$,
$(612, 334, 379, 600)$,
$(612, 311, 419, 592)$,\adfsplit
$(612, 338, 197, 604)$,
$(612, 374, 405, 611)$,
$(612, 320, 363, 608)$,
$(612, 362, 233, 522)$,\adfsplit
$(0, 27, 130, 381)$,
$(70, 213, 247, 412)$,
$(113, 352, 354, 411)$,
$(42, 225, 292, 303)$,\adfsplit
$(66, 272, 281, 375)$,
$(70, 107, 256, 393)$,
$(171, 202, 221, 344)$,
$(61, 310, 351, 364)$,\adfsplit
$(49, 76, 82, 191)$,
$(112, 137, 146, 395)$,
$(223, 312, 401, 406)$,
$(78, 199, 217, 228)$,\adfsplit
$(167, 220, 266, 389)$,
$(157, 244, 247, 390)$,
$(64, 139, 297, 418)$,
$(185, 335, 378, 396)$,\adfsplit
$(44, 97, 123, 206)$,
$(19, 25, 216, 290)$,
$(101, 268, 370, 375)$,
$(13, 58, 164, 259)$,\adfsplit
$(195, 250, 288, 413)$,
$(17, 32, 58, 299)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 35 j \adfmod{175}) + 420$ for $420 \le x < 595$,
$x \mapsto x$ for $595 \le x < 612$,
$x \mapsto (x - 612 +  j \adfmod{210}) + 612$ for $x \ge 612$,
$0 \le j < 210$.
\ADFvfyParStart{(822, ((226, 210, ((420, 2), (175, 35), (17, 17), (210, 1)))), ((60, 7), (192, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 192^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,198,210}
\noindent{\boldmath $ 60^{7} 198^{1} 210^{1} $}~
With the point set $Z_{828}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 617\}$, and
 $\{618, 619, \dots, 827\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(618, 234, 259, 562)$,
$(618, 124, 155, 607)$,
$(618, 156, 188, 588)$,
$(618, 370, 414, 568)$,\adfsplit
$(618, 406, 37, 529)$,
$(618, 380, 14, 457)$,
$(618, 396, 31, 502)$,
$(618, 174, 233, 498)$,\adfsplit
$(618, 318, 390, 503)$,
$(618, 152, 230, 579)$,
$(618, 112, 209, 496)$,
$(618, 284, 391, 547)$,\adfsplit
$(618, 52, 165, 592)$,
$(618, 108, 224, 449)$,
$(618, 30, 151, 434)$,
$(618, 320, 22, 561)$,\adfsplit
$(618, 76, 200, 497)$,
$(618, 316, 33, 421)$,
$(618, 308, 29, 462)$,
$(618, 88, 239, 589)$,\adfsplit
$(618, 40, 211, 527)$,
$(618, 330, 82, 528)$,
$(618, 388, 144, 472)$,
$(618, 206, 384, 603)$,\adfsplit
$(618, 60, 252, 570)$,
$(618, 172, 366, 591)$,
$(618, 340, 125, 595)$,
$(618, 12, 237, 471)$,\adfsplit
$(618, 38, 337, 605)$,
$(618, 128, 17, 602)$,
$(618, 36, 349, 447)$,
$(618, 104, 45, 558)$,\adfsplit
$(618, 198, 153, 487)$,
$(618, 92, 67, 499)$,
$(618, 416, 405, 590)$,
$(618, 1, 7, 476)$,\adfsplit
$(618, 145, 157, 560)$,
$(618, 201, 219, 526)$,
$(618, 289, 309, 617)$,
$(618, 97, 121, 576)$,\adfsplit
$(618, 89, 119, 9)$,
$(618, 333, 379, 430)$,
$(618, 69, 123, 424)$,
$(618, 221, 281, 101)$,\adfsplit
$(618, 207, 339, 480)$,
$(618, 273, 415, 508)$,
$(618, 311, 35, 536)$,
$(618, 57, 213, 581)$,\adfsplit
$(618, 347, 99, 456)$,
$(618, 365, 133, 443)$,
$(618, 2, 150, 611)$,
$(618, 4, 167, 534)$,\adfsplit
$(618, 3, 195, 426)$,
$(618, 13, 77, 532)$,
$(618, 6, 42, 460)$,
$(618, 43, 139, 493)$,\adfsplit
$(618, 32, 355, 565)$,
$(618, 5, 109, 559)$,
$(618, 8, 315, 451)$,
$(618, 18, 84, 523)$,\adfsplit
$(618, 19, 217, 519)$,
$(618, 39, 83, 483)$,
$(618, 16, 148, 555)$,
$(618, 15, 199, 543)$,\adfsplit
$(618, 20, 25, 507)$,
$(618, 28, 397, 435)$,
$(618, 72, 299, 552)$,
$(618, 24, 329, 444)$,\adfsplit
$(618, 56, 55, 516)$,
$(618, 11, 63, 490)$,
$(618, 34, 142, 454)$,
$(618, 64, 208, 598)$,\adfsplit
$(618, 0, 229, 269)$,
$(618, 48, 159, 564)$,
$(618, 26, 363, 492)$,
$(618, 58, 183, 420)$,\adfsplit
$(618, 44, 129, 544)$,
$(618, 74, 177, 436)$,
$(618, 78, 73, 580)$,
$(618, 132, 218, 574)$,\adfsplit
$(618, 10, 138, 466)$,
$(618, 47, 171, 538)$,
$(618, 54, 136, 354)$,
$(618, 46, 106, 306)$,\adfsplit
$(618, 66, 146, 246)$,
$(618, 68, 307, 517)$,
$(618, 158, 192, 445)$,
$(618, 98, 419, 481)$,\adfsplit
$(618, 65, 81, 553)$,
$(618, 27, 127, 297)$,
$(618, 96, 189, 609)$,
$(618, 49, 249, 615)$,\adfsplit
$(618, 62, 214, 583)$,
$(618, 86, 411, 511)$,
$(618, 53, 79, 439)$,
$(618, 122, 253, 475)$,\adfsplit
$(618, 21, 223, 491)$,
$(618, 116, 184, 563)$,
$(618, 102, 194, 455)$,
$(618, 23, 111, 599)$,\adfsplit
$(618, 50, 248, 440)$,
$(618, 232, 279, 548)$,
$(618, 182, 59, 584)$,
$(618, 196, 41, 512)$,\adfsplit
$(618, 93, 255, 467)$,
$(618, 126, 134, 539)$,
$(618, 262, 117, 431)$,
$(618, 113, 187, 575)$,\adfsplit
$(618, 94, 287, 482)$,
$(618, 202, 240, 554)$,
$(618, 114, 243, 518)$,
$(618, 143, 251, 446)$,\adfsplit
$(618, 130, 163, 90)$,
$(618, 140, 319, 479)$,
$(618, 70, 254, 587)$,
$(618, 164, 75, 515)$,\adfsplit
$(618, 100, 85, 551)$,
$(618, 110, 314, 458)$,
$(618, 80, 236, 468)$,
$(618, 118, 282, 513)$,\adfsplit
$(618, 154, 342, 594)$,
$(618, 186, 197, 522)$,
$(618, 222, 283, 486)$,
$(618, 105, 137, 450)$,\adfsplit
$(618, 120, 373, 597)$,
$(618, 160, 368, 550)$,
$(618, 166, 372, 531)$,
$(618, 162, 324, 577)$,\adfsplit
$(618, 170, 344, 546)$,
$(618, 412, 418, 437)$,
$(618, 168, 409, 473)$,
$(618, 87, 135, 509)$,\adfsplit
$(618, 180, 256, 545)$,
$(618, 190, 345, 521)$,
$(618, 176, 375, 533)$,
$(618, 264, 107, 425)$,\adfsplit
$(618, 103, 277, 461)$,
$(618, 226, 291, 569)$,
$(618, 216, 51, 459)$,
$(618, 300, 173, 567)$,\adfsplit
$(618, 260, 91, 432)$,
$(618, 193, 321, 540)$,
$(618, 286, 350, 504)$,
$(618, 242, 385, 495)$,\adfsplit
$(618, 247, 383, 423)$,
$(618, 178, 295, 593)$,
$(618, 204, 285, 485)$,
$(618, 115, 231, 557)$,\adfsplit
$(618, 210, 304, 494)$,
$(618, 220, 417, 530)$,
$(618, 267, 389, 422)$,
$(618, 343, 131, 566)$,\adfsplit
$(618, 212, 357, 501)$,
$(618, 268, 95, 464)$,
$(618, 147, 353, 608)$,
$(618, 290, 61, 506)$,\adfsplit
$(618, 149, 313, 477)$,
$(618, 346, 205, 441)$,
$(618, 310, 161, 606)$,
$(618, 181, 341, 601)$,\adfsplit
$(618, 238, 334, 542)$,
$(618, 301, 369, 514)$,
$(618, 179, 215, 549)$,
$(618, 270, 358, 585)$,\adfsplit
$(618, 175, 323, 452)$,
$(618, 191, 395, 541)$,
$(618, 263, 401, 453)$,
$(618, 250, 169, 489)$,\adfsplit
$(618, 394, 293, 525)$,
$(618, 227, 403, 520)$,
$(618, 258, 203, 484)$,
$(618, 266, 141, 556)$,\adfsplit
$(618, 276, 296, 604)$,
$(618, 261, 413, 438)$,
$(618, 364, 235, 429)$,
$(618, 392, 393, 465)$,\adfsplit
$(618, 274, 410, 573)$,
$(618, 225, 303, 537)$,
$(618, 376, 399, 510)$,
$(618, 275, 367, 582)$,\adfsplit
$(618, 292, 302, 613)$,
$(618, 185, 371, 478)$,
$(618, 257, 265, 470)$,
$(618, 325, 387, 616)$,\adfsplit
$(618, 336, 327, 610)$,
$(618, 378, 351, 442)$,
$(618, 245, 359, 469)$,
$(618, 241, 317, 600)$,\adfsplit
$(618, 298, 402, 448)$,
$(618, 408, 71, 433)$,
$(618, 352, 361, 500)$,
$(618, 272, 322, 612)$,\adfsplit
$(618, 244, 271, 428)$,
$(618, 278, 294, 586)$,
$(618, 348, 360, 596)$,
$(618, 398, 381, 524)$,\adfsplit
$(618, 228, 280, 572)$,
$(618, 331, 335, 427)$,
$(618, 362, 407, 578)$,
$(618, 305, 377, 571)$,\adfsplit
$(618, 328, 332, 614)$,
$(618, 356, 382, 535)$,
$(618, 288, 312, 474)$,
$(618, 338, 400, 488)$,\adfsplit
$(618, 326, 374, 463)$,
$(618, 386, 404, 505)$,
$(34, 129, 172, 215)$,
$(143, 214, 328, 397)$,\adfsplit
$(140, 215, 309, 374)$,
$(81, 294, 323, 352)$,
$(7, 45, 124, 254)$,
$(2, 21, 55, 232)$,\adfsplit
$(65, 67, 98, 204)$,
$(191, 264, 294, 417)$,
$(117, 336, 407, 410)$,
$(134, 249, 355, 412)$,\adfsplit
$(61, 71, 146, 296)$,
$(309, 328, 350, 367)$,
$(39, 105, 240, 358)$,
$(172, 261, 274, 311)$,\adfsplit
$(78, 188, 255, 345)$,
$(31, 54, 133, 316)$,
$(48, 194, 359, 381)$,
$(155, 194, 360, 417)$,\adfsplit
$(83, 130, 176, 217)$,
$(335, 402, 404, 417)$,
$(51, 104, 194, 353)$,
$(148, 151, 282, 381)$,\adfsplit
$(111, 148, 257, 318)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 36 j \adfmod{180}) + 420$ for $420 \le x < 600$,
$x \mapsto (x - 600 + 6 j \adfmod{18}) + 600$ for $600 \le x < 618$,
$x \mapsto (x - 618 +  j \adfmod{210}) + 618$ for $x \ge 618$,
$0 \le j < 210$.
\ADFvfyParStart{(828, ((229, 210, ((420, 2), (180, 36), (18, 6), (210, 1)))), ((60, 7), (198, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 198^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,201,210}
\noindent{\boldmath $ 60^{7} 201^{1} 210^{1} $}~
With the point set $Z_{831}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 620\}$, and
 $\{621, 622, \dots, 830\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(621, 272, 288, 595)$,
$(621, 72, 92, 332)$,
$(621, 16, 43, 516)$,
$(621, 96, 154, 599)$,\adfsplit
$(621, 120, 182, 617)$,
$(621, 328, 399, 505)$,
$(621, 416, 68, 540)$,
$(621, 64, 145, 525)$,\adfsplit
$(621, 384, 65, 422)$,
$(621, 252, 368, 526)$,
$(621, 308, 13, 420)$,
$(621, 80, 212, 464)$,\adfsplit
$(621, 304, 32, 471)$,
$(621, 236, 389, 610)$,
$(621, 144, 300, 442)$,
$(621, 168, 330, 594)$,\adfsplit
$(621, 88, 254, 450)$,
$(621, 132, 310, 539)$,
$(621, 8, 189, 496)$,
$(621, 156, 360, 592)$,\adfsplit
$(621, 12, 235, 547)$,
$(621, 152, 377, 537)$,
$(621, 216, 31, 549)$,
$(621, 208, 42, 459)$,\adfsplit
$(621, 324, 159, 431)$,
$(621, 396, 238, 620)$,
$(621, 412, 261, 490)$,
$(621, 284, 171, 470)$,\adfsplit
$(621, 128, 22, 522)$,
$(621, 160, 99, 439)$,
$(621, 260, 210, 460)$,
$(621, 285, 303, 567)$,\adfsplit
$(621, 301, 321, 221)$,
$(621, 153, 185, 552)$,
$(621, 85, 122, 557)$,
$(621, 357, 397, 197)$,\adfsplit
$(621, 69, 129, 369)$,
$(621, 165, 229, 566)$,
$(621, 21, 89, 580)$,
$(621, 205, 278, 473)$,\adfsplit
$(621, 417, 82, 504)$,
$(621, 401, 105, 583)$,
$(621, 169, 297, 440)$,
$(621, 117, 253, 468)$,\adfsplit
$(621, 49, 195, 575)$,
$(621, 309, 61, 441)$,
$(621, 325, 103, 615)$,
$(621, 37, 271, 445)$,\adfsplit
$(621, 241, 74, 514)$,
$(621, 213, 47, 530)$,
$(621, 57, 338, 563)$,
$(621, 337, 206, 585)$,\adfsplit
$(621, 157, 46, 501)$,
$(621, 161, 51, 591)$,
$(621, 9, 350, 558)$,
$(621, 317, 299, 531)$,\adfsplit
$(621, 194, 198, 509)$,
$(621, 10, 23, 548)$,
$(621, 186, 218, 456)$,
$(621, 2, 38, 479)$,\adfsplit
$(621, 306, 378, 612)$,
$(621, 358, 27, 434)$,
$(621, 274, 395, 494)$,
$(621, 58, 222, 579)$,\adfsplit
$(621, 78, 266, 604)$,
$(621, 398, 263, 551)$,
$(621, 314, 183, 488)$,
$(621, 91, 115, 603)$,\adfsplit
$(621, 227, 291, 484)$,
$(621, 335, 19, 485)$,
$(621, 191, 355, 477)$,
$(621, 167, 339, 487)$,\adfsplit
$(621, 407, 179, 589)$,
$(621, 112, 204, 587)$,
$(621, 28, 353, 512)$,
$(621, 5, 386, 590)$,\adfsplit
$(621, 6, 162, 438)$,
$(621, 108, 62, 555)$,
$(621, 33, 214, 619)$,
$(621, 172, 240, 466)$,\adfsplit
$(621, 52, 26, 427)$,
$(621, 25, 367, 544)$,
$(621, 48, 343, 588)$,
$(621, 136, 102, 432)$,\adfsplit
$(621, 81, 237, 510)$,
$(621, 292, 295, 528)$,
$(621, 116, 148, 606)$,
$(621, 1, 142, 489)$,\adfsplit
$(621, 176, 245, 433)$,
$(621, 29, 101, 556)$,
$(621, 0, 402, 571)$,
$(621, 17, 363, 454)$,\adfsplit
$(621, 20, 95, 493)$,
$(621, 7, 135, 532)$,
$(621, 256, 258, 596)$,
$(621, 192, 247, 429)$,\adfsplit
$(621, 232, 408, 435)$,
$(621, 3, 147, 474)$,
$(621, 4, 370, 513)$,
$(621, 56, 228, 546)$,\adfsplit
$(621, 24, 36, 518)$,
$(621, 296, 202, 507)$,
$(621, 104, 180, 614)$,
$(621, 30, 110, 270)$,\adfsplit
$(621, 352, 223, 483)$,
$(621, 14, 150, 561)$,
$(621, 40, 93, 600)$,
$(621, 15, 83, 444)$,\adfsplit
$(621, 264, 268, 560)$,
$(621, 372, 76, 601)$,
$(621, 248, 331, 576)$,
$(621, 60, 84, 520)$,\adfsplit
$(621, 140, 244, 605)$,
$(621, 220, 249, 480)$,
$(621, 316, 287, 462)$,
$(621, 196, 239, 597)$,\adfsplit
$(621, 356, 67, 519)$,
$(621, 100, 130, 565)$,
$(621, 312, 320, 508)$,
$(621, 188, 193, 421)$,\adfsplit
$(621, 340, 118, 499)$,
$(621, 44, 385, 611)$,
$(621, 280, 131, 577)$,
$(621, 276, 323, 602)$,\adfsplit
$(621, 336, 75, 449)$,
$(621, 200, 289, 524)$,
$(621, 404, 77, 498)$,
$(621, 381, 393, 506)$,\adfsplit
$(621, 124, 164, 224)$,
$(621, 392, 359, 538)$,
$(621, 184, 70, 446)$,
$(621, 348, 146, 572)$,\adfsplit
$(621, 121, 137, 424)$,
$(621, 376, 53, 569)$,
$(621, 344, 380, 500)$,
$(621, 361, 411, 521)$,\adfsplit
$(621, 257, 293, 515)$,
$(621, 400, 107, 455)$,
$(621, 149, 262, 452)$,
$(621, 364, 18, 491)$,\adfsplit
$(621, 388, 187, 608)$,
$(621, 201, 207, 545)$,
$(621, 177, 319, 428)$,
$(621, 86, 174, 467)$,\adfsplit
$(621, 34, 127, 584)$,
$(621, 209, 233, 482)$,
$(621, 217, 394, 536)$,
$(621, 329, 333, 517)$,\adfsplit
$(621, 269, 373, 586)$,
$(621, 409, 41, 457)$,
$(621, 277, 294, 562)$,
$(621, 282, 54, 523)$,\adfsplit
$(621, 365, 97, 492)$,
$(621, 141, 199, 423)$,
$(621, 45, 106, 511)$,
$(621, 313, 66, 581)$,\adfsplit
$(621, 265, 418, 495)$,
$(621, 181, 190, 430)$,
$(621, 125, 133, 448)$,
$(621, 345, 113, 475)$,\adfsplit
$(621, 109, 259, 469)$,
$(621, 349, 119, 559)$,
$(621, 273, 326, 472)$,
$(621, 405, 87, 486)$,\adfsplit
$(621, 73, 267, 481)$,
$(621, 413, 138, 550)$,
$(621, 170, 283, 543)$,
$(621, 225, 342, 425)$,\adfsplit
$(621, 281, 94, 564)$,
$(621, 390, 211, 618)$,
$(621, 318, 410, 458)$,
$(621, 90, 242, 451)$,\adfsplit
$(621, 305, 243, 453)$,
$(621, 230, 406, 465)$,
$(621, 346, 11, 533)$,
$(621, 341, 126, 582)$,\adfsplit
$(621, 175, 219, 426)$,
$(621, 59, 155, 497)$,
$(621, 134, 178, 535)$,
$(621, 362, 415, 443)$,\adfsplit
$(621, 246, 298, 593)$,
$(621, 382, 166, 598)$,
$(621, 290, 354, 607)$,
$(621, 226, 63, 542)$,\adfsplit
$(621, 302, 231, 502)$,
$(621, 371, 419, 541)$,
$(621, 379, 111, 574)$,
$(621, 173, 391, 613)$,\adfsplit
$(621, 366, 347, 461)$,
$(621, 387, 143, 578)$,
$(621, 334, 279, 463)$,
$(621, 158, 286, 447)$,\adfsplit
$(621, 374, 123, 616)$,
$(621, 311, 79, 437)$,
$(621, 383, 71, 609)$,
$(621, 322, 50, 476)$,\adfsplit
$(621, 250, 55, 478)$,
$(621, 315, 351, 573)$,
$(621, 234, 251, 570)$,
$(621, 114, 39, 553)$,\adfsplit
$(621, 98, 163, 436)$,
$(621, 151, 275, 503)$,
$(621, 327, 403, 568)$,
$(621, 203, 255, 534)$,\adfsplit
$(621, 375, 139, 554)$,
$(621, 307, 35, 529)$,
$(621, 414, 215, 527)$,
$(622, 188, 189, 603)$,\adfsplit
$(622, 348, 366, 615)$,
$(622, 164, 242, 427)$,
$(622, 36, 124, 551)$,
$(622, 376, 59, 619)$,\adfsplit
$(622, 152, 260, 473)$,
$(622, 12, 134, 475)$,
$(622, 308, 22, 442)$,
$(622, 80, 224, 535)$,\adfsplit
$(622, 148, 299, 561)$,
$(622, 244, 415, 425)$,
$(622, 112, 345, 516)$,
$(622, 96, 363, 552)$,\adfsplit
$(622, 284, 142, 454)$,
$(622, 232, 130, 555)$,
$(622, 256, 166, 517)$,
$(622, 372, 301, 428)$,\adfsplit
$(622, 200, 173, 532)$,
$(622, 296, 287, 562)$,
$(622, 269, 313, 488)$,
$(622, 393, 21, 509)$,\adfsplit
$(622, 337, 403, 538)$,
$(622, 233, 309, 490)$,
$(622, 109, 197, 481)$,
$(622, 45, 138, 587)$,\adfsplit
$(622, 293, 394, 522)$,
$(622, 213, 361, 495)$,
$(622, 297, 43, 546)$,
$(622, 253, 9, 528)$,\adfsplit
$(622, 357, 129, 553)$,
$(622, 209, 413, 544)$,
$(622, 17, 226, 429)$,
$(622, 97, 310, 443)$,\adfsplit
$(622, 185, 407, 470)$,
$(622, 329, 186, 499)$,
$(622, 341, 223, 547)$,
$(622, 165, 58, 461)$,\adfsplit
$(622, 277, 267, 600)$,
$(622, 385, 382, 550)$,
$(622, 414, 2, 458)$,
$(622, 18, 30, 467)$,\adfsplit
$(622, 238, 254, 432)$,
$(622, 262, 295, 434)$,
$(622, 378, 26, 513)$,
$(622, 402, 82, 202)$,\adfsplit
$(622, 350, 79, 583)$,
$(622, 62, 371, 611)$,
$(622, 258, 171, 537)$,
$(622, 358, 275, 557)$,\adfsplit
$(622, 70, 19, 493)$,
$(622, 102, 63, 519)$,
$(622, 155, 187, 549)$,
$(622, 319, 379, 219)$,\adfsplit
$(622, 123, 195, 574)$,
$(622, 355, 27, 536)$,
$(622, 291, 3, 608)$,
$(622, 387, 103, 489)$,\adfsplit
$(622, 4, 289, 548)$,
$(622, 34, 215, 431)$,
$(622, 13, 99, 590)$,
$(622, 1, 107, 512)$,\adfsplit
$(622, 33, 217, 477)$,
$(622, 23, 139, 438)$,
$(622, 41, 137, 594)$,
$(622, 14, 83, 466)$,\adfsplit
$(622, 46, 315, 505)$,
$(622, 29, 255, 471)$,
$(622, 49, 38, 510)$,
$(622, 53, 222, 588)$,\adfsplit
$(622, 5, 113, 591)$,
$(622, 42, 118, 606)$,
$(622, 10, 175, 450)$,
$(622, 28, 381, 567)$,\adfsplit
$(622, 37, 245, 610)$,
$(622, 6, 150, 571)$,
$(622, 0, 274, 435)$,
$(622, 50, 331, 474)$,\adfsplit
$(622, 144, 143, 468)$,
$(622, 66, 90, 507)$,
$(622, 39, 51, 585)$,
$(622, 7, 15, 440)$,\adfsplit
$(622, 25, 169, 479)$,
$(622, 48, 67, 596)$,
$(622, 32, 307, 518)$,
$(622, 52, 349, 444)$,\adfsplit
$(622, 57, 374, 483)$,
$(622, 157, 179, 421)$,
$(622, 133, 298, 460)$,
$(622, 98, 199, 577)$,\adfsplit
$(622, 149, 94, 613)$,
$(622, 24, 106, 496)$,
$(622, 8, 114, 457)$,
$(622, 69, 326, 520)$,\adfsplit
$(622, 86, 383, 559)$,
$(622, 31, 35, 598)$,
$(622, 71, 91, 271)$,
$(622, 119, 327, 514)$,\adfsplit
$(622, 55, 95, 395)$,
$(622, 68, 11, 592)$,
$(622, 16, 174, 436)$,
$(622, 108, 330, 422)$,\adfsplit
$(622, 193, 122, 578)$,
$(622, 177, 127, 500)$,
$(622, 85, 47, 539)$,
$(622, 131, 335, 480)$,\adfsplit
$(622, 162, 278, 558)$,
$(622, 92, 333, 441)$,
$(622, 20, 318, 597)$,
$(622, 74, 311, 529)$,\adfsplit
$(622, 61, 153, 451)$,
$(622, 78, 210, 595)$,
$(622, 54, 359, 478)$,
$(622, 73, 343, 439)$,\adfsplit
$(622, 136, 159, 556)$,
$(622, 40, 207, 491)$,
$(622, 168, 347, 511)$,
$(622, 170, 231, 527)$,\adfsplit
$(622, 110, 282, 464)$,
$(622, 154, 338, 530)$,
$(622, 105, 370, 569)$,
$(622, 178, 251, 469)$,\adfsplit
$(622, 88, 77, 452)$,
$(622, 190, 286, 508)$,
$(622, 64, 375, 586)$,
$(622, 126, 334, 601)$,\adfsplit
$(622, 198, 218, 158)$,
$(622, 146, 270, 576)$,
$(622, 135, 151, 459)$,
$(622, 89, 351, 498)$,\adfsplit
$(622, 117, 182, 420)$,
$(622, 229, 227, 503)$,
$(622, 273, 243, 484)$,
$(622, 156, 206, 430)$,\adfsplit
$(622, 120, 290, 609)$,
$(622, 116, 406, 494)$,
$(622, 250, 354, 423)$,
$(622, 194, 147, 605)$,\adfsplit
$(622, 214, 322, 521)$,
$(622, 389, 346, 565)$,
$(622, 266, 391, 448)$,
$(622, 344, 306, 566)$,\adfsplit
$(622, 201, 386, 485)$,
$(622, 316, 234, 446)$,
$(622, 302, 279, 525)$,
$(622, 211, 367, 524)$,\adfsplit
$(622, 410, 87, 447)$,
$(622, 398, 191, 472)$,
$(622, 249, 323, 579)$,
$(622, 342, 390, 492)$,\adfsplit
$(622, 280, 418, 531)$,
$(622, 368, 317, 453)$,
$(622, 404, 294, 602)$,
$(622, 121, 314, 541)$,\adfsplit
$(622, 104, 362, 463)$,
$(622, 353, 230, 593)$,
$(622, 268, 246, 424)$,
$(622, 75, 163, 482)$,\adfsplit
$(622, 325, 203, 573)$,
$(622, 388, 247, 465)$,
$(622, 93, 225, 533)$,
$(622, 205, 111, 572)$,\adfsplit
$(622, 373, 283, 582)$,
$(622, 204, 411, 589)$,
$(622, 145, 303, 487)$,
$(622, 369, 235, 462)$,\adfsplit
$(622, 192, 167, 540)$,
$(622, 312, 408, 570)$,
$(622, 72, 237, 476)$,
$(622, 412, 183, 604)$,\adfsplit
$(622, 409, 263, 515)$,
$(622, 285, 419, 617)$,
$(622, 140, 339, 560)$,
$(622, 276, 399, 584)$,\adfsplit
$(622, 360, 239, 502)$,
$(622, 160, 397, 599)$,
$(622, 340, 259, 545)$,
$(622, 417, 115, 620)$,\adfsplit
$(622, 220, 257, 526)$,
$(622, 180, 377, 564)$,
$(622, 288, 125, 575)$,
$(622, 405, 101, 563)$,\adfsplit
$(622, 396, 265, 497)$,
$(622, 356, 128, 581)$,
$(622, 236, 365, 501)$,
$(622, 60, 321, 449)$,\adfsplit
$(622, 141, 305, 542)$,
$(622, 300, 65, 456)$,
$(622, 240, 292, 580)$,
$(622, 304, 352, 506)$,\adfsplit
$(622, 336, 181, 523)$,
$(622, 56, 401, 614)$,
$(622, 228, 261, 616)$,
$(622, 132, 281, 445)$,\adfsplit
$(622, 172, 216, 607)$,
$(622, 324, 241, 504)$,
$(622, 212, 364, 433)$,
$(622, 176, 384, 568)$,\adfsplit
$(622, 84, 221, 455)$,
$(622, 252, 81, 618)$,
$(622, 416, 184, 554)$,
$(622, 248, 161, 426)$,\adfsplit
$(622, 328, 44, 486)$,
$(622, 264, 392, 543)$,
$(622, 208, 272, 612)$,
$(622, 320, 400, 100)$,\adfsplit
$(622, 332, 76, 534)$,
$(622, 196, 380, 437)$,
$(51, 136, 221, 266)$,
$(50, 167, 273, 376)$,\adfsplit
$(17, 219, 236, 386)$,
$(158, 159, 181, 296)$,
$(25, 48, 54, 211)$,
$(37, 50, 280, 391)$,\adfsplit
$(52, 221, 267, 278)$,
$(79, 196, 209, 250)$,
$(125, 144, 234, 239)$,
$(133, 222, 303, 396)$,\adfsplit
$(9, 138, 148, 291)$,
$(14, 100, 109, 199)$,
$(78, 223, 257, 296)$,
$(77, 204, 291, 306)$,\adfsplit
$(5, 143, 212, 298)$,
$(122, 256, 295, 321)$,
$(22, 24, 81, 399)$,
$(136, 161, 282, 323)$,\adfsplit
$(37, 38, 315, 412)$,
$(5, 39, 220, 230)$,
$(17, 64, 247, 406)$,
$(84, 118, 163, 337)$,\adfsplit
$(147, 188, 214, 261)$,
$(11, 57, 138, 168)$,
$(10, 25, 203, 216)$,
$(26, 141, 240, 347)$,\adfsplit
$(65, 134, 143, 312)$,
$(74, 244, 275, 357)$,
$(42, 177, 179, 232)$,
$(0, 38, 355, 361)$,\adfsplit
$(97, 219, 246, 396)$,
$(178, 207, 265, 296)$,
$(41, 151, 252, 394)$,
$(5, 204, 339, 398)$,\adfsplit
$(268, 377, 382, 407)$,
$(197, 200, 222, 259)$,
$(100, 166, 241, 295)$,
$(207, 244, 261, 418)$,\adfsplit
$(270, 328, 369, 379)$,
$(51, 297, 330, 404)$,
$(137, 152, 163, 386)$,
$(48, 63, 158, 241)$,\adfsplit
$(180, 241, 335, 366)$,
$(44, 161, 291, 398)$,
$(46, 52, 197, 279)$,
$(72, 187, 190, 349)$,\adfsplit
$(30, 49, 87, 92)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 39 j \adfmod{195}) + 420$ for $420 \le x < 615$,
$x \mapsto x$ for $615 \le x < 621$,
$x \mapsto (x - 621 + 2 j \adfmod{210}) + 621$ for $x \ge 621$,
$0 \le j < 105$.
\ADFvfyParStart{(831, ((461, 105, ((420, 4), (195, 39), (6, 6), (210, 2)))), ((60, 7), (201, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 201^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,204,210}
\noindent{\boldmath $ 60^{7} 204^{1} 210^{1} $}~
With the point set $Z_{834}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 623\}$, and
 $\{624, 625, \dots, 833\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(624, 242, 243, 591)$,
$(624, 114, 133, 531)$,
$(624, 318, 386, 467)$,
$(624, 148, 235, 468)$,\adfsplit
$(624, 136, 233, 454)$,
$(624, 26, 128, 512)$,
$(624, 356, 40, 498)$,
$(624, 58, 165, 430)$,\adfsplit
$(624, 310, 7, 446)$,
$(624, 406, 110, 438)$,
$(624, 294, 2, 457)$,
$(624, 168, 306, 420)$,\adfsplit
$(624, 174, 315, 613)$,
$(624, 44, 208, 517)$,
$(624, 252, 9, 487)$,
$(624, 258, 16, 496)$,\adfsplit
$(624, 4, 192, 544)$,
$(624, 166, 359, 588)$,
$(624, 6, 200, 444)$,
$(624, 152, 347, 576)$,\adfsplit
$(624, 234, 41, 594)$,
$(624, 302, 163, 514)$,
$(624, 382, 335, 532)$,
$(624, 127, 171, 485)$,\adfsplit
$(624, 263, 343, 622)$,
$(624, 395, 99, 460)$,
$(624, 375, 119, 573)$,
$(624, 21, 197, 486)$,\adfsplit
$(624, 275, 33, 442)$,
$(624, 371, 135, 502)$,
$(624, 8, 20, 424)$,
$(624, 19, 73, 568)$,\adfsplit
$(624, 0, 82, 432)$,
$(624, 12, 255, 504)$,
$(624, 13, 51, 540)$,
$(624, 18, 45, 586)$,\adfsplit
$(624, 36, 238, 478)$,
$(624, 28, 387, 550)$,
$(624, 46, 115, 538)$,
$(624, 14, 146, 466)$,\adfsplit
$(624, 24, 221, 574)$,
$(624, 34, 411, 480)$,
$(624, 10, 179, 552)$,
$(624, 1, 209, 516)$,\adfsplit
$(624, 22, 118, 522)$,
$(624, 48, 397, 558)$,
$(624, 50, 27, 450)$,
$(624, 30, 130, 621)$,\adfsplit
$(624, 5, 105, 605)$,
$(624, 52, 91, 614)$,
$(624, 42, 172, 606)$,
$(624, 32, 92, 212)$,\adfsplit
$(624, 38, 78, 284)$,
$(624, 54, 108, 526)$,
$(624, 60, 176, 598)$,
$(624, 23, 47, 562)$,\adfsplit
$(624, 37, 241, 490)$,
$(624, 56, 232, 590)$,
$(624, 74, 265, 482)$,
$(624, 15, 103, 518)$,\adfsplit
$(624, 62, 271, 554)$,
$(624, 66, 222, 429)$,
$(624, 86, 357, 465)$,
$(624, 84, 379, 537)$,\adfsplit
$(624, 94, 53, 501)$,
$(624, 64, 216, 584)$,
$(624, 96, 39, 548)$,
$(624, 31, 65, 440)$,\adfsplit
$(624, 29, 121, 476)$,
$(624, 68, 276, 539)$,
$(624, 76, 213, 575)$,
$(624, 3, 205, 503)$,\adfsplit
$(624, 17, 93, 431)$,
$(624, 72, 244, 565)$,
$(624, 88, 327, 421)$,
$(624, 25, 173, 493)$,\adfsplit
$(624, 49, 61, 529)$,
$(624, 11, 71, 311)$,
$(624, 35, 125, 325)$,
$(624, 70, 142, 521)$,\adfsplit
$(624, 138, 211, 593)$,
$(624, 124, 377, 449)$,
$(624, 188, 57, 557)$,
$(624, 80, 224, 534)$,\adfsplit
$(624, 55, 191, 462)$,
$(624, 90, 77, 426)$,
$(624, 43, 59, 570)$,
$(624, 98, 155, 445)$,\adfsplit
$(624, 75, 249, 553)$,
$(624, 158, 189, 481)$,
$(624, 100, 399, 589)$,
$(624, 104, 319, 474)$,\adfsplit
$(624, 102, 323, 582)$,
$(624, 63, 95, 510)$,
$(624, 134, 69, 546)$,
$(624, 106, 289, 595)$,\adfsplit
$(624, 178, 210, 559)$,
$(624, 156, 203, 451)$,
$(624, 79, 83, 523)$,
$(624, 85, 151, 423)$,\adfsplit
$(624, 154, 162, 459)$,
$(624, 214, 262, 567)$,
$(624, 67, 273, 495)$,
$(624, 112, 296, 499)$,\adfsplit
$(624, 122, 308, 520)$,
$(624, 132, 246, 448)$,
$(624, 116, 274, 443)$,
$(624, 120, 290, 620)$,\adfsplit
$(624, 126, 292, 439)$,
$(624, 140, 344, 581)$,
$(624, 144, 304, 603)$,
$(624, 150, 342, 425)$,\adfsplit
$(624, 160, 322, 542)$,
$(624, 164, 364, 601)$,
$(624, 170, 183, 427)$,
$(624, 198, 279, 463)$,\adfsplit
$(624, 180, 175, 535)$,
$(624, 89, 153, 571)$,
$(624, 184, 320, 471)$,
$(624, 186, 415, 555)$,\adfsplit
$(624, 196, 260, 519)$,
$(624, 113, 131, 447)$,
$(624, 230, 129, 483)$,
$(624, 182, 313, 473)$,\adfsplit
$(624, 190, 301, 475)$,
$(624, 204, 101, 511)$,
$(624, 240, 141, 547)$,
$(624, 81, 149, 583)$,\adfsplit
$(624, 194, 293, 428)$,
$(624, 202, 350, 563)$,
$(624, 218, 369, 596)$,
$(624, 206, 355, 536)$,\adfsplit
$(624, 334, 139, 572)$,
$(624, 300, 324, 464)$,
$(624, 161, 169, 500)$,
$(624, 314, 117, 436)$,\adfsplit
$(624, 226, 229, 578)$,
$(624, 236, 330, 433)$,
$(624, 220, 299, 599)$,
$(624, 248, 340, 455)$,\adfsplit
$(624, 111, 207, 527)$,
$(624, 228, 393, 497)$,
$(624, 250, 373, 577)$,
$(624, 109, 281, 469)$,\adfsplit
$(624, 312, 348, 505)$,
$(624, 199, 247, 541)$,
$(624, 278, 287, 612)$,
$(624, 256, 374, 452)$,\adfsplit
$(624, 97, 137, 604)$,
$(624, 264, 409, 615)$,
$(624, 270, 346, 623)$,
$(624, 266, 354, 515)$,\adfsplit
$(624, 254, 217, 533)$,
$(624, 288, 159, 461)$,
$(624, 268, 286, 528)$,
$(624, 272, 380, 453)$,\adfsplit
$(624, 358, 123, 489)$,
$(624, 185, 341, 492)$,
$(624, 280, 321, 600)$,
$(624, 157, 285, 607)$,\adfsplit
$(624, 360, 403, 458)$,
$(624, 336, 402, 422)$,
$(624, 282, 326, 597)$,
$(624, 223, 365, 561)$,\adfsplit
$(624, 298, 363, 585)$,
$(624, 316, 368, 477)$,
$(624, 408, 195, 549)$,
$(624, 338, 418, 608)$,\adfsplit
$(624, 352, 187, 513)$,
$(624, 410, 407, 580)$,
$(624, 370, 404, 488)$,
$(624, 383, 107, 524)$,\adfsplit
$(624, 227, 419, 508)$,
$(624, 245, 405, 616)$,
$(624, 317, 87, 609)$,
$(624, 257, 389, 525)$,\adfsplit
$(624, 412, 333, 472)$,
$(624, 351, 353, 569)$,
$(624, 396, 416, 618)$,
$(624, 392, 283, 610)$,\adfsplit
$(624, 401, 167, 441)$,
$(624, 277, 381, 491)$,
$(624, 181, 201, 602)$,
$(624, 143, 331, 560)$,\adfsplit
$(624, 329, 391, 484)$,
$(624, 398, 177, 566)$,
$(624, 328, 253, 592)$,
$(624, 219, 337, 556)$,\adfsplit
$(624, 332, 147, 564)$,
$(624, 414, 307, 435)$,
$(624, 261, 367, 506)$,
$(624, 145, 297, 437)$,\adfsplit
$(624, 295, 417, 456)$,
$(624, 239, 291, 494)$,
$(624, 231, 303, 587)$,
$(624, 267, 413, 579)$,\adfsplit
$(624, 378, 251, 619)$,
$(624, 400, 305, 434)$,
$(624, 394, 361, 470)$,
$(624, 390, 339, 530)$,\adfsplit
$(624, 384, 215, 551)$,
$(624, 237, 345, 507)$,
$(624, 362, 366, 543)$,
$(624, 372, 388, 509)$,\adfsplit
$(624, 193, 309, 479)$,
$(624, 259, 269, 611)$,
$(624, 349, 385, 545)$,
$(624, 376, 225, 617)$,\adfsplit
$(295, 322, 324, 377)$,
$(34, 51, 124, 357)$,
$(1, 56, 171, 286)$,
$(165, 204, 210, 331)$,\adfsplit
$(41, 122, 200, 303)$,
$(23, 54, 125, 140)$,
$(11, 17, 278, 336)$,
$(62, 136, 225, 275)$,\adfsplit
$(156, 202, 285, 311)$,
$(28, 43, 89, 226)$,
$(7, 148, 186, 353)$,
$(48, 194, 205, 227)$,\adfsplit
$(132, 161, 191, 410)$,
$(71, 96, 353, 406)$,
$(86, 199, 356, 393)$,
$(113, 199, 286, 408)$,\adfsplit
$(27, 105, 198, 260)$,
$(213, 347, 348, 358)$,
$(53, 311, 330, 380)$,
$(10, 15, 32, 341)$,\adfsplit
$(17, 140, 170, 215)$,
$(80, 147, 394, 417)$,
$(46, 72, 97, 407)$,
$(193, 251, 260, 394)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 36 j \adfmod{180}) + 420$ for $420 \le x < 600$,
$x \mapsto (x + 8 j \adfmod{24}) + 600$ for $600 \le x < 624$,
$x \mapsto (x - 624 +  j \adfmod{210}) + 624$ for $x \ge 624$,
$0 \le j < 210$.
\ADFvfyParStart{(834, ((232, 210, ((420, 2), (180, 36), (24, 8), (210, 1)))), ((60, 7), (204, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 204^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {60,60,60,60,60,60,60,207,210}
\noindent{\boldmath $ 60^{7} 207^{1} 210^{1} $}~
With the point set $Z_{837}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 419\}$,
 $\{420, 421, \dots, 626\}$, and
 $\{627, 628, \dots, 836\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(627, 124, 134, 544)$,
$(627, 92, 112, 625)$,
$(627, 416, 21, 491)$,
$(627, 28, 59, 487)$,\adfsplit
$(627, 304, 375, 542)$,
$(627, 140, 220, 614)$,
$(627, 16, 99, 461)$,
$(627, 172, 296, 449)$,\adfsplit
$(627, 160, 347, 429)$,
$(627, 252, 74, 541)$,
$(627, 204, 33, 514)$,
$(627, 56, 309, 465)$,\adfsplit
$(627, 404, 295, 519)$,
$(627, 132, 26, 508)$,
$(627, 68, 398, 423)$,
$(627, 64, 395, 573)$,\adfsplit
$(627, 32, 381, 464)$,
$(627, 120, 51, 451)$,
$(627, 128, 63, 460)$,
$(627, 184, 126, 607)$,\adfsplit
$(627, 52, 415, 456)$,
$(627, 356, 337, 609)$,
$(627, 256, 238, 531)$,
$(627, 400, 394, 489)$,\adfsplit
$(627, 253, 275, 617)$,
$(627, 405, 14, 610)$,
$(627, 385, 417, 530)$,
$(627, 409, 37, 587)$,\adfsplit
$(627, 133, 190, 527)$,
$(627, 165, 250, 499)$,
$(627, 241, 357, 446)$,
$(627, 9, 223, 550)$,\adfsplit
$(627, 17, 239, 535)$,
$(627, 321, 194, 596)$,
$(627, 105, 403, 556)$,
$(627, 365, 254, 453)$,\adfsplit
$(627, 45, 355, 559)$,
$(627, 162, 182, 616)$,
$(627, 358, 387, 454)$,
$(627, 406, 46, 166)$,\adfsplit
$(627, 362, 10, 469)$,
$(627, 294, 366, 444)$,
$(627, 122, 210, 569)$,
$(627, 338, 22, 473)$,\adfsplit
$(627, 330, 91, 427)$,
$(627, 138, 322, 502)$,
$(627, 302, 90, 517)$,
$(627, 186, 411, 578)$,\adfsplit
$(627, 282, 167, 579)$,
$(627, 290, 235, 496)$,
$(627, 350, 311, 572)$,
$(627, 103, 107, 515)$,\adfsplit
$(627, 219, 243, 597)$,
$(627, 115, 163, 488)$,
$(627, 323, 391, 492)$,
$(627, 367, 35, 558)$,\adfsplit
$(627, 359, 31, 512)$,
$(627, 123, 227, 426)$,
$(627, 55, 171, 430)$,
$(627, 143, 287, 474)$,\adfsplit
$(627, 187, 363, 467)$,
$(627, 263, 43, 601)$,
$(627, 343, 127, 490)$,
$(627, 4, 8, 619)$,\adfsplit
$(627, 0, 211, 571)$,
$(627, 57, 278, 463)$,
$(627, 3, 39, 563)$,
$(627, 15, 139, 599)$,\adfsplit
$(627, 13, 50, 455)$,
$(627, 18, 407, 561)$,
$(627, 1, 150, 525)$,
$(627, 5, 111, 478)$,\adfsplit
$(627, 20, 326, 586)$,
$(627, 2, 146, 442)$,
$(627, 40, 232, 428)$,
$(627, 53, 262, 536)$,\adfsplit
$(627, 61, 30, 500)$,
$(627, 60, 142, 592)$,
$(627, 24, 279, 484)$,
$(627, 41, 154, 448)$,\adfsplit
$(627, 77, 58, 520)$,
$(627, 7, 19, 494)$,
$(627, 180, 212, 566)$,
$(627, 12, 98, 458)$,\adfsplit
$(627, 69, 207, 422)$,
$(627, 11, 71, 191)$,
$(627, 76, 116, 618)$,
$(627, 29, 383, 600)$,\adfsplit
$(627, 27, 175, 518)$,
$(627, 47, 199, 506)$,
$(627, 23, 183, 621)$,
$(627, 67, 131, 511)$,\adfsplit
$(627, 75, 247, 479)$,
$(627, 48, 203, 480)$,
$(627, 72, 159, 552)$,
$(627, 79, 151, 591)$,\adfsplit
$(627, 44, 318, 516)$,
$(627, 34, 158, 588)$,
$(627, 25, 307, 568)$,
$(627, 292, 351, 507)$,\adfsplit
$(627, 87, 215, 437)$,
$(627, 49, 339, 440)$,
$(627, 224, 271, 590)$,
$(627, 6, 95, 482)$,\adfsplit
$(627, 38, 102, 554)$,
$(627, 88, 83, 567)$,
$(627, 93, 370, 495)$,
$(627, 73, 265, 459)$,\adfsplit
$(627, 54, 195, 441)$,
$(627, 66, 303, 580)$,
$(627, 65, 255, 436)$,
$(627, 97, 201, 472)$,\adfsplit
$(627, 192, 147, 560)$,
$(627, 119, 135, 622)$,
$(627, 179, 231, 602)$,
$(627, 78, 419, 626)$,\adfsplit
$(627, 80, 299, 539)$,
$(627, 36, 331, 439)$,
$(627, 305, 251, 583)$,
$(627, 85, 327, 485)$,\adfsplit
$(627, 352, 155, 521)$,
$(627, 109, 371, 475)$,
$(627, 244, 319, 450)$,
$(627, 237, 267, 513)$,\adfsplit
$(627, 197, 315, 497)$,
$(627, 149, 291, 605)$,
$(627, 62, 283, 565)$,
$(627, 325, 335, 504)$,\adfsplit
$(627, 249, 399, 551)$,
$(627, 42, 379, 420)$,
$(627, 86, 259, 462)$,
$(627, 89, 242, 547)$,\adfsplit
$(627, 104, 285, 425)$,
$(627, 114, 270, 533)$,
$(627, 125, 221, 528)$,
$(627, 196, 110, 623)$,\adfsplit
$(627, 106, 202, 564)$,
$(627, 161, 345, 593)$,
$(627, 234, 382, 557)$,
$(627, 272, 369, 501)$,\adfsplit
$(627, 137, 390, 595)$,
$(627, 260, 185, 523)$,
$(627, 380, 418, 445)$,
$(627, 217, 218, 424)$,\adfsplit
$(627, 312, 257, 532)$,
$(627, 368, 230, 546)$,
$(627, 100, 346, 582)$,
$(627, 152, 280, 549)$,\adfsplit
$(627, 96, 314, 468)$,
$(627, 84, 236, 608)$,
$(627, 170, 306, 477)$,
$(627, 378, 414, 476)$,\adfsplit
$(627, 332, 334, 548)$,
$(627, 108, 286, 534)$,
$(627, 266, 274, 570)$,
$(627, 348, 206, 438)$,\adfsplit
$(627, 118, 310, 540)$,
$(627, 174, 226, 575)$,
$(627, 344, 392, 431)$,
$(627, 200, 372, 529)$,\adfsplit
$(627, 313, 258, 457)$,
$(627, 412, 136, 421)$,
$(627, 288, 360, 432)$,
$(627, 320, 157, 576)$,\adfsplit
$(627, 240, 340, 603)$,
$(627, 208, 178, 537)$,
$(627, 225, 298, 471)$,
$(627, 354, 402, 545)$,\adfsplit
$(627, 342, 82, 624)$,
$(627, 245, 374, 594)$,
$(627, 401, 246, 577)$,
$(627, 277, 198, 604)$,\adfsplit
$(627, 94, 222, 524)$,
$(627, 284, 386, 562)$,
$(627, 384, 214, 483)$,
$(627, 341, 410, 486)$,\adfsplit
$(627, 336, 130, 526)$,
$(627, 328, 70, 435)$,
$(627, 408, 144, 581)$,
$(627, 228, 364, 433)$,\adfsplit
$(627, 188, 264, 447)$,
$(627, 164, 273, 589)$,
$(627, 248, 300, 606)$,
$(627, 308, 396, 452)$,\adfsplit
$(627, 316, 324, 553)$,
$(627, 148, 213, 522)$,
$(627, 205, 297, 613)$,
$(627, 268, 169, 443)$,\adfsplit
$(627, 168, 276, 434)$,
$(627, 388, 189, 498)$,
$(627, 145, 153, 574)$,
$(627, 376, 156, 620)$,\adfsplit
$(627, 317, 389, 466)$,
$(627, 229, 377, 555)$,
$(627, 361, 117, 505)$,
$(627, 113, 193, 611)$,\adfsplit
$(627, 397, 121, 510)$,
$(627, 177, 329, 543)$,
$(627, 216, 413, 538)$,
$(627, 176, 261, 598)$,\adfsplit
$(627, 269, 293, 481)$,
$(627, 233, 333, 612)$,
$(627, 209, 373, 493)$,
$(627, 281, 349, 509)$,\adfsplit
$(627, 129, 173, 470)$,
$(627, 301, 81, 615)$,
$(627, 393, 101, 503)$,
$(627, 181, 289, 585)$,\adfsplit
$(627, 353, 141, 584)$,
$(628, 288, 300, 559)$,
$(628, 356, 383, 549)$,
$(628, 132, 171, 568)$,\adfsplit
$(628, 104, 158, 535)$,
$(628, 380, 64, 512)$,
$(628, 216, 329, 583)$,
$(628, 256, 372, 460)$,\adfsplit
$(628, 44, 167, 440)$,
$(628, 172, 297, 476)$,
$(628, 348, 58, 538)$,
$(628, 212, 344, 426)$,\adfsplit
$(628, 116, 259, 610)$,
$(628, 148, 308, 604)$,
$(628, 312, 55, 550)$,
$(628, 200, 364, 459)$,\adfsplit
$(628, 400, 151, 561)$,
$(628, 152, 326, 518)$,
$(628, 52, 228, 590)$,
$(628, 324, 81, 458)$,\adfsplit
$(628, 232, 6, 527)$,
$(628, 176, 391, 516)$,
$(628, 284, 89, 556)$,
$(628, 188, 417, 603)$,\adfsplit
$(628, 412, 281, 572)$,
$(628, 280, 157, 486)$,
$(628, 0, 302, 484)$,
$(628, 352, 242, 466)$,\adfsplit
$(628, 84, 407, 546)$,
$(628, 96, 53, 489)$,
$(628, 316, 277, 571)$,
$(628, 56, 39, 536)$,\adfsplit
$(628, 48, 33, 585)$,
$(628, 252, 249, 526)$,
$(628, 128, 127, 448)$,
$(628, 101, 110, 564)$,\adfsplit
$(628, 85, 97, 540)$,
$(628, 217, 253, 434)$,
$(628, 93, 147, 575)$,
$(628, 69, 145, 560)$,\adfsplit
$(628, 193, 274, 600)$,
$(628, 77, 159, 490)$,
$(628, 133, 221, 444)$,
$(628, 289, 15, 442)$,\adfsplit
$(628, 233, 405, 491)$,
$(628, 409, 175, 474)$,
$(628, 125, 338, 472)$,
$(628, 205, 138, 534)$,\adfsplit
$(628, 38, 54, 439)$,
$(628, 66, 83, 537)$,
$(628, 410, 35, 586)$,
$(628, 18, 94, 494)$,\adfsplit
$(628, 106, 219, 525)$,
$(628, 218, 334, 619)$,
$(628, 206, 343, 589)$,
$(628, 182, 327, 593)$,\adfsplit
$(628, 134, 291, 584)$,
$(628, 414, 170, 530)$,
$(628, 374, 187, 602)$,
$(628, 366, 279, 428)$,\adfsplit
$(628, 130, 111, 520)$,
$(628, 311, 355, 469)$,
$(628, 103, 199, 481)$,
$(628, 7, 107, 605)$,\adfsplit
$(628, 207, 315, 507)$,
$(628, 303, 19, 432)$,
$(628, 287, 23, 505)$,
$(628, 31, 239, 447)$,\adfsplit
$(628, 9, 169, 601)$,
$(628, 3, 79, 427)$,
$(628, 12, 213, 463)$,
$(628, 4, 386, 499)$,\adfsplit
$(628, 8, 32, 563)$,
$(628, 28, 34, 455)$,
$(628, 42, 331, 599)$,
$(628, 40, 136, 597)$,\adfsplit
$(628, 17, 141, 453)$,
$(628, 36, 262, 478)$,
$(628, 16, 341, 514)$,
$(628, 2, 95, 464)$,\adfsplit
$(628, 57, 51, 500)$,
$(628, 1, 335, 592)$,
$(628, 43, 75, 422)$,
$(628, 108, 317, 566)$,\adfsplit
$(628, 11, 203, 436)$,
$(628, 27, 215, 502)$,
$(628, 59, 67, 498)$,
$(628, 63, 143, 618)$,\adfsplit
$(628, 10, 210, 609)$,
$(628, 47, 211, 531)$,
$(628, 71, 91, 625)$,
$(628, 21, 227, 616)$,\adfsplit
$(628, 189, 229, 607)$,
$(628, 24, 223, 552)$,
$(628, 113, 119, 480)$,
$(628, 41, 173, 588)$,\adfsplit
$(628, 13, 183, 424)$,
$(628, 208, 275, 608)$,
$(628, 49, 123, 446)$,
$(628, 92, 5, 554)$,\adfsplit
$(628, 129, 238, 482)$,
$(628, 22, 283, 430)$,
$(628, 45, 179, 495)$,
$(628, 26, 399, 567)$,\adfsplit
$(628, 73, 214, 423)$,
$(628, 196, 251, 445)$,
$(628, 76, 243, 441)$,
$(628, 25, 271, 576)$,\adfsplit
$(628, 115, 299, 581)$,
$(628, 99, 231, 493)$,
$(628, 65, 395, 553)$,
$(628, 14, 87, 508)$,\adfsplit
$(628, 156, 224, 580)$,
$(628, 68, 261, 544)$,
$(628, 72, 379, 509)$,
$(628, 381, 163, 452)$,\adfsplit
$(628, 154, 131, 488)$,
$(628, 61, 347, 543)$,
$(628, 74, 359, 573)$,
$(628, 88, 191, 456)$,\adfsplit
$(628, 30, 323, 501)$,
$(628, 416, 247, 529)$,
$(628, 80, 319, 467)$,
$(628, 37, 363, 594)$,\adfsplit
$(628, 62, 263, 595)$,
$(628, 142, 139, 451)$,
$(628, 60, 155, 468)$,
$(628, 195, 235, 624)$,\adfsplit
$(628, 389, 135, 510)$,
$(628, 29, 367, 497)$,
$(628, 330, 339, 522)$,
$(628, 345, 411, 477)$,\adfsplit
$(628, 257, 371, 425)$,
$(628, 105, 267, 521)$,
$(628, 20, 403, 615)$,
$(628, 198, 255, 449)$,\adfsplit
$(628, 294, 307, 622)$,
$(628, 325, 375, 533)$,
$(628, 226, 295, 506)$,
$(628, 306, 387, 598)$,\adfsplit
$(628, 186, 351, 612)$,
$(628, 266, 415, 565)$,
$(628, 50, 419, 577)$,
$(628, 272, 305, 475)$,\adfsplit
$(628, 124, 78, 547)$,
$(628, 192, 190, 511)$,
$(628, 292, 336, 569)$,
$(628, 112, 174, 461)$,\adfsplit
$(628, 248, 264, 541)$,
$(628, 240, 276, 578)$,
$(628, 120, 268, 596)$,
$(628, 304, 373, 528)$,\adfsplit
$(628, 168, 209, 579)$,
$(628, 180, 244, 558)$,
$(628, 204, 361, 555)$,
$(628, 164, 368, 492)$,\adfsplit
$(628, 296, 346, 454)$,
$(628, 396, 160, 435)$,
$(628, 236, 328, 574)$,
$(628, 144, 332, 551)$,\adfsplit
$(628, 388, 117, 503)$,
$(628, 408, 109, 545)$,
$(628, 301, 321, 626)$,
$(628, 340, 90, 613)$,\adfsplit
$(628, 376, 98, 611)$,
$(628, 269, 273, 473)$,
$(628, 149, 285, 623)$,
$(628, 241, 246, 606)$,\adfsplit
$(628, 185, 245, 365)$,
$(628, 384, 225, 570)$,
$(628, 137, 201, 433)$,
$(628, 385, 358, 483)$,\adfsplit
$(628, 181, 369, 562)$,
$(628, 404, 153, 515)$,
$(628, 184, 392, 485)$,
$(628, 260, 320, 140)$,\adfsplit
$(628, 377, 161, 457)$,
$(628, 177, 370, 429)$,
$(628, 197, 353, 523)$,
$(628, 397, 413, 465)$,\adfsplit
$(628, 313, 378, 539)$,
$(628, 121, 406, 519)$,
$(628, 265, 290, 620)$,
$(628, 337, 230, 524)$,\adfsplit
$(628, 100, 237, 438)$,
$(628, 357, 418, 420)$,
$(628, 309, 194, 517)$,
$(628, 360, 126, 437)$,\adfsplit
$(628, 333, 118, 548)$,
$(628, 70, 258, 470)$,
$(628, 349, 401, 462)$,
$(628, 150, 322, 504)$,\adfsplit
$(628, 220, 146, 587)$,
$(628, 293, 46, 532)$,
$(628, 393, 354, 542)$,
$(628, 278, 310, 582)$,\adfsplit
$(628, 318, 342, 421)$,
$(628, 102, 202, 617)$,
$(628, 298, 82, 591)$,
$(628, 165, 286, 557)$,\adfsplit
$(628, 282, 362, 621)$,
$(628, 270, 314, 450)$,
$(628, 382, 394, 487)$,
$(628, 86, 178, 513)$,\adfsplit
$(628, 350, 390, 614)$,
$(628, 114, 222, 443)$,
$(628, 234, 398, 496)$,
$(628, 122, 254, 431)$,\adfsplit
$(628, 162, 166, 471)$,
$(628, 250, 402, 479)$,
$(120, 181, 311, 406)$,
$(32, 146, 211, 325)$,\adfsplit
$(81, 218, 296, 315)$,
$(18, 187, 189, 272)$,
$(43, 228, 233, 286)$,
$(59, 216, 225, 326)$,\adfsplit
$(82, 177, 203, 244)$,
$(32, 133, 311, 370)$,
$(36, 51, 158, 377)$,
$(2, 13, 304, 355)$,\adfsplit
$(49, 236, 394, 395)$,
$(12, 25, 38, 147)$,
$(5, 83, 156, 294)$,
$(21, 39, 54, 276)$,\adfsplit
$(41, 72, 75, 302)$,
$(26, 60, 177, 267)$,
$(43, 56, 86, 145)$,
$(42, 307, 316, 317)$,\adfsplit
$(203, 229, 256, 346)$,
$(203, 284, 321, 418)$,
$(20, 131, 161, 338)$,
$(78, 100, 179, 405)$,\adfsplit
$(18, 112, 349, 411)$,
$(100, 370, 375, 413)$,
$(130, 191, 328, 385)$,
$(40, 235, 281, 406)$,\adfsplit
$(144, 155, 166, 189)$,
$(131, 260, 277, 294)$,
$(48, 101, 282, 319)$,
$(62, 149, 292, 407)$,\adfsplit
$(76, 122, 261, 319)$,
$(3, 96, 114, 377)$,
$(13, 288, 382, 415)$,
$(7, 158, 229, 288)$,\adfsplit
$(133, 135, 236, 302)$,
$(166, 295, 324, 353)$,
$(160, 266, 291, 313)$,
$(5, 46, 212, 363)$,\adfsplit
$(13, 330, 340, 383)$,
$(11, 82, 181, 204)$,
$(30, 45, 56, 155)$,
$(49, 234, 296, 319)$,\adfsplit
$(26, 143, 249, 296)$,
$(46, 209, 260, 367)$,
$(91, 152, 230, 233)$,
$(157, 195, 312, 386)$,\adfsplit
$(113, 158, 199, 224)$,
$(30, 80, 153, 327)$,
$(158, 241, 343, 376)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{420}$ for $x < 420$,
$x \mapsto (x - 420 + 36 j \adfmod{180}) + 420$ for $420 \le x < 600$,
$x \mapsto (x - 600 + 9 j \adfmod{27}) + 600$ for $600 \le x < 627$,
$x \mapsto (x - 627 + 2 j \adfmod{210}) + 627$ for $x \ge 627$,
$0 \le j < 105$.
\ADFvfyParStart{(837, ((467, 105, ((420, 4), (180, 36), (27, 9), (210, 2)))), ((60, 7), (207, 1), (210, 1)))} %ADFvfyParEnd
% End of 60^7 207^1 210^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 72^7 b^1 252^1}}
\label{app:4-GDD 72^7 b^1 252^1}
\adfhide{
$ 72^7 183^1 252^1 $,
$ 72^7 186^1 252^1 $,
$ 72^7 195^1 252^1 $,
$ 72^7 201^1 252^1 $,
$ 72^7 204^1 252^1 $,
$ 72^7 210^1 252^1 $,
$ 72^7 213^1 252^1 $,
$ 72^7 219^1 252^1 $,
$ 72^7 222^1 252^1 $,
$ 72^7 228^1 252^1 $,
$ 72^7 231^1 252^1 $,
$ 72^7 237^1 252^1 $,
$ 72^7 246^1 252^1 $ and
$ 72^7 249^1 252^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,183,252}
\noindent{\boldmath $ 72^{7} 183^{1} 252^{1} $}~
With the point set $Z_{939}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 686\}$, and
 $\{687, 688, \dots, 938\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(687, 244, 275, 518)$,
$(687, 12, 44, 281)$,
$(687, 360, 400, 112)$,
$(687, 388, 432, 527)$,\adfsplit
$(687, 248, 314, 596)$,
$(687, 4, 71, 526)$,
$(687, 464, 36, 571)$,
$(687, 136, 233, 594)$,\adfsplit
$(687, 108, 209, 369)$,
$(687, 252, 376, 549)$,
$(687, 100, 257, 540)$,
$(687, 436, 91, 647)$,\adfsplit
$(687, 200, 364, 511)$,
$(687, 316, 495, 640)$,
$(687, 172, 362, 574)$,
$(687, 344, 38, 565)$,\adfsplit
$(687, 356, 64, 656)$,
$(687, 348, 76, 326)$,
$(687, 428, 157, 608)$,
$(687, 220, 455, 672)$,\adfsplit
$(687, 396, 138, 317)$,
$(687, 236, 485, 536)$,
$(687, 256, 14, 516)$,
$(687, 312, 73, 572)$,\adfsplit
$(687, 52, 334, 653)$,
$(687, 336, 127, 618)$,
$(687, 216, 9, 559)$,
$(687, 104, 411, 414)$,\adfsplit
$(687, 60, 393, 619)$,
$(687, 332, 221, 577)$,
$(687, 440, 343, 533)$,
$(687, 268, 174, 629)$,\adfsplit
$(687, 84, 499, 592)$,
$(687, 340, 271, 534)$,
$(687, 444, 391, 586)$,
$(687, 16, 486, 620)$,\adfsplit
$(687, 320, 293, 683)$,
$(687, 373, 383, 641)$,
$(687, 25, 41, 478)$,
$(687, 113, 130, 646)$,\adfsplit
$(687, 433, 459, 628)$,
$(687, 181, 218, 512)$,
$(687, 17, 75, 530)$,
$(687, 57, 121, 333)$,\adfsplit
$(687, 325, 398, 575)$,
$(687, 397, 490, 670)$,
$(687, 441, 59, 539)$,
$(687, 273, 403, 564)$,\adfsplit
$(687, 201, 349, 501)$,
$(687, 93, 255, 555)$,
$(687, 489, 150, 663)$,
$(687, 277, 449, 661)$,\adfsplit
$(687, 249, 446, 623)$,
$(687, 145, 458, 682)$,
$(687, 429, 350, 603)$,
$(687, 229, 182, 522)$,\adfsplit
$(687, 173, 158, 576)$,
$(687, 133, 122, 548)$,
$(687, 13, 11, 625)$,
$(687, 330, 342, 242)$,\adfsplit
$(687, 266, 310, 676)$,
$(687, 498, 70, 206)$,
$(687, 262, 431, 635)$,
$(687, 22, 215, 622)$,\adfsplit
$(687, 282, 15, 615)$,
$(687, 318, 58, 605)$,
$(687, 170, 439, 632)$,
$(687, 346, 179, 529)$,\adfsplit
$(687, 327, 331, 590)$,
$(687, 163, 187, 419)$,
$(687, 359, 423, 231)$,
$(687, 399, 487, 247)$,\adfsplit
$(687, 20, 214, 573)$,
$(687, 1, 263, 606)$,
$(687, 7, 171, 513)$,
$(687, 5, 2, 624)$,\adfsplit
$(687, 116, 421, 667)$,
$(687, 10, 235, 664)$,
$(687, 0, 3, 535)$,
$(687, 8, 137, 515)$,\adfsplit
$(687, 28, 169, 556)$,
$(687, 30, 115, 566)$,
$(687, 24, 162, 569)$,
$(687, 18, 159, 659)$,\adfsplit
$(687, 92, 128, 654)$,
$(687, 68, 291, 563)$,
$(687, 32, 164, 612)$,
$(687, 40, 147, 580)$,\adfsplit
$(687, 48, 31, 525)$,
$(687, 56, 375, 504)$,
$(687, 72, 183, 542)$,
$(687, 80, 39, 666)$,\adfsplit
$(687, 88, 202, 506)$,
$(687, 96, 238, 593)$,
$(687, 33, 435, 630)$,
$(687, 29, 101, 285)$,\adfsplit
$(687, 45, 85, 357)$,
$(687, 69, 89, 21)$,
$(687, 77, 109, 19)$,
$(687, 37, 61, 287)$,\adfsplit
$(687, 53, 141, 475)$,
$(687, 49, 195, 225)$,
$(687, 124, 142, 532)$,
$(687, 65, 245, 523)$,\adfsplit
$(687, 105, 241, 82)$,
$(687, 81, 223, 365)$,
$(687, 97, 213, 651)$,
$(687, 117, 135, 167)$,\adfsplit
$(687, 125, 63, 547)$,
$(687, 62, 178, 637)$,
$(687, 488, 129, 660)$,
$(687, 149, 386, 680)$,\adfsplit
$(687, 208, 161, 677)$,
$(687, 26, 367, 587)$,
$(687, 120, 144, 237)$,
$(687, 148, 27, 561)$,\adfsplit
$(687, 153, 355, 600)$,
$(687, 34, 198, 510)$,
$(687, 132, 192, 368)$,
$(687, 42, 67, 638)$,\adfsplit
$(687, 140, 309, 521)$,
$(687, 165, 451, 611)$,
$(687, 152, 160, 304)$,
$(687, 188, 226, 66)$,\adfsplit
$(687, 156, 497, 650)$,
$(687, 260, 280, 212)$,
$(687, 176, 457, 658)$,
$(687, 180, 377, 553)$,\adfsplit
$(687, 6, 107, 643)$,
$(687, 168, 278, 382)$,
$(687, 54, 23, 645)$,
$(687, 232, 258, 674)$,\adfsplit
$(687, 185, 210, 631)$,
$(687, 35, 111, 541)$,
$(687, 189, 123, 558)$,
$(687, 90, 491, 648)$,\adfsplit
$(687, 224, 306, 584)$,
$(687, 193, 415, 55)$,
$(687, 264, 311, 581)$,
$(687, 177, 503, 671)$,\adfsplit
$(687, 408, 445, 509)$,
$(687, 261, 370, 514)$,
$(687, 103, 203, 604)$,
$(687, 240, 251, 427)$,\adfsplit
$(687, 197, 283, 644)$,
$(687, 492, 493, 614)$,
$(687, 468, 473, 545)$,
$(687, 288, 329, 627)$,\adfsplit
$(687, 204, 219, 227)$,
$(687, 272, 315, 552)$,
$(687, 205, 297, 642)$,
$(687, 300, 371, 524)$,\adfsplit
$(687, 196, 274, 579)$,
$(687, 284, 259, 669)$,
$(687, 500, 463, 633)$,
$(687, 352, 425, 634)$,\adfsplit
$(687, 416, 211, 508)$,
$(687, 484, 175, 531)$,
$(687, 480, 405, 517)$,
$(687, 452, 461, 551)$,\adfsplit
$(687, 385, 418, 617)$,
$(687, 469, 106, 657)$,
$(687, 296, 502, 246)$,
$(687, 308, 407, 507)$,\adfsplit
$(687, 276, 78, 597)$,
$(687, 292, 294, 442)$,
$(687, 420, 50, 588)$,
$(687, 324, 323, 678)$,\adfsplit
$(687, 456, 199, 685)$,
$(687, 496, 389, 520)$,
$(687, 404, 337, 583)$,
$(687, 380, 243, 567)$,\adfsplit
$(687, 184, 239, 610)$,
$(687, 289, 99, 673)$,
$(687, 301, 353, 621)$,
$(687, 313, 479, 601)$,\adfsplit
$(687, 328, 166, 655)$,
$(687, 417, 470, 550)$,
$(687, 424, 131, 537)$,
$(687, 460, 335, 585)$,\adfsplit
$(687, 384, 154, 607)$,
$(687, 372, 341, 602)$,
$(687, 345, 143, 528)$,
$(687, 465, 471, 546)$,\adfsplit
$(687, 448, 437, 684)$,
$(687, 401, 46, 686)$,
$(687, 269, 462, 598)$,
$(687, 412, 194, 595)$,\adfsplit
$(687, 361, 146, 675)$,
$(687, 265, 354, 616)$,
$(687, 472, 413, 599)$,
$(687, 305, 222, 636)$,\adfsplit
$(687, 228, 86, 681)$,
$(687, 87, 139, 652)$,
$(687, 392, 363, 554)$,
$(687, 366, 426, 560)$,\adfsplit
$(687, 186, 190, 422)$,
$(687, 250, 379, 626)$,
$(687, 406, 474, 298)$,
$(687, 118, 126, 430)$,\adfsplit
$(687, 466, 79, 582)$,
$(687, 230, 299, 494)$,
$(687, 381, 267, 609)$,
$(687, 321, 395, 662)$,\adfsplit
$(687, 378, 155, 649)$,
$(687, 450, 319, 589)$,
$(687, 467, 483, 347)$,
$(687, 302, 151, 191)$,\adfsplit
$(687, 481, 358, 568)$,
$(687, 94, 322, 562)$,
$(687, 351, 447, 47)$,
$(687, 98, 254, 570)$,\adfsplit
$(687, 253, 482, 505)$,
$(687, 102, 134, 286)$,
$(687, 453, 279, 665)$,
$(687, 217, 114, 578)$,\adfsplit
$(687, 290, 303, 83)$,
$(687, 110, 207, 544)$,
$(687, 443, 95, 668)$,
$(687, 476, 307, 519)$,\adfsplit
$(687, 295, 339, 591)$,
$(687, 477, 74, 557)$,
$(687, 234, 270, 543)$,
$(687, 409, 119, 679)$,\adfsplit
$(687, 434, 387, 538)$,
$(687, 438, 454, 390)$,
$(687, 374, 394, 613)$,
$(687, 402, 51, 639)$,\adfsplit
$(687, 338, 410, 43)$,
$(688, 96, 123, 441)$,
$(688, 128, 161, 298)$,
$(688, 396, 468, 152)$,\adfsplit
$(688, 432, 2, 604)$,
$(688, 184, 264, 384)$,
$(688, 36, 142, 539)$,
$(688, 428, 46, 581)$,\adfsplit
$(688, 372, 500, 132)$,
$(688, 288, 419, 510)$,
$(688, 316, 490, 580)$,
$(688, 452, 126, 624)$,\adfsplit
$(688, 100, 299, 547)$,
$(688, 360, 76, 603)$,
$(688, 480, 201, 615)$,
$(688, 28, 262, 675)$,\adfsplit
$(688, 104, 357, 632)$,
$(688, 192, 62, 606)$,
$(688, 52, 461, 554)$,
$(688, 436, 351, 663)$,\adfsplit
$(688, 216, 155, 659)$,
$(688, 248, 209, 576)$,
$(688, 12, 498, 630)$,
$(688, 112, 110, 521)$,\adfsplit
$(688, 301, 302, 241)$,
$(688, 369, 373, 569)$,
$(688, 49, 61, 639)$,
$(688, 305, 335, 573)$,\adfsplit
$(688, 177, 215, 516)$,
$(688, 449, 7, 643)$,
$(688, 437, 9, 584)$,
$(688, 41, 121, 337)$,\adfsplit
$(688, 69, 165, 469)$,
$(688, 77, 197, 341)$,
$(688, 265, 394, 558)$,
$(688, 453, 81, 563)$,\adfsplit
$(688, 221, 366, 579)$,
$(688, 1, 151, 678)$,
$(688, 113, 269, 596)$,
$(688, 57, 251, 522)$,\adfsplit
$(688, 361, 90, 541)$,
$(688, 365, 114, 535)$,
$(688, 285, 35, 534)$,
$(688, 157, 414, 513)$,\adfsplit
$(688, 297, 58, 654)$,
$(688, 309, 146, 290)$,
$(688, 141, 6, 507)$,
$(688, 97, 3, 629)$,\adfsplit
$(688, 425, 407, 664)$,
$(688, 382, 462, 82)$,
$(688, 118, 214, 323)$,
$(688, 386, 70, 504)$,\adfsplit
$(688, 38, 315, 651)$,
$(688, 154, 15, 677)$,
$(688, 166, 87, 577)$,
$(688, 446, 427, 656)$,\adfsplit
$(688, 179, 199, 515)$,
$(688, 307, 439, 556)$,
$(688, 403, 71, 593)$,
$(688, 14, 135, 667)$,\adfsplit
$(688, 0, 25, 574)$,
$(688, 8, 42, 625)$,
$(688, 16, 393, 605)$,
$(688, 20, 278, 646)$,\adfsplit
$(688, 13, 249, 566)$,
$(688, 10, 175, 564)$,
$(688, 26, 331, 653)$,
$(688, 22, 355, 612)$,\adfsplit
$(688, 17, 467, 670)$,
$(688, 33, 282, 525)$,
$(688, 21, 103, 594)$,
$(688, 5, 226, 542)$,\adfsplit
$(688, 30, 379, 666)$,
$(688, 23, 227, 506)$,
$(688, 65, 430, 683)$,
$(688, 18, 499, 540)$,\adfsplit
$(688, 37, 73, 413)$,
$(688, 4, 85, 93)$,
$(688, 32, 217, 586)$,
$(688, 89, 431, 676)$,\adfsplit
$(688, 48, 225, 276)$,
$(688, 29, 131, 137)$,
$(688, 44, 353, 533)$,
$(688, 34, 79, 623)$,\adfsplit
$(688, 24, 149, 619)$,
$(688, 54, 55, 529)$,
$(688, 45, 169, 622)$,
$(688, 40, 303, 532)$,\adfsplit
$(688, 53, 483, 682)$,
$(688, 56, 370, 592)$,
$(688, 68, 78, 429)$,
$(688, 64, 173, 530)$,\adfsplit
$(688, 98, 27, 620)$,
$(688, 80, 229, 284)$,
$(688, 105, 205, 672)$,
$(688, 109, 122, 518)$,\adfsplit
$(688, 50, 11, 608)$,
$(688, 60, 253, 363)$,
$(688, 92, 445, 637)$,
$(688, 117, 294, 422)$,\adfsplit
$(688, 101, 345, 652)$,
$(688, 72, 277, 411)$,
$(688, 145, 263, 423)$,
$(688, 125, 313, 591)$,\adfsplit
$(688, 133, 246, 426)$,
$(688, 108, 289, 291)$,
$(688, 84, 188, 380)$,
$(688, 116, 489, 680)$,\adfsplit
$(688, 124, 482, 590)$,
$(688, 200, 129, 587)$,
$(688, 160, 318, 561)$,
$(688, 88, 405, 600)$,\adfsplit
$(688, 120, 409, 548)$,
$(688, 144, 359, 638)$,
$(688, 86, 447, 611)$,
$(688, 136, 224, 320)$,\adfsplit
$(688, 148, 321, 555)$,
$(688, 164, 168, 324)$,
$(688, 156, 208, 272)$,
$(688, 140, 293, 660)$,\adfsplit
$(688, 172, 344, 648)$,
$(688, 196, 376, 631)$,
$(688, 176, 238, 553)$,
$(688, 180, 450, 645)$,\adfsplit
$(688, 31, 219, 674)$,
$(688, 189, 470, 671)$,
$(688, 240, 153, 514)$,
$(688, 181, 487, 75)$,\adfsplit
$(688, 237, 127, 669)$,
$(688, 213, 257, 633)$,
$(688, 317, 134, 617)$,
$(688, 261, 143, 597)$,\adfsplit
$(688, 185, 398, 588)$,
$(688, 464, 349, 647)$,
$(688, 233, 358, 609)$,
$(688, 232, 454, 519)$,\adfsplit
$(688, 245, 279, 567)$,
$(688, 356, 273, 505)$,
$(688, 193, 59, 585)$,
$(688, 352, 329, 538)$,\adfsplit
$(688, 333, 418, 559)$,
$(688, 325, 495, 565)$,
$(688, 381, 167, 655)$,
$(688, 281, 250, 614)$,\adfsplit
$(688, 377, 51, 536)$,
$(688, 420, 401, 618)$,
$(688, 385, 191, 517)$,
$(688, 481, 158, 537)$,\adfsplit
$(688, 421, 102, 578)$,
$(688, 236, 402, 455)$,
$(688, 256, 364, 668)$,
$(688, 417, 266, 271)$,\adfsplit
$(688, 473, 170, 511)$,
$(688, 389, 162, 202)$,
$(688, 457, 183, 560)$,
$(688, 497, 254, 685)$,\adfsplit
$(688, 485, 190, 634)$,
$(688, 477, 231, 550)$,
$(688, 501, 390, 508)$,
$(688, 465, 258, 520)$,\adfsplit
$(688, 397, 319, 616)$,
$(688, 433, 374, 589)$,
$(688, 493, 438, 545)$,
$(688, 296, 270, 640)$,\adfsplit
$(688, 312, 460, 679)$,
$(688, 204, 304, 613)$,
$(688, 280, 442, 628)$,
$(688, 328, 378, 526)$,\adfsplit
$(688, 332, 222, 239)$,
$(688, 212, 182, 582)$,
$(688, 424, 211, 306)$,
$(688, 348, 494, 198)$,\adfsplit
$(688, 308, 94, 673)$,
$(688, 244, 260, 347)$,
$(688, 300, 354, 234)$,
$(688, 392, 484, 665)$,\adfsplit
$(688, 388, 400, 562)$,
$(688, 476, 107, 635)$,
$(688, 194, 218, 367)$,
$(688, 440, 91, 163)$,\adfsplit
$(688, 336, 475, 207)$,
$(688, 456, 119, 650)$,
$(688, 408, 399, 649)$,
$(688, 286, 443, 502)$,\adfsplit
$(688, 338, 47, 83)$,
$(688, 451, 159, 661)$,
$(688, 448, 67, 544)$,
$(688, 292, 186, 572)$,\adfsplit
$(688, 252, 310, 626)$,
$(688, 368, 295, 686)$,
$(688, 472, 434, 681)$,
$(688, 274, 326, 571)$,\adfsplit
$(688, 242, 471, 575)$,
$(688, 492, 322, 641)$,
$(688, 228, 150, 657)$,
$(688, 174, 415, 607)$,\adfsplit
$(688, 268, 343, 115)$,
$(688, 130, 350, 528)$,
$(688, 412, 210, 552)$,
$(688, 340, 43, 658)$,\adfsplit
$(688, 314, 486, 531)$,
$(688, 496, 267, 598)$,
$(688, 488, 311, 636)$,
$(688, 416, 334, 546)$,\adfsplit
$(688, 459, 63, 527)$,
$(688, 220, 39, 543)$,
$(688, 203, 283, 491)$,
$(688, 458, 99, 549)$,\adfsplit
$(688, 463, 19, 339)$,
$(688, 444, 503, 512)$,
$(688, 404, 247, 621)$,
$(688, 139, 187, 255)$,\adfsplit
$(688, 330, 223, 602)$,
$(688, 342, 275, 557)$,
$(688, 375, 387, 523)$,
$(688, 346, 383, 684)$,\adfsplit
$(688, 95, 243, 570)$,
$(688, 74, 479, 662)$,
$(688, 178, 259, 601)$,
$(688, 478, 66, 599)$,\adfsplit
$(688, 106, 371, 568)$,
$(688, 474, 287, 524)$,
$(688, 138, 171, 642)$,
$(688, 466, 195, 610)$,\adfsplit
$(688, 410, 327, 551)$,
$(688, 147, 391, 595)$,
$(688, 406, 395, 583)$,
$(688, 230, 362, 644)$,\adfsplit
$(688, 435, 111, 509)$,
$(688, 206, 235, 627)$,
$(8, 27, 210, 285)$,
$(1, 319, 334, 436)$,\adfsplit
$(183, 193, 434, 496)$,
$(204, 265, 322, 331)$,
$(106, 145, 284, 363)$,
$(171, 222, 312, 377)$,\adfsplit
$(288, 317, 339, 474)$,
$(56, 139, 269, 298)$,
$(0, 221, 338, 395)$,
$(206, 249, 252, 491)$,\adfsplit
$(15, 138, 237, 252)$,
$(145, 214, 300, 415)$,
$(39, 154, 212, 453)$,
$(38, 99, 133, 324)$,\adfsplit
$(13, 247, 490, 500)$,
$(66, 139, 261, 480)$,
$(348, 354, 443, 469)$,
$(82, 195, 308, 361)$,\adfsplit
$(60, 106, 419, 441)$,
$(163, 190, 264, 321)$,
$(16, 118, 159, 245)$,
$(286, 373, 467, 472)$,\adfsplit
$(311, 344, 357, 438)$,
$(56, 282, 425, 503)$,
$(111, 198, 332, 417)$,
$(94, 387, 425, 468)$,\adfsplit
$(26, 133, 487, 500)$,
$(232, 277, 318, 383)$,
$(168, 411, 461, 466)$,
$(177, 274, 280, 451)$,\adfsplit
$(84, 106, 341, 395)$,
$(15, 194, 248, 361)$,
$(23, 88, 342, 413)$,
$(201, 247, 322, 496)$,\adfsplit
$(81, 90, 248, 287)$,
$(73, 138, 263, 412)$,
$(149, 194, 287, 332)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 90 j \adfmod{180}) + 504$ for $504 \le x < 684$,
$x \mapsto x$ for $684 \le x < 687$,
$x \mapsto (x - 687 + 2 j \adfmod{252}) + 687$ for $x \ge 687$,
$0 \le j < 126$.
\ADFvfyParStart{(939, ((495, 126, ((504, 4), (180, 90), (3, 3), (252, 2)))), ((72, 7), (183, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 183^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,186,252}
\noindent{\boldmath $ 72^{7} 186^{1} 252^{1} $}~
With the point set $Z_{942}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 689\}$, and
 $\{690, 691, \dots, 941\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(690, 150, 152, 565)$,
$(690, 204, 207, 436)$,
$(690, 92, 96, 4)$,
$(690, 390, 395, 568)$,\adfsplit
$(690, 422, 428, 594)$,
$(690, 378, 386, 338)$,
$(690, 180, 192, 336)$,
$(690, 230, 246, 458)$,\adfsplit
$(690, 322, 345, 632)$,
$(690, 134, 160, 600)$,
$(690, 344, 373, 515)$,
$(690, 166, 205, 687)$,\adfsplit
$(690, 154, 198, 398)$,
$(690, 442, 489, 645)$,
$(690, 244, 294, 506)$,
$(690, 94, 146, 242)$,\adfsplit
$(690, 452, 1, 667)$,
$(690, 420, 478, 661)$,
$(690, 218, 279, 574)$,
$(690, 284, 346, 517)$,\adfsplit
$(690, 464, 24, 396)$,
$(690, 136, 203, 540)$,
$(690, 482, 51, 609)$,
$(690, 112, 187, 659)$,\adfsplit
$(690, 240, 320, 419)$,
$(690, 272, 353, 577)$,
$(690, 206, 288, 625)$,
$(690, 116, 209, 578)$,\adfsplit
$(690, 26, 120, 563)$,
$(690, 460, 56, 172)$,
$(690, 404, 6, 184)$,
$(690, 20, 128, 256)$,\adfsplit
$(690, 158, 268, 552)$,
$(690, 306, 423, 627)$,
$(690, 498, 119, 612)$,
$(690, 40, 170, 665)$,\adfsplit
$(690, 138, 274, 450)$,
$(690, 76, 219, 660)$,
$(690, 250, 401, 626)$,
$(690, 292, 444, 104)$,\adfsplit
$(690, 84, 237, 595)$,
$(690, 308, 466, 572)$,
$(690, 118, 283, 522)$,
$(690, 68, 234, 640)$,\adfsplit
$(690, 456, 123, 648)$,
$(690, 328, 502, 597)$,
$(690, 440, 113, 638)$,
$(690, 106, 289, 530)$,\adfsplit
$(690, 176, 361, 684)$,
$(690, 392, 78, 633)$,
$(690, 330, 17, 592)$,
$(690, 384, 75, 589)$,\adfsplit
$(690, 490, 191, 519)$,
$(690, 200, 413, 587)$,
$(690, 38, 252, 533)$,
$(690, 418, 153, 541)$,\adfsplit
$(690, 74, 317, 647)$,
$(690, 190, 439, 608)$,
$(690, 448, 194, 529)$,
$(690, 492, 241, 505)$,\adfsplit
$(690, 58, 319, 652)$,
$(690, 186, 451, 537)$,
$(690, 434, 197, 555)$,
$(690, 174, 443, 644)$,\adfsplit
$(690, 334, 125, 521)$,
$(690, 10, 307, 658)$,
$(690, 376, 177, 598)$,
$(690, 42, 363, 616)$,\adfsplit
$(690, 182, 3, 634)$,
$(690, 358, 185, 557)$,
$(690, 140, 473, 666)$,
$(690, 300, 143, 637)$,\adfsplit
$(690, 470, 325, 613)$,
$(690, 70, 437, 604)$,
$(690, 430, 299, 544)$,
$(690, 410, 281, 523)$,\adfsplit
$(690, 254, 127, 512)$,
$(690, 316, 193, 688)$,
$(690, 214, 103, 516)$,
$(690, 72, 469, 573)$,\adfsplit
$(690, 98, 499, 567)$,
$(690, 340, 239, 639)$,
$(690, 350, 253, 542)$,
$(690, 472, 383, 569)$,\adfsplit
$(690, 496, 415, 561)$,
$(690, 208, 129, 668)$,
$(690, 212, 139, 635)$,
$(690, 122, 55, 556)$,\adfsplit
$(690, 0, 447, 558)$,
$(690, 310, 255, 562)$,
$(690, 290, 247, 551)$,
$(690, 168, 131, 549)$,\adfsplit
$(690, 260, 229, 548)$,
$(690, 108, 85, 663)$,
$(690, 110, 93, 682)$,
$(690, 278, 265, 631)$,\adfsplit
$(690, 80, 69, 605)$,
$(690, 224, 223, 570)$,
$(690, 501, 503, 546)$,
$(690, 95, 101, 672)$,\adfsplit
$(690, 297, 305, 133)$,
$(690, 397, 407, 675)$,
$(690, 369, 385, 121)$,
$(690, 169, 189, 37)$,\adfsplit
$(690, 245, 269, 429)$,
$(690, 147, 179, 367)$,
$(690, 483, 13, 619)$,
$(690, 351, 391, 159)$,\adfsplit
$(690, 111, 155, 355)$,
$(690, 35, 81, 615)$,
$(690, 273, 327, 510)$,
$(690, 107, 167, 235)$,\adfsplit
$(690, 151, 215, 287)$,
$(690, 371, 457, 650)$,
$(690, 495, 79, 259)$,
$(690, 481, 77, 365)$,\adfsplit
$(690, 381, 491, 538)$,
$(690, 449, 67, 507)$,
$(690, 475, 105, 681)$,
$(690, 43, 181, 543)$,\adfsplit
$(690, 403, 57, 674)$,
$(690, 171, 357, 655)$,
$(690, 337, 27, 550)$,
$(690, 313, 7, 678)$,\adfsplit
$(690, 359, 61, 596)$,
$(690, 311, 21, 642)$,
$(690, 275, 497, 571)$,
$(690, 149, 379, 599)$,\adfsplit
$(690, 109, 343, 662)$,
$(690, 137, 387, 590)$,
$(690, 5, 41, 161)$,
$(690, 34, 375, 455)$,\adfsplit
$(690, 2, 22, 285)$,
$(690, 83, 173, 653)$,
$(690, 19, 71, 195)$,
$(690, 25, 73, 433)$,\adfsplit
$(690, 11, 23, 115)$,
$(690, 28, 39, 251)$,
$(690, 29, 59, 607)$,
$(690, 49, 53, 349)$,\adfsplit
$(690, 46, 261, 409)$,
$(690, 47, 221, 623)$,
$(690, 15, 33, 461)$,
$(690, 90, 427, 31)$,\adfsplit
$(690, 91, 309, 575)$,
$(690, 124, 183, 630)$,
$(690, 163, 213, 535)$,
$(690, 16, 217, 493)$,\adfsplit
$(690, 32, 243, 547)$,
$(690, 50, 63, 646)$,
$(690, 156, 175, 545)$,
$(690, 45, 211, 504)$,\adfsplit
$(690, 36, 199, 651)$,
$(690, 30, 271, 602)$,
$(690, 14, 323, 641)$,
$(690, 130, 227, 526)$,\adfsplit
$(690, 126, 87, 518)$,
$(690, 18, 295, 606)$,
$(690, 222, 231, 554)$,
$(690, 64, 135, 603)$,\adfsplit
$(690, 132, 263, 513)$,
$(690, 267, 329, 676)$,
$(690, 257, 399, 564)$,
$(690, 62, 99, 657)$,\adfsplit
$(690, 293, 315, 527)$,
$(690, 165, 335, 566)$,
$(690, 141, 291, 618)$,
$(690, 249, 411, 511)$,\adfsplit
$(690, 44, 479, 679)$,
$(690, 318, 303, 664)$,
$(690, 408, 432, 88)$,
$(690, 100, 220, 389)$,\adfsplit
$(690, 52, 405, 677)$,
$(690, 270, 301, 643)$,
$(690, 412, 488, 164)$,
$(690, 446, 487, 629)$,\adfsplit
$(690, 202, 347, 539)$,
$(690, 402, 476, 525)$,
$(690, 114, 89, 620)$,
$(690, 216, 233, 686)$,\adfsplit
$(690, 238, 321, 669)$,
$(690, 326, 435, 673)$,
$(690, 342, 339, 583)$,
$(690, 298, 352, 656)$,\adfsplit
$(690, 480, 341, 689)$,
$(690, 304, 145, 508)$,
$(690, 366, 393, 426)$,
$(690, 148, 467, 532)$,\adfsplit
$(690, 196, 331, 622)$,
$(690, 280, 417, 581)$,
$(690, 54, 97, 649)$,
$(690, 162, 441, 534)$,\adfsplit
$(690, 142, 445, 553)$,
$(690, 500, 82, 582)$,
$(690, 86, 425, 524)$,
$(690, 286, 8, 617)$,\adfsplit
$(690, 228, 421, 576)$,
$(690, 360, 484, 188)$,
$(690, 236, 471, 520)$,
$(690, 102, 117, 593)$,\adfsplit
$(690, 406, 157, 685)$,
$(690, 66, 225, 536)$,
$(690, 486, 333, 559)$,
$(690, 494, 453, 624)$,\adfsplit
$(690, 370, 201, 514)$,
$(690, 368, 400, 296)$,
$(690, 144, 262, 585)$,
$(690, 248, 394, 680)$,\adfsplit
$(690, 362, 277, 611)$,
$(690, 48, 266, 560)$,
$(690, 374, 459, 621)$,
$(690, 302, 348, 584)$,\adfsplit
$(690, 354, 465, 579)$,
$(690, 356, 485, 670)$,
$(690, 60, 477, 671)$,
$(690, 474, 65, 683)$,\adfsplit
$(690, 388, 454, 654)$,
$(690, 424, 9, 580)$,
$(690, 282, 416, 509)$,
$(690, 324, 431, 610)$,\adfsplit
$(690, 178, 377, 614)$,
$(690, 314, 463, 531)$,
$(690, 232, 382, 628)$,
$(690, 226, 364, 528)$,\adfsplit
$(690, 438, 468, 636)$,
$(690, 380, 414, 586)$,
$(690, 258, 372, 601)$,
$(690, 264, 462, 591)$,\adfsplit
$(690, 276, 312, 12)$,
$(690, 210, 332, 588)$,
$(52, 77, 362, 463)$,
$(105, 134, 152, 307)$,\adfsplit
$(34, 155, 280, 345)$,
$(139, 184, 217, 414)$,
$(72, 314, 455, 481)$,
$(30, 75, 321, 372)$,\adfsplit
$(75, 266, 317, 452)$,
$(53, 167, 434, 444)$,
$(76, 215, 297, 358)$,
$(55, 149, 168, 402)$,\adfsplit
$(122, 209, 355, 420)$,
$(12, 114, 115, 441)$,
$(252, 274, 331, 461)$,
$(179, 281, 398, 436)$,\adfsplit
$(99, 165, 346, 488)$,
$(58, 136, 453, 491)$,
$(101, 110, 200, 499)$,
$(15, 20, 89, 322)$,\adfsplit
$(36, 206, 261, 487)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 90 j \adfmod{180}) + 504$ for $504 \le x < 684$,
$x \mapsto x$ for $684 \le x < 690$,
$x \mapsto (x - 690 +  j \adfmod{252}) + 690$ for $x \ge 690$,
$0 \le j < 252$.
\ADFvfyParStart{(942, ((249, 252, ((504, 2), (180, 90), (6, 6), (252, 1)))), ((72, 7), (186, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 186^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,195,252}
\noindent{\boldmath $ 72^{7} 195^{1} 252^{1} $}~
With the point set $Z_{951}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 698\}$, and
 $\{699, 700, \dots, 950\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(699, 416, 420, 598)$,
$(699, 292, 300, 319)$,
$(699, 232, 264, 394)$,
$(699, 320, 354, 378)$,\adfsplit
$(699, 156, 192, 542)$,
$(699, 196, 246, 554)$,
$(699, 308, 361, 647)$,
$(699, 348, 429, 586)$,\adfsplit
$(699, 476, 75, 256)$,
$(699, 144, 261, 512)$,
$(699, 180, 336, 655)$,
$(699, 40, 207, 576)$,\adfsplit
$(699, 212, 400, 633)$,
$(699, 360, 100, 518)$,
$(699, 396, 153, 656)$,
$(699, 332, 111, 527)$,\adfsplit
$(699, 384, 178, 556)$,
$(699, 44, 377, 516)$,
$(699, 32, 381, 505)$,
$(699, 52, 405, 676)$,\adfsplit
$(699, 148, 37, 569)$,
$(699, 276, 166, 609)$,
$(699, 248, 170, 515)$,
$(699, 184, 145, 626)$,\adfsplit
$(699, 401, 417, 696)$,
$(699, 265, 323, 563)$,
$(699, 105, 165, 574)$,
$(699, 117, 239, 608)$,\adfsplit
$(699, 273, 397, 597)$,
$(699, 253, 387, 601)$,
$(699, 305, 461, 588)$,
$(699, 133, 290, 559)$,\adfsplit
$(699, 437, 135, 694)$,
$(699, 409, 159, 231)$,
$(699, 53, 315, 685)$,
$(699, 81, 370, 630)$,\adfsplit
$(699, 201, 499, 652)$,
$(699, 225, 42, 539)$,
$(699, 389, 219, 558)$,
$(699, 109, 446, 622)$,\adfsplit
$(699, 93, 439, 679)$,
$(699, 193, 118, 603)$,
$(699, 69, 23, 521)$,
$(699, 366, 418, 506)$,\adfsplit
$(699, 474, 46, 126)$,
$(699, 6, 87, 668)$,
$(699, 274, 359, 616)$,
$(699, 502, 102, 254)$,\adfsplit
$(699, 334, 3, 203)$,
$(699, 218, 398, 654)$,
$(699, 90, 302, 546)$,
$(699, 210, 431, 684)$,\adfsplit
$(699, 10, 343, 522)$,
$(699, 98, 463, 547)$,
$(699, 318, 211, 620)$,
$(699, 450, 383, 657)$,\adfsplit
$(699, 19, 35, 183)$,
$(699, 483, 47, 541)$,
$(699, 363, 455, 545)$,
$(699, 379, 103, 681)$,\adfsplit
$(699, 223, 459, 667)$,
$(699, 4, 162, 511)$,
$(699, 0, 5, 532)$,
$(699, 12, 120, 562)$,\adfsplit
$(699, 9, 426, 508)$,
$(699, 16, 14, 589)$,
$(699, 2, 18, 689)$,
$(699, 20, 233, 631)$,\adfsplit
$(699, 13, 158, 635)$,
$(699, 38, 186, 617)$,
$(699, 24, 433, 526)$,
$(699, 36, 310, 678)$,\adfsplit
$(699, 22, 58, 619)$,
$(699, 28, 200, 529)$,
$(699, 48, 330, 666)$,
$(699, 30, 503, 611)$,\adfsplit
$(699, 68, 167, 659)$,
$(699, 8, 114, 646)$,
$(699, 26, 142, 584)$,
$(699, 11, 255, 674)$,\adfsplit
$(699, 60, 139, 658)$,
$(699, 54, 291, 568)$,
$(699, 27, 79, 507)$,
$(699, 34, 163, 536)$,\adfsplit
$(699, 1, 374, 606)$,
$(699, 56, 390, 498)$,
$(699, 62, 70, 278)$,
$(699, 17, 414, 478)$,\adfsplit
$(699, 72, 482, 50)$,
$(699, 78, 355, 602)$,
$(699, 82, 226, 67)$,
$(699, 66, 190, 566)$,\adfsplit
$(699, 86, 322, 520)$,
$(699, 94, 230, 687)$,
$(699, 74, 262, 570)$,
$(699, 110, 282, 565)$,\adfsplit
$(699, 76, 228, 406)$,
$(699, 106, 174, 695)$,
$(699, 84, 194, 307)$,
$(699, 134, 146, 577)$,\adfsplit
$(699, 92, 402, 504)$,
$(699, 64, 258, 551)$,
$(699, 21, 491, 641)$,
$(699, 80, 470, 682)$,\adfsplit
$(699, 29, 137, 592)$,
$(699, 88, 222, 623)$,
$(699, 104, 326, 648)$,
$(699, 122, 214, 642)$,\adfsplit
$(699, 33, 119, 270)$,
$(699, 57, 471, 533)$,
$(699, 41, 138, 189)$,
$(699, 45, 197, 490)$,\adfsplit
$(699, 130, 251, 638)$,
$(699, 116, 240, 548)$,
$(699, 49, 198, 583)$,
$(699, 108, 454, 644)$,\adfsplit
$(699, 128, 486, 661)$,
$(699, 43, 175, 571)$,
$(699, 112, 286, 549)$,
$(699, 150, 107, 639)$,\adfsplit
$(699, 182, 202, 683)$,
$(699, 224, 342, 653)$,
$(699, 154, 131, 628)$,
$(699, 61, 339, 538)$,\adfsplit
$(699, 96, 410, 645)$,
$(699, 206, 415, 39)$,
$(699, 132, 350, 665)$,
$(699, 97, 358, 543)$,\adfsplit
$(699, 65, 382, 690)$,
$(699, 73, 250, 550)$,
$(699, 234, 391, 640)$,
$(699, 89, 458, 581)$,\adfsplit
$(699, 238, 59, 691)$,
$(699, 242, 191, 697)$,
$(699, 113, 443, 557)$,
$(699, 124, 386, 643)$,\adfsplit
$(699, 77, 422, 579)$,
$(699, 488, 494, 578)$,
$(699, 221, 266, 650)$,
$(699, 213, 294, 587)$,\adfsplit
$(699, 353, 298, 663)$,
$(699, 452, 462, 531)$,
$(699, 288, 306, 540)$,
$(699, 176, 314, 599)$,\adfsplit
$(699, 340, 442, 680)$,
$(699, 129, 338, 572)$,
$(699, 362, 399, 662)$,
$(699, 277, 346, 591)$,\adfsplit
$(699, 440, 434, 600)$,
$(699, 385, 438, 561)$,
$(699, 349, 466, 510)$,
$(699, 430, 15, 675)$,\adfsplit
$(699, 136, 237, 301)$,
$(699, 85, 271, 595)$,
$(699, 172, 283, 404)$,
$(699, 188, 372, 101)$,\adfsplit
$(699, 169, 95, 637)$,
$(699, 160, 445, 567)$,
$(699, 164, 380, 141)$,
$(699, 140, 289, 629)$,\adfsplit
$(699, 152, 388, 688)$,
$(699, 216, 428, 552)$,
$(699, 244, 423, 585)$,
$(699, 236, 375, 621)$,\adfsplit
$(699, 272, 25, 157)$,
$(699, 204, 173, 686)$,
$(699, 177, 249, 497)$,
$(699, 220, 457, 575)$,\adfsplit
$(699, 376, 125, 317)$,
$(699, 252, 425, 530)$,
$(699, 260, 352, 612)$,
$(699, 368, 392, 316)$,\adfsplit
$(699, 208, 356, 573)$,
$(699, 364, 436, 327)$,
$(699, 344, 412, 580)$,
$(699, 268, 487, 564)$,\adfsplit
$(699, 296, 393, 614)$,
$(699, 312, 444, 535)$,
$(699, 205, 229, 325)$,
$(699, 241, 321, 481)$,\adfsplit
$(699, 453, 161, 615)$,
$(699, 421, 465, 373)$,
$(699, 181, 243, 692)$,
$(699, 285, 489, 509)$,\adfsplit
$(699, 269, 287, 71)$,
$(699, 329, 303, 625)$,
$(699, 493, 501, 357)$,
$(699, 149, 369, 632)$,\adfsplit
$(699, 469, 199, 560)$,
$(699, 257, 247, 673)$,
$(699, 245, 151, 610)$,
$(699, 297, 477, 636)$,\adfsplit
$(699, 449, 485, 593)$,
$(699, 460, 293, 534)$,
$(699, 185, 295, 519)$,
$(699, 168, 365, 672)$,\adfsplit
$(699, 492, 347, 624)$,
$(699, 309, 413, 693)$,
$(699, 281, 475, 7)$,
$(699, 304, 127, 664)$,\adfsplit
$(699, 441, 479, 590)$,
$(699, 333, 147, 605)$,
$(699, 468, 227, 517)$,
$(699, 480, 395, 524)$,\adfsplit
$(699, 351, 427, 670)$,
$(699, 484, 411, 669)$,
$(699, 324, 371, 607)$,
$(699, 456, 313, 618)$,\adfsplit
$(699, 448, 143, 544)$,
$(699, 500, 341, 523)$,
$(699, 280, 335, 514)$,
$(699, 464, 215, 677)$,\adfsplit
$(699, 267, 299, 419)$,
$(699, 311, 331, 649)$,
$(699, 63, 275, 660)$,
$(699, 328, 171, 525)$,\adfsplit
$(699, 337, 51, 553)$,
$(699, 403, 447, 596)$,
$(699, 432, 367, 604)$,
$(699, 424, 115, 627)$,\adfsplit
$(699, 217, 155, 555)$,
$(699, 472, 91, 537)$,
$(699, 496, 31, 651)$,
$(699, 187, 407, 613)$,\adfsplit
$(699, 209, 99, 123)$,
$(699, 195, 235, 698)$,
$(699, 473, 451, 594)$,
$(699, 408, 259, 582)$,\adfsplit
$(699, 284, 435, 55)$,
$(699, 121, 83, 513)$,
$(699, 495, 179, 671)$,
$(699, 345, 279, 634)$,\adfsplit
$(699, 263, 467, 528)$,
$(700, 80, 120, 168)$,
$(700, 88, 129, 538)$,
$(700, 160, 204, 500)$,\adfsplit
$(700, 100, 164, 364)$,
$(700, 188, 274, 560)$,
$(700, 140, 256, 697)$,
$(700, 416, 48, 411)$,\adfsplit
$(700, 112, 267, 622)$,
$(700, 296, 453, 584)$,
$(700, 332, 18, 544)$,
$(700, 320, 74, 523)$,\adfsplit
$(700, 432, 221, 674)$,
$(700, 424, 217, 640)$,
$(700, 212, 46, 545)$,
$(700, 8, 362, 387)$,\adfsplit
$(700, 428, 290, 618)$,
$(700, 32, 402, 583)$,
$(700, 336, 206, 658)$,
$(700, 20, 395, 540)$,\adfsplit
$(700, 104, 2, 698)$,
$(700, 440, 358, 581)$,
$(700, 496, 417, 570)$,
$(700, 268, 215, 623)$,\adfsplit
$(700, 280, 237, 571)$,
$(700, 116, 78, 588)$,
$(700, 92, 66, 601)$,
$(700, 457, 463, 529)$,\adfsplit
$(700, 469, 482, 652)$,
$(700, 153, 178, 569)$,
$(700, 317, 349, 45)$,
$(700, 485, 33, 580)$,\adfsplit
$(700, 285, 353, 549)$,
$(700, 189, 265, 568)$,
$(700, 421, 499, 511)$,
$(700, 397, 498, 613)$,\adfsplit
$(700, 373, 501, 694)$,
$(700, 161, 325, 666)$,
$(700, 497, 166, 616)$,
$(700, 249, 477, 517)$,\adfsplit
$(700, 493, 233, 646)$,
$(700, 357, 106, 611)$,
$(700, 177, 451, 610)$,
$(700, 257, 67, 527)$,\adfsplit
$(700, 29, 367, 589)$,
$(700, 97, 450, 573)$,
$(700, 193, 63, 619)$,
$(700, 157, 43, 551)$,\adfsplit
$(700, 65, 458, 528)$,
$(700, 305, 222, 524)$,
$(700, 1, 494, 541)$,
$(700, 225, 219, 548)$,\adfsplit
$(700, 473, 470, 512)$,
$(700, 258, 259, 562)$,
$(700, 266, 270, 507)$,
$(700, 82, 114, 696)$,\adfsplit
$(700, 134, 231, 676)$,
$(700, 6, 123, 187)$,
$(700, 350, 491, 504)$,
$(700, 98, 262, 608)$,\adfsplit
$(700, 186, 383, 391)$,
$(700, 30, 243, 508)$,
$(700, 62, 291, 532)$,
$(700, 110, 354, 604)$,\adfsplit
$(700, 54, 343, 536)$,
$(700, 94, 443, 516)$,
$(700, 174, 79, 693)$,
$(700, 334, 263, 624)$,\adfsplit
$(700, 135, 139, 592)$,
$(700, 199, 247, 407)$,
$(700, 14, 471, 586)$,
$(700, 5, 151, 518)$,\adfsplit
$(700, 17, 195, 598)$,
$(700, 0, 342, 679)$,
$(700, 24, 152, 689)$,
$(700, 12, 279, 684)$,\adfsplit
$(700, 16, 182, 631)$,
$(700, 4, 185, 635)$,
$(700, 36, 361, 617)$,
$(700, 28, 327, 526)$,\adfsplit
$(700, 11, 71, 678)$,
$(700, 10, 179, 576)$,
$(700, 40, 244, 521)$,
$(700, 26, 99, 659)$,\adfsplit
$(700, 7, 107, 556)$,
$(700, 56, 284, 597)$,
$(700, 44, 69, 626)$,
$(700, 52, 467, 606)$,\adfsplit
$(700, 70, 118, 382)$,
$(700, 34, 211, 338)$,
$(700, 50, 90, 210)$,
$(700, 42, 130, 226)$,\adfsplit
$(700, 22, 122, 398)$,
$(700, 13, 214, 486)$,
$(700, 38, 242, 574)$,
$(700, 60, 138, 314)$,\adfsplit
$(700, 64, 415, 602)$,
$(700, 58, 190, 607)$,
$(700, 86, 306, 632)$,
$(700, 102, 162, 670)$,\adfsplit
$(700, 9, 150, 194)$,
$(700, 68, 319, 394)$,
$(700, 72, 490, 641)$,
$(700, 84, 234, 682)$,\adfsplit
$(700, 21, 298, 688)$,
$(700, 25, 218, 241)$,
$(700, 76, 318, 547)$,
$(700, 61, 126, 533)$,\adfsplit
$(700, 37, 202, 273)$,
$(700, 57, 278, 638)$,
$(700, 198, 15, 111)$,
$(700, 96, 322, 603)$,\adfsplit
$(700, 53, 418, 661)$,
$(700, 85, 282, 634)$,
$(700, 49, 426, 609)$,
$(700, 144, 87, 639)$,\adfsplit
$(700, 73, 146, 369)$,
$(700, 128, 406, 628)$,
$(700, 142, 447, 563)$,
$(700, 108, 41, 653)$,\adfsplit
$(700, 169, 170, 203)$,
$(700, 124, 310, 557)$,
$(700, 154, 307, 127)$,
$(700, 132, 438, 505)$,\adfsplit
$(700, 158, 59, 595)$,
$(700, 105, 286, 633)$,
$(700, 77, 478, 669)$,
$(700, 81, 430, 534)$,\adfsplit
$(700, 230, 283, 647)$,
$(700, 238, 235, 539)$,
$(700, 254, 19, 522)$,
$(700, 246, 347, 614)$,\adfsplit
$(700, 368, 250, 587)$,
$(700, 302, 115, 643)$,
$(700, 93, 434, 627)$,
$(700, 294, 51, 625)$,\adfsplit
$(700, 201, 326, 535)$,
$(700, 330, 439, 567)$,
$(700, 133, 346, 555)$,
$(700, 370, 207, 605)$,\adfsplit
$(700, 400, 390, 615)$,
$(700, 366, 55, 525)$,
$(700, 444, 466, 681)$,
$(700, 476, 502, 559)$,\adfsplit
$(700, 420, 474, 648)$,
$(700, 377, 410, 620)$,
$(700, 386, 275, 509)$,
$(700, 269, 378, 537)$,\adfsplit
$(700, 461, 442, 561)$,
$(700, 197, 446, 582)$,
$(700, 374, 35, 575)$,
$(700, 429, 414, 621)$,\adfsplit
$(700, 454, 351, 680)$,
$(700, 449, 422, 585)$,
$(700, 462, 379, 672)$,
$(700, 3, 159, 543)$,\adfsplit
$(700, 220, 289, 591)$,
$(700, 89, 119, 558)$,
$(700, 101, 83, 630)$,
$(700, 136, 240, 384)$,\adfsplit
$(700, 176, 479, 550)$,
$(700, 148, 311, 340)$,
$(700, 172, 365, 649)$,
$(700, 236, 405, 553)$,\adfsplit
$(700, 484, 181, 515)$,
$(700, 228, 381, 590)$,
$(700, 180, 293, 637)$,
$(700, 216, 441, 113)$,\adfsplit
$(700, 184, 229, 657)$,
$(700, 224, 227, 629)$,
$(700, 192, 413, 433)$,
$(700, 156, 301, 594)$,\adfsplit
$(700, 109, 121, 577)$,
$(700, 252, 352, 667)$,
$(700, 196, 465, 685)$,
$(700, 200, 376, 695)$,\adfsplit
$(700, 472, 488, 392)$,
$(700, 412, 425, 385)$,
$(700, 208, 388, 520)$,
$(700, 276, 483, 599)$,\adfsplit
$(700, 292, 401, 675)$,
$(700, 480, 492, 662)$,
$(700, 452, 475, 683)$,
$(700, 213, 295, 600)$,\adfsplit
$(700, 396, 456, 596)$,
$(700, 348, 363, 651)$,
$(700, 264, 339, 530)$,
$(700, 272, 359, 510)$,\adfsplit
$(700, 288, 191, 513)$,
$(700, 324, 155, 579)$,
$(700, 248, 281, 408)$,
$(700, 260, 355, 519)$,\adfsplit
$(700, 312, 419, 23)$,
$(700, 372, 487, 691)$,
$(700, 167, 399, 690)$,
$(700, 277, 143, 554)$,\adfsplit
$(700, 404, 205, 654)$,
$(700, 344, 147, 673)$,
$(700, 173, 27, 677)$,
$(700, 341, 345, 514)$,\adfsplit
$(700, 165, 337, 612)$,
$(700, 328, 448, 309)$,
$(700, 389, 455, 572)$,
$(700, 481, 427, 687)$,\adfsplit
$(700, 232, 47, 656)$,
$(700, 356, 95, 650)$,
$(700, 103, 239, 431)$,
$(700, 251, 423, 546)$,\adfsplit
$(700, 223, 303, 39)$,
$(700, 468, 91, 645)$,
$(700, 360, 380, 636)$,
$(700, 436, 335, 686)$,\adfsplit
$(700, 313, 503, 642)$,
$(700, 253, 131, 655)$,
$(700, 308, 261, 692)$,
$(700, 393, 31, 552)$,\adfsplit
$(700, 321, 437, 506)$,
$(700, 445, 183, 644)$,
$(700, 316, 315, 664)$,
$(700, 125, 171, 564)$,\adfsplit
$(700, 163, 175, 542)$,
$(700, 117, 403, 565)$,
$(700, 255, 371, 663)$,
$(700, 300, 137, 578)$,\adfsplit
$(700, 331, 435, 75)$,
$(700, 141, 271, 531)$,
$(700, 149, 287, 375)$,
$(700, 329, 495, 566)$,\adfsplit
$(700, 297, 459, 668)$,
$(700, 464, 409, 671)$,
$(700, 245, 333, 145)$,
$(700, 209, 299, 665)$,\adfsplit
$(700, 460, 323, 593)$,
$(700, 304, 489, 660)$,
$(178, 196, 225, 247)$,
$(110, 160, 407, 409)$,\adfsplit
$(10, 15, 56, 345)$,
$(46, 76, 107, 397)$,
$(141, 150, 195, 368)$,
$(63, 93, 96, 178)$,\adfsplit
$(8, 73, 191, 454)$,
$(308, 346, 445, 495)$,
$(202, 241, 243, 324)$,
$(369, 384, 430, 443)$,\adfsplit
$(62, 187, 325, 396)$,
$(90, 233, 347, 364)$,
$(128, 137, 362, 419)$,
$(49, 240, 306, 451)$,\adfsplit
$(21, 47, 72, 318)$,
$(44, 134, 271, 353)$,
$(41, 135, 154, 368)$,
$(128, 165, 202, 467)$,\adfsplit
$(36, 37, 130, 195)$,
$(7, 253, 310, 376)$,
$(195, 234, 308, 429)$,
$(86, 179, 192, 321)$,\adfsplit
$(104, 306, 385, 491)$,
$(206, 296, 385, 487)$,
$(282, 291, 336, 397)$,
$(44, 61, 283, 294)$,\adfsplit
$(202, 404, 477, 487)$,
$(155, 214, 248, 453)$,
$(85, 184, 255, 398)$,
$(163, 354, 421, 496)$,\adfsplit
$(223, 281, 416, 418)$,
$(81, 210, 435, 444)$,
$(93, 182, 368, 435)$,
$(71, 140, 265, 282)$,\adfsplit
$(60, 145, 266, 295)$,
$(14, 263, 477, 488)$,
$(104, 147, 197, 226)$,
$(155, 216, 273, 278)$,\adfsplit
$(45, 340, 454, 471)$,
$(102, 273, 460, 471)$,
$(10, 209, 316, 459)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 90 j \adfmod{180}) + 504$ for $504 \le x < 684$,
$x \mapsto (x - 684 + 5 j \adfmod{15}) + 684$ for $684 \le x < 699$,
$x \mapsto (x - 699 + 2 j \adfmod{252}) + 699$ for $x \ge 699$,
$0 \le j < 126$.
\ADFvfyParStart{(951, ((507, 126, ((504, 4), (180, 90), (15, 5), (252, 2)))), ((72, 7), (195, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 195^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,201,252}
\noindent{\boldmath $ 72^{7} 201^{1} 252^{1} $}~
With the point set $Z_{957}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 704\}$, and
 $\{705, 706, \dots, 956\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(705, 60, 78, 531)$,
$(705, 84, 104, 584)$,
$(705, 372, 424, 538)$,
$(705, 140, 208, 590)$,\adfsplit
$(705, 48, 119, 649)$,
$(705, 132, 253, 694)$,
$(705, 272, 407, 79)$,
$(705, 248, 390, 556)$,\adfsplit
$(705, 200, 352, 692)$,
$(705, 312, 468, 513)$,
$(705, 100, 271, 583)$,
$(705, 168, 340, 691)$,\adfsplit
$(705, 360, 49, 520)$,
$(705, 432, 143, 578)$,
$(705, 128, 361, 604)$,
$(705, 412, 162, 557)$,\adfsplit
$(705, 56, 345, 580)$,
$(705, 116, 434, 518)$,
$(705, 392, 207, 550)$,
$(705, 20, 367, 510)$,\adfsplit
$(705, 172, 41, 504)$,
$(705, 384, 281, 545)$,
$(705, 492, 426, 516)$,
$(705, 472, 442, 641)$,\adfsplit
$(705, 13, 19, 596)$,
$(705, 325, 341, 702)$,
$(705, 165, 218, 539)$,
$(705, 413, 467, 339)$,\adfsplit
$(705, 21, 90, 612)$,
$(705, 317, 406, 704)$,
$(705, 397, 490, 85)$,
$(705, 377, 481, 225)$,\adfsplit
$(705, 45, 175, 637)$,
$(705, 269, 433, 674)$,
$(705, 441, 127, 541)$,
$(705, 437, 139, 564)$,\adfsplit
$(705, 353, 75, 573)$,
$(705, 349, 95, 679)$,
$(705, 421, 191, 522)$,
$(705, 29, 343, 666)$,\adfsplit
$(705, 289, 134, 206)$,
$(705, 197, 62, 684)$,
$(705, 245, 111, 648)$,
$(705, 313, 267, 601)$,\adfsplit
$(705, 498, 27, 630)$,
$(705, 274, 315, 514)$,
$(705, 222, 307, 623)$,
$(705, 318, 419, 657)$,\adfsplit
$(705, 110, 238, 454)$,
$(705, 226, 391, 668)$,
$(705, 10, 223, 644)$,
$(705, 174, 431, 523)$,\adfsplit
$(705, 146, 463, 652)$,
$(705, 234, 163, 656)$,
$(705, 415, 423, 687)$,
$(705, 227, 295, 123)$,\adfsplit
$(705, 135, 243, 677)$,
$(705, 51, 199, 544)$,
$(705, 323, 39, 645)$,
$(705, 411, 151, 621)$,\adfsplit
$(705, 0, 291, 670)$,
$(705, 1, 5, 613)$,
$(705, 2, 14, 600)$,
$(705, 6, 275, 603)$,\adfsplit
$(705, 9, 11, 567)$,
$(705, 18, 70, 663)$,
$(705, 16, 475, 506)$,
$(705, 37, 466, 587)$,\adfsplit
$(705, 12, 233, 511)$,
$(705, 30, 35, 610)$,
$(705, 17, 471, 608)$,
$(705, 3, 167, 598)$,\adfsplit
$(705, 4, 290, 508)$,
$(705, 57, 443, 646)$,
$(705, 53, 118, 555)$,
$(705, 26, 71, 631)$,\adfsplit
$(705, 42, 131, 635)$,
$(705, 8, 287, 560)$,
$(705, 58, 246, 650)$,
$(705, 40, 183, 576)$,\adfsplit
$(705, 25, 99, 597)$,
$(705, 22, 266, 507)$,
$(705, 65, 474, 634)$,
$(705, 34, 47, 359)$,\adfsplit
$(705, 15, 55, 303)$,
$(705, 61, 91, 331)$,
$(705, 24, 259, 355)$,
$(705, 7, 67, 526)$,\adfsplit
$(705, 68, 196, 447)$,
$(705, 31, 107, 505)$,
$(705, 64, 385, 595)$,
$(705, 43, 279, 606)$,\adfsplit
$(705, 28, 219, 699)$,
$(705, 38, 195, 685)$,
$(705, 108, 403, 698)$,
$(705, 46, 159, 690)$,\adfsplit
$(705, 32, 156, 697)$,
$(705, 80, 144, 363)$,
$(705, 36, 499, 693)$,
$(705, 52, 247, 686)$,\adfsplit
$(705, 44, 81, 700)$,
$(705, 59, 211, 689)$,
$(705, 72, 435, 662)$,
$(705, 136, 459, 540)$,\adfsplit
$(705, 23, 203, 521)$,
$(705, 33, 255, 620)$,
$(705, 76, 462, 530)$,
$(705, 86, 322, 680)$,\adfsplit
$(705, 103, 115, 593)$,
$(705, 77, 66, 551)$,
$(705, 88, 455, 558)$,
$(705, 83, 87, 535)$,\adfsplit
$(705, 92, 427, 661)$,
$(705, 96, 184, 328)$,
$(705, 50, 399, 629)$,
$(705, 114, 63, 554)$,\adfsplit
$(705, 124, 479, 579)$,
$(705, 94, 263, 669)$,
$(705, 126, 187, 675)$,
$(705, 89, 379, 575)$,\adfsplit
$(705, 69, 395, 517)$,
$(705, 73, 371, 671)$,
$(705, 141, 235, 525)$,
$(705, 229, 147, 615)$,\adfsplit
$(705, 54, 491, 660)$,
$(705, 82, 375, 638)$,
$(705, 74, 311, 617)$,
$(705, 249, 171, 643)$,\adfsplit
$(705, 97, 383, 509)$,
$(705, 329, 347, 618)$,
$(705, 130, 251, 695)$,
$(705, 297, 483, 577)$,\adfsplit
$(705, 286, 155, 667)$,
$(705, 133, 439, 591)$,
$(705, 142, 239, 586)$,
$(705, 308, 283, 664)$,\adfsplit
$(705, 105, 387, 569)$,
$(705, 193, 299, 659)$,
$(705, 93, 351, 602)$,
$(705, 186, 215, 512)$,\adfsplit
$(705, 326, 231, 588)$,
$(705, 306, 451, 624)$,
$(705, 129, 495, 559)$,
$(705, 337, 503, 676)$,\adfsplit
$(705, 258, 487, 647)$,
$(705, 417, 327, 552)$,
$(705, 486, 179, 651)$,
$(705, 445, 335, 589)$,\adfsplit
$(705, 98, 319, 653)$,
$(705, 152, 336, 688)$,
$(705, 137, 458, 527)$,
$(705, 121, 494, 678)$,\adfsplit
$(705, 101, 125, 469)$,
$(705, 120, 216, 373)$,
$(705, 356, 394, 515)$,
$(705, 112, 260, 599)$,\adfsplit
$(705, 204, 276, 396)$,
$(705, 148, 228, 404)$,
$(705, 288, 357, 180)$,
$(705, 164, 240, 701)$,\adfsplit
$(705, 160, 380, 533)$,
$(705, 176, 224, 464)$,
$(705, 188, 416, 566)$,
$(705, 192, 370, 553)$,\adfsplit
$(705, 364, 158, 625)$,
$(705, 212, 344, 562)$,
$(705, 256, 117, 607)$,
$(705, 232, 405, 572)$,\adfsplit
$(705, 420, 113, 632)$,
$(705, 280, 305, 563)$,
$(705, 205, 293, 109)$,
$(705, 296, 501, 683)$,\adfsplit
$(705, 244, 298, 169)$,
$(705, 473, 173, 548)$,
$(705, 453, 485, 382)$,
$(705, 304, 366, 570)$,\adfsplit
$(705, 220, 446, 574)$,
$(705, 181, 478, 561)$,
$(705, 264, 444, 672)$,
$(705, 261, 309, 153)$,\adfsplit
$(705, 252, 489, 642)$,
$(705, 149, 150, 189)$,
$(705, 320, 449, 209)$,
$(705, 145, 221, 571)$,\adfsplit
$(705, 237, 270, 301)$,
$(705, 185, 265, 393)$,
$(705, 409, 461, 529)$,
$(705, 157, 401, 582)$,\adfsplit
$(705, 284, 497, 614)$,
$(705, 213, 425, 605)$,
$(705, 477, 161, 616)$,
$(705, 429, 190, 655)$,\adfsplit
$(705, 236, 217, 519)$,
$(705, 400, 500, 622)$,
$(705, 457, 314, 532)$,
$(705, 300, 502, 565)$,\adfsplit
$(705, 465, 410, 594)$,
$(705, 177, 342, 374)$,
$(705, 257, 389, 626)$,
$(705, 369, 282, 524)$,\adfsplit
$(705, 268, 201, 534)$,
$(705, 241, 198, 546)$,
$(705, 368, 170, 568)$,
$(705, 493, 194, 682)$,\adfsplit
$(705, 273, 250, 658)$,
$(705, 321, 262, 628)$,
$(705, 324, 285, 633)$,
$(705, 480, 418, 592)$,\adfsplit
$(705, 138, 230, 640)$,
$(705, 378, 386, 122)$,
$(705, 376, 333, 549)$,
$(705, 408, 214, 654)$,\adfsplit
$(705, 440, 484, 636)$,
$(705, 460, 154, 542)$,
$(705, 277, 358, 703)$,
$(705, 402, 102, 681)$,\adfsplit
$(705, 348, 210, 581)$,
$(705, 182, 362, 528)$,
$(705, 278, 302, 398)$,
$(705, 330, 346, 482)$,\adfsplit
$(705, 242, 310, 166)$,
$(705, 332, 496, 537)$,
$(705, 452, 414, 665)$,
$(705, 436, 365, 543)$,\adfsplit
$(705, 476, 470, 673)$,
$(705, 106, 254, 639)$,
$(705, 381, 354, 547)$,
$(705, 456, 438, 585)$,\adfsplit
$(705, 448, 488, 338)$,
$(705, 428, 450, 619)$,
$(705, 316, 202, 536)$,
$(705, 178, 334, 627)$,\adfsplit
$(705, 388, 422, 611)$,
$(705, 292, 294, 609)$,
$(705, 350, 430, 696)$,
$(706, 280, 284, 295)$,\adfsplit
$(706, 276, 281, 568)$,
$(706, 32, 63, 325)$,
$(706, 380, 423, 597)$,
$(706, 264, 310, 646)$,\adfsplit
$(706, 20, 77, 86)$,
$(706, 136, 196, 602)$,
$(706, 336, 397, 618)$,
$(706, 220, 285, 428)$,\adfsplit
$(706, 244, 322, 485)$,
$(706, 388, 473, 507)$,
$(706, 76, 190, 299)$,
$(706, 140, 286, 43)$,\adfsplit
$(706, 236, 396, 189)$,
$(706, 344, 19, 696)$,
$(706, 412, 112, 616)$,
$(706, 372, 80, 613)$,\adfsplit
$(706, 96, 321, 510)$,
$(706, 88, 330, 666)$,
$(706, 164, 410, 677)$,
$(706, 424, 177, 697)$,\adfsplit
$(706, 376, 134, 579)$,
$(706, 100, 402, 598)$,
$(706, 312, 117, 645)$,
$(706, 260, 97, 578)$,\adfsplit
$(706, 64, 413, 565)$,
$(706, 16, 374, 569)$,
$(706, 304, 197, 676)$,
$(706, 392, 297, 544)$,\adfsplit
$(706, 444, 354, 541)$,
$(706, 452, 379, 560)$,
$(706, 168, 107, 561)$,
$(706, 156, 105, 657)$,\adfsplit
$(706, 44, 22, 621)$,
$(706, 233, 262, 668)$,
$(706, 425, 462, 599)$,
$(706, 157, 229, 373)$,\adfsplit
$(706, 301, 391, 532)$,
$(706, 441, 37, 650)$,
$(706, 53, 175, 537)$,
$(706, 57, 206, 686)$,\adfsplit
$(706, 269, 438, 620)$,
$(706, 201, 382, 518)$,
$(706, 293, 495, 627)$,
$(706, 149, 369, 603)$,\adfsplit
$(706, 241, 469, 508)$,
$(706, 497, 247, 670)$,
$(706, 449, 223, 275)$,
$(706, 125, 427, 519)$,\adfsplit
$(706, 153, 471, 600)$,
$(706, 261, 119, 685)$,
$(706, 277, 163, 534)$,
$(706, 33, 443, 663)$,\adfsplit
$(706, 66, 70, 580)$,
$(706, 94, 130, 525)$,
$(706, 98, 146, 331)$,
$(706, 274, 327, 622)$,\adfsplit
$(706, 102, 166, 398)$,
$(706, 370, 451, 545)$,
$(706, 302, 390, 700)$,
$(706, 254, 386, 662)$,\adfsplit
$(706, 394, 62, 596)$,
$(706, 350, 27, 520)$,
$(706, 170, 363, 523)$,
$(706, 494, 202, 505)$,\adfsplit
$(706, 222, 442, 511)$,
$(706, 499, 95, 632)$,
$(706, 215, 347, 655)$,
$(706, 15, 171, 633)$,\adfsplit
$(706, 431, 155, 658)$,
$(706, 5, 17, 531)$,
$(706, 6, 259, 513)$,
$(706, 4, 218, 604)$,\adfsplit
$(706, 1, 359, 514)$,
$(706, 12, 470, 567)$,
$(706, 2, 46, 584)$,
$(706, 11, 127, 674)$,\adfsplit
$(706, 0, 116, 573)$,
$(706, 8, 342, 612)$,
$(706, 40, 459, 522)$,
$(706, 28, 333, 506)$,\adfsplit
$(706, 52, 457, 587)$,
$(706, 60, 143, 601)$,
$(706, 24, 161, 610)$,
$(706, 36, 123, 608)$,\adfsplit
$(706, 41, 187, 556)$,
$(706, 48, 58, 555)$,
$(706, 84, 465, 631)$,
$(706, 72, 73, 635)$,\adfsplit
$(706, 13, 338, 576)$,
$(706, 104, 430, 634)$,
$(706, 23, 111, 315)$,
$(706, 10, 319, 455)$,\adfsplit
$(706, 31, 151, 351)$,
$(706, 35, 51, 395)$,
$(706, 7, 39, 463)$,
$(706, 47, 71, 343)$,\adfsplit
$(706, 18, 439, 503)$,
$(706, 34, 207, 346)$,
$(706, 14, 239, 311)$,
$(706, 56, 79, 82)$,\adfsplit
$(706, 92, 181, 595)$,
$(706, 68, 167, 256)$,
$(706, 108, 314, 606)$,
$(706, 9, 133, 516)$,\adfsplit
$(706, 38, 214, 692)$,
$(706, 61, 69, 699)$,
$(706, 55, 75, 684)$,
$(706, 29, 205, 691)$,\adfsplit
$(706, 30, 194, 698)$,
$(706, 67, 159, 628)$,
$(706, 26, 291, 704)$,
$(706, 25, 407, 690)$,\adfsplit
$(706, 45, 447, 693)$,
$(706, 3, 191, 682)$,
$(706, 120, 132, 235)$,
$(706, 99, 135, 614)$,\adfsplit
$(706, 59, 183, 536)$,
$(706, 87, 131, 672)$,
$(706, 176, 243, 515)$,
$(706, 184, 383, 530)$,\adfsplit
$(706, 65, 199, 590)$,
$(706, 81, 103, 680)$,
$(706, 240, 287, 517)$,
$(706, 228, 335, 575)$,\adfsplit
$(706, 49, 219, 551)$,
$(706, 212, 195, 641)$,
$(706, 148, 307, 647)$,
$(706, 404, 483, 571)$,\adfsplit
$(706, 480, 279, 660)$,
$(706, 252, 375, 548)$,
$(706, 352, 491, 637)$,
$(706, 232, 487, 639)$,\adfsplit
$(706, 89, 227, 533)$,
$(706, 224, 115, 653)$,
$(706, 204, 91, 594)$,
$(706, 128, 453, 629)$,\adfsplit
$(706, 288, 231, 539)$,
$(706, 488, 211, 528)$,
$(706, 416, 251, 619)$,
$(706, 85, 265, 669)$,\adfsplit
$(706, 152, 263, 675)$,
$(706, 21, 139, 141)$,
$(706, 208, 303, 527)$,
$(706, 421, 479, 687)$,\adfsplit
$(706, 192, 436, 615)$,
$(706, 144, 419, 591)$,
$(706, 124, 367, 671)$,
$(706, 448, 415, 643)$,\adfsplit
$(706, 389, 399, 678)$,
$(706, 78, 355, 552)$,
$(706, 106, 411, 566)$,
$(706, 158, 83, 652)$,\adfsplit
$(706, 145, 255, 549)$,
$(706, 165, 147, 550)$,
$(706, 361, 387, 572)$,
$(706, 234, 179, 702)$,\adfsplit
$(706, 42, 435, 695)$,
$(706, 74, 475, 574)$,
$(706, 481, 323, 636)$,
$(706, 162, 371, 609)$,\adfsplit
$(706, 433, 271, 673)$,
$(706, 122, 403, 605)$,
$(706, 282, 203, 546)$,
$(706, 502, 283, 509)$,\adfsplit
$(706, 50, 339, 529)$,
$(706, 114, 467, 654)$,
$(706, 290, 267, 504)$,
$(706, 172, 408, 679)$,\adfsplit
$(706, 328, 493, 688)$,
$(706, 248, 154, 586)$,
$(706, 210, 334, 589)$,
$(706, 160, 126, 659)$,\adfsplit
$(706, 109, 230, 512)$,
$(706, 268, 318, 638)$,
$(706, 101, 169, 557)$,
$(706, 316, 324, 300)$,\adfsplit
$(706, 320, 356, 554)$,
$(706, 332, 364, 468)$,
$(706, 476, 317, 577)$,
$(706, 308, 250, 667)$,\adfsplit
$(706, 188, 270, 624)$,
$(706, 173, 345, 644)$,
$(706, 460, 477, 592)$,
$(706, 348, 422, 482)$,\adfsplit
$(706, 384, 501, 651)$,
$(706, 216, 498, 559)$,
$(706, 340, 432, 588)$,
$(706, 296, 237, 681)$,\adfsplit
$(706, 180, 458, 558)$,
$(706, 368, 54, 642)$,
$(706, 484, 90, 626)$,
$(706, 409, 174, 538)$,\adfsplit
$(706, 492, 182, 524)$,
$(706, 456, 110, 294)$,
$(706, 360, 121, 564)$,
$(706, 500, 137, 450)$,\adfsplit
$(706, 193, 418, 623)$,
$(706, 185, 358, 581)$,
$(706, 272, 472, 703)$,
$(706, 200, 245, 640)$,\adfsplit
$(706, 440, 353, 630)$,
$(706, 273, 298, 648)$,
$(706, 362, 478, 543)$,
$(706, 401, 118, 553)$,\adfsplit
$(706, 489, 217, 689)$,
$(706, 292, 213, 535)$,
$(706, 429, 242, 625)$,
$(706, 253, 258, 563)$,\adfsplit
$(706, 490, 186, 694)$,
$(706, 464, 461, 611)$,
$(706, 420, 278, 683)$,
$(706, 496, 414, 547)$,\adfsplit
$(706, 150, 378, 661)$,
$(706, 289, 426, 540)$,
$(706, 305, 178, 665)$,
$(706, 400, 209, 617)$,\adfsplit
$(706, 257, 405, 664)$,
$(706, 393, 406, 583)$,
$(706, 329, 446, 542)$,
$(706, 417, 266, 649)$,\adfsplit
$(706, 466, 486, 582)$,
$(706, 226, 326, 607)$,
$(706, 357, 142, 246)$,
$(706, 337, 381, 138)$,\adfsplit
$(706, 377, 434, 474)$,
$(706, 198, 306, 526)$,
$(706, 437, 454, 593)$,
$(706, 445, 366, 701)$,\adfsplit
$(706, 249, 309, 562)$,
$(706, 93, 238, 521)$,
$(706, 313, 349, 113)$,
$(706, 225, 341, 585)$,\adfsplit
$(706, 365, 385, 570)$,
$(706, 129, 221, 656)$,
$(171, 237, 298, 404)$,
$(180, 274, 293, 343)$,\adfsplit
$(130, 433, 448, 467)$,
$(90, 107, 141, 444)$,
$(60, 209, 271, 310)$,
$(114, 123, 365, 500)$,\adfsplit
$(279, 309, 332, 462)$,
$(100, 130, 245, 475)$,
$(141, 152, 303, 318)$,
$(249, 332, 407, 434)$,\adfsplit
$(248, 287, 349, 422)$,
$(37, 375, 418, 444)$,
$(46, 168, 241, 435)$,
$(246, 311, 376, 417)$,\adfsplit
$(120, 210, 303, 473)$,
$(86, 227, 357, 484)$,
$(56, 59, 386, 389)$,
$(18, 92, 147, 185)$,\adfsplit
$(171, 197, 252, 474)$,
$(79, 101, 186, 320)$,
$(8, 66, 133, 215)$,
$(114, 267, 280, 461)$,\adfsplit
$(2, 75, 161, 192)$,
$(84, 113, 342, 467)$,
$(383, 388, 394, 441)$,
$(1, 258, 472, 499)$,\adfsplit
$(145, 379, 426, 480)$,
$(163, 194, 480, 489)$,
$(41, 183, 276, 438)$,
$(315, 325, 352, 438)$,\adfsplit
$(34, 173, 239, 416)$,
$(53, 98, 372, 503)$,
$(66, 81, 183, 336)$,
$(146, 248, 401, 487)$,\adfsplit
$(49, 90, 127, 324)$,
$(109, 322, 323, 332)$,
$(102, 260, 369, 415)$,
$(165, 306, 363, 392)$,\adfsplit
$(225, 334, 412, 471)$,
$(69, 183, 184, 354)$,
$(11, 154, 156, 365)$,
$(32, 113, 306, 331)$,\adfsplit
$(364, 377, 415, 502)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 90 j \adfmod{180}) + 504$ for $504 \le x < 684$,
$x \mapsto (x - 684 + 7 j \adfmod{21}) + 684$ for $684 \le x < 705$,
$x \mapsto (x - 705 + 2 j \adfmod{252}) + 705$ for $x \ge 705$,
$0 \le j < 126$.
\ADFvfyParStart{(957, ((513, 126, ((504, 4), (180, 90), (21, 7), (252, 2)))), ((72, 7), (201, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 201^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,204,252}
\noindent{\boldmath $ 72^{7} 204^{1} 252^{1} $}~
With the point set $Z_{960}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 707\}$, and
 $\{708, 709, \dots, 959\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(708, 160, 165, 688)$,
$(708, 2, 27, 692)$,
$(708, 146, 182, 94)$,
$(708, 434, 474, 338)$,\adfsplit
$(708, 164, 210, 641)$,
$(708, 214, 264, 658)$,
$(708, 230, 283, 583)$,
$(708, 100, 154, 536)$,\adfsplit
$(708, 196, 256, 408)$,
$(708, 124, 186, 663)$,
$(708, 386, 454, 262)$,
$(708, 220, 319, 505)$,\adfsplit
$(708, 16, 117, 639)$,
$(708, 66, 175, 567)$,
$(708, 118, 228, 650)$,
$(708, 4, 139, 595)$,\adfsplit
$(708, 248, 389, 682)$,
$(708, 376, 14, 548)$,
$(708, 192, 337, 511)$,
$(708, 306, 459, 525)$,\adfsplit
$(708, 278, 449, 589)$,
$(708, 246, 430, 703)$,
$(708, 298, 3, 697)$,
$(708, 74, 295, 698)$,\adfsplit
$(708, 78, 305, 664)$,
$(708, 144, 374, 510)$,
$(708, 38, 271, 615)$,
$(708, 396, 127, 538)$,\adfsplit
$(708, 398, 135, 578)$,
$(708, 444, 184, 694)$,
$(708, 114, 369, 675)$,
$(708, 440, 217, 617)$,\adfsplit
$(708, 340, 125, 680)$,
$(708, 410, 227, 634)$,
$(708, 438, 273, 686)$,
$(708, 442, 329, 547)$,\adfsplit
$(708, 350, 257, 647)$,
$(708, 120, 39, 596)$,
$(708, 280, 221, 590)$,
$(708, 54, 7, 668)$,\adfsplit
$(708, 10, 473, 557)$,
$(708, 272, 239, 532)$,
$(708, 122, 105, 512)$,
$(708, 50, 35, 588)$,\adfsplit
$(708, 64, 63, 648)$,
$(708, 423, 443, 291)$,
$(708, 359, 403, 103)$,
$(708, 41, 99, 607)$,\adfsplit
$(708, 353, 417, 77)$,
$(708, 441, 11, 626)$,
$(708, 57, 133, 349)$,
$(708, 465, 49, 687)$,\adfsplit
$(708, 429, 25, 707)$,
$(708, 377, 479, 551)$,
$(708, 93, 199, 630)$,
$(708, 193, 303, 669)$,\adfsplit
$(708, 223, 341, 528)$,
$(708, 253, 381, 700)$,
$(708, 263, 425, 681)$,
$(708, 481, 155, 560)$,\adfsplit
$(708, 0, 307, 695)$,
$(708, 22, 140, 684)$,
$(708, 9, 209, 702)$,
$(708, 6, 317, 574)$,\adfsplit
$(708, 18, 293, 637)$,
$(708, 26, 141, 679)$,
$(708, 30, 21, 602)$,
$(708, 34, 393, 585)$,\adfsplit
$(708, 62, 243, 544)$,
$(708, 42, 87, 678)$,
$(708, 46, 427, 673)$,
$(708, 58, 419, 657)$,\adfsplit
$(708, 13, 235, 638)$,
$(708, 15, 33, 568)$,
$(708, 19, 29, 573)$,
$(708, 1, 251, 600)$,\adfsplit
$(708, 12, 485, 527)$,
$(708, 8, 65, 601)$,
$(708, 20, 150, 517)$,
$(708, 82, 268, 618)$,\adfsplit
$(708, 24, 225, 549)$,
$(708, 86, 200, 579)$,
$(708, 28, 149, 592)$,
$(708, 70, 148, 591)$,\adfsplit
$(708, 36, 143, 622)$,
$(708, 5, 73, 245)$,
$(708, 31, 91, 299)$,
$(708, 37, 85, 433)$,\adfsplit
$(708, 23, 75, 335)$,
$(708, 43, 47, 163)$,
$(708, 61, 101, 205)$,
$(708, 51, 83, 463)$,\adfsplit
$(708, 55, 79, 151)$,
$(708, 59, 195, 383)$,
$(708, 17, 53, 237)$,
$(708, 95, 107, 451)$,\adfsplit
$(708, 45, 277, 696)$,
$(708, 52, 156, 704)$,
$(708, 71, 247, 706)$,
$(708, 32, 250, 690)$,\adfsplit
$(708, 44, 267, 558)$,
$(708, 67, 147, 705)$,
$(708, 40, 60, 689)$,
$(708, 136, 111, 506)$,\adfsplit
$(708, 48, 455, 628)$,
$(708, 81, 89, 503)$,
$(708, 69, 207, 575)$,
$(708, 72, 351, 699)$,\adfsplit
$(708, 56, 216, 691)$,
$(708, 97, 191, 555)$,
$(708, 109, 339, 565)$,
$(708, 119, 241, 509)$,\adfsplit
$(708, 115, 321, 677)$,
$(708, 113, 311, 552)$,
$(708, 123, 269, 580)$,
$(708, 137, 279, 653)$,\adfsplit
$(708, 121, 287, 534)$,
$(708, 153, 343, 619)$,
$(708, 129, 179, 649)$,
$(708, 131, 365, 581)$,\adfsplit
$(708, 145, 363, 523)$,
$(708, 159, 181, 572)$,
$(708, 157, 203, 636)$,
$(708, 84, 345, 627)$,\adfsplit
$(708, 76, 385, 537)$,
$(708, 161, 187, 530)$,
$(708, 167, 173, 584)$,
$(708, 96, 315, 632)$,\adfsplit
$(708, 80, 331, 542)$,
$(708, 108, 355, 635)$,
$(708, 68, 471, 545)$,
$(708, 169, 185, 685)$,\adfsplit
$(708, 88, 379, 541)$,
$(708, 236, 171, 631)$,
$(708, 102, 453, 539)$,
$(708, 258, 189, 629)$,\adfsplit
$(708, 90, 301, 605)$,
$(708, 106, 229, 515)$,
$(708, 92, 447, 616)$,
$(708, 212, 231, 526)$,\adfsplit
$(708, 183, 213, 519)$,
$(708, 110, 395, 571)$,
$(708, 222, 211, 661)$,
$(708, 104, 491, 520)$,\adfsplit
$(708, 180, 367, 610)$,
$(708, 112, 327, 586)$,
$(708, 116, 495, 676)$,
$(708, 168, 487, 576)$,\adfsplit
$(708, 128, 475, 666)$,
$(708, 126, 242, 390)$,
$(708, 308, 177, 556)$,
$(708, 132, 469, 646)$,\adfsplit
$(708, 130, 323, 514)$,
$(708, 310, 215, 604)$,
$(708, 98, 461, 521)$,
$(708, 138, 421, 611)$,\adfsplit
$(708, 162, 357, 533)$,
$(708, 158, 401, 623)$,
$(708, 142, 274, 482)$,
$(708, 170, 399, 660)$,\adfsplit
$(708, 206, 219, 570)$,
$(708, 152, 409, 518)$,
$(708, 204, 501, 608)$,
$(708, 174, 313, 593)$,\adfsplit
$(708, 134, 373, 683)$,
$(708, 166, 497, 562)$,
$(708, 188, 252, 456)$,
$(708, 178, 361, 516)$,\adfsplit
$(708, 282, 437, 606)$,
$(708, 172, 309, 524)$,
$(708, 294, 281, 652)$,
$(708, 198, 467, 554)$,\adfsplit
$(708, 366, 255, 644)$,
$(708, 194, 489, 522)$,
$(708, 234, 411, 659)$,
$(708, 190, 397, 612)$,\adfsplit
$(708, 202, 407, 651)$,
$(708, 176, 208, 424)$,
$(708, 240, 244, 472)$,
$(708, 218, 460, 662)$,\adfsplit
$(708, 254, 488, 587)$,
$(708, 266, 436, 563)$,
$(708, 296, 445, 625)$,
$(708, 300, 457, 535)$,\adfsplit
$(708, 224, 391, 672)$,
$(708, 276, 284, 464)$,
$(708, 226, 446, 693)$,
$(708, 344, 415, 701)$,\adfsplit
$(708, 238, 432, 540)$,
$(708, 406, 486, 286)$,
$(708, 334, 371, 569)$,
$(708, 288, 413, 543)$,\adfsplit
$(708, 346, 405, 577)$,
$(708, 326, 477, 667)$,
$(708, 426, 375, 553)$,
$(708, 354, 275, 594)$,\adfsplit
$(708, 364, 493, 566)$,
$(708, 420, 347, 564)$,
$(708, 314, 325, 531)$,
$(708, 358, 259, 603)$,\adfsplit
$(708, 422, 483, 504)$,
$(708, 370, 435, 513)$,
$(708, 416, 439, 582)$,
$(708, 458, 431, 561)$,\adfsplit
$(708, 388, 499, 654)$,
$(708, 270, 387, 643)$,
$(708, 232, 249, 640)$,
$(708, 316, 261, 598)$,\adfsplit
$(708, 304, 285, 507)$,
$(708, 380, 404, 452)$,
$(708, 328, 289, 550)$,
$(708, 412, 201, 597)$,\adfsplit
$(708, 448, 297, 614)$,
$(708, 428, 502, 671)$,
$(708, 496, 333, 508)$,
$(708, 324, 197, 633)$,\adfsplit
$(708, 336, 233, 656)$,
$(708, 394, 265, 621)$,
$(708, 320, 332, 476)$,
$(708, 372, 466, 559)$,\adfsplit
$(708, 330, 492, 624)$,
$(708, 322, 480, 609)$,
$(708, 360, 494, 546)$,
$(708, 318, 362, 490)$,\adfsplit
$(708, 352, 498, 599)$,
$(708, 260, 290, 642)$,
$(708, 342, 348, 670)$,
$(708, 356, 382, 645)$,\adfsplit
$(708, 392, 450, 613)$,
$(708, 312, 414, 529)$,
$(708, 468, 470, 620)$,
$(708, 462, 484, 674)$,\adfsplit
$(708, 368, 378, 665)$,
$(708, 384, 400, 292)$,
$(708, 418, 500, 655)$,
$(708, 402, 478, 302)$,\adfsplit
$(158, 185, 355, 440)$,
$(69, 348, 382, 415)$,
$(69, 135, 250, 476)$,
$(50, 248, 249, 327)$,\adfsplit
$(21, 352, 395, 438)$,
$(45, 83, 106, 460)$,
$(63, 138, 213, 464)$,
$(76, 255, 389, 442)$,\adfsplit
$(54, 167, 304, 469)$,
$(405, 410, 439, 476)$,
$(155, 290, 329, 396)$,
$(10, 312, 405, 407)$,\adfsplit
$(291, 294, 377, 460)$,
$(4, 94, 163, 421)$,
$(12, 67, 377, 498)$,
$(72, 203, 402, 417)$,\adfsplit
$(64, 277, 322, 331)$,
$(255, 456, 494, 497)$,
$(182, 233, 388, 419)$,
$(39, 96, 218, 265)$,\adfsplit
$(113, 142, 227, 432)$,
$(52, 242, 323, 385)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 90 j \adfmod{180}) + 504$ for $504 \le x < 684$,
$x \mapsto (x - 684 + 8 j \adfmod{24}) + 684$ for $684 \le x < 708$,
$x \mapsto (x - 708 +  j \adfmod{252}) + 708$ for $x \ge 708$,
$0 \le j < 252$.
\ADFvfyParStart{(960, ((258, 252, ((504, 2), (180, 90), (24, 8), (252, 1)))), ((72, 7), (204, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 204^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,210,252}
\noindent{\boldmath $ 72^{7} 210^{1} 252^{1} $}~
With the point set $Z_{966}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 713\}$, and
 $\{714, 715, \dots, 965\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(714, 58, 69, 273)$,
$(714, 198, 213, 625)$,
$(714, 22, 39, 529)$,
$(714, 124, 146, 567)$,\adfsplit
$(714, 54, 93, 703)$,
$(714, 128, 187, 708)$,
$(714, 168, 241, 284)$,
$(714, 164, 246, 532)$,\adfsplit
$(714, 62, 145, 408)$,
$(714, 24, 110, 363)$,
$(714, 18, 142, 7)$,
$(714, 326, 476, 549)$,\adfsplit
$(714, 390, 41, 623)$,
$(714, 374, 26, 713)$,
$(714, 170, 333, 463)$,
$(714, 16, 181, 655)$,\adfsplit
$(714, 236, 405, 672)$,
$(714, 82, 254, 547)$,
$(714, 354, 44, 610)$,
$(714, 118, 315, 619)$,\adfsplit
$(714, 194, 398, 577)$,
$(714, 132, 337, 710)$,
$(714, 442, 154, 711)$,
$(714, 382, 100, 611)$,\adfsplit
$(714, 200, 433, 596)$,
$(714, 8, 252, 579)$,
$(714, 464, 209, 589)$,
$(714, 244, 5, 673)$,\adfsplit
$(714, 376, 139, 616)$,
$(714, 74, 359, 660)$,
$(714, 386, 215, 680)$,
$(714, 60, 415, 506)$,\adfsplit
$(714, 184, 59, 685)$,
$(714, 412, 301, 561)$,
$(714, 220, 111, 533)$,
$(714, 102, 499, 550)$,\adfsplit
$(714, 178, 81, 704)$,
$(714, 230, 135, 560)$,
$(714, 428, 347, 525)$,
$(714, 404, 325, 630)$,\adfsplit
$(714, 392, 387, 650)$,
$(714, 120, 119, 632)$,
$(714, 183, 189, 603)$,
$(714, 495, 503, 637)$,\adfsplit
$(714, 459, 481, 522)$,
$(714, 227, 259, 508)$,
$(714, 21, 57, 594)$,
$(714, 393, 445, 61)$,\adfsplit
$(714, 173, 235, 675)$,
$(714, 245, 321, 656)$,
$(714, 355, 435, 556)$,
$(714, 449, 27, 538)$,\adfsplit
$(714, 251, 351, 519)$,
$(714, 153, 261, 690)$,
$(714, 311, 421, 511)$,
$(714, 121, 243, 666)$,\adfsplit
$(714, 399, 103, 640)$,
$(714, 295, 3, 536)$,
$(714, 383, 95, 504)$,
$(714, 219, 447, 509)$,\adfsplit
$(714, 1, 129, 590)$,
$(714, 2, 64, 620)$,
$(714, 0, 89, 530)$,
$(714, 14, 373, 566)$,\adfsplit
$(714, 28, 34, 686)$,
$(714, 50, 182, 626)$,
$(714, 11, 55, 670)$,
$(714, 4, 163, 520)$,\adfsplit
$(714, 12, 283, 700)$,
$(714, 40, 94, 580)$,
$(714, 30, 99, 535)$,
$(714, 13, 147, 595)$,\adfsplit
$(714, 6, 113, 565)$,
$(714, 68, 248, 505)$,
$(714, 15, 207, 639)$,
$(714, 19, 239, 669)$,\adfsplit
$(714, 96, 216, 699)$,
$(714, 152, 339, 609)$,
$(714, 29, 45, 709)$,
$(714, 23, 127, 559)$,\adfsplit
$(714, 98, 138, 679)$,
$(714, 32, 140, 649)$,
$(714, 56, 159, 683)$,
$(714, 33, 79, 653)$,\adfsplit
$(714, 10, 397, 563)$,
$(714, 20, 275, 593)$,
$(714, 37, 105, 353)$,
$(714, 42, 453, 540)$,\adfsplit
$(714, 52, 107, 570)$,
$(714, 48, 240, 600)$,
$(714, 86, 287, 510)$,
$(714, 166, 231, 607)$,\adfsplit
$(714, 17, 175, 517)$,
$(714, 70, 289, 667)$,
$(714, 38, 413, 697)$,
$(714, 9, 97, 277)$,\adfsplit
$(714, 76, 193, 247)$,
$(714, 36, 403, 451)$,
$(714, 25, 49, 335)$,
$(714, 43, 137, 409)$,\adfsplit
$(714, 35, 65, 621)$,
$(714, 84, 141, 257)$,
$(714, 31, 197, 651)$,
$(714, 72, 477, 591)$,\adfsplit
$(714, 126, 167, 531)$,
$(714, 114, 186, 681)$,
$(714, 90, 395, 67)$,
$(714, 53, 199, 564)$,\adfsplit
$(714, 63, 263, 598)$,
$(714, 47, 225, 705)$,
$(714, 80, 131, 429)$,
$(714, 51, 123, 643)$,\adfsplit
$(714, 75, 237, 523)$,
$(714, 46, 266, 613)$,
$(714, 92, 249, 583)$,
$(714, 88, 288, 553)$,\adfsplit
$(714, 66, 158, 343)$,
$(714, 104, 306, 85)$,
$(714, 83, 327, 648)$,
$(714, 78, 369, 586)$,\adfsplit
$(714, 73, 313, 646)$,
$(714, 202, 87, 706)$,
$(714, 148, 180, 676)$,
$(714, 108, 210, 526)$,\adfsplit
$(714, 106, 201, 458)$,
$(714, 116, 234, 422)$,
$(714, 130, 281, 320)$,
$(714, 134, 222, 454)$,\adfsplit
$(714, 162, 371, 688)$,
$(714, 112, 221, 278)$,
$(714, 144, 267, 115)$,
$(714, 122, 345, 678)$,\adfsplit
$(714, 212, 297, 528)$,
$(714, 208, 77, 618)$,
$(714, 150, 280, 558)$,
$(714, 196, 125, 588)$,\adfsplit
$(714, 161, 253, 641)$,
$(714, 172, 317, 701)$,
$(714, 192, 432, 671)$,
$(714, 362, 133, 581)$,\adfsplit
$(714, 340, 149, 521)$,
$(714, 101, 203, 551)$,
$(714, 165, 309, 644)$,
$(714, 136, 384, 674)$,\adfsplit
$(714, 274, 298, 91)$,
$(714, 155, 319, 614)$,
$(714, 169, 179, 524)$,
$(714, 151, 377, 622)$,\adfsplit
$(714, 117, 265, 597)$,
$(714, 109, 269, 562)$,
$(714, 71, 195, 633)$,
$(714, 156, 475, 537)$,\adfsplit
$(714, 211, 307, 612)$,
$(714, 364, 223, 654)$,
$(714, 143, 293, 707)$,
$(714, 174, 473, 587)$,\adfsplit
$(714, 229, 365, 661)$,
$(714, 188, 491, 636)$,
$(714, 279, 291, 627)$,
$(714, 176, 419, 687)$,\adfsplit
$(714, 224, 400, 657)$,
$(714, 258, 191, 507)$,
$(714, 190, 485, 642)$,
$(714, 484, 171, 605)$,\adfsplit
$(714, 217, 349, 695)$,
$(714, 300, 157, 546)$,
$(714, 177, 411, 604)$,
$(714, 185, 375, 512)$,\adfsplit
$(714, 271, 427, 545)$,
$(714, 299, 389, 647)$,
$(714, 160, 497, 692)$,
$(714, 294, 323, 555)$,\adfsplit
$(714, 341, 407, 634)$,
$(714, 303, 381, 606)$,
$(714, 233, 417, 638)$,
$(714, 448, 255, 659)$,\adfsplit
$(714, 329, 379, 569)$,
$(714, 331, 391, 663)$,
$(714, 292, 205, 542)$,
$(714, 370, 285, 652)$,\adfsplit
$(714, 344, 367, 696)$,
$(714, 470, 401, 572)$,
$(714, 423, 487, 575)$,
$(714, 500, 425, 514)$,\adfsplit
$(714, 439, 479, 601)$,
$(714, 250, 457, 682)$,
$(714, 268, 489, 578)$,
$(714, 441, 461, 518)$,\adfsplit
$(714, 465, 469, 539)$,
$(714, 336, 467, 617)$,
$(714, 346, 483, 694)$,
$(714, 322, 305, 557)$,\adfsplit
$(714, 324, 361, 662)$,
$(714, 402, 455, 592)$,
$(714, 388, 357, 548)$,
$(714, 366, 385, 426)$,\adfsplit
$(714, 296, 437, 582)$,
$(714, 496, 493, 544)$,
$(714, 360, 431, 615)$,
$(714, 262, 501, 513)$,\adfsplit
$(714, 396, 471, 698)$,
$(714, 330, 443, 541)$,
$(714, 270, 418, 515)$,
$(714, 394, 474, 712)$,\adfsplit
$(714, 226, 452, 664)$,
$(714, 238, 480, 635)$,
$(714, 286, 460, 576)$,
$(714, 308, 342, 516)$,\adfsplit
$(714, 440, 466, 574)$,
$(714, 218, 424, 602)$,
$(714, 228, 456, 554)$,
$(714, 488, 498, 584)$,\adfsplit
$(714, 290, 358, 645)$,
$(714, 446, 494, 282)$,
$(714, 502, 232, 631)$,
$(714, 304, 316, 552)$,\adfsplit
$(714, 206, 368, 665)$,
$(714, 348, 444, 628)$,
$(714, 318, 462, 585)$,
$(714, 416, 482, 668)$,\adfsplit
$(714, 334, 438, 568)$,
$(714, 272, 406, 691)$,
$(714, 312, 356, 693)$,
$(714, 260, 468, 684)$,\adfsplit
$(714, 420, 472, 624)$,
$(714, 338, 414, 573)$,
$(714, 264, 328, 599)$,
$(714, 434, 450, 571)$,\adfsplit
$(714, 314, 350, 214)$,
$(714, 242, 352, 629)$,
$(714, 486, 490, 689)$,
$(714, 378, 380, 534)$,\adfsplit
$(714, 256, 492, 543)$,
$(714, 410, 430, 527)$,
$(714, 276, 436, 677)$,
$(714, 302, 310, 702)$,\adfsplit
$(714, 372, 478, 658)$,
$(714, 204, 332, 608)$,
$(155, 210, 297, 424)$,
$(58, 103, 148, 385)$,\adfsplit
$(64, 95, 97, 422)$,
$(1, 140, 170, 487)$,
$(208, 319, 346, 489)$,
$(50, 236, 329, 403)$,\adfsplit
$(36, 171, 229, 254)$,
$(95, 108, 121, 154)$,
$(27, 213, 222, 392)$,
$(56, 114, 239, 325)$,\adfsplit
$(189, 262, 312, 391)$,
$(14, 61, 275, 340)$,
$(107, 360, 361, 398)$,
$(34, 39, 416, 425)$,\adfsplit
$(87, 268, 349, 410)$,
$(337, 440, 443, 458)$,
$(160, 203, 254, 449)$,
$(21, 326, 351, 404)$,\adfsplit
$(146, 373, 420, 487)$,
$(52, 205, 306, 403)$,
$(132, 378, 439, 477)$,
$(48, 75, 305, 478)$,\adfsplit
$(44, 158, 273, 307)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 30 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto (x - 714 +  j \adfmod{252}) + 714$ for $x \ge 714$,
$0 \le j < 252$.
\ADFvfyParStart{(966, ((261, 252, ((504, 2), (210, 30), (252, 1)))), ((72, 7), (210, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 210^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,213,252}
\noindent{\boldmath $ 72^{7} 213^{1} 252^{1} $}~
With the point set $Z_{969}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 716\}$, and
 $\{717, 718, \dots, 968\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(717, 328, 331, 207)$,
$(717, 448, 454, 572)$,
$(717, 256, 268, 645)$,
$(717, 336, 352, 484)$,\adfsplit
$(717, 296, 341, 554)$,
$(717, 64, 132, 685)$,
$(717, 400, 479, 648)$,
$(717, 204, 284, 404)$,\adfsplit
$(717, 492, 90, 672)$,
$(717, 364, 489, 627)$,
$(717, 252, 383, 610)$,
$(717, 368, 22, 262)$,\adfsplit
$(717, 180, 344, 587)$,
$(717, 168, 347, 626)$,
$(717, 452, 146, 544)$,
$(717, 208, 421, 696)$,\adfsplit
$(717, 88, 303, 565)$,
$(717, 16, 253, 647)$,
$(717, 160, 401, 693)$,
$(717, 56, 326, 659)$,\adfsplit
$(717, 248, 33, 707)$,
$(717, 312, 99, 629)$,
$(717, 156, 449, 664)$,
$(717, 4, 299, 711)$,\adfsplit
$(717, 80, 378, 688)$,
$(717, 216, 50, 710)$,
$(717, 304, 149, 675)$,
$(717, 300, 150, 514)$,\adfsplit
$(717, 496, 367, 628)$,
$(717, 428, 306, 642)$,
$(717, 228, 125, 133)$,
$(717, 424, 414, 663)$,\adfsplit
$(717, 101, 105, 615)$,
$(717, 361, 371, 714)$,
$(717, 241, 293, 695)$,
$(717, 373, 447, 594)$,\adfsplit
$(717, 37, 113, 213)$,
$(717, 97, 179, 567)$,
$(717, 389, 486, 697)$,
$(717, 141, 265, 698)$,\adfsplit
$(717, 417, 69, 613)$,
$(717, 137, 311, 706)$,
$(717, 257, 442, 617)$,
$(717, 345, 38, 519)$,\adfsplit
$(717, 349, 75, 616)$,
$(717, 109, 343, 634)$,
$(717, 445, 219, 509)$,
$(717, 353, 135, 702)$,\adfsplit
$(717, 21, 314, 570)$,
$(717, 209, 3, 522)$,
$(717, 393, 195, 680)$,
$(717, 281, 139, 528)$,\adfsplit
$(717, 29, 402, 506)$,
$(717, 385, 346, 687)$,
$(717, 157, 130, 715)$,
$(717, 309, 291, 517)$,\adfsplit
$(717, 186, 194, 338)$,
$(717, 98, 110, 536)$,
$(717, 206, 222, 182)$,
$(717, 438, 482, 535)$,\adfsplit
$(717, 54, 118, 350)$,
$(717, 358, 426, 621)$,
$(717, 410, 7, 579)$,
$(717, 162, 310, 602)$,\adfsplit
$(717, 106, 263, 690)$,
$(717, 462, 159, 546)$,
$(717, 14, 234, 521)$,
$(717, 62, 487, 529)$,\adfsplit
$(717, 434, 407, 673)$,
$(717, 215, 227, 607)$,
$(717, 43, 63, 527)$,
$(717, 495, 39, 415)$,\adfsplit
$(717, 27, 87, 605)$,
$(717, 31, 119, 239)$,
$(717, 231, 395, 631)$,
$(717, 411, 79, 576)$,\adfsplit
$(717, 463, 147, 541)$,
$(717, 271, 11, 563)$,
$(717, 8, 503, 512)$,
$(717, 0, 474, 632)$,\adfsplit
$(717, 24, 429, 651)$,
$(717, 32, 261, 611)$,
$(717, 52, 15, 641)$,
$(717, 12, 184, 510)$,\adfsplit
$(717, 10, 203, 590)$,
$(717, 23, 67, 713)$,
$(717, 40, 337, 608)$,
$(717, 36, 279, 593)$,\adfsplit
$(717, 13, 18, 670)$,
$(717, 48, 183, 640)$,
$(717, 9, 375, 658)$,
$(717, 72, 25, 553)$,\adfsplit
$(717, 20, 144, 694)$,
$(717, 6, 403, 589)$,
$(717, 28, 363, 582)$,
$(717, 60, 423, 597)$,\adfsplit
$(717, 76, 71, 699)$,
$(717, 104, 221, 532)$,
$(717, 96, 374, 637)$,
$(717, 128, 379, 511)$,\adfsplit
$(717, 44, 270, 520)$,
$(717, 57, 366, 625)$,
$(717, 116, 360, 681)$,
$(717, 68, 282, 684)$,\adfsplit
$(717, 1, 154, 537)$,
$(717, 112, 235, 542)$,
$(717, 5, 249, 558)$,
$(717, 2, 166, 668)$,\adfsplit
$(717, 120, 124, 624)$,
$(717, 41, 163, 606)$,
$(717, 84, 92, 236)$,
$(717, 30, 218, 633)$,\adfsplit
$(717, 108, 264, 526)$,
$(717, 100, 171, 188)$,
$(717, 164, 280, 662)$,
$(717, 49, 251, 660)$,\adfsplit
$(717, 17, 307, 555)$,
$(717, 136, 324, 575)$,
$(717, 46, 250, 508)$,
$(717, 152, 245, 516)$,\adfsplit
$(717, 176, 58, 712)$,
$(717, 192, 153, 581)$,
$(717, 89, 315, 686)$,
$(717, 53, 117, 413)$,\adfsplit
$(717, 45, 181, 397)$,
$(717, 65, 145, 409)$,
$(717, 77, 197, 453)$,
$(717, 85, 143, 585)$,\adfsplit
$(717, 200, 226, 709)$,
$(717, 47, 259, 604)$,
$(717, 129, 394, 490)$,
$(717, 82, 211, 450)$,\adfsplit
$(717, 121, 190, 313)$,
$(717, 26, 335, 557)$,
$(717, 140, 330, 596)$,
$(717, 172, 425, 701)$,\adfsplit
$(717, 148, 305, 655)$,
$(717, 212, 295, 550)$,
$(717, 42, 74, 155)$,
$(717, 224, 457, 534)$,\adfsplit
$(717, 81, 422, 639)$,
$(717, 70, 142, 318)$,
$(717, 94, 114, 646)$,
$(717, 161, 381, 638)$,\adfsplit
$(717, 73, 93, 481)$,
$(717, 240, 494, 523)$,
$(717, 220, 469, 636)$,
$(717, 185, 502, 692)$,\adfsplit
$(717, 356, 169, 518)$,
$(717, 196, 151, 623)$,
$(717, 288, 61, 600)$,
$(717, 66, 107, 705)$,\adfsplit
$(717, 177, 406, 552)$,
$(717, 308, 201, 657)$,
$(717, 260, 278, 669)$,
$(717, 276, 35, 689)$,\adfsplit
$(717, 217, 466, 584)$,
$(717, 193, 167, 649)$,
$(717, 316, 294, 700)$,
$(717, 225, 382, 595)$,\adfsplit
$(717, 232, 242, 538)$,
$(717, 269, 103, 643)$,
$(717, 165, 377, 569)$,
$(717, 229, 433, 577)$,\adfsplit
$(717, 244, 439, 505)$,
$(717, 237, 273, 564)$,
$(717, 233, 301, 609)$,
$(717, 340, 173, 573)$,\adfsplit
$(717, 189, 369, 612)$,
$(717, 412, 78, 650)$,
$(717, 488, 501, 568)$,
$(717, 277, 478, 580)$,\adfsplit
$(717, 432, 465, 677)$,
$(717, 420, 285, 531)$,
$(717, 272, 372, 525)$,
$(717, 408, 493, 716)$,\adfsplit
$(717, 325, 174, 540)$,
$(717, 477, 122, 539)$,
$(717, 384, 430, 667)$,
$(717, 334, 475, 708)$,\adfsplit
$(717, 348, 289, 603)$,
$(717, 376, 321, 562)$,
$(717, 444, 317, 547)$,
$(717, 416, 329, 524)$,\adfsplit
$(717, 320, 246, 635)$,
$(717, 258, 283, 665)$,
$(717, 392, 499, 560)$,
$(717, 436, 405, 622)$,\adfsplit
$(717, 365, 298, 653)$,
$(717, 476, 230, 682)$,
$(717, 292, 342, 683)$,
$(717, 396, 55, 551)$,\adfsplit
$(717, 388, 102, 656)$,
$(717, 441, 470, 598)$,
$(717, 333, 339, 619)$,
$(717, 473, 387, 559)$,\adfsplit
$(717, 472, 418, 674)$,
$(717, 205, 214, 620)$,
$(717, 266, 302, 614)$,
$(717, 380, 435, 666)$,\adfsplit
$(717, 458, 491, 586)$,
$(717, 461, 275, 691)$,
$(717, 464, 446, 574)$,
$(717, 297, 175, 676)$,\adfsplit
$(717, 390, 323, 515)$,
$(717, 357, 370, 652)$,
$(717, 440, 483, 654)$,
$(717, 437, 399, 671)$,\adfsplit
$(717, 134, 51, 679)$,
$(717, 254, 243, 530)$,
$(717, 497, 327, 588)$,
$(717, 59, 111, 592)$,\adfsplit
$(717, 210, 123, 630)$,
$(717, 34, 267, 618)$,
$(717, 202, 91, 513)$,
$(717, 86, 355, 561)$,\adfsplit
$(717, 332, 443, 533)$,
$(717, 158, 274, 556)$,
$(717, 480, 500, 661)$,
$(717, 362, 391, 583)$,\adfsplit
$(717, 198, 322, 507)$,
$(717, 286, 386, 571)$,
$(717, 456, 354, 599)$,
$(717, 138, 95, 566)$,\adfsplit
$(717, 419, 455, 199)$,
$(717, 398, 471, 703)$,
$(717, 431, 131, 504)$,
$(717, 170, 255, 644)$,\adfsplit
$(717, 498, 451, 549)$,
$(717, 238, 290, 543)$,
$(717, 460, 351, 545)$,
$(717, 468, 287, 578)$,\adfsplit
$(717, 485, 427, 591)$,
$(717, 126, 247, 601)$,
$(717, 191, 223, 127)$,
$(717, 359, 467, 704)$,\adfsplit
$(717, 115, 187, 459)$,
$(717, 178, 19, 678)$,
$(717, 83, 319, 548)$,
$(718, 396, 398, 678)$,\adfsplit
$(718, 364, 388, 76)$,
$(718, 428, 476, 220)$,
$(718, 196, 247, 534)$,
$(718, 480, 36, 668)$,\adfsplit
$(718, 292, 358, 609)$,
$(718, 344, 422, 533)$,
$(718, 272, 371, 558)$,
$(718, 320, 433, 679)$,\adfsplit
$(718, 8, 123, 695)$,
$(718, 92, 221, 537)$,
$(718, 132, 271, 516)$,
$(718, 284, 430, 584)$,\adfsplit
$(718, 32, 203, 700)$,
$(718, 140, 402, 567)$,
$(718, 136, 442, 527)$,
$(718, 60, 379, 512)$,\adfsplit
$(718, 488, 314, 546)$,
$(718, 240, 70, 590)$,
$(718, 172, 7, 564)$,
$(718, 216, 53, 641)$,\adfsplit
$(718, 232, 73, 713)$,
$(718, 460, 307, 611)$,
$(718, 372, 223, 625)$,
$(718, 12, 382, 594)$,\adfsplit
$(718, 148, 34, 511)$,
$(718, 244, 150, 553)$,
$(718, 164, 121, 671)$,
$(718, 360, 337, 582)$,\adfsplit
$(718, 141, 157, 461)$,
$(718, 241, 259, 600)$,
$(718, 393, 417, 383)$,
$(718, 445, 477, 373)$,\adfsplit
$(718, 245, 282, 637)$,
$(718, 97, 158, 329)$,
$(718, 65, 143, 670)$,
$(718, 29, 118, 617)$,\adfsplit
$(718, 401, 5, 589)$,
$(718, 389, 6, 557)$,
$(718, 57, 189, 632)$,
$(718, 265, 399, 651)$,\adfsplit
$(718, 429, 63, 535)$,
$(718, 37, 199, 536)$,
$(718, 493, 162, 604)$,
$(718, 137, 390, 634)$,\adfsplit
$(718, 49, 303, 520)$,
$(718, 81, 355, 551)$,
$(718, 261, 67, 635)$,
$(718, 61, 410, 606)$,\adfsplit
$(718, 237, 98, 576)$,
$(718, 69, 23, 707)$,
$(718, 77, 75, 579)$,
$(718, 134, 138, 550)$,\adfsplit
$(718, 198, 211, 587)$,
$(718, 238, 283, 581)$,
$(718, 318, 378, 608)$,
$(718, 462, 51, 596)$,\adfsplit
$(718, 458, 74, 258)$,
$(718, 18, 146, 306)$,
$(718, 14, 170, 660)$,
$(718, 450, 151, 698)$,\adfsplit
$(718, 30, 242, 597)$,
$(718, 322, 46, 510)$,
$(718, 190, 427, 694)$,
$(718, 438, 191, 518)$,\adfsplit
$(718, 498, 255, 542)$,
$(718, 294, 179, 506)$,
$(718, 426, 351, 552)$,
$(718, 494, 443, 658)$,\adfsplit
$(718, 435, 439, 532)$,
$(718, 407, 3, 615)$,
$(718, 107, 287, 519)$,
$(718, 4, 208, 529)$,\adfsplit
$(718, 0, 127, 602)$,
$(718, 1, 131, 672)$,
$(718, 40, 330, 593)$,
$(718, 20, 362, 565)$,\adfsplit
$(718, 28, 333, 640)$,
$(718, 22, 403, 687)$,
$(718, 52, 485, 702)$,
$(718, 45, 414, 699)$,\adfsplit
$(718, 17, 42, 616)$,
$(718, 13, 434, 681)$,
$(718, 24, 453, 684)$,
$(718, 11, 239, 642)$,\adfsplit
$(718, 33, 338, 647)$,
$(718, 2, 411, 663)$,
$(718, 9, 197, 563)$,
$(718, 41, 166, 624)$,\adfsplit
$(718, 64, 186, 224)$,
$(718, 16, 88, 416)$,
$(718, 44, 152, 336)$,
$(718, 56, 96, 464)$,\adfsplit
$(718, 80, 144, 218)$,
$(718, 68, 100, 340)$,
$(718, 48, 82, 714)$,
$(718, 72, 266, 711)$,\adfsplit
$(718, 104, 165, 605)$,
$(718, 21, 342, 710)$,
$(718, 84, 312, 528)$,
$(718, 25, 91, 633)$,\adfsplit
$(718, 108, 226, 522)$,
$(718, 10, 195, 627)$,
$(718, 120, 248, 105)$,
$(718, 112, 332, 555)$,\adfsplit
$(718, 116, 352, 585)$,
$(718, 124, 304, 508)$,
$(718, 128, 487, 570)$,
$(718, 26, 367, 675)$,\adfsplit
$(718, 160, 135, 715)$,
$(718, 38, 274, 575)$,
$(718, 85, 31, 680)$,
$(718, 15, 171, 613)$,\adfsplit
$(718, 93, 207, 621)$,
$(718, 89, 270, 526)$,
$(718, 113, 94, 631)$,
$(718, 168, 323, 521)$,\adfsplit
$(718, 109, 345, 626)$,
$(718, 180, 357, 712)$,
$(718, 133, 346, 607)$,
$(718, 184, 350, 686)$,\adfsplit
$(718, 156, 437, 709)$,
$(718, 117, 86, 690)$,
$(718, 54, 102, 234)$,
$(718, 101, 359, 662)$,\adfsplit
$(718, 125, 467, 701)$,
$(718, 149, 175, 655)$,
$(718, 188, 413, 649)$,
$(718, 169, 110, 554)$,\adfsplit
$(718, 27, 159, 659)$,
$(718, 212, 447, 145)$,
$(718, 50, 87, 639)$,
$(718, 129, 386, 466)$,\adfsplit
$(718, 90, 178, 490)$,
$(718, 176, 310, 603)$,
$(718, 192, 377, 541)$,
$(718, 200, 209, 646)$,\adfsplit
$(718, 161, 394, 505)$,
$(718, 229, 269, 181)$,
$(718, 217, 454, 628)$,
$(718, 153, 343, 523)$,\adfsplit
$(718, 253, 451, 692)$,
$(718, 204, 405, 538)$,
$(718, 185, 174, 623)$,
$(718, 296, 206, 705)$,\adfsplit
$(718, 256, 167, 657)$,
$(718, 177, 47, 689)$,
$(718, 126, 95, 544)$,
$(718, 205, 139, 595)$,\adfsplit
$(718, 236, 501, 560)$,
$(718, 58, 395, 643)$,
$(718, 193, 421, 630)$,
$(718, 201, 122, 610)$,\adfsplit
$(718, 213, 385, 543)$,
$(718, 264, 317, 530)$,
$(718, 106, 391, 669)$,
$(718, 173, 214, 685)$,\adfsplit
$(718, 277, 262, 665)$,
$(718, 233, 474, 656)$,
$(718, 66, 219, 525)$,
$(718, 130, 479, 503)$,\adfsplit
$(718, 202, 446, 696)$,
$(718, 440, 114, 514)$,
$(718, 408, 470, 653)$,
$(718, 249, 418, 704)$,\adfsplit
$(718, 280, 334, 549)$,
$(718, 78, 250, 517)$,
$(718, 288, 431, 591)$,
$(718, 142, 251, 638)$,\adfsplit
$(718, 328, 325, 548)$,
$(718, 293, 441, 654)$,
$(718, 285, 449, 666)$,
$(718, 260, 210, 561)$,\adfsplit
$(718, 341, 183, 650)$,
$(718, 309, 222, 545)$,
$(718, 62, 154, 636)$,
$(718, 468, 278, 504)$,\adfsplit
$(718, 290, 366, 588)$,
$(718, 230, 347, 716)$,
$(718, 182, 111, 674)$,
$(718, 313, 375, 619)$,\adfsplit
$(718, 273, 326, 629)$,
$(718, 194, 415, 682)$,
$(718, 419, 19, 155)$,
$(718, 246, 35, 578)$,\adfsplit
$(718, 502, 163, 562)$,
$(718, 374, 99, 524)$,
$(718, 302, 243, 645)$,
$(718, 365, 254, 586)$,\adfsplit
$(718, 286, 459, 677)$,
$(718, 354, 59, 547)$,
$(718, 463, 471, 319)$,
$(718, 370, 478, 664)$,\adfsplit
$(718, 353, 298, 568)$,
$(718, 465, 482, 697)$,
$(718, 456, 486, 706)$,
$(718, 412, 406, 566)$,\adfsplit
$(718, 43, 119, 235)$,
$(718, 500, 327, 507)$,
$(718, 305, 499, 574)$,
$(718, 252, 187, 652)$,\adfsplit
$(718, 497, 363, 573)$,
$(718, 455, 495, 279)$,
$(718, 228, 297, 599)$,
$(718, 481, 83, 572)$,\adfsplit
$(718, 376, 457, 601)$,
$(718, 424, 311, 569)$,
$(718, 115, 263, 531)$,
$(718, 475, 491, 291)$,\adfsplit
$(718, 281, 315, 667)$,
$(718, 384, 299, 622)$,
$(718, 392, 339, 673)$,
$(718, 436, 472, 592)$,\adfsplit
$(718, 331, 423, 661)$,
$(718, 225, 147, 703)$,
$(718, 484, 483, 648)$,
$(718, 268, 39, 559)$,\adfsplit
$(718, 227, 295, 580)$,
$(718, 425, 469, 556)$,
$(718, 308, 397, 676)$,
$(718, 489, 71, 509)$,\adfsplit
$(718, 420, 215, 612)$,
$(718, 448, 387, 583)$,
$(718, 316, 79, 571)$,
$(718, 380, 103, 693)$,\adfsplit
$(718, 492, 473, 539)$,
$(718, 300, 267, 644)$,
$(718, 369, 275, 540)$,
$(718, 409, 231, 708)$,\adfsplit
$(718, 289, 301, 683)$,
$(718, 452, 335, 577)$,
$(718, 321, 381, 513)$,
$(718, 276, 55, 515)$,\adfsplit
$(718, 348, 400, 598)$,
$(718, 444, 361, 620)$,
$(718, 404, 496, 691)$,
$(718, 257, 349, 688)$,\adfsplit
$(718, 356, 432, 614)$,
$(718, 324, 368, 618)$,
$(123, 408, 413, 446)$,
$(34, 264, 323, 437)$,\adfsplit
$(25, 156, 231, 482)$,
$(146, 404, 429, 451)$,
$(50, 209, 367, 380)$,
$(69, 394, 472, 483)$,\adfsplit
$(251, 270, 332, 485)$,
$(118, 204, 325, 415)$,
$(16, 202, 271, 277)$,
$(46, 243, 325, 436)$,\adfsplit
$(208, 265, 303, 358)$,
$(205, 256, 447, 486)$,
$(30, 332, 363, 469)$,
$(35, 174, 316, 485)$,\adfsplit
$(35, 50, 153, 268)$,
$(228, 427, 449, 450)$,
$(90, 235, 276, 385)$,
$(38, 47, 148, 457)$,\adfsplit
$(12, 39, 365, 482)$,
$(125, 254, 271, 448)$,
$(242, 308, 349, 467)$,
$(2, 7, 117, 424)$,\adfsplit
$(46, 47, 204, 409)$,
$(13, 163, 232, 290)$,
$(30, 73, 355, 428)$,
$(164, 237, 294, 347)$,\adfsplit
$(188, 330, 395, 457)$,
$(90, 281, 331, 360)$,
$(130, 201, 212, 451)$,
$(280, 297, 370, 467)$,\adfsplit
$(181, 227, 428, 450)$,
$(159, 258, 284, 477)$,
$(32, 47, 97, 274)$,
$(90, 141, 403, 500)$,\adfsplit
$(28, 195, 341, 486)$,
$(116, 117, 219, 322)$,
$(4, 145, 254, 311)$,
$(3, 193, 358, 488)$,\adfsplit
$(132, 161, 242, 379)$,
$(289, 291, 426, 428)$,
$(143, 294, 317, 496)$,
$(330, 388, 425, 455)$,\adfsplit
$(58, 204, 227, 301)$,
$(303, 333, 360, 446)$,
$(155, 158, 257, 380)$,
$(112, 151, 433, 478)$,\adfsplit
$(110, 113, 359, 452)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 105 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto x$ for $714 \le x < 717$,
$x \mapsto (x - 717 + 2 j \adfmod{252}) + 717$ for $x \ge 717$,
$0 \le j < 126$.
\ADFvfyParStart{(969, ((525, 126, ((504, 4), (210, 105), (3, 3), (252, 2)))), ((72, 7), (213, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 213^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,219,252}
\noindent{\boldmath $ 72^{7} 219^{1} 252^{1} $}~
With the point set $Z_{975}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 722\}$, and
 $\{723, 724, \dots, 974\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(723, 292, 303, 601)$,
$(723, 420, 438, 654)$,
$(723, 472, 497, 537)$,
$(723, 452, 503, 611)$,\adfsplit
$(723, 344, 396, 588)$,
$(723, 100, 180, 444)$,
$(723, 500, 85, 707)$,
$(723, 228, 328, 558)$,\adfsplit
$(723, 376, 498, 562)$,
$(723, 480, 99, 630)$,
$(723, 236, 371, 512)$,
$(723, 188, 337, 596)$,\adfsplit
$(723, 356, 15, 508)$,
$(723, 276, 450, 539)$,
$(723, 104, 282, 573)$,
$(723, 0, 190, 691)$,\adfsplit
$(723, 172, 363, 547)$,
$(723, 84, 277, 369)$,
$(723, 144, 380, 535)$,
$(723, 220, 461, 692)$,\adfsplit
$(723, 352, 92, 698)$,
$(723, 48, 341, 574)$,
$(723, 96, 410, 641)$,
$(723, 224, 54, 625)$,\adfsplit
$(723, 168, 2, 166)$,
$(723, 408, 246, 700)$,
$(723, 112, 465, 516)$,
$(723, 416, 293, 684)$,\adfsplit
$(723, 260, 157, 515)$,
$(723, 124, 34, 694)$,
$(723, 492, 411, 623)$,
$(723, 268, 249, 517)$,\adfsplit
$(723, 476, 471, 603)$,
$(723, 345, 347, 638)$,
$(723, 201, 205, 665)$,
$(723, 401, 431, 713)$,\adfsplit
$(723, 125, 170, 688)$,
$(723, 169, 263, 510)$,
$(723, 45, 163, 518)$,
$(723, 421, 67, 618)$,\adfsplit
$(723, 9, 197, 672)$,
$(723, 141, 354, 538)$,
$(723, 33, 261, 699)$,
$(723, 73, 322, 507)$,\adfsplit
$(723, 241, 22, 504)$,
$(723, 253, 58, 695)$,
$(723, 325, 131, 666)$,
$(723, 89, 403, 522)$,\adfsplit
$(723, 405, 218, 693)$,
$(723, 113, 487, 599)$,
$(723, 321, 210, 709)$,
$(723, 385, 299, 701)$,\adfsplit
$(723, 101, 23, 589)$,
$(723, 305, 255, 593)$,
$(723, 449, 415, 616)$,
$(723, 10, 103, 523)$,\adfsplit
$(723, 50, 150, 530)$,
$(723, 294, 398, 722)$,
$(723, 6, 143, 553)$,
$(723, 394, 38, 608)$,\adfsplit
$(723, 242, 402, 717)$,
$(723, 286, 467, 575)$,
$(723, 494, 175, 613)$,
$(723, 470, 194, 704)$,\adfsplit
$(723, 178, 422, 633)$,
$(723, 82, 339, 652)$,
$(723, 270, 55, 614)$,
$(723, 346, 155, 604)$,\adfsplit
$(723, 146, 19, 551)$,
$(723, 342, 319, 649)$,
$(723, 94, 79, 620)$,
$(723, 47, 151, 359)$,\adfsplit
$(723, 71, 187, 669)$,
$(723, 195, 327, 624)$,
$(723, 367, 75, 549)$,
$(723, 259, 479, 566)$,\adfsplit
$(723, 219, 455, 674)$,
$(723, 495, 235, 581)$,
$(723, 4, 463, 567)$,
$(723, 12, 273, 511)$,\adfsplit
$(723, 1, 182, 706)$,
$(723, 7, 159, 716)$,
$(723, 13, 213, 719)$,
$(723, 8, 434, 615)$,\adfsplit
$(723, 28, 349, 680)$,
$(723, 42, 279, 506)$,
$(723, 5, 161, 686)$,
$(723, 21, 442, 617)$,\adfsplit
$(723, 31, 179, 667)$,
$(723, 29, 315, 656)$,
$(723, 20, 17, 564)$,
$(723, 14, 419, 642)$,\adfsplit
$(723, 37, 138, 579)$,
$(723, 25, 111, 528)$,
$(723, 49, 102, 627)$,
$(723, 16, 61, 509)$,\adfsplit
$(723, 18, 231, 590)$,
$(723, 57, 331, 622)$,
$(723, 53, 183, 658)$,
$(723, 153, 39, 646)$,\adfsplit
$(723, 30, 63, 541)$,
$(723, 87, 107, 710)$,
$(723, 32, 62, 605)$,
$(723, 98, 95, 587)$,\adfsplit
$(723, 69, 59, 513)$,
$(723, 24, 383, 583)$,
$(723, 115, 119, 662)$,
$(723, 64, 329, 557)$,\adfsplit
$(723, 81, 203, 635)$,
$(723, 196, 135, 648)$,
$(723, 189, 127, 543)$,
$(723, 40, 244, 594)$,\adfsplit
$(723, 44, 164, 364)$,
$(723, 56, 148, 312)$,
$(723, 36, 192, 368)$,
$(723, 52, 116, 204)$,\adfsplit
$(723, 60, 156, 428)$,
$(723, 68, 280, 519)$,
$(723, 76, 296, 671)$,
$(723, 80, 152, 440)$,\adfsplit
$(723, 72, 351, 690)$,
$(723, 88, 316, 556)$,
$(723, 212, 323, 147)$,
$(723, 132, 176, 569)$,\adfsplit
$(723, 108, 287, 609)$,
$(723, 120, 300, 647)$,
$(723, 160, 361, 670)$,
$(723, 46, 387, 565)$,\adfsplit
$(723, 128, 490, 676)$,
$(723, 109, 226, 571)$,
$(723, 208, 93, 696)$,
$(723, 110, 139, 591)$,\adfsplit
$(723, 149, 126, 585)$,
$(723, 136, 439, 552)$,
$(723, 140, 307, 514)$,
$(723, 184, 301, 664)$,\adfsplit
$(723, 232, 426, 559)$,
$(723, 252, 423, 650)$,
$(723, 256, 355, 711)$,
$(723, 26, 86, 606)$,\adfsplit
$(723, 216, 248, 720)$,
$(723, 105, 257, 714)$,
$(723, 200, 314, 612)$,
$(723, 240, 378, 659)$,\adfsplit
$(723, 264, 477, 689)$,
$(723, 384, 388, 527)$,
$(723, 284, 414, 550)$,
$(723, 97, 245, 655)$,\adfsplit
$(723, 272, 413, 628)$,
$(723, 288, 366, 621)$,
$(723, 304, 324, 607)$,
$(723, 308, 207, 629)$,\adfsplit
$(723, 360, 372, 561)$,
$(723, 336, 412, 637)$,
$(723, 348, 191, 529)$,
$(723, 320, 389, 578)$,\adfsplit
$(723, 432, 475, 520)$,
$(723, 77, 499, 536)$,
$(723, 332, 211, 682)$,
$(723, 340, 267, 576)$,\adfsplit
$(723, 400, 221, 643)$,
$(723, 448, 317, 639)$,
$(723, 404, 311, 544)$,
$(723, 484, 222, 577)$,\adfsplit
$(723, 436, 251, 705)$,
$(723, 424, 377, 570)$,
$(723, 464, 357, 687)$,
$(723, 460, 374, 598)$,\adfsplit
$(723, 456, 278, 525)$,
$(723, 468, 309, 555)$,
$(723, 496, 453, 592)$,
$(723, 392, 365, 679)$,\adfsplit
$(723, 488, 454, 702)$,
$(723, 167, 291, 560)$,
$(723, 165, 78, 634)$,
$(723, 142, 215, 697)$,\adfsplit
$(723, 118, 399, 708)$,
$(723, 74, 239, 632)$,
$(723, 145, 247, 631)$,
$(723, 134, 375, 526)$,\adfsplit
$(723, 122, 223, 545)$,
$(723, 206, 271, 703)$,
$(723, 266, 199, 644)$,
$(723, 217, 391, 651)$,\adfsplit
$(723, 335, 379, 542)$,
$(723, 227, 407, 673)$,
$(723, 457, 295, 531)$,
$(723, 233, 297, 473)$,\adfsplit
$(723, 395, 435, 27)$,
$(723, 171, 343, 540)$,
$(723, 447, 43, 685)$,
$(723, 154, 83, 663)$,\adfsplit
$(723, 70, 443, 533)$,
$(723, 137, 91, 595)$,
$(723, 373, 283, 600)$,
$(723, 358, 275, 584)$,\adfsplit
$(723, 474, 427, 554)$,
$(723, 493, 491, 597)$,
$(723, 133, 243, 660)$,
$(723, 265, 313, 129)$,\adfsplit
$(723, 417, 425, 485)$,
$(723, 489, 117, 568)$,
$(723, 310, 483, 572)$,
$(723, 230, 459, 683)$,\adfsplit
$(723, 229, 3, 521)$,
$(723, 397, 51, 534)$,
$(723, 114, 35, 678)$,
$(723, 482, 123, 505)$,\adfsplit
$(723, 290, 418, 106)$,
$(723, 269, 289, 668)$,
$(723, 254, 451, 721)$,
$(723, 41, 11, 548)$,\adfsplit
$(723, 258, 462, 661)$,
$(723, 433, 158, 677)$,
$(723, 409, 445, 681)$,
$(723, 193, 281, 441)$,\adfsplit
$(723, 181, 393, 657)$,
$(723, 225, 469, 718)$,
$(723, 177, 326, 712)$,
$(723, 353, 466, 532)$,\adfsplit
$(723, 234, 274, 370)$,
$(723, 65, 362, 653)$,
$(723, 318, 330, 186)$,
$(723, 478, 90, 675)$,\adfsplit
$(723, 481, 121, 298)$,
$(723, 173, 162, 619)$,
$(723, 185, 237, 610)$,
$(723, 381, 406, 582)$,\adfsplit
$(723, 430, 502, 174)$,
$(723, 306, 486, 640)$,
$(723, 333, 334, 580)$,
$(723, 285, 382, 602)$,\adfsplit
$(723, 214, 386, 636)$,
$(723, 209, 429, 586)$,
$(723, 238, 302, 715)$,
$(723, 198, 202, 563)$,\adfsplit
$(723, 446, 66, 626)$,
$(723, 250, 338, 130)$,
$(723, 437, 390, 645)$,
$(723, 350, 458, 546)$,\adfsplit
$(723, 501, 262, 524)$,
$(724, 364, 372, 716)$,
$(724, 152, 162, 584)$,
$(724, 32, 45, 685)$,\adfsplit
$(724, 60, 76, 36)$,
$(724, 488, 1, 546)$,
$(724, 248, 271, 296)$,
$(724, 292, 318, 545)$,\adfsplit
$(724, 236, 267, 583)$,
$(724, 500, 34, 541)$,
$(724, 64, 132, 531)$,
$(724, 172, 243, 619)$,\adfsplit
$(724, 120, 199, 657)$,
$(724, 28, 110, 658)$,
$(724, 368, 458, 591)$,
$(724, 420, 20, 212)$,\adfsplit
$(724, 476, 78, 616)$,
$(724, 144, 260, 610)$,
$(724, 312, 489, 585)$,
$(724, 0, 183, 692)$,\adfsplit
$(724, 264, 459, 719)$,
$(724, 188, 385, 652)$,
$(724, 444, 158, 618)$,
$(724, 180, 409, 543)$,\adfsplit
$(724, 320, 73, 598)$,
$(724, 168, 454, 486)$,
$(724, 116, 405, 646)$,
$(724, 220, 11, 537)$,\adfsplit
$(724, 216, 9, 662)$,
$(724, 408, 211, 530)$,
$(724, 392, 225, 721)$,
$(724, 440, 282, 567)$,\adfsplit
$(724, 428, 287, 691)$,
$(724, 380, 241, 526)$,
$(724, 280, 191, 554)$,
$(724, 256, 171, 563)$,\adfsplit
$(724, 384, 310, 555)$,
$(724, 460, 398, 631)$,
$(724, 156, 98, 581)$,
$(724, 284, 234, 568)$,\adfsplit
$(724, 112, 79, 582)$,
$(724, 92, 61, 676)$,
$(724, 224, 198, 596)$,
$(724, 184, 169, 695)$,\adfsplit
$(724, 40, 29, 710)$,
$(724, 316, 306, 706)$,
$(724, 289, 298, 547)$,
$(724, 317, 327, 661)$,\adfsplit
$(724, 181, 197, 277)$,
$(724, 93, 130, 722)$,
$(724, 401, 482, 577)$,
$(724, 313, 395, 601)$,\adfsplit
$(724, 205, 290, 512)$,
$(724, 261, 361, 640)$,
$(724, 377, 485, 611)$,
$(724, 21, 150, 551)$,\adfsplit
$(724, 69, 210, 510)$,
$(724, 357, 15, 559)$,
$(724, 53, 217, 542)$,
$(724, 269, 441, 632)$,\adfsplit
$(724, 149, 322, 122)$,
$(724, 85, 265, 667)$,
$(724, 477, 174, 529)$,
$(724, 337, 42, 669)$,\adfsplit
$(724, 209, 423, 633)$,
$(724, 13, 250, 588)$,
$(724, 161, 451, 558)$,
$(724, 453, 254, 670)$,\adfsplit
$(724, 165, 491, 599)$,
$(724, 17, 419, 696)$,
$(724, 493, 426, 605)$,
$(724, 389, 335, 711)$,\adfsplit
$(724, 102, 147, 680)$,
$(724, 490, 55, 672)$,
$(724, 438, 10, 648)$,
$(724, 142, 222, 374)$,\adfsplit
$(724, 406, 487, 522)$,
$(724, 70, 195, 690)$,
$(724, 414, 66, 517)$,
$(724, 26, 235, 720)$,\adfsplit
$(724, 146, 366, 557)$,
$(724, 274, 499, 620)$,
$(724, 226, 462, 534)$,
$(724, 342, 87, 511)$,\adfsplit
$(724, 498, 255, 524)$,
$(724, 474, 351, 684)$,
$(724, 178, 91, 614)$,
$(724, 170, 127, 536)$,\adfsplit
$(724, 379, 403, 131)$,
$(724, 387, 455, 571)$,
$(724, 479, 63, 263)$,
$(724, 7, 115, 655)$,\adfsplit
$(724, 279, 443, 574)$,
$(724, 8, 140, 704)$,
$(724, 16, 249, 515)$,
$(724, 31, 123, 693)$,\adfsplit
$(724, 6, 175, 701)$,
$(724, 4, 192, 604)$,
$(724, 5, 51, 709)$,
$(724, 12, 193, 613)$,\adfsplit
$(724, 41, 166, 508)$,
$(724, 24, 393, 608)$,
$(724, 48, 427, 713)$,
$(724, 68, 303, 615)$,\adfsplit
$(724, 44, 325, 575)$,
$(724, 52, 138, 518)$,
$(724, 77, 106, 623)$,
$(724, 56, 153, 654)$,\adfsplit
$(724, 25, 86, 549)$,
$(724, 84, 270, 506)$,
$(724, 100, 202, 686)$,
$(724, 108, 323, 617)$,\adfsplit
$(724, 196, 446, 562)$,
$(724, 88, 124, 656)$,
$(724, 104, 311, 694)$,
$(724, 33, 50, 589)$,\adfsplit
$(724, 80, 58, 564)$,
$(724, 89, 18, 642)$,
$(724, 96, 503, 579)$,
$(724, 136, 244, 528)$,\adfsplit
$(724, 204, 352, 627)$,
$(724, 148, 177, 509)$,
$(724, 72, 43, 590)$,
$(724, 164, 431, 622)$,\adfsplit
$(724, 300, 101, 553)$,
$(724, 30, 71, 231)$,
$(724, 37, 22, 587)$,
$(724, 228, 94, 513)$,\adfsplit
$(724, 57, 278, 688)$,
$(724, 208, 109, 635)$,
$(724, 128, 326, 609)$,
$(724, 133, 95, 504)$,\adfsplit
$(724, 160, 23, 565)$,
$(724, 176, 304, 715)$,
$(724, 90, 343, 664)$,
$(724, 200, 301, 606)$,\adfsplit
$(724, 240, 59, 717)$,
$(724, 157, 363, 714)$,
$(724, 252, 425, 612)$,
$(724, 27, 39, 507)$,\adfsplit
$(724, 232, 356, 533)$,
$(724, 272, 355, 668)$,
$(724, 288, 354, 550)$,
$(724, 268, 378, 700)$,\adfsplit
$(724, 276, 481, 521)$,
$(724, 308, 307, 626)$,
$(724, 324, 418, 628)$,
$(724, 328, 413, 629)$,\adfsplit
$(724, 332, 119, 634)$,
$(724, 432, 492, 653)$,
$(724, 436, 469, 573)$,
$(724, 388, 365, 641)$,\adfsplit
$(724, 348, 494, 578)$,
$(724, 404, 121, 645)$,
$(724, 336, 207, 576)$,
$(724, 396, 227, 643)$,\adfsplit
$(724, 340, 283, 639)$,
$(724, 468, 262, 540)$,
$(724, 412, 434, 602)$,
$(724, 496, 99, 697)$,\adfsplit
$(724, 472, 238, 597)$,
$(724, 344, 206, 603)$,
$(724, 360, 167, 539)$,
$(724, 452, 258, 673)$,\adfsplit
$(724, 376, 305, 544)$,
$(724, 484, 111, 570)$,
$(724, 424, 330, 665)$,
$(724, 448, 369, 572)$,\adfsplit
$(724, 400, 331, 677)$,
$(724, 480, 275, 651)$,
$(724, 416, 362, 705)$,
$(724, 464, 346, 580)$,\adfsplit
$(724, 456, 450, 560)$,
$(724, 49, 114, 649)$,
$(724, 83, 135, 399)$,
$(724, 2, 46, 679)$,\adfsplit
$(724, 97, 103, 682)$,
$(724, 129, 467, 637)$,
$(724, 139, 203, 19)$,
$(724, 105, 239, 636)$,\adfsplit
$(724, 14, 75, 538)$,
$(724, 281, 390, 592)$,
$(724, 35, 163, 718)$,
$(724, 449, 461, 708)$,\adfsplit
$(724, 125, 319, 678)$,
$(724, 47, 107, 251)$,
$(724, 213, 475, 516)$,
$(724, 74, 371, 621)$,\adfsplit
$(724, 137, 359, 675)$,
$(724, 62, 215, 660)$,
$(724, 421, 483, 523)$,
$(724, 189, 3, 525)$,\adfsplit
$(724, 429, 259, 702)$,
$(724, 273, 463, 65)$,
$(724, 253, 187, 561)$,
$(724, 442, 223, 527)$,\adfsplit
$(724, 391, 407, 439)$,
$(724, 201, 179, 703)$,
$(724, 237, 471, 595)$,
$(724, 347, 383, 594)$,\adfsplit
$(724, 141, 447, 683)$,
$(724, 417, 411, 689)$,
$(724, 370, 422, 699)$,
$(724, 339, 415, 535)$,\adfsplit
$(724, 67, 295, 707)$,
$(724, 314, 435, 593)$,
$(724, 159, 315, 712)$,
$(724, 502, 367, 687)$,\adfsplit
$(724, 246, 266, 666)$,
$(724, 309, 382, 566)$,
$(724, 497, 82, 698)$,
$(724, 358, 375, 505)$,\adfsplit
$(724, 194, 143, 548)$,
$(724, 302, 495, 586)$,
$(724, 473, 230, 663)$,
$(724, 350, 247, 520)$,\adfsplit
$(724, 291, 299, 219)$,
$(724, 397, 151, 556)$,
$(724, 386, 394, 410)$,
$(724, 182, 218, 681)$,\adfsplit
$(724, 113, 145, 185)$,
$(724, 470, 154, 552)$,
$(724, 293, 214, 638)$,
$(724, 285, 38, 671)$,\adfsplit
$(724, 257, 333, 659)$,
$(724, 329, 373, 674)$,
$(724, 334, 402, 569)$,
$(724, 118, 155, 532)$,\adfsplit
$(724, 345, 186, 600)$,
$(724, 126, 338, 624)$,
$(724, 430, 478, 190)$,
$(724, 466, 54, 647)$,\adfsplit
$(724, 445, 294, 630)$,
$(724, 221, 245, 437)$,
$(724, 117, 321, 650)$,
$(724, 353, 457, 81)$,\adfsplit
$(724, 381, 501, 286)$,
$(724, 233, 349, 519)$,
$(724, 433, 134, 607)$,
$(724, 229, 465, 644)$,\adfsplit
$(724, 173, 297, 625)$,
$(724, 341, 242, 514)$,
$(180, 317, 335, 410)$,
$(128, 298, 383, 477)$,\adfsplit
$(51, 158, 224, 369)$,
$(52, 126, 165, 391)$,
$(173, 263, 300, 450)$,
$(53, 190, 483, 492)$,\adfsplit
$(132, 179, 358, 401)$,
$(14, 32, 71, 89)$,
$(12, 286, 289, 339)$,
$(110, 256, 343, 493)$,\adfsplit
$(185, 327, 436, 498)$,
$(208, 261, 266, 407)$,
$(264, 301, 314, 339)$,
$(158, 240, 307, 465)$,\adfsplit
$(75, 217, 258, 360)$,
$(20, 263, 418, 437)$,
$(50, 200, 327, 385)$,
$(25, 178, 295, 448)$,\adfsplit
$(192, 233, 463, 474)$,
$(138, 267, 380, 389)$,
$(69, 183, 418, 448)$,
$(11, 217, 268, 402)$,\adfsplit
$(62, 165, 276, 415)$,
$(15, 68, 210, 381)$,
$(43, 293, 450, 488)$,
$(16, 134, 185, 243)$,\adfsplit
$(38, 320, 375, 485)$,
$(176, 237, 430, 439)$,
$(43, 186, 245, 432)$,
$(56, 110, 165, 199)$,\adfsplit
$(120, 223, 249, 282)$,
$(24, 26, 27, 365)$,
$(17, 83, 382, 428)$,
$(8, 42, 165, 219)$,\adfsplit
$(75, 190, 221, 304)$,
$(215, 228, 234, 349)$,
$(32, 281, 387, 426)$,
$(125, 220, 371, 466)$,\adfsplit
$(134, 147, 264, 265)$,
$(44, 59, 90, 197)$,
$(129, 188, 207, 490)$,
$(96, 305, 374, 379)$,\adfsplit
$(135, 294, 416, 421)$,
$(95, 122, 357, 412)$,
$(13, 35, 52, 382)$,
$(8, 35, 174, 341)$,\adfsplit
$(135, 190, 388, 461)$,
$(10, 233, 308, 403)$,
$(97, 123, 164, 322)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 105 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto (x - 714 + 3 j \adfmod{9}) + 714$ for $714 \le x < 723$,
$x \mapsto (x - 723 + 2 j \adfmod{252}) + 723$ for $x \ge 723$,
$0 \le j < 126$.
\ADFvfyParStart{(975, ((531, 126, ((504, 4), (210, 105), (9, 3), (252, 2)))), ((72, 7), (219, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 219^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,222,252}
\noindent{\boldmath $ 72^{7} 222^{1} 252^{1} $}~
With the point set $Z_{978}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 725\}$, and
 $\{726, 727, \dots, 977\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(726, 162, 163, 637)$,
$(726, 114, 117, 527)$,
$(726, 10, 18, 442)$,
$(726, 402, 412, 588)$,\adfsplit
$(726, 478, 490, 433)$,
$(726, 278, 301, 519)$,
$(726, 352, 378, 691)$,
$(726, 210, 246, 555)$,\adfsplit
$(726, 464, 4, 544)$,
$(726, 128, 181, 717)$,
$(726, 262, 319, 600)$,
$(726, 68, 127, 621)$,\adfsplit
$(726, 224, 284, 686)$,
$(726, 22, 84, 540)$,
$(726, 270, 334, 586)$,
$(726, 54, 122, 506)$,\adfsplit
$(726, 138, 213, 647)$,
$(726, 40, 125, 512)$,
$(726, 146, 234, 521)$,
$(726, 498, 95, 559)$,\adfsplit
$(726, 356, 458, 651)$,
$(726, 450, 50, 513)$,
$(726, 294, 407, 652)$,
$(726, 94, 215, 532)$,\adfsplit
$(726, 216, 338, 661)$,
$(726, 156, 283, 524)$,
$(726, 492, 119, 620)$,
$(726, 212, 344, 578)$,\adfsplit
$(726, 160, 295, 669)$,
$(726, 44, 180, 529)$,
$(726, 314, 451, 655)$,
$(726, 16, 164, 672)$,\adfsplit
$(726, 248, 398, 687)$,
$(726, 242, 400, 575)$,
$(726, 58, 220, 668)$,
$(726, 34, 200, 552)$,\adfsplit
$(726, 332, 501, 630)$,
$(726, 102, 274, 622)$,
$(726, 52, 232, 636)$,
$(726, 174, 355, 704)$,\adfsplit
$(726, 112, 300, 507)$,
$(726, 2, 193, 665)$,
$(726, 244, 439, 197)$,
$(726, 144, 342, 549)$,\adfsplit
$(726, 280, 485, 657)$,
$(726, 438, 142, 693)$,
$(726, 250, 459, 572)$,
$(726, 408, 133, 677)$,\adfsplit
$(726, 296, 25, 554)$,
$(726, 456, 221, 632)$,
$(726, 158, 457, 638)$,
$(726, 222, 23, 658)$,\adfsplit
$(726, 436, 265, 533)$,
$(726, 346, 203, 574)$,
$(726, 256, 141, 656)$,
$(726, 290, 183, 548)$,\adfsplit
$(726, 168, 85, 577)$,
$(726, 430, 361, 569)$,
$(726, 440, 381, 708)$,
$(726, 86, 35, 59)$,\adfsplit
$(726, 348, 305, 589)$,
$(726, 310, 279, 712)$,
$(726, 312, 287, 643)$,
$(726, 350, 337, 556)$,\adfsplit
$(726, 429, 449, 510)$,
$(726, 487, 19, 583)$,
$(726, 47, 87, 557)$,
$(726, 273, 325, 137)$,\adfsplit
$(726, 343, 411, 645)$,
$(726, 239, 311, 580)$,
$(726, 241, 317, 689)$,
$(726, 73, 191, 584)$,\adfsplit
$(726, 253, 385, 566)$,
$(726, 395, 39, 694)$,
$(726, 379, 27, 579)$,
$(726, 153, 309, 633)$,\adfsplit
$(726, 467, 123, 516)$,
$(726, 151, 335, 649)$,
$(726, 237, 427, 530)$,
$(726, 307, 7, 592)$,\adfsplit
$(726, 30, 57, 562)$,
$(726, 32, 413, 682)$,
$(726, 12, 36, 626)$,
$(726, 11, 45, 536)$,\adfsplit
$(726, 13, 257, 596)$,
$(726, 0, 48, 679)$,
$(726, 6, 199, 619)$,
$(726, 67, 195, 709)$,\adfsplit
$(726, 24, 299, 707)$,
$(726, 100, 328, 617)$,
$(726, 96, 465, 587)$,
$(726, 170, 298, 614)$,\adfsplit
$(726, 28, 184, 674)$,
$(726, 9, 75, 644)$,
$(726, 14, 90, 358)$,
$(726, 20, 154, 609)$,\adfsplit
$(726, 21, 165, 639)$,
$(726, 74, 41, 699)$,
$(726, 8, 101, 608)$,
$(726, 1, 105, 698)$,\adfsplit
$(726, 49, 229, 518)$,
$(726, 82, 339, 570)$,
$(726, 38, 357, 660)$,
$(726, 78, 481, 690)$,\adfsplit
$(726, 46, 463, 634)$,
$(726, 26, 211, 514)$,
$(726, 42, 367, 604)$,
$(726, 70, 425, 664)$,\adfsplit
$(726, 56, 260, 495)$,
$(726, 60, 152, 372)$,
$(726, 64, 66, 172)$,
$(726, 76, 217, 404)$,\adfsplit
$(726, 104, 124, 364)$,
$(726, 80, 292, 607)$,
$(726, 62, 226, 539)$,
$(726, 72, 192, 509)$,\adfsplit
$(726, 88, 99, 599)$,
$(726, 198, 77, 629)$,
$(726, 53, 139, 659)$,
$(726, 166, 277, 602)$,\adfsplit
$(726, 98, 240, 692)$,
$(726, 230, 455, 662)$,
$(726, 115, 235, 542)$,
$(726, 118, 302, 678)$,\adfsplit
$(726, 140, 313, 573)$,
$(726, 282, 5, 543)$,
$(726, 340, 131, 603)$,
$(726, 63, 271, 663)$,\adfsplit
$(726, 106, 258, 473)$,
$(726, 148, 272, 705)$,
$(726, 266, 366, 650)$,
$(726, 182, 207, 92)$,\adfsplit
$(726, 150, 264, 606)$,
$(726, 110, 206, 546)$,
$(726, 108, 145, 696)$,
$(726, 176, 306, 616)$,\adfsplit
$(726, 136, 252, 673)$,
$(726, 120, 336, 613)$,
$(726, 126, 204, 553)$,
$(726, 178, 384, 697)$,\adfsplit
$(726, 134, 397, 680)$,
$(726, 132, 380, 551)$,
$(726, 218, 37, 590)$,
$(726, 194, 29, 710)$,\adfsplit
$(726, 116, 223, 560)$,
$(726, 130, 330, 671)$,
$(726, 238, 382, 684)$,
$(726, 186, 432, 545)$,\adfsplit
$(726, 188, 418, 711)$,
$(726, 236, 374, 625)$,
$(726, 208, 354, 610)$,
$(726, 190, 422, 564)$,\adfsplit
$(726, 268, 386, 683)$,
$(726, 286, 368, 685)$,
$(726, 214, 254, 565)$,
$(726, 304, 326, 526)$,\adfsplit
$(726, 320, 169, 667)$,
$(726, 318, 376, 522)$,
$(726, 308, 360, 504)$,
$(726, 362, 392, 700)$,\adfsplit
$(726, 388, 420, 623)$,
$(726, 196, 263, 675)$,
$(726, 202, 347, 585)$,
$(726, 322, 255, 525)$,\adfsplit
$(726, 109, 281, 615)$,
$(726, 316, 390, 508)$,
$(726, 276, 103, 107)$,
$(726, 288, 353, 81)$,\adfsplit
$(726, 228, 441, 489)$,
$(726, 414, 445, 653)$,
$(726, 406, 209, 567)$,
$(726, 434, 331, 593)$,\adfsplit
$(726, 394, 375, 631)$,
$(726, 324, 503, 558)$,
$(726, 424, 428, 520)$,
$(726, 410, 453, 531)$,\adfsplit
$(726, 446, 97, 721)$,
$(726, 416, 471, 534)$,
$(726, 426, 435, 695)$,
$(726, 460, 443, 648)$,\adfsplit
$(726, 396, 171, 571)$,
$(726, 448, 303, 541)$,
$(726, 484, 500, 568)$,
$(726, 452, 251, 628)$,\adfsplit
$(726, 470, 185, 722)$,
$(726, 472, 261, 725)$,
$(726, 444, 225, 627)$,
$(726, 454, 233, 720)$,\adfsplit
$(726, 462, 201, 716)$,
$(726, 466, 499, 640)$,
$(726, 488, 393, 724)$,
$(726, 370, 431, 715)$,\adfsplit
$(726, 494, 157, 605)$,
$(726, 502, 71, 582)$,
$(726, 474, 401, 688)$,
$(726, 486, 415, 718)$,\adfsplit
$(726, 480, 55, 714)$,
$(726, 476, 383, 591)$,
$(726, 482, 249, 723)$,
$(726, 468, 359, 581)$,\adfsplit
$(726, 496, 259, 719)$,
$(726, 391, 399, 179)$,
$(726, 187, 231, 550)$,
$(726, 333, 479, 601)$,\adfsplit
$(726, 351, 61, 561)$,
$(726, 17, 91, 681)$,
$(726, 205, 293, 493)$,
$(726, 321, 417, 563)$,\adfsplit
$(726, 369, 419, 713)$,
$(726, 143, 243, 670)$,
$(726, 247, 327, 547)$,
$(726, 93, 269, 523)$,\adfsplit
$(726, 79, 315, 597)$,
$(726, 245, 409, 528)$,
$(726, 173, 323, 618)$,
$(726, 83, 89, 576)$,\adfsplit
$(726, 371, 461, 537)$,
$(726, 405, 497, 635)$,
$(726, 159, 289, 654)$,
$(726, 341, 387, 624)$,\adfsplit
$(726, 177, 285, 538)$,
$(726, 31, 33, 505)$,
$(726, 403, 421, 702)$,
$(726, 365, 447, 642)$,\adfsplit
$(726, 175, 291, 641)$,
$(726, 275, 437, 703)$,
$(726, 373, 389, 594)$,
$(726, 267, 469, 598)$,\adfsplit
$(726, 477, 147, 612)$,
$(726, 111, 121, 517)$,
$(726, 189, 227, 475)$,
$(726, 135, 167, 701)$,\adfsplit
$(726, 423, 483, 43)$,
$(726, 349, 3, 676)$,
$(726, 149, 161, 706)$,
$(726, 363, 51, 666)$,\adfsplit
$(726, 155, 377, 611)$,
$(726, 15, 129, 535)$,
$(726, 113, 219, 511)$,
$(726, 345, 69, 646)$,\adfsplit
$(726, 297, 491, 595)$,
$(726, 329, 65, 515)$,
$(4, 290, 379, 433)$,
$(17, 172, 355, 358)$,\adfsplit
$(231, 320, 358, 429)$,
$(110, 123, 309, 388)$,
$(13, 291, 296, 330)$,
$(256, 262, 343, 421)$,\adfsplit
$(93, 327, 426, 444)$,
$(9, 122, 232, 487)$,
$(22, 27, 273, 432)$,
$(151, 162, 181, 364)$,\adfsplit
$(127, 212, 461, 502)$,
$(7, 145, 198, 372)$,
$(82, 329, 344, 391)$,
$(171, 232, 273, 282)$,\adfsplit
$(45, 198, 295, 392)$,
$(79, 236, 458, 473)$,
$(183, 305, 360, 446)$,
$(7, 8, 185, 466)$,\adfsplit
$(21, 50, 251, 376)$,
$(33, 272, 326, 395)$,
$(19, 186, 225, 440)$,
$(9, 67, 90, 260)$,\adfsplit
$(242, 345, 439, 476)$,
$(40, 69, 91, 478)$,
$(9, 172, 362, 379)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 30 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto x$ for $714 \le x < 726$,
$x \mapsto (x - 726 +  j \adfmod{252}) + 726$ for $x \ge 726$,
$0 \le j < 252$.
\ADFvfyParStart{(978, ((267, 252, ((504, 2), (210, 30), (12, 12), (252, 1)))), ((72, 7), (222, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 222^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,228,252}
\noindent{\boldmath $ 72^{7} 228^{1} 252^{1} $}~
With the point set $Z_{984}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 731\}$, and
 $\{732, 733, \dots, 983\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(732, 226, 229, 590)$,
$(732, 26, 31, 719)$,
$(732, 474, 482, 591)$,
$(732, 228, 239, 110)$,\adfsplit
$(732, 236, 249, 142)$,
$(732, 78, 104, 517)$,
$(732, 312, 343, 27)$,
$(732, 244, 288, 665)$,\adfsplit
$(732, 222, 268, 695)$,
$(732, 94, 146, 510)$,
$(732, 304, 358, 594)$,
$(732, 32, 90, 540)$,\adfsplit
$(732, 12, 79, 652)$,
$(732, 116, 184, 523)$,
$(732, 500, 70, 541)$,
$(732, 486, 82, 682)$,\adfsplit
$(732, 398, 501, 678)$,
$(732, 460, 64, 672)$,
$(732, 490, 99, 521)$,
$(732, 86, 200, 348)$,\adfsplit
$(732, 24, 140, 564)$,
$(732, 52, 173, 607)$,
$(732, 124, 252, 527)$,
$(732, 380, 6, 653)$,\adfsplit
$(732, 18, 150, 550)$,
$(732, 446, 80, 627)$,
$(732, 168, 310, 713)$,
$(732, 22, 165, 560)$,\adfsplit
$(732, 192, 349, 676)$,
$(732, 240, 400, 700)$,
$(732, 300, 466, 708)$,
$(732, 430, 96, 687)$,\adfsplit
$(732, 176, 350, 631)$,
$(732, 130, 314, 602)$,
$(732, 138, 328, 667)$,
$(732, 274, 472, 705)$,\adfsplit
$(732, 324, 20, 709)$,
$(732, 250, 454, 561)$,
$(732, 50, 257, 604)$,
$(732, 354, 58, 608)$,\adfsplit
$(732, 320, 28, 710)$,
$(732, 218, 434, 582)$,
$(732, 10, 238, 638)$,
$(732, 144, 373, 716)$,\adfsplit
$(732, 404, 134, 514)$,
$(732, 496, 227, 618)$,
$(732, 340, 91, 530)$,
$(732, 186, 449, 9)$,\adfsplit
$(732, 462, 225, 647)$,
$(732, 112, 383, 692)$,
$(732, 502, 273, 572)$,
$(732, 44, 321, 643)$,\adfsplit
$(732, 38, 345, 684)$,
$(732, 438, 245, 694)$,
$(732, 180, 497, 724)$,
$(732, 256, 73, 614)$,\adfsplit
$(732, 346, 179, 728)$,
$(732, 278, 121, 596)$,
$(732, 406, 251, 524)$,
$(732, 420, 271, 616)$,\adfsplit
$(732, 450, 323, 535)$,
$(732, 242, 135, 528)$,
$(732, 376, 283, 725)$,
$(732, 34, 485, 549)$,\adfsplit
$(732, 478, 427, 534)$,
$(732, 188, 147, 726)$,
$(732, 306, 267, 730)$,
$(732, 416, 407, 646)$,\adfsplit
$(732, 362, 357, 559)$,
$(732, 129, 149, 613)$,
$(732, 335, 359, 671)$,
$(732, 439, 469, 600)$,\adfsplit
$(732, 161, 193, 463)$,
$(732, 141, 185, 507)$,
$(732, 369, 417, 583)$,
$(732, 29, 89, 617)$,\adfsplit
$(732, 109, 181, 674)$,
$(732, 163, 237, 639)$,
$(732, 445, 17, 533)$,
$(732, 301, 401, 690)$,\adfsplit
$(732, 309, 423, 712)$,
$(732, 483, 103, 697)$,
$(732, 405, 33, 603)$,
$(732, 381, 13, 664)$,\adfsplit
$(732, 51, 199, 683)$,
$(732, 287, 443, 688)$,
$(732, 23, 201, 526)$,
$(732, 215, 395, 656)$,\adfsplit
$(732, 371, 59, 649)$,
$(732, 235, 451, 567)$,
$(732, 16, 36, 630)$,
$(732, 30, 7, 570)$,\adfsplit
$(732, 15, 213, 660)$,
$(732, 4, 182, 593)$,
$(732, 54, 113, 623)$,
$(732, 3, 175, 563)$,\adfsplit
$(732, 14, 194, 556)$,
$(732, 66, 190, 586)$,
$(732, 55, 177, 706)$,
$(732, 72, 174, 544)$,\adfsplit
$(732, 84, 299, 574)$,
$(732, 61, 69, 634)$,
$(732, 42, 282, 620)$,
$(732, 1, 233, 680)$,\adfsplit
$(732, 25, 187, 650)$,
$(732, 2, 92, 553)$,
$(732, 8, 191, 673)$,
$(732, 106, 21, 703)$,\adfsplit
$(732, 0, 325, 547)$,
$(732, 74, 477, 577)$,
$(732, 41, 207, 637)$,
$(732, 56, 202, 662)$,\adfsplit
$(732, 60, 156, 657)$,
$(732, 68, 263, 537)$,
$(732, 67, 241, 597)$,
$(732, 40, 232, 551)$,\adfsplit
$(732, 48, 296, 701)$,
$(732, 108, 196, 352)$,
$(732, 88, 148, 619)$,
$(732, 98, 114, 372)$,\adfsplit
$(732, 120, 356, 532)$,
$(732, 100, 353, 622)$,
$(732, 126, 253, 562)$,
$(732, 81, 97, 592)$,\adfsplit
$(732, 132, 297, 529)$,
$(732, 11, 197, 589)$,
$(732, 122, 53, 679)$,
$(732, 170, 329, 588)$,\adfsplit
$(732, 136, 49, 648)$,
$(732, 63, 205, 558)$,
$(732, 62, 198, 581)$,
$(732, 76, 248, 554)$,\adfsplit
$(732, 118, 338, 626)$,
$(732, 102, 334, 610)$,
$(732, 46, 210, 644)$,
$(732, 216, 289, 584)$,\adfsplit
$(732, 5, 133, 704)$,
$(732, 152, 378, 663)$,
$(732, 128, 280, 625)$,
$(732, 158, 303, 467)$,\adfsplit
$(732, 154, 230, 707)$,
$(732, 160, 385, 677)$,
$(732, 258, 397, 557)$,
$(732, 65, 285, 587)$,\adfsplit
$(732, 164, 308, 689)$,
$(732, 206, 382, 659)$,
$(732, 162, 272, 566)$,
$(732, 224, 85, 506)$,\adfsplit
$(732, 166, 77, 536)$,
$(732, 123, 219, 686)$,
$(732, 172, 390, 516)$,
$(732, 178, 366, 666)$,\adfsplit
$(732, 254, 290, 681)$,
$(732, 220, 295, 317)$,
$(732, 208, 286, 539)$,
$(732, 234, 117, 569)$,\adfsplit
$(732, 212, 276, 548)$,
$(732, 322, 326, 379)$,
$(732, 318, 105, 693)$,
$(732, 264, 119, 543)$,\adfsplit
$(732, 330, 342, 513)$,
$(732, 214, 183, 573)$,
$(732, 221, 261, 633)$,
$(732, 292, 364, 609)$,\adfsplit
$(732, 266, 370, 538)$,
$(732, 298, 331, 654)$,
$(732, 71, 189, 504)$,
$(732, 143, 277, 624)$,\adfsplit
$(732, 260, 269, 413)$,
$(732, 246, 270, 307)$,
$(732, 284, 316, 545)$,
$(732, 294, 414, 615)$,\adfsplit
$(732, 468, 491, 315)$,
$(732, 410, 435, 715)$,
$(732, 396, 444, 546)$,
$(732, 332, 412, 508)$,\adfsplit
$(732, 488, 93, 729)$,
$(732, 386, 275, 585)$,
$(732, 360, 195, 711)$,
$(732, 452, 499, 717)$,\adfsplit
$(732, 384, 424, 568)$,
$(732, 458, 487, 519)$,
$(732, 336, 375, 699)$,
$(732, 418, 489, 305)$,\adfsplit
$(732, 432, 107, 718)$,
$(732, 392, 211, 522)$,
$(732, 368, 87, 658)$,
$(732, 302, 394, 565)$,\adfsplit
$(732, 480, 101, 720)$,
$(732, 344, 493, 601)$,
$(732, 204, 473, 645)$,
$(732, 498, 131, 552)$,\adfsplit
$(732, 448, 465, 632)$,
$(732, 440, 145, 702)$,
$(732, 426, 351, 723)$,
$(732, 492, 409, 675)$,\adfsplit
$(732, 464, 393, 606)$,
$(732, 35, 125, 542)$,
$(732, 388, 503, 670)$,
$(732, 262, 39, 721)$,\adfsplit
$(732, 374, 475, 727)$,
$(732, 494, 231, 579)$,
$(732, 470, 411, 669)$,
$(732, 442, 363, 571)$,\adfsplit
$(732, 456, 455, 714)$,
$(732, 408, 169, 731)$,
$(732, 402, 259, 505)$,
$(732, 436, 341, 698)$,\adfsplit
$(732, 422, 365, 722)$,
$(732, 484, 347, 691)$,
$(732, 476, 403, 605)$,
$(732, 428, 367, 595)$,\adfsplit
$(732, 377, 389, 580)$,
$(732, 19, 37, 518)$,
$(732, 139, 255, 641)$,
$(732, 265, 425, 531)$,\adfsplit
$(732, 313, 433, 520)$,
$(732, 421, 153, 696)$,
$(732, 127, 279, 621)$,
$(732, 479, 57, 578)$,\adfsplit
$(732, 453, 95, 651)$,
$(732, 481, 45, 509)$,
$(732, 495, 217, 642)$,
$(732, 43, 243, 636)$,\adfsplit
$(732, 361, 387, 628)$,
$(732, 311, 461, 611)$,
$(732, 159, 399, 511)$,
$(732, 339, 419, 599)$,\adfsplit
$(732, 155, 293, 512)$,
$(732, 337, 429, 167)$,
$(732, 471, 75, 640)$,
$(732, 415, 115, 576)$,\adfsplit
$(732, 203, 291, 635)$,
$(732, 247, 459, 515)$,
$(732, 209, 457, 525)$,
$(732, 319, 355, 575)$,\adfsplit
$(732, 47, 151, 598)$,
$(732, 111, 157, 555)$,
$(732, 437, 441, 629)$,
$(732, 281, 333, 612)$,\adfsplit
$(732, 391, 137, 668)$,
$(732, 83, 327, 655)$,
$(732, 223, 431, 661)$,
$(732, 447, 171, 685)$,\adfsplit
$(34, 79, 273, 472)$,
$(90, 212, 213, 291)$,
$(46, 61, 359, 500)$,
$(26, 67, 225, 328)$,\adfsplit
$(110, 281, 283, 452)$,
$(25, 378, 412, 463)$,
$(125, 187, 350, 372)$,
$(276, 407, 426, 445)$,\adfsplit
$(97, 134, 152, 315)$,
$(212, 433, 439, 466)$,
$(135, 145, 350, 388)$,
$(39, 169, 212, 294)$,\adfsplit
$(16, 299, 405, 434)$,
$(7, 370, 376, 457)$,
$(30, 216, 403, 453)$,
$(37, 139, 238, 248)$,\adfsplit
$(181, 194, 400, 427)$,
$(92, 94, 285, 475)$,
$(149, 439, 456, 486)$,
$(79, 286, 497, 500)$,\adfsplit
$(43, 342, 437, 448)$,
$(159, 174, 217, 368)$,
$(67, 164, 341, 386)$,
$(99, 124, 193, 258)$,\adfsplit
$(34, 89, 123, 380)$,
$(34, 96, 189, 471)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 30 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto x$ for $714 \le x < 732$,
$x \mapsto (x - 732 +  j \adfmod{252}) + 732$ for $x \ge 732$,
$0 \le j < 252$.
\ADFvfyParStart{(984, ((270, 252, ((504, 2), (210, 30), (18, 18), (252, 1)))), ((72, 7), (228, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 228^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,231,252}
\noindent{\boldmath $ 72^{7} 231^{1} 252^{1} $}~
With the point set $Z_{987}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 734\}$, and
 $\{735, 736, \dots, 986\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(735, 104, 115, 689)$,
$(735, 476, 488, 656)$,
$(735, 152, 167, 598)$,
$(735, 32, 49, 571)$,\adfsplit
$(735, 68, 98, 666)$,
$(735, 40, 73, 637)$,
$(735, 352, 388, 529)$,
$(735, 356, 409, 712)$,\adfsplit
$(735, 460, 14, 539)$,
$(735, 248, 308, 673)$,
$(735, 280, 347, 728)$,
$(735, 404, 472, 671)$,\adfsplit
$(735, 100, 192, 612)$,
$(735, 440, 29, 711)$,
$(735, 316, 426, 609)$,
$(735, 392, 503, 518)$,\adfsplit
$(735, 300, 416, 675)$,
$(735, 480, 94, 588)$,
$(735, 456, 76, 510)$,
$(735, 432, 57, 579)$,\adfsplit
$(735, 268, 398, 558)$,
$(735, 436, 64, 691)$,
$(735, 376, 7, 692)$,
$(735, 296, 452, 554)$,\adfsplit
$(735, 304, 461, 599)$,
$(735, 52, 216, 616)$,
$(735, 164, 331, 546)$,
$(735, 172, 343, 559)$,\adfsplit
$(735, 36, 217, 668)$,
$(735, 324, 15, 669)$,
$(735, 496, 190, 635)$,
$(735, 220, 428, 721)$,\adfsplit
$(735, 236, 449, 627)$,
$(735, 92, 317, 592)$,
$(735, 96, 322, 701)$,
$(735, 424, 157, 683)$,\adfsplit
$(735, 112, 354, 533)$,
$(735, 212, 455, 527)$,
$(735, 4, 253, 680)$,
$(735, 72, 330, 589)$,\adfsplit
$(735, 16, 299, 509)$,
$(735, 344, 126, 629)$,
$(735, 168, 466, 596)$,
$(735, 292, 102, 569)$,\adfsplit
$(735, 368, 198, 604)$,
$(735, 244, 78, 706)$,
$(735, 384, 226, 626)$,
$(735, 60, 421, 600)$,\adfsplit
$(735, 380, 270, 672)$,
$(735, 184, 118, 557)$,
$(735, 396, 353, 657)$,
$(735, 484, 446, 591)$,\adfsplit
$(735, 464, 442, 593)$,
$(735, 20, 1, 651)$,
$(735, 48, 37, 713)$,
$(735, 485, 497, 614)$,\adfsplit
$(735, 105, 125, 638)$,
$(735, 493, 11, 507)$,
$(735, 393, 423, 521)$,
$(735, 17, 53, 516)$,\adfsplit
$(735, 41, 85, 628)$,
$(735, 241, 289, 425)$,
$(735, 45, 97, 648)$,
$(735, 197, 266, 584)$,\adfsplit
$(735, 309, 381, 469)$,
$(735, 297, 370, 511)$,
$(735, 121, 195, 667)$,
$(735, 169, 245, 615)$,\adfsplit
$(735, 265, 369, 727)$,
$(735, 417, 33, 724)$,
$(735, 177, 301, 550)$,
$(735, 77, 206, 567)$,\adfsplit
$(735, 385, 13, 710)$,
$(735, 333, 479, 640)$,
$(735, 133, 286, 717)$,
$(735, 137, 293, 566)$,\adfsplit
$(735, 153, 319, 664)$,
$(735, 225, 413, 633)$,
$(735, 321, 10, 630)$,
$(735, 161, 366, 541)$,\adfsplit
$(735, 305, 27, 659)$,
$(735, 141, 374, 662)$,
$(735, 221, 471, 606)$,
$(735, 273, 39, 542)$,\adfsplit
$(735, 25, 303, 519)$,
$(735, 357, 162, 536)$,
$(735, 93, 411, 677)$,
$(735, 489, 310, 524)$,\adfsplit
$(735, 401, 223, 590)$,
$(735, 201, 42, 679)$,
$(735, 213, 63, 618)$,
$(735, 281, 142, 642)$,\adfsplit
$(735, 233, 106, 585)$,
$(735, 429, 311, 547)$,
$(735, 445, 335, 697)$,
$(735, 337, 230, 674)$,\adfsplit
$(735, 69, 470, 564)$,
$(735, 81, 491, 520)$,
$(735, 477, 387, 531)$,
$(735, 313, 234, 684)$,\adfsplit
$(735, 501, 434, 613)$,
$(735, 457, 391, 632)$,
$(735, 261, 207, 686)$,
$(735, 405, 358, 382)$,\adfsplit
$(735, 474, 490, 258)$,
$(735, 90, 107, 726)$,
$(735, 454, 483, 693)$,
$(735, 26, 58, 410)$,\adfsplit
$(735, 178, 214, 562)$,
$(735, 342, 399, 617)$,
$(735, 238, 298, 515)$,
$(735, 278, 339, 665)$,\adfsplit
$(735, 146, 210, 402)$,
$(735, 314, 379, 608)$,
$(735, 18, 99, 610)$,
$(735, 170, 255, 573)$,\adfsplit
$(735, 282, 375, 532)$,
$(735, 438, 34, 703)$,
$(735, 194, 302, 528)$,
$(735, 30, 139, 522)$,\adfsplit
$(735, 378, 502, 625)$,
$(735, 166, 294, 733)$,
$(735, 334, 478, 134)$,
$(735, 242, 414, 660)$,\adfsplit
$(735, 326, 6, 720)$,
$(735, 218, 439, 649)$,
$(735, 50, 291, 716)$,
$(735, 74, 359, 676)$,\adfsplit
$(735, 130, 427, 699)$,
$(735, 290, 183, 639)$,
$(735, 306, 203, 698)$,
$(735, 259, 263, 504)$,\adfsplit
$(735, 151, 159, 714)$,
$(735, 487, 3, 583)$,
$(735, 171, 211, 725)$,
$(735, 143, 191, 383)$,\adfsplit
$(735, 95, 163, 580)$,
$(735, 175, 247, 87)$,
$(735, 155, 275, 19)$,
$(735, 459, 119, 586)$,\adfsplit
$(735, 135, 307, 548)$,
$(735, 443, 123, 730)$,
$(735, 287, 499, 552)$,
$(735, 395, 111, 563)$,\adfsplit
$(735, 467, 199, 545)$,
$(735, 109, 329, 685)$,
$(735, 9, 181, 534)$,
$(735, 149, 430, 653)$,\adfsplit
$(735, 80, 377, 620)$,
$(735, 59, 215, 644)$,
$(735, 122, 495, 605)$,
$(735, 66, 55, 570)$,\adfsplit
$(735, 144, 271, 623)$,
$(735, 160, 285, 530)$,
$(735, 24, 22, 537)$,
$(735, 136, 61, 715)$,\adfsplit
$(735, 120, 227, 636)$,
$(735, 56, 243, 621)$,
$(735, 148, 332, 718)$,
$(735, 129, 131, 441)$,\adfsplit
$(735, 46, 219, 663)$,
$(735, 21, 185, 551)$,
$(735, 101, 165, 731)$,
$(735, 156, 257, 603)$,\adfsplit
$(735, 44, 462, 513)$,
$(735, 345, 110, 696)$,
$(735, 320, 189, 619)$,
$(735, 0, 145, 695)$,\adfsplit
$(735, 372, 89, 661)$,
$(735, 276, 481, 687)$,
$(735, 82, 318, 514)$,
$(735, 128, 193, 560)$,\adfsplit
$(735, 114, 267, 556)$,
$(735, 173, 35, 561)$,
$(735, 188, 222, 28)$,
$(735, 12, 232, 543)$,\adfsplit
$(735, 264, 360, 732)$,
$(735, 108, 252, 729)$,
$(735, 84, 250, 678)$,
$(735, 240, 325, 694)$,\adfsplit
$(735, 500, 205, 565)$,
$(735, 124, 371, 645)$,
$(735, 132, 186, 540)$,
$(735, 260, 262, 523)$,\adfsplit
$(735, 116, 91, 700)$,
$(735, 140, 62, 595)$,
$(735, 180, 363, 601)$,
$(735, 196, 83, 525)$,\adfsplit
$(735, 365, 418, 575)$,
$(735, 200, 415, 652)$,
$(735, 350, 355, 517)$,
$(735, 340, 364, 492)$,\adfsplit
$(735, 288, 458, 549)$,
$(735, 51, 295, 654)$,
$(735, 444, 88, 655)$,
$(735, 256, 43, 622)$,\adfsplit
$(735, 209, 235, 690)$,
$(735, 176, 422, 512)$,
$(735, 312, 31, 643)$,
$(735, 208, 228, 577)$,\adfsplit
$(735, 138, 254, 682)$,
$(735, 448, 279, 704)$,
$(735, 433, 351, 544)$,
$(735, 338, 435, 705)$,\adfsplit
$(735, 154, 367, 568)$,
$(735, 390, 463, 576)$,
$(735, 239, 419, 574)$,
$(735, 54, 67, 607)$,\adfsplit
$(735, 246, 187, 572)$,
$(735, 498, 174, 582)$,
$(735, 204, 408, 535)$,
$(735, 420, 494, 624)$,\adfsplit
$(735, 272, 2, 650)$,
$(735, 86, 158, 719)$,
$(735, 389, 274, 688)$,
$(735, 336, 327, 581)$,\adfsplit
$(735, 362, 403, 707)$,
$(735, 284, 328, 602)$,
$(735, 486, 70, 722)$,
$(735, 249, 447, 709)$,\adfsplit
$(735, 397, 127, 670)$,
$(735, 229, 406, 631)$,
$(735, 283, 431, 526)$,
$(735, 412, 231, 555)$,\adfsplit
$(735, 277, 71, 681)$,
$(735, 47, 251, 646)$,
$(735, 473, 117, 538)$,
$(735, 79, 179, 553)$,\adfsplit
$(735, 5, 65, 723)$,
$(735, 450, 147, 641)$,
$(735, 269, 361, 702)$,
$(735, 468, 103, 708)$,\adfsplit
$(735, 348, 113, 658)$,
$(735, 451, 475, 323)$,
$(735, 482, 23, 634)$,
$(735, 373, 386, 594)$,\adfsplit
$(735, 202, 75, 611)$,
$(735, 182, 346, 647)$,
$(735, 437, 315, 506)$,
$(735, 453, 407, 587)$,\adfsplit
$(735, 224, 465, 734)$,
$(735, 341, 38, 578)$,
$(735, 349, 394, 505)$,
$(735, 400, 237, 508)$,\adfsplit
$(735, 8, 150, 597)$,
$(736, 104, 105, 539)$,
$(736, 152, 156, 534)$,
$(736, 272, 280, 725)$,\adfsplit
$(736, 464, 487, 678)$,
$(736, 344, 370, 513)$,
$(736, 68, 99, 528)$,
$(736, 188, 220, 716)$,\adfsplit
$(736, 168, 208, 88)$,
$(736, 428, 471, 375)$,
$(736, 40, 85, 517)$,
$(736, 404, 450, 711)$,\adfsplit
$(736, 32, 114, 527)$,
$(736, 176, 270, 627)$,
$(736, 284, 384, 649)$,
$(736, 424, 22, 720)$,\adfsplit
$(736, 308, 411, 630)$,
$(736, 140, 271, 689)$,
$(736, 236, 372, 715)$,
$(736, 120, 266, 653)$,\adfsplit
$(736, 124, 301, 583)$,
$(736, 4, 182, 611)$,
$(736, 12, 192, 646)$,
$(736, 336, 44, 685)$,\adfsplit
$(736, 132, 351, 663)$,
$(736, 28, 264, 677)$,
$(736, 0, 254, 702)$,
$(736, 392, 153, 591)$,\adfsplit
$(736, 288, 62, 658)$,
$(736, 36, 318, 626)$,
$(736, 420, 206, 575)$,
$(736, 352, 141, 548)$,\adfsplit
$(736, 256, 63, 565)$,
$(736, 452, 269, 520)$,
$(736, 320, 142, 712)$,
$(736, 348, 174, 683)$,\adfsplit
$(736, 360, 187, 669)$,
$(736, 460, 303, 579)$,
$(736, 200, 47, 710)$,
$(736, 364, 225, 556)$,\adfsplit
$(736, 216, 78, 605)$,
$(736, 312, 197, 654)$,
$(736, 180, 69, 620)$,
$(736, 412, 313, 619)$,\adfsplit
$(736, 164, 67, 734)$,
$(736, 84, 499, 625)$,
$(736, 184, 103, 569)$,
$(736, 432, 353, 600)$,\adfsplit
$(736, 316, 245, 636)$,
$(736, 268, 199, 508)$,
$(736, 260, 193, 574)$,
$(736, 488, 431, 538)$,\adfsplit
$(736, 24, 474, 686)$,
$(736, 20, 485, 519)$,
$(736, 56, 53, 642)$,
$(736, 17, 21, 660)$,\adfsplit
$(736, 409, 415, 673)$,
$(736, 201, 219, 562)$,
$(736, 97, 121, 717)$,
$(736, 229, 261, 477)$,\adfsplit
$(736, 345, 382, 584)$,
$(736, 389, 429, 189)$,
$(736, 65, 123, 598)$,
$(736, 397, 463, 535)$,\adfsplit
$(736, 385, 453, 558)$,
$(736, 209, 291, 616)$,
$(736, 41, 143, 604)$,
$(736, 273, 381, 693)$,\adfsplit
$(736, 57, 166, 546)$,
$(736, 333, 446, 549)$,
$(736, 133, 285, 729)$,
$(736, 437, 98, 504)$,\adfsplit
$(736, 465, 134, 676)$,
$(736, 157, 337, 573)$,
$(736, 101, 298, 668)$,
$(736, 137, 339, 536)$,\adfsplit
$(736, 241, 445, 518)$,
$(736, 45, 253, 728)$,
$(736, 117, 329, 540)$,
$(736, 369, 90, 525)$,\adfsplit
$(736, 493, 217, 698)$,
$(736, 297, 25, 727)$,
$(736, 49, 290, 713)$,
$(736, 177, 421, 691)$,\adfsplit
$(736, 125, 371, 570)$,
$(736, 113, 387, 582)$,
$(736, 277, 70, 601)$,
$(736, 441, 243, 618)$,\adfsplit
$(736, 173, 3, 602)$,
$(736, 149, 6, 666)$,
$(736, 373, 231, 674)$,
$(736, 249, 119, 607)$,\adfsplit
$(736, 433, 350, 530)$,
$(736, 237, 175, 577)$,
$(736, 33, 478, 644)$,
$(736, 13, 483, 612)$,\adfsplit
$(736, 213, 183, 682)$,
$(736, 37, 26, 675)$,
$(736, 9, 7, 522)$,
$(736, 454, 458, 708)$,\adfsplit
$(736, 214, 223, 700)$,
$(736, 238, 250, 531)$,
$(736, 418, 462, 547)$,
$(736, 194, 246, 559)$,\adfsplit
$(736, 38, 106, 507)$,
$(736, 230, 299, 614)$,
$(736, 262, 354, 648)$,
$(736, 34, 130, 723)$,\adfsplit
$(736, 82, 207, 645)$,
$(736, 226, 358, 592)$,
$(736, 490, 131, 661)$,
$(736, 498, 150, 580)$,\adfsplit
$(736, 118, 283, 639)$,
$(736, 94, 302, 733)$,
$(736, 190, 399, 615)$,
$(736, 218, 438, 670)$,\adfsplit
$(736, 58, 286, 659)$,
$(736, 222, 475, 585)$,
$(736, 2, 319, 656)$,
$(736, 310, 227, 721)$,\adfsplit
$(736, 406, 327, 510)$,
$(736, 502, 435, 511)$,
$(736, 210, 155, 550)$,
$(736, 74, 23, 637)$,\adfsplit
$(736, 198, 159, 705)$,
$(736, 390, 363, 634)$,
$(736, 75, 87, 701)$,
$(736, 279, 315, 537)$,\adfsplit
$(736, 439, 491, 635)$,
$(736, 455, 31, 247)$,
$(736, 343, 451, 589)$,
$(736, 71, 195, 543)$,\adfsplit
$(736, 59, 191, 514)$,
$(736, 27, 203, 730)$,
$(736, 51, 239, 515)$,
$(736, 383, 107, 524)$,\adfsplit
$(736, 29, 145, 596)$,
$(736, 5, 395, 521)$,
$(736, 73, 89, 449)$,
$(736, 81, 161, 257)$,\adfsplit
$(736, 42, 122, 718)$,
$(736, 79, 95, 724)$,
$(736, 1, 486, 568)$,
$(736, 77, 470, 707)$,\adfsplit
$(736, 102, 278, 722)$,
$(736, 129, 414, 553)$,
$(736, 30, 234, 623)$,
$(736, 136, 294, 709)$,\adfsplit
$(736, 14, 127, 613)$,
$(736, 110, 295, 684)$,
$(736, 148, 398, 679)$,
$(736, 86, 330, 586)$,\adfsplit
$(736, 96, 289, 703)$,
$(736, 126, 202, 640)$,
$(736, 60, 366, 509)$,
$(736, 52, 326, 688)$,\adfsplit
$(736, 158, 306, 643)$,
$(736, 317, 334, 622)$,
$(736, 322, 342, 566)$,
$(736, 46, 379, 651)$,\adfsplit
$(736, 162, 374, 695)$,
$(736, 54, 242, 657)$,
$(736, 408, 494, 516)$,
$(736, 430, 407, 621)$,\adfsplit
$(736, 109, 170, 581)$,
$(736, 413, 422, 526)$,
$(736, 165, 402, 545)$,
$(736, 61, 314, 704)$,\adfsplit
$(736, 378, 111, 599)$,
$(736, 154, 258, 18)$,
$(736, 233, 66, 564)$,
$(736, 436, 146, 563)$,\adfsplit
$(736, 178, 186, 138)$,
$(736, 416, 386, 587)$,
$(736, 93, 274, 544)$,
$(736, 394, 255, 624)$,\adfsplit
$(736, 205, 426, 692)$,
$(736, 365, 482, 632)$,
$(736, 325, 410, 572)$,
$(736, 50, 311, 638)$,\adfsplit
$(736, 405, 367, 603)$,
$(736, 401, 442, 694)$,
$(736, 48, 434, 665)$,
$(736, 309, 466, 541)$,\adfsplit
$(736, 265, 501, 529)$,
$(736, 10, 179, 655)$,
$(736, 461, 338, 576)$,
$(736, 346, 251, 523)$,\adfsplit
$(736, 362, 503, 551)$,
$(736, 282, 211, 606)$,
$(736, 293, 235, 706)$,
$(736, 500, 181, 650)$,\adfsplit
$(736, 391, 495, 731)$,
$(736, 489, 497, 719)$,
$(736, 115, 147, 419)$,
$(736, 16, 469, 609)$,\adfsplit
$(736, 393, 287, 512)$,
$(736, 221, 321, 595)$,
$(736, 341, 427, 560)$,
$(736, 116, 349, 664)$,\adfsplit
$(736, 100, 357, 652)$,
$(736, 457, 447, 662)$,
$(736, 80, 135, 608)$,
$(736, 91, 151, 597)$,\adfsplit
$(736, 356, 15, 571)$,
$(736, 55, 171, 680)$,
$(736, 169, 35, 594)$,
$(736, 92, 473, 552)$,\adfsplit
$(736, 377, 467, 567)$,
$(736, 232, 305, 532)$,
$(736, 72, 417, 647)$,
$(736, 39, 83, 578)$,\adfsplit
$(736, 224, 400, 726)$,
$(736, 388, 263, 557)$,
$(736, 276, 359, 533)$,
$(736, 335, 479, 714)$,\adfsplit
$(736, 459, 19, 732)$,
$(736, 476, 267, 628)$,
$(736, 361, 43, 505)$,
$(736, 172, 481, 629)$,\adfsplit
$(736, 139, 215, 696)$,
$(736, 484, 425, 506)$,
$(736, 368, 108, 667)$,
$(736, 296, 355, 542)$,\adfsplit
$(736, 376, 448, 144)$,
$(736, 196, 212, 300)$,
$(736, 472, 76, 690)$,
$(736, 244, 331, 588)$,\adfsplit
$(736, 332, 403, 697)$,
$(736, 240, 304, 496)$,
$(736, 292, 480, 699)$,
$(736, 204, 252, 492)$,\adfsplit
$(736, 248, 324, 631)$,
$(736, 444, 307, 593)$,
$(736, 328, 380, 610)$,
$(736, 167, 259, 671)$,\adfsplit
$(736, 468, 423, 561)$,
$(736, 228, 456, 641)$,
$(736, 112, 323, 687)$,
$(736, 128, 11, 555)$,\adfsplit
$(736, 396, 275, 633)$,
$(736, 185, 347, 554)$,
$(736, 440, 443, 590)$,
$(736, 340, 8, 681)$,\adfsplit
$(736, 160, 281, 617)$,
$(736, 64, 163, 672)$,
$(36, 242, 413, 475)$,
$(158, 208, 405, 415)$,\adfsplit
$(351, 354, 357, 412)$,
$(16, 113, 207, 430)$,
$(64, 105, 226, 419)$,
$(0, 19, 342, 417)$,\adfsplit
$(47, 132, 238, 269)$,
$(83, 206, 212, 249)$,
$(2, 144, 153, 371)$,
$(6, 43, 280, 341)$,\adfsplit
$(11, 381, 476, 482)$,
$(46, 80, 365, 399)$,
$(64, 153, 367, 466)$,
$(127, 220, 373, 406)$,\adfsplit
$(25, 30, 167, 472)$,
$(133, 323, 464, 482)$,
$(15, 198, 280, 361)$,
$(43, 44, 325, 418)$,\adfsplit
$(310, 337, 384, 459)$,
$(149, 252, 299, 442)$,
$(16, 374, 413, 491)$,
$(121, 148, 410, 411)$,\adfsplit
$(175, 188, 337, 338)$,
$(83, 250, 312, 477)$,
$(71, 89, 276, 298)$,
$(203, 380, 405, 502)$,\adfsplit
$(2, 116, 267, 369)$,
$(154, 207, 285, 440)$,
$(111, 130, 185, 364)$,
$(63, 94, 424, 453)$,\adfsplit
$(104, 131, 381, 406)$,
$(102, 237, 252, 407)$,
$(2, 159, 185, 428)$,
$(279, 316, 326, 425)$,\adfsplit
$(3, 148, 214, 265)$,
$(59, 100, 214, 301)$,
$(111, 269, 418, 436)$,
$(353, 382, 483, 488)$,\adfsplit
$(47, 242, 428, 497)$,
$(296, 309, 347, 434)$,
$(103, 178, 300, 469)$,
$(147, 180, 321, 402)$,\adfsplit
$(39, 140, 274, 369)$,
$(247, 262, 333, 356)$,
$(106, 121, 152, 431)$,
$(11, 61, 126, 260)$,\adfsplit
$(121, 239, 312, 350)$,
$(133, 274, 284, 363)$,
$(167, 184, 189, 494)$,
$(52, 142, 167, 385)$,\adfsplit
$(100, 150, 389, 439)$,
$(37, 94, 120, 215)$,
$(172, 285, 331, 374)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 105 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto (x + 3 j \adfmod{21}) + 714$ for $714 \le x < 735$,
$x \mapsto (x - 735 + 2 j \adfmod{252}) + 735$ for $x \ge 735$,
$0 \le j < 126$.
\ADFvfyParStart{(987, ((543, 126, ((504, 4), (210, 105), (21, 3), (252, 2)))), ((72, 7), (231, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 231^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,237,252}
\noindent{\boldmath $ 72^{7} 237^{1} 252^{1} $}~
With the point set $Z_{993}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 740\}$, and
 $\{741, 742, \dots, 992\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(741, 356, 386, 514)$,
$(741, 220, 251, 509)$,
$(741, 0, 33, 200)$,
$(741, 312, 370, 505)$,\adfsplit
$(741, 24, 83, 592)$,
$(741, 112, 172, 432)$,
$(741, 436, 500, 559)$,
$(741, 160, 242, 717)$,\adfsplit
$(741, 40, 132, 656)$,
$(741, 208, 311, 86)$,
$(741, 404, 4, 697)$,
$(741, 384, 491, 671)$,\adfsplit
$(741, 480, 85, 682)$,
$(741, 368, 484, 640)$,
$(741, 352, 496, 523)$,
$(741, 340, 488, 625)$,\adfsplit
$(741, 16, 166, 434)$,
$(741, 428, 77, 740)$,
$(741, 168, 327, 562)$,
$(741, 124, 304, 586)$,\adfsplit
$(741, 216, 431, 534)$,
$(741, 232, 452, 547)$,
$(741, 456, 198, 593)$,
$(741, 400, 175, 680)$,\adfsplit
$(741, 156, 451, 714)$,
$(741, 120, 422, 708)$,
$(741, 264, 66, 536)$,
$(741, 180, 29, 549)$,\adfsplit
$(741, 300, 151, 622)$,
$(741, 284, 149, 528)$,
$(741, 60, 439, 548)$,
$(741, 464, 389, 739)$,\adfsplit
$(741, 320, 267, 669)$,
$(741, 296, 258, 569)$,
$(741, 76, 58, 692)$,
$(741, 52, 47, 670)$,\adfsplit
$(741, 101, 102, 646)$,
$(741, 305, 315, 691)$,
$(741, 397, 409, 652)$,
$(741, 221, 269, 635)$,\adfsplit
$(741, 417, 475, 560)$,
$(741, 1, 69, 667)$,
$(741, 9, 87, 552)$,
$(741, 45, 147, 601)$,\adfsplit
$(741, 205, 313, 638)$,
$(741, 109, 222, 701)$,
$(741, 25, 139, 526)$,
$(741, 49, 191, 736)$,\adfsplit
$(741, 225, 369, 616)$,
$(741, 257, 407, 590)$,
$(741, 281, 445, 576)$,
$(741, 185, 358, 618)$,\adfsplit
$(741, 353, 39, 582)$,
$(741, 165, 373, 621)$,
$(741, 357, 73, 626)$,
$(741, 481, 203, 513)$,\adfsplit
$(741, 393, 125, 695)$,
$(741, 229, 470, 732)$,
$(741, 5, 253, 525)$,
$(741, 105, 362, 535)$,\adfsplit
$(741, 345, 127, 520)$,
$(741, 325, 131, 664)$,
$(741, 113, 458, 572)$,
$(741, 21, 418, 731)$,\adfsplit
$(741, 277, 254, 541)$,
$(741, 57, 42, 574)$,
$(741, 502, 10, 608)$,
$(741, 14, 27, 543)$,\adfsplit
$(741, 46, 71, 507)$,
$(741, 482, 98, 712)$,
$(741, 30, 154, 532)$,
$(741, 442, 63, 706)$,\adfsplit
$(741, 214, 350, 538)$,
$(741, 190, 342, 597)$,
$(741, 334, 487, 665)$,
$(741, 146, 326, 546)$,\adfsplit
$(741, 426, 126, 632)$,
$(741, 466, 170, 611)$,
$(741, 302, 7, 647)$,
$(741, 286, 498, 696)$,\adfsplit
$(741, 2, 218, 519)$,
$(741, 446, 182, 556)$,
$(741, 210, 479, 694)$,
$(741, 450, 231, 578)$,\adfsplit
$(741, 330, 119, 699)$,
$(741, 490, 411, 463)$,
$(741, 230, 219, 705)$,
$(741, 111, 123, 627)$,\adfsplit
$(741, 399, 443, 690)$,
$(741, 155, 215, 711)$,
$(741, 323, 387, 551)$,
$(741, 15, 91, 511)$,\adfsplit
$(741, 67, 167, 657)$,
$(741, 319, 427, 655)$,
$(741, 343, 471, 594)$,
$(741, 227, 371, 521)$,\adfsplit
$(741, 75, 255, 587)$,
$(741, 307, 495, 602)$,
$(741, 363, 51, 668)$,
$(741, 12, 402, 676)$,\adfsplit
$(741, 35, 107, 581)$,
$(741, 153, 169, 641)$,
$(741, 28, 68, 604)$,
$(741, 17, 93, 544)$,\adfsplit
$(741, 18, 19, 634)$,
$(741, 44, 248, 518)$,
$(741, 121, 161, 698)$,
$(741, 32, 280, 687)$,\adfsplit
$(741, 89, 97, 567)$,
$(741, 209, 213, 537)$,
$(741, 116, 324, 571)$,
$(741, 244, 22, 631)$,\adfsplit
$(741, 37, 290, 661)$,
$(741, 78, 130, 565)$,
$(741, 79, 211, 595)$,
$(741, 3, 163, 685)$,\adfsplit
$(741, 11, 103, 303)$,
$(741, 88, 322, 579)$,
$(741, 50, 194, 609)$,
$(741, 53, 6, 639)$,\adfsplit
$(741, 48, 271, 339)$,
$(741, 135, 159, 678)$,
$(741, 336, 359, 723)$,
$(741, 36, 228, 588)$,\adfsplit
$(741, 74, 246, 558)$,
$(741, 61, 207, 648)$,
$(741, 144, 383, 530)$,
$(741, 114, 183, 620)$,\adfsplit
$(741, 54, 239, 575)$,
$(741, 259, 279, 545)$,
$(741, 23, 243, 663)$,
$(741, 99, 275, 570)$,\adfsplit
$(741, 117, 391, 605)$,
$(741, 43, 59, 542)$,
$(741, 8, 499, 512)$,
$(741, 70, 174, 662)$,\adfsplit
$(741, 64, 41, 515)$,
$(741, 95, 331, 637)$,
$(741, 143, 247, 566)$,
$(741, 34, 283, 529)$,\adfsplit
$(741, 108, 335, 533)$,
$(741, 287, 423, 561)$,
$(741, 26, 455, 681)$,
$(741, 295, 299, 591)$,\adfsplit
$(741, 235, 351, 672)$,
$(741, 238, 115, 510)$,
$(741, 104, 291, 619)$,
$(741, 224, 415, 645)$,\adfsplit
$(741, 360, 447, 623)$,
$(741, 122, 55, 628)$,
$(741, 94, 375, 660)$,
$(741, 186, 355, 654)$,\adfsplit
$(741, 317, 199, 250)$,
$(741, 110, 459, 738)$,
$(741, 164, 467, 700)$,
$(741, 416, 223, 642)$,\adfsplit
$(741, 372, 195, 684)$,
$(741, 260, 187, 516)$,
$(741, 148, 65, 710)$,
$(741, 298, 38, 650)$,\adfsplit
$(741, 204, 145, 651)$,
$(741, 252, 425, 703)$,
$(741, 249, 367, 673)$,
$(741, 106, 503, 658)$,\adfsplit
$(741, 413, 31, 614)$,
$(741, 261, 483, 649)$,
$(741, 193, 395, 517)$,
$(741, 437, 179, 644)$,\adfsplit
$(741, 118, 347, 653)$,
$(741, 82, 171, 729)$,
$(741, 301, 435, 598)$,
$(741, 390, 419, 585)$,\adfsplit
$(741, 461, 379, 636)$,
$(741, 181, 263, 688)$,
$(741, 433, 403, 659)$,
$(741, 236, 344, 568)$,\adfsplit
$(741, 256, 376, 615)$,
$(741, 412, 460, 630)$,
$(741, 278, 438, 555)$,
$(741, 141, 329, 508)$,\adfsplit
$(741, 272, 401, 563)$,
$(741, 377, 429, 675)$,
$(741, 309, 489, 607)$,
$(741, 188, 469, 577)$,\adfsplit
$(741, 140, 152, 564)$,
$(741, 268, 381, 92)$,
$(741, 293, 441, 683)$,
$(741, 348, 84, 553)$,\adfsplit
$(741, 136, 321, 726)$,
$(741, 241, 265, 693)$,
$(741, 424, 13, 603)$,
$(741, 468, 129, 686)$,\adfsplit
$(741, 289, 405, 133)$,
$(741, 382, 474, 506)$,
$(741, 493, 366, 610)$,
$(741, 364, 349, 606)$,\adfsplit
$(741, 96, 365, 624)$,
$(741, 266, 398, 550)$,
$(741, 501, 197, 554)$,
$(741, 292, 380, 524)$,\adfsplit
$(741, 138, 202, 689)$,
$(741, 341, 473, 666)$,
$(741, 453, 142, 613)$,
$(741, 410, 90, 522)$,\adfsplit
$(741, 234, 454, 707)$,
$(741, 189, 285, 589)$,
$(741, 338, 62, 633)$,
$(741, 237, 354, 724)$,\adfsplit
$(741, 396, 134, 720)$,
$(741, 294, 314, 709)$,
$(741, 337, 465, 557)$,
$(741, 472, 421, 539)$,\adfsplit
$(741, 245, 306, 719)$,
$(741, 273, 449, 596)$,
$(741, 176, 217, 677)$,
$(741, 497, 494, 679)$,\adfsplit
$(741, 316, 201, 722)$,
$(741, 385, 162, 584)$,
$(741, 137, 406, 725)$,
$(741, 297, 158, 527)$,\adfsplit
$(741, 100, 173, 580)$,
$(741, 192, 81, 718)$,
$(741, 157, 378, 617)$,
$(741, 80, 485, 612)$,\adfsplit
$(741, 212, 361, 599)$,
$(741, 178, 274, 674)$,
$(741, 276, 492, 540)$,
$(741, 444, 414, 728)$,\adfsplit
$(741, 388, 56, 704)$,
$(741, 288, 233, 733)$,
$(741, 240, 477, 735)$,
$(741, 332, 270, 727)$,\adfsplit
$(741, 392, 478, 721)$,
$(741, 128, 333, 716)$,
$(741, 282, 318, 573)$,
$(741, 430, 462, 643)$,\adfsplit
$(741, 420, 310, 504)$,
$(741, 196, 457, 600)$,
$(741, 448, 346, 734)$,
$(741, 308, 262, 702)$,\adfsplit
$(741, 328, 150, 583)$,
$(741, 440, 226, 730)$,
$(741, 20, 394, 737)$,
$(741, 408, 486, 713)$,\adfsplit
$(741, 476, 72, 629)$,
$(741, 177, 206, 531)$,
$(741, 184, 374, 715)$,
$(742, 200, 208, 591)$,\adfsplit
$(742, 432, 452, 711)$,
$(742, 384, 416, 517)$,
$(742, 256, 292, 628)$,
$(742, 52, 96, 328)$,\adfsplit
$(742, 456, 2, 510)$,
$(742, 436, 4, 670)$,
$(742, 132, 206, 543)$,
$(742, 172, 252, 513)$,\adfsplit
$(742, 32, 128, 663)$,
$(742, 484, 79, 619)$,
$(742, 236, 360, 595)$,
$(742, 316, 443, 548)$,\adfsplit
$(742, 480, 106, 506)$,
$(742, 440, 68, 702)$,
$(742, 184, 322, 521)$,
$(742, 112, 257, 67)$,\adfsplit
$(742, 196, 352, 557)$,
$(742, 448, 101, 634)$,
$(742, 140, 300, 530)$,
$(742, 24, 188, 558)$,\adfsplit
$(742, 276, 455, 516)$,
$(742, 100, 283, 646)$,
$(742, 168, 356, 639)$,
$(742, 104, 298, 537)$,\adfsplit
$(742, 388, 83, 677)$,
$(742, 320, 28, 556)$,
$(742, 108, 327, 514)$,
$(742, 8, 229, 504)$,\adfsplit
$(742, 336, 62, 568)$,
$(742, 40, 275, 311)$,
$(742, 228, 464, 542)$,
$(742, 192, 433, 535)$,\adfsplit
$(742, 64, 321, 525)$,
$(742, 500, 259, 732)$,
$(742, 204, 490, 563)$,
$(742, 76, 369, 617)$,\adfsplit
$(742, 92, 409, 611)$,
$(742, 396, 222, 685)$,
$(742, 424, 251, 645)$,
$(742, 392, 242, 696)$,\adfsplit
$(742, 308, 174, 584)$,
$(742, 20, 435, 725)$,
$(742, 44, 470, 627)$,
$(742, 152, 127, 613)$,\adfsplit
$(742, 428, 411, 647)$,
$(742, 248, 239, 524)$,
$(742, 16, 13, 657)$,
$(742, 169, 187, 690)$,\adfsplit
$(742, 89, 119, 669)$,
$(742, 185, 217, 586)$,
$(742, 85, 126, 534)$,
$(742, 265, 329, 559)$,\adfsplit
$(742, 273, 346, 668)$,
$(742, 365, 445, 77)$,
$(742, 165, 250, 528)$,
$(742, 53, 141, 570)$,\adfsplit
$(742, 193, 282, 674)$,
$(742, 249, 341, 441)$,
$(742, 253, 390, 723)$,
$(742, 137, 295, 708)$,\adfsplit
$(742, 97, 269, 699)$,
$(742, 93, 274, 561)$,
$(742, 377, 57, 710)$,
$(742, 477, 177, 642)$,\adfsplit
$(742, 65, 293, 700)$,
$(742, 389, 125, 508)$,
$(742, 469, 209, 594)$,
$(742, 189, 438, 637)$,\adfsplit
$(742, 421, 167, 706)$,
$(742, 353, 107, 585)$,
$(742, 133, 418, 680)$,
$(742, 9, 342, 692)$,\adfsplit
$(742, 317, 182, 569)$,
$(742, 173, 50, 644)$,
$(742, 213, 103, 573)$,
$(742, 285, 195, 678)$,\adfsplit
$(742, 357, 271, 727)$,
$(742, 485, 419, 603)$,
$(742, 381, 319, 721)$,
$(742, 149, 94, 582)$,\adfsplit
$(742, 393, 354, 709)$,
$(742, 397, 387, 683)$,
$(742, 294, 310, 651)$,
$(742, 86, 110, 660)$,\adfsplit
$(742, 290, 351, 691)$,
$(742, 26, 91, 604)$,
$(742, 426, 502, 532)$,
$(742, 186, 266, 560)$,\adfsplit
$(742, 482, 78, 694)$,
$(742, 362, 471, 505)$,
$(742, 18, 134, 575)$,
$(742, 142, 270, 649)$,\adfsplit
$(742, 334, 475, 735)$,
$(742, 430, 90, 612)$,
$(742, 130, 318, 566)$,
$(742, 406, 123, 716)$,\adfsplit
$(742, 466, 210, 671)$,
$(742, 398, 155, 676)$,
$(742, 238, 111, 739)$,
$(742, 262, 163, 523)$,\adfsplit
$(742, 118, 47, 698)$,
$(742, 355, 395, 512)$,
$(742, 487, 71, 554)$,
$(742, 211, 335, 650)$,\adfsplit
$(742, 11, 159, 609)$,
$(742, 299, 451, 656)$,
$(742, 51, 207, 536)$,
$(742, 491, 171, 682)$,\adfsplit
$(742, 483, 183, 679)$,
$(742, 95, 303, 576)$,
$(742, 15, 231, 713)$,
$(742, 307, 31, 511)$,\adfsplit
$(742, 447, 175, 672)$,
$(742, 235, 479, 629)$,
$(742, 135, 383, 652)$,
$(742, 124, 230, 526)$,\adfsplit
$(742, 3, 243, 616)$,
$(742, 0, 136, 712)$,
$(742, 60, 289, 622)$,
$(742, 29, 153, 592)$,\adfsplit
$(742, 73, 54, 562)$,
$(742, 160, 176, 641)$,
$(742, 25, 129, 581)$,
$(742, 72, 305, 551)$,\adfsplit
$(742, 88, 6, 701)$,
$(742, 12, 36, 544)$,
$(742, 17, 19, 574)$,
$(742, 121, 63, 664)$,\adfsplit
$(742, 120, 199, 731)$,
$(742, 56, 234, 522)$,
$(742, 164, 216, 608)$,
$(742, 84, 402, 578)$,\adfsplit
$(742, 33, 263, 518)$,
$(742, 221, 246, 638)$,
$(742, 212, 349, 687)$,
$(742, 404, 407, 589)$,\adfsplit
$(742, 240, 267, 675)$,
$(742, 348, 403, 719)$,
$(742, 10, 323, 597)$,
$(742, 180, 394, 507)$,\adfsplit
$(742, 37, 147, 567)$,
$(742, 224, 338, 626)$,
$(742, 376, 27, 686)$,
$(742, 496, 117, 618)$,\adfsplit
$(742, 48, 114, 736)$,
$(742, 444, 459, 707)$,
$(742, 476, 501, 729)$,
$(742, 268, 420, 529)$,\adfsplit
$(742, 80, 247, 605)$,
$(742, 220, 21, 552)$,
$(742, 344, 412, 620)$,
$(742, 408, 434, 615)$,\adfsplit
$(742, 472, 194, 695)$,
$(742, 148, 42, 635)$,
$(742, 324, 154, 665)$,
$(742, 116, 503, 515)$,\adfsplit
$(742, 264, 339, 689)$,
$(742, 460, 301, 662)$,
$(742, 244, 197, 545)$,
$(742, 364, 492, 602)$,\adfsplit
$(742, 144, 166, 540)$,
$(742, 245, 405, 600)$,
$(742, 156, 232, 631)$,
$(742, 332, 494, 571)$,\adfsplit
$(742, 380, 437, 738)$,
$(742, 280, 454, 636)$,
$(742, 488, 309, 666)$,
$(742, 368, 372, 688)$,\adfsplit
$(742, 468, 497, 681)$,
$(742, 312, 363, 704)$,
$(742, 340, 379, 693)$,
$(742, 284, 122, 546)$,\adfsplit
$(742, 260, 181, 579)$,
$(742, 113, 14, 630)$,
$(742, 45, 202, 590)$,
$(742, 304, 481, 621)$,\adfsplit
$(742, 296, 489, 541)$,
$(742, 272, 35, 549)$,
$(742, 49, 69, 632)$,
$(742, 1, 131, 519)$,\adfsplit
$(742, 241, 277, 572)$,
$(742, 205, 258, 601)$,
$(742, 297, 449, 599)$,
$(742, 61, 162, 661)$,\adfsplit
$(742, 461, 158, 539)$,
$(742, 425, 41, 331)$,
$(742, 400, 254, 533)$,
$(742, 385, 429, 625)$,\adfsplit
$(742, 81, 190, 564)$,
$(742, 281, 378, 633)$,
$(742, 161, 373, 623)$,
$(742, 109, 286, 593)$,\adfsplit
$(742, 337, 359, 715)$,
$(742, 105, 367, 717)$,
$(742, 157, 43, 720)$,
$(742, 5, 219, 737)$,\adfsplit
$(742, 225, 315, 555)$,
$(742, 474, 38, 547)$,
$(742, 366, 410, 139)$,
$(742, 374, 422, 314)$,\adfsplit
$(742, 145, 458, 655)$,
$(742, 214, 218, 509)$,
$(742, 415, 423, 659)$,
$(742, 361, 278, 714)$,\adfsplit
$(742, 414, 499, 653)$,
$(742, 233, 386, 624)$,
$(742, 191, 287, 606)$,
$(742, 302, 450, 531)$,\adfsplit
$(742, 333, 66, 703)$,
$(742, 288, 143, 724)$,
$(742, 102, 399, 740)$,
$(742, 178, 279, 640)$,\adfsplit
$(742, 401, 473, 596)$,
$(742, 453, 115, 610)$,
$(742, 413, 467, 553)$,
$(742, 493, 326, 598)$,\adfsplit
$(742, 58, 215, 733)$,
$(742, 306, 462, 520)$,
$(742, 325, 75, 734)$,
$(742, 465, 179, 730)$,\adfsplit
$(742, 203, 375, 550)$,
$(742, 457, 98, 580)$,
$(742, 417, 391, 728)$,
$(742, 345, 138, 527)$,\adfsplit
$(742, 237, 498, 643)$,
$(742, 313, 347, 673)$,
$(742, 343, 463, 583)$,
$(742, 226, 427, 587)$,\adfsplit
$(742, 291, 371, 654)$,
$(742, 201, 261, 565)$,
$(742, 34, 74, 495)$,
$(742, 82, 227, 722)$,\adfsplit
$(742, 370, 442, 170)$,
$(742, 22, 198, 705)$,
$(742, 382, 70, 684)$,
$(742, 439, 99, 658)$,\adfsplit
$(742, 358, 431, 697)$,
$(742, 223, 255, 648)$,
$(742, 150, 55, 726)$,
$(742, 446, 30, 607)$,\adfsplit
$(742, 46, 7, 577)$,
$(742, 146, 151, 614)$,
$(742, 350, 59, 718)$,
$(742, 330, 23, 538)$,\adfsplit
$(742, 39, 87, 667)$,
$(742, 478, 486, 588)$,
$(112, 409, 459, 478)$,
$(25, 211, 304, 350)$,\adfsplit
$(9, 40, 74, 363)$,
$(109, 146, 204, 451)$,
$(75, 186, 260, 381)$,
$(118, 129, 368, 463)$,\adfsplit
$(87, 116, 429, 462)$,
$(229, 238, 240, 403)$,
$(11, 66, 421, 448)$,
$(155, 240, 257, 350)$,\adfsplit
$(34, 128, 239, 413)$,
$(39, 80, 89, 286)$,
$(233, 239, 354, 376)$,
$(3, 6, 72, 189)$,\adfsplit
$(48, 61, 270, 303)$,
$(265, 327, 428, 490)$,
$(125, 151, 414, 448)$,
$(61, 216, 427, 486)$,\adfsplit
$(47, 188, 269, 438)$,
$(127, 129, 380, 482)$,
$(35, 53, 72, 486)$,
$(57, 184, 186, 227)$,\adfsplit
$(211, 249, 320, 462)$,
$(99, 408, 409, 426)$,
$(53, 280, 414, 423)$,
$(291, 352, 397, 442)$,\adfsplit
$(77, 262, 435, 492)$,
$(259, 290, 340, 401)$,
$(110, 167, 297, 428)$,
$(35, 57, 240, 502)$,\adfsplit
$(119, 316, 321, 486)$,
$(52, 63, 117, 198)$,
$(40, 59, 181, 238)$,
$(238, 319, 393, 432)$,\adfsplit
$(127, 173, 314, 480)$,
$(0, 131, 314, 401)$,
$(21, 107, 250, 276)$,
$(166, 263, 269, 392)$,\adfsplit
$(358, 364, 433, 479)$,
$(123, 146, 156, 357)$,
$(179, 300, 310, 337)$,
$(140, 234, 349, 415)$,\adfsplit
$(56, 141, 179, 418)$,
$(145, 188, 471, 486)$,
$(117, 255, 256, 422)$,
$(87, 240, 293, 498)$,\adfsplit
$(10, 27, 61, 396)$,
$(7, 104, 110, 205)$,
$(184, 222, 267, 493)$,
$(60, 131, 218, 457)$,\adfsplit
$(2, 56, 195, 493)$,
$(48, 102, 145, 219)$,
$(152, 199, 365, 370)$,
$(147, 194, 225, 312)$,\adfsplit
$(105, 211, 276, 478)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 30 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto x$ for $714 \le x < 741$,
$x \mapsto (x - 741 + 2 j \adfmod{252}) + 741$ for $x \ge 741$,
$0 \le j < 126$.
\ADFvfyParStart{(993, ((549, 126, ((504, 4), (210, 30), (27, 27), (252, 2)))), ((72, 7), (237, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 237^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,246,252}
\noindent{\boldmath $ 72^{7} 246^{1} 252^{1} $}~
With the point set $Z_{1002}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 749\}$, and
 $\{750, 751, \dots, 1001\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(750, 498, 501, 724)$,
$(750, 126, 130, 651)$,
$(750, 342, 351, 732)$,
$(750, 436, 454, 712)$,\adfsplit
$(750, 174, 193, 655)$,
$(750, 102, 135, 531)$,
$(750, 52, 86, 689)$,
$(750, 306, 344, 670)$,\adfsplit
$(750, 346, 386, 555)$,
$(750, 250, 293, 510)$,
$(750, 428, 472, 607)$,
$(750, 492, 33, 734)$,\adfsplit
$(750, 430, 477, 574)$,
$(750, 180, 228, 608)$,
$(750, 500, 48, 560)$,
$(750, 224, 277, 684)$,\adfsplit
$(750, 372, 426, 632)$,
$(750, 414, 474, 513)$,
$(750, 432, 493, 578)$,
$(750, 348, 410, 640)$,\adfsplit
$(750, 316, 380, 602)$,
$(750, 22, 89, 747)$,
$(750, 282, 354, 592)$,
$(750, 408, 482, 515)$,\adfsplit
$(750, 214, 290, 623)$,
$(750, 278, 357, 505)$,
$(750, 364, 444, 64)$,
$(750, 488, 72, 680)$,\adfsplit
$(750, 218, 326, 519)$,
$(750, 80, 200, 535)$,
$(750, 368, 497, 699)$,
$(750, 162, 296, 529)$,\adfsplit
$(750, 394, 26, 559)$,
$(750, 56, 194, 569)$,
$(750, 216, 358, 713)$,
$(750, 274, 420, 688)$,\adfsplit
$(750, 310, 458, 583)$,
$(750, 176, 327, 695)$,
$(750, 298, 450, 523)$,
$(750, 84, 237, 625)$,\adfsplit
$(750, 144, 300, 639)$,
$(750, 484, 140, 601)$,
$(750, 468, 127, 743)$,
$(750, 170, 336, 657)$,\adfsplit
$(750, 442, 107, 630)$,
$(750, 396, 68, 677)$,
$(750, 212, 390, 507)$,
$(750, 24, 204, 665)$,\adfsplit
$(750, 136, 321, 537)$,
$(750, 288, 476, 600)$,
$(750, 150, 341, 530)$,
$(750, 494, 190, 587)$,\adfsplit
$(750, 90, 292, 540)$,
$(750, 108, 320, 588)$,
$(750, 34, 247, 520)$,
$(750, 486, 198, 656)$,\adfsplit
$(750, 20, 248, 686)$,
$(750, 236, 465, 676)$,
$(750, 0, 235, 721)$,
$(750, 100, 339, 614)$,\adfsplit
$(750, 168, 412, 546)$,
$(750, 122, 370, 664)$,
$(750, 164, 413, 669)$,
$(750, 12, 275, 746)$,\adfsplit
$(750, 96, 367, 617)$,
$(750, 94, 373, 652)$,
$(750, 58, 347, 618)$,
$(750, 284, 87, 598)$,\adfsplit
$(750, 192, 503, 550)$,
$(750, 154, 473, 554)$,
$(750, 188, 5, 729)$,
$(750, 258, 85, 733)$,\adfsplit
$(750, 206, 57, 691)$,
$(750, 210, 65, 576)$,
$(750, 440, 303, 512)$,
$(750, 448, 313, 748)$,\adfsplit
$(750, 318, 203, 717)$,
$(750, 456, 349, 568)$,
$(750, 98, 3, 742)$,
$(750, 362, 269, 556)$,\adfsplit
$(750, 50, 487, 735)$,
$(750, 232, 175, 627)$,
$(750, 240, 207, 739)$,
$(750, 38, 11, 716)$,\adfsplit
$(750, 446, 435, 700)$,
$(750, 129, 131, 611)$,
$(750, 407, 411, 167)$,
$(750, 171, 187, 590)$,\adfsplit
$(750, 479, 499, 626)$,
$(750, 383, 409, 707)$,
$(750, 329, 359, 567)$,
$(750, 45, 81, 534)$,\adfsplit
$(750, 183, 223, 570)$,
$(750, 255, 299, 544)$,
$(750, 353, 403, 658)$,
$(750, 41, 101, 709)$,\adfsplit
$(750, 105, 169, 702)$,
$(750, 231, 323, 549)$,
$(750, 155, 251, 527)$,
$(750, 377, 481, 659)$,\adfsplit
$(750, 15, 133, 545)$,
$(750, 389, 9, 644)$,
$(750, 19, 163, 580)$,
$(750, 73, 221, 635)$,\adfsplit
$(750, 179, 335, 673)$,
$(750, 257, 417, 616)$,
$(750, 95, 265, 599)$,
$(750, 111, 295, 683)$,\adfsplit
$(750, 427, 109, 648)$,
$(750, 471, 161, 573)$,
$(750, 233, 431, 703)$,
$(750, 93, 305, 582)$,\adfsplit
$(750, 301, 13, 701)$,
$(750, 433, 149, 693)$,
$(750, 123, 345, 681)$,
$(750, 37, 263, 517)$,\adfsplit
$(750, 483, 209, 708)$,
$(750, 289, 21, 696)$,
$(750, 29, 271, 575)$,
$(750, 437, 181, 666)$,\adfsplit
$(750, 112, 234, 605)$,
$(750, 47, 55, 610)$,
$(750, 4, 6, 647)$,
$(750, 25, 145, 557)$,\adfsplit
$(750, 8, 245, 609)$,
$(750, 49, 249, 579)$,
$(750, 14, 106, 508)$,
$(750, 42, 39, 628)$,\adfsplit
$(750, 1, 7, 538)$,
$(750, 2, 97, 597)$,
$(750, 91, 279, 687)$,
$(750, 16, 31, 660)$,\adfsplit
$(750, 59, 197, 690)$,
$(750, 110, 178, 553)$,
$(750, 36, 489, 643)$,
$(750, 71, 83, 613)$,\adfsplit
$(750, 10, 285, 629)$,
$(750, 92, 254, 539)$,
$(750, 99, 307, 509)$,
$(750, 18, 134, 565)$,\adfsplit
$(750, 67, 259, 685)$,
$(750, 23, 227, 595)$,
$(750, 30, 238, 516)$,
$(750, 28, 121, 636)$,\adfsplit
$(750, 70, 355, 606)$,
$(750, 166, 182, 528)$,
$(750, 60, 160, 400)$,
$(750, 62, 74, 558)$,\adfsplit
$(750, 63, 115, 678)$,
$(750, 246, 453, 650)$,
$(750, 158, 141, 620)$,
$(750, 201, 225, 710)$,\adfsplit
$(750, 172, 262, 593)$,
$(750, 32, 128, 543)$,
$(750, 44, 449, 533)$,
$(750, 139, 177, 563)$,\adfsplit
$(750, 17, 189, 653)$,
$(750, 120, 222, 562)$,
$(750, 77, 205, 682)$,
$(750, 125, 191, 622)$,\adfsplit
$(750, 103, 331, 532)$,
$(750, 220, 429, 596)$,
$(750, 276, 119, 506)$,
$(750, 46, 475, 536)$,\adfsplit
$(750, 51, 283, 566)$,
$(750, 332, 445, 584)$,
$(750, 280, 464, 524)$,
$(750, 104, 324, 704)$,\adfsplit
$(750, 239, 261, 674)$,
$(750, 54, 153, 745)$,
$(750, 360, 82, 603)$,
$(750, 79, 159, 663)$,\adfsplit
$(750, 116, 43, 633)$,
$(750, 142, 287, 589)$,
$(750, 114, 350, 679)$,
$(750, 294, 388, 561)$,\adfsplit
$(750, 76, 297, 621)$,
$(750, 314, 273, 591)$,
$(750, 75, 143, 711)$,
$(750, 117, 253, 604)$,\adfsplit
$(750, 124, 132, 634)$,
$(750, 138, 308, 526)$,
$(750, 304, 393, 586)$,
$(750, 173, 267, 649)$,\adfsplit
$(750, 211, 369, 619)$,
$(750, 186, 467, 697)$,
$(750, 157, 229, 694)$,
$(750, 148, 184, 514)$,\adfsplit
$(750, 266, 460, 698)$,
$(750, 382, 402, 667)$,
$(750, 156, 495, 577)$,
$(750, 325, 425, 518)$,\adfsplit
$(750, 242, 399, 637)$,
$(750, 35, 215, 547)$,
$(750, 281, 371, 165)$,
$(750, 196, 363, 525)$,\adfsplit
$(750, 230, 422, 706)$,
$(750, 137, 213, 646)$,
$(750, 147, 195, 541)$,
$(750, 286, 441, 542)$,\adfsplit
$(750, 381, 459, 662)$,
$(750, 334, 365, 572)$,
$(750, 333, 421, 692)$,
$(750, 78, 312, 624)$,\adfsplit
$(750, 338, 447, 736)$,
$(750, 343, 375, 564)$,
$(750, 490, 337, 654)$,
$(750, 260, 404, 504)$,\adfsplit
$(750, 152, 451, 594)$,
$(750, 330, 199, 726)$,
$(750, 118, 219, 737)$,
$(750, 88, 401, 738)$,\adfsplit
$(750, 457, 61, 638)$,
$(750, 217, 391, 585)$,
$(750, 256, 384, 522)$,
$(750, 478, 469, 642)$,\adfsplit
$(750, 243, 395, 668)$,
$(750, 418, 146, 548)$,
$(750, 376, 480, 551)$,
$(750, 322, 463, 641)$,\adfsplit
$(750, 438, 439, 714)$,
$(750, 241, 405, 552)$,
$(750, 466, 385, 715)$,
$(750, 496, 315, 723)$,\adfsplit
$(750, 270, 185, 571)$,
$(750, 352, 151, 725)$,
$(750, 252, 53, 741)$,
$(750, 470, 502, 672)$,\adfsplit
$(750, 397, 69, 705)$,
$(750, 291, 423, 615)$,
$(750, 356, 366, 661)$,
$(750, 66, 27, 671)$,\adfsplit
$(750, 264, 113, 631)$,
$(750, 424, 311, 749)$,
$(750, 302, 419, 728)$,
$(750, 328, 378, 675)$,\adfsplit
$(750, 208, 340, 521)$,
$(750, 244, 268, 612)$,
$(750, 416, 491, 730)$,
$(750, 406, 443, 740)$,\adfsplit
$(750, 379, 485, 511)$,
$(750, 272, 387, 719)$,
$(750, 434, 461, 744)$,
$(750, 452, 415, 718)$,\adfsplit
$(750, 398, 455, 722)$,
$(750, 226, 361, 731)$,
$(750, 202, 374, 645)$,
$(750, 462, 319, 720)$,\adfsplit
$(750, 40, 317, 581)$,
$(750, 392, 309, 727)$,
$(241, 296, 407, 494)$,
$(20, 101, 278, 455)$,\adfsplit
$(23, 109, 232, 486)$,
$(171, 205, 326, 384)$,
$(106, 135, 420, 493)$,
$(16, 134, 189, 299)$,\adfsplit
$(119, 138, 216, 221)$,
$(369, 430, 443, 496)$,
$(165, 268, 454, 479)$,
$(83, 322, 409, 480)$,\adfsplit
$(48, 59, 322, 345)$,
$(224, 270, 419, 429)$,
$(63, 76, 250, 309)$,
$(8, 201, 343, 482)$,\adfsplit
$(51, 302, 353, 384)$,
$(45, 279, 280, 302)$,
$(65, 80, 194, 279)$,
$(33, 195, 472, 498)$,\adfsplit
$(86, 183, 229, 308)$,
$(94, 100, 231, 361)$,
$(103, 314, 424, 493)$,
$(11, 76, 93, 182)$,\adfsplit
$(113, 235, 280, 430)$,
$(368, 439, 493, 498)$,
$(41, 88, 302, 483)$,
$(95, 124, 342, 465)$,\adfsplit
$(216, 319, 337, 478)$,
$(20, 226, 423, 481)$,
$(231, 256, 342, 481)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 30 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto x$ for $714 \le x < 750$,
$x \mapsto (x - 750 +  j \adfmod{252}) + 750$ for $x \ge 750$,
$0 \le j < 252$.
\ADFvfyParStart{(1002, ((279, 252, ((504, 2), (210, 30), (36, 36), (252, 1)))), ((72, 7), (246, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 246^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {72,72,72,72,72,72,72,249,252}
\noindent{\boldmath $ 72^{7} 249^{1} 252^{1} $}~
With the point set $Z_{1005}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 503\}$,
 $\{504, 505, \dots, 752\}$, and
 $\{753, 754, \dots, 1004\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(753, 488, 16, 603)$,
$(753, 268, 304, 668)$,
$(753, 356, 420, 622)$,
$(753, 340, 413, 674)$,\adfsplit
$(753, 284, 365, 750)$,
$(753, 316, 401, 626)$,
$(753, 428, 21, 644)$,
$(753, 124, 228, 679)$,\adfsplit
$(753, 28, 136, 529)$,
$(753, 336, 452, 523)$,
$(753, 328, 484, 659)$,
$(753, 496, 152, 701)$,\adfsplit
$(753, 164, 341, 562)$,
$(753, 32, 219, 544)$,
$(753, 256, 447, 705)$,
$(753, 388, 96, 574)$,\adfsplit
$(753, 444, 155, 655)$,
$(753, 332, 48, 670)$,
$(753, 480, 294, 583)$,
$(753, 220, 65, 732)$,\adfsplit
$(753, 280, 130, 582)$,
$(753, 196, 138, 709)$,
$(753, 468, 465, 547)$,
$(753, 393, 425, 595)$,\adfsplit
$(753, 93, 161, 696)$,
$(753, 141, 213, 550)$,
$(753, 469, 61, 647)$,
$(753, 37, 146, 738)$,\adfsplit
$(753, 293, 417, 533)$,
$(753, 109, 245, 661)$,
$(753, 333, 481, 616)$,
$(753, 477, 133, 610)$,\adfsplit
$(753, 305, 45, 531)$,
$(753, 221, 474, 637)$,
$(753, 257, 95, 631)$,
$(753, 409, 299, 735)$,\adfsplit
$(753, 421, 362, 525)$,
$(753, 381, 363, 611)$,
$(753, 14, 43, 751)$,
$(753, 34, 74, 640)$,\adfsplit
$(753, 490, 50, 599)$,
$(753, 166, 231, 667)$,
$(753, 286, 382, 509)$,
$(753, 422, 55, 526)$,\adfsplit
$(753, 442, 114, 623)$,
$(753, 142, 330, 615)$,
$(753, 190, 402, 691)$,
$(753, 198, 430, 627)$,\adfsplit
$(753, 94, 419, 676)$,
$(753, 174, 23, 551)$,
$(753, 86, 15, 505)$,
$(753, 226, 183, 721)$,\adfsplit
$(753, 39, 51, 684)$,
$(753, 135, 167, 512)$,
$(753, 27, 63, 630)$,
$(753, 19, 59, 584)$,\adfsplit
$(753, 391, 435, 587)$,
$(753, 443, 115, 591)$,
$(753, 0, 26, 541)$,
$(753, 8, 335, 511)$,\adfsplit
$(753, 77, 390, 571)$,
$(753, 5, 386, 601)$,
$(753, 20, 201, 565)$,
$(753, 4, 208, 535)$,\adfsplit
$(753, 68, 42, 625)$,
$(753, 18, 210, 685)$,
$(753, 24, 317, 740)$,
$(753, 12, 346, 716)$,\adfsplit
$(753, 40, 90, 746)$,
$(753, 44, 218, 722)$,
$(753, 36, 259, 729)$,
$(753, 56, 104, 629)$,\adfsplit
$(753, 60, 358, 569)$,
$(753, 72, 137, 689)$,
$(753, 79, 327, 539)$,
$(753, 52, 200, 524)$,\adfsplit
$(753, 80, 163, 704)$,
$(753, 25, 366, 554)$,
$(753, 1, 217, 614)$,
$(753, 76, 497, 520)$,\adfsplit
$(753, 10, 58, 700)$,
$(753, 35, 107, 580)$,
$(753, 64, 285, 308)$,
$(753, 88, 232, 636)$,\adfsplit
$(753, 100, 224, 546)$,
$(753, 84, 212, 641)$,
$(753, 108, 272, 602)$,
$(753, 112, 244, 527)$,\adfsplit
$(753, 92, 324, 620)$,
$(753, 120, 312, 672)$,
$(753, 116, 192, 688)$,
$(753, 128, 216, 624)$,\adfsplit
$(753, 132, 360, 708)$,
$(753, 140, 320, 663)$,
$(753, 144, 240, 699)$,
$(753, 160, 343, 613)$,\adfsplit
$(753, 148, 38, 607)$,
$(753, 168, 99, 697)$,
$(753, 176, 157, 517)$,
$(753, 2, 150, 577)$,\adfsplit
$(753, 184, 204, 687)$,
$(753, 172, 206, 555)$,
$(753, 180, 7, 585)$,
$(753, 156, 323, 600)$,\adfsplit
$(753, 248, 237, 706)$,
$(753, 252, 379, 549)$,
$(753, 236, 162, 586)$,
$(753, 188, 170, 621)$,\adfsplit
$(753, 276, 454, 682)$,
$(753, 260, 489, 712)$,
$(753, 264, 62, 652)$,
$(753, 288, 370, 552)$,\adfsplit
$(753, 292, 329, 710)$,
$(753, 300, 159, 553)$,
$(753, 296, 395, 538)$,
$(753, 344, 475, 598)$,\adfsplit
$(753, 348, 351, 651)$,
$(753, 352, 302, 618)$,
$(753, 368, 194, 564)$,
$(753, 380, 321, 662)$,\adfsplit
$(753, 372, 145, 572)$,
$(753, 364, 289, 634)$,
$(753, 396, 423, 714)$,
$(753, 424, 457, 731)$,\adfsplit
$(753, 384, 313, 543)$,
$(753, 376, 239, 671)$,
$(753, 392, 185, 593)$,
$(753, 404, 97, 560)$,\adfsplit
$(753, 476, 151, 720)$,
$(753, 472, 89, 752)$,
$(753, 408, 354, 567)$,
$(753, 400, 298, 742)$,\adfsplit
$(753, 412, 483, 725)$,
$(753, 416, 274, 515)$,
$(753, 440, 399, 528)$,
$(753, 432, 377, 737)$,\adfsplit
$(753, 436, 207, 575)$,
$(753, 448, 117, 749)$,
$(753, 500, 165, 744)$,
$(753, 464, 297, 588)$,\adfsplit
$(753, 456, 255, 516)$,
$(753, 492, 214, 748)$,
$(753, 460, 459, 745)$,
$(753, 17, 33, 561)$,\adfsplit
$(753, 29, 73, 711)$,
$(753, 11, 199, 681)$,
$(753, 6, 98, 632)$,
$(753, 9, 283, 692)$,\adfsplit
$(753, 41, 47, 542)$,
$(753, 119, 227, 646)$,
$(753, 126, 254, 556)$,
$(753, 69, 263, 675)$,\adfsplit
$(753, 46, 178, 645)$,
$(753, 66, 371, 532)$,
$(753, 191, 431, 592)$,
$(753, 113, 70, 673)$,\adfsplit
$(753, 30, 250, 643)$,
$(753, 193, 154, 703)$,
$(753, 78, 222, 521)$,
$(753, 57, 261, 581)$,\adfsplit
$(753, 13, 491, 666)$,
$(753, 121, 353, 576)$,
$(753, 238, 418, 606)$,
$(753, 453, 129, 504)$,\adfsplit
$(753, 153, 361, 594)$,
$(753, 186, 414, 654)$,
$(753, 125, 407, 534)$,
$(753, 22, 270, 573)$,\adfsplit
$(753, 177, 349, 693)$,
$(753, 301, 127, 633)$,
$(753, 202, 338, 513)$,
$(753, 242, 310, 507)$,\adfsplit
$(753, 169, 405, 657)$,
$(753, 269, 147, 597)$,
$(753, 374, 275, 537)$,
$(753, 249, 230, 678)$,\adfsplit
$(753, 173, 479, 558)$,
$(753, 101, 398, 522)$,
$(753, 49, 267, 642)$,
$(753, 106, 262, 702)$,\adfsplit
$(753, 131, 211, 612)$,
$(753, 189, 277, 570)$,
$(753, 81, 265, 683)$,
$(753, 53, 281, 658)$,\adfsplit
$(753, 85, 241, 514)$,
$(753, 501, 266, 604)$,
$(753, 197, 397, 540)$,
$(753, 205, 357, 638)$,\adfsplit
$(753, 225, 437, 589)$,
$(753, 337, 235, 694)$,
$(753, 118, 234, 578)$,
$(753, 322, 410, 664)$,\adfsplit
$(753, 181, 486, 734)$,
$(753, 182, 342, 660)$,
$(753, 482, 287, 510)$,
$(753, 325, 498, 690)$,\adfsplit
$(753, 110, 350, 695)$,
$(753, 449, 306, 508)$,
$(753, 394, 171, 635)$,
$(753, 258, 494, 686)$,\adfsplit
$(753, 461, 451, 649)$,
$(753, 434, 134, 559)$,
$(753, 429, 339, 639)$,
$(753, 273, 314, 727)$,\adfsplit
$(753, 426, 499, 608)$,
$(753, 282, 290, 557)$,
$(753, 209, 122, 736)$,
$(753, 246, 446, 530)$,\adfsplit
$(753, 334, 378, 609)$,
$(753, 406, 403, 579)$,
$(753, 445, 318, 717)$,
$(753, 493, 158, 669)$,\adfsplit
$(753, 278, 387, 590)$,
$(753, 462, 411, 518)$,
$(753, 253, 438, 596)$,
$(753, 369, 485, 506)$,\adfsplit
$(753, 303, 307, 650)$,
$(753, 229, 450, 545)$,
$(753, 149, 71, 680)$,
$(753, 54, 503, 728)$,\adfsplit
$(753, 326, 223, 707)$,
$(753, 102, 355, 519)$,
$(753, 466, 383, 719)$,
$(753, 473, 82, 665)$,\adfsplit
$(753, 315, 331, 487)$,
$(753, 347, 3, 619)$,
$(753, 458, 67, 656)$,
$(753, 502, 247, 715)$,\adfsplit
$(753, 359, 83, 617)$,
$(753, 319, 463, 566)$,
$(753, 75, 295, 677)$,
$(753, 467, 111, 563)$,\adfsplit
$(753, 385, 123, 718)$,
$(753, 103, 311, 536)$,
$(753, 105, 439, 743)$,
$(753, 389, 251, 741)$,\adfsplit
$(753, 478, 203, 628)$,
$(753, 470, 243, 739)$,
$(753, 373, 179, 726)$,
$(753, 367, 427, 605)$,\adfsplit
$(753, 309, 215, 730)$,
$(753, 143, 271, 568)$,
$(753, 495, 175, 653)$,
$(753, 87, 291, 698)$,\adfsplit
$(753, 187, 195, 648)$,
$(753, 233, 455, 733)$,
$(753, 415, 31, 713)$,
$(753, 91, 139, 548)$,\adfsplit
$(753, 433, 375, 723)$,
$(753, 345, 279, 747)$,
$(753, 441, 471, 724)$,
$(754, 28, 36, 631)$,\adfsplit
$(754, 396, 407, 585)$,
$(754, 4, 16, 605)$,
$(754, 220, 244, 578)$,
$(754, 476, 12, 544)$,\adfsplit
$(754, 240, 308, 688)$,
$(754, 224, 324, 651)$,
$(754, 64, 178, 686)$,
$(754, 204, 322, 741)$,\adfsplit
$(754, 48, 170, 523)$,
$(754, 100, 245, 694)$,
$(754, 436, 85, 602)$,
$(754, 340, 499, 673)$,\adfsplit
$(754, 260, 425, 690)$,
$(754, 488, 168, 646)$,
$(754, 440, 131, 541)$,
$(754, 412, 108, 555)$,\adfsplit
$(754, 96, 304, 567)$,
$(754, 292, 113, 606)$,
$(754, 52, 394, 730)$,
$(754, 236, 105, 707)$,\adfsplit
$(754, 216, 169, 577)$,
$(754, 200, 163, 560)$,
$(754, 212, 179, 515)$,
$(754, 420, 415, 522)$,\adfsplit
$(754, 473, 478, 511)$,
$(754, 329, 342, 637)$,
$(754, 441, 465, 650)$,
$(754, 185, 265, 535)$,\adfsplit
$(754, 25, 129, 518)$,
$(754, 145, 259, 592)$,
$(754, 301, 450, 539)$,
$(754, 385, 62, 729)$,\adfsplit
$(754, 269, 467, 746)$,
$(754, 389, 91, 702)$,
$(754, 457, 186, 652)$,
$(754, 81, 315, 685)$,\adfsplit
$(754, 161, 401, 611)$,
$(754, 321, 67, 716)$,
$(754, 249, 10, 629)$,
$(754, 149, 42, 698)$,\adfsplit
$(754, 125, 39, 722)$,
$(754, 369, 366, 680)$,
$(754, 446, 470, 681)$,
$(754, 46, 87, 601)$,\adfsplit
$(754, 358, 439, 625)$,
$(754, 350, 458, 548)$,
$(754, 354, 471, 740)$,
$(754, 70, 190, 504)$,\adfsplit
$(754, 282, 403, 553)$,
$(754, 254, 406, 546)$,
$(754, 502, 155, 639)$,
$(754, 94, 266, 505)$,\adfsplit
$(754, 122, 306, 538)$,
$(754, 402, 107, 588)$,
$(754, 362, 74, 632)$,
$(754, 482, 327, 554)$,\adfsplit
$(754, 26, 7, 644)$,
$(754, 211, 231, 565)$,
$(754, 255, 359, 661)$,
$(754, 135, 347, 640)$,\adfsplit
$(754, 367, 99, 659)$,
$(754, 40, 176, 571)$,
$(754, 5, 395, 691)$,
$(754, 0, 353, 595)$,\adfsplit
$(754, 124, 95, 655)$,
$(754, 8, 298, 735)$,
$(754, 20, 381, 751)$,
$(754, 24, 295, 738)$,\adfsplit
$(754, 32, 373, 721)$,
$(754, 6, 351, 750)$,
$(754, 44, 35, 569)$,
$(754, 21, 165, 509)$,\adfsplit
$(754, 9, 141, 689)$,
$(754, 19, 43, 599)$,
$(754, 68, 490, 704)$,
$(754, 56, 391, 674)$,\adfsplit
$(754, 33, 133, 584)$,
$(754, 78, 98, 524)$,
$(754, 18, 71, 614)$,
$(754, 60, 152, 608)$,\adfsplit
$(754, 72, 312, 580)$,
$(754, 76, 338, 550)$,
$(754, 80, 209, 610)$,
$(754, 2, 11, 670)$,\adfsplit
$(754, 63, 307, 700)$,
$(754, 61, 498, 520)$,
$(754, 88, 208, 706)$,
$(754, 92, 268, 710)$,\adfsplit
$(754, 84, 272, 647)$,
$(754, 112, 164, 671)$,
$(754, 104, 256, 665)$,
$(754, 116, 196, 540)$,\adfsplit
$(754, 120, 368, 654)$,
$(754, 128, 188, 657)$,
$(754, 144, 316, 678)$,
$(754, 136, 15, 638)$,\adfsplit
$(754, 132, 348, 626)$,
$(754, 140, 376, 519)$,
$(754, 156, 228, 593)$,
$(754, 148, 192, 669)$,\adfsplit
$(754, 160, 423, 667)$,
$(754, 184, 479, 697)$,
$(754, 1, 238, 517)$,
$(754, 37, 435, 607)$,\adfsplit
$(754, 3, 139, 547)$,
$(754, 172, 437, 675)$,
$(754, 232, 387, 510)$,
$(754, 356, 361, 728)$,\adfsplit
$(754, 180, 219, 576)$,
$(754, 248, 27, 556)$,
$(754, 320, 326, 513)$,
$(754, 456, 460, 660)$,\adfsplit
$(754, 252, 86, 677)$,
$(754, 280, 494, 557)$,
$(754, 264, 118, 622)$,
$(754, 276, 501, 642)$,\adfsplit
$(754, 284, 393, 536)$,
$(754, 332, 22, 649)$,
$(754, 288, 363, 679)$,
$(754, 300, 410, 563)$,\adfsplit
$(754, 480, 496, 594)$,
$(754, 344, 51, 658)$,
$(754, 296, 243, 621)$,
$(754, 328, 294, 561)$,\adfsplit
$(754, 336, 330, 591)$,
$(754, 352, 207, 672)$,
$(754, 408, 418, 718)$,
$(754, 360, 454, 246)$,\adfsplit
$(754, 364, 386, 572)$,
$(754, 372, 77, 662)$,
$(754, 380, 66, 653)$,
$(754, 388, 413, 683)$,\adfsplit
$(754, 400, 293, 713)$,
$(754, 468, 79, 736)$,
$(754, 448, 13, 719)$,
$(754, 416, 462, 726)$,\adfsplit
$(754, 384, 147, 596)$,
$(754, 392, 142, 543)$,
$(754, 464, 487, 506)$,
$(754, 404, 318, 743)$,\adfsplit
$(754, 500, 154, 733)$,
$(754, 424, 150, 747)$,
$(754, 428, 303, 717)$,
$(754, 432, 430, 724)$,\adfsplit
$(754, 444, 399, 727)$,
$(754, 452, 442, 723)$,
$(754, 472, 181, 715)$,
$(754, 484, 215, 734)$,\adfsplit
$(754, 492, 405, 739)$,
$(754, 89, 134, 711)$,
$(754, 106, 31, 531)$,
$(754, 50, 174, 512)$,\adfsplit
$(754, 23, 239, 542)$,
$(754, 29, 167, 692)$,
$(754, 57, 227, 526)$,
$(754, 14, 30, 586)$,\adfsplit
$(754, 65, 101, 616)$,
$(754, 197, 451, 676)$,
$(754, 17, 210, 525)$,
$(754, 157, 343, 615)$,\adfsplit
$(754, 83, 283, 645)$,
$(754, 93, 341, 705)$,
$(754, 73, 247, 562)$,
$(754, 189, 503, 530)$,\adfsplit
$(754, 201, 414, 712)$,
$(754, 221, 183, 682)$,
$(754, 34, 123, 532)$,
$(754, 241, 331, 703)$,\adfsplit
$(754, 121, 309, 613)$,
$(754, 49, 225, 643)$,
$(754, 47, 279, 583)$,
$(754, 357, 438, 630)$,\adfsplit
$(754, 69, 222, 628)$,
$(754, 53, 117, 617)$,
$(754, 173, 213, 537)$,
$(754, 461, 469, 687)$,\adfsplit
$(754, 365, 417, 558)$,
$(754, 257, 258, 477)$,
$(754, 317, 377, 708)$,
$(754, 233, 237, 701)$,\adfsplit
$(754, 273, 285, 656)$,
$(754, 205, 297, 587)$,
$(754, 281, 370, 609)$,
$(754, 41, 115, 529)$,\adfsplit
$(754, 305, 374, 666)$,
$(754, 313, 419, 564)$,
$(754, 433, 481, 549)$,
$(754, 193, 218, 589)$,\adfsplit
$(754, 409, 97, 619)$,
$(754, 137, 223, 612)$,
$(754, 337, 445, 552)$,
$(754, 345, 398, 514)$,\adfsplit
$(754, 177, 146, 745)$,
$(754, 429, 449, 699)$,
$(754, 109, 229, 575)$,
$(754, 325, 453, 693)$,\adfsplit
$(754, 217, 38, 725)$,
$(754, 261, 383, 742)$,
$(754, 253, 119, 748)$,
$(754, 485, 82, 635)$,\adfsplit
$(754, 90, 102, 618)$,
$(754, 349, 486, 720)$,
$(754, 493, 153, 508)$,
$(754, 277, 54, 714)$,\adfsplit
$(754, 421, 497, 668)$,
$(754, 289, 311, 695)$,
$(754, 333, 475, 534)$,
$(754, 489, 199, 545)$,\adfsplit
$(754, 426, 443, 641)$,
$(754, 234, 195, 521)$,
$(754, 466, 111, 731)$,
$(754, 194, 274, 624)$,\adfsplit
$(754, 45, 378, 663)$,
$(754, 397, 434, 598)$,
$(754, 447, 59, 684)$,
$(754, 346, 159, 732)$,\adfsplit
$(754, 334, 267, 568)$,
$(754, 171, 323, 579)$,
$(754, 114, 103, 749)$,
$(754, 262, 314, 664)$,\adfsplit
$(754, 411, 463, 603)$,
$(754, 271, 339, 573)$,
$(754, 319, 483, 648)$,
$(754, 126, 162, 581)$,\adfsplit
$(754, 206, 291, 590)$,
$(754, 191, 287, 636)$,
$(754, 55, 187, 597)$,
$(754, 251, 431, 516)$,\adfsplit
$(754, 127, 203, 551)$,
$(754, 175, 275, 570)$,
$(754, 235, 299, 604)$,
$(754, 286, 290, 566)$,\adfsplit
$(754, 263, 355, 574)$,
$(754, 110, 214, 528)$,
$(754, 226, 302, 600)$,
$(754, 310, 474, 559)$,\adfsplit
$(754, 455, 143, 633)$,
$(754, 371, 495, 709)$,
$(754, 278, 151, 533)$,
$(754, 130, 335, 744)$,\adfsplit
$(754, 166, 459, 507)$,
$(754, 182, 242, 623)$,
$(754, 58, 158, 527)$,
$(754, 250, 375, 634)$,\adfsplit
$(754, 390, 422, 582)$,
$(754, 198, 270, 696)$,
$(754, 202, 379, 737)$,
$(754, 230, 427, 752)$,\adfsplit
$(754, 491, 75, 627)$,
$(754, 138, 382, 620)$,
$(40, 94, 289, 435)$,
$(221, 264, 351, 482)$,\adfsplit
$(1, 66, 348, 455)$,
$(146, 257, 275, 368)$,
$(4, 129, 330, 483)$,
$(138, 139, 336, 485)$,\adfsplit
$(173, 251, 332, 466)$,
$(317, 350, 416, 495)$,
$(62, 220, 277, 323)$,
$(334, 371, 417, 468)$,\adfsplit
$(92, 447, 469, 478)$,
$(44, 214, 353, 447)$,
$(81, 139, 296, 358)$,
$(84, 151, 342, 397)$,\adfsplit
$(49, 111, 246, 368)$,
$(178, 203, 257, 396)$,
$(370, 427, 500, 501)$,
$(1, 166, 188, 387)$,\adfsplit
$(44, 134, 157, 195)$,
$(256, 265, 275, 322)$,
$(25, 143, 250, 484)$,
$(23, 118, 480, 493)$,\adfsplit
$(297, 328, 358, 499)$,
$(5, 150, 351, 408)$,
$(49, 131, 312, 370)$,
$(72, 167, 306, 333)$,\adfsplit
$(20, 294, 395, 429)$,
$(2, 92, 297, 299)$,
$(152, 238, 403, 485)$,
$(84, 86, 99, 341)$,\adfsplit
$(78, 153, 268, 319)$,
$(78, 149, 384, 439)$,
$(183, 325, 354, 460)$,
$(13, 110, 291, 476)$,\adfsplit
$(33, 216, 351, 378)$,
$(34, 39, 185, 288)$,
$(155, 240, 278, 433)$,
$(220, 249, 370, 439)$,\adfsplit
$(70, 108, 167, 345)$,
$(62, 247, 360, 449)$,
$(31, 148, 278, 289)$,
$(162, 255, 261, 480)$,\adfsplit
$(12, 123, 290, 477)$,
$(40, 157, 282, 455)$,
$(106, 152, 275, 405)$,
$(16, 47, 326, 441)$,\adfsplit
$(193, 355, 416, 434)$,
$(68, 121, 214, 407)$,
$(213, 279, 390, 484)$,
$(64, 81, 107, 166)$,\adfsplit
$(73, 127, 140, 214)$,
$(374, 419, 421, 436)$,
$(82, 185, 319, 384)$,
$(328, 421, 471, 494)$,\adfsplit
$(35, 270, 300, 437)$,
$(239, 254, 269, 392)$,
$(150, 201, 228, 471)$,
$(184, 290, 323, 385)$,\adfsplit
$(132, 193, 210, 423)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{504}$ for $x < 504$,
$x \mapsto (x - 504 + 30 j \adfmod{210}) + 504$ for $504 \le x < 714$,
$x \mapsto x$ for $714 \le x < 753$,
$x \mapsto (x - 753 + 2 j \adfmod{252}) + 753$ for $x \ge 753$,
$0 \le j < 126$.
\ADFvfyParStart{(1005, ((561, 126, ((504, 4), (210, 30), (39, 39), (252, 2)))), ((72, 7), (249, 1), (252, 1)))} %ADFvfyParEnd
% End of 72^7 249^1 252^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{4-GDDs for the proof of Lemma \ref{lem:4-GDD 84^7 b^1 294^1}}
\label{app:4-GDD 84^7 b^1 294^1}
\adfhide{
$ 84^7 255^1 294^1 $,
$ 84^7 258^1 294^1 $,
$ 84^7 261^1 294^1 $,
$ 84^7 264^1 294^1 $,
$ 84^7 267^1 294^1 $,
$ 84^7 270^1 294^1 $,
$ 84^7 276^1 294^1 $,
$ 84^7 279^1 294^1 $,
$ 84^7 282^1 294^1 $,
$ 84^7 285^1 294^1 $,
$ 84^7 288^1 294^1 $ and
$ 84^7 291^1 294^1 $.
}

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,255,294}
\noindent{\boldmath $ 84^{7} 255^{1} 294^{1} $}~
With the point set $Z_{1137}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 842\}$, and
 $\{843, 844, \dots, 1136\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(843, 108, 114, 641)$,
$(843, 192, 210, 348)$,
$(843, 536, 556, 835)$,
$(843, 4, 34, 624)$,\adfsplit
$(843, 328, 360, 653)$,
$(843, 380, 425, 712)$,
$(843, 376, 429, 643)$,
$(843, 24, 92, 783)$,\adfsplit
$(843, 532, 20, 650)$,
$(843, 508, 10, 728)$,
$(843, 68, 167, 596)$,
$(843, 352, 473, 726)$,\adfsplit
$(843, 492, 49, 700)$,
$(843, 112, 262, 796)$,
$(843, 304, 468, 630)$,
$(843, 16, 185, 706)$,\adfsplit
$(843, 144, 315, 619)$,
$(843, 396, 9, 625)$,
$(843, 496, 115, 627)$,
$(843, 40, 254, 837)$,\adfsplit
$(843, 80, 321, 744)$,
$(843, 208, 454, 779)$,
$(843, 84, 333, 519)$,
$(843, 172, 423, 841)$,\adfsplit
$(843, 580, 255, 767)$,
$(843, 168, 433, 685)$,
$(843, 516, 220, 807)$,
$(843, 60, 355, 787)$,\adfsplit
$(843, 548, 257, 761)$,
$(843, 476, 194, 777)$,
$(843, 444, 165, 679)$,
$(843, 432, 161, 651)$,\adfsplit
$(843, 224, 554, 805)$,
$(843, 292, 69, 591)$,
$(843, 180, 547, 782)$,
$(843, 232, 31, 732)$,\adfsplit
$(843, 488, 290, 629)$,
$(843, 560, 379, 391)$,
$(843, 276, 105, 800)$,
$(843, 176, 11, 175)$,\adfsplit
$(843, 572, 443, 621)$,
$(843, 416, 307, 808)$,
$(843, 524, 418, 695)$,
$(843, 364, 275, 776)$,\adfsplit
$(843, 244, 162, 716)$,
$(843, 504, 435, 790)$,
$(843, 264, 199, 791)$,
$(843, 136, 109, 825)$,\adfsplit
$(843, 584, 567, 768)$,
$(843, 544, 531, 774)$,
$(843, 552, 550, 793)$,
$(843, 421, 430, 710)$,\adfsplit
$(843, 325, 341, 772)$,
$(843, 229, 263, 693)$,
$(843, 565, 30, 725)$,
$(843, 297, 357, 573)$,\adfsplit
$(843, 489, 555, 628)$,
$(843, 385, 477, 93)$,
$(843, 89, 217, 614)$,
$(843, 381, 517, 821)$,\adfsplit
$(843, 465, 23, 762)$,
$(843, 445, 7, 635)$,
$(843, 393, 586, 662)$,
$(843, 157, 378, 681)$,\adfsplit
$(843, 289, 521, 671)$,
$(843, 225, 461, 733)$,
$(843, 509, 158, 749)$,
$(843, 205, 449, 601)$,\adfsplit
$(843, 209, 462, 632)$,
$(843, 25, 285, 652)$,
$(843, 101, 369, 684)$,
$(843, 261, 530, 691)$,\adfsplit
$(843, 173, 457, 705)$,
$(843, 153, 442, 714)$,
$(843, 405, 119, 649)$,
$(843, 37, 346, 680)$,\adfsplit
$(843, 365, 135, 615)$,
$(843, 481, 287, 778)$,
$(843, 485, 386, 646)$,
$(843, 505, 410, 715)$,\adfsplit
$(843, 577, 494, 822)$,
$(843, 581, 571, 669)$,
$(843, 46, 51, 223)$,
$(843, 502, 514, 202)$,\adfsplit
$(843, 14, 27, 765)$,
$(843, 450, 470, 703)$,
$(843, 242, 266, 146)$,
$(843, 66, 111, 673)$,\adfsplit
$(843, 226, 294, 802)$,
$(843, 330, 406, 723)$,
$(843, 402, 515, 737)$,
$(843, 426, 578, 633)$,\adfsplit
$(843, 518, 90, 613)$,
$(843, 62, 250, 830)$,
$(843, 122, 327, 595)$,
$(843, 542, 174, 729)$,\adfsplit
$(843, 74, 303, 605)$,
$(843, 466, 110, 826)$,
$(843, 222, 483, 819)$,
$(843, 206, 478, 701)$,\adfsplit
$(843, 422, 126, 817)$,
$(843, 170, 467, 789)$,
$(843, 98, 419, 722)$,
$(843, 306, 79, 702)$,\adfsplit
$(843, 102, 491, 604)$,
$(843, 538, 347, 592)$,
$(843, 150, 559, 811)$,
$(843, 54, 543, 820)$,\adfsplit
$(843, 446, 415, 836)$,
$(843, 363, 383, 622)$,
$(843, 123, 163, 631)$,
$(843, 211, 335, 727)$,\adfsplit
$(843, 487, 35, 648)$,
$(843, 179, 411, 742)$,
$(843, 311, 583, 603)$,
$(843, 28, 139, 719)$,\adfsplit
$(843, 6, 154, 803)$,
$(843, 44, 414, 642)$,
$(843, 59, 127, 810)$,
$(843, 2, 39, 600)$,\adfsplit
$(843, 8, 310, 792)$,
$(843, 19, 203, 708)$,
$(843, 52, 130, 734)$,
$(843, 5, 3, 818)$,\adfsplit
$(843, 32, 156, 735)$,
$(843, 12, 169, 611)$,
$(843, 104, 201, 764)$,
$(843, 42, 78, 522)$,\adfsplit
$(843, 36, 553, 699)$,
$(843, 56, 334, 609)$,
$(843, 18, 230, 752)$,
$(843, 33, 241, 668)$,\adfsplit
$(843, 26, 58, 788)$,
$(843, 41, 138, 366)$,
$(843, 22, 282, 756)$,
$(843, 132, 417, 588)$,\adfsplit
$(843, 47, 235, 672)$,
$(843, 94, 166, 490)$,
$(843, 21, 270, 474)$,
$(843, 29, 339, 620)$,\adfsplit
$(843, 116, 267, 704)$,
$(843, 1, 82, 816)$,
$(843, 118, 178, 243)$,
$(843, 17, 475, 798)$,\adfsplit
$(843, 48, 187, 746)$,
$(843, 45, 274, 707)$,
$(843, 61, 283, 623)$,
$(843, 140, 214, 769)$,\adfsplit
$(843, 38, 159, 218)$,
$(843, 100, 566, 697)$,
$(843, 64, 495, 781)$,
$(843, 152, 246, 736)$,\adfsplit
$(843, 76, 271, 698)$,
$(843, 86, 286, 640)$,
$(843, 81, 177, 50)$,
$(843, 164, 498, 763)$,\adfsplit
$(843, 85, 298, 760)$,
$(843, 70, 234, 656)$,
$(843, 96, 526, 718)$,
$(843, 106, 374, 838)$,\adfsplit
$(843, 134, 186, 721)$,
$(843, 57, 331, 724)$,
$(843, 120, 340, 634)$,
$(843, 0, 338, 654)$,\adfsplit
$(843, 53, 510, 773)$,
$(843, 13, 390, 616)$,
$(843, 133, 190, 784)$,
$(843, 142, 99, 599)$,\adfsplit
$(843, 272, 326, 751)$,
$(843, 65, 458, 598)$,
$(843, 73, 350, 770)$,
$(843, 200, 397, 602)$,\adfsplit
$(843, 88, 301, 686)$,
$(843, 472, 582, 720)$,
$(843, 388, 558, 657)$,
$(843, 512, 574, 610)$,\adfsplit
$(843, 568, 570, 593)$,
$(843, 296, 322, 658)$,
$(843, 117, 398, 675)$,
$(843, 198, 314, 664)$,\adfsplit
$(843, 484, 238, 606)$,
$(843, 160, 358, 780)$,
$(843, 258, 367, 612)$,
$(843, 404, 546, 678)$,\adfsplit
$(843, 77, 362, 839)$,
$(843, 148, 371, 755)$,
$(843, 464, 486, 753)$,
$(843, 184, 349, 687)$,\adfsplit
$(843, 256, 97, 771)$,
$(843, 318, 407, 834)$,
$(843, 182, 207, 655)$,
$(843, 288, 370, 812)$,\adfsplit
$(843, 372, 562, 806)$,
$(843, 480, 394, 589)$,
$(843, 124, 434, 814)$,
$(843, 500, 382, 594)$,\adfsplit
$(843, 278, 431, 797)$,
$(843, 141, 438, 842)$,
$(843, 302, 523, 666)$,
$(843, 354, 395, 747)$,\adfsplit
$(843, 342, 291, 636)$,
$(843, 317, 482, 717)$,
$(843, 506, 231, 590)$,
$(843, 533, 534, 690)$,\adfsplit
$(843, 121, 377, 696)$,
$(843, 72, 320, 829)$,
$(843, 193, 323, 741)$,
$(843, 149, 197, 403)$,\adfsplit
$(843, 528, 145, 617)$,
$(843, 196, 456, 799)$,
$(843, 268, 428, 663)$,
$(843, 236, 181, 831)$,\adfsplit
$(843, 356, 392, 436)$,
$(843, 188, 361, 661)$,
$(843, 129, 343, 745)$,
$(843, 212, 575, 688)$,\adfsplit
$(843, 368, 373, 674)$,
$(843, 412, 501, 513)$,
$(843, 248, 260, 452)$,
$(843, 308, 520, 758)$,\adfsplit
$(843, 204, 233, 689)$,
$(843, 113, 245, 401)$,
$(843, 384, 253, 750)$,
$(843, 408, 424, 804)$,\adfsplit
$(843, 300, 351, 647)$,
$(843, 525, 529, 815)$,
$(843, 312, 309, 677)$,
$(843, 344, 437, 730)$,\adfsplit
$(843, 400, 213, 618)$,
$(843, 332, 389, 692)$,
$(843, 216, 280, 748)$,
$(843, 137, 219, 739)$,\adfsplit
$(843, 576, 497, 823)$,
$(843, 448, 237, 659)$,
$(843, 128, 561, 840)$,
$(843, 540, 171, 665)$,\adfsplit
$(843, 252, 440, 638)$,
$(843, 240, 563, 813)$,
$(843, 441, 83, 607)$,
$(843, 549, 427, 795)$,\adfsplit
$(843, 460, 541, 711)$,
$(843, 189, 409, 786)$,
$(843, 337, 247, 833)$,
$(843, 316, 471, 713)$,\adfsplit
$(843, 228, 507, 775)$,
$(843, 324, 55, 743)$,
$(843, 469, 537, 827)$,
$(843, 284, 239, 824)$,\adfsplit
$(843, 265, 155, 731)$,
$(843, 249, 269, 645)$,
$(843, 420, 535, 785)$,
$(843, 336, 151, 809)$,\adfsplit
$(843, 569, 91, 644)$,
$(843, 277, 191, 757)$,
$(843, 273, 345, 103)$,
$(843, 125, 499, 626)$,\adfsplit
$(843, 293, 493, 639)$,
$(843, 281, 451, 801)$,
$(843, 503, 75, 759)$,
$(843, 545, 585, 683)$,\adfsplit
$(843, 329, 453, 828)$,
$(843, 313, 95, 682)$,
$(843, 305, 71, 832)$,
$(843, 221, 215, 694)$,\adfsplit
$(843, 413, 387, 740)$,
$(843, 564, 43, 608)$,
$(843, 359, 439, 709)$,
$(843, 279, 295, 399)$,\adfsplit
$(843, 67, 143, 794)$,
$(843, 539, 195, 738)$,
$(843, 463, 527, 766)$,
$(843, 353, 259, 676)$,\adfsplit
$(843, 63, 87, 447)$,
$(843, 319, 587, 667)$,
$(843, 299, 511, 754)$,
$(843, 479, 551, 107)$,\adfsplit
$(843, 147, 183, 579)$,
$(843, 15, 251, 637)$,
$(843, 459, 131, 660)$,
$(843, 227, 375, 597)$,\adfsplit
$(843, 557, 455, 670)$,
$(844, 284, 285, 393)$,
$(844, 164, 168, 652)$,
$(844, 12, 22, 616)$,\adfsplit
$(844, 468, 492, 252)$,
$(844, 64, 111, 798)$,
$(844, 128, 176, 432)$,
$(844, 120, 220, 803)$,\adfsplit
$(844, 500, 14, 786)$,
$(844, 316, 429, 787)$,
$(844, 228, 342, 666)$,
$(844, 412, 528, 756)$,\adfsplit
$(844, 548, 77, 791)$,
$(844, 384, 512, 620)$,
$(844, 564, 106, 669)$,
$(844, 32, 170, 626)$,\adfsplit
$(844, 80, 226, 825)$,
$(844, 420, 568, 662)$,
$(844, 132, 331, 780)$,
$(844, 100, 300, 766)$,\adfsplit
$(844, 448, 71, 723)$,
$(844, 40, 258, 800)$,
$(844, 404, 42, 624)$,
$(844, 208, 440, 668)$,\adfsplit
$(844, 444, 110, 684)$,
$(844, 504, 223, 768)$,
$(844, 36, 367, 834)$,
$(844, 356, 101, 679)$,\adfsplit
$(844, 172, 527, 839)$,
$(844, 552, 338, 725)$,
$(844, 244, 51, 782)$,
$(844, 308, 122, 623)$,\adfsplit
$(844, 376, 203, 752)$,
$(844, 340, 173, 605)$,
$(844, 156, 581, 732)$,
$(844, 396, 251, 784)$,\adfsplit
$(844, 572, 433, 740)$,
$(844, 388, 274, 790)$,
$(844, 196, 93, 613)$,
$(844, 464, 391, 686)$,\adfsplit
$(844, 28, 562, 727)$,
$(844, 296, 243, 633)$,
$(844, 400, 353, 596)$,
$(844, 576, 535, 737)$,\adfsplit
$(844, 580, 542, 642)$,
$(844, 129, 131, 746)$,
$(844, 33, 39, 788)$,
$(844, 561, 569, 822)$,\adfsplit
$(844, 145, 177, 718)$,
$(844, 437, 473, 113)$,
$(844, 29, 70, 682)$,
$(844, 585, 49, 777)$,\adfsplit
$(844, 137, 201, 819)$,
$(844, 125, 210, 714)$,
$(844, 421, 510, 841)$,
$(844, 397, 501, 818)$,\adfsplit
$(844, 53, 205, 588)$,
$(844, 337, 497, 157)$,
$(844, 477, 61, 809)$,
$(844, 381, 557, 792)$,\adfsplit
$(844, 409, 2, 726)$,
$(844, 273, 471, 808)$,
$(844, 253, 543, 719)$,
$(844, 105, 410, 739)$,\adfsplit
$(844, 425, 143, 699)$,
$(844, 261, 3, 708)$,
$(844, 133, 478, 636)$,
$(844, 365, 146, 688)$,\adfsplit
$(844, 245, 43, 722)$,
$(844, 165, 554, 608)$,
$(844, 5, 402, 635)$,
$(844, 85, 486, 745)$,\adfsplit
$(844, 309, 126, 794)$,
$(844, 185, 30, 838)$,
$(844, 385, 234, 779)$,
$(844, 73, 518, 667)$,\adfsplit
$(844, 213, 95, 611)$,
$(844, 549, 443, 781)$,
$(844, 21, 506, 665)$,
$(844, 517, 446, 704)$,\adfsplit
$(844, 481, 423, 810)$,
$(844, 237, 199, 812)$,
$(844, 81, 58, 653)$,
$(844, 218, 222, 796)$,\adfsplit
$(844, 414, 422, 74)$,
$(844, 442, 523, 235)$,
$(844, 150, 242, 615)$,
$(844, 578, 91, 821)$,\adfsplit
$(844, 398, 522, 607)$,
$(844, 38, 167, 713)$,
$(844, 530, 78, 828)$,
$(844, 330, 475, 619)$,\adfsplit
$(844, 154, 311, 743)$,
$(844, 386, 555, 760)$,
$(844, 378, 550, 647)$,
$(844, 134, 310, 650)$,\adfsplit
$(844, 114, 322, 694)$,
$(844, 198, 434, 776)$,
$(844, 294, 563, 831)$,
$(844, 314, 7, 602)$,\adfsplit
$(844, 462, 158, 599)$,
$(844, 358, 171, 672)$,
$(844, 94, 531, 817)$,
$(844, 102, 559, 680)$,\adfsplit
$(844, 474, 347, 663)$,
$(844, 438, 427, 655)$,
$(844, 431, 435, 651)$,
$(844, 255, 343, 519)$,\adfsplit
$(844, 211, 327, 734)$,
$(844, 515, 79, 769)$,
$(844, 275, 495, 634)$,
$(844, 1, 189, 703)$,\adfsplit
$(844, 17, 370, 622)$,
$(844, 13, 490, 706)$,
$(844, 0, 293, 628)$,
$(844, 11, 63, 712)$,\adfsplit
$(844, 37, 182, 643)$,
$(844, 4, 325, 811)$,
$(844, 9, 54, 600)$,
$(844, 6, 190, 735)$,\adfsplit
$(844, 23, 115, 695)$,
$(844, 66, 159, 764)$,
$(844, 18, 463, 783)$,
$(844, 8, 270, 693)$,\adfsplit
$(844, 15, 263, 609)$,
$(844, 97, 47, 836)$,
$(844, 34, 82, 162)$,
$(844, 57, 166, 10)$,\adfsplit
$(844, 46, 90, 546)$,
$(844, 26, 282, 816)$,
$(844, 16, 489, 648)$,
$(844, 118, 291, 630)$,\adfsplit
$(844, 45, 499, 830)$,
$(844, 50, 247, 707)$,
$(844, 44, 334, 685)$,
$(844, 142, 259, 601)$,\adfsplit
$(844, 69, 507, 697)$,
$(844, 25, 194, 820)$,
$(844, 75, 283, 736)$,
$(844, 98, 202, 614)$,\adfsplit
$(844, 121, 238, 698)$,
$(844, 62, 306, 631)$,
$(844, 48, 318, 534)$,
$(844, 65, 138, 807)$,\adfsplit
$(844, 41, 302, 763)$,
$(844, 107, 307, 595)$,
$(844, 60, 297, 482)$,
$(844, 86, 186, 705)$,\adfsplit
$(844, 181, 130, 724)$,
$(844, 68, 76, 640)$,
$(844, 56, 116, 374)$,
$(844, 117, 99, 802)$,\adfsplit
$(844, 27, 59, 700)$,
$(844, 24, 418, 598)$,
$(844, 174, 19, 770)$,
$(844, 109, 430, 824)$,\adfsplit
$(844, 214, 278, 659)$,
$(844, 149, 566, 741)$,
$(844, 230, 246, 591)$,
$(844, 153, 502, 690)$,\adfsplit
$(844, 52, 326, 696)$,
$(844, 96, 514, 749)$,
$(844, 250, 290, 627)$,
$(844, 206, 455, 671)$,\adfsplit
$(844, 344, 254, 755)$,
$(844, 89, 382, 687)$,
$(844, 204, 178, 771)$,
$(844, 262, 195, 603)$,\adfsplit
$(844, 112, 526, 772)$,
$(844, 266, 127, 773)$,
$(844, 286, 183, 644)$,
$(844, 298, 55, 711)$,\adfsplit
$(844, 485, 586, 785)$,
$(844, 369, 350, 681)$,
$(844, 349, 558, 625)$,
$(844, 424, 366, 744)$,\adfsplit
$(844, 458, 175, 829)$,
$(844, 406, 403, 661)$,
$(844, 453, 346, 678)$,
$(844, 454, 295, 751)$,\adfsplit
$(844, 516, 470, 709)$,
$(844, 124, 582, 589)$,
$(844, 354, 191, 638)$,
$(844, 394, 227, 593)$,\adfsplit
$(844, 390, 447, 731)$,
$(844, 426, 31, 677)$,
$(844, 450, 503, 840)$,
$(844, 362, 459, 730)$,\adfsplit
$(844, 466, 387, 654)$,
$(844, 525, 498, 758)$,
$(844, 538, 35, 729)$,
$(844, 494, 279, 702)$,\adfsplit
$(844, 574, 271, 664)$,
$(844, 570, 359, 590)$,
$(844, 209, 303, 612)$,
$(844, 83, 375, 657)$,\adfsplit
$(844, 193, 451, 716)$,
$(844, 119, 163, 632)$,
$(844, 180, 151, 594)$,
$(844, 221, 583, 762)$,\adfsplit
$(844, 141, 305, 545)$,
$(844, 161, 373, 747)$,
$(844, 72, 483, 604)$,
$(844, 225, 467, 674)$,\adfsplit
$(844, 233, 333, 750)$,
$(844, 169, 511, 804)$,
$(844, 345, 207, 761)$,
$(844, 405, 579, 692)$,\adfsplit
$(844, 139, 147, 641)$,
$(844, 287, 395, 155)$,
$(844, 267, 315, 571)$,
$(844, 216, 135, 833)$,\adfsplit
$(844, 123, 219, 399)$,
$(844, 281, 567, 675)$,
$(844, 301, 547, 793)$,
$(844, 357, 67, 646)$,\adfsplit
$(844, 20, 379, 660)$,
$(844, 413, 239, 299)$,
$(844, 192, 553, 797)$,
$(844, 313, 461, 806)$,\adfsplit
$(844, 152, 289, 597)$,
$(844, 529, 573, 629)$,
$(844, 188, 257, 449)$,
$(844, 441, 465, 321)$,\adfsplit
$(844, 417, 493, 799)$,
$(844, 319, 419, 837)$,
$(844, 565, 407, 720)$,
$(844, 361, 339, 789)$,\adfsplit
$(844, 348, 87, 658)$,
$(844, 249, 329, 742)$,
$(844, 341, 457, 835)$,
$(844, 480, 505, 676)$,\adfsplit
$(844, 92, 317, 748)$,
$(844, 445, 533, 753)$,
$(844, 240, 509, 826)$,
$(844, 537, 491, 701)$,\adfsplit
$(844, 401, 371, 774)$,
$(844, 200, 363, 617)$,
$(844, 541, 179, 645)$,
$(844, 136, 215, 610)$,\adfsplit
$(844, 456, 551, 606)$,
$(844, 197, 587, 673)$,
$(844, 241, 513, 637)$,
$(844, 469, 415, 832)$,\adfsplit
$(844, 408, 323, 721)$,
$(844, 392, 575, 717)$,
$(844, 224, 479, 814)$,
$(844, 411, 539, 639)$,\adfsplit
$(844, 148, 335, 689)$,
$(844, 484, 383, 775)$,
$(844, 476, 439, 656)$,
$(844, 416, 103, 733)$,\adfsplit
$(844, 248, 187, 618)$,
$(844, 272, 487, 827)$,
$(844, 324, 355, 842)$,
$(844, 232, 521, 691)$,\adfsplit
$(844, 472, 351, 715)$,
$(844, 368, 231, 683)$,
$(844, 328, 436, 84)$,
$(844, 320, 577, 801)$,\adfsplit
$(844, 488, 389, 767)$,
$(844, 524, 108, 765)$,
$(844, 140, 260, 584)$,
$(844, 184, 256, 544)$,\adfsplit
$(844, 292, 377, 757)$,
$(844, 452, 269, 778)$,
$(844, 380, 532, 823)$,
$(844, 212, 264, 738)$,\adfsplit
$(844, 268, 372, 592)$,
$(844, 460, 556, 280)$,
$(844, 276, 364, 621)$,
$(844, 144, 236, 649)$,\adfsplit
$(844, 336, 229, 728)$,
$(844, 332, 508, 710)$,
$(844, 560, 104, 288)$,
$(844, 496, 536, 759)$,\adfsplit
$(844, 352, 277, 795)$,
$(844, 540, 88, 815)$,
$(844, 360, 265, 805)$,
$(844, 160, 428, 813)$,\adfsplit
$(844, 304, 217, 670)$,
$(844, 312, 520, 754)$,
$(375, 408, 441, 458)$,
$(113, 370, 535, 560)$,\adfsplit
$(123, 236, 301, 478)$,
$(208, 249, 311, 562)$,
$(64, 273, 298, 555)$,
$(214, 273, 520, 523)$,\adfsplit
$(57, 111, 452, 486)$,
$(26, 36, 55, 373)$,
$(35, 82, 305, 356)$,
$(361, 374, 380, 435)$,\adfsplit
$(85, 279, 318, 520)$,
$(170, 421, 432, 539)$,
$(213, 242, 251, 392)$,
$(56, 65, 83, 218)$,\adfsplit
$(56, 162, 205, 235)$,
$(31, 46, 348, 569)$,
$(135, 169, 388, 434)$,
$(243, 321, 360, 478)$,\adfsplit
$(5, 132, 143, 338)$,
$(106, 184, 221, 343)$,
$(116, 129, 139, 250)$,
$(55, 360, 418, 541)$,\adfsplit
$(257, 335, 340, 406)$,
$(97, 140, 298, 331)$,
$(283, 358, 408, 537)$,
$(124, 139, 486, 561)$,\adfsplit
$(77, 211, 220, 450)$,
$(6, 93, 152, 283)$,
$(200, 439, 513, 546)$,
$(56, 299, 445, 482)$,\adfsplit
$(75, 130, 272, 577)$,
$(270, 332, 455, 517)$,
$(42, 183, 332, 405)$,
$(12, 29, 98, 247)$,\adfsplit
$(20, 107, 402, 417)$,
$(139, 345, 474, 584)$,
$(17, 84, 159, 538)$,
$(25, 336, 471, 558)$,\adfsplit
$(77, 250, 272, 583)$,
$(170, 249, 307, 556)$,
$(141, 234, 264, 303)$,
$(183, 206, 433, 544)$,\adfsplit
$(141, 167, 338, 404)$,
$(45, 60, 443, 470)$,
$(54, 221, 464, 547)$,
$(133, 270, 492, 535)$,\adfsplit
$(251, 514, 525, 548)$,
$(0, 166, 373, 531)$,
$(313, 426, 427, 520)$,
$(66, 69, 247, 532)$,\adfsplit
$(33, 235, 444, 482)$,
$(293, 354, 428, 555)$,
$(88, 149, 255, 274)$,
$(260, 331, 454, 493)$,\adfsplit
$(32, 385, 390, 407)$,
$(74, 92, 345, 391)$,
$(145, 176, 235, 350)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 84 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 843$,
$x \mapsto (x - 843 + 2 j \adfmod{294}) + 843$ for $x \ge 843$,
$0 \le j < 147$.
\ADFvfyParStart{(1137, ((619, 147, ((588, 4), (252, 84), (3, 3), (294, 2)))), ((84, 7), (255, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 255^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,258,294}
\noindent{\boldmath $ 84^{7} 258^{1} 294^{1} $}~
With the point set $Z_{1140}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 845\}$, and
 $\{846, 847, \dots, 1139\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(846, 322, 334, 274)$,
$(846, 578, 3, 685)$,
$(846, 522, 538, 717)$,
$(846, 586, 15, 798)$,\adfsplit
$(846, 460, 492, 773)$,
$(846, 188, 229, 756)$,
$(846, 212, 259, 840)$,
$(846, 38, 97, 609)$,\adfsplit
$(846, 66, 135, 809)$,
$(846, 360, 433, 676)$,
$(846, 250, 329, 664)$,
$(846, 78, 158, 632)$,\adfsplit
$(846, 148, 231, 620)$,
$(846, 298, 386, 598)$,
$(846, 40, 129, 831)$,
$(846, 440, 535, 808)$,\adfsplit
$(846, 110, 210, 731)$,
$(846, 50, 171, 663)$,
$(846, 242, 366, 730)$,
$(846, 156, 281, 638)$,\adfsplit
$(846, 224, 358, 719)$,
$(846, 236, 375, 465)$,
$(846, 558, 111, 815)$,
$(846, 474, 34, 753)$,\adfsplit
$(846, 546, 109, 826)$,
$(846, 150, 308, 648)$,
$(846, 574, 145, 830)$,
$(846, 328, 500, 819)$,\adfsplit
$(846, 564, 178, 765)$,
$(846, 432, 55, 782)$,
$(846, 356, 568, 785)$,
$(846, 368, 583, 833)$,\adfsplit
$(846, 94, 324, 718)$,
$(846, 526, 185, 751)$,
$(846, 100, 348, 603)$,
$(846, 262, 512, 711)$,\adfsplit
$(846, 58, 311, 829)$,
$(846, 144, 404, 615)$,
$(846, 80, 343, 828)$,
$(846, 140, 409, 839)$,\adfsplit
$(846, 466, 155, 736)$,
$(846, 496, 186, 626)$,
$(846, 230, 509, 728)$,
$(846, 260, 543, 800)$,\adfsplit
$(846, 320, 16, 591)$,
$(846, 60, 346, 726)$,
$(846, 164, 463, 590)$,
$(846, 244, 553, 594)$,\adfsplit
$(846, 326, 65, 677)$,
$(846, 278, 23, 644)$,
$(846, 2, 339, 783)$,
$(846, 342, 93, 680)$,\adfsplit
$(846, 438, 197, 806)$,
$(846, 554, 335, 817)$,
$(846, 416, 221, 660)$,
$(846, 252, 69, 705)$,\adfsplit
$(846, 240, 67, 681)$,
$(846, 520, 369, 690)$,
$(846, 556, 417, 734)$,
$(846, 514, 379, 641)$,\adfsplit
$(846, 518, 389, 668)$,
$(846, 160, 35, 845)$,
$(846, 152, 29, 725)$,
$(846, 128, 25, 791)$,\adfsplit
$(846, 300, 199, 822)$,
$(846, 108, 11, 792)$,
$(846, 64, 569, 616)$,
$(846, 162, 119, 805)$,\adfsplit
$(846, 420, 381, 844)$,
$(846, 436, 399, 780)$,
$(846, 200, 173, 812)$,
$(846, 380, 357, 692)$,\adfsplit
$(846, 182, 165, 645)$,
$(846, 321, 333, 513)$,
$(846, 177, 193, 633)$,
$(846, 89, 149, 251)$,\adfsplit
$(846, 331, 393, 740)$,
$(846, 411, 491, 770)$,
$(846, 213, 317, 714)$,
$(846, 539, 59, 191)$,\adfsplit
$(846, 245, 363, 596)$,
$(846, 403, 551, 604)$,
$(846, 215, 387, 646)$,
$(846, 537, 163, 755)$,\adfsplit
$(846, 359, 13, 832)$,
$(846, 587, 247, 689)$,
$(846, 159, 415, 802)$,
$(846, 99, 367, 776)$,\adfsplit
$(846, 161, 445, 807)$,
$(846, 151, 441, 647)$,
$(846, 21, 293, 716)$,
$(846, 14, 106, 630)$,\adfsplit
$(846, 8, 208, 608)$,
$(846, 28, 405, 801)$,
$(846, 46, 266, 748)$,
$(846, 20, 183, 744)$,\adfsplit
$(846, 27, 53, 699)$,
$(846, 4, 37, 605)$,
$(846, 0, 10, 764)$,
$(846, 9, 301, 597)$,\adfsplit
$(846, 12, 365, 722)$,
$(846, 18, 33, 747)$,
$(846, 30, 284, 671)$,
$(846, 42, 71, 814)$,\adfsplit
$(846, 6, 505, 634)$,
$(846, 26, 134, 254)$,
$(846, 36, 72, 228)$,
$(846, 22, 166, 430)$,\adfsplit
$(846, 32, 104, 446)$,
$(846, 24, 48, 396)$,
$(846, 44, 98, 176)$,
$(846, 54, 116, 588)$,\adfsplit
$(846, 39, 223, 672)$,
$(846, 56, 270, 693)$,
$(846, 31, 123, 777)$,
$(846, 62, 136, 536)$,\adfsplit
$(846, 52, 154, 352)$,
$(846, 76, 172, 442)$,
$(846, 68, 272, 575)$,
$(846, 74, 330, 640)$,\adfsplit
$(846, 7, 117, 724)$,
$(846, 84, 268, 602)$,
$(846, 70, 479, 686)$,
$(846, 82, 318, 654)$,\adfsplit
$(846, 45, 91, 738)$,
$(846, 88, 198, 688)$,
$(846, 118, 385, 772)$,
$(846, 86, 190, 639)$,\adfsplit
$(846, 92, 73, 723)$,
$(846, 96, 304, 745)$,
$(846, 51, 227, 661)$,
$(846, 90, 382, 652)$,\adfsplit
$(846, 5, 267, 820)$,
$(846, 120, 280, 667)$,
$(846, 57, 125, 835)$,
$(846, 114, 196, 789)$,\adfsplit
$(846, 63, 95, 621)$,
$(846, 122, 489, 818)$,
$(846, 204, 195, 650)$,
$(846, 102, 353, 378)$,\adfsplit
$(846, 112, 384, 760)$,
$(846, 124, 288, 614)$,
$(846, 81, 103, 698)$,
$(846, 75, 319, 592)$,\adfsplit
$(846, 142, 312, 746)$,
$(846, 19, 113, 662)$,
$(846, 126, 309, 642)$,
$(846, 107, 189, 810)$,\adfsplit
$(846, 130, 461, 637)$,
$(846, 146, 47, 721)$,
$(846, 170, 573, 649)$,
$(846, 194, 511, 733)$,\adfsplit
$(846, 226, 423, 707)$,
$(846, 168, 101, 623)$,
$(846, 206, 383, 700)$,
$(846, 216, 143, 784)$,\adfsplit
$(846, 132, 394, 781)$,
$(846, 174, 418, 694)$,
$(846, 138, 370, 804)$,
$(846, 214, 351, 624)$,\adfsplit
$(846, 218, 349, 708)$,
$(846, 180, 448, 821)$,
$(846, 220, 337, 653)$,
$(846, 184, 391, 613)$,\adfsplit
$(846, 17, 205, 697)$,
$(846, 286, 413, 601)$,
$(846, 222, 253, 769)$,
$(846, 192, 467, 771)$,\adfsplit
$(846, 232, 419, 788)$,
$(846, 202, 577, 704)$,
$(846, 41, 61, 737)$,
$(846, 234, 235, 271)$,\adfsplit
$(846, 238, 481, 824)$,
$(846, 256, 290, 656)$,
$(846, 264, 275, 643)$,
$(846, 258, 296, 752)$,\adfsplit
$(846, 49, 323, 836)$,
$(846, 282, 451, 794)$,
$(846, 43, 87, 710)$,
$(846, 211, 277, 133)$,\adfsplit
$(846, 248, 541, 612)$,
$(846, 276, 347, 696)$,
$(846, 246, 422, 691)$,
$(846, 292, 139, 759)$,\adfsplit
$(846, 79, 153, 675)$,
$(846, 294, 527, 823)$,
$(846, 83, 233, 497)$,
$(846, 310, 547, 750)$,\adfsplit
$(846, 131, 203, 431)$,
$(846, 121, 169, 325)$,
$(846, 175, 263, 687)$,
$(846, 225, 243, 105)$,\adfsplit
$(846, 85, 181, 457)$,
$(846, 434, 127, 774)$,
$(846, 306, 571, 666)$,
$(846, 344, 115, 834)$,\adfsplit
$(846, 354, 239, 606)$,
$(846, 1, 201, 762)$,
$(846, 444, 141, 775)$,
$(846, 302, 521, 703)$,\adfsplit
$(846, 167, 421, 795)$,
$(846, 464, 137, 763)$,
$(846, 316, 425, 627)$,
$(846, 410, 77, 659)$,\adfsplit
$(846, 314, 555, 631)$,
$(846, 332, 340, 678)$,
$(846, 336, 561, 657)$,
$(846, 350, 503, 813)$,\adfsplit
$(846, 338, 437, 617)$,
$(846, 362, 528, 709)$,
$(846, 249, 377, 701)$,
$(846, 217, 241, 499)$,\adfsplit
$(846, 548, 453, 749)$,
$(846, 494, 257, 665)$,
$(846, 459, 493, 611)$,
$(846, 388, 517, 695)$,\adfsplit
$(846, 406, 542, 779)$,
$(846, 364, 506, 827)$,
$(846, 390, 392, 674)$,
$(846, 398, 516, 715)$,\adfsplit
$(846, 476, 485, 803)$,
$(846, 269, 501, 635)$,
$(846, 426, 529, 796)$,
$(846, 424, 488, 619)$,\adfsplit
$(846, 372, 524, 757)$,
$(846, 414, 530, 811)$,
$(846, 374, 450, 739)$,
$(846, 452, 265, 729)$,\adfsplit
$(846, 376, 504, 786)$,
$(846, 402, 428, 712)$,
$(846, 458, 580, 713)$,
$(846, 544, 584, 593)$,\adfsplit
$(846, 550, 401, 735)$,
$(846, 157, 273, 720)$,
$(846, 408, 515, 754)$,
$(846, 361, 581, 651)$,\adfsplit
$(846, 355, 519, 758)$,
$(846, 469, 477, 797)$,
$(846, 562, 582, 658)$,
$(846, 508, 307, 629)$,\adfsplit
$(846, 502, 560, 679)$,
$(846, 470, 261, 622)$,
$(846, 482, 534, 706)$,
$(846, 313, 531, 742)$,\adfsplit
$(846, 572, 303, 816)$,
$(846, 407, 567, 684)$,
$(846, 371, 435, 595)$,
$(846, 455, 579, 787)$,\adfsplit
$(846, 486, 341, 589)$,
$(846, 471, 475, 625)$,
$(846, 559, 207, 618)$,
$(846, 287, 429, 732)$,\adfsplit
$(846, 566, 570, 670)$,
$(846, 299, 507, 825)$,
$(846, 552, 483, 610)$,
$(846, 456, 427, 669)$,\adfsplit
$(846, 498, 439, 702)$,
$(846, 532, 576, 600)$,
$(846, 454, 295, 683)$,
$(846, 484, 187, 767)$,\adfsplit
$(846, 447, 487, 607)$,
$(846, 510, 219, 842)$,
$(846, 400, 289, 766)$,
$(846, 327, 557, 727)$,\adfsplit
$(846, 412, 523, 599)$,
$(846, 472, 540, 741)$,
$(846, 209, 285, 778)$,
$(846, 565, 237, 682)$,\adfsplit
$(846, 345, 395, 655)$,
$(846, 449, 549, 761)$,
$(846, 179, 315, 790)$,
$(846, 545, 147, 673)$,\adfsplit
$(846, 468, 305, 841)$,
$(846, 478, 279, 636)$,
$(846, 291, 443, 838)$,
$(846, 480, 255, 768)$,\adfsplit
$(846, 397, 563, 628)$,
$(846, 495, 533, 799)$,
$(846, 490, 283, 843)$,
$(846, 373, 585, 837)$,\adfsplit
$(846, 462, 297, 793)$,
$(846, 473, 525, 743)$,
$(336, 355, 485, 486)$,
$(35, 262, 285, 452)$,\adfsplit
$(26, 205, 399, 452)$,
$(260, 310, 335, 581)$,
$(99, 270, 461, 464)$,
$(13, 218, 423, 508)$,\adfsplit
$(157, 187, 294, 440)$,
$(15, 136, 301, 418)$,
$(106, 149, 196, 551)$,
$(169, 175, 180, 562)$,\adfsplit
$(184, 223, 357, 554)$,
$(19, 21, 34, 52)$,
$(1, 52, 107, 502)$,
$(92, 173, 438, 539)$,\adfsplit
$(120, 214, 369, 539)$,
$(4, 238, 299, 353)$,
$(152, 219, 365, 410)$,
$(104, 157, 506, 511)$,\adfsplit
$(24, 369, 526, 571)$,
$(317, 426, 472, 523)$,
$(18, 307, 429, 500)$,
$(67, 342, 348, 569)$,\adfsplit
$(191, 252, 318, 461)$,
$(97, 190, 255, 320)$,
$(91, 148, 178, 205)$,
$(40, 275, 354, 553)$,\adfsplit
$(116, 229, 342, 427)$,
$(95, 105, 526, 548)$,
$(46, 169, 224, 227)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 84 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 846$,
$x \mapsto (x - 846 +  j \adfmod{294}) + 846$ for $x \ge 846$,
$0 \le j < 294$.
\ADFvfyParStart{(1140, ((311, 294, ((588, 2), (252, 84), (6, 6), (294, 1)))), ((84, 7), (258, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 258^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,261,294}
\noindent{\boldmath $ 84^{7} 261^{1} 294^{1} $}~
With the point set $Z_{1143}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 848\}$, and
 $\{849, 850, \dots, 1142\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(849, 280, 286, 848)$,
$(849, 560, 570, 633)$,
$(849, 152, 167, 654)$,
$(849, 400, 422, 737)$,\adfsplit
$(849, 420, 459, 791)$,
$(849, 220, 274, 665)$,
$(849, 416, 478, 830)$,
$(849, 292, 358, 770)$,\adfsplit
$(849, 256, 332, 621)$,
$(849, 452, 533, 188)$,
$(849, 456, 538, 168)$,
$(849, 448, 531, 815)$,\adfsplit
$(849, 392, 492, 642)$,
$(849, 264, 365, 831)$,
$(849, 272, 409, 713)$,
$(849, 424, 581, 758)$,\adfsplit
$(849, 528, 114, 785)$,
$(849, 40, 219, 696)$,
$(849, 412, 49, 603)$,
$(849, 244, 471, 632)$,\adfsplit
$(849, 108, 361, 750)$,
$(849, 516, 182, 724)$,
$(849, 84, 356, 804)$,
$(849, 288, 566, 623)$,\adfsplit
$(849, 88, 372, 836)$,
$(849, 96, 401, 671)$,
$(849, 176, 487, 760)$,
$(849, 32, 349, 722)$,\adfsplit
$(849, 496, 229, 837)$,
$(849, 580, 354, 807)$,
$(849, 336, 111, 834)$,
$(849, 404, 214, 779)$,\adfsplit
$(849, 276, 133, 707)$,
$(849, 128, 15, 636)$,
$(849, 216, 105, 838)$,
$(849, 0, 495, 605)$,\adfsplit
$(849, 320, 238, 759)$,
$(849, 564, 491, 812)$,
$(849, 548, 514, 588)$,
$(849, 85, 95, 744)$,\adfsplit
$(849, 289, 305, 613)$,
$(849, 169, 189, 627)$,
$(849, 181, 205, 553)$,
$(849, 25, 50, 721)$,\adfsplit
$(849, 161, 187, 597)$,
$(849, 421, 458, 688)$,
$(849, 561, 17, 768)$,
$(849, 77, 143, 626)$,\adfsplit
$(849, 277, 359, 726)$,
$(849, 69, 210, 595)$,
$(849, 265, 410, 610)$,
$(849, 397, 543, 790)$,\adfsplit
$(849, 477, 61, 732)$,
$(849, 281, 503, 667)$,
$(849, 449, 86, 658)$,
$(849, 293, 525, 704)$,\adfsplit
$(849, 245, 479, 708)$,
$(849, 93, 335, 669)$,
$(849, 429, 101, 693)$,
$(849, 573, 253, 776)$,\adfsplit
$(849, 417, 98, 679)$,
$(849, 285, 555, 847)$,
$(849, 341, 31, 820)$,
$(849, 369, 65, 612)$,\adfsplit
$(849, 389, 94, 702)$,
$(849, 221, 518, 674)$,
$(849, 81, 415, 616)$,
$(849, 45, 386, 845)$,\adfsplit
$(849, 345, 99, 734)$,
$(849, 321, 102, 780)$,
$(849, 301, 83, 643)$,
$(849, 237, 22, 614)$,\adfsplit
$(849, 177, 554, 601)$,
$(849, 513, 318, 599)$,
$(849, 217, 30, 630)$,
$(849, 41, 443, 651)$,\adfsplit
$(849, 529, 426, 740)$,
$(849, 545, 451, 637)$,
$(849, 165, 90, 818)$,
$(849, 209, 138, 590)$,\adfsplit
$(849, 282, 290, 839)$,
$(849, 546, 562, 644)$,
$(849, 106, 158, 608)$,
$(849, 242, 314, 134)$,\adfsplit
$(849, 190, 263, 756)$,
$(849, 82, 186, 725)$,
$(849, 18, 131, 600)$,
$(849, 166, 298, 10)$,\adfsplit
$(849, 194, 331, 797)$,
$(849, 154, 339, 806)$,
$(849, 42, 250, 625)$,
$(849, 178, 390, 764)$,\adfsplit
$(849, 414, 51, 842)$,
$(849, 334, 578, 666)$,
$(849, 122, 375, 777)$,
$(849, 226, 486, 741)$,\adfsplit
$(849, 366, 62, 661)$,
$(849, 170, 511, 805)$,
$(849, 490, 247, 715)$,
$(849, 74, 439, 772)$,\adfsplit
$(849, 130, 43, 615)$,
$(849, 470, 447, 731)$,
$(849, 403, 419, 828)$,
$(849, 571, 7, 367)$,\adfsplit
$(849, 579, 23, 683)$,
$(849, 47, 151, 635)$,
$(849, 259, 407, 775)$,
$(849, 399, 551, 593)$,\adfsplit
$(849, 79, 291, 692)$,
$(849, 463, 123, 829)$,
$(849, 183, 475, 652)$,
$(849, 34, 198, 810)$,\adfsplit
$(849, 28, 438, 660)$,
$(849, 20, 343, 753)$,
$(849, 4, 236, 650)$,
$(849, 12, 535, 629)$,\adfsplit
$(849, 26, 427, 604)$,
$(849, 8, 347, 767)$,
$(849, 5, 266, 705)$,
$(849, 53, 542, 789)$,\adfsplit
$(849, 37, 206, 727)$,
$(849, 48, 262, 811)$,
$(849, 24, 317, 638)$,
$(849, 6, 155, 720)$,\adfsplit
$(849, 44, 353, 742)$,
$(849, 29, 311, 826)$,
$(849, 54, 55, 710)$,
$(849, 66, 267, 794)$,\adfsplit
$(849, 1, 306, 761)$,
$(849, 64, 455, 677)$,
$(849, 19, 71, 755)$,
$(849, 9, 315, 709)$,\adfsplit
$(849, 56, 383, 793)$,
$(849, 46, 230, 609)$,
$(849, 89, 575, 611)$,
$(849, 13, 2, 695)$,\adfsplit
$(849, 38, 118, 668)$,
$(849, 109, 27, 752)$,
$(849, 78, 371, 728)$,
$(849, 146, 119, 716)$,\adfsplit
$(849, 233, 523, 800)$,
$(849, 3, 63, 307)$,
$(849, 35, 107, 251)$,
$(849, 39, 75, 387)$,\adfsplit
$(849, 21, 171, 351)$,
$(849, 67, 175, 499)$,
$(849, 135, 139, 11)$,
$(849, 57, 275, 673)$,\adfsplit
$(849, 33, 431, 801)$,
$(849, 129, 373, 717)$,
$(849, 58, 350, 783)$,
$(849, 113, 199, 699)$,\adfsplit
$(849, 16, 482, 648)$,
$(849, 52, 489, 816)$,
$(849, 14, 115, 773)$,
$(849, 144, 125, 689)$,\adfsplit
$(849, 197, 87, 685)$,
$(849, 218, 294, 769)$,
$(849, 73, 406, 840)$,
$(849, 76, 322, 736)$,\adfsplit
$(849, 222, 254, 126)$,
$(849, 70, 563, 781)$,
$(849, 142, 299, 795)$,
$(849, 110, 330, 814)$,\adfsplit
$(849, 100, 300, 697)$,
$(849, 162, 434, 719)$,
$(849, 36, 454, 681)$,
$(849, 137, 587, 751)$,\adfsplit
$(849, 202, 323, 835)$,
$(849, 150, 179, 634)$,
$(849, 60, 278, 803)$,
$(849, 174, 430, 832)$,\adfsplit
$(849, 147, 319, 824)$,
$(849, 201, 127, 684)$,
$(849, 225, 91, 763)$,
$(849, 59, 223, 653)$,\adfsplit
$(849, 103, 203, 662)$,
$(849, 97, 273, 746)$,
$(849, 149, 342, 656)$,
$(849, 117, 442, 782)$,\adfsplit
$(849, 258, 302, 620)$,
$(849, 159, 295, 788)$,
$(849, 157, 287, 596)$,
$(849, 211, 395, 680)$,\adfsplit
$(849, 418, 207, 747)$,
$(849, 269, 497, 163)$,
$(849, 141, 530, 833)$,
$(849, 462, 235, 749)$,\adfsplit
$(849, 185, 494, 592)$,
$(849, 270, 559, 827)$,
$(849, 145, 346, 676)$,
$(849, 191, 423, 823)$,\adfsplit
$(849, 413, 498, 647)$,
$(849, 310, 363, 675)$,
$(849, 362, 450, 645)$,
$(849, 583, 255, 729)$,\adfsplit
$(849, 344, 446, 703)$,
$(849, 556, 466, 819)$,
$(849, 234, 394, 606)$,
$(849, 541, 370, 641)$,\adfsplit
$(849, 68, 374, 735)$,
$(849, 121, 586, 706)$,
$(849, 249, 526, 787)$,
$(849, 325, 582, 598)$,\adfsplit
$(849, 72, 502, 622)$,
$(849, 550, 483, 663)$,
$(849, 246, 391, 846)$,
$(849, 428, 382, 691)$,\adfsplit
$(849, 153, 574, 784)$,
$(849, 510, 507, 687)$,
$(849, 124, 379, 646)$,
$(849, 584, 515, 624)$,\adfsplit
$(849, 316, 283, 657)$,
$(849, 505, 398, 617)$,
$(849, 565, 213, 701)$,
$(849, 568, 467, 738)$,\adfsplit
$(849, 357, 527, 602)$,
$(849, 437, 539, 743)$,
$(849, 231, 239, 754)$,
$(849, 304, 215, 686)$,\adfsplit
$(849, 547, 227, 762)$,
$(849, 156, 271, 712)$,
$(849, 493, 378, 766)$,
$(849, 457, 327, 682)$,\adfsplit
$(849, 180, 402, 757)$,
$(849, 460, 534, 639)$,
$(849, 481, 435, 778)$,
$(849, 384, 577, 774)$,\adfsplit
$(849, 433, 474, 822)$,
$(849, 572, 522, 678)$,
$(849, 200, 558, 799)$,
$(849, 329, 506, 796)$,\adfsplit
$(849, 472, 355, 628)$,
$(849, 393, 441, 549)$,
$(849, 445, 243, 844)$,
$(849, 193, 297, 631)$,\adfsplit
$(849, 576, 279, 619)$,
$(849, 500, 338, 670)$,
$(849, 160, 326, 821)$,
$(849, 540, 303, 700)$,\adfsplit
$(849, 368, 567, 771)$,
$(849, 173, 261, 659)$,
$(849, 257, 469, 786)$,
$(849, 112, 569, 730)$,\adfsplit
$(849, 484, 195, 591)$,
$(849, 377, 501, 825)$,
$(849, 461, 465, 607)$,
$(849, 485, 517, 808)$,\adfsplit
$(849, 240, 519, 817)$,
$(849, 104, 411, 694)$,
$(849, 80, 116, 313)$,
$(849, 132, 557, 802)$,\adfsplit
$(849, 120, 509, 792)$,
$(849, 532, 453, 698)$,
$(849, 296, 508, 809)$,
$(849, 536, 92, 268)$,\adfsplit
$(849, 464, 468, 589)$,
$(849, 524, 309, 711)$,
$(849, 385, 521, 655)$,
$(849, 380, 425, 594)$,\adfsplit
$(849, 212, 381, 672)$,
$(849, 376, 333, 843)$,
$(849, 312, 241, 733)$,
$(849, 476, 337, 841)$,\adfsplit
$(849, 148, 396, 718)$,
$(849, 252, 473, 649)$,
$(849, 324, 512, 765)$,
$(849, 164, 204, 664)$,\adfsplit
$(849, 364, 488, 192)$,
$(849, 208, 232, 436)$,
$(849, 360, 408, 228)$,
$(849, 520, 537, 723)$,\adfsplit
$(849, 248, 260, 140)$,
$(849, 284, 444, 618)$,
$(849, 552, 172, 798)$,
$(849, 136, 224, 328)$,\adfsplit
$(849, 196, 405, 714)$,
$(849, 388, 440, 739)$,
$(849, 352, 504, 690)$,
$(849, 340, 432, 640)$,\adfsplit
$(849, 184, 348, 745)$,
$(849, 480, 544, 813)$,
$(849, 308, 585, 748)$,
$(850, 324, 325, 728)$,\adfsplit
$(850, 108, 121, 632)$,
$(850, 392, 408, 607)$,
$(850, 312, 342, 770)$,
$(850, 184, 216, 616)$,\adfsplit
$(850, 40, 74, 412)$,
$(850, 300, 347, 658)$,
$(850, 388, 453, 741)$,
$(850, 148, 219, 776)$,\adfsplit
$(850, 232, 304, 580)$,
$(850, 228, 307, 746)$,
$(850, 448, 535, 705)$,
$(850, 548, 50, 631)$,\adfsplit
$(850, 152, 255, 646)$,
$(850, 92, 209, 726)$,
$(850, 16, 143, 803)$,
$(850, 136, 264, 633)$,\adfsplit
$(850, 352, 494, 826)$,
$(850, 320, 468, 688)$,
$(850, 180, 330, 721)$,
$(850, 496, 67, 840)$,\adfsplit
$(850, 564, 153, 699)$,
$(850, 248, 454, 610)$,
$(850, 192, 405, 805)$,
$(850, 524, 159, 601)$,\adfsplit
$(850, 84, 313, 693)$,
$(850, 176, 417, 837)$,
$(850, 500, 154, 844)$,
$(850, 348, 4, 827)$,\adfsplit
$(850, 120, 380, 710)$,
$(850, 276, 537, 626)$,
$(850, 244, 513, 750)$,
$(850, 368, 61, 751)$,\adfsplit
$(850, 340, 37, 734)$,
$(850, 476, 178, 696)$,
$(850, 492, 202, 793)$,
$(850, 0, 303, 739)$,\adfsplit
$(850, 572, 310, 815)$,
$(850, 440, 198, 828)$,
$(850, 72, 438, 643)$,
$(850, 484, 263, 811)$,\adfsplit
$(850, 544, 335, 780)$,
$(850, 528, 321, 615)$,
$(850, 444, 257, 822)$,
$(850, 472, 291, 760)$,\adfsplit
$(850, 456, 277, 645)$,
$(850, 308, 131, 674)$,
$(850, 188, 65, 755)$,
$(850, 428, 329, 695)$,\adfsplit
$(850, 140, 62, 736)$,
$(850, 112, 51, 845)$,
$(850, 168, 117, 842)$,
$(850, 256, 227, 779)$,\adfsplit
$(850, 156, 141, 744)$,
$(850, 20, 11, 682)$,
$(850, 457, 470, 640)$,
$(850, 381, 415, 713)$,\adfsplit
$(850, 113, 149, 585)$,
$(850, 441, 481, 625)$,
$(850, 425, 477, 761)$,
$(850, 189, 253, 589)$,\adfsplit
$(850, 485, 553, 623)$,
$(850, 409, 490, 629)$,
$(850, 429, 521, 195)$,
$(850, 241, 362, 660)$,\adfsplit
$(850, 561, 95, 727)$,
$(850, 505, 45, 703)$,
$(850, 273, 437, 752)$,
$(850, 357, 541, 796)$,\adfsplit
$(850, 525, 145, 767)$,
$(850, 173, 399, 634)$,
$(850, 193, 422, 800)$,
$(850, 85, 333, 772)$,\adfsplit
$(850, 373, 83, 810)$,
$(850, 461, 210, 823)$,
$(850, 237, 582, 608)$,
$(850, 197, 579, 602)$,\adfsplit
$(850, 565, 406, 638)$,
$(850, 269, 127, 621)$,
$(850, 201, 70, 605)$,
$(850, 365, 331, 804)$,\adfsplit
$(850, 549, 527, 685)$,
$(850, 266, 270, 683)$,
$(850, 234, 247, 733)$,
$(850, 314, 334, 720)$,\adfsplit
$(850, 506, 546, 691)$,
$(850, 502, 543, 707)$,
$(850, 410, 474, 593)$,
$(850, 302, 371, 718)$,\adfsplit
$(850, 306, 423, 730)$,
$(850, 222, 346, 753)$,
$(850, 250, 379, 687)$,
$(850, 174, 322, 498)$,\adfsplit
$(850, 434, 587, 742)$,
$(850, 366, 531, 648)$,
$(850, 426, 10, 738)$,
$(850, 194, 391, 650)$,\adfsplit
$(850, 550, 162, 792)$,
$(850, 158, 395, 818)$,
$(850, 294, 542, 784)$,
$(850, 518, 191, 711)$,\adfsplit
$(850, 118, 386, 757)$,
$(850, 242, 547, 787)$,
$(850, 514, 239, 698)$,
$(850, 430, 163, 789)$,\adfsplit
$(850, 150, 503, 642)$,
$(850, 286, 87, 773)$,
$(850, 578, 439, 795)$,
$(850, 142, 43, 669)$,\adfsplit
$(850, 290, 259, 817)$,
$(850, 114, 99, 670)$,
$(850, 523, 563, 798)$,
$(850, 27, 71, 836)$,\adfsplit
$(850, 215, 279, 717)$,
$(850, 375, 443, 590)$,
$(850, 495, 571, 673)$,
$(850, 403, 491, 806)$,\adfsplit
$(850, 139, 231, 690)$,
$(850, 55, 243, 809)$,
$(850, 167, 367, 765)$,
$(850, 267, 487, 748)$,\adfsplit
$(850, 339, 575, 732)$,
$(850, 479, 147, 639)$,
$(850, 3, 275, 785)$,
$(850, 12, 15, 637)$,\adfsplit
$(850, 6, 431, 791)$,
$(850, 8, 76, 692)$,
$(850, 2, 475, 612)$,
$(850, 39, 59, 666)$,\adfsplit
$(850, 9, 14, 834)$,
$(850, 32, 370, 758)$,
$(850, 52, 394, 797)$,
$(850, 48, 555, 604)$,\adfsplit
$(850, 44, 64, 599)$,
$(850, 24, 298, 722)$,
$(850, 25, 281, 636)$,
$(850, 57, 38, 794)$,\adfsplit
$(850, 26, 146, 374)$,
$(850, 36, 80, 677)$,
$(850, 56, 81, 671)$,
$(850, 22, 559, 839)$,\adfsplit
$(850, 96, 107, 709)$,
$(850, 100, 336, 609)$,
$(850, 79, 287, 777)$,
$(850, 19, 31, 151)$,\adfsplit
$(850, 18, 103, 611)$,
$(850, 60, 30, 668)$,
$(850, 132, 317, 644)$,
$(850, 69, 427, 812)$,\adfsplit
$(850, 23, 119, 419)$,
$(850, 316, 551, 613)$,
$(850, 204, 534, 716)$,
$(850, 63, 179, 657)$,\adfsplit
$(850, 86, 318, 567)$,
$(850, 236, 407, 819)$,
$(850, 34, 126, 801)$,
$(850, 42, 90, 486)$,\adfsplit
$(850, 77, 78, 283)$,
$(850, 106, 166, 382)$,
$(850, 54, 122, 258)$,
$(850, 68, 526, 847)$,\adfsplit
$(850, 144, 499, 783)$,
$(850, 116, 510, 816)$,
$(850, 82, 515, 735)$,
$(850, 104, 213, 689)$,\adfsplit
$(850, 200, 384, 769)$,
$(850, 98, 110, 134)$,
$(850, 46, 91, 600)$,
$(850, 130, 230, 697)$,\adfsplit
$(850, 5, 111, 781)$,
$(850, 66, 254, 655)$,
$(850, 102, 218, 835)$,
$(850, 182, 418, 597)$,\adfsplit
$(850, 58, 463, 708)$,
$(850, 138, 203, 829)$,
$(850, 41, 326, 652)$,
$(850, 28, 393, 820)$,\adfsplit
$(850, 240, 356, 667)$,
$(850, 35, 115, 808)$,
$(850, 94, 47, 724)$,
$(850, 88, 530, 754)$,\adfsplit
$(850, 186, 338, 712)$,
$(850, 206, 295, 740)$,
$(850, 252, 467, 782)$,
$(850, 75, 235, 756)$,\adfsplit
$(850, 372, 452, 684)$,
$(850, 164, 466, 768)$,
$(850, 238, 155, 763)$,
$(850, 552, 383, 821)$,\adfsplit
$(850, 288, 508, 595)$,
$(850, 504, 299, 679)$,
$(850, 296, 355, 833)$,
$(850, 460, 351, 701)$,\adfsplit
$(850, 328, 214, 662)$,
$(850, 21, 554, 830)$,
$(850, 360, 473, 624)$,
$(850, 424, 432, 824)$,\adfsplit
$(850, 396, 385, 656)$,
$(850, 172, 421, 719)$,
$(850, 196, 377, 170)$,
$(850, 224, 251, 614)$,\adfsplit
$(850, 568, 586, 790)$,
$(850, 576, 539, 788)$,
$(850, 540, 208, 704)$,
$(850, 284, 420, 627)$,\adfsplit
$(850, 488, 343, 665)$,
$(850, 7, 183, 618)$,
$(850, 344, 451, 619)$,
$(850, 128, 185, 603)$,\adfsplit
$(850, 400, 458, 678)$,
$(850, 404, 350, 598)$,
$(850, 536, 262, 680)$,
$(850, 556, 135, 641)$,\adfsplit
$(850, 364, 226, 743)$,
$(850, 516, 359, 628)$,
$(850, 260, 522, 617)$,
$(850, 212, 455, 766)$,\adfsplit
$(850, 512, 511, 591)$,
$(850, 272, 569, 596)$,
$(850, 309, 363, 775)$,
$(850, 124, 358, 694)$,\adfsplit
$(850, 125, 311, 778)$,
$(850, 177, 199, 700)$,
$(850, 220, 246, 825)$,
$(850, 93, 190, 620)$,\adfsplit
$(850, 129, 442, 802)$,
$(850, 332, 161, 764)$,
$(850, 233, 245, 323)$,
$(850, 545, 583, 731)$,\adfsplit
$(850, 292, 225, 647)$,
$(850, 416, 187, 663)$,
$(850, 105, 265, 831)$,
$(850, 520, 378, 747)$,\adfsplit
$(850, 297, 390, 594)$,
$(850, 464, 459, 706)$,
$(850, 376, 436, 280)$,
$(850, 480, 517, 588)$,\adfsplit
$(850, 478, 175, 630)$,
$(850, 157, 566, 729)$,
$(850, 160, 529, 846)$,
$(850, 249, 469, 749)$,\adfsplit
$(850, 268, 519, 592)$,
$(850, 581, 446, 676)$,
$(850, 165, 570, 664)$,
$(850, 289, 274, 672)$,\adfsplit
$(850, 369, 482, 653)$,
$(850, 49, 211, 848)$,
$(850, 1, 562, 649)$,
$(850, 445, 223, 271)$,\adfsplit
$(850, 538, 387, 843)$,
$(850, 557, 462, 771)$,
$(850, 89, 354, 723)$,
$(850, 558, 319, 786)$,\adfsplit
$(850, 414, 447, 841)$,
$(850, 109, 398, 606)$,
$(850, 221, 402, 759)$,
$(850, 181, 282, 714)$,\adfsplit
$(850, 560, 411, 715)$,
$(850, 53, 574, 686)$,
$(850, 137, 337, 838)$,
$(850, 584, 450, 702)$,\adfsplit
$(850, 13, 483, 654)$,
$(850, 532, 501, 661)$,
$(850, 293, 413, 101)$,
$(850, 345, 29, 737)$,\adfsplit
$(850, 261, 449, 745)$,
$(850, 278, 507, 659)$,
$(850, 489, 435, 762)$,
$(850, 433, 533, 681)$,\adfsplit
$(850, 33, 171, 832)$,
$(850, 73, 217, 397)$,
$(850, 133, 207, 622)$,
$(850, 305, 401, 17)$,\adfsplit
$(850, 497, 327, 807)$,
$(850, 285, 577, 651)$,
$(850, 341, 349, 814)$,
$(850, 169, 229, 97)$,\adfsplit
$(850, 493, 573, 725)$,
$(850, 301, 123, 813)$,
$(850, 509, 315, 774)$,
$(850, 205, 353, 635)$,\adfsplit
$(850, 361, 471, 799)$,
$(850, 389, 465, 675)$,
$(153, 156, 199, 302)$,
$(42, 320, 459, 521)$,\adfsplit
$(83, 121, 334, 396)$,
$(118, 339, 512, 553)$,
$(63, 149, 264, 386)$,
$(461, 511, 530, 536)$,\adfsplit
$(147, 226, 449, 544)$,
$(95, 138, 217, 352)$,
$(31, 197, 226, 496)$,
$(83, 390, 413, 540)$,\adfsplit
$(58, 144, 167, 481)$,
$(220, 225, 258, 319)$,
$(56, 150, 201, 207)$,
$(118, 136, 299, 497)$,\adfsplit
$(24, 202, 261, 571)$,
$(99, 240, 369, 430)$,
$(11, 86, 388, 441)$,
$(277, 475, 530, 532)$,\adfsplit
$(158, 205, 264, 399)$,
$(50, 75, 317, 508)$,
$(285, 342, 535, 548)$,
$(384, 462, 479, 505)$,\adfsplit
$(41, 71, 262, 464)$,
$(21, 188, 459, 470)$,
$(96, 125, 322, 555)$,
$(16, 18, 105, 351)$,\adfsplit
$(94, 285, 303, 496)$,
$(123, 140, 237, 302)$,
$(91, 130, 304, 561)$,
$(29, 268, 378, 551)$,\adfsplit
$(76, 137, 182, 499)$,
$(182, 185, 187, 240)$,
$(201, 263, 374, 384)$,
$(17, 172, 258, 355)$,\adfsplit
$(202, 276, 295, 345)$,
$(132, 163, 290, 561)$,
$(278, 359, 361, 444)$,
$(82, 192, 259, 317)$,\adfsplit
$(316, 409, 546, 583)$,
$(327, 337, 424, 542)$,
$(2, 388, 531, 537)$,
$(155, 200, 314, 541)$,\adfsplit
$(66, 229, 252, 363)$,
$(349, 407, 478, 544)$,
$(211, 342, 364, 373)$,
$(16, 150, 189, 419)$,\adfsplit
$(188, 435, 453, 578)$,
$(65, 112, 250, 575)$,
$(141, 255, 422, 524)$,
$(97, 114, 239, 532)$,\adfsplit
$(31, 405, 432, 478)$,
$(252, 303, 393, 510)$,
$(46, 173, 280, 499)$,
$(190, 228, 301, 467)$,\adfsplit
$(159, 445, 484, 534)$,
$(94, 212, 245, 559)$,
$(144, 199, 229, 478)$,
$(101, 110, 204, 279)$,\adfsplit
$(110, 119, 265, 500)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 84 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 849$,
$x \mapsto (x - 849 + 2 j \adfmod{294}) + 849$ for $x \ge 849$,
$0 \le j < 147$.
\ADFvfyParStart{(1143, ((625, 147, ((588, 4), (252, 84), (9, 9), (294, 2)))), ((84, 7), (261, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 261^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,264,294}
\noindent{\boldmath $ 84^{7} 264^{1} 294^{1} $}~
With the point set $Z_{1146}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 851\}$, and
 $\{852, 853, \dots, 1145\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(852, 16, 20, 802)$,
$(852, 506, 516, 92)$,
$(852, 460, 479, 793)$,
$(852, 190, 217, 728)$,\adfsplit
$(852, 528, 559, 768)$,
$(852, 248, 284, 681)$,
$(852, 500, 538, 701)$,
$(852, 26, 70, 197)$,\adfsplit
$(852, 392, 438, 729)$,
$(852, 164, 212, 508)$,
$(852, 256, 306, 774)$,
$(852, 32, 84, 725)$,\adfsplit
$(852, 110, 167, 589)$,
$(852, 354, 412, 47)$,
$(852, 510, 570, 783)$,
$(852, 330, 396, 657)$,\adfsplit
$(852, 520, 1, 648)$,
$(852, 182, 255, 797)$,
$(852, 398, 480, 727)$,
$(852, 326, 411, 770)$,\adfsplit
$(852, 106, 194, 775)$,
$(852, 442, 531, 656)$,
$(852, 258, 350, 787)$,
$(852, 10, 119, 762)$,\adfsplit
$(852, 42, 155, 646)$,
$(852, 232, 348, 830)$,
$(852, 202, 319, 784)$,
$(852, 388, 512, 696)$,\adfsplit
$(852, 416, 544, 743)$,
$(852, 136, 266, 611)$,
$(852, 290, 426, 680)$,
$(852, 218, 357, 798)$,\adfsplit
$(852, 478, 31, 617)$,
$(852, 308, 452, 819)$,
$(852, 126, 271, 626)$,
$(852, 146, 298, 742)$,\adfsplit
$(852, 322, 477, 848)$,
$(852, 178, 335, 790)$,
$(852, 240, 399, 721)$,
$(852, 464, 39, 683)$,\adfsplit
$(852, 56, 221, 594)$,
$(852, 116, 283, 850)$,
$(852, 542, 123, 274)$,
$(852, 582, 171, 837)$,\adfsplit
$(852, 144, 323, 769)$,
$(852, 54, 234, 674)$,
$(852, 376, 560, 687)$,
$(852, 48, 236, 686)$,\adfsplit
$(852, 30, 222, 695)$,
$(852, 472, 77, 669)$,
$(852, 238, 439, 735)$,
$(852, 320, 525, 593)$,\adfsplit
$(852, 346, 552, 677)$,
$(852, 410, 38, 815)$,
$(852, 186, 407, 689)$,
$(852, 408, 45, 753)$,\adfsplit
$(852, 340, 569, 844)$,
$(852, 244, 474, 709)$,
$(852, 476, 124, 789)$,
$(852, 406, 59, 839)$,\adfsplit
$(852, 366, 21, 737)$,
$(852, 198, 455, 736)$,
$(852, 160, 420, 595)$,
$(852, 78, 347, 851)$,\adfsplit
$(852, 374, 57, 828)$,
$(852, 278, 550, 620)$,
$(852, 250, 533, 795)$,
$(852, 546, 246, 651)$,\adfsplit
$(852, 114, 417, 814)$,
$(852, 154, 459, 846)$,
$(852, 584, 303, 763)$,
$(852, 162, 483, 705)$,\adfsplit
$(852, 446, 181, 297)$,
$(852, 120, 445, 601)$,
$(852, 344, 91, 599)$,
$(852, 572, 337, 747)$,\adfsplit
$(852, 504, 311, 692)$,
$(852, 204, 23, 809)$,
$(852, 184, 27, 660)$,
$(852, 532, 377, 755)$,\adfsplit
$(852, 200, 55, 679)$,
$(852, 468, 325, 792)$,
$(852, 386, 245, 353)$,
$(852, 276, 153, 684)$,\adfsplit
$(852, 534, 449, 659)$,
$(852, 292, 225, 741)$,
$(852, 384, 327, 614)$,
$(852, 208, 157, 193)$,\adfsplit
$(852, 260, 247, 616)$,
$(852, 156, 151, 845)$,
$(852, 251, 259, 702)$,
$(852, 265, 277, 673)$,\adfsplit
$(852, 85, 101, 716)$,
$(852, 453, 473, 630)$,
$(852, 379, 419, 827)$,
$(852, 343, 395, 693)$,\adfsplit
$(852, 437, 503, 697)$,
$(852, 285, 365, 765)$,
$(852, 209, 313, 29)$,
$(852, 273, 393, 53)$,\adfsplit
$(852, 389, 513, 730)$,
$(852, 521, 67, 598)$,
$(852, 239, 375, 749)$,
$(852, 401, 547, 600)$,\adfsplit
$(852, 497, 61, 714)$,
$(852, 87, 243, 754)$,
$(852, 463, 35, 633)$,
$(852, 475, 51, 636)$,\adfsplit
$(852, 207, 373, 823)$,
$(852, 321, 505, 800)$,
$(852, 69, 257, 746)$,
$(852, 309, 501, 748)$,\adfsplit
$(852, 15, 215, 612)$,
$(852, 127, 339, 817)$,
$(852, 585, 219, 794)$,
$(852, 495, 137, 771)$,\adfsplit
$(852, 143, 383, 638)$,
$(852, 115, 359, 722)$,
$(852, 117, 371, 607)$,
$(852, 367, 71, 758)$,\adfsplit
$(852, 62, 294, 650)$,
$(852, 8, 220, 720)$,
$(852, 2, 299, 756)$,
$(852, 14, 333, 801)$,\adfsplit
$(852, 0, 289, 621)$,
$(852, 142, 288, 764)$,
$(852, 7, 145, 836)$,
$(852, 12, 133, 653)$,\adfsplit
$(852, 140, 331, 761)$,
$(852, 11, 189, 833)$,
$(852, 22, 46, 643)$,
$(852, 28, 228, 715)$,\adfsplit
$(852, 37, 165, 751)$,
$(852, 4, 269, 629)$,
$(852, 24, 499, 665)$,
$(852, 19, 223, 773)$,\adfsplit
$(852, 94, 134, 719)$,
$(852, 52, 279, 647)$,
$(852, 65, 341, 791)$,
$(852, 34, 206, 777)$,\adfsplit
$(852, 6, 262, 813)$,
$(852, 25, 275, 597)$,
$(852, 40, 316, 781)$,
$(852, 18, 567, 745)$,\adfsplit
$(852, 76, 213, 637)$,
$(852, 36, 100, 390)$,
$(852, 60, 541, 587)$,
$(852, 358, 364, 666)$,\adfsplit
$(852, 74, 493, 810)$,
$(852, 118, 147, 738)$,
$(852, 66, 99, 159)$,
$(852, 72, 88, 192)$,\adfsplit
$(852, 168, 264, 718)$,
$(852, 332, 574, 639)$,
$(852, 50, 13, 826)$,
$(852, 64, 90, 682)$,\adfsplit
$(852, 5, 287, 610)$,
$(852, 80, 179, 300)$,
$(852, 68, 83, 9)$,
$(852, 86, 98, 17)$,\adfsplit
$(852, 44, 214, 602)$,
$(852, 102, 519, 710)$,
$(852, 148, 362, 818)$,
$(852, 149, 381, 782)$,\adfsplit
$(852, 166, 361, 370)$,
$(852, 122, 380, 824)$,
$(852, 150, 226, 644)$,
$(852, 130, 414, 672)$,\adfsplit
$(852, 108, 211, 608)$,
$(852, 113, 263, 752)$,
$(852, 141, 163, 788)$,
$(852, 104, 176, 780)$,\adfsplit
$(852, 210, 43, 816)$,
$(852, 196, 404, 708)$,
$(852, 161, 433, 744)$,
$(852, 112, 360, 820)$,\adfsplit
$(852, 224, 3, 712)$,
$(852, 158, 314, 604)$,
$(852, 41, 185, 676)$,
$(852, 170, 385, 640)$,\adfsplit
$(852, 138, 402, 807)$,
$(852, 252, 272, 613)$,
$(852, 180, 280, 645)$,
$(852, 128, 304, 731)$,\adfsplit
$(852, 82, 188, 757)$,
$(852, 96, 342, 606)$,
$(852, 444, 131, 649)$,
$(852, 79, 237, 685)$,\adfsplit
$(852, 81, 317, 829)$,
$(852, 230, 372, 804)$,
$(852, 286, 571, 588)$,
$(852, 270, 418, 786)$,\adfsplit
$(852, 132, 282, 688)$,
$(852, 172, 334, 750)$,
$(852, 58, 312, 591)$,
$(852, 378, 305, 699)$,\adfsplit
$(852, 152, 233, 627)$,
$(852, 129, 315, 663)$,
$(852, 216, 561, 723)$,
$(852, 242, 470, 690)$,\adfsplit
$(852, 352, 175, 634)$,
$(852, 400, 111, 706)$,
$(852, 368, 436, 778)$,
$(852, 103, 293, 670)$,\adfsplit
$(852, 268, 466, 668)$,
$(852, 296, 456, 596)$,
$(852, 254, 494, 812)$,
$(852, 576, 174, 698)$,\adfsplit
$(852, 422, 502, 832)$,
$(852, 454, 568, 655)$,
$(852, 324, 199, 803)$,
$(852, 302, 310, 805)$,\adfsplit
$(852, 382, 49, 678)$,
$(852, 318, 450, 658)$,
$(852, 428, 536, 628)$,
$(852, 566, 73, 641)$,\adfsplit
$(852, 434, 535, 772)$,
$(852, 496, 530, 631)$,
$(852, 328, 369, 766)$,
$(852, 492, 307, 796)$,\adfsplit
$(852, 482, 514, 779)$,
$(852, 430, 183, 618)$,
$(852, 394, 424, 625)$,
$(852, 462, 556, 734)$,\adfsplit
$(852, 548, 551, 664)$,
$(852, 486, 109, 654)$,
$(852, 432, 249, 726)$,
$(852, 336, 95, 605)$,\adfsplit
$(852, 448, 522, 713)$,
$(852, 580, 301, 799)$,
$(852, 440, 487, 700)$,
$(852, 484, 549, 843)$,\adfsplit
$(852, 498, 63, 821)$,
$(852, 586, 457, 632)$,
$(852, 488, 227, 847)$,
$(852, 554, 527, 808)$,\adfsplit
$(852, 458, 231, 842)$,
$(852, 518, 557, 733)$,
$(852, 558, 539, 652)$,
$(852, 356, 253, 835)$,\adfsplit
$(852, 524, 291, 841)$,
$(852, 578, 489, 590)$,
$(852, 526, 363, 694)$,
$(852, 540, 577, 840)$,\adfsplit
$(852, 338, 139, 739)$,
$(852, 564, 563, 615)$,
$(852, 562, 105, 849)$,
$(852, 490, 75, 838)$,\adfsplit
$(852, 295, 391, 622)$,
$(852, 261, 409, 624)$,
$(852, 329, 545, 732)$,
$(852, 195, 481, 806)$,\adfsplit
$(852, 387, 469, 822)$,
$(852, 405, 581, 635)$,
$(852, 355, 447, 825)$,
$(852, 431, 435, 667)$,\adfsplit
$(852, 515, 169, 811)$,
$(852, 267, 441, 703)$,
$(852, 345, 403, 623)$,
$(852, 443, 529, 767)$,\adfsplit
$(852, 135, 235, 691)$,
$(852, 281, 509, 834)$,
$(852, 555, 579, 760)$,
$(852, 421, 465, 553)$,\adfsplit
$(852, 351, 415, 662)$,
$(852, 507, 177, 592)$,
$(852, 471, 543, 603)$,
$(852, 583, 97, 619)$,\adfsplit
$(852, 573, 33, 724)$,
$(852, 397, 423, 717)$,
$(852, 205, 413, 759)$,
$(852, 173, 241, 609)$,\adfsplit
$(852, 491, 121, 785)$,
$(852, 429, 461, 740)$,
$(852, 565, 575, 707)$,
$(852, 201, 203, 125)$,\adfsplit
$(852, 187, 451, 704)$,
$(852, 89, 349, 661)$,
$(852, 425, 93, 675)$,
$(852, 467, 485, 831)$,\adfsplit
$(852, 427, 537, 671)$,
$(852, 229, 517, 776)$,
$(852, 523, 107, 711)$,
$(852, 511, 191, 642)$,\adfsplit
$(84, 262, 377, 471)$,
$(84, 267, 482, 537)$,
$(67, 226, 269, 316)$,
$(239, 334, 445, 560)$,\adfsplit
$(162, 359, 473, 584)$,
$(38, 105, 415, 508)$,
$(169, 175, 198, 524)$,
$(53, 136, 422, 519)$,\adfsplit
$(360, 509, 554, 559)$,
$(133, 263, 472, 534)$,
$(221, 318, 327, 428)$,
$(13, 210, 211, 548)$,\adfsplit
$(142, 221, 460, 535)$,
$(103, 317, 358, 360)$,
$(70, 199, 524, 541)$,
$(36, 81, 254, 315)$,\adfsplit
$(50, 285, 511, 536)$,
$(302, 425, 504, 515)$,
$(24, 110, 261, 559)$,
$(219, 236, 249, 546)$,\adfsplit
$(219, 257, 356, 494)$,
$(215, 226, 277, 280)$,
$(138, 273, 452, 535)$,
$(261, 292, 315, 370)$,\adfsplit
$(327, 361, 492, 514)$,
$(3, 216, 338, 397)$,
$(14, 32, 139, 309)$,
$(187, 258, 329, 416)$,\adfsplit
$(110, 332, 357, 475)$,
$(61, 280, 487, 562)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 36 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 852$,
$x \mapsto (x - 852 +  j \adfmod{294}) + 852$ for $x \ge 852$,
$0 \le j < 294$.
\ADFvfyParStart{(1146, ((314, 294, ((588, 2), (252, 36), (12, 12), (294, 1)))), ((84, 7), (264, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 264^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,267,294}
\noindent{\boldmath $ 84^{7} 267^{1} 294^{1} $}~
With the point set $Z_{1149}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 854\}$, and
 $\{855, 856, \dots, 1148\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(855, 580, 10, 816)$,
$(855, 380, 400, 719)$,
$(855, 200, 223, 464)$,
$(855, 172, 204, 714)$,\adfsplit
$(855, 568, 14, 543)$,
$(855, 324, 363, 851)$,
$(855, 88, 176, 591)$,
$(855, 556, 70, 735)$,\adfsplit
$(855, 20, 129, 724)$,
$(855, 100, 220, 91)$,
$(855, 184, 306, 811)$,
$(855, 552, 103, 818)$,\adfsplit
$(855, 228, 371, 597)$,
$(855, 104, 252, 658)$,
$(855, 44, 193, 697)$,
$(855, 292, 447, 822)$,\adfsplit
$(855, 432, 8, 799)$,
$(855, 428, 24, 655)$,
$(855, 288, 497, 779)$,
$(855, 116, 330, 840)$,\adfsplit
$(855, 388, 15, 786)$,
$(855, 140, 358, 801)$,
$(855, 412, 60, 610)$,
$(855, 136, 379, 676)$,\adfsplit
$(855, 500, 180, 783)$,
$(855, 268, 537, 727)$,
$(855, 308, 29, 853)$,
$(855, 4, 315, 605)$,\adfsplit
$(855, 144, 470, 614)$,
$(855, 488, 227, 807)$,
$(855, 192, 525, 833)$,
$(855, 260, 9, 834)$,\adfsplit
$(855, 440, 190, 808)$,
$(855, 504, 281, 831)$,
$(855, 64, 431, 731)$,
$(855, 332, 117, 842)$,\adfsplit
$(855, 336, 141, 594)$,
$(855, 168, 562, 632)$,
$(855, 56, 461, 625)$,
$(855, 40, 457, 728)$,\adfsplit
$(855, 12, 445, 648)$,
$(855, 352, 201, 730)$,
$(855, 112, 554, 846)$,
$(855, 376, 239, 703)$,\adfsplit
$(855, 516, 401, 599)$,
$(855, 344, 238, 739)$,
$(855, 480, 386, 711)$,
$(855, 536, 453, 733)$,\adfsplit
$(855, 132, 85, 809)$,
$(855, 92, 79, 795)$,
$(855, 465, 473, 635)$,
$(855, 305, 325, 553)$,\adfsplit
$(855, 365, 397, 630)$,
$(855, 261, 349, 773)$,
$(855, 421, 510, 806)$,
$(855, 161, 286, 839)$,\adfsplit
$(855, 289, 437, 617)$,
$(855, 569, 131, 761)$,
$(855, 549, 123, 623)$,
$(855, 1, 171, 751)$,\adfsplit
$(855, 61, 233, 718)$,
$(855, 545, 130, 677)$,
$(855, 25, 213, 672)$,
$(855, 353, 547, 720)$,\adfsplit
$(855, 309, 509, 780)$,
$(855, 357, 583, 694)$,
$(855, 97, 327, 722)$,
$(855, 5, 255, 804)$,\adfsplit
$(855, 405, 73, 686)$,
$(855, 169, 429, 708)$,
$(855, 101, 369, 742)$,
$(855, 245, 526, 662)$,\adfsplit
$(855, 241, 566, 753)$,
$(855, 581, 354, 654)$,
$(855, 137, 506, 634)$,
$(855, 345, 162, 819)$,\adfsplit
$(855, 265, 115, 796)$,
$(855, 449, 307, 670)$,
$(855, 105, 3, 750)$,
$(855, 329, 246, 794)$,\adfsplit
$(855, 41, 570, 754)$,
$(855, 49, 586, 606)$,
$(855, 417, 395, 592)$,
$(855, 30, 38, 680)$,\adfsplit
$(855, 214, 243, 732)$,
$(855, 482, 514, 665)$,
$(855, 222, 262, 792)$,
$(855, 150, 202, 825)$,\adfsplit
$(855, 258, 311, 643)$,
$(855, 326, 390, 747)$,
$(855, 226, 291, 633)$,
$(855, 98, 166, 702)$,\adfsplit
$(855, 118, 194, 2)$,
$(855, 6, 86, 242)$,
$(855, 250, 350, 800)$,
$(855, 266, 394, 758)$,\adfsplit
$(855, 22, 151, 705)$,
$(855, 342, 490, 757)$,
$(855, 138, 290, 721)$,
$(855, 550, 170, 609)$,\adfsplit
$(855, 458, 82, 778)$,
$(855, 542, 167, 832)$,
$(855, 234, 491, 615)$,
$(855, 374, 58, 598)$,\adfsplit
$(855, 378, 74, 726)$,
$(855, 102, 423, 652)$,
$(855, 422, 187, 696)$,
$(855, 442, 251, 622)$,\adfsplit
$(855, 466, 283, 608)$,
$(855, 274, 175, 849)$,
$(855, 574, 531, 835)$,
$(855, 219, 231, 267)$,\adfsplit
$(855, 427, 451, 127)$,
$(855, 575, 19, 768)$,
$(855, 471, 511, 802)$,
$(855, 247, 319, 463)$,\adfsplit
$(855, 407, 487, 745)$,
$(855, 555, 59, 813)$,
$(855, 35, 135, 698)$,
$(855, 523, 99, 595)$,\adfsplit
$(855, 111, 299, 716)$,
$(855, 515, 139, 640)$,
$(855, 331, 579, 746)$,
$(855, 55, 339, 817)$,\adfsplit
$(855, 34, 399, 689)$,
$(855, 32, 31, 612)$,
$(855, 17, 229, 738)$,
$(855, 16, 577, 618)$,\adfsplit
$(855, 77, 494, 798)$,
$(855, 28, 50, 785)$,
$(855, 52, 90, 701)$,
$(855, 43, 275, 651)$,\adfsplit
$(855, 53, 519, 823)$,
$(855, 65, 189, 830)$,
$(855, 148, 195, 667)$,
$(855, 0, 335, 636)$,\adfsplit
$(855, 94, 383, 803)$,
$(855, 18, 343, 763)$,
$(855, 21, 113, 679)$,
$(855, 89, 391, 626)$,\adfsplit
$(855, 125, 522, 710)$,
$(855, 36, 196, 749)$,
$(855, 76, 254, 619)$,
$(855, 33, 126, 787)$,\adfsplit
$(855, 160, 57, 760)$,
$(855, 54, 78, 534)$,
$(855, 173, 333, 627)$,
$(855, 42, 230, 683)$,\adfsplit
$(855, 62, 110, 182)$,
$(855, 114, 279, 638)$,
$(855, 48, 446, 812)$,
$(855, 128, 159, 644)$,\adfsplit
$(855, 66, 154, 666)$,
$(855, 72, 27, 826)$,
$(855, 46, 314, 712)$,
$(855, 106, 338, 790)$,\adfsplit
$(855, 124, 535, 628)$,
$(855, 178, 282, 707)$,
$(855, 280, 381, 791)$,
$(855, 206, 210, 675)$,\adfsplit
$(855, 26, 318, 752)$,
$(855, 122, 370, 824)$,
$(855, 45, 322, 765)$,
$(855, 149, 393, 759)$,\adfsplit
$(855, 69, 478, 843)$,
$(855, 13, 134, 852)$,
$(855, 146, 402, 782)$,
$(855, 158, 418, 709)$,\adfsplit
$(855, 84, 278, 695)$,
$(855, 37, 426, 649)$,
$(855, 174, 334, 588)$,
$(855, 264, 270, 815)$,\adfsplit
$(855, 496, 546, 645)$,
$(855, 108, 398, 629)$,
$(855, 392, 366, 770)$,
$(855, 188, 430, 639)$,\adfsplit
$(855, 424, 294, 772)$,
$(855, 81, 530, 620)$,
$(855, 142, 435, 656)$,
$(855, 269, 183, 789)$,\adfsplit
$(855, 341, 298, 621)$,
$(855, 532, 310, 688)$,
$(855, 348, 462, 748)$,
$(855, 544, 218, 687)$,\adfsplit
$(855, 528, 558, 641)$,
$(855, 152, 406, 607)$,
$(855, 232, 524, 740)$,
$(855, 272, 198, 838)$,\adfsplit
$(855, 302, 455, 743)$,
$(855, 404, 346, 781)$,
$(855, 284, 454, 661)$,
$(855, 420, 410, 845)$,\adfsplit
$(855, 485, 502, 650)$,
$(855, 356, 434, 602)$,
$(855, 362, 235, 685)$,
$(855, 153, 486, 700)$,\adfsplit
$(855, 414, 47, 616)$,
$(855, 164, 489, 784)$,
$(855, 413, 498, 600)$,
$(855, 185, 439, 678)$,\adfsplit
$(855, 438, 559, 762)$,
$(855, 557, 450, 734)$,
$(855, 186, 411, 653)$,
$(855, 441, 538, 848)$,\adfsplit
$(855, 296, 578, 684)$,
$(855, 389, 518, 777)$,
$(855, 121, 382, 850)$,
$(855, 328, 197, 755)$,\adfsplit
$(855, 209, 351, 671)$,
$(855, 373, 474, 589)$,
$(855, 317, 582, 699)$,
$(855, 277, 513, 659)$,\adfsplit
$(855, 208, 295, 827)$,
$(855, 96, 221, 729)$,
$(855, 304, 396, 601)$,
$(855, 217, 501, 769)$,\adfsplit
$(855, 248, 253, 723)$,
$(855, 75, 259, 613)$,
$(855, 368, 436, 820)$,
$(855, 472, 484, 508)$,\adfsplit
$(855, 571, 587, 775)$,
$(855, 244, 155, 604)$,
$(855, 68, 503, 691)$,
$(855, 416, 456, 212)$,\adfsplit
$(855, 256, 372, 741)$,
$(855, 340, 567, 657)$,
$(855, 236, 521, 841)$,
$(855, 468, 476, 756)$,\adfsplit
$(855, 448, 517, 664)$,
$(855, 316, 576, 593)$,
$(855, 156, 301, 737)$,
$(855, 384, 520, 771)$,\adfsplit
$(855, 360, 377, 829)$,
$(855, 572, 51, 810)$,
$(855, 80, 293, 692)$,
$(855, 249, 297, 561)$,\adfsplit
$(855, 364, 541, 837)$,
$(855, 165, 177, 237)$,
$(855, 425, 483, 814)$,
$(855, 477, 147, 603)$,\adfsplit
$(855, 224, 257, 682)$,
$(855, 321, 337, 690)$,
$(855, 109, 273, 828)$,
$(855, 225, 361, 821)$,\adfsplit
$(855, 320, 7, 668)$,
$(855, 560, 313, 647)$,
$(855, 584, 93, 854)$,
$(855, 276, 452, 693)$,\adfsplit
$(855, 460, 564, 797)$,
$(855, 419, 495, 624)$,
$(855, 205, 285, 642)$,
$(855, 493, 443, 736)$,\adfsplit
$(855, 433, 87, 646)$,
$(855, 492, 385, 844)$,
$(855, 359, 63, 637)$,
$(855, 533, 551, 674)$,\adfsplit
$(855, 240, 39, 744)$,
$(855, 120, 409, 836)$,
$(855, 512, 387, 590)$,
$(855, 263, 507, 631)$,\adfsplit
$(855, 300, 529, 715)$,
$(855, 481, 303, 805)$,
$(855, 573, 71, 681)$,
$(855, 444, 540, 312)$,\adfsplit
$(855, 585, 539, 764)$,
$(855, 271, 375, 660)$,
$(855, 133, 459, 717)$,
$(855, 527, 207, 767)$,\adfsplit
$(855, 548, 216, 788)$,
$(855, 408, 203, 847)$,
$(855, 157, 355, 663)$,
$(855, 469, 215, 713)$,\adfsplit
$(855, 179, 287, 563)$,
$(855, 181, 67, 673)$,
$(855, 23, 119, 479)$,
$(855, 403, 467, 596)$,\adfsplit
$(855, 11, 163, 704)$,
$(855, 95, 367, 766)$,
$(855, 565, 199, 669)$,
$(855, 505, 83, 611)$,\adfsplit
$(855, 191, 211, 774)$,
$(855, 145, 107, 776)$,
$(855, 347, 415, 725)$,
$(855, 323, 499, 706)$,\adfsplit
$(855, 475, 143, 793)$,
$(856, 516, 520, 626)$,
$(856, 100, 113, 784)$,
$(856, 56, 97, 701)$,\adfsplit
$(856, 16, 60, 659)$,
$(856, 264, 316, 839)$,
$(856, 84, 138, 821)$,
$(856, 324, 388, 705)$,\adfsplit
$(856, 572, 58, 828)$,
$(856, 76, 152, 594)$,
$(856, 552, 46, 667)$,
$(856, 272, 357, 605)$,\adfsplit
$(856, 456, 546, 720)$,
$(856, 432, 525, 789)$,
$(856, 244, 339, 769)$,
$(856, 312, 419, 618)$,\adfsplit
$(856, 416, 540, 589)$,
$(856, 464, 4, 666)$,
$(856, 296, 427, 759)$,
$(856, 80, 222, 746)$,\adfsplit
$(856, 452, 10, 676)$,
$(856, 276, 434, 814)$,
$(856, 188, 351, 479)$,
$(856, 360, 526, 682)$,\adfsplit
$(856, 396, 569, 751)$,
$(856, 104, 292, 599)$,
$(856, 308, 499, 738)$,
$(856, 532, 144, 806)$,\adfsplit
$(856, 40, 248, 707)$,
$(856, 68, 288, 679)$,
$(856, 128, 354, 813)$,
$(856, 176, 406, 817)$,\adfsplit
$(856, 560, 204, 690)$,
$(856, 24, 263, 843)$,
$(856, 112, 358, 634)$,
$(856, 224, 482, 651)$,\adfsplit
$(856, 44, 314, 776)$,
$(856, 88, 362, 794)$,
$(856, 328, 17, 790)$,
$(856, 488, 210, 822)$,\adfsplit
$(856, 200, 517, 620)$,
$(856, 136, 470, 764)$,
$(856, 544, 302, 689)$,
$(856, 108, 462, 765)$,\adfsplit
$(856, 428, 215, 836)$,
$(856, 120, 510, 798)$,
$(856, 300, 142, 837)$,
$(856, 436, 279, 616)$,\adfsplit
$(856, 344, 242, 744)$,
$(856, 336, 239, 612)$,
$(856, 20, 522, 696)$,
$(856, 32, 558, 662)$,\adfsplit
$(856, 364, 311, 800)$,
$(856, 576, 533, 697)$,
$(856, 368, 329, 763)$,
$(856, 124, 90, 809)$,\adfsplit
$(856, 0, 559, 852)$,
$(856, 29, 51, 591)$,
$(856, 261, 294, 743)$,
$(856, 197, 237, 736)$,\adfsplit
$(856, 153, 206, 847)$,
$(856, 221, 282, 607)$,
$(856, 189, 253, 735)$,
$(856, 469, 537, 628)$,\adfsplit
$(856, 193, 262, 635)$,
$(856, 461, 534, 642)$,
$(856, 513, 3, 57)$,
$(856, 457, 561, 680)$,\adfsplit
$(856, 277, 385, 577)$,
$(856, 549, 71, 732)$,
$(856, 581, 107, 816)$,
$(856, 545, 94, 786)$,\adfsplit
$(856, 341, 493, 655)$,
$(856, 205, 389, 824)$,
$(856, 165, 350, 604)$,
$(856, 317, 530, 787)$,\adfsplit
$(856, 465, 102, 660)$,
$(856, 529, 174, 691)$,
$(856, 53, 322, 636)$,
$(856, 213, 19, 702)$,\adfsplit
$(856, 353, 186, 665)$,
$(856, 265, 134, 851)$,
$(856, 13, 506, 780)$,
$(856, 209, 135, 619)$,\adfsplit
$(856, 413, 374, 825)$,
$(856, 9, 566, 643)$,
$(856, 45, 30, 597)$,
$(856, 514, 519, 649)$,\adfsplit
$(856, 554, 579, 658)$,
$(856, 66, 110, 611)$,
$(856, 26, 162, 595)$,
$(856, 42, 218, 606)$,\adfsplit
$(856, 570, 166, 731)$,
$(856, 278, 515, 654)$,
$(856, 306, 550, 613)$,
$(856, 450, 111, 627)$,\adfsplit
$(856, 382, 47, 823)$,
$(856, 86, 403, 644)$,
$(856, 254, 27, 728)$,
$(856, 330, 143, 715)$,\adfsplit
$(856, 390, 255, 687)$,
$(856, 346, 231, 629)$,
$(856, 454, 367, 829)$,
$(856, 370, 291, 773)$,\adfsplit
$(856, 442, 375, 768)$,
$(856, 578, 551, 608)$,
$(856, 150, 127, 785)$,
$(856, 214, 195, 752)$,\adfsplit
$(856, 438, 423, 853)$,
$(856, 307, 315, 710)$,
$(856, 79, 123, 617)$,
$(856, 327, 379, 803)$,\adfsplit
$(856, 59, 183, 749)$,
$(856, 139, 287, 657)$,
$(856, 335, 535, 714)$,
$(856, 539, 159, 740)$,\adfsplit
$(856, 359, 7, 623)$,
$(856, 28, 226, 648)$,
$(856, 2, 299, 630)$,
$(856, 12, 179, 819)$,\adfsplit
$(856, 62, 303, 739)$,
$(856, 8, 411, 830)$,
$(856, 1, 446, 835)$,
$(856, 36, 422, 804)$,\adfsplit
$(856, 72, 15, 811)$,
$(856, 5, 343, 727)$,
$(856, 48, 154, 719)$,
$(856, 65, 563, 833)$,\adfsplit
$(856, 140, 412, 802)$,
$(856, 34, 151, 718)$,
$(856, 96, 435, 703)$,
$(856, 22, 118, 298)$,\adfsplit
$(856, 38, 182, 386)$,
$(856, 41, 98, 158)$,
$(856, 6, 178, 760)$,
$(856, 77, 211, 592)$,\adfsplit
$(856, 14, 106, 724)$,
$(856, 114, 126, 486)$,
$(856, 18, 54, 342)$,
$(856, 116, 78, 711)$,\adfsplit
$(856, 81, 363, 795)$,
$(856, 74, 198, 799)$,
$(856, 64, 366, 722)$,
$(856, 50, 250, 652)$,\adfsplit
$(856, 70, 290, 646)$,
$(856, 25, 498, 750)$,
$(856, 11, 147, 834)$,
$(856, 170, 190, 742)$,\adfsplit
$(856, 89, 163, 826)$,
$(856, 52, 414, 712)$,
$(856, 148, 167, 796)$,
$(856, 49, 402, 791)$,\adfsplit
$(856, 82, 587, 675)$,
$(856, 122, 286, 593)$,
$(856, 132, 397, 733)$,
$(856, 130, 146, 704)$,\adfsplit
$(856, 202, 507, 713)$,
$(856, 230, 575, 621)$,
$(856, 194, 527, 827)$,
$(856, 236, 541, 656)$,\adfsplit
$(856, 246, 387, 685)$,
$(856, 177, 258, 601)$,
$(856, 266, 443, 700)$,
$(856, 270, 267, 737)$,\adfsplit
$(856, 234, 503, 671)$,
$(856, 410, 23, 755)$,
$(856, 269, 418, 615)$,
$(856, 337, 326, 641)$,\adfsplit
$(856, 33, 494, 771)$,
$(856, 73, 474, 729)$,
$(856, 274, 455, 734)$,
$(856, 338, 31, 841)$,\adfsplit
$(856, 238, 75, 686)$,
$(856, 424, 518, 838)$,
$(856, 321, 502, 747)$,
$(856, 21, 394, 756)$,\adfsplit
$(856, 398, 399, 762)$,
$(856, 69, 582, 678)$,
$(856, 313, 478, 683)$,
$(856, 109, 458, 639)$,\adfsplit
$(856, 430, 35, 723)$,
$(856, 125, 318, 661)$,
$(856, 241, 490, 721)$,
$(856, 101, 538, 793)$,\adfsplit
$(856, 378, 463, 633)$,
$(856, 117, 542, 674)$,
$(856, 574, 43, 854)$,
$(856, 426, 115, 832)$,\adfsplit
$(856, 466, 271, 610)$,
$(856, 334, 119, 844)$,
$(856, 310, 235, 753)$,
$(856, 586, 407, 708)$,\adfsplit
$(856, 562, 459, 842)$,
$(856, 137, 383, 645)$,
$(856, 524, 585, 792)$,
$(856, 320, 472, 624)$,\adfsplit
$(856, 164, 471, 774)$,
$(856, 340, 484, 184)$,
$(856, 216, 95, 669)$,
$(856, 284, 384, 650)$,\adfsplit
$(856, 192, 553, 692)$,
$(856, 260, 275, 777)$,
$(856, 160, 444, 596)$,
$(856, 168, 348, 564)$,\adfsplit
$(856, 180, 352, 801)$,
$(856, 372, 259, 681)$,
$(856, 228, 495, 730)$,
$(856, 208, 280, 556)$,\adfsplit
$(856, 196, 408, 590)$,
$(856, 240, 511, 820)$,
$(856, 332, 191, 588)$,
$(856, 460, 508, 400)$,\adfsplit
$(856, 404, 420, 600)$,
$(856, 172, 485, 745)$,
$(856, 268, 39, 783)$,
$(856, 448, 528, 810)$,\adfsplit
$(856, 492, 283, 625)$,
$(856, 156, 453, 770)$,
$(856, 480, 175, 653)$,
$(856, 220, 468, 637)$,\adfsplit
$(856, 496, 309, 805)$,
$(856, 187, 247, 67)$,
$(856, 232, 583, 761)$,
$(856, 252, 185, 622)$,\adfsplit
$(856, 212, 285, 673)$,
$(856, 256, 449, 778)$,
$(856, 376, 475, 695)$,
$(856, 92, 207, 848)$,\adfsplit
$(856, 548, 141, 716)$,
$(856, 580, 431, 748)$,
$(856, 304, 433, 849)$,
$(856, 568, 243, 850)$,\adfsplit
$(856, 440, 99, 663)$,
$(856, 504, 293, 598)$,
$(856, 173, 171, 766)$,
$(856, 391, 63, 757)$,\adfsplit
$(856, 483, 55, 602)$,
$(856, 467, 555, 772)$,
$(856, 497, 87, 694)$,
$(856, 417, 227, 840)$,\adfsplit
$(856, 481, 531, 725)$,
$(856, 323, 543, 670)$,
$(856, 584, 573, 775)$,
$(856, 325, 447, 779)$,\adfsplit
$(856, 219, 223, 726)$,
$(856, 295, 451, 103)$,
$(856, 536, 355, 831)$,
$(856, 161, 439, 758)$,\adfsplit
$(856, 83, 199, 672)$,
$(856, 369, 91, 767)$,
$(856, 169, 487, 788)$,
$(856, 157, 523, 638)$,\adfsplit
$(856, 500, 365, 706)$,
$(856, 476, 421, 640)$,
$(856, 473, 415, 603)$,
$(856, 565, 571, 699)$,\adfsplit
$(856, 257, 373, 684)$,
$(856, 121, 547, 807)$,
$(856, 129, 229, 445)$,
$(856, 356, 409, 754)$,\adfsplit
$(856, 305, 371, 808)$,
$(856, 425, 347, 818)$,
$(856, 380, 85, 698)$,
$(856, 392, 437, 709)$,\adfsplit
$(856, 512, 181, 614)$,
$(856, 217, 251, 815)$,
$(856, 395, 567, 693)$,
$(856, 105, 131, 677)$,\adfsplit
$(856, 289, 155, 846)$,
$(856, 477, 203, 647)$,
$(856, 233, 361, 631)$,
$(856, 61, 491, 782)$,\adfsplit
$(856, 149, 441, 664)$,
$(856, 281, 377, 521)$,
$(856, 201, 245, 717)$,
$(856, 401, 405, 688)$,\adfsplit
$(856, 501, 133, 797)$,
$(856, 145, 331, 781)$,
$(856, 333, 509, 741)$,
$(856, 489, 319, 845)$,\adfsplit
$(856, 349, 557, 609)$,
$(856, 249, 301, 632)$,
$(856, 393, 37, 812)$,
$(856, 429, 505, 668)$,\adfsplit
$(856, 345, 381, 225)$,
$(856, 273, 297, 93)$,
$(92, 157, 203, 326)$,
$(114, 224, 545, 547)$,\adfsplit
$(134, 271, 380, 409)$,
$(36, 233, 315, 410)$,
$(380, 382, 531, 537)$,
$(55, 128, 241, 530)$,\adfsplit
$(71, 156, 277, 514)$,
$(282, 288, 343, 405)$,
$(8, 111, 145, 574)$,
$(107, 133, 158, 332)$,\adfsplit
$(17, 40, 359, 578)$,
$(19, 216, 346, 449)$,
$(144, 223, 425, 430)$,
$(78, 80, 285, 499)$,\adfsplit
$(18, 91, 132, 541)$,
$(63, 234, 321, 352)$,
$(56, 93, 102, 551)$,
$(16, 42, 97, 271)$,\adfsplit
$(197, 227, 308, 426)$,
$(63, 209, 222, 428)$,
$(135, 266, 524, 533)$,
$(120, 270, 315, 541)$,\adfsplit
$(53, 56, 115, 506)$,
$(34, 53, 343, 488)$,
$(102, 203, 297, 376)$,
$(125, 154, 200, 243)$,\adfsplit
$(117, 352, 410, 423)$,
$(10, 243, 485, 536)$,
$(86, 220, 271, 469)$,
$(35, 45, 90, 372)$,\adfsplit
$(58, 227, 337, 580)$,
$(181, 276, 455, 466)$,
$(12, 37, 234, 407)$,
$(194, 212, 543, 561)$,\adfsplit
$(13, 215, 380, 490)$,
$(270, 337, 352, 427)$,
$(12, 153, 458, 567)$,
$(173, 260, 471, 510)$,\adfsplit
$(10, 81, 180, 351)$,
$(80, 265, 518, 551)$,
$(17, 156, 279, 582)$,
$(19, 56, 66, 501)$,\adfsplit
$(321, 430, 467, 484)$,
$(61, 206, 424, 583)$,
$(126, 205, 552, 563)$,
$(96, 179, 561, 562)$,\adfsplit
$(97, 151, 156, 474)$,
$(37, 167, 278, 568)$,
$(172, 310, 379, 409)$,
$(66, 275, 357, 376)$,\adfsplit
$(14, 192, 393, 495)$,
$(135, 241, 278, 368)$,
$(22, 31, 245, 436)$,
$(74, 152, 155, 321)$,\adfsplit
$(78, 144, 171, 525)$,
$(69, 326, 423, 492)$,
$(433, 443, 474, 504)$,
$(189, 283, 348, 534)$,\adfsplit
$(104, 190, 193, 231)$,
$(236, 371, 442, 489)$,
$(22, 39, 408, 409)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 84 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 855$,
$x \mapsto (x - 855 + 2 j \adfmod{294}) + 855$ for $x \ge 855$,
$0 \le j < 147$.
\ADFvfyParStart{(1149, ((631, 147, ((588, 4), (252, 84), (15, 15), (294, 2)))), ((84, 7), (267, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 267^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,270,294}
\noindent{\boldmath $ 84^{7} 270^{1} 294^{1} $}~
With the point set $Z_{1152}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 857\}$, and
 $\{858, 859, \dots, 1151\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(858, 448, 451, 576)$,
$(858, 154, 166, 670)$,
$(858, 138, 160, 693)$,
$(858, 122, 147, 8)$,\adfsplit
$(858, 416, 445, 854)$,
$(858, 304, 334, 767)$,
$(858, 120, 159, 661)$,
$(858, 34, 82, 466)$,\adfsplit
$(858, 326, 378, 626)$,
$(858, 394, 449, 794)$,
$(858, 2, 62, 490)$,
$(858, 366, 427, 130)$,\adfsplit
$(858, 72, 136, 815)$,
$(858, 368, 436, 705)$,
$(858, 278, 358, 773)$,
$(858, 586, 79, 647)$,\adfsplit
$(858, 168, 251, 843)$,
$(858, 64, 150, 820)$,
$(858, 108, 200, 606)$,
$(858, 38, 132, 835)$,\adfsplit
$(858, 116, 220, 745)$,
$(858, 570, 90, 826)$,
$(858, 474, 583, 595)$,
$(858, 396, 516, 774)$,\adfsplit
$(858, 294, 429, 685)$,
$(858, 414, 558, 825)$,
$(858, 234, 385, 596)$,
$(858, 96, 248, 688)$,\adfsplit
$(858, 236, 393, 660)$,
$(858, 374, 536, 602)$,
$(858, 384, 548, 747)$,
$(858, 112, 292, 636)$,\adfsplit
$(858, 428, 21, 648)$,
$(858, 356, 541, 605)$,
$(858, 344, 534, 716)$,
$(858, 502, 114, 821)$,\adfsplit
$(858, 210, 411, 589)$,
$(858, 410, 27, 749)$,
$(858, 538, 157, 671)$,
$(858, 408, 28, 663)$,\adfsplit
$(858, 478, 102, 802)$,
$(858, 14, 233, 818)$,
$(858, 412, 47, 760)$,
$(858, 380, 20, 811)$,\adfsplit
$(858, 476, 118, 746)$,
$(858, 336, 568, 704)$,
$(858, 302, 543, 643)$,
$(858, 298, 544, 674)$,\adfsplit
$(858, 332, 580, 798)$,
$(858, 554, 222, 669)$,
$(858, 346, 18, 837)$,
$(858, 50, 317, 635)$,\adfsplit
$(858, 250, 518, 734)$,
$(858, 584, 266, 784)$,
$(858, 152, 426, 618)$,
$(858, 272, 550, 667)$,\adfsplit
$(858, 164, 452, 680)$,
$(858, 296, 0, 761)$,
$(858, 574, 281, 557)$,
$(858, 398, 137, 634)$,\adfsplit
$(858, 582, 327, 730)$,
$(858, 552, 303, 657)$,
$(858, 442, 227, 600)$,
$(858, 204, 25, 741)$,\adfsplit
$(858, 450, 283, 827)$,
$(858, 364, 199, 772)$,
$(858, 564, 415, 765)$,
$(858, 162, 17, 788)$,\adfsplit
$(858, 70, 531, 650)$,
$(858, 242, 127, 673)$,
$(858, 264, 151, 789)$,
$(858, 496, 409, 620)$,\adfsplit
$(858, 66, 579, 810)$,
$(858, 256, 187, 723)$,
$(858, 454, 395, 732)$,
$(858, 230, 173, 702)$,\adfsplit
$(858, 238, 201, 619)$,
$(858, 494, 481, 804)$,
$(858, 528, 527, 808)$,
$(858, 571, 573, 725)$,\adfsplit
$(858, 433, 441, 101)$,
$(858, 123, 133, 706)$,
$(858, 343, 355, 628)$,
$(858, 69, 85, 121)$,\adfsplit
$(858, 501, 519, 707)$,
$(858, 39, 61, 684)$,
$(858, 549, 575, 800)$,
$(858, 287, 319, 828)$,\adfsplit
$(858, 223, 257, 813)$,
$(858, 253, 291, 642)$,
$(858, 295, 335, 823)$,
$(858, 119, 163, 694)$,\adfsplit
$(858, 57, 111, 830)$,
$(858, 453, 511, 630)$,
$(858, 397, 473, 770)$,
$(858, 485, 565, 625)$,\adfsplit
$(858, 181, 269, 775)$,
$(858, 213, 309, 638)$,
$(858, 537, 49, 762)$,
$(858, 387, 491, 744)$,\adfsplit
$(858, 135, 243, 791)$,
$(858, 297, 413, 787)$,
$(858, 237, 357, 754)$,
$(858, 587, 131, 289)$,\adfsplit
$(858, 345, 489, 710)$,
$(858, 73, 219, 839)$,
$(858, 189, 337, 801)$,
$(858, 475, 37, 809)$,\adfsplit
$(858, 469, 33, 834)$,
$(858, 5, 175, 637)$,
$(858, 113, 285, 748)$,
$(858, 231, 407, 786)$,\adfsplit
$(858, 67, 259, 836)$,
$(858, 505, 125, 682)$,
$(858, 447, 71, 644)$,
$(858, 279, 507, 588)$,\adfsplit
$(858, 15, 273, 610)$,
$(858, 161, 421, 742)$,
$(858, 45, 307, 676)$,
$(858, 377, 77, 735)$,\adfsplit
$(858, 99, 229, 782)$,
$(858, 19, 43, 729)$,
$(858, 42, 311, 621)$,
$(858, 7, 275, 739)$,\adfsplit
$(858, 36, 461, 631)$,
$(858, 30, 459, 703)$,
$(858, 9, 169, 608)$,
$(858, 13, 305, 752)$,\adfsplit
$(858, 16, 48, 824)$,
$(858, 1, 205, 777)$,
$(858, 32, 97, 633)$,
$(858, 6, 177, 597)$,\adfsplit
$(858, 11, 105, 779)$,
$(858, 22, 172, 743)$,
$(858, 78, 31, 599)$,
$(858, 41, 313, 666)$,\adfsplit
$(858, 56, 341, 738)$,
$(858, 46, 262, 594)$,
$(858, 144, 217, 654)$,
$(858, 10, 98, 726)$,\adfsplit
$(858, 117, 301, 690)$,
$(858, 65, 315, 816)$,
$(858, 3, 247, 672)$,
$(858, 52, 124, 780)$,\adfsplit
$(858, 94, 348, 708)$,
$(858, 35, 171, 640)$,
$(858, 106, 149, 712)$,
$(858, 76, 134, 604)$,\adfsplit
$(858, 24, 202, 718)$,
$(858, 26, 139, 790)$,
$(858, 110, 176, 646)$,
$(858, 4, 146, 381)$,\adfsplit
$(858, 74, 267, 338)$,
$(858, 12, 359, 764)$,
$(858, 44, 211, 692)$,
$(858, 170, 178, 656)$,\adfsplit
$(858, 92, 128, 728)$,
$(858, 40, 312, 814)$,
$(858, 54, 190, 778)$,
$(858, 115, 347, 598)$,\adfsplit
$(858, 80, 320, 768)$,
$(858, 174, 455, 624)$,
$(858, 58, 399, 696)$,
$(858, 198, 299, 683)$,\adfsplit
$(858, 184, 194, 679)$,
$(858, 68, 192, 751)$,
$(858, 206, 405, 607)$,
$(858, 188, 207, 715)$,\adfsplit
$(858, 180, 372, 838)$,
$(858, 284, 245, 622)$,
$(858, 244, 569, 766)$,
$(858, 153, 389, 658)$,\adfsplit
$(858, 88, 141, 542)$,
$(858, 362, 510, 769)$,
$(858, 60, 373, 805)$,
$(858, 59, 329, 733)$,\adfsplit
$(858, 182, 354, 697)$,
$(858, 214, 360, 720)$,
$(858, 300, 340, 792)$,
$(858, 196, 240, 612)$,\adfsplit
$(858, 145, 361, 756)$,
$(858, 148, 479, 686)$,
$(858, 86, 274, 722)$,
$(858, 84, 260, 614)$,\adfsplit
$(858, 241, 365, 758)$,
$(858, 156, 263, 83)$,
$(858, 212, 432, 799)$,
$(858, 126, 402, 590)$,\adfsplit
$(858, 208, 553, 662)$,
$(858, 87, 107, 806)$,
$(858, 55, 103, 698)$,
$(858, 228, 471, 167)$,\adfsplit
$(858, 100, 467, 678)$,
$(858, 404, 424, 822)$,
$(858, 224, 517, 714)$,
$(858, 318, 179, 750)$,\adfsplit
$(858, 140, 430, 616)$,
$(858, 216, 460, 629)$,
$(858, 104, 390, 664)$,
$(858, 186, 535, 652)$,\adfsplit
$(858, 158, 342, 817)$,
$(858, 446, 483, 601)$,
$(858, 218, 480, 591)$,
$(858, 232, 406, 713)$,\adfsplit
$(858, 290, 155, 709)$,
$(858, 93, 249, 781)$,
$(858, 306, 29, 807)$,
$(858, 376, 422, 700)$,\adfsplit
$(858, 488, 512, 699)$,
$(858, 456, 472, 431)$,
$(858, 268, 470, 737)$,
$(858, 265, 375, 701)$,\adfsplit
$(858, 276, 363, 665)$,
$(858, 293, 493, 593)$,
$(858, 142, 258, 611)$,
$(858, 246, 530, 721)$,\adfsplit
$(858, 226, 484, 831)$,
$(858, 254, 468, 757)$,
$(858, 89, 277, 755)$,
$(858, 308, 440, 719)$,\adfsplit
$(858, 286, 379, 655)$,
$(858, 330, 401, 846)$,
$(858, 322, 418, 617)$,
$(858, 252, 328, 797)$,\adfsplit
$(858, 280, 463, 833)$,
$(858, 310, 314, 731)$,
$(858, 282, 508, 819)$,
$(858, 486, 504, 645)$,\adfsplit
$(858, 434, 225, 659)$,
$(858, 382, 339, 803)$,
$(858, 556, 545, 695)$,
$(858, 521, 197, 623)$,\adfsplit
$(858, 270, 425, 185)$,
$(858, 506, 539, 668)$,
$(858, 563, 109, 763)$,
$(858, 271, 333, 691)$,\adfsplit
$(858, 352, 353, 727)$,
$(858, 400, 95, 681)$,
$(858, 435, 495, 717)$,
$(858, 420, 417, 753)$,\adfsplit
$(858, 523, 221, 609)$,
$(858, 143, 349, 689)$,
$(858, 540, 487, 632)$,
$(858, 572, 403, 812)$,\adfsplit
$(858, 546, 351, 776)$,
$(858, 255, 419, 627)$,
$(858, 464, 383, 649)$,
$(858, 497, 561, 832)$,\adfsplit
$(858, 566, 423, 851)$,
$(858, 129, 195, 653)$,
$(858, 444, 215, 724)$,
$(858, 235, 465, 793)$,\adfsplit
$(858, 462, 239, 844)$,
$(858, 350, 577, 615)$,
$(858, 183, 437, 796)$,
$(858, 367, 439, 771)$,\adfsplit
$(858, 547, 51, 641)$,
$(858, 388, 529, 848)$,
$(858, 532, 499, 857)$,
$(858, 316, 581, 651)$,\adfsplit
$(858, 533, 165, 687)$,
$(858, 482, 585, 855)$,
$(858, 457, 525, 736)$,
$(858, 514, 391, 783)$,\adfsplit
$(858, 492, 63, 711)$,
$(858, 560, 23, 592)$,
$(858, 520, 515, 845)$,
$(858, 522, 323, 639)$,\adfsplit
$(858, 370, 325, 841)$,
$(858, 498, 321, 852)$,
$(858, 386, 503, 785)$,
$(858, 324, 371, 850)$,\adfsplit
$(858, 526, 209, 853)$,
$(858, 578, 559, 613)$,
$(858, 203, 331, 829)$,
$(858, 500, 562, 759)$,\adfsplit
$(858, 438, 443, 847)$,
$(858, 477, 551, 677)$,
$(858, 509, 513, 740)$,
$(858, 458, 91, 856)$,\adfsplit
$(858, 75, 193, 795)$,
$(858, 288, 567, 840)$,
$(858, 524, 369, 849)$,
$(858, 53, 191, 675)$,\adfsplit
$(858, 392, 261, 842)$,
$(858, 555, 81, 603)$,
$(75, 181, 302, 520)$,
$(76, 117, 414, 427)$,\adfsplit
$(11, 216, 233, 386)$,
$(157, 247, 428, 482)$,
$(231, 237, 330, 564)$,
$(281, 438, 447, 548)$,\adfsplit
$(352, 421, 451, 558)$,
$(149, 335, 350, 432)$,
$(202, 365, 539, 548)$,
$(7, 30, 221, 580)$,\adfsplit
$(291, 346, 413, 464)$,
$(85, 174, 263, 576)$,
$(27, 106, 129, 212)$,
$(117, 228, 350, 479)$,\adfsplit
$(32, 170, 265, 407)$,
$(183, 278, 436, 581)$,
$(191, 384, 410, 533)$,
$(37, 199, 386, 488)$,\adfsplit
$(114, 244, 371, 421)$,
$(206, 237, 431, 572)$,
$(152, 227, 305, 434)$,
$(108, 219, 498, 525)$,\adfsplit
$(159, 276, 361, 470)$,
$(110, 121, 188, 319)$,
$(107, 325, 516, 522)$,
$(227, 461, 492, 526)$,\adfsplit
$(244, 294, 409, 491)$,
$(37, 279, 430, 504)$,
$(98, 143, 417, 520)$,
$(407, 434, 436, 493)$,\adfsplit
$(362, 452, 531, 577)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 36 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 858$,
$x \mapsto (x - 858 +  j \adfmod{294}) + 858$ for $x \ge 858$,
$0 \le j < 294$.
\ADFvfyParStart{(1152, ((317, 294, ((588, 2), (252, 36), (18, 18), (294, 1)))), ((84, 7), (270, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 270^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,276,294}
\noindent{\boldmath $ 84^{7} 276^{1} 294^{1} $}~
With the point set $Z_{1158}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 863\}$, and
 $\{864, 865, \dots, 1157\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(864, 314, 315, 598)$,
$(864, 78, 82, 25)$,
$(864, 8, 17, 603)$,
$(864, 160, 173, 650)$,\adfsplit
$(864, 544, 570, 765)$,
$(864, 34, 61, 630)$,
$(864, 56, 87, 855)$,
$(864, 500, 532, 139)$,\adfsplit
$(864, 468, 504, 588)$,
$(864, 60, 98, 661)$,
$(864, 284, 324, 822)$,
$(864, 472, 515, 590)$,\adfsplit
$(864, 436, 480, 620)$,
$(864, 236, 282, 347)$,
$(864, 348, 398, 833)$,
$(864, 406, 458, 649)$,\adfsplit
$(864, 52, 110, 777)$,
$(864, 70, 134, 672)$,
$(864, 44, 116, 693)$,
$(864, 444, 518, 748)$,\adfsplit
$(864, 6, 81, 752)$,
$(864, 112, 194, 749)$,
$(864, 62, 150, 679)$,
$(864, 268, 357, 851)$,\adfsplit
$(864, 48, 154, 507)$,
$(864, 464, 572, 710)$,
$(864, 440, 549, 621)$,
$(864, 148, 258, 648)$,\adfsplit
$(864, 178, 298, 795)$,
$(864, 482, 23, 653)$,
$(864, 448, 584, 687)$,
$(864, 200, 345, 745)$,\adfsplit
$(864, 136, 286, 597)$,
$(864, 126, 279, 563)$,
$(864, 92, 248, 622)$,
$(864, 358, 528, 604)$,\adfsplit
$(864, 290, 474, 811)$,
$(864, 552, 163, 635)$,
$(864, 46, 253, 609)$,
$(864, 556, 188, 743)$,\adfsplit
$(864, 128, 356, 674)$,
$(864, 542, 186, 726)$,
$(864, 190, 434, 790)$,
$(864, 338, 0, 807)$,\adfsplit
$(864, 310, 561, 654)$,
$(864, 58, 322, 681)$,
$(864, 410, 93, 636)$,
$(864, 300, 585, 827)$,\adfsplit
$(864, 506, 210, 634)$,
$(864, 344, 53, 115)$,
$(864, 18, 321, 724)$,
$(864, 12, 317, 802)$,\adfsplit
$(864, 244, 567, 825)$,
$(864, 428, 205, 841)$,
$(864, 202, 579, 618)$,
$(864, 198, 581, 847)$,\adfsplit
$(864, 304, 105, 610)$,
$(864, 578, 399, 843)$,
$(864, 566, 397, 643)$,
$(864, 396, 255, 639)$,\adfsplit
$(864, 94, 545, 688)$,
$(864, 124, 29, 842)$,
$(864, 586, 499, 612)$,
$(864, 416, 331, 736)$,\adfsplit
$(864, 278, 207, 798)$,
$(864, 354, 289, 682)$,
$(864, 220, 161, 671)$,
$(864, 226, 193, 664)$,\adfsplit
$(864, 460, 433, 647)$,
$(864, 391, 415, 607)$,
$(864, 481, 511, 776)$,
$(864, 305, 341, 728)$,\adfsplit
$(864, 431, 483, 269)$,
$(864, 495, 559, 823)$,
$(864, 417, 489, 744)$,
$(864, 453, 533, 702)$,\adfsplit
$(864, 393, 479, 626)$,
$(864, 327, 429, 700)$,
$(864, 127, 231, 806)$,
$(864, 513, 55, 717)$,\adfsplit
$(864, 445, 583, 794)$,
$(864, 447, 5, 703)$,
$(864, 383, 547, 784)$,
$(864, 39, 219, 713)$,\adfsplit
$(864, 237, 441, 623)$,
$(864, 135, 343, 817)$,
$(864, 251, 463, 727)$,
$(864, 257, 475, 763)$,\adfsplit
$(864, 529, 169, 731)$,
$(864, 1, 233, 805)$,
$(864, 287, 531, 826)$,
$(864, 455, 117, 746)$,\adfsplit
$(864, 375, 41, 792)$,
$(864, 423, 103, 708)$,
$(864, 385, 89, 689)$,
$(864, 20, 212, 715)$,\adfsplit
$(864, 2, 146, 751)$,
$(864, 7, 295, 787)$,
$(864, 16, 277, 762)$,
$(864, 9, 201, 834)$,\adfsplit
$(864, 14, 405, 690)$,
$(864, 10, 132, 816)$,
$(864, 42, 216, 600)$,
$(864, 33, 67, 780)$,\adfsplit
$(864, 24, 224, 754)$,
$(864, 28, 285, 718)$,
$(864, 19, 167, 646)$,
$(864, 38, 77, 753)$,\adfsplit
$(864, 15, 245, 789)$,
$(864, 30, 246, 645)$,
$(864, 54, 230, 684)$,
$(864, 86, 370, 720)$,\adfsplit
$(864, 47, 235, 828)$,
$(864, 13, 229, 756)$,
$(864, 26, 113, 734)$,
$(864, 72, 326, 662)$,\adfsplit
$(864, 36, 292, 698)$,
$(864, 4, 575, 770)$,
$(864, 32, 215, 772)$,
$(864, 66, 342, 592)$,\adfsplit
$(864, 76, 413, 628)$,
$(864, 68, 37, 808)$,
$(864, 88, 204, 602)$,
$(864, 11, 131, 638)$,\adfsplit
$(864, 27, 299, 818)$,
$(864, 80, 43, 782)$,
$(864, 84, 351, 729)$,
$(864, 74, 122, 362)$,\adfsplit
$(864, 104, 107, 797)$,
$(864, 192, 426, 761)$,
$(864, 90, 65, 617)$,
$(864, 31, 221, 725)$,\adfsplit
$(864, 118, 123, 801)$,
$(864, 57, 125, 657)$,
$(864, 45, 243, 837)$,
$(864, 272, 291, 779)$,\adfsplit
$(864, 412, 145, 707)$,
$(864, 50, 473, 599)$,
$(864, 21, 143, 815)$,
$(864, 144, 164, 712)$,\adfsplit
$(864, 51, 271, 820)$,
$(864, 102, 203, 676)$,
$(864, 3, 267, 640)$,
$(864, 63, 159, 319)$,\adfsplit
$(864, 59, 71, 147)$,
$(864, 174, 185, 711)$,
$(864, 64, 262, 819)$,
$(864, 106, 374, 675)$,\adfsplit
$(864, 183, 187, 783)$,
$(864, 49, 141, 747)$,
$(864, 162, 242, 683)$,
$(864, 142, 390, 611)$,\adfsplit
$(864, 35, 211, 719)$,
$(864, 140, 487, 755)$,
$(864, 85, 129, 791)$,
$(864, 108, 280, 739)$,\adfsplit
$(864, 120, 252, 667)$,
$(864, 234, 371, 631)$,
$(864, 75, 259, 775)$,
$(864, 99, 213, 595)$,\adfsplit
$(864, 114, 318, 594)$,
$(864, 168, 355, 738)$,
$(864, 276, 306, 810)$,
$(864, 177, 313, 666)$,\adfsplit
$(864, 214, 171, 774)$,
$(864, 260, 352, 695)$,
$(864, 22, 303, 673)$,
$(864, 206, 340, 803)$,\adfsplit
$(864, 332, 509, 767)$,
$(864, 97, 155, 839)$,
$(864, 40, 302, 659)$,
$(864, 100, 378, 606)$,\adfsplit
$(864, 166, 384, 778)$,
$(864, 96, 386, 670)$,
$(864, 109, 217, 742)$,
$(864, 119, 261, 814)$,\adfsplit
$(864, 133, 333, 706)$,
$(864, 170, 297, 316)$,
$(864, 156, 308, 614)$,
$(864, 152, 312, 722)$,\adfsplit
$(864, 328, 456, 830)$,
$(864, 349, 369, 758)$,
$(864, 151, 153, 686)$,
$(864, 138, 363, 721)$,\adfsplit
$(864, 250, 476, 793)$,
$(864, 158, 366, 800)$,
$(864, 180, 360, 781)$,
$(864, 172, 394, 760)$,\adfsplit
$(864, 218, 294, 637)$,
$(864, 175, 223, 601)$,
$(864, 182, 79, 709)$,
$(864, 184, 420, 809)$,\adfsplit
$(864, 176, 388, 704)$,
$(864, 254, 442, 740)$,
$(864, 264, 364, 769)$,
$(864, 208, 501, 697)$,\adfsplit
$(864, 196, 367, 625)$,
$(864, 414, 189, 589)$,
$(864, 157, 301, 733)$,
$(864, 130, 439, 737)$,\adfsplit
$(864, 222, 408, 627)$,
$(864, 228, 488, 699)$,
$(864, 238, 510, 824)$,
$(864, 240, 421, 652)$,\adfsplit
$(864, 266, 430, 831)$,
$(864, 320, 462, 641)$,
$(864, 296, 392, 692)$,
$(864, 274, 537, 764)$,\adfsplit
$(864, 225, 461, 836)$,
$(864, 95, 121, 656)$,
$(864, 334, 469, 796)$,
$(864, 330, 553, 629)$,\adfsplit
$(864, 400, 91, 660)$,
$(864, 256, 425, 768)$,
$(864, 454, 149, 732)$,
$(864, 350, 467, 705)$,\adfsplit
$(864, 346, 387, 773)$,
$(864, 376, 265, 665)$,
$(864, 512, 514, 694)$,
$(864, 372, 496, 766)$,\adfsplit
$(864, 232, 380, 696)$,
$(864, 275, 427, 624)$,
$(864, 368, 419, 835)$,
$(864, 382, 407, 771)$,\adfsplit
$(864, 574, 580, 564)$,
$(864, 424, 377, 677)$,
$(864, 438, 337, 616)$,
$(864, 418, 486, 799)$,\adfsplit
$(864, 446, 525, 691)$,
$(864, 404, 508, 619)$,
$(864, 516, 477, 655)$,
$(864, 494, 517, 615)$,\adfsplit
$(864, 502, 281, 593)$,
$(864, 401, 573, 701)$,
$(864, 550, 435, 685)$,
$(864, 270, 395, 714)$,\adfsplit
$(864, 452, 565, 856)$,
$(864, 111, 239, 730)$,
$(864, 539, 241, 723)$,
$(864, 519, 191, 838)$,\adfsplit
$(864, 465, 497, 658)$,
$(864, 227, 273, 716)$,
$(864, 523, 541, 651)$,
$(864, 379, 457, 788)$,\adfsplit
$(864, 470, 530, 644)$,
$(864, 503, 543, 680)$,
$(864, 492, 551, 863)$,
$(864, 329, 389, 668)$,\adfsplit
$(864, 263, 373, 804)$,
$(864, 361, 493, 735)$,
$(864, 538, 471, 859)$,
$(864, 540, 557, 605)$,\adfsplit
$(864, 336, 209, 821)$,
$(864, 527, 535, 785)$,
$(864, 576, 73, 840)$,
$(864, 582, 101, 852)$,\adfsplit
$(864, 459, 577, 663)$,
$(864, 195, 443, 613)$,
$(864, 432, 505, 741)$,
$(864, 520, 411, 669)$,\adfsplit
$(864, 335, 451, 759)$,
$(864, 571, 83, 633)$,
$(864, 491, 165, 591)$,
$(864, 402, 249, 850)$,\adfsplit
$(864, 568, 555, 845)$,
$(864, 422, 587, 848)$,
$(864, 485, 137, 757)$,
$(864, 381, 69, 786)$,\adfsplit
$(864, 288, 409, 829)$,
$(864, 526, 521, 812)$,
$(864, 197, 353, 642)$,
$(864, 498, 569, 846)$,\adfsplit
$(864, 546, 554, 632)$,
$(864, 307, 323, 596)$,
$(864, 199, 365, 832)$,
$(864, 534, 339, 858)$,\adfsplit
$(864, 325, 449, 813)$,
$(864, 450, 283, 853)$,
$(864, 524, 403, 854)$,
$(864, 522, 309, 861)$,\adfsplit
$(864, 466, 478, 750)$,
$(864, 293, 359, 678)$,
$(864, 562, 437, 849)$,
$(864, 536, 560, 608)$,\adfsplit
$(864, 490, 179, 862)$,
$(864, 558, 311, 844)$,
$(864, 548, 181, 860)$,
$(864, 484, 247, 857)$,\adfsplit
$(9, 103, 132, 154)$,
$(162, 364, 401, 411)$,
$(103, 288, 385, 426)$,
$(5, 168, 263, 470)$,\adfsplit
$(198, 232, 265, 543)$,
$(174, 231, 305, 520)$,
$(11, 128, 325, 386)$,
$(169, 375, 378, 468)$,\adfsplit
$(127, 258, 361, 504)$,
$(72, 215, 386, 441)$,
$(9, 59, 148, 166)$,
$(56, 71, 389, 486)$,\adfsplit
$(137, 219, 292, 574)$,
$(24, 77, 78, 531)$,
$(151, 160, 226, 565)$,
$(66, 159, 165, 568)$,\adfsplit
$(87, 274, 429, 440)$,
$(10, 229, 328, 575)$,
$(86, 235, 341, 580)$,
$(8, 222, 415, 437)$,\adfsplit
$(134, 215, 364, 409)$,
$(82, 223, 401, 480)$,
$(149, 350, 468, 551)$,
$(110, 139, 316, 525)$,\adfsplit
$(228, 290, 481, 519)$,
$(137, 307, 390, 568)$,
$(8, 175, 402, 541)$,
$(14, 75, 129, 144)$,\adfsplit
$(14, 176, 339, 489)$,
$(73, 266, 344, 503)$,
$(219, 452, 521, 566)$,
$(152, 254, 459, 549)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 36 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 864$,
$x \mapsto (x - 864 +  j \adfmod{294}) + 864$ for $x \ge 864$,
$0 \le j < 294$.
\ADFvfyParStart{(1158, ((320, 294, ((588, 2), (252, 36), (24, 24), (294, 1)))), ((84, 7), (276, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 276^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,279,294}
\noindent{\boldmath $ 84^{7} 279^{1} 294^{1} $}~
With the point set $Z_{1161}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 866\}$, and
 $\{867, 868, \dots, 1160\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(867, 524, 526, 731)$,
$(867, 312, 320, 698)$,
$(867, 136, 152, 599)$,
$(867, 264, 296, 500)$,\adfsplit
$(867, 408, 452, 714)$,
$(867, 304, 351, 236)$,
$(867, 40, 121, 836)$,
$(867, 68, 177, 657)$,\adfsplit
$(867, 8, 128, 628)$,
$(867, 104, 225, 825)$,
$(867, 288, 416, 765)$,
$(867, 508, 76, 711)$,\adfsplit
$(867, 120, 278, 650)$,
$(867, 576, 148, 600)$,
$(867, 456, 33, 743)$,
$(867, 132, 298, 761)$,\adfsplit
$(867, 336, 514, 807)$,
$(867, 436, 28, 713)$,
$(867, 284, 532, 676)$,
$(867, 280, 536, 735)$,\adfsplit
$(867, 352, 24, 758)$,
$(867, 200, 463, 708)$,
$(867, 380, 56, 611)$,
$(867, 248, 525, 591)$,\adfsplit
$(867, 72, 356, 764)$,
$(867, 476, 180, 625)$,
$(867, 292, 587, 670)$,
$(867, 124, 426, 804)$,\adfsplit
$(867, 540, 263, 644)$,
$(867, 428, 159, 757)$,
$(867, 260, 25, 837)$,
$(867, 88, 453, 654)$,\adfsplit
$(867, 568, 362, 843)$,
$(867, 512, 329, 839)$,
$(867, 332, 165, 802)$,
$(867, 376, 234, 797)$,\adfsplit
$(867, 440, 322, 848)$,
$(867, 96, 575, 642)$,
$(867, 584, 502, 806)$,
$(867, 240, 174, 752)$,\adfsplit
$(867, 488, 423, 822)$,
$(867, 560, 498, 763)$,
$(867, 340, 303, 833)$,
$(867, 64, 34, 786)$,\adfsplit
$(867, 316, 299, 602)$,
$(867, 372, 369, 810)$,
$(867, 405, 413, 614)$,
$(867, 505, 518, 719)$,\adfsplit
$(867, 437, 455, 373)$,
$(867, 253, 277, 699)$,
$(867, 333, 365, 627)$,
$(867, 557, 9, 747)$,\adfsplit
$(867, 241, 286, 668)$,
$(867, 425, 477, 779)$,
$(867, 545, 29, 612)$,
$(867, 305, 385, 653)$,\adfsplit
$(867, 57, 145, 750)$,
$(867, 461, 561, 690)$,
$(867, 585, 103, 737)$,
$(867, 429, 565, 153)$,\adfsplit
$(867, 73, 237, 598)$,
$(867, 465, 61, 777)$,
$(867, 301, 487, 682)$,
$(867, 249, 449, 609)$,\adfsplit
$(867, 381, 5, 623)$,
$(867, 317, 535, 818)$,
$(867, 117, 354, 784)$,
$(867, 445, 155, 630)$,\adfsplit
$(867, 141, 447, 633)$,
$(867, 441, 195, 803)$,
$(867, 473, 231, 817)$,
$(867, 245, 27, 788)$,\adfsplit
$(867, 197, 578, 753)$,
$(867, 577, 390, 860)$,
$(867, 273, 90, 846)$,
$(867, 209, 30, 831)$,\adfsplit
$(867, 573, 399, 858)$,
$(867, 517, 346, 820)$,
$(867, 297, 134, 778)$,
$(867, 341, 211, 828)$,\adfsplit
$(867, 309, 186, 824)$,
$(867, 353, 235, 594)$,
$(867, 173, 59, 845)$,
$(867, 325, 214, 814)$,\adfsplit
$(867, 489, 394, 601)$,
$(867, 569, 511, 853)$,
$(867, 161, 106, 854)$,
$(867, 497, 458, 856)$,\adfsplit
$(867, 538, 570, 608)$,
$(867, 18, 62, 659)$,
$(867, 430, 482, 631)$,
$(867, 182, 290, 742)$,\adfsplit
$(867, 446, 562, 697)$,
$(867, 130, 254, 675)$,
$(867, 250, 378, 756)$,
$(867, 558, 102, 615)$,\adfsplit
$(867, 46, 194, 685)$,
$(867, 166, 338, 590)$,
$(867, 374, 551, 686)$,
$(867, 222, 402, 667)$,\adfsplit
$(867, 326, 507, 844)$,
$(867, 522, 119, 838)$,
$(867, 110, 314, 717)$,
$(867, 370, 10, 622)$,\adfsplit
$(867, 530, 279, 864)$,
$(867, 294, 51, 801)$,
$(867, 274, 95, 813)$,
$(867, 218, 75, 809)$,\adfsplit
$(867, 494, 451, 829)$,
$(867, 386, 347, 677)$,
$(867, 350, 323, 865)$,
$(867, 306, 287, 841)$,\adfsplit
$(867, 139, 151, 705)$,
$(867, 491, 527, 643)$,
$(867, 519, 579, 749)$,
$(867, 163, 227, 636)$,\adfsplit
$(867, 19, 91, 769)$,
$(867, 267, 343, 613)$,
$(867, 135, 223, 722)$,
$(867, 319, 419, 725)$,\adfsplit
$(867, 431, 567, 745)$,
$(867, 483, 43, 775)$,
$(867, 559, 171, 724)$,
$(867, 167, 379, 700)$,\adfsplit
$(867, 583, 215, 687)$,
$(867, 147, 375, 728)$,
$(867, 39, 283, 720)$,
$(867, 259, 515, 733)$,\adfsplit
$(867, 67, 327, 678)$,
$(867, 63, 335, 674)$,
$(867, 16, 116, 672)$,
$(867, 14, 178, 616)$,\adfsplit
$(867, 12, 233, 588)$,
$(867, 32, 164, 780)$,
$(867, 4, 239, 696)$,
$(867, 109, 357, 640)$,\adfsplit
$(867, 22, 122, 681)$,
$(867, 53, 342, 597)$,
$(867, 2, 251, 709)$,
$(867, 276, 315, 639)$,\adfsplit
$(867, 36, 220, 695)$,
$(867, 13, 94, 723)$,
$(867, 37, 6, 751)$,
$(867, 48, 189, 770)$,\adfsplit
$(867, 38, 23, 658)$,
$(867, 60, 190, 754)$,
$(867, 44, 157, 762)$,
$(867, 144, 266, 734)$,\adfsplit
$(867, 108, 265, 706)$,
$(867, 0, 85, 669)$,
$(867, 228, 99, 781)$,
$(867, 129, 337, 641)$,\adfsplit
$(867, 26, 118, 726)$,
$(867, 58, 531, 782)$,
$(867, 50, 54, 664)$,
$(867, 212, 348, 748)$,\adfsplit
$(867, 432, 414, 776)$,
$(867, 70, 355, 692)$,
$(867, 92, 443, 741)$,
$(867, 47, 199, 629)$,\adfsplit
$(867, 66, 82, 550)$,
$(867, 41, 74, 727)$,
$(867, 1, 262, 783)$,
$(867, 86, 15, 755)$,\adfsplit
$(867, 114, 179, 671)$,
$(867, 42, 230, 638)$,
$(867, 78, 146, 410)$,
$(867, 138, 459, 796)$,\adfsplit
$(867, 98, 523, 842)$,
$(867, 460, 486, 648)$,
$(867, 100, 208, 707)$,
$(867, 84, 318, 851)$,\adfsplit
$(867, 198, 418, 593)$,
$(867, 93, 187, 624)$,
$(867, 464, 516, 652)$,
$(867, 202, 143, 680)$,\adfsplit
$(867, 101, 281, 596)$,
$(867, 79, 363, 736)$,
$(867, 404, 552, 635)$,
$(867, 20, 282, 821)$,\adfsplit
$(867, 172, 77, 607)$,
$(867, 424, 484, 766)$,
$(867, 49, 125, 393)$,
$(867, 80, 421, 793)$,\adfsplit
$(867, 176, 328, 703)$,
$(867, 89, 293, 759)$,
$(867, 396, 444, 730)$,
$(867, 156, 409, 646)$,\adfsplit
$(867, 256, 243, 702)$,
$(867, 107, 311, 618)$,
$(867, 149, 406, 439)$,
$(867, 192, 247, 617)$,\adfsplit
$(867, 528, 553, 647)$,
$(867, 65, 571, 619)$,
$(867, 140, 204, 592)$,
$(867, 448, 466, 852)$,\adfsplit
$(867, 188, 400, 661)$,
$(867, 268, 344, 689)$,
$(867, 52, 331, 792)$,
$(867, 160, 21, 795)$,\adfsplit
$(867, 388, 383, 718)$,
$(867, 112, 543, 859)$,
$(867, 360, 450, 626)$,
$(867, 252, 131, 739)$,\adfsplit
$(867, 544, 580, 666)$,
$(867, 224, 181, 862)$,
$(867, 244, 361, 791)$,
$(867, 564, 105, 710)$,\adfsplit
$(867, 184, 397, 799)$,
$(867, 392, 403, 656)$,
$(867, 232, 520, 774)$,
$(867, 420, 474, 819)$,\adfsplit
$(867, 468, 533, 771)$,
$(867, 412, 210, 673)$,
$(867, 193, 205, 740)$,
$(867, 257, 330, 645)$,\adfsplit
$(867, 521, 310, 866)$,
$(867, 389, 433, 773)$,
$(867, 481, 17, 701)$,
$(867, 272, 586, 729)$,\adfsplit
$(867, 349, 581, 589)$,
$(867, 229, 307, 832)$,
$(867, 97, 302, 787)$,
$(867, 321, 434, 800)$,\adfsplit
$(867, 513, 574, 857)$,
$(867, 401, 554, 835)$,
$(867, 480, 289, 855)$,
$(867, 113, 133, 649)$,\adfsplit
$(867, 308, 563, 694)$,
$(867, 504, 509, 744)$,
$(867, 201, 442, 605)$,
$(867, 496, 11, 863)$,\adfsplit
$(867, 556, 55, 721)$,
$(867, 324, 501, 785)$,
$(867, 217, 582, 849)$,
$(867, 168, 169, 688)$,\adfsplit
$(867, 364, 206, 811)$,
$(867, 300, 492, 772)$,
$(867, 368, 503, 826)$,
$(867, 35, 207, 738)$,\adfsplit
$(867, 417, 475, 805)$,
$(867, 472, 158, 812)$,
$(867, 216, 3, 715)$,
$(867, 246, 398, 637)$,\adfsplit
$(867, 242, 367, 693)$,
$(867, 548, 462, 746)$,
$(867, 435, 31, 610)$,
$(867, 221, 377, 732)$,\adfsplit
$(867, 226, 295, 665)$,
$(867, 382, 542, 621)$,
$(867, 111, 203, 760)$,
$(867, 478, 490, 691)$,\adfsplit
$(867, 485, 479, 830)$,
$(867, 142, 238, 651)$,
$(867, 395, 71, 632)$,
$(867, 546, 127, 794)$,\adfsplit
$(867, 572, 7, 861)$,
$(867, 454, 123, 834)$,
$(867, 384, 261, 634)$,
$(867, 269, 438, 603)$,\adfsplit
$(867, 185, 427, 847)$,
$(867, 366, 391, 660)$,
$(867, 213, 334, 850)$,
$(867, 137, 422, 840)$,\adfsplit
$(867, 549, 471, 815)$,
$(867, 415, 495, 716)$,
$(867, 313, 175, 808)$,
$(867, 258, 506, 712)$,\adfsplit
$(867, 534, 87, 655)$,
$(867, 45, 270, 663)$,
$(867, 469, 529, 604)$,
$(867, 457, 358, 823)$,\adfsplit
$(867, 285, 150, 798)$,
$(867, 196, 555, 789)$,
$(867, 510, 154, 662)$,
$(867, 255, 271, 387)$,\adfsplit
$(867, 183, 339, 767)$,
$(867, 81, 359, 816)$,
$(867, 126, 115, 827)$,
$(867, 411, 539, 679)$,\adfsplit
$(867, 470, 499, 704)$,
$(867, 537, 275, 790)$,
$(867, 162, 170, 620)$,
$(867, 493, 547, 768)$,\adfsplit
$(867, 83, 191, 371)$,
$(867, 69, 219, 683)$,
$(867, 291, 467, 595)$,
$(867, 541, 566, 684)$,\adfsplit
$(867, 345, 407, 606)$,
$(868, 236, 240, 20)$,
$(868, 124, 136, 613)$,
$(868, 44, 59, 640)$,\adfsplit
$(868, 460, 484, 639)$,
$(868, 516, 549, 282)$,
$(868, 452, 489, 691)$,
$(868, 96, 141, 801)$,\adfsplit
$(868, 212, 265, 588)$,
$(868, 524, 583, 798)$,
$(868, 368, 440, 593)$,
$(868, 32, 105, 681)$,\adfsplit
$(868, 376, 459, 596)$,
$(868, 572, 72, 719)$,
$(868, 316, 411, 760)$,
$(868, 328, 432, 179)$,\adfsplit
$(868, 180, 304, 653)$,
$(868, 64, 208, 669)$,
$(868, 504, 66, 698)$,
$(868, 372, 536, 634)$,\adfsplit
$(868, 100, 276, 734)$,
$(868, 404, 1, 616)$,
$(868, 320, 521, 842)$,
$(868, 56, 264, 608)$,\adfsplit
$(868, 60, 274, 832)$,
$(868, 116, 341, 646)$,
$(868, 284, 527, 612)$,
$(868, 540, 238, 652)$,\adfsplit
$(868, 280, 577, 813)$,
$(868, 496, 206, 720)$,
$(868, 300, 17, 692)$,
$(868, 0, 306, 830)$,\adfsplit
$(868, 412, 137, 756)$,
$(868, 176, 518, 818)$,
$(868, 336, 93, 97)$,
$(868, 256, 14, 853)$,\adfsplit
$(868, 360, 165, 796)$,
$(868, 232, 55, 787)$,
$(868, 216, 46, 637)$,
$(868, 364, 201, 827)$,\adfsplit
$(868, 268, 113, 619)$,
$(868, 556, 418, 742)$,
$(868, 436, 309, 841)$,
$(868, 252, 130, 817)$,\adfsplit
$(868, 576, 462, 754)$,
$(868, 512, 409, 865)$,
$(868, 112, 22, 697)$,
$(868, 128, 47, 770)$,\adfsplit
$(868, 4, 523, 840)$,
$(868, 24, 554, 816)$,
$(868, 344, 291, 783)$,
$(868, 28, 566, 766)$,\adfsplit
$(868, 224, 177, 617)$,
$(868, 292, 246, 803)$,
$(868, 532, 493, 620)$,
$(868, 120, 114, 815)$,\adfsplit
$(868, 417, 485, 749)$,
$(868, 289, 397, 642)$,
$(868, 501, 29, 624)$,
$(868, 37, 169, 671)$,\adfsplit
$(868, 457, 15, 851)$,
$(868, 101, 261, 732)$,
$(868, 229, 401, 764)$,
$(868, 53, 243, 664)$,\adfsplit
$(868, 237, 431, 675)$,
$(868, 89, 286, 833)$,
$(868, 281, 482, 758)$,
$(868, 77, 311, 848)$,\adfsplit
$(868, 73, 322, 859)$,
$(868, 129, 393, 659)$,
$(868, 497, 186, 792)$,
$(868, 553, 249, 601)$,\adfsplit
$(868, 221, 526, 625)$,
$(868, 241, 559, 786)$,
$(868, 133, 467, 821)$,
$(868, 437, 187, 672)$,\adfsplit
$(868, 441, 219, 724)$,
$(868, 257, 38, 668)$,
$(868, 149, 547, 707)$,
$(868, 529, 359, 689)$,\adfsplit
$(868, 9, 439, 806)$,
$(868, 413, 271, 751)$,
$(868, 69, 10, 746)$,
$(868, 217, 191, 199)$,\adfsplit
$(868, 85, 82, 755)$,
$(868, 373, 371, 666)$,
$(868, 62, 98, 366)$,
$(868, 146, 194, 676)$,\adfsplit
$(868, 298, 351, 589)$,
$(868, 502, 574, 723)$,
$(868, 430, 503, 602)$,
$(868, 542, 34, 632)$,\adfsplit
$(868, 346, 427, 641)$,
$(868, 214, 299, 791)$,
$(868, 122, 210, 661)$,
$(868, 162, 251, 836)$,\adfsplit
$(868, 490, 3, 730)$,
$(868, 6, 142, 735)$,
$(868, 258, 402, 736)$,
$(868, 334, 483, 793)$,\adfsplit
$(868, 70, 226, 703)$,
$(868, 454, 23, 825)$,
$(868, 538, 134, 710)$,
$(868, 386, 578, 757)$,\adfsplit
$(868, 370, 567, 862)$,
$(868, 182, 382, 728)$,
$(868, 338, 575, 657)$,
$(868, 410, 87, 795)$,\adfsplit
$(868, 278, 555, 690)$,
$(868, 398, 102, 780)$,
$(868, 442, 163, 837)$,
$(868, 586, 339, 660)$,\adfsplit
$(868, 58, 407, 810)$,
$(868, 446, 223, 799)$,
$(868, 106, 543, 722)$,
$(868, 30, 479, 598)$,\adfsplit
$(868, 375, 379, 765)$,
$(868, 471, 511, 611)$,
$(868, 387, 435, 727)$,
$(868, 95, 147, 779)$,\adfsplit
$(868, 235, 303, 655)$,
$(868, 31, 151, 706)$,
$(868, 51, 259, 648)$,
$(868, 531, 159, 606)$,\adfsplit
$(868, 99, 335, 737)$,
$(868, 183, 475, 762)$,
$(868, 65, 67, 700)$,
$(868, 25, 358, 644)$,\adfsplit
$(868, 84, 227, 696)$,
$(868, 26, 234, 752)$,
$(868, 57, 143, 597)$,
$(868, 18, 290, 709)$,\adfsplit
$(868, 42, 83, 667)$,
$(868, 277, 425, 695)$,
$(868, 196, 394, 714)$,
$(868, 45, 301, 630)$,\adfsplit
$(868, 21, 71, 686)$,
$(868, 13, 233, 658)$,
$(868, 74, 310, 622)$,
$(868, 121, 213, 650)$,\adfsplit
$(868, 140, 330, 678)$,
$(868, 125, 313, 594)$,
$(868, 109, 205, 753)$,
$(868, 81, 247, 781)$,\adfsplit
$(868, 158, 374, 725)$,
$(868, 33, 570, 782)$,
$(868, 11, 171, 726)$,
$(868, 157, 193, 614)$,\adfsplit
$(868, 127, 231, 670)$,
$(868, 269, 285, 776)$,
$(868, 225, 399, 636)$,
$(868, 5, 245, 748)$,\adfsplit
$(868, 352, 392, 741)$,
$(868, 8, 385, 713)$,
$(868, 365, 458, 685)$,
$(868, 50, 107, 629)$,\adfsplit
$(868, 61, 510, 769)$,
$(868, 2, 78, 378)$,
$(868, 12, 184, 699)$,
$(868, 68, 308, 643)$,\adfsplit
$(868, 76, 156, 615)$,
$(868, 94, 154, 680)$,
$(868, 36, 178, 591)$,
$(868, 41, 110, 357)$,\adfsplit
$(868, 54, 487, 708)$,
$(868, 117, 345, 702)$,
$(868, 325, 453, 618)$,
$(868, 90, 91, 590)$,\adfsplit
$(868, 86, 362, 674)$,
$(868, 39, 203, 731)$,
$(868, 422, 103, 647)$,
$(868, 75, 307, 759)$,\adfsplit
$(868, 185, 305, 704)$,
$(868, 150, 19, 592)$,
$(868, 197, 349, 718)$,
$(868, 118, 138, 774)$,\adfsplit
$(868, 155, 423, 662)$,
$(868, 161, 421, 778)$,
$(868, 48, 449, 694)$,
$(868, 189, 498, 673)$,\adfsplit
$(868, 173, 465, 599)$,
$(868, 145, 534, 739)$,
$(868, 181, 469, 738)$,
$(868, 329, 466, 683)$,\adfsplit
$(868, 166, 230, 682)$,
$(868, 198, 438, 711)$,
$(868, 170, 414, 627)$,
$(868, 222, 262, 604)$,\adfsplit
$(868, 253, 445, 772)$,
$(868, 244, 505, 744)$,
$(868, 450, 283, 716)$,
$(868, 52, 296, 688)$,\adfsplit
$(868, 16, 108, 767)$,
$(868, 153, 389, 633)$,
$(868, 164, 361, 693)$,
$(868, 369, 434, 826)$,\adfsplit
$(868, 293, 509, 621)$,
$(868, 218, 478, 663)$,
$(868, 209, 390, 651)$,
$(868, 260, 250, 721)$,\adfsplit
$(868, 317, 461, 687)$,
$(868, 321, 406, 789)$,
$(868, 416, 337, 844)$,
$(868, 40, 294, 712)$,\adfsplit
$(868, 126, 302, 603)$,
$(868, 49, 190, 740)$,
$(868, 248, 474, 638)$,
$(868, 273, 494, 656)$,\adfsplit
$(868, 481, 242, 822)$,
$(868, 429, 533, 677)$,
$(868, 168, 444, 610)$,
$(868, 318, 342, 750)$,\adfsplit
$(868, 428, 350, 761)$,
$(868, 541, 326, 861)$,
$(868, 144, 546, 845)$,
$(868, 92, 530, 605)$,\adfsplit
$(868, 520, 270, 788)$,
$(868, 80, 525, 834)$,
$(868, 517, 565, 763)$,
$(868, 405, 451, 628)$,\adfsplit
$(868, 545, 550, 863)$,
$(868, 560, 174, 808)$,
$(868, 476, 88, 679)$,
$(868, 160, 582, 847)$,\adfsplit
$(868, 204, 202, 665)$,
$(868, 266, 279, 855)$,
$(868, 506, 295, 595)$,
$(868, 477, 119, 623)$,\adfsplit
$(868, 548, 558, 828)$,
$(868, 388, 287, 768)$,
$(868, 513, 239, 804)$,
$(868, 537, 443, 852)$,\adfsplit
$(868, 324, 486, 635)$,
$(868, 314, 215, 745)$,
$(868, 254, 383, 785)$,
$(868, 426, 267, 600)$,\adfsplit
$(868, 272, 522, 805)$,
$(868, 333, 135, 607)$,
$(868, 104, 514, 858)$,
$(868, 408, 470, 790)$,\adfsplit
$(868, 35, 131, 684)$,
$(868, 562, 139, 839)$,
$(868, 354, 331, 802)$,
$(868, 79, 111, 775)$,\adfsplit
$(868, 473, 419, 733)$,
$(868, 367, 391, 773)$,
$(868, 585, 195, 812)$,
$(868, 7, 27, 747)$,\adfsplit
$(868, 312, 297, 809)$,
$(868, 380, 561, 794)$,
$(868, 332, 581, 838)$,
$(868, 347, 587, 777)$,\adfsplit
$(868, 400, 207, 715)$,
$(868, 573, 211, 811)$,
$(868, 396, 584, 609)$,
$(868, 463, 123, 626)$,\adfsplit
$(868, 557, 327, 843)$,
$(868, 500, 403, 649)$,
$(868, 319, 363, 507)$,
$(868, 353, 323, 807)$,\adfsplit
$(868, 480, 569, 864)$,
$(868, 377, 515, 819)$,
$(868, 433, 395, 797)$,
$(868, 552, 381, 829)$,\adfsplit
$(868, 188, 420, 743)$,
$(868, 415, 539, 631)$,
$(868, 424, 491, 835)$,
$(868, 456, 275, 771)$,\adfsplit
$(868, 580, 115, 866)$,
$(868, 448, 468, 564)$,
$(868, 288, 535, 654)$,
$(868, 563, 167, 729)$,\adfsplit
$(868, 355, 43, 701)$,
$(868, 192, 579, 820)$,
$(868, 132, 343, 856)$,
$(868, 220, 492, 705)$,\adfsplit
$(868, 528, 495, 857)$,
$(868, 200, 499, 824)$,
$(868, 228, 447, 784)$,
$(868, 472, 152, 645)$,\adfsplit
$(868, 348, 255, 850)$,
$(868, 356, 519, 823)$,
$(868, 544, 263, 854)$,
$(868, 340, 315, 849)$,\adfsplit
$(868, 568, 571, 831)$,
$(868, 464, 63, 814)$,
$(868, 488, 175, 860)$,
$(868, 508, 148, 717)$,\adfsplit
$(868, 384, 551, 800)$,
$(868, 172, 455, 846)$,
$(62, 73, 84, 275)$,
$(31, 88, 110, 405)$,\adfsplit
$(252, 353, 359, 530)$,
$(97, 204, 262, 383)$,
$(4, 159, 190, 385)$,
$(123, 225, 356, 490)$,\adfsplit
$(7, 465, 502, 576)$,
$(63, 118, 436, 533)$,
$(177, 311, 456, 494)$,
$(78, 83, 509, 560)$,\adfsplit
$(57, 494, 511, 520)$,
$(63, 229, 270, 380)$,
$(73, 342, 376, 575)$,
$(126, 209, 324, 351)$,\adfsplit
$(218, 324, 333, 355)$,
$(96, 365, 454, 571)$,
$(45, 120, 154, 543)$,
$(83, 308, 418, 549)$,\adfsplit
$(33, 50, 104, 555)$,
$(4, 54, 433, 547)$,
$(127, 161, 188, 522)$,
$(149, 159, 364, 430)$,\adfsplit
$(148, 227, 354, 377)$,
$(96, 245, 342, 515)$,
$(190, 336, 495, 545)$,
$(150, 317, 376, 475)$,\adfsplit
$(243, 462, 500, 569)$,
$(84, 170, 405, 431)$,
$(52, 270, 279, 341)$,
$(259, 365, 384, 558)$,\adfsplit
$(73, 107, 174, 368)$,
$(230, 277, 332, 527)$,
$(73, 104, 218, 327)$,
$(117, 118, 511, 512)$,\adfsplit
$(85, 123, 234, 408)$,
$(160, 331, 441, 558)$,
$(112, 118, 319, 521)$,
$(107, 280, 362, 449)$,\adfsplit
$(40, 81, 171, 406)$,
$(215, 256, 350, 393)$,
$(41, 140, 470, 507)$,
$(162, 177, 432, 559)$,\adfsplit
$(187, 216, 233, 262)$,
$(113, 180, 223, 410)$,
$(210, 337, 439, 556)$,
$(99, 206, 285, 536)$,\adfsplit
$(113, 242, 395, 548)$,
$(33, 430, 475, 564)$,
$(32, 289, 342, 547)$,
$(5, 204, 342, 583)$,\adfsplit
$(432, 503, 550, 577)$,
$(131, 153, 406, 536)$,
$(52, 126, 145, 499)$,
$(35, 122, 197, 284)$,\adfsplit
$(0, 13, 323, 326)$,
$(104, 134, 277, 343)$,
$(45, 54, 272, 347)$,
$(47, 150, 244, 305)$,\adfsplit
$(140, 310, 377, 407)$,
$(177, 234, 347, 532)$,
$(160, 189, 411, 534)$,
$(253, 388, 466, 527)$,\adfsplit
$(43, 94, 557, 580)$,
$(70, 173, 351, 436)$,
$(93, 176, 322, 467)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x + 28 j \adfmod{196}) + 588$ for $588 \le x < 784$,
$x \mapsto x$ for $784 \le x < 867$,
$x \mapsto (x - 867 + 2 j \adfmod{294}) + 867$ for $x \ge 867$,
$0 \le j < 147$.
\ADFvfyParStart{(1161, ((643, 147, ((588, 4), (196, 28), (83, 83), (294, 2)))), ((84, 7), (279, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 279^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,282,294}
\noindent{\boldmath $ 84^{7} 282^{1} 294^{1} $}~
With the point set $Z_{1164}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 869\}$, and
 $\{870, 871, \dots, 1163\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(870, 582, 585, 746)$,
$(870, 528, 540, 780)$,
$(870, 236, 251, 688)$,
$(870, 208, 226, 828)$,\adfsplit
$(870, 72, 92, 628)$,
$(870, 216, 255, 756)$,
$(870, 432, 480, 774)$,
$(870, 508, 563, 815)$,\adfsplit
$(870, 296, 358, 715)$,
$(870, 198, 262, 724)$,
$(870, 314, 381, 860)$,
$(870, 464, 536, 639)$,\adfsplit
$(870, 238, 311, 735)$,
$(870, 192, 266, 655)$,
$(870, 488, 578, 636)$,
$(870, 292, 388, 761)$,\adfsplit
$(870, 146, 245, 740)$,
$(870, 106, 217, 603)$,
$(870, 200, 313, 753)$,
$(870, 514, 48, 807)$,\adfsplit
$(870, 246, 370, 768)$,
$(870, 310, 442, 762)$,
$(870, 34, 172, 772)$,
$(870, 324, 465, 487)$,\adfsplit
$(870, 426, 572, 589)$,
$(870, 322, 472, 787)$,
$(870, 170, 326, 626)$,
$(870, 242, 402, 680)$,\adfsplit
$(870, 348, 510, 831)$,
$(870, 512, 90, 387)$,
$(870, 364, 534, 729)$,
$(870, 410, 584, 818)$,\adfsplit
$(870, 430, 22, 797)$,
$(870, 8, 195, 793)$,
$(870, 372, 564, 809)$,
$(870, 586, 196, 741)$,\adfsplit
$(870, 356, 556, 775)$,
$(870, 446, 62, 794)$,
$(870, 176, 382, 686)$,
$(870, 550, 178, 700)$,\adfsplit
$(870, 56, 274, 696)$,
$(870, 554, 187, 803)$,
$(870, 336, 561, 689)$,
$(870, 428, 66, 743)$,\adfsplit
$(870, 194, 422, 649)$,
$(870, 278, 520, 786)$,
$(870, 316, 560, 763)$,
$(870, 54, 301, 802)$,\adfsplit
$(870, 190, 438, 602)$,
$(870, 298, 548, 693)$,
$(870, 68, 321, 640)$,
$(870, 394, 60, 770)$,\adfsplit
$(870, 248, 504, 597)$,
$(870, 576, 257, 727)$,
$(870, 334, 18, 644)$,
$(870, 312, 587, 773)$,\adfsplit
$(870, 122, 408, 596)$,
$(870, 374, 77, 702)$,
$(870, 566, 271, 654)$,
$(870, 304, 49, 736)$,\adfsplit
$(870, 4, 385, 668)$,
$(870, 386, 191, 841)$,
$(870, 490, 303, 682)$,
$(870, 10, 417, 819)$,\adfsplit
$(870, 186, 57, 600)$,
$(870, 404, 333, 820)$,
$(870, 230, 165, 842)$,
$(870, 80, 19, 601)$,\adfsplit
$(870, 140, 97, 758)$,
$(870, 546, 505, 847)$,
$(870, 502, 491, 849)$,
$(870, 227, 231, 713)$,\adfsplit
$(870, 407, 419, 710)$,
$(870, 185, 209, 721)$,
$(870, 479, 511, 829)$,
$(870, 409, 453, 611)$,\adfsplit
$(870, 459, 519, 663)$,
$(870, 557, 55, 726)$,
$(870, 213, 305, 653)$,
$(870, 509, 15, 783)$,\adfsplit
$(870, 331, 467, 708)$,
$(870, 335, 483, 808)$,
$(870, 329, 485, 834)$,
$(870, 429, 1, 664)$,\adfsplit
$(870, 423, 21, 806)$,
$(870, 67, 265, 759)$,
$(870, 567, 179, 695)$,
$(870, 371, 583, 691)$,\adfsplit
$(870, 569, 197, 604)$,
$(870, 189, 411, 719)$,
$(870, 315, 547, 801)$,
$(870, 497, 167, 629)$,\adfsplit
$(870, 161, 425, 718)$,
$(870, 575, 263, 678)$,
$(870, 391, 85, 659)$,
$(870, 3, 105, 592)$,\adfsplit
$(870, 0, 120, 675)$,
$(870, 12, 499, 711)$,
$(870, 9, 61, 747)$,
$(870, 2, 32, 613)$,\adfsplit
$(870, 16, 252, 757)$,
$(870, 31, 33, 685)$,
$(870, 20, 250, 618)$,
$(870, 6, 521, 690)$,\adfsplit
$(870, 104, 361, 798)$,
$(870, 26, 441, 782)$,
$(870, 82, 119, 638)$,
$(870, 45, 285, 674)$,\adfsplit
$(870, 36, 184, 665)$,
$(870, 24, 99, 737)$,
$(870, 76, 133, 701)$,
$(870, 37, 279, 593)$,\adfsplit
$(870, 118, 201, 617)$,
$(870, 14, 111, 725)$,
$(870, 11, 155, 833)$,
$(870, 44, 35, 835)$,\adfsplit
$(870, 40, 175, 799)$,
$(870, 43, 63, 619)$,
$(870, 88, 114, 328)$,
$(870, 38, 306, 672)$,\adfsplit
$(870, 17, 89, 816)$,
$(870, 103, 283, 744)$,
$(870, 74, 78, 338)$,
$(870, 30, 218, 662)$,\adfsplit
$(870, 46, 287, 734)$,
$(870, 91, 275, 698)$,
$(870, 25, 259, 590)$,
$(870, 86, 270, 837)$,\adfsplit
$(870, 102, 107, 657)$,
$(870, 59, 307, 621)$,
$(870, 73, 205, 765)$,
$(870, 96, 123, 704)$,\adfsplit
$(870, 116, 469, 776)$,
$(870, 58, 455, 812)$,
$(870, 101, 289, 632)$,
$(870, 64, 343, 699)$,\adfsplit
$(870, 100, 180, 627)$,
$(870, 130, 129, 591)$,
$(870, 113, 373, 771)$,
$(870, 108, 384, 731)$,\adfsplit
$(870, 134, 202, 623)$,
$(870, 50, 531, 839)$,
$(870, 52, 139, 767)$,
$(870, 28, 240, 489)$,\adfsplit
$(870, 128, 164, 676)$,
$(870, 84, 260, 712)$,
$(870, 42, 463, 784)$,
$(870, 29, 249, 748)$,\adfsplit
$(870, 110, 400, 795)$,
$(870, 132, 232, 651)$,
$(870, 254, 299, 723)$,
$(870, 71, 109, 687)$,\adfsplit
$(870, 127, 415, 615)$,
$(870, 124, 344, 750)$,
$(870, 70, 362, 642)$,
$(870, 94, 302, 791)$,\adfsplit
$(870, 112, 264, 616)$,
$(870, 126, 214, 832)$,
$(870, 7, 177, 652)$,
$(870, 79, 273, 796)$,\adfsplit
$(870, 39, 121, 760)$,
$(870, 154, 51, 714)$,
$(870, 27, 93, 606)$,
$(870, 13, 297, 822)$,\adfsplit
$(870, 53, 117, 225)$,
$(870, 136, 413, 503)$,
$(870, 47, 143, 309)$,
$(870, 98, 330, 788)$,\adfsplit
$(870, 152, 193, 647)$,
$(870, 204, 220, 683)$,
$(870, 156, 481, 755)$,
$(870, 168, 229, 827)$,\adfsplit
$(870, 150, 434, 694)$,
$(870, 228, 332, 785)$,
$(870, 160, 354, 749)$,
$(870, 158, 212, 605)$,\adfsplit
$(870, 144, 169, 821)$,
$(870, 147, 403, 641)$,
$(870, 81, 353, 677)$,
$(870, 182, 346, 658)$,\adfsplit
$(870, 148, 276, 612)$,
$(870, 188, 360, 631)$,
$(870, 206, 342, 625)$,
$(870, 162, 450, 728)$,\adfsplit
$(870, 138, 412, 836)$,
$(870, 268, 347, 855)$,
$(870, 224, 414, 598)$,
$(870, 142, 286, 778)$,\adfsplit
$(870, 580, 581, 594)$,
$(870, 210, 529, 745)$,
$(870, 340, 380, 789)$,
$(870, 222, 545, 825)$,\adfsplit
$(870, 256, 280, 666)$,
$(870, 151, 269, 810)$,
$(870, 244, 221, 738)$,
$(870, 69, 137, 630)$,\adfsplit
$(870, 174, 445, 645)$,
$(870, 282, 277, 681)$,
$(870, 288, 555, 717)$,
$(870, 131, 377, 609)$,\adfsplit
$(870, 300, 495, 607)$,
$(870, 166, 349, 679)$,
$(870, 318, 351, 814)$,
$(870, 258, 443, 670)$,\adfsplit
$(870, 492, 535, 838)$,
$(870, 484, 401, 766)$,
$(870, 357, 363, 622)$,
$(870, 23, 267, 730)$,\adfsplit
$(870, 440, 565, 813)$,
$(870, 368, 420, 633)$,
$(870, 327, 427, 669)$,
$(870, 183, 451, 705)$,\adfsplit
$(870, 141, 345, 777)$,
$(870, 352, 383, 854)$,
$(870, 366, 424, 804)$,
$(870, 448, 207, 588)$,\adfsplit
$(870, 145, 337, 624)$,
$(870, 389, 405, 660)$,
$(870, 65, 293, 732)$,
$(870, 272, 163, 824)$,\adfsplit
$(870, 149, 223, 716)$,
$(870, 399, 475, 752)$,
$(870, 135, 239, 608)$,
$(870, 522, 530, 790)$,\adfsplit
$(870, 474, 527, 858)$,
$(870, 454, 486, 684)$,
$(870, 295, 501, 792)$,
$(870, 396, 159, 850)$,\adfsplit
$(870, 253, 461, 722)$,
$(870, 83, 171, 720)$,
$(870, 478, 211, 845)$,
$(870, 281, 397, 648)$,\adfsplit
$(870, 284, 376, 620)$,
$(870, 199, 247, 800)$,
$(870, 444, 359, 692)$,
$(870, 234, 537, 826)$,\adfsplit
$(870, 452, 233, 610)$,
$(870, 526, 523, 754)$,
$(870, 498, 215, 646)$,
$(870, 476, 291, 867)$,\adfsplit
$(870, 470, 433, 673)$,
$(870, 542, 243, 862)$,
$(870, 544, 525, 742)$,
$(870, 518, 541, 817)$,\adfsplit
$(870, 421, 573, 706)$,
$(870, 290, 350, 650)$,
$(870, 458, 574, 637)$,
$(870, 524, 355, 709)$,\adfsplit
$(870, 435, 471, 823)$,
$(870, 539, 5, 697)$,
$(870, 115, 235, 656)$,
$(870, 571, 579, 764)$,\adfsplit
$(870, 319, 493, 781)$,
$(870, 367, 543, 595)$,
$(870, 308, 75, 856)$,
$(870, 466, 551, 733)$,\adfsplit
$(870, 294, 507, 843)$,
$(870, 395, 559, 599)$,
$(870, 95, 125, 661)$,
$(870, 325, 431, 811)$,\adfsplit
$(870, 506, 369, 667)$,
$(870, 562, 203, 844)$,
$(870, 549, 41, 634)$,
$(870, 398, 173, 857)$,\adfsplit
$(870, 482, 558, 635)$,
$(870, 406, 317, 852)$,
$(870, 468, 375, 861)$,
$(870, 538, 457, 851)$,\adfsplit
$(870, 416, 460, 769)$,
$(870, 449, 577, 805)$,
$(870, 392, 500, 739)$,
$(870, 456, 153, 863)$,\adfsplit
$(870, 552, 157, 869)$,
$(870, 439, 87, 779)$,
$(870, 513, 553, 751)$,
$(870, 533, 237, 830)$,\adfsplit
$(870, 515, 181, 614)$,
$(870, 494, 477, 865)$,
$(870, 390, 219, 848)$,
$(870, 496, 437, 853)$,\adfsplit
$(870, 570, 473, 846)$,
$(870, 516, 365, 859)$,
$(870, 378, 261, 643)$,
$(870, 436, 341, 671)$,\adfsplit
$(870, 462, 393, 868)$,
$(870, 568, 517, 840)$,
$(870, 532, 339, 707)$,
$(870, 418, 379, 866)$,\adfsplit
$(870, 320, 241, 864)$,
$(870, 323, 447, 703)$,
$(235, 282, 397, 528)$,
$(53, 203, 460, 510)$,\adfsplit
$(348, 399, 466, 513)$,
$(245, 388, 459, 474)$,
$(2, 123, 181, 460)$,
$(335, 368, 397, 546)$,\adfsplit
$(54, 64, 193, 443)$,
$(52, 161, 179, 358)$,
$(138, 160, 297, 499)$,
$(295, 350, 352, 585)$,\adfsplit
$(6, 112, 289, 323)$,
$(260, 273, 319, 394)$,
$(291, 413, 566, 572)$,
$(9, 108, 426, 519)$,\adfsplit
$(47, 262, 417, 540)$,
$(100, 441, 486, 575)$,
$(69, 179, 418, 576)$,
$(163, 194, 304, 449)$,\adfsplit
$(168, 321, 534, 551)$,
$(18, 141, 451, 464)$,
$(257, 447, 500, 582)$,
$(228, 330, 437, 447)$,\adfsplit
$(126, 277, 327, 528)$,
$(24, 335, 473, 498)$,
$(58, 215, 357, 580)$,
$(38, 49, 76, 275)$,\adfsplit
$(189, 218, 319, 572)$,
$(19, 130, 164, 337)$,
$(69, 184, 442, 511)$,
$(194, 240, 259, 437)$,\adfsplit
$(103, 377, 464, 542)$,
$(156, 299, 325, 482)$,
$(60, 69, 227, 554)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 36 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 870$,
$x \mapsto (x - 870 +  j \adfmod{294}) + 870$ for $x \ge 870$,
$0 \le j < 294$.
\ADFvfyParStart{(1164, ((323, 294, ((588, 2), (252, 36), (30, 30), (294, 1)))), ((84, 7), (282, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 282^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,285,294}
\noindent{\boldmath $ 84^{7} 285^{1} 294^{1} $}~
With the point set $Z_{1167}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 872\}$, and
 $\{873, 874, \dots, 1166\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(873, 292, 297, 716)$,
$(873, 456, 468, 676)$,
$(873, 24, 64, 759)$,
$(873, 168, 215, 840)$,\adfsplit
$(873, 492, 552, 641)$,
$(873, 404, 465, 823)$,
$(873, 156, 223, 812)$,
$(873, 472, 541, 706)$,\adfsplit
$(873, 0, 99, 786)$,
$(873, 92, 193, 711)$,
$(873, 396, 500, 771)$,
$(873, 236, 343, 645)$,\adfsplit
$(873, 312, 423, 842)$,
$(873, 124, 241, 796)$,
$(873, 48, 192, 737)$,
$(873, 376, 531, 651)$,\adfsplit
$(873, 8, 171, 820)$,
$(873, 240, 424, 696)$,
$(873, 584, 196, 762)$,
$(873, 172, 380, 626)$,\adfsplit
$(873, 136, 351, 839)$,
$(873, 144, 363, 722)$,
$(873, 308, 533, 841)$,
$(873, 12, 238, 646)$,\adfsplit
$(873, 388, 60, 717)$,
$(873, 336, 19, 769)$,
$(873, 164, 439, 837)$,
$(873, 244, 537, 704)$,\adfsplit
$(873, 268, 566, 787)$,
$(873, 216, 518, 721)$,
$(873, 412, 178, 720)$,
$(873, 460, 247, 869)$,\adfsplit
$(873, 100, 489, 725)$,
$(873, 52, 454, 827)$,
$(873, 220, 37, 678)$,
$(873, 400, 219, 863)$,\adfsplit
$(873, 304, 134, 772)$,
$(873, 504, 338, 635)$,
$(873, 208, 62, 627)$,
$(873, 384, 261, 830)$,\adfsplit
$(873, 452, 345, 858)$,
$(873, 432, 349, 829)$,
$(873, 84, 3, 701)$,
$(873, 80, 2, 784)$,\adfsplit
$(873, 264, 189, 867)$,
$(873, 184, 133, 855)$,
$(873, 520, 479, 793)$,
$(873, 416, 410, 736)$,\adfsplit
$(873, 548, 543, 821)$,
$(873, 69, 85, 715)$,
$(873, 77, 95, 608)$,
$(873, 5, 25, 761)$,\adfsplit
$(873, 481, 505, 719)$,
$(873, 401, 437, 763)$,
$(873, 169, 209, 780)$,
$(873, 177, 221, 749)$,\adfsplit
$(873, 341, 393, 656)$,
$(873, 445, 517, 727)$,
$(873, 557, 45, 710)$,
$(873, 313, 417, 730)$,\adfsplit
$(873, 361, 485, 607)$,
$(873, 197, 322, 822)$,
$(873, 545, 89, 689)$,
$(873, 17, 165, 684)$,\adfsplit
$(873, 229, 389, 697)$,
$(873, 129, 315, 862)$,
$(873, 385, 573, 628)$,
$(873, 497, 101, 590)$,\adfsplit
$(873, 409, 14, 599)$,
$(873, 113, 314, 802)$,
$(873, 149, 355, 674)$,
$(873, 109, 331, 609)$,\adfsplit
$(873, 9, 243, 652)$,
$(873, 457, 111, 595)$,
$(873, 329, 582, 746)$,
$(873, 581, 253, 614)$,\adfsplit
$(873, 53, 317, 630)$,
$(873, 81, 350, 767)$,
$(873, 425, 107, 792)$,
$(873, 249, 526, 677)$,\adfsplit
$(873, 181, 478, 770)$,
$(873, 469, 251, 657)$,
$(873, 373, 186, 755)$,
$(873, 553, 374, 624)$,\adfsplit
$(873, 449, 283, 833)$,
$(873, 301, 170, 707)$,
$(873, 309, 182, 757)$,
$(873, 353, 270, 789)$,\adfsplit
$(873, 97, 35, 810)$,
$(873, 521, 471, 808)$,
$(873, 421, 390, 811)$,
$(873, 333, 303, 634)$,\adfsplit
$(873, 405, 379, 856)$,
$(873, 306, 310, 776)$,
$(873, 82, 90, 606)$,
$(873, 46, 63, 865)$,\adfsplit
$(873, 218, 250, 114)$,
$(873, 86, 158, 783)$,
$(873, 294, 370, 642)$,
$(873, 554, 55, 806)$,\adfsplit
$(873, 458, 559, 834)$,
$(873, 214, 346, 671)$,
$(873, 514, 70, 601)$,
$(873, 486, 43, 816)$,\adfsplit
$(873, 326, 502, 745)$,
$(873, 530, 130, 733)$,
$(873, 426, 54, 691)$,
$(873, 542, 194, 698)$,\adfsplit
$(873, 490, 163, 854)$,
$(873, 558, 234, 589)$,
$(873, 358, 38, 703)$,
$(873, 198, 567, 835)$,\adfsplit
$(873, 166, 555, 813)$,
$(873, 538, 427, 672)$,
$(873, 466, 391, 779)$,
$(873, 78, 27, 713)$,\adfsplit
$(873, 94, 79, 744)$,
$(873, 494, 491, 859)$,
$(873, 447, 483, 611)$,
$(873, 139, 179, 748)$,\adfsplit
$(873, 327, 375, 690)$,
$(873, 59, 151, 659)$,
$(873, 475, 575, 592)$,
$(873, 87, 203, 655)$,\adfsplit
$(873, 187, 307, 714)$,
$(873, 419, 579, 768)$,
$(873, 535, 119, 705)$,
$(873, 527, 123, 638)$,\adfsplit
$(873, 547, 159, 612)$,
$(873, 71, 287, 694)$,
$(873, 495, 143, 687)$,
$(873, 463, 115, 596)$,\adfsplit
$(873, 23, 267, 661)$,
$(873, 67, 339, 731)$,
$(873, 120, 137, 739)$,
$(873, 10, 118, 683)$,\adfsplit
$(873, 1, 319, 649)$,
$(873, 28, 117, 593)$,
$(873, 56, 414, 621)$,
$(873, 47, 199, 636)$,\adfsplit
$(873, 16, 206, 760)$,
$(873, 104, 507, 664)$,
$(873, 36, 200, 692)$,
$(873, 41, 231, 741)$,\adfsplit
$(873, 4, 180, 685)$,
$(873, 96, 212, 629)$,
$(873, 11, 279, 732)$,
$(873, 277, 453, 620)$,\adfsplit
$(873, 13, 450, 648)$,
$(873, 39, 271, 680)$,
$(873, 132, 15, 764)$,
$(873, 32, 506, 708)$,\adfsplit
$(873, 108, 142, 600)$,
$(873, 232, 320, 740)$,
$(873, 22, 150, 712)$,
$(873, 21, 225, 632)$,\adfsplit
$(873, 68, 160, 660)$,
$(873, 72, 148, 604)$,
$(873, 116, 42, 688)$,
$(873, 29, 93, 509)$,\adfsplit
$(873, 57, 387, 654)$,
$(873, 33, 359, 790)$,
$(873, 40, 276, 605)$,
$(873, 128, 26, 773)$,\adfsplit
$(873, 50, 110, 633)$,
$(873, 112, 274, 853)$,
$(873, 152, 300, 766)$,
$(873, 556, 167, 738)$,\adfsplit
$(873, 162, 195, 598)$,
$(873, 190, 282, 682)$,
$(873, 140, 367, 435)$,
$(873, 444, 473, 718)$,\adfsplit
$(873, 248, 348, 724)$,
$(873, 88, 356, 752)$,
$(873, 20, 487, 640)$,
$(873, 185, 281, 668)$,\adfsplit
$(873, 332, 428, 643)$,
$(873, 440, 572, 699)$,
$(873, 44, 173, 798)$,
$(873, 176, 299, 825)$,\adfsplit
$(873, 204, 551, 819)$,
$(873, 280, 83, 663)$,
$(873, 76, 207, 846)$,
$(873, 256, 586, 815)$,\adfsplit
$(873, 512, 103, 864)$,
$(873, 364, 587, 774)$,
$(873, 188, 477, 866)$,
$(873, 201, 441, 662)$,\adfsplit
$(873, 51, 155, 263)$,
$(873, 368, 191, 871)$,
$(873, 260, 145, 817)$,
$(873, 224, 565, 826)$,\adfsplit
$(873, 252, 508, 750)$,
$(873, 284, 470, 804)$,
$(873, 288, 406, 843)$,
$(873, 420, 257, 794)$,\adfsplit
$(873, 532, 228, 726)$,
$(873, 408, 528, 778)$,
$(873, 272, 362, 805)$,
$(873, 344, 383, 700)$,\adfsplit
$(873, 560, 298, 693)$,
$(873, 564, 325, 610)$,
$(873, 65, 265, 666)$,
$(873, 296, 278, 860)$,\adfsplit
$(873, 436, 451, 831)$,
$(873, 324, 476, 618)$,
$(873, 488, 568, 775)$,
$(873, 305, 397, 734)$,\adfsplit
$(873, 352, 382, 758)$,
$(873, 316, 398, 828)$,
$(873, 540, 544, 658)$,
$(873, 340, 210, 857)$,\adfsplit
$(873, 372, 392, 675)$,
$(873, 448, 275, 681)$,
$(873, 484, 516, 597)$,
$(873, 464, 482, 848)$,\adfsplit
$(873, 226, 335, 844)$,
$(873, 576, 175, 818)$,
$(873, 157, 411, 709)$,
$(873, 480, 561, 639)$,\adfsplit
$(873, 430, 443, 868)$,
$(873, 536, 342, 751)$,
$(873, 496, 58, 781)$,
$(873, 462, 474, 670)$,\adfsplit
$(873, 360, 273, 814)$,
$(873, 585, 66, 870)$,
$(873, 125, 242, 679)$,
$(873, 337, 402, 788)$,\adfsplit
$(873, 328, 529, 795)$,
$(873, 233, 570, 753)$,
$(873, 580, 442, 756)$,
$(873, 262, 378, 735)$,\adfsplit
$(873, 365, 578, 799)$,
$(873, 289, 369, 673)$,
$(873, 98, 227, 667)$,
$(873, 6, 126, 723)$,\adfsplit
$(873, 61, 122, 588)$,
$(873, 433, 522, 836)$,
$(873, 213, 354, 637)$,
$(873, 121, 511, 665)$,\adfsplit
$(873, 237, 562, 849)$,
$(873, 138, 302, 594)$,
$(873, 205, 293, 631)$,
$(873, 285, 563, 591)$,\adfsplit
$(873, 418, 498, 613)$,
$(873, 230, 147, 809)$,
$(873, 330, 371, 838)$,
$(873, 153, 269, 695)$,\adfsplit
$(873, 202, 254, 106)$,
$(873, 549, 18, 851)$,
$(873, 394, 34, 686)$,
$(873, 438, 131, 850)$,\adfsplit
$(873, 523, 31, 702)$,
$(873, 74, 258, 625)$,
$(873, 30, 431, 619)$,
$(873, 102, 239, 824)$,\adfsplit
$(873, 510, 571, 803)$,
$(873, 49, 222, 603)$,
$(873, 381, 501, 616)$,
$(873, 429, 455, 728)$,\adfsplit
$(873, 399, 403, 255)$,
$(873, 217, 318, 801)$,
$(873, 493, 161, 647)$,
$(873, 499, 75, 754)$,\adfsplit
$(873, 146, 7, 785)$,
$(873, 467, 519, 669)$,
$(873, 266, 407, 623)$,
$(873, 569, 386, 743)$,\adfsplit
$(873, 246, 290, 644)$,
$(873, 334, 422, 602)$,
$(873, 174, 434, 653)$,
$(873, 446, 546, 777)$,\adfsplit
$(873, 286, 539, 861)$,
$(873, 534, 295, 845)$,
$(873, 154, 583, 615)$,
$(873, 524, 550, 765)$,\adfsplit
$(873, 574, 503, 800)$,
$(873, 377, 366, 747)$,
$(873, 235, 259, 622)$,
$(873, 91, 311, 650)$,\adfsplit
$(873, 413, 135, 852)$,
$(873, 321, 415, 797)$,
$(873, 513, 141, 729)$,
$(873, 461, 395, 791)$,\adfsplit
$(873, 183, 459, 782)$,
$(873, 211, 291, 617)$,
$(873, 105, 323, 872)$,
$(873, 525, 515, 847)$,\adfsplit
$(873, 245, 127, 807)$,
$(873, 577, 347, 832)$,
$(873, 73, 357, 742)$,
$(874, 48, 51, 770)$,\adfsplit
$(874, 476, 484, 665)$,
$(874, 24, 37, 813)$,
$(874, 60, 84, 690)$,
$(874, 136, 173, 865)$,\adfsplit
$(874, 328, 376, 644)$,
$(874, 452, 516, 713)$,
$(874, 148, 220, 760)$,
$(874, 72, 166, 592)$,\adfsplit
$(874, 284, 379, 802)$,
$(874, 4, 101, 605)$,
$(874, 432, 556, 626)$,
$(874, 112, 253, 835)$,\adfsplit
$(874, 400, 543, 849)$,
$(874, 132, 285, 806)$,
$(874, 384, 544, 779)$,
$(874, 308, 500, 658)$,\adfsplit
$(874, 520, 127, 811)$,
$(874, 320, 518, 636)$,
$(874, 120, 324, 652)$,
$(874, 332, 548, 702)$,\adfsplit
$(874, 472, 116, 733)$,
$(874, 396, 47, 789)$,
$(874, 528, 191, 683)$,
$(874, 524, 193, 834)$,\adfsplit
$(874, 104, 380, 757)$,
$(874, 488, 188, 616)$,
$(874, 96, 386, 751)$,
$(874, 532, 247, 870)$,\adfsplit
$(874, 200, 531, 591)$,
$(874, 368, 126, 633)$,
$(874, 196, 559, 742)$,
$(874, 304, 98, 624)$,\adfsplit
$(874, 424, 226, 833)$,
$(874, 576, 385, 845)$,
$(874, 236, 46, 628)$,
$(874, 456, 282, 670)$,\adfsplit
$(874, 52, 475, 740)$,
$(874, 228, 106, 790)$,
$(874, 340, 258, 862)$,
$(874, 140, 81, 638)$,\adfsplit
$(874, 444, 394, 807)$,
$(874, 460, 413, 596)$,
$(874, 88, 87, 822)$,
$(874, 13, 21, 761)$,\adfsplit
$(874, 313, 325, 561)$,
$(874, 453, 485, 738)$,
$(874, 481, 515, 707)$,
$(874, 305, 351, 673)$,\adfsplit
$(874, 457, 517, 711)$,
$(874, 293, 361, 717)$,
$(874, 397, 482, 654)$,
$(874, 33, 133, 752)$,\adfsplit
$(874, 505, 23, 805)$,
$(874, 45, 197, 608)$,
$(874, 201, 354, 846)$,
$(874, 93, 249, 692)$,\adfsplit
$(874, 109, 273, 619)$,
$(874, 553, 159, 843)$,
$(874, 161, 366, 863)$,
$(874, 57, 265, 620)$,\adfsplit
$(874, 477, 114, 623)$,
$(874, 289, 521, 632)$,
$(874, 421, 66, 793)$,
$(874, 409, 67, 772)$,\adfsplit
$(874, 449, 110, 786)$,
$(874, 77, 339, 719)$,
$(874, 489, 169, 774)$,
$(874, 117, 422, 598)$,\adfsplit
$(874, 61, 374, 825)$,
$(874, 425, 211, 860)$,
$(874, 437, 231, 657)$,
$(874, 529, 355, 755)$,\adfsplit
$(874, 49, 479, 828)$,
$(874, 369, 214, 839)$,
$(874, 301, 151, 708)$,
$(874, 341, 207, 739)$,\adfsplit
$(874, 157, 27, 804)$,
$(874, 405, 303, 857)$,
$(874, 121, 22, 842)$,
$(874, 513, 423, 815)$,\adfsplit
$(874, 9, 519, 853)$,
$(874, 445, 371, 756)$,
$(874, 433, 382, 819)$,
$(874, 377, 338, 840)$,\adfsplit
$(874, 554, 570, 640)$,
$(874, 434, 454, 720)$,
$(874, 466, 490, 648)$,
$(874, 370, 406, 712)$,\adfsplit
$(874, 70, 107, 798)$,
$(874, 190, 243, 780)$,
$(874, 442, 499, 674)$,
$(874, 266, 330, 750)$,\adfsplit
$(874, 246, 319, 829)$,
$(874, 514, 11, 823)$,
$(874, 194, 315, 866)$,
$(874, 362, 487, 716)$,\adfsplit
$(874, 402, 551, 721)$,
$(874, 90, 242, 688)$,
$(874, 498, 82, 286)$,
$(874, 290, 471, 794)$,\adfsplit
$(874, 486, 83, 817)$,
$(874, 14, 206, 594)$,
$(874, 342, 562, 767)$,
$(874, 430, 74, 705)$,\adfsplit
$(874, 574, 227, 783)$,
$(874, 58, 334, 722)$,
$(874, 238, 522, 741)$,
$(874, 26, 314, 696)$,\adfsplit
$(874, 414, 147, 731)$,
$(874, 310, 55, 826)$,
$(874, 218, 563, 747)$,
$(874, 42, 415, 593)$,\adfsplit
$(874, 470, 263, 858)$,
$(874, 510, 443, 768)$,
$(874, 558, 527, 830)$,
$(874, 239, 251, 697)$,\adfsplit
$(874, 291, 335, 603)$,
$(874, 3, 63, 601)$,
$(874, 119, 183, 766)$,
$(874, 187, 259, 649)$,\adfsplit
$(874, 579, 123, 604)$,
$(874, 99, 279, 610)$,
$(874, 139, 327, 634)$,
$(874, 7, 199, 723)$,\adfsplit
$(874, 483, 103, 681)$,
$(874, 36, 144, 627)$,
$(874, 32, 547, 655)$,
$(874, 31, 323, 599)$,\adfsplit
$(874, 12, 80, 621)$,
$(874, 28, 131, 677)$,
$(874, 5, 346, 776)$,
$(874, 92, 108, 664)$,\adfsplit
$(874, 25, 79, 748)$,
$(874, 145, 357, 629)$,
$(874, 105, 393, 769)$,
$(874, 2, 294, 685)$,\adfsplit
$(874, 229, 583, 732)$,
$(874, 142, 182, 676)$,
$(874, 111, 375, 704)$,
$(874, 17, 309, 736)$,\adfsplit
$(874, 30, 210, 680)$,
$(874, 65, 438, 764)$,
$(874, 68, 95, 600)$,
$(874, 135, 167, 656)$,\adfsplit
$(874, 40, 321, 684)$,
$(874, 35, 295, 660)$,
$(874, 1, 146, 744)$,
$(874, 89, 71, 784)$,\adfsplit
$(874, 137, 230, 745)$,
$(874, 317, 195, 773)$,
$(874, 115, 203, 689)$,
$(874, 75, 91, 661)$,\adfsplit
$(874, 86, 358, 710)$,
$(874, 287, 463, 682)$,
$(874, 41, 407, 724)$,
$(874, 10, 254, 612)$,\adfsplit
$(874, 179, 383, 668)$,
$(874, 0, 534, 718)$,
$(874, 156, 154, 746)$,
$(874, 8, 467, 662)$,\adfsplit
$(874, 18, 178, 606)$,
$(874, 149, 329, 778)$,
$(874, 102, 170, 694)$,
$(874, 185, 426, 666)$,\adfsplit
$(874, 113, 411, 667)$,
$(874, 215, 223, 588)$,
$(874, 124, 233, 672)$,
$(874, 29, 447, 728)$,\adfsplit
$(874, 162, 398, 700)$,
$(874, 216, 387, 801)$,
$(874, 44, 15, 663)$,
$(874, 168, 416, 775)$,\adfsplit
$(874, 97, 175, 691)$,
$(874, 78, 234, 635)$,
$(874, 171, 307, 607)$,
$(874, 143, 391, 645)$,\adfsplit
$(874, 73, 550, 701)$,
$(874, 16, 539, 799)$,
$(874, 94, 359, 651)$,
$(874, 43, 271, 679)$,\adfsplit
$(874, 62, 571, 777)$,
$(874, 155, 439, 643)$,
$(874, 299, 455, 727)$,
$(874, 440, 59, 618)$,\adfsplit
$(874, 348, 403, 788)$,
$(874, 122, 347, 730)$,
$(874, 389, 523, 758)$,
$(874, 150, 274, 646)$,\adfsplit
$(874, 345, 250, 590)$,
$(874, 54, 262, 617)$,
$(874, 38, 495, 759)$,
$(874, 235, 363, 726)$,\adfsplit
$(874, 248, 567, 609)$,
$(874, 19, 275, 602)$,
$(874, 53, 503, 686)$,
$(874, 163, 451, 693)$,\adfsplit
$(874, 408, 395, 669)$,
$(874, 130, 378, 630)$,
$(874, 564, 575, 392)$,
$(874, 311, 331, 641)$,\adfsplit
$(874, 202, 399, 709)$,
$(874, 219, 343, 653)$,
$(874, 6, 367, 706)$,
$(874, 497, 587, 827)$,\adfsplit
$(874, 350, 555, 659)$,
$(874, 85, 538, 765)$,
$(874, 225, 34, 753)$,
$(874, 431, 507, 734)$,\adfsplit
$(874, 134, 39, 855)$,
$(874, 302, 511, 867)$,
$(874, 118, 427, 796)$,
$(874, 465, 419, 787)$,\adfsplit
$(874, 410, 283, 841)$,
$(874, 337, 255, 782)$,
$(874, 496, 459, 836)$,
$(874, 536, 491, 851)$,\adfsplit
$(874, 578, 535, 814)$,
$(874, 222, 478, 762)$,
$(874, 165, 267, 848)$,
$(874, 474, 435, 795)$,\adfsplit
$(874, 138, 186, 647)$,
$(874, 306, 506, 687)$,
$(874, 412, 318, 613)$,
$(874, 100, 462, 589)$,\adfsplit
$(874, 280, 552, 729)$,
$(874, 508, 160, 675)$,
$(874, 224, 257, 622)$,
$(874, 312, 364, 678)$,\adfsplit
$(874, 296, 526, 695)$,
$(874, 176, 353, 420)$,
$(874, 252, 480, 749)$,
$(874, 388, 390, 631)$,\adfsplit
$(874, 204, 360, 699)$,
$(874, 256, 300, 436)$,
$(874, 64, 192, 642)$,
$(874, 540, 164, 763)$,\adfsplit
$(874, 240, 276, 743)$,
$(874, 584, 261, 671)$,
$(874, 184, 372, 735)$,
$(874, 292, 512, 771)$,\adfsplit
$(874, 568, 244, 595)$,
$(874, 580, 494, 725)$,
$(874, 533, 221, 781)$,
$(874, 212, 458, 808)$,\adfsplit
$(874, 56, 417, 714)$,
$(874, 316, 20, 698)$,
$(874, 336, 174, 856)$,
$(874, 429, 322, 864)$,\adfsplit
$(874, 129, 177, 754)$,
$(874, 404, 298, 872)$,
$(874, 373, 509, 737)$,
$(874, 468, 525, 597)$,\adfsplit
$(874, 180, 581, 639)$,
$(874, 181, 418, 821)$,
$(874, 492, 493, 125)$,
$(874, 352, 537, 861)$,\adfsplit
$(874, 549, 326, 812)$,
$(874, 217, 198, 820)$,
$(874, 441, 278, 871)$,
$(874, 356, 141, 854)$,\adfsplit
$(874, 268, 565, 809)$,
$(874, 272, 450, 852)$,
$(874, 189, 566, 831)$,
$(874, 469, 153, 615)$,\adfsplit
$(874, 269, 586, 715)$,
$(874, 205, 209, 614)$,
$(874, 401, 545, 611)$,
$(874, 448, 501, 850)$,\adfsplit
$(874, 237, 365, 625)$,
$(874, 344, 573, 838)$,
$(874, 572, 461, 800)$,
$(874, 473, 69, 637)$,\adfsplit
$(874, 172, 381, 844)$,
$(874, 464, 585, 785)$,
$(874, 76, 50, 847)$,
$(874, 560, 281, 859)$,\adfsplit
$(874, 349, 577, 703)$,
$(874, 557, 213, 650)$,
$(874, 504, 241, 816)$,
$(874, 297, 158, 869)$,\adfsplit
$(874, 232, 446, 797)$,
$(874, 569, 542, 818)$,
$(874, 260, 502, 810)$,
$(874, 128, 277, 824)$,\adfsplit
$(874, 208, 582, 791)$,
$(874, 333, 530, 837)$,
$(874, 428, 270, 792)$,
$(874, 264, 546, 832)$,\adfsplit
$(874, 288, 541, 803)$,
$(874, 152, 245, 868)$,
$(67, 202, 320, 569)$,
$(148, 189, 194, 531)$,\adfsplit
$(288, 319, 373, 482)$,
$(103, 336, 458, 461)$,
$(5, 76, 190, 555)$,
$(3, 144, 278, 581)$,\adfsplit
$(3, 348, 421, 434)$,
$(236, 287, 342, 569)$,
$(117, 160, 170, 407)$,
$(401, 402, 431, 544)$,\adfsplit
$(60, 126, 229, 563)$,
$(49, 188, 323, 558)$,
$(336, 495, 501, 542)$,
$(37, 248, 375, 558)$,\adfsplit
$(10, 177, 239, 488)$,
$(82, 151, 337, 504)$,
$(93, 167, 224, 274)$,
$(121, 220, 483, 586)$,\adfsplit
$(189, 206, 503, 536)$,
$(167, 186, 388, 453)$,
$(126, 151, 173, 380)$,
$(181, 231, 534, 564)$,\adfsplit
$(95, 153, 266, 376)$,
$(74, 79, 96, 381)$,
$(43, 153, 234, 280)$,
$(217, 256, 395, 562)$,\adfsplit
$(199, 482, 505, 520)$,
$(242, 449, 455, 544)$,
$(425, 448, 454, 535)$,
$(228, 247, 425, 546)$,\adfsplit
$(232, 306, 399, 545)$,
$(92, 409, 434, 531)$,
$(156, 214, 269, 435)$,
$(25, 184, 314, 507)$,\adfsplit
$(18, 341, 491, 584)$,
$(258, 323, 392, 417)$,
$(114, 313, 371, 468)$,
$(79, 102, 321, 376)$,\adfsplit
$(64, 221, 318, 363)$,
$(65, 392, 451, 538)$,
$(104, 241, 274, 387)$,
$(193, 364, 407, 586)$,\adfsplit
$(172, 363, 365, 374)$,
$(61, 134, 287, 312)$,
$(374, 433, 436, 551)$,
$(137, 366, 456, 531)$,\adfsplit
$(4, 66, 75, 237)$,
$(16, 54, 197, 395)$,
$(170, 185, 320, 343)$,
$(3, 102, 160, 553)$,\adfsplit
$(74, 399, 513, 524)$,
$(167, 312, 357, 486)$,
$(73, 95, 104, 366)$,
$(87, 121, 140, 298)$,\adfsplit
$(147, 340, 442, 485)$,
$(205, 319, 514, 580)$,
$(203, 345, 372, 514)$,
$(253, 298, 332, 415)$,\adfsplit
$(115, 142, 392, 565)$,
$(113, 292, 370, 371)$,
$(161, 163, 264, 318)$,
$(91, 152, 430, 505)$,\adfsplit
$(14, 101, 183, 384)$,
$(6, 77, 207, 344)$,
$(228, 237, 439, 498)$,
$(89, 155, 298, 308)$,\adfsplit
$(115, 201, 238, 552)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x + 28 j \adfmod{196}) + 588$ for $588 \le x < 784$,
$x \mapsto x$ for $784 \le x < 873$,
$x \mapsto (x - 873 + 2 j \adfmod{294}) + 873$ for $x \ge 873$,
$0 \le j < 147$.
\ADFvfyParStart{(1167, ((649, 147, ((588, 4), (196, 28), (89, 89), (294, 2)))), ((84, 7), (285, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 285^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,288,294}
\noindent{\boldmath $ 84^{7} 288^{1} 294^{1} $}~
With the point set $Z_{1170}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 875\}$, and
 $\{876, 877, \dots, 1169\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(876, 576, 585, 604)$,
$(876, 238, 251, 841)$,
$(876, 382, 411, 716)$,
$(876, 584, 37, 811)$,\adfsplit
$(876, 70, 116, 680)$,
$(876, 356, 408, 655)$,
$(876, 24, 78, 823)$,
$(876, 550, 22, 799)$,\adfsplit
$(876, 122, 197, 650)$,
$(876, 136, 217, 725)$,
$(876, 58, 147, 865)$,
$(876, 412, 505, 765)$,\adfsplit
$(876, 164, 266, 638)$,
$(876, 354, 458, 769)$,
$(876, 366, 476, 782)$,
$(876, 454, 574, 812)$,\adfsplit
$(876, 170, 291, 859)$,
$(876, 258, 394, 810)$,
$(876, 578, 129, 870)$,
$(876, 318, 460, 684)$,\adfsplit
$(876, 498, 56, 625)$,
$(876, 146, 298, 675)$,
$(876, 8, 168, 708)$,
$(876, 138, 302, 751)$,\adfsplit
$(876, 562, 151, 628)$,
$(876, 156, 341, 832)$,
$(876, 542, 142, 791)$,
$(876, 240, 432, 664)$,\adfsplit
$(876, 126, 332, 665)$,
$(876, 6, 219, 852)$,
$(876, 162, 388, 771)$,
$(876, 586, 231, 875)$,\adfsplit
$(876, 60, 300, 802)$,
$(876, 320, 567, 624)$,
$(876, 180, 436, 829)$,
$(876, 130, 390, 667)$,\adfsplit
$(876, 100, 362, 611)$,
$(876, 340, 20, 724)$,
$(876, 222, 506, 787)$,
$(876, 214, 523, 855)$,\adfsplit
$(876, 204, 529, 683)$,
$(876, 30, 365, 636)$,
$(876, 254, 21, 793)$,
$(876, 268, 61, 676)$,\adfsplit
$(876, 410, 213, 658)$,
$(876, 190, 3, 864)$,
$(876, 144, 551, 668)$,
$(876, 346, 209, 836)$,\adfsplit
$(876, 504, 377, 790)$,
$(876, 232, 131, 707)$,
$(876, 286, 189, 851)$,
$(876, 572, 479, 869)$,\adfsplit
$(876, 28, 527, 719)$,
$(876, 112, 31, 863)$,
$(876, 118, 49, 619)$,
$(876, 14, 537, 818)$,\adfsplit
$(876, 396, 357, 741)$,
$(876, 518, 489, 713)$,
$(876, 510, 483, 718)$,
$(876, 200, 181, 736)$,\adfsplit
$(876, 13, 29, 733)$,
$(876, 237, 257, 681)$,
$(876, 283, 307, 575)$,
$(876, 241, 273, 606)$,\adfsplit
$(876, 451, 485, 835)$,
$(876, 193, 229, 698)$,
$(876, 33, 71, 651)$,
$(876, 563, 15, 648)$,\adfsplit
$(876, 569, 25, 672)$,
$(876, 51, 115, 809)$,
$(876, 373, 461, 797)$,
$(876, 9, 101, 732)$,\adfsplit
$(876, 481, 577, 781)$,
$(876, 107, 211, 786)$,
$(876, 303, 409, 670)$,
$(876, 19, 143, 620)$,\adfsplit
$(876, 555, 105, 737)$,
$(876, 579, 135, 762)$,
$(876, 67, 215, 594)$,
$(876, 293, 453, 766)$,\adfsplit
$(876, 139, 305, 817)$,
$(876, 515, 99, 757)$,
$(876, 495, 81, 602)$,
$(876, 501, 89, 803)$,\adfsplit
$(876, 581, 171, 593)$,
$(876, 77, 267, 715)$,
$(876, 439, 43, 663)$,
$(876, 185, 389, 778)$,\adfsplit
$(876, 531, 155, 723)$,
$(876, 183, 413, 592)$,
$(876, 119, 359, 688)$,
$(876, 369, 45, 776)$,\adfsplit
$(876, 317, 1, 785)$,
$(876, 195, 473, 712)$,
$(876, 263, 547, 779)$,
$(876, 7, 191, 772)$,\adfsplit
$(876, 2, 98, 808)$,
$(876, 12, 289, 700)$,
$(876, 11, 205, 679)$,
$(876, 5, 239, 643)$,\adfsplit
$(876, 50, 39, 607)$,
$(876, 0, 117, 691)$,
$(876, 47, 127, 727)$,
$(876, 10, 361, 763)$,\adfsplit
$(876, 72, 175, 710)$,
$(876, 35, 279, 674)$,
$(876, 64, 245, 746)$,
$(876, 27, 287, 647)$,\adfsplit
$(876, 46, 331, 755)$,
$(876, 109, 203, 827)$,
$(876, 4, 309, 701)$,
$(876, 16, 248, 629)$,\adfsplit
$(876, 68, 140, 773)$,
$(876, 23, 271, 685)$,
$(876, 86, 88, 721)$,
$(876, 18, 113, 649)$,\adfsplit
$(876, 36, 541, 613)$,
$(876, 55, 253, 805)$,
$(876, 17, 169, 661)$,
$(876, 32, 177, 589)$,\adfsplit
$(876, 44, 316, 697)$,
$(876, 65, 285, 704)$,
$(876, 41, 159, 740)$,
$(876, 26, 196, 632)$,\adfsplit
$(876, 102, 314, 596)$,
$(876, 74, 441, 820)$,
$(876, 34, 163, 784)$,
$(876, 52, 75, 640)$,\adfsplit
$(876, 40, 274, 748)$,
$(876, 91, 223, 816)$,
$(876, 87, 95, 600)$,
$(876, 54, 182, 744)$,\adfsplit
$(876, 92, 370, 780)$,
$(876, 63, 149, 622)$,
$(876, 93, 103, 730)$,
$(876, 158, 234, 694)$,\adfsplit
$(876, 114, 402, 838)$,
$(876, 57, 345, 706)$,
$(876, 79, 311, 709)$,
$(876, 59, 247, 644)$,\adfsplit
$(876, 97, 225, 616)$,
$(876, 38, 333, 652)$,
$(876, 198, 161, 796)$,
$(876, 66, 228, 760)$,\adfsplit
$(876, 145, 265, 788)$,
$(876, 120, 207, 608)$,
$(876, 212, 269, 824)$,
$(876, 42, 108, 752)$,\adfsplit
$(876, 53, 233, 804)$,
$(876, 73, 349, 754)$,
$(876, 85, 249, 682)$,
$(876, 69, 297, 756)$,\adfsplit
$(876, 133, 295, 815)$,
$(876, 111, 319, 731)$,
$(876, 83, 339, 623)$,
$(876, 121, 367, 711)$,\adfsplit
$(876, 141, 355, 783)$,
$(876, 123, 323, 621)$,
$(876, 125, 261, 635)$,
$(876, 173, 375, 734)$,\adfsplit
$(876, 137, 343, 834)$,
$(876, 165, 401, 726)$,
$(876, 277, 325, 393)$,
$(876, 167, 383, 813)$,\adfsplit
$(876, 157, 313, 770)$,
$(876, 179, 337, 758)$,
$(876, 243, 351, 703)$,
$(876, 128, 573, 634)$,\adfsplit
$(876, 201, 301, 595)$,
$(876, 227, 299, 631)$,
$(876, 153, 275, 686)$,
$(876, 62, 381, 626)$,\adfsplit
$(876, 80, 443, 696)$,
$(876, 221, 281, 705)$,
$(876, 82, 419, 728)$,
$(876, 308, 187, 828)$,\adfsplit
$(876, 96, 310, 775)$,
$(876, 152, 172, 739)$,
$(876, 324, 335, 702)$,
$(876, 84, 415, 825)$,\adfsplit
$(876, 321, 423, 789)$,
$(876, 90, 397, 609)$,
$(876, 110, 235, 774)$,
$(876, 322, 255, 738)$,\adfsplit
$(876, 395, 399, 666)$,
$(876, 282, 294, 630)$,
$(876, 224, 347, 826)$,
$(876, 48, 507, 831)$,\adfsplit
$(876, 280, 327, 873)$,
$(876, 94, 497, 867)$,
$(876, 438, 315, 693)$,
$(876, 371, 417, 837)$,\adfsplit
$(876, 134, 385, 657)$,
$(876, 186, 434, 801)$,
$(876, 148, 184, 729)$,
$(876, 104, 513, 856)$,\adfsplit
$(876, 329, 405, 777)$,
$(876, 379, 431, 627)$,
$(876, 336, 353, 761)$,
$(876, 208, 465, 833)$,\adfsplit
$(876, 218, 447, 792)$,
$(876, 132, 199, 720)$,
$(876, 242, 486, 612)$,
$(876, 391, 469, 821)$,\adfsplit
$(876, 425, 475, 641)$,
$(876, 421, 433, 692)$,
$(876, 76, 533, 868)$,
$(876, 407, 437, 639)$,\adfsplit
$(876, 374, 259, 854)$,
$(876, 272, 427, 722)$,
$(876, 424, 363, 653)$,
$(876, 352, 403, 689)$,\adfsplit
$(876, 338, 435, 849)$,
$(876, 360, 387, 842)$,
$(876, 534, 571, 660)$,
$(876, 466, 519, 871)$,\adfsplit
$(876, 428, 535, 843)$,
$(876, 492, 557, 614)$,
$(876, 462, 445, 699)$,
$(876, 226, 463, 807)$,\adfsplit
$(876, 416, 477, 735)$,
$(876, 480, 570, 656)$,
$(876, 482, 457, 800)$,
$(876, 524, 449, 857)$,\adfsplit
$(876, 468, 455, 603)$,
$(876, 368, 467, 858)$,
$(876, 512, 459, 642)$,
$(876, 296, 493, 714)$,\adfsplit
$(876, 334, 521, 853)$,
$(876, 160, 429, 750)$,
$(876, 350, 487, 795)$,
$(876, 400, 509, 759)$,\adfsplit
$(876, 342, 450, 588)$,
$(876, 392, 561, 847)$,
$(876, 278, 549, 872)$,
$(876, 312, 471, 839)$,\adfsplit
$(876, 398, 565, 840)$,
$(876, 384, 464, 717)$,
$(876, 192, 364, 645)$,
$(876, 536, 552, 404)$,\adfsplit
$(876, 548, 580, 747)$,
$(876, 516, 511, 753)$,
$(876, 560, 503, 860)$,
$(876, 452, 500, 830)$,\adfsplit
$(876, 540, 539, 618)$,
$(876, 430, 583, 846)$,
$(876, 220, 553, 862)$,
$(876, 202, 525, 866)$,\adfsplit
$(876, 188, 491, 850)$,
$(876, 206, 426, 687)$,
$(876, 236, 517, 745)$,
$(876, 290, 587, 845)$,\adfsplit
$(876, 444, 568, 617)$,
$(876, 262, 538, 591)$,
$(876, 304, 488, 615)$,
$(876, 260, 499, 874)$,\adfsplit
$(876, 288, 543, 848)$,
$(876, 306, 559, 861)$,
$(876, 330, 545, 844)$,
$(876, 252, 292, 822)$,\adfsplit
$(876, 264, 494, 659)$,
$(876, 422, 472, 176)$,
$(876, 376, 380, 597)$,
$(876, 418, 442, 678)$,\adfsplit
$(876, 284, 440, 814)$,
$(876, 520, 558, 695)$,
$(876, 344, 478, 819)$,
$(876, 276, 456, 637)$,\adfsplit
$(876, 326, 526, 654)$,
$(876, 166, 230, 590)$,
$(876, 546, 174, 677)$,
$(876, 348, 448, 601)$,\adfsplit
$(876, 484, 528, 798)$,
$(876, 530, 150, 742)$,
$(876, 178, 414, 633)$,
$(876, 250, 514, 598)$,\adfsplit
$(876, 328, 532, 794)$,
$(876, 470, 124, 610)$,
$(876, 358, 502, 764)$,
$(876, 566, 154, 673)$,\adfsplit
$(876, 556, 564, 768)$,
$(876, 544, 554, 646)$,
$(876, 246, 474, 767)$,
$(876, 378, 446, 671)$,\adfsplit
$(876, 420, 508, 662)$,
$(876, 490, 582, 690)$,
$(876, 210, 216, 806)$,
$(876, 372, 406, 743)$,\adfsplit
$(876, 270, 386, 669)$,
$(876, 496, 522, 605)$,
$(876, 194, 256, 599)$,
$(876, 106, 244, 749)$,\adfsplit
$(46, 240, 265, 451)$,
$(30, 300, 505, 523)$,
$(16, 389, 391, 582)$,
$(41, 115, 218, 404)$,\adfsplit
$(6, 100, 453, 515)$,
$(65, 112, 218, 291)$,
$(48, 387, 446, 477)$,
$(72, 383, 386, 465)$,\adfsplit
$(22, 411, 525, 580)$,
$(52, 85, 107, 130)$,
$(131, 350, 433, 568)$,
$(72, 385, 451, 502)$,\adfsplit
$(433, 448, 506, 575)$,
$(82, 193, 280, 443)$,
$(97, 206, 371, 536)$,
$(81, 238, 404, 447)$,\adfsplit
$(98, 269, 508, 523)$,
$(60, 61, 262, 503)$,
$(165, 332, 335, 406)$,
$(175, 206, 324, 481)$,\adfsplit
$(188, 206, 319, 449)$,
$(209, 456, 527, 570)$,
$(63, 121, 430, 516)$,
$(27, 270, 556, 561)$,\adfsplit
$(21, 171, 342, 564)$,
$(177, 435, 444, 574)$,
$(136, 221, 463, 574)$,
$(36, 75, 286, 401)$,\adfsplit
$(184, 433, 466, 567)$,
$(14, 197, 307, 348)$,
$(246, 419, 445, 544)$,
$(87, 93, 392, 474)$,\adfsplit
$(252, 271, 426, 569)$,
$(157, 264, 386, 527)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 2 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x - 588 + 36 j \adfmod{252}) + 588$ for $588 \le x < 840$,
$x \mapsto x$ for $840 \le x < 876$,
$x \mapsto (x - 876 +  j \adfmod{294}) + 876$ for $x \ge 876$,
$0 \le j < 294$.
\ADFvfyParStart{(1170, ((326, 294, ((588, 2), (252, 36), (36, 36), (294, 1)))), ((84, 7), (288, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 288^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Charlotte:GDD4-g^u-b^1-c^1-TeX-gen-A:HITS-fun:4.12
\adfDgap
%ADFvfyBlocksStart {84,84,84,84,84,84,84,291,294}
\noindent{\boldmath $ 84^{7} 291^{1} 294^{1} $}~
With the point set $Z_{1173}$ partitioned into
 residue classes modulo $7$ for $\{0, 1, \dots, 587\}$,
 $\{588, 589, \dots, 878\}$, and
 $\{879, 880, \dots, 1172\}$,
 the design is generated from

\adfLgap %ADFvfyDesignStart
$(879, 452, 471, 821)$,
$(879, 60, 85, 837)$,
$(879, 260, 292, 589)$,
$(879, 556, 5, 876)$,\adfsplit
$(879, 276, 320, 627)$,
$(879, 552, 18, 792)$,
$(879, 328, 408, 623)$,
$(879, 268, 355, 802)$,\adfsplit
$(879, 136, 229, 615)$,
$(879, 56, 177, 716)$,
$(879, 160, 288, 616)$,
$(879, 396, 528, 781)$,\adfsplit
$(879, 308, 442, 717)$,
$(879, 168, 303, 846)$,
$(879, 252, 391, 794)$,
$(879, 332, 503, 870)$,\adfsplit
$(879, 312, 492, 604)$,
$(879, 540, 143, 861)$,
$(879, 504, 110, 810)$,
$(879, 24, 225, 633)$,\adfsplit
$(879, 224, 428, 710)$,
$(879, 8, 216, 670)$,
$(879, 228, 440, 646)$,
$(879, 124, 356, 699)$,\adfsplit
$(879, 4, 254, 849)$,
$(879, 284, 562, 829)$,
$(879, 512, 212, 700)$,
$(879, 424, 126, 815)$,\adfsplit
$(879, 584, 294, 831)$,
$(879, 220, 533, 765)$,
$(879, 172, 498, 839)$,
$(879, 200, 530, 626)$,\adfsplit
$(879, 76, 410, 696)$,
$(879, 132, 469, 847)$,
$(879, 96, 435, 608)$,
$(879, 568, 327, 805)$,\adfsplit
$(879, 392, 153, 730)$,
$(879, 400, 173, 721)$,
$(879, 180, 545, 814)$,
$(879, 92, 462, 874)$,\adfsplit
$(879, 304, 98, 791)$,
$(879, 416, 215, 774)$,
$(879, 256, 59, 740)$,
$(879, 388, 193, 813)$,\adfsplit
$(879, 72, 474, 869)$,
$(879, 88, 493, 789)$,
$(879, 536, 366, 708)$,
$(879, 532, 369, 607)$,\adfsplit
$(879, 448, 298, 660)$,
$(879, 352, 218, 723)$,
$(879, 576, 446, 648)$,
$(879, 264, 161, 712)$,\adfsplit
$(879, 36, 525, 816)$,
$(879, 68, 561, 611)$,
$(879, 208, 123, 705)$,
$(879, 500, 443, 824)$,\adfsplit
$(879, 324, 283, 798)$,
$(879, 140, 103, 746)$,
$(879, 120, 90, 866)$,
$(879, 496, 467, 725)$,\adfsplit
$(879, 433, 437, 614)$,
$(879, 13, 33, 691)$,
$(879, 89, 113, 594)$,
$(879, 265, 306, 675)$,\adfsplit
$(879, 217, 261, 741)$,
$(879, 429, 477, 624)$,
$(879, 549, 23, 806)$,
$(879, 181, 246, 855)$,\adfsplit
$(879, 393, 465, 602)$,
$(879, 329, 405, 635)$,
$(879, 449, 537, 668)$,
$(879, 149, 239, 807)$,\adfsplit
$(879, 245, 337, 606)$,
$(879, 141, 249, 743)$,
$(879, 565, 87, 711)$,
$(879, 461, 1, 588)$,\adfsplit
$(879, 501, 45, 739)$,
$(879, 237, 385, 661)$,
$(879, 129, 285, 693)$,
$(879, 345, 510, 818)$,\adfsplit
$(879, 309, 541, 745)$,
$(879, 381, 27, 840)$,
$(879, 513, 165, 778)$,
$(879, 57, 326, 653)$,\adfsplit
$(879, 585, 273, 724)$,
$(879, 9, 286, 654)$,
$(879, 573, 269, 677)$,
$(879, 489, 271, 609)$,\adfsplit
$(879, 485, 278, 853)$,
$(879, 101, 487, 799)$,
$(879, 21, 415, 795)$,
$(879, 145, 566, 631)$,\adfsplit
$(879, 73, 499, 773)$,
$(879, 37, 514, 634)$,
$(879, 233, 151, 872)$,
$(879, 317, 274, 800)$,\adfsplit
$(879, 322, 363, 844)$,
$(879, 382, 450, 642)$,
$(879, 10, 82, 386)$,
$(879, 346, 422, 758)$,\adfsplit
$(879, 522, 50, 684)$,
$(879, 358, 482, 767)$,
$(879, 418, 563, 878)$,
$(879, 70, 222, 592)$,\adfsplit
$(879, 534, 119, 686)$,
$(879, 186, 370, 747)$,
$(879, 202, 394, 755)$,
$(879, 162, 362, 645)$,\adfsplit
$(879, 478, 91, 760)$,
$(879, 438, 54, 744)$,
$(879, 502, 122, 701)$,
$(879, 14, 230, 621)$,\adfsplit
$(879, 334, 582, 610)$,
$(879, 250, 526, 659)$,
$(879, 290, 11, 663)$,
$(879, 586, 315, 838)$,\adfsplit
$(879, 398, 147, 809)$,
$(879, 578, 331, 808)$,
$(879, 130, 531, 595)$,
$(879, 486, 323, 772)$,\adfsplit
$(879, 194, 63, 601)$,
$(879, 142, 111, 875)$,
$(879, 490, 463, 873)$,
$(879, 402, 387, 830)$,\adfsplit
$(879, 587, 31, 752)$,
$(879, 479, 527, 630)$,
$(879, 523, 575, 694)$,
$(879, 47, 107, 766)$,\adfsplit
$(879, 335, 407, 690)$,
$(879, 219, 299, 99)$,
$(879, 451, 551, 643)$,
$(879, 579, 115, 665)$,\adfsplit
$(879, 95, 223, 671)$,
$(879, 515, 71, 683)$,
$(879, 227, 383, 625)$,
$(879, 539, 135, 735)$,\adfsplit
$(879, 183, 371, 736)$,
$(879, 79, 291, 678)$,
$(879, 447, 75, 655)$,
$(879, 519, 187, 748)$,\adfsplit
$(879, 367, 43, 682)$,
$(879, 155, 431, 734)$,
$(879, 495, 191, 687)$,
$(879, 491, 195, 732)$,\adfsplit
$(879, 116, 301, 599)$,
$(879, 280, 368, 728)$,
$(879, 48, 84, 718)$,
$(879, 17, 354, 662)$,\adfsplit
$(879, 20, 581, 756)$,
$(879, 74, 555, 672)$,
$(879, 2, 399, 644)$,
$(879, 25, 197, 674)$,\adfsplit
$(879, 26, 78, 590)$,
$(879, 46, 146, 702)$,
$(879, 3, 67, 618)$,
$(879, 49, 243, 757)$,\adfsplit
$(879, 204, 360, 605)$,
$(879, 15, 163, 617)$,
$(879, 94, 131, 673)$,
$(879, 201, 401, 729)$,\adfsplit
$(879, 114, 154, 688)$,
$(879, 83, 311, 632)$,
$(879, 38, 19, 851)$,
$(879, 65, 547, 698)$,\adfsplit
$(879, 52, 559, 713)$,
$(879, 22, 287, 629)$,
$(879, 188, 480, 764)$,
$(879, 64, 51, 862)$,\adfsplit
$(879, 40, 171, 657)$,
$(879, 93, 543, 769)$,
$(879, 28, 397, 685)$,
$(879, 152, 344, 737)$,\adfsplit
$(879, 80, 240, 706)$,
$(879, 39, 127, 719)$,
$(879, 0, 184, 775)$,
$(879, 7, 159, 640)$,\adfsplit
$(879, 164, 182, 780)$,
$(879, 35, 275, 679)$,
$(879, 12, 521, 597)$,
$(879, 30, 134, 709)$,\adfsplit
$(879, 6, 427, 681)$,
$(879, 77, 241, 726)$,
$(879, 166, 214, 782)$,
$(879, 58, 178, 754)$,\adfsplit
$(879, 192, 378, 697)$,
$(879, 296, 348, 612)$,
$(879, 234, 247, 689)$,
$(879, 44, 411, 680)$,\adfsplit
$(879, 62, 158, 652)$,
$(879, 86, 118, 596)$,
$(879, 170, 259, 845)$,
$(879, 42, 395, 676)$,\adfsplit
$(879, 372, 419, 695)$,
$(879, 156, 196, 620)$,
$(879, 148, 205, 704)$,
$(879, 16, 232, 753)$,\adfsplit
$(879, 175, 279, 613)$,
$(879, 472, 105, 641)$,
$(879, 157, 406, 669)$,
$(879, 316, 457, 771)$,\adfsplit
$(879, 100, 176, 749)$,
$(879, 520, 231, 637)$,
$(879, 61, 339, 777)$,
$(879, 102, 266, 622)$,\adfsplit
$(879, 349, 558, 762)$,
$(879, 281, 179, 650)$,
$(879, 32, 55, 828)$,
$(879, 144, 553, 603)$,\adfsplit
$(879, 108, 226, 867)$,
$(879, 128, 466, 835)$,
$(879, 174, 255, 826)$,
$(879, 560, 571, 858)$,\adfsplit
$(879, 41, 403, 811)$,
$(879, 380, 488, 715)$,
$(879, 340, 404, 651)$,
$(879, 289, 409, 707)$,\adfsplit
$(879, 373, 542, 763)$,
$(879, 117, 353, 768)$,
$(879, 112, 374, 733)$,
$(879, 97, 150, 776)$,\adfsplit
$(879, 257, 343, 783)$,
$(879, 258, 302, 727)$,
$(879, 456, 509, 738)$,
$(879, 133, 277, 598)$,\adfsplit
$(879, 236, 34, 656)$,
$(879, 242, 470, 628)$,
$(879, 272, 350, 785)$,
$(879, 476, 583, 692)$,\adfsplit
$(879, 364, 206, 850)$,
$(879, 365, 390, 833)$,
$(879, 444, 351, 658)$,
$(879, 336, 384, 759)$,\adfsplit
$(879, 300, 213, 786)$,
$(879, 420, 190, 761)$,
$(879, 209, 282, 812)$,
$(879, 464, 494, 820)$,\adfsplit
$(879, 169, 377, 714)$,
$(879, 544, 53, 836)$,
$(879, 436, 580, 600)$,
$(879, 453, 517, 703)$,\adfsplit
$(879, 310, 554, 591)$,
$(879, 248, 468, 619)$,
$(879, 293, 497, 647)$,
$(879, 262, 550, 731)$,\adfsplit
$(879, 69, 511, 787)$,
$(879, 569, 267, 863)$,
$(879, 139, 235, 770)$,
$(879, 564, 251, 664)$,\adfsplit
$(879, 417, 359, 790)$,
$(879, 137, 535, 796)$,
$(879, 104, 574, 871)$,
$(879, 529, 125, 722)$,\adfsplit
$(879, 361, 210, 649)$,
$(879, 570, 238, 666)$,
$(879, 505, 455, 667)$,
$(879, 318, 207, 877)$,\adfsplit
$(879, 244, 425, 784)$,
$(879, 325, 295, 865)$,
$(879, 347, 507, 750)$,
$(879, 29, 475, 856)$,\adfsplit
$(879, 445, 430, 864)$,
$(879, 121, 423, 638)$,
$(879, 473, 426, 832)$,
$(879, 330, 458, 720)$,\adfsplit
$(879, 389, 439, 854)$,
$(879, 548, 421, 817)$,
$(879, 460, 546, 848)$,
$(879, 333, 211, 859)$,\adfsplit
$(879, 376, 167, 857)$,
$(879, 253, 321, 779)$,
$(879, 516, 305, 801)$,
$(879, 412, 432, 742)$,\adfsplit
$(879, 484, 313, 843)$,
$(879, 203, 375, 639)$,
$(879, 518, 307, 593)$,
$(879, 572, 434, 823)$,\adfsplit
$(879, 557, 106, 825)$,
$(879, 524, 199, 860)$,
$(879, 441, 66, 797)$,
$(879, 81, 379, 841)$,\adfsplit
$(879, 221, 454, 803)$,
$(879, 185, 538, 822)$,
$(879, 109, 414, 852)$,
$(879, 459, 567, 636)$,\adfsplit
$(879, 508, 189, 793)$,
$(879, 481, 338, 819)$,
$(879, 297, 270, 868)$,
$(879, 413, 314, 834)$,\adfsplit
$(879, 506, 483, 842)$,
$(879, 342, 263, 751)$,
$(879, 357, 198, 804)$,
$(879, 577, 138, 788)$,\adfsplit
$(879, 341, 319, 827)$,
$(880, 96, 104, 120)$,
$(880, 208, 217, 838)$,
$(880, 244, 254, 693)$,\adfsplit
$(880, 32, 54, 795)$,
$(880, 488, 548, 741)$,
$(880, 88, 155, 804)$,
$(880, 316, 384, 652)$,\adfsplit
$(880, 56, 156, 622)$,
$(880, 380, 496, 721)$,
$(880, 356, 476, 765)$,
$(880, 124, 248, 631)$,\adfsplit
$(880, 28, 164, 758)$,
$(880, 364, 510, 778)$,
$(880, 484, 44, 610)$,
$(880, 112, 262, 859)$,\adfsplit
$(880, 360, 512, 661)$,
$(880, 572, 139, 673)$,
$(880, 532, 101, 711)$,
$(880, 436, 17, 851)$,\adfsplit
$(880, 368, 558, 621)$,
$(880, 60, 253, 845)$,
$(880, 152, 352, 670)$,
$(880, 464, 89, 873)$,\adfsplit
$(880, 472, 98, 645)$,
$(880, 552, 186, 596)$,
$(880, 224, 460, 683)$,
$(880, 400, 52, 648)$,\adfsplit
$(880, 508, 168, 632)$,
$(880, 540, 201, 640)$,
$(880, 196, 449, 878)$,
$(880, 36, 291, 803)$,\adfsplit
$(880, 584, 252, 642)$,
$(880, 188, 448, 649)$,
$(880, 432, 108, 639)$,
$(880, 24, 300, 691)$,\adfsplit
$(880, 144, 423, 868)$,
$(880, 312, 8, 696)$,
$(880, 328, 29, 589)$,
$(880, 324, 42, 799)$,\adfsplit
$(880, 332, 71, 864)$,
$(880, 556, 303, 599)$,
$(880, 344, 102, 811)$,
$(880, 392, 158, 646)$,\adfsplit
$(880, 576, 395, 590)$,
$(880, 40, 451, 782)$,
$(880, 456, 297, 826)$,
$(880, 372, 221, 604)$,\adfsplit
$(880, 428, 283, 617)$,
$(880, 200, 69, 699)$,
$(880, 180, 79, 833)$,
$(880, 276, 193, 875)$,\adfsplit
$(880, 160, 87, 852)$,
$(880, 308, 255, 687)$,
$(880, 396, 351, 832)$,
$(880, 232, 214, 790)$,\adfsplit
$(880, 205, 213, 365)$,
$(880, 465, 474, 644)$,
$(880, 317, 329, 664)$,
$(880, 505, 521, 757)$,\adfsplit
$(880, 277, 295, 768)$,
$(880, 197, 233, 760)$,
$(880, 41, 81, 607)$,
$(880, 21, 73, 634)$,\adfsplit
$(880, 293, 353, 627)$,
$(880, 185, 246, 862)$,
$(880, 301, 381, 679)$,
$(880, 373, 469, 614)$,\adfsplit
$(880, 229, 343, 849)$,
$(880, 1, 118, 824)$,
$(880, 513, 47, 815)$,
$(880, 489, 30, 846)$,\adfsplit
$(880, 369, 503, 829)$,
$(880, 421, 559, 723)$,
$(880, 97, 273, 753)$,
$(880, 441, 33, 608)$,\adfsplit
$(880, 409, 9, 641)$,
$(880, 289, 481, 598)$,
$(880, 337, 549, 716)$,
$(880, 357, 571, 785)$,\adfsplit
$(880, 117, 333, 764)$,
$(880, 265, 485, 681)$,
$(880, 537, 175, 850)$,
$(880, 125, 355, 792)$,\adfsplit
$(880, 389, 38, 595)$,
$(880, 437, 103, 588)$,
$(880, 577, 245, 702)$,
$(880, 281, 545, 742)$,\adfsplit
$(880, 177, 442, 805)$,
$(880, 137, 405, 728)$,
$(880, 57, 345, 676)$,
$(880, 349, 53, 713)$,\adfsplit
$(880, 77, 410, 678)$,
$(880, 477, 227, 731)$,
$(880, 305, 91, 869)$,
$(880, 93, 486, 870)$,\adfsplit
$(880, 457, 270, 629)$,
$(880, 573, 415, 835)$,
$(880, 473, 378, 619)$,
$(880, 241, 162, 798)$,\adfsplit
$(880, 285, 251, 831)$,
$(880, 401, 375, 867)$,
$(880, 565, 542, 737)$,
$(880, 109, 99, 874)$,\adfsplit
$(880, 165, 159, 709)$,
$(880, 382, 391, 837)$,
$(880, 166, 178, 773)$,
$(880, 342, 358, 781)$,\adfsplit
$(880, 546, 570, 655)$,
$(880, 34, 59, 814)$,
$(880, 458, 522, 665)$,
$(880, 198, 271, 606)$,\adfsplit
$(880, 58, 146, 650)$,
$(880, 206, 298, 707)$,
$(880, 518, 23, 736)$,
$(880, 234, 370, 756)$,\adfsplit
$(880, 406, 566, 775)$,
$(880, 418, 2, 615)$,
$(880, 494, 115, 700)$,
$(880, 398, 50, 685)$,\adfsplit
$(880, 314, 555, 591)$,
$(880, 174, 434, 718)$,
$(880, 46, 495, 701)$,
$(880, 302, 203, 770)$,\adfsplit
$(880, 386, 299, 786)$,
$(880, 550, 479, 774)$,
$(880, 350, 339, 767)$,
$(880, 143, 147, 674)$,\adfsplit
$(880, 459, 475, 616)$,
$(880, 259, 279, 668)$,
$(880, 407, 447, 651)$,
$(880, 471, 515, 771)$,\adfsplit
$(880, 55, 123, 726)$,
$(880, 455, 531, 657)$,
$(880, 499, 75, 703)$,
$(880, 263, 439, 715)$,\adfsplit
$(880, 411, 15, 618)$,
$(880, 63, 267, 684)$,
$(880, 587, 207, 643)$,
$(880, 163, 383, 717)$,\adfsplit
$(880, 371, 19, 705)$,
$(880, 399, 83, 740)$,
$(880, 6, 14, 739)$,
$(880, 4, 192, 662)$,\adfsplit
$(880, 37, 138, 690)$,
$(880, 12, 535, 746)$,
$(880, 10, 127, 672)$,
$(880, 45, 169, 730)$,\adfsplit
$(880, 25, 129, 660)$,
$(880, 72, 393, 729)$,
$(880, 85, 18, 772)$,
$(880, 7, 31, 744)$,\adfsplit
$(880, 131, 379, 688)$,
$(880, 135, 171, 680)$,
$(880, 68, 336, 601)$,
$(880, 26, 86, 769)$,\adfsplit
$(880, 64, 240, 747)$,
$(880, 51, 311, 719)$,
$(880, 107, 239, 635)$,
$(880, 226, 462, 663)$,\adfsplit
$(880, 119, 387, 732)$,
$(880, 27, 315, 734)$,
$(880, 100, 323, 653)$,
$(880, 111, 247, 669)$,\adfsplit
$(880, 95, 187, 597)$,
$(880, 114, 258, 625)$,
$(880, 167, 179, 698)$,
$(880, 110, 403, 754)$,\adfsplit
$(880, 113, 145, 724)$,
$(880, 122, 443, 612)$,
$(880, 62, 354, 752)$,
$(880, 74, 306, 780)$,\adfsplit
$(880, 11, 191, 613)$,
$(880, 116, 22, 605)$,
$(880, 35, 151, 745)$,
$(880, 13, 483, 689)$,\adfsplit
$(880, 78, 210, 633)$,
$(880, 65, 309, 708)$,
$(880, 133, 199, 624)$,
$(880, 132, 435, 704)$,\adfsplit
$(880, 61, 321, 620)$,
$(880, 94, 274, 592)$,
$(880, 202, 310, 697)$,
$(880, 153, 450, 725)$,\adfsplit
$(880, 228, 461, 594)$,
$(880, 250, 195, 609)$,
$(880, 49, 466, 777)$,
$(880, 161, 230, 749)$,\adfsplit
$(880, 66, 579, 637)$,
$(880, 16, 553, 762)$,
$(880, 172, 426, 706)$,
$(880, 141, 331, 682)$,\adfsplit
$(880, 157, 429, 743)$,
$(880, 90, 126, 659)$,
$(880, 150, 414, 603)$,
$(880, 216, 541, 735)$,\adfsplit
$(880, 292, 388, 623)$,
$(880, 106, 282, 763)$,
$(880, 5, 290, 727)$,
$(880, 225, 453, 671)$,\adfsplit
$(880, 204, 173, 755)$,
$(880, 176, 280, 783)$,
$(880, 249, 497, 656)$,
$(880, 236, 189, 761)$,\adfsplit
$(880, 0, 92, 600)$,
$(880, 538, 222, 628)$,
$(880, 181, 463, 712)$,
$(880, 261, 361, 611)$,\adfsplit
$(880, 184, 269, 830)$,
$(880, 445, 581, 677)$,
$(880, 517, 367, 733)$,
$(880, 287, 519, 593)$,\adfsplit
$(880, 341, 142, 602)$,
$(880, 121, 237, 750)$,
$(880, 319, 563, 675)$,
$(880, 268, 272, 647)$,\adfsplit
$(880, 136, 39, 759)$,
$(880, 348, 183, 797)$,
$(880, 536, 425, 877)$,
$(880, 502, 507, 843)$,\adfsplit
$(880, 568, 534, 636)$,
$(880, 524, 557, 842)$,
$(880, 564, 561, 808)$,
$(880, 340, 569, 809)$,\adfsplit
$(880, 105, 431, 839)$,
$(880, 84, 257, 844)$,
$(880, 149, 330, 692)$,
$(880, 408, 397, 776)$,\adfsplit
$(880, 413, 526, 794)$,
$(880, 433, 70, 802)$,
$(880, 585, 278, 860)$,
$(880, 478, 482, 722)$,\adfsplit
$(880, 256, 420, 666)$,
$(880, 190, 346, 748)$,
$(880, 48, 547, 818)$,
$(880, 525, 514, 828)$,\adfsplit
$(880, 377, 527, 866)$,
$(880, 209, 243, 871)$,
$(880, 509, 3, 848)$,
$(880, 533, 363, 820)$,\adfsplit
$(880, 385, 211, 791)$,
$(880, 417, 334, 858)$,
$(880, 529, 194, 857)$,
$(880, 493, 338, 861)$,\adfsplit
$(880, 325, 347, 823)$,
$(880, 313, 318, 821)$,
$(880, 501, 231, 810)$,
$(880, 266, 223, 784)$,\adfsplit
$(880, 327, 335, 638)$,
$(880, 404, 416, 694)$,
$(880, 468, 359, 834)$,
$(880, 140, 543, 626)$,\adfsplit
$(880, 362, 567, 817)$,
$(880, 296, 294, 841)$,
$(880, 20, 215, 855)$,
$(880, 580, 220, 710)$,\adfsplit
$(880, 516, 130, 807)$,
$(880, 304, 376, 667)$,
$(880, 424, 539, 822)$,
$(880, 520, 498, 806)$,\adfsplit
$(880, 528, 212, 720)$,
$(880, 444, 490, 854)$,
$(880, 264, 470, 840)$,
$(880, 506, 551, 816)$,\adfsplit
$(880, 452, 511, 819)$,
$(880, 560, 419, 812)$,
$(880, 574, 523, 789)$,
$(880, 326, 491, 801)$,\adfsplit
$(880, 286, 427, 695)$,
$(880, 366, 554, 751)$,
$(880, 586, 218, 738)$,
$(880, 374, 454, 766)$,\adfsplit
$(880, 530, 583, 654)$,
$(880, 500, 235, 788)$,
$(880, 134, 154, 779)$,
$(880, 422, 487, 836)$,\adfsplit
$(880, 440, 578, 796)$,
$(880, 412, 402, 865)$,
$(880, 480, 43, 800)$,
$(880, 148, 275, 853)$,\adfsplit
$(880, 582, 467, 876)$,
$(880, 242, 390, 686)$,
$(880, 492, 446, 787)$,
$(880, 288, 182, 863)$,\adfsplit
$(880, 238, 67, 793)$,
$(880, 284, 394, 856)$,
$(880, 80, 322, 872)$,
$(880, 76, 320, 714)$,\adfsplit
$(880, 82, 219, 847)$,
$(880, 260, 430, 827)$,
$(880, 504, 575, 825)$,
$(880, 544, 128, 630)$,\adfsplit
$(880, 170, 438, 658)$,
$(880, 562, 307, 813)$,
$(75, 210, 372, 569)$,
$(68, 255, 314, 421)$,\adfsplit
$(169, 374, 391, 548)$,
$(318, 337, 460, 511)$,
$(5, 298, 388, 531)$,
$(146, 361, 415, 420)$,\adfsplit
$(233, 276, 491, 558)$,
$(225, 402, 440, 515)$,
$(224, 274, 333, 535)$,
$(9, 22, 411, 536)$,\adfsplit
$(226, 300, 453, 483)$,
$(23, 137, 262, 344)$,
$(426, 484, 527, 529)$,
$(100, 189, 278, 431)$,\adfsplit
$(170, 225, 367, 392)$,
$(49, 146, 383, 536)$,
$(142, 504, 509, 587)$,
$(355, 449, 472, 506)$,\adfsplit
$(131, 169, 170, 472)$,
$(213, 470, 496, 527)$,
$(66, 72, 333, 343)$,
$(72, 134, 209, 311)$,\adfsplit
$(76, 82, 295, 529)$,
$(184, 418, 503, 581)$,
$(213, 398, 484, 523)$,
$(20, 165, 338, 495)$,\adfsplit
$(54, 108, 401, 547)$,
$(6, 45, 200, 411)$,
$(77, 123, 356, 486)$,
$(303, 432, 458, 545)$,\adfsplit
$(134, 248, 373, 447)$,
$(370, 431, 492, 505)$,
$(107, 344, 425, 510)$,
$(276, 331, 441, 550)$,\adfsplit
$(74, 75, 465, 504)$,
$(138, 261, 567, 584)$,
$(19, 234, 300, 477)$,
$(195, 285, 478, 540)$,\adfsplit
$(110, 143, 480, 553)$,
$(31, 78, 244, 261)$,
$(115, 218, 429, 496)$,
$(47, 50, 177, 524)$,\adfsplit
$(109, 135, 308, 398)$,
$(162, 272, 301, 507)$,
$(2, 53, 299, 524)$,
$(302, 548, 549, 551)$,\adfsplit
$(166, 268, 295, 493)$,
$(81, 126, 247, 540)$,
$(75, 253, 270, 496)$,
$(168, 274, 405, 563)$,\adfsplit
$(34, 313, 499, 500)$,
$(252, 310, 479, 533)$,
$(50, 408, 511, 557)$,
$(117, 154, 223, 232)$,\adfsplit
$(83, 166, 169, 312)$,
$(60, 101, 222, 443)$,
$(170, 241, 279, 348)$,
$(217, 288, 370, 467)$,\adfsplit
$(244, 309, 338, 367)$,
$(150, 403, 421, 436)$,
$(0, 2, 277, 283)$,
$(84, 122, 341, 503)$,\adfsplit
$(112, 191, 370, 561)$,
$(179, 245, 300, 402)$,
$(88, 103, 429, 462)$,
$(130, 161, 180, 279)$,\adfsplit
$(59, 193, 286, 484)$,
$(83, 220, 289, 490)$,
$(7, 310, 425, 500)$

%ADFvfyBlocksEnd
\adfLgap \noindent by the mapping:
$x \mapsto x + 4 j \adfmod{588}$ for $x < 588$,
$x \mapsto (x + 28 j \adfmod{196}) + 588$ for $588 \le x < 784$,
$x \mapsto x$ for $784 \le x < 879$,
$x \mapsto (x - 879 + 2 j \adfmod{294}) + 879$ for $x \ge 879$,
$0 \le j < 147$.
\ADFvfyParStart{(1173, ((655, 147, ((588, 4), (196, 28), (95, 95), (294, 2)))), ((84, 7), (291, 1), (294, 1)))} %ADFvfyParEnd
% End of 84^7 291^1 294^1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


